Neuron-centric Hebbian Learning

One of the most striking capabilities behind the learning mechanisms of the brain is the adaptation, through structural and functional plasticity, of its synapses. While synapses have the fundamental role of transmitting information across the brain, several studies show that it is the neuron activations that produce changes on synapses. Yet, most plasticity models devised for artificial Neural Networks (NNs), e.g., the ABCD rule, focus on synapses, rather than neurons, therefore optimizing synaptic-specific Hebbian parameters. This approach, however, increases the complexity of the optimization process since each synapse is associated to multiple Hebbian parameters. To overcome this limitation, we propose a novel plasticity model, called Neuron-centric Hebbian Learning (NcHL), where optimization focuses on neuron- rather than synaptic-specific Hebbian parameters. Compared to the ABCD rule, NcHL reduces the parameters from $5W$ to $5N$, being $W$ and $N$ the number of weights and neurons, and usually $N \ll W$. We also devise a ``weightless'' NcHL model, which requires less memory by approximating the weights based on a record of neuron activations. Our experiments on two robotic locomotion tasks reveal that NcHL performs comparably to the ABCD rule, despite using up to $\sim97$ times less parameters, thus allowing for scalable plasticity

==> data/rq3/mean/binp.txt <==
i x y label
0 0.20257939880221024 0.7054781922273535 sth
1 -2.091903504508457 0.44752517248078444 hebbian
2 -2.064211666792437 0.8087349770033385 hebbian
3 -2.0155180918520776 0.9223167747713062 hebbian
4 -1.9585232684612077 0.814599445106783 hebbian
5 -1.880292563644139 1.0451955952352476 hebbian
6 -1.8144825611908708 0.8332298183391015 hebbian
7 -1.792999381780879 0.7184961198062322 hebbian
8 -1.7974891186449717 0.4282611730471582 hebbian
9 -1.835092555443954 0.41498259683101385 hebbian
10 -1.8703747615694006 0.4826627894583706 hebbian
11 -1.876732607947117 0.40621321514566083 hebbian
12 -1.8717896145005681 0.7649545531312122 hebbian
13 -1.8523116144678704 0.8765783490367748 hebbian
14 -1.844810273777682 0.8716539207000406 hebbian
15 -1.7896422540926362 0.8408062854512189 hebbian
16 -1.7723354207029212 0.9219882624873379 hebbian
17 -1.7470098673503436 0.6571679577976074 hebbian
18 -1.7119380069662098 0.4820966342460023 hebbian
19 -1.6503798578247524 0.1693870578407395 hebbian
20 -1.5766164968371907 0.024665286019434133 hebbian
21 -1.5867428089910354 -0.3437611358454055 hebbian
22 -1.428367107618319 -0.33753226562197697 hebbian
23 -1.2314801301119518 -0.05859138491646534 hebbian
24 -1.0928904812349545 0.2350473678246158 hebbian
25 -1.0746212312032144 0.38601018129192816 hebbian
26 -0.9583267011186837 0.7050234211767749 hebbian
27 -0.9744734248796268 0.9179256962371943 hebbian
28 -0.8448309183418937 0.3295773967757785 hebbian
29 -0.744116770513703 0.3541201057518279 hebbian
30 -0.6333239270973728 0.4061036484884209 hebbian
31 -0.5206290439697597 0.5191688509922 hebbian
32 -0.2554082073466582 0.6502036221874907 hebbian
33 -0.1479368881198118 0.17260857243778538 hebbian
34 -0.29084670590995115 0.017793890532167168 hebbian
35 -0.3008490951464327 0.32868572453280537 hebbian
36 -0.3302156152221603 0.4348765686698281 hebbian
37 -0.279252159458571 0.360067379083208 hebbian
38 -0.30154312914387377 0.3875012644584432 hebbian
39 -0.05307886666448364 0.35828358842712343 hebbian
40 0.08621003953846956 0.3969161743749325 hebbian
41 0.2667273540481529 0.4409668143566045 hebbian
42 0.2843762719625928 -0.03236398352717318 hebbian
43 0.16066591198297903 -0.2233889093723659 hebbian
44 0.20335346520020847 -0.3920923348801022 hebbian
45 0.23823744421155024 -0.3069936124825925 hebbian
46 0.2590459718711662 0.21764478259809583 hebbian
47 0.396535828755272 0.2632860268209425 hebbian
48 0.48760887674065856 0.27018657378339667 hebbian
49 0.6507021821510164 0.48002312612773473 hebbian
50 1.1233698548420596 0.7184362773125335 hebbian
51 1.2304050810732676 0.362862743171112 hebbian
52 1.2246071395561706 0.4484117582937534 hebbian
53 1.5264441199219192 0.07135268287142604 hebbian
54 1.6528643460110697 0.2833075333452691 hebbian
55 1.75850341967718 0.30523785955595567 hebbian
56 1.9958100263303489 0.06970734985299569 hebbian
57 2.015257261124645 -0.33897567418855545 hebbian
58 1.953358581330333 -0.6731184477970246 hebbian
59 1.9976039966249755 -0.7942511352806485 hebbian
60 1.9334230461626285 -0.9295021859637025 hebbian
61 1.9255700149964465 -1.2436928243179604 hebbian
62 1.8769513655610979 -1.2083691782952575 hebbian
63 1.8153447024141613 -0.8689668866779862 hebbian
64 1.7353908716267616 -0.8558832232902249 hebbian
65 1.6536196338685019 -0.5934893832407405 hebbian
66 1.71305737545868 -0.11205451003872365 hebbian
67 1.718748707869074 0.5658412266722304 hebbian
68 1.7882427164744226 1.1254136303097761 hebbian
69 1.8992264667020156 1.1566000072140636 hebbian
70 1.7559892382989288 1.4441815950118204 hebbian
71 1.8514500861422671 1.7378740905706263 hebbian
72 2.05280829182848 1.5557289831243768 hebbian
73 2.7633672784762915 0.8821595286091172 hebbian
74 2.960105505893267 0.8421106816510687 hebbian
75 3.1146085571196305 0.1695172010628393 hebbian
76 3.123840930082561 0.0892742560004091 hebbian
77 2.871331971949177 -0.27108487215428795 hebbian
78 2.784819489147381 -0.34688064391710216 hebbian
79 2.896574725034311 -0.4528266569853727 hebbian
80 3.178924217176887 -0.6476551559275895 hebbian
81 3.290513536906811 -0.6950209618099356 hebbian
82 3.2062415626791245 -0.8806170619455648 hebbian
83 3.2928222160114973 -0.8190658997464585 hebbian
84 3.368278123049222 -0.7907257103442108 hebbian
85 3.01180296434387 -0.7841410224240569 hebbian
86 2.921786079411797 -0.6519929095409619 hebbian
87 2.9930271356309395 -0.3452709079333778 hebbian
88 2.7610916298598878 -0.2526573023494609 hebbian
89 3.0217336052922046 -0.237157762290192 hebbian
90 2.7539088933286635 -0.4625173895658321 hebbian
91 2.5506088452302444 -0.5040829632437124 hebbian
92 2.500422452481416 -0.28979457812305687 hebbian
93 2.3999840095396103 0.16513377796035722 hebbian
94 2.513112094647416 0.4553232412114429 hebbian
95 2.455735917810576 0.9718001912778883 hebbian
96 2.6144808032696383 0.3903425627433072 hebbian
97 2.9798537409813872 0.9663351668401571 hebbian
98 3.3870429033068254 0.7861218724681583 hebbian
99 3.71760039229727 1.2268166602637394 hebbian
100 3.8094960121921795 0.11125884602919621 hebbian
101 3.7416519481881587 -0.465784629162125 hebbian
102 3.698720905495975 -0.7927581016571011 hebbian
103 3.7372344738481664 -0.7228695619137389 hebbian
104 3.709719774120001 -0.8939965715662616 hebbian
105 3.7692957228440562 -0.781771197852898 hebbian
106 3.6902992654272952 -0.4280145337244609 hebbian
107 3.753620358482151 -0.6924609426385625 hebbian
108 3.925278666597149 -0.30284112157050663 hebbian
109 3.7062873914885874 0.32301715032733475 hebbian
110 3.5903228864113026 0.052650689413662875 hebbian
111 3.7555722863005694 0.252466118494834 hebbian
112 3.711893298757005 0.2396509345997042 hebbian
113 3.6866035964812998 0.19788657153229364 hebbian
114 3.6640241280745265 -0.16611710545212824 hebbian
115 3.5669591484797167 -0.32782262961374553 hebbian
116 3.5487284321719055 -0.25880269503506503 hebbian
117 3.232671032543982 0.0329822413182444 hebbian
118 3.308557603331529 0.6327501097671638 hebbian
119 3.3414187491911407 0.9238037734140206 hebbian
120 3.4642544127708064 0.7717692827463819 hebbian
121 3.6079131374270665 1.0129653357405328 hebbian
122 3.609231172081348 0.2767509125758151 hebbian
123 3.77694291241253 0.3466009461923872 hebbian
124 3.7818410383135284 -0.21875656600177443 hebbian
125 3.8177698365029173 -0.30346925426412347 hebbian
126 3.8682042181760585 -0.6515503272309481 hebbian
127 3.890178570570761 -0.5418544419587142 hebbian
128 3.993091571210863 -0.725337895285226 hebbian
129 3.941218045816599 -0.5465617714224594 hebbian
130 3.801415392297733 -0.647856794679296 hebbian
131 3.732953880081766 -0.04497165325330147 hebbian
132 3.7204904588688357 0.12025900843170623 hebbian
133 3.71955457588431 0.11580888529918194 hebbian
134 3.7181642279476925 0.05180063936720347 hebbian
135 3.6703161654950063 -0.1759791992106523 hebbian
136 3.39542484090539 -0.3041581247457601 hebbian
137 3.355385624031031 -0.6103092847500103 hebbian
138 3.3523006310046988 -0.3065513613825772 hebbian
139 3.2988055589622616 -0.09638846123172706 hebbian
140 3.2898224013568202 0.23121217881378597 hebbian
141 3.3267544979394295 0.5463883974897047 hebbian
142 3.3524957582788644 0.11479052531274107 hebbian
143 3.580382680385505 0.25693283561070274 hebbian
144 3.9629718008023214 0.5192322302879714 hebbian
145 3.9963462343750167 1.085257165843073 hebbian
146 3.816110657348965 1.4041268924765247 hebbian
147 3.918264028843892 0.7080318002442317 hebbian
148 3.910761767445676 -0.5247885797311516 hebbian
149 3.969137632389596 -0.4941911427400349 hebbian
150 4.062227461322398 -0.5904432757494827 hebbian
151 3.8344233189228993 -0.28866881160834684 hebbian
152 3.629249767074805 -0.3631845567231327 hebbian
153 3.6516577940225994 -0.6553350408228092 hebbian
154 3.5960923093598365 -0.5126583373420638 hebbian
155 3.6434840869083325 -0.40185785689387804 hebbian
156 3.6204146660500824 0.21361275950385852 hebbian
157 3.6164511311879495 0.49040344442834954 hebbian
158 3.741560076214327 0.31120983712323586 hebbian
159 3.650018007774829 0.12223796508798634 hebbian
160 3.665403219781664 -0.12406494511898009 hebbian
161 3.522646519788785 -0.5324912048887265 hebbian
162 3.5240375024700406 -0.6577117485722105 hebbian
163 3.2360284586241845 -0.6384680196475968 hebbian
164 3.178923914958419 -0.8711559197765717 hebbian
165 3.237781917489174 0.15282903391087435 hebbian
166 3.2174970187197753 0.30659022555215387 hebbian
167 3.1816858128330616 0.09851125733710213 hebbian
168 3.1762164013533387 -0.5568395799375273 hebbian
169 3.0640260968886963 -0.05273312808479328 hebbian
170 3.4974431017883156 0.24701179181301072 hebbian
171 3.6319017998382126 0.577243284623551 hebbian
172 3.6296036478510527 0.4971974475533081 hebbian
173 3.753341672910832 1.2745145507894213 hebbian
174 3.8025794777315185 0.6586418881602475 hebbian
175 3.9061924108680652 0.20792770757832038 hebbian
176 3.737168617695539 0.3144176951083089 hebbian
177 3.5759496052860826 0.12552362137428738 hebbian
178 3.7074726869602235 0.056444008570986894 hebbian
179 3.5959042691878245 0.2733610273507726 hebbian
180 3.70186646790657 0.11573611690486774 hebbian
181 3.8584697337494185 0.14049348007875187 hebbian
182 3.7698536104490246 -0.000994495525064254 hebbian
183 3.8307033221645543 -0.3289562843126668 hebbian
184 3.741069913103677 0.13605639978145256 hebbian
185 3.6881445322389923 0.27443133487799315 hebbian
186 3.816877759034563 0.10186127506631437 hebbian
187 3.6195347936027162 -0.7055390032131229 hebbian
188 3.47572063879447 -0.9422906824468779 hebbian
189 3.3374344093429884 -0.9298250535089321 hebbian
190 3.546408547665162 -1.0915380132129453 hebbian
191 3.478989240782695 -1.1443635597569486 hebbian
192 3.4494209963393465 -1.1302438638974561 hebbian
193 3.4315860261481155 -0.7617681052373602 hebbian
194 3.7738217322108167 0.2175020526111895 hebbian
195 3.5170688596716704 -0.24752811589061396 hebbian
196 3.5606862963582557 -0.36187248481115225 hebbian
197 3.6330304148957633 -0.015732504399008262 hebbian
198 3.638742820456214 0.4742237687123665 hebbian
199 3.5276553191271582 0.9929493116663145 hebbian
200 3.328153166384096 0.9081285241629851 hebbian
201 3.448011570692931 1.0455858220939418 hebbian
202 3.641151657711116 1.1516337370172025 hebbian
203 3.8087338106351374 0.7336370230254424 hebbian
204 3.749685761133947 0.8098447436300532 hebbian
205 3.7543485900540676 0.6766374140668882 hebbian
206 3.890749426767186 0.4745340105521327 hebbian
207 4.109731865133095 -0.06980291389825675 hebbian
208 3.907072825610676 -0.6524006821474871 hebbian
209 3.951308839736942 -0.9505613358582221 hebbian
210 4.152086176641767 -1.0007490758154416 hebbian
211 4.1212702639848535 -1.180602236680376 hebbian
212 4.1492266496468915 -1.188670987552418 hebbian
213 4.074493333460976 -1.2911805031623926 hebbian
214 3.975940924893759 -1.2868759731100219 hebbian
215 4.074787949992722 -1.2865037331560762 hebbian
216 4.203651294285842 -1.1616253178234803 hebbian
217 3.977322471000207 -1.2042645720388898 hebbian
218 3.8436489753997463 -0.5938190154237329 hebbian
219 3.692722910729034 -0.013197414776402905 hebbian
220 3.6554307492286644 0.41218137788210313 hebbian
221 3.769720193489332 0.6889291430228891 hebbian
222 3.765782526744296 0.340150348285099 hebbian
223 4.051998615728704 1.160020388437462 hebbian
224 4.13512463565834 0.816257689092082 hebbian
225 4.037826826549188 0.958835197482788 hebbian
226 4.131669102478665 0.851738735827586 hebbian
227 3.7923429571326395 0.21214863936655423 hebbian
228 3.511448348583036 0.23961090523336628 hebbian
229 3.502805295531017 0.16833036149130343 hebbian
230 3.4227087225024273 0.04046358642526262 hebbian
231 3.5806778255951826 -0.14441281452837584 hebbian
232 3.605514544498553 -0.18250224317979694 hebbian
233 3.7285973957882965 -0.8039565720636487 hebbian
234 3.6474258431355637 -0.9138927070831485 hebbian
235 3.7308670312946695 -0.5201743896677752 hebbian
236 3.753895555270304 -0.8191355428157396 hebbian
237 3.803458491258088 -0.7357055341229112 hebbian
238 3.9076047720925633 -0.2571714693855374 hebbian
239 3.958807964905091 -0.4607796818428546 hebbian
240 4.126916397054134 -0.4780522608848791 hebbian
241 3.9419756123723175 -0.39177326829589676 hebbian
242 3.6372132240905306 0.10398051164253053 hebbian
243 3.510855178738415 0.12811194665874734 hebbian
244 3.633295108947608 0.11315601318767417 hebbian
245 3.8283870047281354 0.22106249158877644 hebbian
246 3.875134223331593 0.2610927209737142 hebbian
247 3.897339557710575 0.30162387304173105 hebbian
248 3.8656421819034734 0.6272637974379242 hebbian
249 3.8840821302059965 0.939705051363473 hebbian
250 4.020129205014601 0.8098045662885722 hebbian
251 4.0959250082203615 1.186916235274616 hebbian
252 4.101891059883445 1.0674521891407167 hebbian
253 4.1022141802216545 0.899883897237039 hebbian
254 4.062887435696614 0.4936255499060176 hebbian
255 3.8259610511927042 -0.2399706593748221 hebbian
256 3.609521714233843 -0.4206668617882828 hebbian
257 3.693946016362835 -0.7349193304724025 hebbian
258 3.644808548510373 -0.9009794026106253 hebbian
259 3.703470149960952 -0.8965228626956572 hebbian
260 3.751811634884229 -0.4862721781302339 hebbian
261 3.830143328201675 -0.336493038057045 hebbian
262 3.9221456256326306 -0.22544458483578708 hebbian
263 4.044226429786437 -0.2854550526266078 hebbian
264 3.934026735492916 0.024032611471590675 hebbian
265 4.114008938690051 0.23981458614655923 hebbian
266 4.059163330792053 0.35469002143228945 hebbian
267 3.852417818566133 0.4467133009505752 hebbian
268 3.8342722972791177 0.5503874706457014 hebbian
269 3.788124937589499 0.17878209275393808 hebbian
270 3.640044745332503 -0.3477117427798453 hebbian
271 3.6124206107987304 0.4634230197150007 hebbian
272 3.408655517639904 0.33046635599344293 hebbian
273 3.3069176862801277 -0.04442672555156637 hebbian
274 3.2665848416360355 -0.1298658383342765 hebbian
275 3.314548845687727 0.12039121738875612 hebbian
276 3.40240589175016 -0.12111796121650771 hebbian
277 3.5007349233540808 0.16408758529054424 hebbian
278 3.4842119050903393 0.01634139802839943 hebbian
279 3.4118077714905883 -0.8282321942813006 hebbian
280 3.354462479539317 -0.6826517162775559 hebbian
281 3.413020120840278 -0.6680409211049237 hebbian
282 3.556487905382865 -0.7202187387042641 hebbian
283 3.762087728634991 -0.5586595593573466 hebbian
284 3.922134890508484 -0.8172631553775663 hebbian
285 3.9022809780554066 -0.36688802763044953 hebbian
286 3.870352322477192 -0.48938358443072255 hebbian
287 4.142988440365521 -0.2382038715740508 hebbian
288 3.94016025724247 0.1568493990295827 hebbian
289 3.513501222396465 0.3322887406410635 hebbian
290 3.4738058836500305 0.5182877150477897 hebbian
291 3.619531998633351 0.46568128618013666 hebbian
292 3.7819719047462126 0.7144517171648705 hebbian
293 3.555052670087168 0.8172973059910472 hebbian
294 3.4122002501031807 0.6836352491721985 hebbian
295 3.579820224464941 0.90467175966208 hebbian
296 3.510163886806838 -0.0819628101073745 hebbian
297 3.4274213243520424 0.6925912767320787 hebbian
298 3.501937275102568 0.5721467382104569 hebbian
299 3.3379631065805655 0.2231573382967941 hebbian
300 3.2805326746282564 -0.1524391996057942 hebbian
301 3.47756732265189 0.11912293225234956 hebbian
302 3.639285640400569 0.36394362224997173 hebbian
303 3.6939286435102106 -0.09901948219300687 hebbian
304 3.948556548821186 0.052999903385808095 hebbian
305 4.108694223809636 -0.036470107655876514 hebbian
306 4.106775721539003 -0.06731821583850951 hebbian
307 4.095826287308971 -0.8184909329403368 hebbian
308 4.116894779923944 -0.7474570714888328 hebbian
309 3.933988119430246 -0.4541797624951074 hebbian
310 3.737907125302332 -0.6643678543633046 hebbian
311 3.551704672998389 0.23817817520229131 hebbian
312 3.392933574289628 0.4883359483119218 hebbian
313 3.54841671397665 0.6381669209300369 hebbian
314 3.5636547539606442 0.9619524613954992 hebbian
315 3.5511854360656177 1.0542232342820161 hebbian
316 3.6121524382898254 0.9381103619733588 hebbian
317 3.7168740788455756 1.19145076958345 hebbian
318 3.818735651175062 1.0958697010465668 hebbian
319 3.6924562882036867 0.7239821119640113 hebbian
320 3.5097612398940314 0.3297664029806522 hebbian
321 3.5407732906780667 -0.0487314295228484 hebbian
322 3.5368707483165736 -1.1563338450619327 hebbian
323 3.7030565066698533 -1.5067546954601772 hebbian
324 3.711288333133696 -0.9539410142296528 hebbian
325 3.585242708601245 -1.3408977163273574 hebbian
326 3.6954284679446316 -0.8599172092350861 hebbian
327 3.8534529224033562 -0.5764574987165799 hebbian
328 3.9137517268920834 -0.6652960084595397 hebbian
329 4.105658725162247 -0.856360565660013 hebbian
330 4.130796659553369 -0.35905477000167435 hebbian
331 4.035244140091599 -1.0447959476180875 hebbian
332 4.1411258349904445 -0.9298564510327969 hebbian
333 4.052314009248813 -0.5969057657939317 hebbian
334 3.9060996179907153 0.086892359596293 hebbian
335 3.8028463832231623 0.4752950708405788 hebbian
336 3.89735279352305 0.5922407058092468 hebbian
337 3.9058274913341164 0.7163450436819024 hebbian
338 3.9763389907576987 0.5460071217869268 hebbian
339 3.8458607219009413 0.3805566425604286 hebbian
340 3.7404725834599994 0.5200584126802514 hebbian
341 3.7436795724889183 0.4968324964031707 hebbian
342 3.54277991745396 0.5004593352389589 hebbian
343 3.553668965027821 0.3697054256860364 hebbian
344 3.5993946150202625 -0.07306548377604731 hebbian
345 3.6707973060394767 -0.4005550789656183 hebbian
346 3.5452045270945067 -0.9985361758367167 hebbian
347 3.484639086351843 -1.7228245627404852 hebbian
348 3.5937075945532038 -1.0399751301444804 hebbian
349 3.7054137022774793 -1.0019582633482085 hebbian
350 3.7368220449115497 -0.9103519985159214 hebbian
351 3.6833632527814966 -0.6057991285554983 hebbian
352 3.840693654857135 -0.3107107955202255 hebbian
353 4.044344841330405 -0.22294878694871753 hebbian
354 4.0421952390747755 0.06192518776197622 hebbian
355 3.9608324955652576 -0.39104533661348007 hebbian
356 3.948308176961022 -0.7147311165718774 hebbian
357 3.97665633159224 -0.8222268161664911 hebbian
358 3.8875136105837593 -0.7867890897813927 hebbian
359 3.7950879145873344 -0.20751572717740097 hebbian
360 3.760177103364633 0.06838304701077529 hebbian
361 3.685962810529856 0.49460478916467926 hebbian
362 3.6123193602033656 0.3972664227294664 hebbian
363 3.523646691514582 0.6063098291005152 hebbian
364 3.655966014359967 0.9070897431762618 hebbian
365 3.655713449805527 0.594969975934192 hebbian
366 3.665697715026391 0.6911806329128813 hebbian
367 3.557858391160145 0.20370001252554504 hebbian
368 3.636091606439395 0.02474489946884173 hebbian
369 3.5325003460689715 -0.43498072994860854 hebbian
370 3.567448589904758 -1.03558654385953 hebbian
371 3.4017799083975313 -1.5941832683662118 hebbian
372 3.423887652778282 -1.2764801062022135 hebbian
373 3.5402572850828666 -1.2622426154209745 hebbian
374 3.4586918235244686 -1.3135782773442364 hebbian
375 3.532731623680912 -1.2214103811336166 hebbian
376 3.4069843324147553 -1.0216748712143842 hebbian
377 3.5578392889414006 -0.6737923066746151 hebbian
378 3.5186737372777657 -0.6895821065669202 hebbian
379 3.8017985975831174 -0.3997865899084345 hebbian
380 3.8100403345635208 -0.7471202516550793 hebbian
381 3.8121633366820027 -1.3368395115957847 hebbian
382 3.7109139587339564 -1.503722752532758 hebbian
383 3.845544570034175 -1.0808983225351005 hebbian
384 4.148364384308859 -0.5732584909012859 hebbian
385 4.2938474382380045 -0.3278546753742601 hebbian
386 4.1659267129525235 -0.1886523946039718 hebbian
387 3.9729465368982506 0.1934237050220505 hebbian
388 4.025794025260281 0.7182004113896108 hebbian
389 4.008265653438296 0.394952344340367 hebbian
390 3.9808369449304624 0.1578898812067462 hebbian
391 3.919764616120031 0.383262965539394 hebbian
392 3.8223106281542596 -0.04067917201850913 hebbian
393 3.600944562371126 -0.2499327610771499 hebbian
394 3.5369567878701 -0.5551751442535795 hebbian
395 3.560077131632523 -0.5501670552289044 hebbian
396 3.2421452366485775 -0.34821394346444773 hebbian
397 3.2811344643940505 -0.7790780965981923 hebbian
398 3.3736557930292723 -0.911185045127685 hebbian
399 3.625569070232638 -0.5602277987307153 hebbian
400 3.5330911373187184 -0.0863405276105585 hebbian
401 3.6458017813548405 0.36561639497245085 hebbian
402 3.90036159627846 -0.3241655113617221 hebbian
403 3.9048592438870373 -0.35723591009281125 hebbian
404 3.7962245912023547 -0.35145352636950306 hebbian
405 3.7259939486225417 -0.8601346922459948 hebbian
406 3.679053040574113 -0.8986997050464397 hebbian
407 3.647542944688279 -0.47562860816600355 hebbian
408 3.7501784111280876 -0.5193076792597916 hebbian
409 3.97130454161516 -0.33400846034787907 hebbian
410 4.085875944244928 -0.33556111864530264 hebbian
411 3.8602073757552797 -0.5332876714434379 hebbian
412 4.017772250362824 -0.39295456468051126 hebbian
413 3.9863944343491684 -0.6114166513406208 hebbian
414 3.9261737625307176 -0.15933198888280356 hebbian
415 3.70666730547641 -0.3421372513780632 hebbian
416 3.8097653579595874 -0.593642673809974 hebbian
417 3.6535963480322864 -0.49283832238513564 hebbian
418 3.645862248564361 -0.5071456655990559 hebbian
419 3.544454985148272 -0.5893120493242073 hebbian
420 3.2675514372114223 -0.625585672437671 hebbian
421 3.2994030759348996 0.15532986701596782 hebbian
422 3.3901938537265095 0.7070188612531229 hebbian
423 3.3656976923427315 1.0392740022442737 hebbian
424 3.6042397683450105 0.852011744040284 hebbian
425 3.525744729071817 0.18116549571216456 hebbian
426 3.5807307033833804 0.09217539081181807 hebbian
427 3.6208058715799623 0.00483675529006955 hebbian
428 3.6938527929534395 0.122740659989046 hebbian
429 3.5760771743263096 -0.663504445616295 hebbian
430 3.475223517903963 -0.747772713408353 hebbian
431 3.5503974548066624 -0.6342850351731442 hebbian
432 3.493551834051804 -0.9126159191627309 hebbian
433 3.6703457724654744 -1.0684833183599627 hebbian
434 3.7503702125292064 -0.8798723579622486 hebbian
435 3.673789767894405 -0.3973163858780156 hebbian
436 3.7338936745394045 -0.7590900702742962 hebbian
437 3.7240940136293226 -0.5187573582294758 hebbian
438 3.5597332232479566 -0.306641539555584 hebbian
439 3.644287804726789 -0.19640222933938442 hebbian
440 3.751374646589666 -0.07423917739828564 hebbian
441 3.5570359764754165 0.2764740654073378 hebbian
442 3.4567710344886606 0.15270546835984933 hebbian
443 3.577120643494338 0.21039439665717463 hebbian
444 3.621741220204116 0.3118472795402969 hebbian
445 3.404759784932555 -0.13794164063789166 hebbian
446 3.188532013919364 -0.40707516705351404 hebbian
447 2.9551620114240733 0.058296188494256516 hebbian
448 2.954199876044815 0.3023038697346762 hebbian
449 3.040928609495063 0.44732023290243855 hebbian
450 3.3338382279025827 0.4602265015950046 hebbian
451 3.4436126498888697 0.652205250315982 hebbian
452 3.3866461943103605 0.18406285285029286 hebbian
453 3.2916575067692175 0.31877973520198266 hebbian
454 3.373671802650812 -0.026505190740507185 hebbian
455 3.53054123662637 -0.5361420311496902 hebbian
456 3.5532265116297466 -0.5199682314724404 hebbian
457 3.6045751016025505 -0.44009439792141425 hebbian
458 3.663528794693633 -0.3637423809388629 hebbian
459 3.658287444383717 -0.9323536163259659 hebbian
460 3.5469138651354197 -1.2556363612849861 hebbian
461 3.6200197051326213 -1.572084258398462 hebbian
462 3.569067494490491 -1.6988462069021033 hebbian
463 3.5603246071192682 -1.4195125620175544 hebbian
464 3.6896168354344243 -1.0657794480342053 hebbian
465 3.457546870023378 -1.0144304481345927 hebbian
466 3.453244151222782 -0.7167996529174777 hebbian
467 3.772268481948425 -0.2057533742056575 hebbian
468 3.652336881878142 -0.32107291790108367 hebbian
469 3.5933868440780046 -0.1404400184754848 hebbian
470 3.5925714392118144 0.4291842291191344 hebbian
471 3.5172309566393927 0.9839067929425788 hebbian
472 3.4485272206233812 0.9664378426334443 hebbian
473 3.421746587165208 1.0750652328397463 hebbian
474 3.5565262845015653 0.8594964641834587 hebbian
475 3.4726229014392374 1.0268442263102053 hebbian
476 3.786421580860169 1.1184628769666527 hebbian
477 3.8493813494620164 1.2471942636860536 hebbian
478 3.632688405435939 0.4578421746132188 hebbian
479 3.6973820036363843 0.07693461136600774 hebbian
480 3.700074451859816 -0.5815199400017429 hebbian
481 3.7728678987291686 -0.9552765424265716 hebbian
482 3.8743323330506296 -0.8685101064600671 hebbian
483 3.7790383659706674 -1.018269289849729 hebbian
484 3.7157223386594933 -1.2490381274409728 hebbian
485 3.6967762112324203 -1.6758340210707372 hebbian
486 3.4975072635488087 -1.5038428308434453 hebbian
487 3.5880957286798143 -1.4495087711207555 hebbian
488 3.645215513251266 -1.517343271987426 hebbian
489 3.7557541175651536 -1.3582396265217722 hebbian
490 3.7620463010782523 -0.7957126564048752 hebbian
491 3.8957147336938434 -0.20040597575520033 hebbian
492 3.8125472129473166 -0.09644011248998957 hebbian
493 4.058830403293075 0.04973330266109383 hebbian
494 4.038838045762103 0.14412939067830055 hebbian
495 3.768485883670276 -0.04414007472385199 hebbian
496 3.5786715679649084 0.348574662898854 hebbian
497 3.725667194574156 0.7200969274226475 hebbian
498 3.779265311574843 1.2511579512873579 hebbian
499 3.83499112258565 1.7036588956157601 hebbian
500 3.8266648558217846 2.0611999080885934 hebbian
501 3.791425491832921 1.0977604853433356 hebbian
502 3.43546692053526 0.8071956400092054 hebbian
503 3.3506374776161096 0.760321582501749 hebbian
504 3.63445392349259 0.28874477470735466 hebbian
505 3.82109159769392 -0.07799768915256501 hebbian
506 3.8430736164056305 -0.2381042378835159 hebbian
507 3.972701305427613 -0.3763272308352719 hebbian
508 3.796038249766186 -0.8789848569976159 hebbian
509 3.621309603993035 -1.2520019125553343 hebbian
510 3.5585450729018535 -1.4470914109298476 hebbian
511 3.5115893451717226 -1.5710992460050053 hebbian
512 3.678450106450422 -1.3605612797262827 hebbian
513 3.4694053579580917 -0.6565849495978769 hebbian
514 3.5954578537339033 -0.5310508286402752 hebbian
515 3.699491077082648 -0.08870005133060699 hebbian
516 3.8872549722928524 -0.15969546456804204 hebbian
517 3.7736330304975323 -0.3801478428565262 hebbian
518 3.58700993947351 -0.39810322142957627 hebbian
519 3.6667659373837167 -0.32582600483243745 hebbian
520 3.529273289293405 0.5786333211482347 hebbian
521 3.5097555430175267 0.5790322476246625 hebbian
522 3.634832049107741 1.2016495332187493 hebbian
523 3.6175799189256845 1.4381233976255947 hebbian
524 3.969856653732164 1.5491869640323028 hebbian
525 3.8727000215198863 1.2951588628825907 hebbian
526 3.679438299172642 0.5046847441248481 hebbian
527 3.5831675350912655 0.598220797860005 hebbian
528 3.500922574287935 0.27219226310502703 hebbian
529 3.3325976781524935 -0.4694915260582387 hebbian
530 3.473668268267904 -0.2702490788611888 hebbian
531 3.5633335791681358 -0.4372031358316615 hebbian
532 3.63284046271685 -0.7511359118668991 hebbian
533 3.7444675460840178 -0.8257315353278624 hebbian
534 3.9442342966945296 -0.5331771648611134 hebbian
535 3.958435287359631 -0.6355662192492962 hebbian
536 3.9762391821283636 -0.6254270963320853 hebbian
537 3.8542137719846807 -0.2820851211789954 hebbian
538 3.9187818977919924 -0.4449777411335374 hebbian
539 3.83841819872536 -0.4802551701809983 hebbian
540 3.899985117358844 -0.5025212865968044 hebbian
541 3.864031827500965 -0.3525872831506476 hebbian
542 3.6763432993894 -0.829504555458445 hebbian
543 3.5151593423698873 -0.5971815137482732 hebbian
544 3.6705078173907553 0.0825318973407924 hebbian
545 3.74647366668129 0.3974984697793269 hebbian
546 3.7028143157315596 1.1724971260811436 hebbian
547 3.8794671939241017 1.9209961265540052 hebbian
548 3.9188319705456593 2.6837834783003154 hebbian
549 3.766995617258722 2.2313261888218823 hebbian
550 3.592436888867171 1.4984124093288453 hebbian
551 3.576170250211113 1.021134574560225 hebbian
552 3.53288112146317 0.03469176180006461 hebbian
553 3.662335061908325 -0.06413679576434796 hebbian
554 3.5931646332472664 -0.023490782163756913 hebbian
555 3.4989498502253813 -0.008830196454231026 hebbian
556 3.557842656793037 -0.03227860571190876 hebbian
557 3.81213441849998 0.14117791681324723 hebbian
558 3.8663390145101837 0.05439502650341329 hebbian
559 3.843691194381471 -0.0846666571072076 hebbian
560 3.9725129404717006 -0.17379828075930073 hebbian
561 4.074598900642468 -0.6900377287630128 hebbian
562 4.096107534016215 -0.8968109817132671 hebbian
563 4.1137545586839925 -1.2172090803929392 hebbian
564 3.94585690341342 -1.6878440887225683 hebbian
565 3.837704181264579 -1.620253956806554 hebbian
566 3.5658827238234525 -1.7414334639035072 hebbian
567 3.6658427089880976 -0.9658621157065691 hebbian
568 3.5397350894399353 -0.7462115404521749 hebbian
569 3.4519766655841764 -0.4223084164859623 hebbian
570 3.4098582968801003 0.22600838539520962 hebbian
571 3.4404269982034195 0.8583493370192294 hebbian
572 3.718621718864181 1.9301720790272132 hebbian
573 3.590307396988735 1.6437126760967746 hebbian
574 3.622326593662437 1.6356662276378522 hebbian
575 3.638041641619699 1.4004283241581028 hebbian
576 3.4635653379569384 0.6081618061246535 hebbian
577 3.4544463390884963 0.18419295137419453 hebbian
578 3.7292306693770505 -0.4696456469875416 hebbian
579 3.777723744484419 -0.139480898441486 hebbian
580 3.7269181171547943 -0.14872977380831603 hebbian
581 4.081743098323989 -0.4834047673417767 hebbian
582 4.333737896387461 -0.722386380696153 hebbian
583 4.280656850513818 -0.700096339610155 hebbian
584 4.390662171731514 -1.1195771590539787 hebbian
585 4.392065560336563 -1.1566979781914049 hebbian
586 4.2964337117704545 -1.4879262253212744 hebbian
587 4.117390786521513 -1.5781610476633887 hebbian
588 3.778941028190109 -1.5909602773328435 hebbian
589 3.7117010769778385 -1.2579768856865476 hebbian
590 3.6438641488025607 -1.2900764925075565 hebbian
591 3.487138535833038 -0.44076213587080554 hebbian
592 3.544596250738298 -0.06722597706013787 hebbian
593 3.4803555962441144 0.5546550826418252 hebbian
594 3.6495204214015566 1.2272016282398794 hebbian
595 3.6113242669471304 1.5175873185312174 hebbian
596 3.578328525624279 1.4666717134611151 hebbian
597 3.546803833090099 1.4889589852917664 hebbian
598 3.625310843751677 1.5059349252924805 hebbian
599 3.616064964573986 0.3695285877225753 hebbian
600 3.701010060565457 0.09998548916810512 hebbian
601 3.8191788039000243 -0.0590221898110325 hebbian
602 3.8904890725690517 0.11934348129476631 hebbian
603 3.907068045648581 0.001989390236989926 hebbian
604 3.918229740198145 -0.25903167323861154 hebbian
605 3.9848580018775723 -0.3255650819769501 hebbian
606 4.002887338088431 -0.3209717449487716 hebbian
607 4.210119415767672 -0.34692621381203503 hebbian
608 4.156912802059593 -0.5720086419957842 hebbian
609 4.07661334152503 -1.1181839622831609 hebbian
610 3.9966561960469433 -1.2469835801093907 hebbian
611 3.8156710869936723 -1.359260842720012 hebbian
612 3.823208311869154 -1.5697136874962583 hebbian
613 3.797397945759414 -1.7337877374850283 hebbian
614 3.7541485423900185 -1.8838362564906619 hebbian
615 3.5671884637444804 -1.157332733841103 hebbian
616 3.4239507684236905 -1.0639167641513032 hebbian
617 3.2631187971794344 -0.9437499834641705 hebbian
618 3.2056722152926356 -0.5521536136837418 hebbian
619 3.2720359792053713 -0.03569634804509555 hebbian
620 3.2534854368458177 0.3680542575548087 hebbian
621 3.4925082264666436 -0.01601334234092196 hebbian
622 3.536210025690916 0.6357820845926883 hebbian
623 3.579852422266724 0.32533400683677005 hebbian
624 3.5763338923509678 0.6739257022152213 hebbian
625 3.661061649579107 0.6902185854818282 hebbian
626 3.3085787741340016 0.952990500370423 hebbian
627 3.4537609741081123 1.1410894189477905 hebbian
628 3.6644128161650555 1.1277096413861445 hebbian
629 3.800759286367949 0.9772602617487082 hebbian
630 3.8788415455765803 1.0548449159287574 hebbian
631 3.861993027843748 1.170947880636744 hebbian
632 3.8649570156430357 0.20697593208628073 hebbian
633 3.871485324777312 -0.2940264372857628 hebbian
634 4.031838070343665 -0.8091604955476184 hebbian
635 3.943884885888028 -0.8693808037063201 hebbian
636 3.8202609482184076 -0.9282871958707215 hebbian
637 3.584430270324536 -1.6857169667345684 hebbian
638 3.2814607918437653 -2.340733841511503 hebbian
639 3.2416380775315687 -2.404614154402803 hebbian
640 3.242887427382634 -1.3600186182622247 hebbian
641 3.1608179784684047 -1.4525583910538848 hebbian
642 3.1974461351796433 -1.314987394963474 hebbian
643 3.5063640045680997 -1.2507272443608353 hebbian
644 3.487323355159678 -0.762603393793336 hebbian
645 3.5571266929394305 -0.18238583264219574 hebbian
646 3.47358046849396 0.9109494803785902 hebbian
647 3.922355973808303 2.0436895153214762 hebbian
648 4.125287583671615 2.5652337055316523 hebbian
649 4.202773104888537 1.6951139428966588 hebbian
650 3.9248991291787907 1.8336002018571744 hebbian
651 3.833995128878957 1.6240543093836226 hebbian
652 3.752806617011147 1.62788469679406 hebbian
653 3.810638260886366 1.465642945735856 hebbian
654 3.8334196508779494 0.4714828272258403 hebbian
655 3.809874209546799 0.3844911682506405 hebbian
656 3.797649728581828 0.32528546417797094 hebbian
657 3.912322684228865 0.024901730082791878 hebbian
658 4.016413743965339 -0.20521270971036876 hebbian
659 3.8093893312542737 -0.20263750262542088 hebbian
660 3.4760950728304914 -0.5307601092249121 hebbian
661 3.2881234783485134 -1.012780289433003 hebbian
662 3.1505489746317816 -1.4755945284559961 hebbian
663 3.1667118238281646 -1.6971526413577627 hebbian
664 3.2174133144464996 -2.1703305395761827 hebbian
665 3.2183837313446033 -2.3813706248360673 hebbian
666 3.182814935212429 -2.4295115021212297 hebbian
667 3.194538377943355 -1.522705190751407 hebbian
668 3.256580693749519 -0.9340409303633302 hebbian
669 3.348910526647305 0.10148191440046483 hebbian
670 3.523026751525933 1.283831816191187 hebbian
671 3.8026136336756 1.4366382357855934 hebbian
672 3.75621843792923 1.3295620264501797 hebbian
673 3.6768959590926635 1.6347030859233216 hebbian
674 3.7854572481240054 0.9135017974423448 hebbian
675 3.7466949889897703 0.9144440277319174 hebbian
676 3.888966730318208 1.1991234686010188 hebbian
677 4.0066920161952 0.9242113639460504 hebbian
678 4.017353974480716 0.44793017182270783 hebbian
679 3.822493280086983 0.4981500335539086 hebbian
680 3.613819625166004 0.29158634184151005 hebbian
681 3.671120588545714 0.44636126741163457 hebbian
682 3.817212625966564 0.4090349563182223 hebbian
683 3.902059526575314 0.0814775330495167 hebbian
684 3.9576351460314356 -0.02559732830113659 hebbian
685 3.9432160587064438 -0.3472480281881963 hebbian
686 3.838556540569549 -0.696088084381596 hebbian
687 3.698987720073955 -1.2142613575529178 hebbian
688 3.6610675541872753 -1.4117585611565422 hebbian
689 3.4658671709084126 -2.0044362414292514 hebbian
690 3.5192922206667334 -2.36685353208058 hebbian
691 3.6140978381334556 -1.6661179129536279 hebbian
692 3.6297006242312935 -1.1852234751400388 hebbian
693 3.8616658619686572 -0.9503400416921645 hebbian
694 4.3062921544047805 0.09889819308695964 hebbian
695 4.116725902092619 0.8048954163374388 hebbian
696 4.006080398478814 1.0722238454177908 hebbian
697 4.145978888533793 1.3139471808273369 hebbian
698 4.2034848254109365 0.8804383261530528 hebbian
699 4.223295400340077 0.9852416814872259 hebbian
700 4.319310281074714 0.9699422481260794 hebbian
701 4.302709370034138 1.1517052023757737 hebbian
702 4.385762365509095 1.0847496402097112 hebbian
703 4.497760429504925 1.6085532186306741 hebbian
704 4.255717589416181 1.3877887495834316 hebbian
705 4.1352649021943435 0.8430483006993404 hebbian
706 4.035695791321897 0.7292590070550552 hebbian
707 4.036671178312278 0.5009787884256418 hebbian
708 3.6141817093151634 0.24773855225267713 hebbian
709 3.5665100371315677 -0.485637943435184 hebbian
710 3.490536364423185 -1.0201810065407082 hebbian
711 3.4772344515560114 -1.3406005969933823 hebbian
712 3.599516947696703 -1.5765122285914197 hebbian
713 3.249897420783684 -2.1044884828099004 hebbian
714 3.375629703467146 -1.8114004782756874 hebbian
715 3.386794575502454 -1.6482853867293015 hebbian
716 3.2982363837470623 -0.9884280975699032 hebbian
717 3.49535671009674 -0.6937761327826366 hebbian
718 3.6188805659019336 -0.2696151752510109 hebbian
719 3.667458032624898 0.4266233325306339 hebbian
720 3.8531468361017236 0.19514335401693458 hebbian
721 3.991280380270809 0.3941791538750315 hebbian
722 3.9868883330059632 0.7340375231687091 hebbian
723 3.9093329997123973 0.05631607639707407 hebbian
724 3.907573389108857 0.4140440014068816 hebbian
725 4.018330066257623 0.5477985558108805 hebbian
726 4.107046590406436 0.5414555598104441 hebbian
727 4.05337427449248 0.8726699523463362 hebbian
728 4.141769488709852 1.065755017681004 hebbian
729 4.220500276080399 1.130154438441365 hebbian
730 4.256953667120971 1.4297529184897784 hebbian
731 4.068443617277015 0.15347297188950926 hebbian
732 4.094930877751859 0.2813042463498639 hebbian
733 4.168038318592708 -0.08139720004663087 hebbian
734 3.837651309712817 -0.4603891393367827 hebbian
735 3.9690249183137514 -0.9035902823889256 hebbian
736 3.9526071716573186 -1.4524143500713735 hebbian
737 4.191269953889479 -1.6354893747422858 hebbian
738 4.032960019103787 -1.7464424857035592 hebbian
739 4.0285124443502225 -1.016948016275486 hebbian
740 3.9072338147198473 -1.2283846941302365 hebbian
741 3.678104823664833 -1.2673135916068923 hebbian
742 3.491574613387401 -1.291921750200125 hebbian
743 3.586590722265593 -0.7548376039601649 hebbian
744 3.5710109926185343 0.030968586357853534 hebbian
745 3.7030990438579514 0.7448018020604334 hebbian
746 3.7372162303723964 1.0242334279283805 hebbian
747 3.6950937990990815 0.7733758088818528 hebbian
748 3.8118581259720004 1.1876521007586927 hebbian
749 3.781080097198424 1.1884698468356714 hebbian
750 3.7365451166862496 1.074657777020281 hebbian
751 3.8155404588448243 1.0164881230996752 hebbian
752 3.8915562377938056 0.9055228551382858 hebbian
753 3.9241468456804944 0.9344937749528816 hebbian
754 3.9195830070994657 0.6176506238937661 hebbian
755 3.909992056298224 0.5294428600225985 hebbian
756 3.871185604084126 0.6981228363284772 hebbian
757 3.9899158911737476 0.7028680608237409 hebbian
758 3.8785892137918396 0.18526992429000855 hebbian
759 3.9138633208175015 -0.24863322812562824 hebbian
760 3.7379345409010907 -0.7154493527507628 hebbian
761 4.041242684419871 -0.6871832881605283 hebbian
762 3.7162785712060553 -1.1187828564407145 hebbian
763 3.82576474149526 -1.4433107105743785 hebbian
764 3.8014390370117783 -1.4577891955568854 hebbian
765 3.6792519391211336 -1.06943862628361 hebbian
766 3.760753938066527 -1.1514035157648668 hebbian
767 3.7811713734650865 -0.6705066623963533 hebbian
768 3.5746551445142383 -0.480517672733072 hebbian
769 3.5879702493847403 -0.09339568093613804 hebbian
770 3.62926910375776 0.16188304303577075 hebbian
771 3.5836009062414758 0.6906287477695395 hebbian
772 3.7259646150714993 0.7941833099788075 hebbian
773 3.3746974966662115 0.9096421468449701 hebbian
774 3.2300252622666528 -0.08893165024506229 hebbian
775 3.1780584248026105 -0.039313171955589955 hebbian
776 3.468809359235846 0.3203325662520731 hebbian
777 3.5018083388171917 0.47894540804398594 hebbian
778 3.6377366160548266 0.5418295141631385 hebbian
779 3.749717891367931 0.6717901250308237 hebbian
780 3.611225166706063 0.5271176748724021 hebbian
781 3.652966926623076 0.6962890070356189 hebbian
782 4.042666186726636 0.6344314484379644 hebbian
783 4.2341108152011016 1.1292218432773518 hebbian
784 4.251194872384904 0.3469547612284214 hebbian
785 4.029492366145422 -0.0008566314873509201 hebbian
786 3.9662974537809017 -0.32582019363161857 hebbian
787 3.924553608443689 -0.8889980724672918 hebbian
788 3.752274897637575 -1.0992010963109153 hebbian
789 3.557954249762464 -1.2287455560341045 hebbian
790 3.6620780706472473 -0.4215934157811095 hebbian
791 3.290072166820418 -0.4386925951811236 hebbian
792 3.0609397762741413 -0.3723955742904294 hebbian
793 3.1127132594358202 0.04028641479223386 hebbian
794 3.284409836290495 0.6760248446004615 hebbian
795 3.160255084817349 1.1215832912013448 hebbian
796 3.4229976764175034 0.6497076979405082 hebbian
797 3.5609144076421937 0.3510500194039479 hebbian
798 3.4915437536943315 -0.03155736871186757 hebbian
799 3.4108338613134825 0.09662665298052599 hebbian
800 3.5623007425023396 0.09485050617220926 hebbian
801 3.6254212005722697 -0.10147039254901284 hebbian
802 3.66134520683272 0.07334118933114615 hebbian
803 3.662088563800163 0.22055381125651632 hebbian
804 3.7459248907127027 0.0988957972689372 hebbian
805 4.048654555654047 0.6269023701919396 hebbian
806 4.292010810575602 0.6278344264208359 hebbian
807 4.355189385289507 0.7104001732471718 hebbian
808 4.495053826341198 0.12839720934603585 hebbian
809 4.267104336361016 -0.24005185825963404 hebbian
810 4.225773838274559 -0.6478885468288548 hebbian
811 4.0728406769679895 -0.8163057464027403 hebbian
812 4.001625562322727 -0.9236839909681659 hebbian
813 3.891287035909251 -0.9446813988708453 hebbian
814 3.618784619417678 -0.9588705316832483 hebbian
815 3.5260613752399803 -0.36618807577349527 hebbian
816 3.539030534536734 -0.3360270147276306 hebbian
817 3.7133971188722357 0.00902451828916421 hebbian
818 3.853898055543908 0.35976524727685866 hebbian
819 3.6777898494777563 0.8152626551261152 hebbian
820 3.48729688949528 1.1105373751760508 hebbian
821 3.562513403064923 0.8877107761133755 hebbian
822 3.4191413511831743 0.9498909010154719 hebbian
823 3.3823242433243466 0.9058244314887528 hebbian
824 3.4372473873721106 0.43138383211330744 hebbian
825 3.659718116109916 0.2303789939998725 hebbian
826 3.6975176095758884 0.27750180396233853 hebbian
827 3.6902694471252135 0.5420613793377217 hebbian
828 3.7714165337572383 0.8958041226268101 hebbian
829 3.844212480937733 0.8211966299826844 hebbian
830 3.799964935814866 0.6398275551413919 hebbian
831 3.8858303414444006 0.8845400973801545 hebbian
832 3.9314979649659247 0.8840815668006582 hebbian
833 4.104147074968206 0.14169172867365676 hebbian
834 4.1323993331464 -0.19665498564988462 hebbian
835 4.063400739167245 -0.4402336460369593 hebbian
836 3.7212705971376683 -0.5351872176273146 hebbian
837 3.802806670158106 -0.5659857033794152 hebbian
838 3.9721583415549957 -0.42435748652579375 hebbian
839 3.9945798029088646 -0.8887803046137249 hebbian
840 3.934974273947011 -0.9422574258458636 hebbian
841 3.726582119430015 -0.9329490902401897 hebbian
842 3.813734990478674 -0.35647799033940836 hebbian
843 3.7425693748561533 -0.4268671506968413 hebbian
844 3.9894660242681748 -0.0808780416608288 hebbian
845 3.870582924969531 0.12083460349630637 hebbian
846 3.5212819557016997 0.7209706567674385 hebbian
847 3.571097904942247 0.4778773271697378 hebbian
848 3.66866124796697 0.6585826255879039 hebbian
849 3.7970343029567495 0.5706751226373884 hebbian
850 3.8185157477799474 0.3826529761824525 hebbian
851 3.955618705768049 0.673484112567504 hebbian
852 3.76810390937661 0.9718228099464247 hebbian
853 3.723966302665573 1.3107481000618169 hebbian
854 3.599515030395341 1.3596065781759314 hebbian
855 3.5748581388240304 1.3098325662131574 hebbian
856 3.6503090687677306 1.149499875882886 hebbian
857 3.611284806077807 0.13716772455727502 hebbian
858 3.7288735497241814 0.31731970762928036 hebbian
859 3.663268815428838 0.11360261035603525 hebbian
860 3.6242531755413077 -0.30405697050809044 hebbian
861 3.916769034219173 -0.44204060846920473 hebbian
862 3.9055335248589156 -0.9350266668455186 hebbian
863 3.7942579524748905 -1.2559656569452422 hebbian
864 3.783267191140346 -1.4639135871855278 hebbian
865 3.8205084607993745 -1.4098302030030647 hebbian
866 3.6816248343775437 -0.7958774308251755 hebbian
867 3.339485586084015 -1.1455954680509113 hebbian
868 3.4092193952428915 -1.2926001860282985 hebbian
869 3.4458111534106783 -1.2038568547577342 hebbian
870 3.6196629888841634 -0.43871988298426046 hebbian
871 3.6583027375045307 0.18495488331635468 hebbian
872 3.7966376666057857 0.08609371483524846 hebbian
873 4.041044296062417 0.6169372672239658 hebbian
874 4.2251404115103455 0.3580951759297486 hebbian
875 4.283718620812963 0.3182282961069385 hebbian
876 4.312372596940494 0.7254403735454606 hebbian
877 4.239849300700028 0.9764002209522843 hebbian
878 4.318477108156299 0.9218704847493036 hebbian
879 3.983406440385762 1.1114156440321723 hebbian
880 3.919842193673007 1.1402757958386862 hebbian
881 3.8893839459975523 0.9694760068157068 hebbian
882 3.721352641490857 0.10118111644796397 hebbian
883 3.7860649175134884 0.03930321195163091 hebbian
884 3.949132125007701 0.19560113129122936 hebbian
885 4.054497743453683 -0.5363255676189463 hebbian
886 3.9600804300151062 -0.7114550933120843 hebbian
887 3.795702137712547 -0.8150837169190449 hebbian
888 3.8461450776777615 -1.4583102640727894 hebbian
889 3.783164195685211 -1.6373902696502227 hebbian
890 3.6294821743748673 -2.0767263963040796 hebbian
891 3.6420357027381374 -1.5354057312674116 hebbian
892 3.6264522085568234 -1.4178814558611528 hebbian
893 3.905003409794489 -1.0761078536115374 hebbian
894 4.194089173325054 -0.7080339837797861 hebbian
895 4.2571890725984 0.048348165298138644 hebbian
896 4.126424193593987 -0.07629079280031918 hebbian
897 4.285994193170211 0.1056460310602707 hebbian
898 4.308560723104372 0.1157613350069711 hebbian
899 4.270230019954413 0.2818532915582384 hebbian
900 4.283115032716422 0.7536850657560185 hebbian
901 4.275423916528458 0.9962623191948579 hebbian
902 4.261949206837802 0.8199811289261886 hebbian
903 4.004238599264343 1.2044880477945912 hebbian
904 3.9460470136818766 1.3155051202795143 hebbian
905 3.8093452066752054 1.4109652815791822 hebbian
906 3.9084438013265945 1.3958531765577196 hebbian
907 3.8232754158669233 1.0867605963157518 hebbian
908 3.8557553064375365 1.0185779271746784 hebbian
909 3.925944265737082 0.6271661615991395 hebbian
910 3.9584799663706107 -0.05976974977017643 hebbian
911 3.94448262223643 -0.6543406231851996 hebbian
912 3.6323938986613835 -1.275048267685654 hebbian
913 3.7047916739446127 -1.4874076981540956 hebbian
914 3.5952525243680484 -2.241554364102089 hebbian
915 3.593233139116922 -1.2056829923561534 hebbian
916 3.5753467199454505 -0.7144298556880969 hebbian
917 3.628094773882763 -0.8153228173712956 hebbian
918 3.814733365473977 -0.6204069819623181 hebbian
919 3.8282144106955904 -0.8125761585165229 hebbian
920 4.048218627238655 -0.4466549640739778 hebbian
921 3.9112711137324343 0.17569111373893062 hebbian
922 3.815873495336946 0.06909274777163969 hebbian
923 4.118331014516688 0.06951369687242726 hebbian
924 4.023453862933498 0.44546302832801254 hebbian
925 4.011346088948666 0.7528401668500949 hebbian
926 3.9509479968515753 0.927460402955763 hebbian
927 4.042779581594748 1.124669562908689 hebbian
928 3.9473097978119434 0.9031110719739565 hebbian
929 4.035573390355553 1.085238759332823 hebbian
930 4.1558603009226385 1.2473558767087873 hebbian
931 4.220385976792623 1.6075067930025675 hebbian
932 4.229401530873868 1.688340502946219 hebbian
933 4.096769323728295 1.3305099680683792 hebbian
934 4.038088049593395 0.30120814744664565 hebbian
935 3.9205397757160707 -0.35563767928958395 hebbian
936 3.966868542406145 -1.2073824341087331 hebbian
937 3.723586203824032 -1.41583229569696 hebbian
938 3.421451539220012 -1.7536986097346174 hebbian
939 3.4526806848688953 -2.017995129789417 hebbian
940 3.473199487749396 -1.6324239866456587 hebbian
941 3.5993527478627665 -1.5561389303382427 hebbian
942 3.5506877814840987 -1.1796793624238493 hebbian
943 3.8434225667326287 -0.6525552969479639 hebbian
944 3.6218727116750578 -0.5129192591115167 hebbian
945 3.6961795214797086 -0.581498923825777 hebbian
946 3.9972242810586365 0.1635504561590404 hebbian
947 4.025051412159774 -0.03284089872834343 hebbian
948 3.974522913003583 0.3171221275997602 hebbian
949 3.9207797478836715 0.736281680846103 hebbian
950 4.065310969875143 1.1882369157573767 hebbian
951 3.9591299308872756 1.6556209532376265 hebbian
952 4.213363993419578 1.8167098833943507 hebbian
953 4.187373378492505 2.118538033311053 hebbian
954 4.193090173822509 1.9460299391864693 hebbian
955 4.1656824790390665 2.0133612426107894 hebbian
956 4.169991049195961 1.9336226957637004 hebbian
957 4.286423204513345 1.0918438819223384 hebbian
958 4.392735325086564 0.4984524131869168 hebbian
959 4.0889740741838105 -0.19957758760084224 hebbian
0 0.1461728685825844 0.6302627877595528 neuron
1 -2.1209874634473267 0.4188791465190032 neuron
2 -2.1011438710313426 0.5176975131492353 neuron
3 -2.0677941165494174 0.7579619754912156 neuron
4 -2.029016014882779 0.9739721087213397 neuron
5 -1.9700623037245502 1.0466964785923523 neuron
6 -1.902205838640595 1.0557095545958195 neuron
7 -1.8981773198657168 0.5208401549408995 neuron
8 -1.9099146837574306 0.4616795374687627 neuron
9 -1.9106603609281432 0.39505703197403147 neuron
10 -1.9085005482850166 0.44976308326257586 neuron
11 -1.8931561689503271 0.7382138610950969 neuron
12 -1.925964728786532 0.7283718384066772 neuron
13 -1.9246063517808751 0.6720667046460039 neuron
14 -1.9537600944186793 0.5641572765448437 neuron
15 -1.9519191683870127 0.5493296362883932 neuron
16 -1.933005333407012 0.5005787137854099 neuron
17 -1.8286204755784656 0.6965952505200934 neuron
18 -1.7761970544407475 0.6356698225233121 neuron
19 -1.6211157912171583 0.5014601950075851 neuron
20 -1.5757882944286639 -0.018904585464007213 neuron
21 -1.425342145845869 -0.22316031323718466 neuron
22 -1.372270596009771 -0.32661234615102114 neuron
23 -1.4044891469929563 -0.2989208957540351 neuron
24 -1.324470739834425 -0.2969478812046513 neuron
25 -1.2366921460972318 -0.35149451127650394 neuron
26 -1.0543684690963582 -0.3501195203846594 neuron
27 -0.9580228769781615 -0.3718696342778775 neuron
28 -0.8791751205375701 -0.09427590607468338 neuron
29 -0.7715535998389517 -0.21607246333451458 neuron
30 -0.6550125383482667 -0.3333388409227498 neuron
31 -0.6204283308247655 0.12385886923631377 neuron
32 -0.5204216228371937 0.15062342280585003 neuron
33 -0.4022306147902846 0.22246660871089444 neuron
34 -0.3069682098234428 0.20144410077825714 neuron
35 -0.09385285396466381 0.3054486027226528 neuron
36 -0.05258044747593423 0.3727827325458488 neuron
37 0.037877083812654866 0.42077893739627137 neuron
38 0.06813093040496639 0.3529855683705552 neuron
39 0.35116100160137265 0.49946666095730397 neuron
40 0.7507048432131986 0.8661394287563215 neuron
41 0.8807900965439538 0.8064667088178403 neuron
42 0.7636747659970641 0.9395533171742602 neuron
43 0.6229921654034384 1.000916926173504 neuron
44 0.3699319043997842 0.21436972538770238 neuron
45 0.4728083035942843 0.24394651704236137 neuron
46 0.21477987514088656 0.3287873396467356 neuron
47 0.20316961434027783 0.37884839910891127 neuron
48 0.21409179860438807 0.57770377613735 neuron
49 0.026385559368657496 0.46959001629770913 neuron
50 0.10970571336891137 0.7033126973859596 neuron
51 -0.18722929118967288 0.9942239722749336 neuron
52 -0.17620697699124074 1.4506589204755853 neuron
53 -0.31266255708212787 1.639405427178972 neuron
54 -0.21996473970976996 1.7587473546807253 neuron
55 -0.1012178042638342 1.1615717856943615 neuron
56 0.09730747282268924 0.8197391069358845 neuron
57 0.3750147305455003 0.8701289631818067 neuron
58 0.4896406302135472 0.9658246387569888 neuron
59 0.4544107481457074 1.0024513123084977 neuron
60 0.6591164862762101 1.202557668568126 neuron
61 0.7635474236540176 1.4944467401383854 neuron
62 0.7109543751170602 1.1553773403709575 neuron
63 0.6877751340097132 1.311026884274737 neuron
64 0.6338061357759494 1.0373405580200532 neuron
65 0.6804654351927009 0.9690225605128365 neuron
66 0.7153919168055362 0.7203795245726483 neuron
67 0.6031437007092032 0.4168393187709272 neuron
68 0.7393508736017251 -0.1343364034527904 neuron
69 0.5537823132075025 -0.5395806298514463 neuron
70 0.40953153166142603 -0.7150663312321516 neuron
71 0.3963376916647405 -0.6338103547280758 neuron
72 0.2348983644493632 -0.5790752728882654 neuron
73 0.05061793091931462 -0.46681957005754016 neuron
74 0.09507685742839507 -0.4578628073686625 neuron
75 0.11186160031475838 -0.5774846114658089 neuron
76 0.06814324972434667 -0.3522726640274169 neuron
77 -0.06106456845055308 -0.00048234095265708987 neuron
78 0.0286138739222311 0.19584473779125486 neuron
79 0.26576384209853554 0.6233066346178632 neuron
80 0.5489104148939974 1.0662906283718496 neuron
81 0.8920311045567949 1.511335063134685 neuron
82 1.1601169444826611 2.095230678023372 neuron
83 1.2373462007588545 2.7832744046574507 neuron
84 1.1067768840651881 3.1207507780898864 neuron
85 1.1142731114371003 1.814628267895988 neuron
86 0.9146277327818341 1.898559386419511 neuron
87 0.7630237167531075 1.7868169239849652 neuron
88 0.7896836853093313 1.4699328901425996 neuron
89 0.5941076279687559 1.1887161618716342 neuron
90 0.2833046240851153 0.8314941196736245 neuron
91 0.13922185852801458 0.5522000716104143 neuron
92 0.1719151863167618 0.4671744700742937 neuron
93 0.29410569346200327 0.4466910720090971 neuron
94 0.25864159323648206 0.21502840633307008 neuron
95 0.38237215641067235 -0.01524898749905157 neuron
96 0.6363619972795364 -0.013869111137198539 neuron
97 0.6474679626860926 -0.0931612473447152 neuron
98 0.7436359508175562 -0.42607687302833513 neuron
99 0.6638713228692222 -0.5422365425862845 neuron
100 0.6445686893483784 -0.37898503950329215 neuron
101 0.5534210233089188 -0.1161590631628393 neuron
102 0.8785114570567756 0.048346568130127644 neuron
103 1.1049787071483073 0.13592235592948385 neuron
104 1.1659846499327173 0.1458894440585107 neuron
105 0.8733278672898316 0.26014595877616503 neuron
106 0.7038808623126473 0.06267563275180972 neuron
107 0.8694140663268931 0.19893549770802602 neuron
108 0.560068779687047 0.05122772988409483 neuron
109 0.3354834093051495 0.381061617953446 neuron
110 0.15737139800465924 0.16450027093210193 neuron
111 0.31115930391703356 0.22207462301570313 neuron
112 0.15184963148143724 0.18697060709298238 neuron
113 0.19181706068725016 0.44133377569549254 neuron
114 0.42874220893515885 0.8333719420155198 neuron
115 0.5655798211646729 1.3291926693380443 neuron
116 0.6002643493030098 1.6895004680228982 neuron
117 0.5145341265450646 1.732539645913558 neuron
118 0.4121586423281554 1.5239633285991794 neuron
119 0.5088097254985976 1.2703652201727147 neuron
120 0.6299581043916279 1.6848643538551105 neuron
121 0.985719006505536 2.1869133018399385 neuron
122 1.0365623950140908 1.920460653458835 neuron
123 1.2630336471045192 1.916939176848224 neuron
124 1.3099565012380407 0.9835822293527233 neuron
125 1.294113365142565 0.6746712698997598 neuron
126 1.2276710066892627 0.5804721758320104 neuron
127 1.2538807300517407 0.09465594558352948 neuron
128 1.0756811941615219 -0.3711039392992923 neuron
129 1.017432827979272 -0.7817905606567174 neuron
130 0.9159006646180724 -0.6176885885833289 neuron
131 0.8281509275936539 -0.8552698486306561 neuron
132 0.699848162051446 -1.0618380352680552 neuron
133 0.420642418873667 -1.0510448421219454 neuron
134 0.29298333728478054 -1.0187397569857035 neuron
135 0.24097198621636995 -1.0245271849446385 neuron
136 0.03895402632139133 -0.5238233129150706 neuron
137 0.03438214921558669 -0.33249099643002017 neuron
138 0.2687272875738545 0.04890046982111799 neuron
139 0.42283328321617786 0.31650443317637383 neuron
140 0.47955374475698404 0.8718895402394496 neuron
141 0.9418936151925852 1.682344490643361 neuron
142 0.8591959007377609 2.298644409090618 neuron
143 0.9203424151665858 1.8903508533554827 neuron
144 0.9952176075784797 2.302734369191685 neuron
145 0.7891297477173005 1.3371410998189086 neuron
146 0.9183027779997204 1.5569751412040862 neuron
147 1.061539360596708 1.4296808716422007 neuron
148 1.100964368427004 1.1278624727808169 neuron
149 1.048074442279999 0.7764941607054014 neuron
150 0.775527805112813 0.12538912894018117 neuron
151 1.1415747969856984 -0.37568319729483024 neuron
152 1.0836450464215794 -0.639047167206054 neuron
153 1.0563002679263356 -0.9713151197695837 neuron
154 1.0252121302226218 -1.3374497597734747 neuron
155 0.996533346421507 -1.5022687889102766 neuron
156 0.9341437881296746 -1.2028762123171088 neuron
157 0.797447190138678 -1.3435211486414123 neuron
158 0.7965093477602907 -1.3899937767975994 neuron
159 0.7364805482371759 -1.2498046655141588 neuron
160 0.4861289367451438 -0.39581072152657826 neuron
161 0.43495227780172 -0.04828623103688027 neuron
162 0.4185616458153248 0.11430272680495761 neuron
163 0.281093215866054 0.3318786939821083 neuron
164 0.6016447849298214 0.8380059343073293 neuron
165 0.6634570733142092 1.3089210455555083 neuron
166 1.2352454751036313 1.9777515377215684 neuron
167 1.2483095917672784 2.4454465985901783 neuron
168 1.4074180864923154 1.8724830674777688 neuron
169 1.3075986943699718 1.6491510392954423 neuron
170 1.2947633849018818 0.761027195252234 neuron
171 1.5129690782747582 0.8312439770471715 neuron
172 1.5548515314875466 0.6841490962151422 neuron
173 1.4881378817307223 0.49397918900205556 neuron
174 1.4606098261853109 0.04638962031548124 neuron
175 1.638207086742702 -0.3463627514095613 neuron
176 1.3773300905945076 -0.7014367228731341 neuron
177 1.190920070171625 -1.0743547612910018 neuron
178 1.024655874804658 -1.2337334674984997 neuron
179 0.9121452571247445 -1.151770953910848 neuron
180 0.5764174750417416 -1.0165888147473054 neuron
181 0.5967805355306047 -1.0657752946294816 neuron
182 0.6103758954159236 -0.9159283790844435 neuron
183 0.6225881557341181 -0.6747913013749006 neuron
184 0.5305528240045181 -0.4223214575069168 neuron
185 0.3090103981991657 0.3006152090892796 neuron
186 0.575342096302328 0.6188146411050752 neuron
187 0.6956527039822548 1.3962588198631545 neuron
188 0.942321867907875 1.7387297796441004 neuron
189 1.2674249641944288 2.0876000687163287 neuron
190 1.4840228863190834 2.0140125871174606 neuron
191 1.6415127263370046 2.2082037366670626 neuron
192 1.9081077011187106 2.071105533824634 neuron
193 1.9781614499761988 1.0807517767200687 neuron
194 1.956279546901215 1.0007333607733995 neuron
195 1.7137754386040671 0.02440598714796303 neuron
196 1.6192536954127374 -0.2704515960985107 neuron
197 1.3604929682897131 -0.6277817891496401 neuron
198 1.581160489695425 -0.9324415768904598 neuron
199 1.516354491051484 -1.3472394009046071 neuron
200 1.6482005362826184 -1.3621034690890166 neuron
201 1.3196836809311263 -1.3721631207378495 neuron
202 1.2387812172876842 -1.2863913112823406 neuron
203 0.9988674738541659 -0.9617494634218132 neuron
204 0.9370631013584756 -0.7483219474114557 neuron
205 0.9764106500466146 -0.5417302585775187 neuron
206 0.9795480004068273 -0.3494135099746926 neuron
207 1.0738242658751955 0.05172097480237244 neuron
208 1.2269931648190033 0.25627259675556197 neuron
209 1.5087951136173636 0.22998687703263596 neuron
210 1.6385243349486995 0.8131487355288871 neuron
211 1.6587347415367752 0.33931504765676657 neuron
212 1.5735995526294664 0.5940366274862968 neuron
213 1.7954618493964585 0.9710474019504978 neuron
214 1.846766269509951 1.1639621531230995 neuron
215 1.9412377721833503 1.1984704875725922 neuron
216 1.548937878488503 1.182883816573894 neuron
217 1.4960297928189872 0.3767816982198404 neuron
218 1.4871089801888295 0.3070325421297217 neuron
219 1.3905644732877278 -0.09946271367036469 neuron
220 1.2325573510729488 -0.2927695677087402 neuron
221 1.3043028474265816 -0.1941632842010765 neuron
222 1.3725996481837581 -0.2414918273401969 neuron
223 1.3967999284082981 -0.2569156495836974 neuron
224 1.1608699363061838 -0.27272918831007137 neuron
225 1.0123479275248892 -0.21628137350511398 neuron
226 0.9833992636535674 0.30917653384304905 neuron
227 1.6801156738075391 0.37071425465665664 neuron
228 1.8565220368628654 0.2972288737942881 neuron
229 2.0323556403259326 0.6666353803813985 neuron
230 1.9918183201471562 -0.23660308966494412 neuron
231 1.906710386521076 -0.30501129079925143 neuron
232 1.668822366892669 0.0031011195613204943 neuron
233 1.8278732504852533 -0.0858408322722437 neuron
234 2.018032569547247 -0.6123861316732696 neuron
235 1.7504830353919676 -0.6635515594694471 neuron
236 1.3685441910218914 -0.4002898230536302 neuron
237 1.5351922502710458 -0.1760941861188586 neuron
238 1.4465887158878037 -0.5927803081639965 neuron
239 1.2878993503977336 -0.22843960853363135 neuron
240 1.0462652959130991 -0.11989229872958125 neuron
241 0.8233104565883286 0.06684110659315727 neuron
242 0.8053744528431878 0.1669699571080284 neuron
243 0.9076312720653017 0.09189264960245402 neuron
244 0.9547190954647008 0.20159266950749022 neuron
245 1.1299195000805278 0.08243946903536299 neuron
246 1.644892294647427 0.5357066616212541 neuron
247 1.591078862740794 0.6822546892479462 neuron
248 1.5100436729046747 0.8801513646599636 neuron
249 1.4596114369057183 1.5661186724985423 neuron
250 1.3080534362102376 0.8005700693019863 neuron
251 1.3032542683150774 0.8746815748927758 neuron
252 1.426003081773125 1.0433405257960808 neuron
253 1.5346217657978138 0.8999373247010908 neuron
254 1.4634447570127838 0.35496154179947825 neuron
255 1.448953899727995 -0.045595698281111506 neuron
256 1.3497135835990999 -0.4674993247135267 neuron
257 1.6325253930199561 -0.6402401194900835 neuron
258 1.9144794520803252 -0.9328864811086056 neuron
259 1.9731175967461365 -1.2009214443374698 neuron
260 1.9521921147500214 -1.1533745471651315 neuron
261 1.71543305143479 -1.0439154224925578 neuron
262 1.6543095239272672 -0.5031397136089967 neuron
263 1.7523269579001484 -0.3600650407892223 neuron
264 1.6394535621750626 -0.6054135403570599 neuron
265 1.3289773145019388 -0.2890462734108119 neuron
266 1.4588900511385916 -0.322903381247641 neuron
267 1.4475523112829984 -0.10213757684902729 neuron
268 1.6057458641837377 0.5388040384307837 neuron
269 1.5051623783957038 0.8584493308709208 neuron
270 1.22895817594091 0.23461720648377557 neuron
271 1.196518028817071 0.4102289396521827 neuron
272 1.0204126075525037 0.5515218917768118 neuron
273 0.8403905499104032 0.5548250647687488 neuron
274 0.9241496137989454 0.31031124708877766 neuron
275 0.6629383737981257 0.09914024457877042 neuron
276 0.9514648080070426 0.1805064644332602 neuron
277 0.7422101640030078 -0.34629066906586 neuron
278 0.8286723205138133 -0.49091996275263233 neuron
279 0.9396463268373889 -0.40250898633881355 neuron
280 1.0564685273828183 -0.3028333761692352 neuron
281 1.3008931676982824 -0.26900898089734054 neuron
282 1.5664463091690919 -0.28229018150698054 neuron
283 1.5752603102952598 -0.22039593403779578 neuron
284 1.890196112084426 0.0954646708088408 neuron
285 1.972445527321532 0.5110545716031689 neuron
286 2.0350719583127352 1.2211597349163397 neuron
287 2.2515870385670804 0.962207907416399 neuron
288 2.0642548245956496 1.2748740451694933 neuron
289 1.9084460266019851 0.9767585976167222 neuron
290 1.7410059630008128 0.5516194491320159 neuron
291 1.4452543051692979 -0.1990605762733512 neuron
292 1.3539805057020635 -0.2833962767484459 neuron
293 1.195104935878993 -0.16041920593159756 neuron
294 1.256341633907328 -0.2721239716772262 neuron
295 1.0023630906744654 -0.5387408866103778 neuron
296 0.998996200289552 -0.42611609344323725 neuron
297 0.8951486696522953 -0.6093605290871367 neuron
298 0.7112059020566734 -0.8602810578841255 neuron
299 0.7861455950952614 -0.7506998845402292 neuron
300 0.8818420768768215 -0.7870949883953507 neuron
301 1.0286143762489328 -0.7115612742450045 neuron
302 1.407657436540881 -0.31293315880881417 neuron
303 1.5684534038482028 0.47380561386297 neuron
304 1.6992865010002358 0.724533193624464 neuron
305 2.0602697706037176 1.6275425882481176 neuron
306 1.9843167936681556 2.130163100246057 neuron
307 2.048762030353268 2.769193878739005 neuron
308 1.880147655588675 3.2088203787504344 neuron
309 1.678230608848729 2.0123322829296857 neuron
310 1.6002575995848132 2.0226462816536857 neuron
311 1.7633827768995618 1.225782572479997 neuron
312 1.6009478097132384 0.7447466928397125 neuron
313 1.4558979165925257 0.02295773416490095 neuron
314 1.317973078267685 -0.43984390559405373 neuron
315 1.424812817220699 -0.9424797360133753 neuron
316 1.318650712802394 -1.1882586049215558 neuron
317 1.2049044723814804 -1.1453239007883422 neuron
318 1.2046022707218051 -1.3908077720162755 neuron
319 1.1615967759562784 -1.5200632073643146 neuron
320 0.9486102148106103 -1.2861424535179349 neuron
321 0.6842879249816077 -1.0451695095661118 neuron
322 0.8925840136690976 -0.10754365212842498 neuron
323 1.3043076339851098 0.41125682703552696 neuron
324 1.4524319236582457 0.8388969465583681 neuron
325 1.65047285067796 1.2107260473039931 neuron
326 1.730144828626431 1.1737822586118023 neuron
327 1.5958477392537385 0.8532844690472517 neuron
328 1.8056139412456276 0.8280809048288972 neuron
329 1.8612179576441858 1.0283542103254597 neuron
330 1.8161423351230068 1.2440455672554827 neuron
331 1.6489414620397655 0.7285709569383961 neuron
332 1.7954695676956938 0.5447269653591159 neuron
333 1.8504918077318007 0.40543268978936803 neuron
334 2.0138429962973112 0.27472305851764933 neuron
335 1.817825519518797 0.16175933747655402 neuron
336 1.67029512576515 0.09736999454220281 neuron
337 1.7537041321723106 -0.7054511115175469 neuron
338 1.778099139255506 -0.8640288983659442 neuron
339 1.5287759912132206 -0.3487157926957589 neuron
340 1.5254563401153416 -0.21080568145943293 neuron
341 1.7235208574442913 0.12435582733962258 neuron
342 1.720441223565559 0.5243645990941255 neuron
343 1.6701039504462132 0.9135278262488549 neuron
344 1.649744634803784 1.2284138942754688 neuron
345 1.600162456103269 1.4294198054130913 neuron
346 1.5201790941383087 0.5401964188350723 neuron
347 1.7163021834651486 0.879751828613157 neuron
348 1.6276458524428101 1.1672016875333266 neuron
349 1.7003797608911775 0.931447962102559 neuron
350 1.857585420538186 0.4265047939838042 neuron
351 1.8600943671266148 0.3100683118475213 neuron
352 1.6903880983567106 -0.09038838430623229 neuron
353 1.8542830336056586 -0.7146055954241238 neuron
354 1.7665313034172072 -0.8342654818330445 neuron
355 1.638625946795666 -1.0656216988265264 neuron
356 1.5635600547494246 -1.4226317301285443 neuron
357 1.4140937029618954 -0.9842249916345752 neuron
358 1.430452547104476 -0.9816367039768069 neuron
359 1.3546195181871197 -1.0399954443557498 neuron
360 1.2719582666069469 -0.9627903901362708 neuron
361 1.3096113637053717 -0.6604220473282518 neuron
362 1.1798798089502052 -0.31578737386170347 neuron
363 1.219347238070392 0.28739123117931364 neuron
364 1.1783923279130768 0.7492612116932976 neuron
365 1.5323305906188072 1.5815708063849119 neuron
366 1.749013258734796 1.2315871806444576 neuron
367 2.0049105575331434 1.626489425337704 neuron
368 1.9723126999080474 1.7551211702604164 neuron
369 1.7548064995487618 1.4528747913865727 neuron
370 1.6772760814238492 0.6834069147213294 neuron
371 1.8772935579625438 0.6262462861783774 neuron
372 1.9609339104483297 0.7286399589379892 neuron
373 1.9044008633378777 0.9555580603198329 neuron
374 1.6388367272867013 0.7110699266399553 neuron
375 1.3635331087974396 0.5892025404723847 neuron
376 1.2850126643357662 0.48616285570239776 neuron
377 1.264779331388417 -0.0988162224810007 neuron
378 1.2614246196230658 -0.39075269219183156 neuron
379 1.5304396711056383 -0.6011694817617972 neuron
380 1.4964973073690997 -0.5700029898269846 neuron
381 1.254645365054772 -0.592166671846353 neuron
382 1.2730002911982143 -0.9371037319397568 neuron
383 1.1816281994551197 -0.8701736587473899 neuron
384 1.0714200531114395 -0.7351377232194648 neuron
385 1.1225874022256577 -0.4491466869691012 neuron
386 1.193982995170755 -0.2070182076845503 neuron
387 1.2525389470073016 0.033847551901249474 neuron
388 1.280491350449487 0.4209166626726195 neuron
389 1.3721179970004034 -0.11208308945356353 neuron
390 1.5556942168527785 0.33298169601392774 neuron
391 1.5331615211209992 0.5084465437830912 neuron
392 1.753197748712944 1.1892532720848623 neuron
393 1.5874874162233958 1.0602575217803605 neuron
394 1.5106704945514167 1.3305491330196728 neuron
395 1.3042088141835662 0.8896592517823844 neuron
396 1.5232094324388505 1.1419201723767773 neuron
397 1.5595888819043813 1.0291910253235417 neuron
398 1.3522687213385023 1.0125452985106522 neuron
399 1.3118415578869722 0.5354758798422279 neuron
400 1.0787317406438328 0.4734892154251253 neuron
401 1.094651272989178 0.20867114717627208 neuron
402 1.024265400228018 0.11540877834351654 neuron
403 1.072076645048781 0.08177877342131257 neuron
404 1.129122732792464 -0.022291159601929955 neuron
405 1.0471364878161735 -0.09644462717857012 neuron
406 0.8588060797477689 -0.19283412936429303 neuron
407 0.8723262004012318 -0.23875571027305034 neuron
408 1.0646058569927803 -0.21775525079155744 neuron
409 1.0268825112448672 -0.2194923251433618 neuron
410 1.3724355431762956 0.09852865067873766 neuron
411 1.3699981412861189 0.2702366822173385 neuron
412 1.441567283569367 0.5766623493782381 neuron
413 1.627860203073385 0.7222136349743636 neuron
414 1.521285834323373 0.5574764986648928 neuron
415 1.5611400506961706 1.0167661257425913 neuron
416 1.4312213443855362 1.0055291057295845 neuron
417 1.3709086780825528 0.5707513304540752 neuron
418 1.3990108191589155 0.2439704429305312 neuron
419 1.228920699756997 -0.22147503293701168 neuron
420 1.1692933781859596 -0.3586849085637658 neuron
421 1.109986055457204 -0.6674505146396279 neuron
422 1.0395087489147596 -0.4112577327860218 neuron
423 1.0084866402849977 -0.2228642032393734 neuron
424 0.9008291384821324 -0.2285657196942549 neuron
425 1.0467417776447683 -0.2756832180839713 neuron
426 1.0769887317687161 0.06757273412002458 neuron
427 1.0808315515039446 0.5963234009821298 neuron
428 0.9640887984331316 0.9931598734311938 neuron
429 1.4047451537061642 1.606591572236505 neuron
430 1.3063901340502169 1.8315673910539785 neuron
431 1.3468400673872276 1.7326686164898824 neuron
432 1.3755604788227795 1.9527693408641695 neuron
433 1.5872311191345567 0.8891789257046211 neuron
434 1.8112348745103042 0.8318005873057369 neuron
435 2.1002280103274416 0.6651910708544843 neuron
436 2.220906505523061 0.33735805313240846 neuron
437 2.098162677723423 0.26414190332610127 neuron
438 2.0756292003185632 0.26069286410171 neuron
439 2.1766683299492726 0.2640859867155692 neuron
440 1.948632738667395 -1.056198740342749 neuron
441 1.7028483380697514 -1.3382931565644964 neuron
442 1.5711902324175797 -1.5698141806935457 neuron
443 1.2898743153996002 -1.536658016572626 neuron
444 1.307579321614316 -1.5847433612947073 neuron
445 1.3281025905153283 -1.4027892148011383 neuron
446 1.434349209889291 -1.1019215862188274 neuron
447 1.2639914683714288 -0.6563851225694224 neuron
448 1.0943206757249035 0.011225888859804042 neuron
449 1.1049359467363875 0.29886392676594664 neuron
450 1.449199922700162 0.7755432602953983 neuron
451 1.5089129384222133 1.224163921395571 neuron
452 1.464621124364072 1.6112724497473812 neuron
453 1.3795136891210233 1.704377153364873 neuron
454 1.270115807420485 1.8670888354758635 neuron
455 1.3063807812399457 2.034986576982441 neuron
456 1.3506838973532105 1.567676314224153 neuron
457 1.5065857571336727 1.4559862263475416 neuron
458 1.7186363545121048 1.037908637993689 neuron
459 1.783442904185116 0.8147042310959275 neuron
460 1.8481139479465634 0.47518727489539403 neuron
461 1.9601830989787452 -0.6179934388600872 neuron
462 1.9956245472071765 -0.7846466791448452 neuron
463 1.9636066215358585 -0.6540236648114403 neuron
464 1.997264473571027 -0.7924277495935254 neuron
465 1.6396999276367004 -0.27789433003840375 neuron
466 1.313781415462617 -0.2103717800406744 neuron
467 1.4077626083951837 -0.2111485493968053 neuron
468 1.720235767197315 -0.3409453550576618 neuron
469 1.6797397291947436 0.36962879921391395 neuron
470 1.6097081221531582 1.1086183184709597 neuron
471 1.427874525215337 1.1932561898691365 neuron
472 1.4015087503009405 0.9110185918855452 neuron
473 1.4194864895994224 1.1050263114769177 neuron
474 1.3014122396309016 1.1246874403821197 neuron
475 1.1753318609064058 1.2191679006941245 neuron
476 0.8828454160128362 0.7217609315526511 neuron
477 0.8693000496735422 0.49456278096885953 neuron
478 0.9343705988771168 0.15676321190791964 neuron
479 1.0814695479568373 -0.09400884499163513 neuron
480 1.4726930158807432 -0.47541157419775665 neuron
481 1.588047120665877 -0.5417308762890477 neuron
482 1.4409361158707048 -0.8044512184765926 neuron
483 1.2987504300545545 -0.6625023059409144 neuron
484 1.3516719168374112 -0.2661728528887605 neuron
485 1.4628785863421088 -0.06792755897730822 neuron
486 1.5309822366592296 0.26406877561022846 neuron
487 1.8789685687122797 1.0742781377580541 neuron
488 1.8778414977260083 1.7891729113467845 neuron
489 1.77339883934993 2.0593367300968315 neuron
490 1.8344411615529503 2.397659797936417 neuron
491 1.8326933827554848 1.991411635666722 neuron
492 1.8648072757715601 1.5023574434807507 neuron
493 1.782565749668042 1.0447144147547294 neuron
494 1.4563045899306182 0.45434052420739307 neuron
495 1.451296656307323 -0.21374783358172114 neuron
496 1.375218195370107 -0.9711638929204245 neuron
497 1.4673319045089943 -1.1803628111779465 neuron
498 1.3003241018500336 -1.4624755190698189 neuron
499 1.0583271517273138 -1.083811583689993 neuron
500 0.9697688460108872 -0.9291624343347532 neuron
501 0.9957767791208049 -0.7635739521564187 neuron
502 0.9704034213828154 -0.45897042303049734 neuron
503 0.8275946249189158 -0.1549052762190201 neuron
504 0.7948005336326217 -0.014024333464843478 neuron
505 0.905892849584165 0.08741466787803098 neuron
506 0.9890557409514548 0.12424321062836079 neuron
507 1.0551174346801162 0.4362160658746881 neuron
508 1.1518211168239851 0.7266048727059014 neuron
509 1.2826583270226946 1.163810955960836 neuron
510 1.5305933757345436 1.6343340544362144 neuron
511 1.727248439450852 1.8650783464839809 neuron
512 1.9750175484917503 2.0398590527186706 neuron
513 2.0564915110025943 1.6441773229731604 neuron
514 1.9914152310452398 1.861772423040221 neuron
515 2.1003570577706405 2.0954203659346695 neuron
516 2.2523953961427 1.135223735115664 neuron
517 2.141389894659507 0.6134901809436585 neuron
518 2.091616067823365 -0.18704770481812863 neuron
519 1.6566340440090006 -0.9213623201675918 neuron
520 1.3481357512770649 -1.222428079706157 neuron
521 1.2662389779665049 -1.331480327179881 neuron
522 1.3918629592855183 -1.7728053319205754 neuron
523 1.3963381816411253 -1.1132239047054913 neuron
524 1.2302787226890917 -1.10797671336631 neuron
525 1.0750737644811659 -0.7255321961331124 neuron
526 1.1244154196701532 -0.4069969739478467 neuron
527 1.077544917180975 -0.09680200778669527 neuron
528 1.0243012548194386 0.16020683682607828 neuron
529 1.2649529348196364 1.3478363830802633 neuron
530 1.3949333088132827 1.9171065493233563 neuron
531 1.4100984361540574 2.2909293170895757 neuron
532 1.4175738166035128 2.8797148561058052 neuron
533 1.4059861135755412 2.5737651712026643 neuron
534 1.6862204064519286 2.768666180786484 neuron
535 1.9080653288978564 2.6843855138251116 neuron
536 1.732620755369198 1.6978575214847276 neuron
537 1.9994648420689176 0.9638427749695633 neuron
538 1.8106553241556265 0.21800604127126375 neuron
539 1.7932392279727025 -0.5086106991491647 neuron
540 1.7796032645393636 -1.1296433450081065 neuron
541 1.834001129904066 -1.3107411978865005 neuron
542 1.7630166329504007 -1.592464574062604 neuron
543 1.7115654583104547 -1.9118466777799004 neuron
544 1.2735969170078245 -1.7267579636145483 neuron
545 1.173571630710328 -1.7476318316316795 neuron
546 1.1951937980265004 -1.10369775995161 neuron
547 0.9587477799642231 -0.6472838374382334 neuron
548 1.145405685221571 0.1255836631647852 neuron
549 1.03803008573595 0.7123119990015118 neuron
550 1.0853852094041452 1.3059894289340754 neuron
551 1.0247754099092186 1.7239842505608873 neuron
552 1.2362693114688632 2.024407436110502 neuron
553 1.1953734828824263 2.387900455925584 neuron
554 1.234621321855484 2.830947921856506 neuron
555 1.5692613898128422 3.0855954245407844 neuron
556 1.6752025561495045 3.0509636991312803 neuron
557 1.6611805424649126 2.4735954204076376 neuron
558 1.492862973132753 1.237999973977946 neuron
559 1.5501634058937277 0.3949937230244905 neuron
560 1.5874206790530503 -0.10862924228532334 neuron
561 1.7135409418195489 -0.7257255792592998 neuron
562 1.9716003318640436 -1.2068638279961916 neuron
563 1.9018094168695157 -1.7836595612461033 neuron
564 1.7379390953189748 -1.659891309905037 neuron
565 1.612645063333564 -2.02890567112671 neuron
566 1.3986342698054297 -1.8987782893301761 neuron
567 1.3329331066942223 -1.083766591361722 neuron
568 1.2356500221506874 -0.942544496269365 neuron
569 1.574460622074808 -0.1079687057670143 neuron
570 1.4049608652585295 0.6459633204386132 neuron
571 1.2748636235516724 1.4022917097322292 neuron
572 1.2338804894758955 1.8432647216774356 neuron
573 1.1952680956310042 1.6872975005017563 neuron
574 1.2912183066653067 2.081090070552158 neuron
575 1.370740026828993 2.2652785282173737 neuron
576 1.407233578012488 2.3612713026588765 neuron
577 1.4697782448513281 2.220431172622349 neuron
578 1.494521338694191 1.5302579031772108 neuron
579 1.4630122072113743 0.8940867195468579 neuron
580 1.6072903965755503 0.8080358930603956 neuron
581 1.777804256987621 -0.15900103158106937 neuron
582 1.79510115497597 -0.4992364432366916 neuron
583 1.4933037864654077 -0.9723126761008989 neuron
584 1.4590249133903122 -0.807336066636353 neuron
585 1.308792964024773 -1.058097788669685 neuron
586 1.3131008294557265 -1.2990784154416601 neuron
587 1.3786191092092237 -1.2403877770693201 neuron
588 1.1032005722708405 -1.2184673641083072 neuron
589 1.090540546610671 -0.7960885052707578 neuron
590 0.9837188239086151 -0.6094833911906667 neuron
591 0.9056836625614585 -0.2540783654248379 neuron
592 1.1618224565289739 0.404265122582071 neuron
593 1.1872591036853346 0.9047245858132898 neuron
594 1.327883063198517 1.4521718369912489 neuron
595 1.3198817953092974 1.3899726643118375 neuron
596 1.2289439009294838 1.2302868633227717 neuron
597 1.185110397810779 1.4632048103587805 neuron
598 1.2146291647714043 1.5185688453697306 neuron
599 1.2785879367869348 1.0881555265215157 neuron
600 1.2019119291584908 1.2085920291798082 neuron
601 1.4069575110352242 0.8641703930352019 neuron
602 1.310430218301695 0.4421438713116131 neuron
603 1.6027495985150455 -0.11634955477060731 neuron
604 1.588392975124429 -0.20350851037767492 neuron
605 1.8311871293783366 -0.18545398655400322 neuron
606 1.9436822204040478 -0.1942855393529915 neuron
607 1.871239030490749 0.23082939261638602 neuron
608 1.8986983357316465 0.5040781675339 neuron
609 1.9773992219899983 0.5604536837352896 neuron
610 2.080135671634993 0.5861313938061989 neuron
611 1.8989145015862945 0.6285799375758666 neuron
612 1.6903747397306754 0.45170183331826386 neuron
613 1.4061880850970965 0.4062643266749668 neuron
614 1.2416793767126435 -0.21414584768306566 neuron
615 1.0400952191426054 -0.13895592780241764 neuron
616 1.1409930243905027 -0.06731477483141979 neuron
617 0.8938037128471986 0.04636282061986208 neuron
618 0.7396035782767437 0.2878351935048428 neuron
619 0.6327266570953595 0.17745034953820463 neuron
620 0.7054922379435649 0.2435432526808957 neuron
621 0.7397850724377227 0.2863820822999376 neuron
622 0.8019263457252827 0.2417829292315592 neuron
623 1.132251945635239 0.3686347335686941 neuron
624 1.272004405868163 0.3527759916225332 neuron
625 1.3532630408212991 0.08743443836751956 neuron
626 1.7084399560721284 -0.18684942536166993 neuron
627 1.7458478088049085 -0.4893800976007406 neuron
628 1.7416759855505475 -0.6849908423766005 neuron
629 2.1871318531219965 -0.39599491116484103 neuron
630 2.1756231408825957 0.09726959392761188 neuron
631 1.9959710246462092 0.26184284494720017 neuron
632 2.0724506836391545 0.5897785379543966 neuron
633 1.7502903596573933 0.40308066618656563 neuron
634 1.4828089444899542 1.1003289773724476 neuron
635 1.4181034466317337 1.1188596708733007 neuron
636 1.4124970315843683 0.5239504648526725 neuron
637 1.3020081929198466 0.6927745553732162 neuron
638 0.9516271038322567 0.46450133587588377 neuron
639 0.9057071716862094 0.28026349361869074 neuron
640 0.8167704476814123 0.10413964897021111 neuron
641 0.8188829512098241 -0.17796156500038451 neuron
642 0.9425758087456835 0.2075716948216441 neuron
643 0.9683894410948125 0.12378511056225065 neuron
644 1.0515710365070308 0.21778588586064807 neuron
645 1.0791345714776424 0.12909541214234435 neuron
646 1.1769141121874516 0.492236232179773 neuron
647 1.2855432458091298 0.3855370308541477 neuron
648 1.5649621207566244 0.5544919016767922 neuron
649 1.955379011863907 0.8366403301169475 neuron
650 2.302127834242227 0.5825571266297583 neuron
651 2.514382926273584 0.6165805144738715 neuron
652 2.5900853223680236 0.2728869626402988 neuron
653 2.359888696049415 0.05207487844496026 neuron
654 2.138510118398736 -0.4704553556696309 neuron
655 1.9214387430679045 -0.6746030337972878 neuron
656 1.9462338408111368 -0.9723319459425429 neuron
657 1.5405445134121913 -1.3264530055890542 neuron
658 1.3354416668803013 -1.4877129619673457 neuron
659 0.9931080951498465 -1.3457516208093834 neuron
660 0.8657119425397358 -1.7021197020700363 neuron
661 0.7144799661096731 -1.229889758705184 neuron
662 0.7067380357711084 -0.4226770720734348 neuron
663 0.8655497425467735 0.181084234173563 neuron
664 0.9015623376903804 0.5895852348230336 neuron
665 1.043588951847285 0.9138523629069315 neuron
666 1.1780579614410491 1.6466069229221798 neuron
667 1.394889737222366 1.0320827416197196 neuron
668 1.4233181711298235 0.6168386919618779 neuron
669 1.959410521622644 1.4409696539657855 neuron
670 2.1222703367024938 1.2769692916911408 neuron
671 2.106741406624652 1.598962067669835 neuron
672 1.9131607142988185 1.5683578797926137 neuron
673 1.7174615520402856 1.2252327182510396 neuron
674 1.7082434688974815 1.2080404860623475 neuron
675 1.8500727178872893 0.7293158576981257 neuron
676 1.959648548246614 0.36507999970653043 neuron
677 1.770877196484702 -0.39096273206306525 neuron
678 1.5731072569608704 -0.5291580226974201 neuron
679 1.6038002923876526 -0.8985282424225381 neuron
680 1.481926764818203 -1.245123195009924 neuron
681 1.3021372200875212 -1.1985128336309174 neuron
682 1.338870113658292 -1.1047845370554337 neuron
683 1.3145648062737167 -0.9467277158416438 neuron
684 1.3966077323006523 -0.4018837327221927 neuron
685 1.3084138280910647 0.6036171266031278 neuron
686 1.1308295445091645 0.7839107589148963 neuron
687 1.3821665147133058 1.2656120334976706 neuron
688 1.6512795845175232 1.4159263578566943 neuron
689 1.6189564304245019 1.9453596126005968 neuron
690 1.6140647300020998 2.389481812285157 neuron
691 1.720087047286225 2.834056041094962 neuron
692 1.7555978213283454 2.1338591690407243 neuron
693 1.8220328807414596 2.1805483411992252 neuron
694 1.741969920517925 2.065461095793837 neuron
695 1.8039764656490735 1.8728745520954746 neuron
696 2.110156698883446 1.3249569691435301 neuron
697 2.0914548258072845 0.6439220187200377 neuron
698 2.0680450276958453 -0.08366271449079714 neuron
699 1.8392403651384506 -0.5169920623205511 neuron
700 1.6360558499132913 -0.6740732075378529 neuron
701 1.504227455391754 -1.313628768288668 neuron
702 1.5700307796190593 -1.5905307949134044 neuron
703 1.309145029723531 -1.5033336356835962 neuron
704 1.082436845106449 -1.2481590369345505 neuron
705 0.9389023632625787 -0.8027539782432852 neuron
706 1.0238755877335006 -0.4377454679098051 neuron
707 0.8044456537986665 -0.009474492326315032 neuron
708 0.7768509767774413 0.3462837127120062 neuron
709 1.1956620362594288 0.886268821757481 neuron
710 1.267558745613976 0.8309190810381226 neuron
711 1.3306639900130628 0.8232297429160168 neuron
712 1.560888624013331 0.951736238081306 neuron
713 1.6486611213527802 0.7862365057322313 neuron
714 1.699399871031239 0.2617513807477578 neuron
715 1.883590781199442 0.6170032285361277 neuron
716 1.866587767090761 1.250170358720491 neuron
717 1.8963247413265922 1.2961528676860912 neuron
718 1.987823733214337 0.7438912451290443 neuron
719 1.796902181357879 0.37929915813922 neuron
720 1.6300098029655734 0.3070341200383165 neuron
721 1.2541872283026556 0.35095408756903873 neuron
722 0.959047822864636 0.27701583549276365 neuron
723 0.9029294631226149 0.0691549578330095 neuron
724 0.9409469939167502 -0.1237935243297107 neuron
725 0.9126398967623434 -0.299431620570066 neuron
726 0.9653970290528284 0.13684313992241967 neuron
727 0.8862287680085358 -0.039524112775606635 neuron
728 0.9876300262318156 -0.07944151983991488 neuron
729 0.9504796856361345 -0.3090308225950706 neuron
730 0.9673392301850047 -0.3439860249950298 neuron
731 0.9893382816447437 -0.02636743788666096 neuron
732 1.0336998641828625 0.20585885109430135 neuron
733 1.4475942734657627 0.19411468428205567 neuron
734 1.5305359449429252 0.31930591082255794 neuron
735 1.7522293789357943 0.1510668196267213 neuron
736 1.8271730084677145 0.14234774467066802 neuron
737 1.7434583813116984 -0.20927580765132756 neuron
738 1.7764850704734207 -0.6548924194942708 neuron
739 1.7290584640133118 -0.5232220801598015 neuron
740 1.8149512106751882 -0.28578538622117816 neuron
741 1.9772339176460043 -0.26174919767123456 neuron
742 1.8323311897476653 -0.4608415432084006 neuron
743 1.80072474585473 -0.5696032672241976 neuron
744 1.541967326710079 -0.3319129014375209 neuron
745 1.354102867807095 0.00300701733154903 neuron
746 1.2264668463024655 0.4244974796969452 neuron
747 1.088818525479206 0.9120384610687721 neuron
748 1.0793596367336373 1.4156991691092797 neuron
749 1.1889488248092146 1.483757249524283 neuron
750 1.1052121871811802 0.8700374350570955 neuron
751 1.2014465619714927 1.034715221880659 neuron
752 1.291186976675929 1.2481611078201775 neuron
753 1.3730380338331178 1.169804237770436 neuron
754 1.6651165406854354 1.463950561415004 neuron
755 1.555662780852595 1.5207006162658876 neuron
756 1.8193197496380333 1.6014352511795298 neuron
757 1.569541283126308 1.307560969296179 neuron
758 1.5312254770437361 0.42305311271924606 neuron
759 1.6997939589916111 0.18205934114846664 neuron
760 1.857484858236943 -0.22112973876158884 neuron
761 1.9323634099429274 -0.5510400375078428 neuron
762 1.829010964698863 -1.3836353454097854 neuron
763 1.9197409850294171 -1.5121347217225465 neuron
764 1.811886643292862 -1.5197733600083128 neuron
765 1.8210485384054091 -1.641531681382611 neuron
766 1.7261117203200265 -1.4897696084616598 neuron
767 1.486435302115761 -1.3872208651791602 neuron
768 1.078541768288778 -1.2041523609672555 neuron
769 1.219435898731999 -0.6482877703573235 neuron
770 1.2203599569988548 -0.31241132495037593 neuron
771 1.2091451022404183 -0.016479864870564298 neuron
772 1.2859560703634916 0.42789320323354046 neuron
773 1.228074035426941 0.8984781053800871 neuron
774 1.4505252749648394 1.7759727171098467 neuron
775 1.526870482599536 2.1097958041793174 neuron
776 2.1613624170450993 1.9434497963478279 neuron
777 2.071037102781481 2.0585003081158173 neuron
778 2.233768570190813 1.7290167626480357 neuron
779 2.337369795754512 1.2218306427966121 neuron
780 1.9882437099188472 0.7894642091657698 neuron
781 1.9107730195155253 0.1722482357140689 neuron
782 1.8700599330882486 -0.1224250304921688 neuron
783 1.8193669530896412 -0.23013645106617645 neuron
784 1.7860235448067014 -0.45783005964621243 neuron
785 1.3974317997108867 -1.021870492223647 neuron
786 1.2768632054984215 -1.291891226262925 neuron
787 1.3987524248415297 -1.5317230329448588 neuron
788 1.2053125813639218 -1.2284429852422387 neuron
789 1.1908030505762286 -0.889872589321426 neuron
790 1.3011871810622095 -0.5688213591163159 neuron
791 1.3059039121962341 -0.4896069657811988 neuron
792 1.359617594774469 -0.5033731689483975 neuron
793 1.471689028684019 -0.44320686718342944 neuron
794 1.348796125643518 -0.1515693622148321 neuron
795 1.6348530699058863 0.4464482810875254 neuron
796 1.8487999817890806 0.8954402489731907 neuron
797 1.8669113117329592 1.2799084273499632 neuron
798 1.8699967639684774 1.08830027342865 neuron
799 1.8526000168466241 0.8039243541831015 neuron
800 2.0908924176412667 0.6718188184351624 neuron
801 1.792197810844472 1.1073214632018418 neuron
802 1.467285854760422 0.3738008111466653 neuron
803 1.3890898121491295 0.4412523887834383 neuron
804 1.4561727007590755 0.7575599526637727 neuron
805 1.3716230095507445 0.810084762752527 neuron
806 1.3529603086948532 0.3708275299800066 neuron
807 1.1622979414888908 -0.2250910104000271 neuron
808 1.2829984531788687 -0.6382876439149899 neuron
809 1.3514243547001412 -0.6090827607006415 neuron
810 1.278311521920006 -1.0283049132534252 neuron
811 1.435487703140345 -0.8527075206984399 neuron
812 1.4815867960542521 -0.8290067037089872 neuron
813 1.735558657617214 -1.272491003078742 neuron
814 1.7111639656539335 -1.2823306925844427 neuron
815 1.734701910117141 -1.261504950133775 neuron
816 1.653034222777996 -1.2772407897967368 neuron
817 1.5621732401393784 -0.4963251201162288 neuron
818 1.9298053943425766 -0.0693093523472791 neuron
819 1.9919315695858602 0.4716103824360817 neuron
820 1.9198212371275554 0.7758838676723919 neuron
821 1.7330289038307096 1.4542249798665028 neuron
822 1.5455470032633363 1.1480026138478525 neuron
823 1.5496594379373991 1.4286613223832862 neuron
824 1.5291084169787625 0.8281019725663983 neuron
825 1.66163347308737 0.8497720283237791 neuron
826 1.470655780782775 0.46900837848110766 neuron
827 1.2039714472467715 0.23306333137197507 neuron
828 1.081242583728983 0.2608663268440739 neuron
829 1.0669331372068183 -0.043408110164175305 neuron
830 1.1249439880606003 -0.45482849706204304 neuron
831 1.129797737547021 -0.5417412173809621 neuron
832 1.3261563795810694 -0.7309161052521104 neuron
833 1.401509773054995 -0.12985791815284284 neuron
834 1.6536860958973296 0.020765238301157545 neuron
835 1.9208023361159 -0.05088270015531989 neuron
836 2.274657920063053 0.2817856133829988 neuron
837 2.446913196536191 0.322855077561425 neuron
838 2.585864915090401 0.5636189970174175 neuron
839 2.306719754575844 0.8212440343476479 neuron
840 2.0639362776420733 -0.12316461994680938 neuron
841 1.891595537486366 -0.10670756695663368 neuron
842 1.7958393043626868 0.07807308026731681 neuron
843 1.7004235974821917 -0.010036988727687287 neuron
844 1.4828554530750029 -0.3580777429671458 neuron
845 1.2468805107133456 -0.7583853363518925 neuron
846 0.9360385590607763 -0.8347550238318467 neuron
847 0.7679212548223561 -0.7812396733636495 neuron
848 0.7310027141812427 -0.6604182101711993 neuron
849 0.600091693079917 -0.7635062668293977 neuron
850 0.6512568794059542 -0.5204084312661069 neuron
851 0.729955429508478 -0.4023344349829682 neuron
852 0.8168643794728112 -0.29644784426350584 neuron
853 0.9222389094259734 -0.4291824591508395 neuron
854 1.0000946198903558 -0.4202987345459504 neuron
855 1.079615033258989 -0.3321574339082072 neuron
856 1.3145475128983737 -0.1302417538256726 neuron
857 1.6662554952256512 0.4657766660904774 neuron
858 1.9604244507508153 1.0988288885427335 neuron
859 2.305269928727269 1.1854948094594817 neuron
860 2.431941798017522 1.8954506590757347 neuron
861 2.4581083931427496 2.043434582540938 neuron
862 2.4277903007121453 1.9333509655739078 neuron
863 2.156515527618613 0.7314310729806114 neuron
864 2.124898307157827 0.5224834416804085 neuron
865 1.9425934057519596 0.40007290615680335 neuron
866 1.9052475659877848 0.21954946755684923 neuron
867 1.6167682280289222 0.026273951888477292 neuron
868 1.3898089675673082 -0.11119711258772107 neuron
869 1.1611486631999204 -0.37166108468828 neuron
870 0.9751041918254777 -0.46049889069666355 neuron
871 0.8863134805470813 -0.3288073524350515 neuron
872 0.9264755971632708 -0.2714408855621204 neuron
873 0.8152603248340252 -0.20434157085443042 neuron
874 0.586546283904146 0.0947106474844673 neuron
875 0.6591300400591945 0.20517386579749383 neuron
876 0.759802009043321 0.18257980937985904 neuron
877 1.087005040044847 0.31449230837702175 neuron
878 1.1999538462191255 0.6707951390233117 neuron
879 1.4280062621254894 0.9060430118833379 neuron
880 1.4941569096615668 0.8985769239589539 neuron
881 1.5920433139062826 0.675653898062596 neuron
882 1.7980224729447354 0.9821087565133086 neuron
883 2.05202916791544 0.5704930696398338 neuron
884 2.3685083731103562 0.6108315355629349 neuron
885 2.408116533623928 0.5784532679671058 neuron
886 2.2820763467128384 0.3402280956416955 neuron
887 2.063646036202518 -0.4283108035807839 neuron
888 1.8492836818397553 -0.1972519036459572 neuron
889 1.505793711355708 -0.29671951697127574 neuron
890 1.436360115313967 -0.47129972353036065 neuron
891 1.3488605188376301 -0.6745737304980275 neuron
892 1.082151718452015 -0.743715489119554 neuron
893 0.7688328420875031 -0.6602622820373227 neuron
894 0.7194850751204012 -0.21185399999127932 neuron
895 0.7878638947935891 -0.11507448294732499 neuron
896 0.68306890757519 0.20713798720896603 neuron
897 0.7212915855273897 0.25064634933473845 neuron
898 0.7720344081712421 0.5346242726147795 neuron
899 0.8864831174707154 0.7663869609258475 neuron
900 1.0283504324305628 0.4110551698655887 neuron
901 1.264485743331683 0.6416114181817754 neuron
902 1.9747360814919876 0.9037051793196508 neuron
903 1.9114947752527105 0.9456381081090116 neuron
904 1.8604829637043776 0.9362717869325706 neuron
905 1.9268418767629527 0.9469980505682875 neuron
906 1.8120348399630715 0.9047548279875718 neuron
907 1.8285997796564228 0.2696910635132774 neuron
908 1.8728802166727367 -0.055891861600043925 neuron
909 1.9372820368487655 -0.3144968280441674 neuron
910 1.8384726000368474 -0.3495483912584065 neuron
911 1.8371254677044726 -0.31305197433845033 neuron
912 1.6068716063837496 -0.6103925638951974 neuron
913 1.399743030575383 -0.8275162094742146 neuron
914 1.3204291386471343 -0.9252175165722795 neuron
915 1.2392190212606295 -0.9264477740276981 neuron
916 1.033728309058204 -1.0663176592088384 neuron
917 0.795592963265184 -0.8778950970073233 neuron
918 0.6342013561605041 -0.7604408365335068 neuron
919 0.6181562009172233 -0.3964969806992879 neuron
920 0.549382037215527 0.10307154638092013 neuron
921 0.5623615458527932 0.33281655961690143 neuron
922 0.6845752019334995 0.7628807790422941 neuron
923 1.1262443893798018 1.0164051556075437 neuron
924 1.508466517506464 1.3000501854512745 neuron
925 1.6602389691216082 1.5666904077451715 neuron
926 1.640615955682903 1.8773490560721413 neuron
927 1.5672004366870158 1.130451344417291 neuron
928 1.6624452776997714 1.2950476948543104 neuron
929 1.8896233139416154 1.232792915749804 neuron
930 2.2062797175559345 1.1639995574104578 neuron
931 2.050567178792343 1.055080741438141 neuron
932 1.9643455027790153 0.7606975585882064 neuron
933 2.3029210528889554 0.5251681219190485 neuron
934 2.0744594807092267 -0.6209922204088759 neuron
935 1.7338362099000788 -1.3507022081106523 neuron
936 1.5565932088407257 -1.5828652530698184 neuron
937 1.474848562845459 -1.5813658564306863 neuron
938 1.3299092106310995 -1.5240130046646876 neuron
939 1.2467245010267196 -1.6873091256425459 neuron
940 1.3619860669612927 -1.4329932999254433 neuron
941 1.3286724885294203 -0.9973464753321813 neuron
942 1.1378499581456498 -0.5487616111714255 neuron
943 1.0960473610343 -0.15553501443208098 neuron
944 1.0022664011460722 0.16046395071519312 neuron
945 1.3310920748934087 0.5974625902268428 neuron
946 1.733879932855718 1.297607653051081 neuron
947 1.8102793428371058 1.6802101535016092 neuron
948 1.8318917464304318 1.9877560171226551 neuron
949 1.8097222370802868 2.2606486600264515 neuron
950 1.788000022801828 1.3171390236605696 neuron
951 1.7458441225486485 1.2929624693097186 neuron
952 2.0213004174004077 1.1327702804788875 neuron
953 2.256157267044157 0.5286326018009675 neuron
954 2.1403937556962878 -0.11358463454057754 neuron
955 2.1373819696457406 -0.7621576317387703 neuron
956 1.762309470909778 -1.163600413377542 neuron
957 1.638924828063099 -1.266960406250562 neuron
958 1.435905646583709 -1.257878008811107 neuron
959 1.5576260349540687 -1.265452697541712 neuron
0 0.19229578016868112 0.6291750160131434 hebbianRandom
1 -2.0906255438673917 0.40398628221297034 hebbianRandom
2 -2.122185140955732 0.21028439535661417 hebbianRandom
3 -2.177346301411354 0.017646478372275048 hebbianRandom
4 -2.2265334149398495 0.03161347747093821 hebbianRandom
5 -2.268193874270947 0.15823646476219658 hebbianRandom
6 -2.2909532398840318 0.256652811530149 hebbianRandom
7 -2.2768027397656705 0.5209180060057795 hebbianRandom
8 -2.2634066181425108 0.41612306317084863 hebbianRandom
9 -2.2464729602265114 0.35153659080601524 hebbianRandom
10 -2.2494081268406743 0.37006326990938804 hebbianRandom
11 -2.261110102060727 0.2739453739196236 hebbianRandom
12 -2.2857556330815636 0.20895526568167314 hebbianRandom
13 -2.289074078889362 0.24409478207965518 hebbianRandom
14 -2.2786184221689805 0.1524768329018522 hebbianRandom
15 -2.345413863516504 -0.08033324493194154 hebbianRandom
16 -2.3546020194194854 -0.10981737352659711 hebbianRandom
17 -2.378662702948401 -0.12357957999627145 hebbianRandom
18 -2.300761266559682 -0.15488507907726087 hebbianRandom
19 -2.317889005766753 -0.23284940471903615 hebbianRandom
20 -2.2864892112627824 -0.13800953027619442 hebbianRandom
21 -2.2830034040239187 -0.12513634109415625 hebbianRandom
22 -2.180441120811834 -0.012912488396524 hebbianRandom
23 -2.172188439681816 -0.06026648647431465 hebbianRandom
24 -2.1397860733887613 -0.027129259985983367 hebbianRandom
25 -2.133417863237819 -0.04205092659352735 hebbianRandom
26 -2.136465236659765 -0.07570996951412257 hebbianRandom
27 -2.127704888171193 -0.1258868206704141 hebbianRandom
28 -2.1330110236432813 -0.1866759579670542 hebbianRandom
29 -2.2355705520386415 -0.17054708367965724 hebbianRandom
30 -2.243138821178224 -0.08922464527298975 hebbianRandom
31 -2.2655048391794335 -0.14964601752355197 hebbianRandom
32 -2.2628121948387854 -0.16174560940535695 hebbianRandom
33 -2.267619049658831 -0.2150295260562178 hebbianRandom
34 -2.260846222935712 -0.23710419392002344 hebbianRandom
35 -2.2810875565399624 -0.15220884328022355 hebbianRandom
36 -2.2888555621374933 -0.1466700849427042 hebbianRandom
37 -2.281020899304951 -0.10504741493923193 hebbianRandom
38 -2.2897358767211315 -0.03759103231775255 hebbianRandom
39 -2.30673323789761 -0.02089128650006859 hebbianRandom
40 -2.3111646740945004 0.00912649710180713 hebbianRandom
41 -2.316358666866293 0.06894629427821435 hebbianRandom
42 -2.3026076348263103 0.11001092194747424 hebbianRandom
43 -2.3029850523297632 0.16300164249353133 hebbianRandom
44 -2.2973154201120134 0.06453257752776702 hebbianRandom
45 -2.2937662324081356 0.1763212809153725 hebbianRandom
46 -2.2676666687448006 0.1892471491545731 hebbianRandom
47 -2.2739372518021383 0.14295438940835212 hebbianRandom
48 -2.269863565442033 0.08963872968317543 hebbianRandom
49 -2.2467761687230583 0.054183022187842954 hebbianRandom
50 -2.2739825208663347 0.06552343566151009 hebbianRandom
51 -2.2589278459273125 0.043068189861438864 hebbianRandom
52 -2.256074502291996 0.05991171243498994 hebbianRandom
53 -2.2578918372859293 0.0594585159998143 hebbianRandom
54 -2.23400229942535 0.0576313079139991 hebbianRandom
55 -2.2195964859333945 0.10445350330291188 hebbianRandom
56 -2.2070120028239475 0.0814860074076897 hebbianRandom
57 -2.2165041549129705 0.11377833235781738 hebbianRandom
58 -2.209583004683477 0.04069491309590164 hebbianRandom
59 -2.2142905869385703 -0.00042729936078141534 hebbianRandom
60 -2.2062141929248003 0.025782135071506396 hebbianRandom
61 -2.1906970656157365 -0.006986256494496616 hebbianRandom
62 -2.1742175534031216 0.001395196720958521 hebbianRandom
63 -2.180042095889734 -0.04177214728372906 hebbianRandom
64 -2.1907548699553625 0.00796957545732561 hebbianRandom
65 -2.171006817545837 -0.09383723930973979 hebbianRandom
66 -2.1554260927991096 -0.09000363531860922 hebbianRandom
67 -2.136132097054998 -0.16391966311432365 hebbianRandom
68 -2.1550653668940716 -0.23102733083751262 hebbianRandom
69 -2.0919606663918406 -0.21388398017226504 hebbianRandom
70 -2.094591426594793 -0.25527106567919033 hebbianRandom
71 -2.209238593417667 -0.10145804693231027 hebbianRandom
72 -2.204320486410125 -0.1013294175769714 hebbianRandom
73 -2.211247970600194 -0.056913913630739464 hebbianRandom
74 -2.2374950575693524 -0.016070044559546304 hebbianRandom
75 -2.244961351328836 -0.07183862757406538 hebbianRandom
76 -2.198141737867736 0.08228455244943067 hebbianRandom
77 -2.186100495315141 -0.004430718531885036 hebbianRandom
78 -2.1958718590053756 0.005607616829626553 hebbianRandom
79 -2.214140258932819 -0.06574538148715399 hebbianRandom
80 -2.227721147539954 -0.13498608855933195 hebbianRandom
81 -2.241351384820257 -0.13269596047015692 hebbianRandom
82 -2.2493697553999783 -0.045435241434107564 hebbianRandom
83 -2.2522947514539724 -0.04598574236172304 hebbianRandom
84 -2.262158001701501 0.00017433745973923406 hebbianRandom
85 -2.253862016512479 0.015941362438752438 hebbianRandom
86 -2.256199722292787 0.007933858654518233 hebbianRandom
87 -2.2453955588675742 0.014780789697366589 hebbianRandom
88 -2.2386022424702534 0.008654976097363765 hebbianRandom
89 -2.2455969027110334 0.025164149337469133 hebbianRandom
90 -2.253290503681438 0.08529758390555342 hebbianRandom
91 -2.2547243266090993 0.1241124746512526 hebbianRandom
92 -2.239650176112883 0.16352351529558826 hebbianRandom
93 -2.2313862603616474 0.14226612395391583 hebbianRandom
94 -2.2314069441720723 -0.06967730355281965 hebbianRandom
95 -2.245263077942817 -0.1456621096900051 hebbianRandom
96 -2.255972129740216 -0.07228664277309882 hebbianRandom
97 -2.2455652133179456 -0.07763374429188045 hebbianRandom
98 -2.259482944005548 -0.08475352693333793 hebbianRandom
99 -2.2496673027308356 -0.08295012398792452 hebbianRandom
100 -2.254437883802137 -0.023741075586340827 hebbianRandom
101 -2.2716499264801384 -0.17660421790742808 hebbianRandom
102 -2.2593039138277895 0.010667685487425508 hebbianRandom
103 -2.250515600816783 0.034154981389537285 hebbianRandom
104 -2.23988782164504 0.03785928004092106 hebbianRandom
105 -2.2310620178688914 0.0693434082714605 hebbianRandom
106 -2.230083321601263 0.08184847078356428 hebbianRandom
107 -2.2353624519692143 0.05290272429943713 hebbianRandom
108 -2.2439878299410094 0.06199229724524924 hebbianRandom
109 -2.2413389002392234 0.12073062401799355 hebbianRandom
110 -2.231763906447401 0.08584375754362535 hebbianRandom
111 -2.258419665681574 0.0719705167375629 hebbianRandom
112 -2.251254936329356 0.19262579729840587 hebbianRandom
113 -2.242914380022341 -0.06995493323946995 hebbianRandom
114 -2.2465839564605083 -0.09007295609182375 hebbianRandom
115 -2.2410020697705484 -0.024774832541215597 hebbianRandom
116 -2.2394385764724576 -0.05693893070903233 hebbianRandom
117 -2.23699426503719 -0.09014789265218963 hebbianRandom
118 -2.25377450938607 -0.0017528085053191516 hebbianRandom
119 -2.234104402582348 -0.03178212107758238 hebbianRandom
120 -2.2244436770329603 -0.04441466350928058 hebbianRandom
121 -2.219939588955476 -0.06675466214455938 hebbianRandom
122 -2.220128935115479 -0.057295788358041354 hebbianRandom
123 -2.223297459742727 -0.05371849130438514 hebbianRandom
124 -2.221797712649275 -0.06439318390614734 hebbianRandom
125 -2.2143392495552545 -0.12891900711726248 hebbianRandom
126 -2.2157254023971995 -0.09263711114964186 hebbianRandom
127 -2.2053829276604695 -0.03245352928768289 hebbianRandom
128 -2.2007565395131325 -0.07217930787992725 hebbianRandom
129 -2.207092532453839 -0.02215618032646834 hebbianRandom
130 -2.1981717110523538 0.01616618355572112 hebbianRandom
131 -2.1852843996350324 -0.011465760997884692 hebbianRandom
132 -2.182923909874251 0.0009225117843893275 hebbianRandom
133 -2.166345346249846 -0.03918668107251858 hebbianRandom
134 -2.1597937492306136 -0.09840841176879689 hebbianRandom
135 -2.145881170627472 0.043457496479059644 hebbianRandom
136 -2.1499676604010984 0.03709986733930881 hebbianRandom
137 -2.1311280076001644 -0.018346041346318565 hebbianRandom
138 -2.155839293916776 -0.02385634477629835 hebbianRandom
139 -2.1722669008977795 -0.01085398178069911 hebbianRandom
140 -2.164372540906909 -0.021152039275973793 hebbianRandom
141 -2.168704551655378 -0.026563893652720532 hebbianRandom
142 -2.1686232838941453 -0.010608391827083915 hebbianRandom
143 -2.1720136159820282 -0.02904229751324235 hebbianRandom
144 -2.1852406931137853 -0.037211088553568285 hebbianRandom
145 -2.1809469698946446 -0.03559522784291036 hebbianRandom
146 -2.185212399185304 -0.07004329643939793 hebbianRandom
147 -2.200014638577001 0.016970916329758296 hebbianRandom
148 -2.1879387244560164 -0.013365257662333171 hebbianRandom
149 -2.1879671069480406 -0.023499530919160128 hebbianRandom
150 -2.1915220949159178 -0.0373833699104846 hebbianRandom
151 -2.1879043785192747 -0.004023004136384678 hebbianRandom
152 -2.195426785449494 0.0019292938173627316 hebbianRandom
153 -2.193819276267838 -0.05303412380555813 hebbianRandom
154 -2.1901639715854113 -0.06590661654187031 hebbianRandom
155 -2.197137896764731 -0.06398602384662404 hebbianRandom
156 -2.201994851980308 -0.04304668955664511 hebbianRandom
157 -2.2142061484864093 -0.02639792910613011 hebbianRandom
158 -2.2034584798568493 -0.03757417431588802 hebbianRandom
159 -2.205765605609311 -0.011128447303540234 hebbianRandom
160 -2.2043073911500755 0.05724368799353918 hebbianRandom
161 -2.1982096202091053 0.05519620854493216 hebbianRandom
162 -2.193174801293539 -0.12002037745758935 hebbianRandom
163 -2.180353529920208 -0.1345499861714754 hebbianRandom
164 -2.180672681489857 -0.10796693762016336 hebbianRandom
165 -2.1811733342641353 -0.163048120919715 hebbianRandom
166 -2.190554987225686 -0.17685558412701607 hebbianRandom
167 -2.1878347376040397 -0.20411769060443805 hebbianRandom
168 -2.19430764344238 -0.20875183794628718 hebbianRandom
169 -2.202332023446441 -0.1999825916069303 hebbianRandom
170 -2.2060200870129147 -0.18677111505565744 hebbianRandom
171 -2.2142360677489363 -0.18350393024174927 hebbianRandom
172 -2.2227422723537864 -0.2829025230842488 hebbianRandom
173 -2.2394339072199725 -0.24782382647078874 hebbianRandom
174 -2.249429594656925 -0.24383517189669898 hebbianRandom
175 -2.2023828562273624 -0.018010462485309537 hebbianRandom
176 -2.1937725487918835 -0.00010888484840047379 hebbianRandom
177 -2.1799001794287336 -0.07310246380637664 hebbianRandom
178 -2.1798171127795865 -0.03980584039160714 hebbianRandom
179 -2.176254909056689 0.02921702851674997 hebbianRandom
180 -2.18456753561324 -0.017883811436746704 hebbianRandom
181 -2.172188551186808 0.003641510421984462 hebbianRandom
182 -2.1847042536683285 -0.10913290227707144 hebbianRandom
183 -2.1876464295677804 -0.0928084533472886 hebbianRandom
184 -2.193723525545874 -0.08484760729483957 hebbianRandom
185 -2.1913739640887697 -0.04176434420097763 hebbianRandom
186 -2.189079910370168 0.037307645266626555 hebbianRandom
187 -2.1755258006185083 -0.008660257584138057 hebbianRandom
188 -2.1751498045126567 0.009001850652723409 hebbianRandom
189 -2.1610640894681237 0.098389727209434 hebbianRandom
190 -2.150486822178517 0.06870088776338257 hebbianRandom
191 -2.1437592118835758 0.04634317406332326 hebbianRandom
192 -2.1300891499847863 -0.00917591898611921 hebbianRandom
193 -2.1295214675635834 -0.0044713525427293455 hebbianRandom
194 -2.1159939710839515 0.04795788174210299 hebbianRandom
195 -2.1202220071177007 0.0754268346934021 hebbianRandom
196 -2.1088098232543104 0.05981823724900881 hebbianRandom
197 -2.1108291926228104 0.010873132222281182 hebbianRandom
198 -2.112266019356738 -0.03740151272949599 hebbianRandom
199 -2.1063886400071774 -0.05652157959775642 hebbianRandom
200 -2.122440587368662 -0.1244868915566331 hebbianRandom
201 -2.1266673095551645 -0.06574737905901802 hebbianRandom
202 -2.1310034136156752 -0.10249477303395642 hebbianRandom
203 -2.1241584388841215 -0.13877636896117798 hebbianRandom
204 -2.1393254358223515 -0.11324055065601706 hebbianRandom
205 -2.142976908078636 -0.12023939255497251 hebbianRandom
206 -2.1530873629443623 -0.14147641794509494 hebbianRandom
207 -2.158700826132104 -0.10250656285180644 hebbianRandom
208 -2.1688305390945417 -0.14976720458059845 hebbianRandom
209 -2.1826588192006375 -0.2374461208066145 hebbianRandom
210 -2.2044507766332027 -0.19792503784309612 hebbianRandom
211 -2.1819261604761673 0.03860646678558958 hebbianRandom
212 -2.161633101760527 -0.01872307892677731 hebbianRandom
213 -2.1528281347537397 -0.06788426675980586 hebbianRandom
214 -2.152304845617319 -0.11640201368312635 hebbianRandom
215 -2.1550894399812583 -0.10717521573615041 hebbianRandom
216 -2.1592808599755706 0.008314098891439267 hebbianRandom
217 -2.1355722239840986 -0.02317516127910446 hebbianRandom
218 -2.125840900559233 -0.04180066526037862 hebbianRandom
219 -2.110640983930121 -0.12635844524079673 hebbianRandom
220 -2.1109694592928347 -0.05974636291309843 hebbianRandom
221 -2.085938503697463 -0.08490856281573807 hebbianRandom
222 -2.0997936843908818 -0.07027393036495237 hebbianRandom
223 -2.02761457989115 0.08309016695363525 hebbianRandom
224 -2.026654904772946 0.08819077025002516 hebbianRandom
225 -2.021250851828568 0.13933132092068753 hebbianRandom
226 -2.1045926440672287 0.011652894477820771 hebbianRandom
227 -2.10887559376986 -0.08985236574990559 hebbianRandom
228 -2.11327301913331 -0.05950037468972521 hebbianRandom
229 -2.056119102404011 0.04213064652749295 hebbianRandom
230 -2.153996702011955 -0.04381491378566612 hebbianRandom
231 -2.1461036598033862 -0.09288880053406483 hebbianRandom
232 -2.1414450079248595 0.024429806188914844 hebbianRandom
233 -2.149036060074137 0.011389088817427432 hebbianRandom
234 -2.1428521505534484 -0.05797986371131655 hebbianRandom
235 -2.1441477830076647 0.00814709310968372 hebbianRandom
236 -2.1436857089606547 0.0026639819460094008 hebbianRandom
237 -2.132474681157111 -0.04442326492648626 hebbianRandom
238 -2.147393086122186 -0.02281320978613451 hebbianRandom
239 -2.1546398180894073 0.0017030447137519704 hebbianRandom
240 -2.1516053055394386 -0.017570949310432054 hebbianRandom
241 -2.1474589678311244 0.00029717939361861845 hebbianRandom
242 -2.1527019872431885 -0.03861732559519301 hebbianRandom
243 -2.1623262181402616 -0.052781038114651256 hebbianRandom
244 -2.1609711495788355 -0.04761034566119767 hebbianRandom
245 -2.154449012168308 -0.07679660578238671 hebbianRandom
246 -2.164410417070244 -0.04329276758492898 hebbianRandom
247 -2.1690487283779203 -0.045745725719635866 hebbianRandom
248 -2.170428502658631 -0.030519079470704574 hebbianRandom
249 -2.167493213328186 -0.03380911032551959 hebbianRandom
250 -2.1714787269111526 -0.0288071707765043 hebbianRandom
251 -2.1739614100252425 -0.07130583610933676 hebbianRandom
252 -2.1824735921479705 -0.06394169091511122 hebbianRandom
253 -2.1723654139319297 -0.053841128089758605 hebbianRandom
254 -2.1899656516144796 0.02206631315035586 hebbianRandom
255 -2.1719954694234285 -0.030587083213587496 hebbianRandom
256 -2.1724131760544303 -0.03136589871046488 hebbianRandom
257 -2.1826891121027563 -0.06482366924470646 hebbianRandom
258 -2.1913159609607176 -0.11174718159270298 hebbianRandom
259 -2.2000767018713865 -0.09851706361034496 hebbianRandom
260 -2.1980237747958262 -0.08339346222425752 hebbianRandom
261 -2.213986001566717 -0.12857751833341302 hebbianRandom
262 -2.240476880586091 -0.11509958605779051 hebbianRandom
263 -2.2423218166701697 -0.12220677225091799 hebbianRandom
264 -2.218450266713224 0.20385466871497906 hebbianRandom
265 -2.190436799234307 0.13496399427719852 hebbianRandom
266 -2.191118218337547 0.14573526365622733 hebbianRandom
267 -2.1619257476864724 0.1390476606515693 hebbianRandom
268 -2.1524666519588678 0.06204764544288718 hebbianRandom
269 -2.1555077973321124 -6.482896864601351e-05 hebbianRandom
270 -2.164708863037743 0.04590820649069031 hebbianRandom
271 -2.1738626346218655 -0.03900511181056765 hebbianRandom
272 -2.172093598148984 0.07294273622108179 hebbianRandom
273 -2.1692106565765945 0.05695353646280458 hebbianRandom
274 -2.1534449677415104 0.09547585491533628 hebbianRandom
275 -2.156505829558629 0.07772143052988256 hebbianRandom
276 -2.1521751658842283 0.11643969419695854 hebbianRandom
277 -2.1433446051390774 0.08296906321243092 hebbianRandom
278 -2.1361913537583175 0.10509858221906154 hebbianRandom
279 -2.127620320624231 0.14657667759614434 hebbianRandom
280 -2.125166955232004 0.1270242360741415 hebbianRandom
281 -2.087333811964085 0.19127688698569476 hebbianRandom
282 -2.058861442012432 0.1677043679265553 hebbianRandom
283 -2.0119610915033426 0.03580597838174371 hebbianRandom
284 -2.0277093308408247 0.08655485032958958 hebbianRandom
285 -2.075048121668473 0.07407732468813855 hebbianRandom
286 -2.069146276225888 0.05418539536711927 hebbianRandom
287 -2.071601101777622 0.057147023596573865 hebbianRandom
288 -2.065023684461374 0.0016637745289418415 hebbianRandom
289 -2.0815604177311138 0.04685473043041729 hebbianRandom
290 -2.078099724769633 -0.01908896780995269 hebbianRandom
291 -2.07659873261806 -0.06477723738252335 hebbianRandom
292 -2.0881445670574155 -0.1029137445331596 hebbianRandom
293 -2.102307014433202 -0.08483972685588104 hebbianRandom
294 -2.1096185565397705 -0.0882936712384577 hebbianRandom
295 -2.12609285349861 -0.09024675498995234 hebbianRandom
296 -2.1336767589575207 -0.0985063839765979 hebbianRandom
297 -2.1466204175427896 -0.12787560464433856 hebbianRandom
298 -2.1529908818637282 -0.10361022449762691 hebbianRandom
299 -2.1624861306467884 -0.0977649304424872 hebbianRandom
300 -2.1823076353360116 -0.08578129764993851 hebbianRandom
301 -2.1880295875017137 -0.08963468406716979 hebbianRandom
302 -2.2032299318645516 -0.054319285960587806 hebbianRandom
303 -2.208935376854593 0.042187279768327146 hebbianRandom
304 -2.1964595085666336 0.03776047078321051 hebbianRandom
305 -2.1915833406637693 0.0099867847677233 hebbianRandom
306 -2.1924623912951877 0.036114069977765194 hebbianRandom
307 -2.201347219691901 -0.09240748834784925 hebbianRandom
308 -2.1948198179359597 0.008962950979602313 hebbianRandom
309 -2.193307517651418 0.033673687665052666 hebbianRandom
310 -2.1962296273370283 0.042518301242755165 hebbianRandom
311 -2.191409218486278 0.07699681151571298 hebbianRandom
312 -2.1851229319088046 0.06044433514936354 hebbianRandom
313 -2.1777513217879485 -0.01968022397214912 hebbianRandom
314 -2.1895056149930165 -0.006900053883516073 hebbianRandom
315 -2.1899781935013922 -0.01862251689554399 hebbianRandom
316 -2.19612020679318 -0.011849315170014382 hebbianRandom
317 -2.195316851182352 0.012275061428344966 hebbianRandom
318 -2.2033629792690363 0.05178116346092887 hebbianRandom
319 -2.2048846437142218 0.04880746259997119 hebbianRandom
320 -2.18795773627555 -0.010003849684993904 hebbianRandom
321 -2.2117843647064643 0.010017684445818334 hebbianRandom
322 -2.2030380227001403 -0.013824854105050818 hebbianRandom
323 -2.189934067995375 -0.005092750810264428 hebbianRandom
324 -2.1877663565664656 -0.035191957549941165 hebbianRandom
325 -2.1971347334641176 0.009364328727686036 hebbianRandom
326 -2.1921580922365176 0.031355428471707615 hebbianRandom
327 -2.177873618655253 0.04360956092677385 hebbianRandom
328 -2.1655276392710925 -0.042631554997841915 hebbianRandom
329 -2.144563762388671 -0.022127254553550395 hebbianRandom
330 -2.1522533288859402 -0.07159833314123132 hebbianRandom
331 -2.181201812357464 -0.059262407527318185 hebbianRandom
332 -2.1772330658289145 -0.03965152657634611 hebbianRandom
333 -2.180494111824286 -0.032432368805718204 hebbianRandom
334 -2.186084009533501 0.007389868971543108 hebbianRandom
335 -2.183487490974123 0.025294776107136114 hebbianRandom
336 -2.192584441000195 -0.004827915198703107 hebbianRandom
337 -2.1755724834860755 -0.0061014195895536805 hebbianRandom
338 -2.1876457791738093 0.026833308511207132 hebbianRandom
339 -2.190296355698317 0.03880503369873297 hebbianRandom
340 -2.184083303373239 0.005398034657362698 hebbianRandom
341 -2.1793360251758913 0.01717561314028626 hebbianRandom
342 -2.181618686356067 0.046304151099077595 hebbianRandom
343 -2.1822850345193916 0.04252434313398634 hebbianRandom
344 -2.182889178502495 0.0014729055509276427 hebbianRandom
345 -2.201381428531878 3.7266241906290056e-05 hebbianRandom
346 -2.1970526243430455 -0.019918175757998997 hebbianRandom
347 -2.1968925521165557 -0.04264320388917516 hebbianRandom
348 -2.216998343821167 -0.0299390096105497 hebbianRandom
349 -2.225997130787325 -0.05097844067748699 hebbianRandom
350 -2.219367442013505 -0.028008420375532788 hebbianRandom
351 -2.233239774755636 -0.10619536719527078 hebbianRandom
352 -2.23634741215399 -0.02581153605049291 hebbianRandom
353 -2.2370697806755415 -0.017867565293621917 hebbianRandom
354 -2.223867756409669 -0.019453121521093058 hebbianRandom
355 -2.2229750561947403 0.009743576059489722 hebbianRandom
356 -2.1804329297287413 -0.060374405891907866 hebbianRandom
357 -2.1033234988865135 -0.15028706627789054 hebbianRandom
358 -2.1778971725831435 -0.11770319780769574 hebbianRandom
359 -2.2119574503717 -0.03410984407899398 hebbianRandom
360 -2.2133907584881825 0.000611061211863125 hebbianRandom
361 -2.2042251485333404 -0.04930703825824664 hebbianRandom
362 -2.216195301549226 -0.009689931641416294 hebbianRandom
363 -2.20748266031945 -0.009517861973857475 hebbianRandom
364 -2.2080615250476447 0.06482157103828401 hebbianRandom
365 -2.198096297775433 0.02731301816868507 hebbianRandom
366 -2.1818892465119926 0.02948410048309073 hebbianRandom
367 -2.182370136862852 0.091789723226543 hebbianRandom
368 -2.197537548733085 0.12999107002232213 hebbianRandom
369 -2.074524488100623 0.10866726728133506 hebbianRandom
370 -2.0397548511348162 0.1309572306468044 hebbianRandom
371 -2.086941492333994 0.18002216283234676 hebbianRandom
372 -2.1674947266090316 0.06204625303223462 hebbianRandom
373 -2.181030967298854 0.0576934094719043 hebbianRandom
374 -2.1955696422743074 0.11186509805076257 hebbianRandom
375 -2.185497984705624 0.04280513200418482 hebbianRandom
376 -2.1646967285503234 0.009238487574010357 hebbianRandom
377 -2.1621737393848073 0.024857162977965103 hebbianRandom
378 -2.145210819069766 -0.0007625497890697552 hebbianRandom
379 -2.126787863948483 0.010270919824214056 hebbianRandom
380 -2.164122327151453 -0.01486278730386966 hebbianRandom
381 -2.1513335987263265 -0.11933976316517252 hebbianRandom
382 -2.165793920553799 -0.051859899325001756 hebbianRandom
383 -2.14726715889747 -0.039931888840487074 hebbianRandom
384 -2.15211732410248 -0.019981599269990175 hebbianRandom
385 -2.1488955796493983 -0.022406362335759395 hebbianRandom
386 -2.1426184817238543 -0.05000396043590186 hebbianRandom
387 -2.1368615968523517 -0.03184313870641057 hebbianRandom
388 -2.1615684633033454 0.006590715830069464 hebbianRandom
389 -2.1729333334470207 0.03889877329756016 hebbianRandom
390 -2.1563745692115925 0.02338589745439723 hebbianRandom
391 -2.1595750664759747 0.022394839628958756 hebbianRandom
392 -2.07970535109794 -0.07290221880246772 hebbianRandom
393 -2.160246831694472 -0.05262414530429468 hebbianRandom
394 -2.140255491834172 -0.11503276112135015 hebbianRandom
395 -2.0977662674346202 -0.23015243254654552 hebbianRandom
396 -2.1169615527958014 -0.1275970506765637 hebbianRandom
397 -2.109858230324654 -0.18884590494218645 hebbianRandom
398 -2.117955895685828 -0.16428654255348984 hebbianRandom
399 -2.110780945118027 -0.19183885512286292 hebbianRandom
400 -2.113903615264727 -0.12788904610194785 hebbianRandom
401 -2.12394760778976 -0.12806802187662036 hebbianRandom
402 -2.145952348059289 -0.17432404816866387 hebbianRandom
403 -2.1376954822633754 -0.13234688206211484 hebbianRandom
404 -2.1276444998136728 -0.13028504345986322 hebbianRandom
405 -2.139435969557093 -0.15386600009444643 hebbianRandom
406 -2.1296782410764616 -0.17047123244193382 hebbianRandom
407 -2.126548391282763 -0.17783025662949226 hebbianRandom
408 -2.122120413656369 -0.181173933783469 hebbianRandom
409 -2.1674632196985653 -0.04678645269820906 hebbianRandom
410 -2.140755596539718 0.0720623412438397 hebbianRandom
411 -2.1210745038624848 0.0330592655882845 hebbianRandom
412 -2.0467121237260746 -0.056444833872618304 hebbianRandom
413 -1.9997588845312226 -0.13900583104642047 hebbianRandom
414 -2.0280655338204476 -0.1214961648870605 hebbianRandom
415 -2.03184618340665 -0.11276423253664769 hebbianRandom
416 -2.033568444405009 -0.11633856065651127 hebbianRandom
417 -2.1085984109563576 -0.10058294535667733 hebbianRandom
418 -2.109823005836633 -0.12865045733343608 hebbianRandom
419 -2.123770864675128 -0.1419364289626949 hebbianRandom
420 -2.0981934766173382 -0.12033323724721452 hebbianRandom
421 -2.082326769091114 -0.08856403231008018 hebbianRandom
422 -2.095426176268226 -0.08563801222526764 hebbianRandom
423 -2.0714636156121924 -0.1582652803611543 hebbianRandom
424 -2.0684208560373913 -0.12797442634797507 hebbianRandom
425 -2.08053583569259 -0.06035321173372021 hebbianRandom
426 -2.0730472919098593 0.0006263749516101461 hebbianRandom
427 -2.043593500741693 -0.03317986534806786 hebbianRandom
428 -2.0620740688908294 0.07001532228353861 hebbianRandom
429 -2.003556298152422 0.14030622627297795 hebbianRandom
430 -2.0232676689450924 0.1927493186857412 hebbianRandom
431 -2.005500748925819 0.16198626975542166 hebbianRandom
432 -1.984823170736517 0.17019717859619324 hebbianRandom
433 -1.9844784668731246 0.2292972528280149 hebbianRandom
434 -1.9798083445543246 0.15182619959744845 hebbianRandom
435 -1.8395265288050158 0.13919688838757227 hebbianRandom
436 -1.8306470333680256 0.20773505334273393 hebbianRandom
437 -1.81430078093111 0.10905373882863649 hebbianRandom
438 -1.7976030459250945 -0.030559128066250347 hebbianRandom
439 -1.9042638671819248 0.007530657544059312 hebbianRandom
440 -1.8913838800599658 -0.04257036028418041 hebbianRandom
441 -1.9056685130626771 -0.02222694546504811 hebbianRandom
442 -1.7918904233838393 -0.15796406820657208 hebbianRandom
443 -1.81325333387573 -0.12070323977684401 hebbianRandom
444 -1.8193140762505495 -0.10698226904944426 hebbianRandom
445 -1.8067724814096042 -0.10113699322259255 hebbianRandom
446 -1.889500576593415 -0.07794350132737682 hebbianRandom
447 -1.8587585275304521 -0.2010606697899696 hebbianRandom
448 -1.8773179790946066 -0.22676320714884413 hebbianRandom
449 -1.8579484166008946 -0.3009590483778347 hebbianRandom
450 -1.9129880983330125 -0.27548015145125726 hebbianRandom
451 -1.9469073888636779 -0.2224956641631456 hebbianRandom
452 -1.9518563291310127 -0.10500672849665309 hebbianRandom
453 -1.8335615072029137 -0.2685177990990131 hebbianRandom
454 -1.8313075805268355 -0.37271168228456625 hebbianRandom
455 -1.9563069458055076 -0.2349808997645838 hebbianRandom
456 -1.9660447109559807 -0.31036970173710593 hebbianRandom
457 -2.01197794482145 -0.29830763605037736 hebbianRandom
458 -2.0353804310053456 -0.3184089256323196 hebbianRandom
459 -1.9439342273465794 -0.28040037037216187 hebbianRandom
460 -1.9635575899545128 -0.3349107566729246 hebbianRandom
461 -1.9489158910281625 -0.3324692332793238 hebbianRandom
462 -1.936123527705707 -0.27708838314891343 hebbianRandom
463 -2.053387137975563 -0.30107506038001414 hebbianRandom
464 -2.0776707394693115 -0.2480103376853465 hebbianRandom
465 -2.0899972673543314 -0.2772667317018869 hebbianRandom
466 -2.0995228497617098 -0.3053435685959505 hebbianRandom
467 -1.9723433835477762 -0.3352454584769375 hebbianRandom
468 -1.9964790152536285 -0.2655145192837041 hebbianRandom
469 -1.8952104703215653 -0.17144649419891625 hebbianRandom
470 -1.8856499921540735 -0.15788215486244553 hebbianRandom
471 -2.110594439224411 -0.21481905902922027 hebbianRandom
472 -2.116382280000365 -0.23182459881240583 hebbianRandom
473 -2.1576853193848793 -0.14425600324779775 hebbianRandom
474 -2.04958108969911 -0.14611725366093342 hebbianRandom
475 -2.0720027233218548 -0.16525032929575234 hebbianRandom
476 -2.094695613104216 -0.1049363556397765 hebbianRandom
477 -2.0898528709682527 -0.07469727959347032 hebbianRandom
478 -2.0766745240811777 -0.11458139254768003 hebbianRandom
479 -2.136913350516465 -0.14674207610742665 hebbianRandom
480 -2.1728259162948453 -0.29115244124573997 hebbianRandom
481 -2.054951891376853 -0.1945175257182997 hebbianRandom
482 -2.0531617769791914 -0.2454626703479398 hebbianRandom
483 -2.175427617850018 -0.18471470153130023 hebbianRandom
484 -2.1785752929052653 -0.17949196732115547 hebbianRandom
485 -2.183288756474749 -0.20551641607166668 hebbianRandom
486 -2.1752507617030807 -0.22054393387606344 hebbianRandom
487 -2.170286942842913 -0.28535183132846503 hebbianRandom
488 -2.1599239523999763 -0.260367024762263 hebbianRandom
489 -2.167618246545603 -0.2435116479070342 hebbianRandom
490 -2.1670575312559595 -0.2408191916181622 hebbianRandom
491 -2.182716694566183 -0.2147783364446779 hebbianRandom
492 -2.1850976560985997 -0.2297180323048101 hebbianRandom
493 -2.1837794606590895 -0.20448392339664587 hebbianRandom
494 -2.182180267827808 -0.1676076910349842 hebbianRandom
495 -2.1893462782055786 -0.18579857108768624 hebbianRandom
496 -2.0724572839586695 -0.37999617741919267 hebbianRandom
497 -2.0820614157536785 -0.31328505586393335 hebbianRandom
498 -2.0674134435148623 -0.26060419101018834 hebbianRandom
499 -2.0485231277912486 -0.24787467952926667 hebbianRandom
500 -2.156899094012686 -0.23445654653223982 hebbianRandom
501 -2.134782337857155 -0.18482807536259951 hebbianRandom
502 -2.1000867696433634 -0.062447647756759185 hebbianRandom
503 -1.9347985403752546 0.0018969935144554917 hebbianRandom
504 -1.855778988634329 0.050108895121001286 hebbianRandom
505 -1.859920073437537 0.008455923925815215 hebbianRandom
506 -1.9265802584096618 0.07028490935561127 hebbianRandom
507 -1.9705401658744064 0.06945599787250163 hebbianRandom
508 -1.9751612039510398 -0.07190437732753807 hebbianRandom
509 -1.9583084816249026 0.006306825508221777 hebbianRandom
510 -2.0823976798715065 -0.06837984989496963 hebbianRandom
511 -2.097950692733436 -0.0637187299521406 hebbianRandom
512 -2.1089411827046347 -0.13786360727107383 hebbianRandom
513 -2.1163296348029523 -0.07512309317730133 hebbianRandom
514 -2.1206300639097444 -0.11036806197763245 hebbianRandom
515 -2.1324698729530414 -0.08656816871560517 hebbianRandom
516 -2.067716289680924 -0.14839405243714943 hebbianRandom
517 -2.153800425730758 -0.1291328811683886 hebbianRandom
518 -2.1401771257136795 -0.12924571874107807 hebbianRandom
519 -2.1670668434228864 -0.24501122703869305 hebbianRandom
520 -2.1741680199181155 -0.1578810360215663 hebbianRandom
521 -2.173891618196088 -0.2108531330455079 hebbianRandom
522 -2.185119669348562 -0.1333766787718904 hebbianRandom
523 -2.1702898547723257 -0.20619901355723078 hebbianRandom
524 -2.1562152980081994 -0.2232300009267604 hebbianRandom
525 -2.180745116724316 -0.2168825021532749 hebbianRandom
526 -2.17849711579553 -0.17181341962610377 hebbianRandom
527 -2.1898697581316866 -0.1794729674235246 hebbianRandom
528 -2.171866680227826 -0.126356874038793 hebbianRandom
529 -2.153607770084959 -0.15180518844741786 hebbianRandom
530 -2.1770824573198495 -0.13866721512980282 hebbianRandom
531 -2.1744850901664234 -0.134096530224206 hebbianRandom
532 -2.1777648275174344 -0.15361606449025733 hebbianRandom
533 -2.1712916466348764 -0.19267833366210518 hebbianRandom
534 -2.196038929569205 -0.17759104277795287 hebbianRandom
535 -2.1934097995466844 -0.1588480493548786 hebbianRandom
536 -2.2093098105035858 -0.19619269081985147 hebbianRandom
537 -2.213105894468271 -0.18325112136961796 hebbianRandom
538 -2.217791087139061 -0.19087759122825432 hebbianRandom
539 -2.2217350987952464 -0.20002313337566527 hebbianRandom
540 -2.2051885634054034 -0.16293734971535842 hebbianRandom
541 -2.209563254895009 -0.1751456035830891 hebbianRandom
542 -2.234976710626241 -0.17333313160342026 hebbianRandom
543 -2.227930334211216 -0.16828855125032013 hebbianRandom
544 -2.2329587164138918 -0.14069331698533963 hebbianRandom
545 -2.2346940218071514 -0.18585548777318026 hebbianRandom
546 -2.2516172138489443 -0.20792260927939318 hebbianRandom
547 -2.2296562052200155 -0.15950998581724066 hebbianRandom
548 -2.2316766965203754 -0.15842365447781867 hebbianRandom
549 -2.2815388158164227 -0.06307720630639135 hebbianRandom
550 -2.291839254047393 -0.0019484373667482124 hebbianRandom
551 -2.297556528412655 -0.11192827392644467 hebbianRandom
552 -2.252886433196321 -0.15113101360672165 hebbianRandom
553 -2.2569258401531855 -0.18093503180993728 hebbianRandom
554 -2.254544477014876 -0.14360187726858467 hebbianRandom
555 -2.254501031133205 -0.17673020377883497 hebbianRandom
556 -2.2422117796479295 -0.16127751759115663 hebbianRandom
557 -2.2447675966851333 -0.14923589244397814 hebbianRandom
558 -2.2465755106283525 -0.15963606938288075 hebbianRandom
559 -2.2573626593579457 -0.16497905785609768 hebbianRandom
560 -2.246382636747555 -0.15306320056283992 hebbianRandom
561 -2.247883022298342 -0.1599446356138161 hebbianRandom
562 -2.2621124883828903 -0.15504182457093238 hebbianRandom
563 -2.238459709252172 -0.18133156432161024 hebbianRandom
564 -2.2481423611551064 -0.19433492781405534 hebbianRandom
565 -2.253999752830438 -0.2445141073605693 hebbianRandom
566 -2.2305010324520267 -0.2162144190468566 hebbianRandom
567 -2.232395251472575 -0.21315028727256155 hebbianRandom
568 -2.241276691944041 -0.21471466999853975 hebbianRandom
569 -2.250533585092365 -0.20014092850182227 hebbianRandom
570 -2.2421119996254255 -0.21096032349167626 hebbianRandom
571 -2.250920754200942 -0.2165965460534575 hebbianRandom
572 -2.252586487838433 -0.1811075645888076 hebbianRandom
573 -2.2591829418331777 -0.15965898987085447 hebbianRandom
574 -2.269177336194679 -0.13791014618990602 hebbianRandom
575 -2.258292755996869 -0.16176653127087834 hebbianRandom
576 -2.245103814649822 -0.18625044602415297 hebbianRandom
577 -2.257670995804538 -0.2294356536025012 hebbianRandom
578 -2.1418044317661225 -0.22885678744456114 hebbianRandom
579 -2.256252090943749 -0.22044599843999604 hebbianRandom
580 -2.2536764891219363 -0.2065092864169338 hebbianRandom
581 -2.243455177883693 -0.23209138845446353 hebbianRandom
582 -2.2297130703309698 -0.2209043996746589 hebbianRandom
583 -2.2259499620962466 -0.2889403824355285 hebbianRandom
584 -2.223344874499917 -0.2435153008222953 hebbianRandom
585 -2.21835840561357 -0.25869240579167724 hebbianRandom
586 -2.2161940380020675 -0.23077411314174837 hebbianRandom
587 -2.2518125242637215 -0.10780080020659 hebbianRandom
588 -2.2636724188562134 -0.08846621995770414 hebbianRandom
589 -2.291111706140797 -0.0895075411017201 hebbianRandom
590 -2.254870640238598 -0.14628935060137593 hebbianRandom
591 -2.279796545514004 -0.19143934712989305 hebbianRandom
592 -2.252501507509556 -0.2681236110060326 hebbianRandom
593 -2.241213719090896 -0.2740165383416424 hebbianRandom
594 -2.2304016410456975 -0.3311962605284574 hebbianRandom
595 -2.233344873033683 -0.36748311855272203 hebbianRandom
596 -2.260774122722627 -0.23973608883879005 hebbianRandom
597 -2.2737772770769564 -0.2136409665160981 hebbianRandom
598 -2.2803147856282604 -0.1925436950117295 hebbianRandom
599 -2.2951961248857224 -0.14766484645386277 hebbianRandom
600 -2.294404801464994 -0.15951642836365898 hebbianRandom
601 -2.2954074528132113 -0.21400348258671142 hebbianRandom
602 -2.291713827732394 -0.17103968177475812 hebbianRandom
603 -2.2733594431355284 -0.1782578629261943 hebbianRandom
604 -2.2435119330377975 -0.2086050314295145 hebbianRandom
605 -2.260621518722245 -0.1925996538074299 hebbianRandom
606 -2.2541804453775423 -0.15797478951909993 hebbianRandom
607 -2.246567514869267 -0.1709052081887056 hebbianRandom
608 -2.243164625697601 -0.19988140776332353 hebbianRandom
609 -2.2513541558936963 -0.18220869815718463 hebbianRandom
610 -2.2382693392460813 -0.15742465414112247 hebbianRandom
611 -2.2598341844631067 -0.13421511931760732 hebbianRandom
612 -2.2484598402540605 -0.17407435984330563 hebbianRandom
613 -2.2606004309469943 -0.18710049243332882 hebbianRandom
614 -2.26480836747773 -0.17058193351092252 hebbianRandom
615 -2.243076529711384 -0.09609527799445165 hebbianRandom
616 -2.2689463399072998 -0.12831580977530446 hebbianRandom
617 -2.2181588195330737 -0.20841003413073636 hebbianRandom
618 -2.200243789932183 -0.21614049975628843 hebbianRandom
619 -2.2020167205002705 -0.2220998408349931 hebbianRandom
620 -2.0709236829998994 -0.2503453953118085 hebbianRandom
621 -2.052196862465695 -0.29530900724152537 hebbianRandom
622 -2.0405982543699333 -0.31165988271452494 hebbianRandom
623 -2.040881266336724 -0.33029422790062196 hebbianRandom
624 -2.1962615691461678 -0.25480884356917316 hebbianRandom
625 -2.251674523770895 -0.07123670114277984 hebbianRandom
626 -2.2547317769283226 -0.03399176148931815 hebbianRandom
627 -2.144807808485723 -0.07590659465978522 hebbianRandom
628 -2.1419163635343526 -0.04949095100644644 hebbianRandom
629 -2.146624783758621 -0.08078775870783124 hebbianRandom
630 -2.139329852789999 -0.05932972305886408 hebbianRandom
631 -2.1466190748751486 -0.05210631374870175 hebbianRandom
632 -2.1681368530293197 -0.03724410889913976 hebbianRandom
633 -2.2973196499449258 -0.0001625746420342485 hebbianRandom
634 -2.3286384721419298 0.03614251562072801 hebbianRandom
635 -2.3616753978506155 0.05352605440995909 hebbianRandom
636 -2.318106029581704 -0.14134511948418038 hebbianRandom
637 -2.3128882554996326 -0.1577080375743265 hebbianRandom
638 -2.3065483426191626 -0.14658947156852029 hebbianRandom
639 -2.3107662442810586 -0.15440241361110296 hebbianRandom
640 -2.212617139438472 -0.06506737136995004 hebbianRandom
641 -2.2180232471009114 -0.0996251061260478 hebbianRandom
642 -2.210502737640151 0.03241079891721962 hebbianRandom
643 -2.3352412689651088 0.19498026238174596 hebbianRandom
644 -2.3849095890254293 0.04075947103884133 hebbianRandom
645 -2.3433682354426772 -0.014962190669974174 hebbianRandom
646 -2.32227862335345 -0.08285092232255442 hebbianRandom
647 -2.272284709207452 -0.156493096475148 hebbianRandom
648 -2.131270406144473 -0.2312513367211444 hebbianRandom
649 -2.2003241156566182 -0.1100076632620423 hebbianRandom
650 -2.219243574784872 -0.15112820608556807 hebbianRandom
651 -2.332111082263529 -0.12339429289438393 hebbianRandom
652 -2.3305118852173803 -0.1313069878912988 hebbianRandom
653 -2.2092091585494225 -0.14657694645955097 hebbianRandom
654 -2.2295039459235997 -0.20598182158882775 hebbianRandom
655 -2.228421157802748 -0.19396742007547071 hebbianRandom
656 -2.2451983431927607 -0.22204745431457126 hebbianRandom
657 -2.2410877553953563 -0.11282833394511867 hebbianRandom
658 -2.353224133336235 -0.10218372021721416 hebbianRandom
659 -2.274998648094173 -0.1423776321654675 hebbianRandom
660 -2.283222571876082 -0.20078322371245805 hebbianRandom
661 -2.313792468263313 -0.17241178760709133 hebbianRandom
662 -2.303205534032885 -0.2495932253606902 hebbianRandom
663 -2.302150847096684 -0.2940273393909764 hebbianRandom
664 -2.2987456624423923 -0.330088684690672 hebbianRandom
665 -2.3449557916562997 -0.24740386895705682 hebbianRandom
666 -2.3366046114012526 -0.19967833793009293 hebbianRandom
667 -2.3771144731774587 -0.12217279280437306 hebbianRandom
668 -2.390769131233188 -0.13948056731949307 hebbianRandom
669 -2.371734722560635 -0.10250664470917936 hebbianRandom
670 -2.3471480965202676 -0.19122158485354446 hebbianRandom
671 -2.3257138900106584 -0.21606852661298945 hebbianRandom
672 -2.309434532457624 -0.20043713761075907 hebbianRandom
673 -2.3036657901594215 -0.20085240977694505 hebbianRandom
674 -2.31516073450368 -0.18180360060547293 hebbianRandom
675 -2.347552219871858 -0.1318129998244565 hebbianRandom
676 -2.3531802184793937 -0.09668722965695158 hebbianRandom
677 -2.355527873137602 -0.05511479470572963 hebbianRandom
678 -2.339327244731276 -0.15780531598558775 hebbianRandom
679 -2.33301299139197 -0.21741338377855157 hebbianRandom
680 -2.3263908034187466 -0.24285717925267614 hebbianRandom
681 -2.317059026738774 -0.22030354359429224 hebbianRandom
682 -2.3377021507446827 -0.22349259519175482 hebbianRandom
683 -2.3267071254761786 -0.2093415775066417 hebbianRandom
684 -2.3065009870254696 -0.21245426047741045 hebbianRandom
685 -2.2928685524697467 -0.21398615596098677 hebbianRandom
686 -2.2998313891430233 -0.18942787370045713 hebbianRandom
687 -2.330993969212012 -0.07009539798887217 hebbianRandom
688 -2.3414427217478084 -0.08438287363737795 hebbianRandom
689 -2.343811506321671 -0.09008058022323658 hebbianRandom
690 -2.3279882940224286 -0.16446448691742113 hebbianRandom
691 -2.3181882168500496 -0.1860656390902525 hebbianRandom
692 -2.3228078225387945 -0.22206307696475977 hebbianRandom
693 -2.312967340159792 -0.2214302900400705 hebbianRandom
694 -2.2960729719454247 -0.23413658962283246 hebbianRandom
695 -2.328896725697943 -0.1470853102211278 hebbianRandom
696 -2.3510478916129074 -0.11660348510821568 hebbianRandom
697 -2.3580702160379743 -0.09011681270314258 hebbianRandom
698 -2.3347197418193715 -0.19559253535433133 hebbianRandom
699 -2.339345670247005 -0.22063398313526097 hebbianRandom
700 -2.2883029844193934 -0.1896311726054752 hebbianRandom
701 -2.283708029451957 -0.20745673285449917 hebbianRandom
702 -2.339073348364256 -0.0843619151331269 hebbianRandom
703 -2.359894879778547 0.0264488640917091 hebbianRandom
704 -2.3731704031631224 0.026649862740455443 hebbianRandom
705 -2.384220102031008 0.031561509078689896 hebbianRandom
706 -2.364011810206486 -0.040463419499312314 hebbianRandom
707 -2.3452227778733015 -0.09368063545744183 hebbianRandom
708 -2.3370286228044925 -0.13015472581292573 hebbianRandom
709 -2.3164464976443466 -0.1314238627970247 hebbianRandom
710 -2.3320543755903445 -0.121047989821228 hebbianRandom
711 -2.3717777264930717 -0.017070667394678996 hebbianRandom
712 -2.3799686083431584 -0.00903189121555307 hebbianRandom
713 -2.386199521359908 0.007634917764207587 hebbianRandom
714 -2.360798958928614 -0.04889242263939897 hebbianRandom
715 -2.3575814696249 -0.09916982423844918 hebbianRandom
716 -2.354192405126476 -0.0956025813230641 hebbianRandom
717 -2.3288316627455696 -0.10812926460361287 hebbianRandom
718 -2.327929419784089 -0.08887119503884226 hebbianRandom
719 -2.3519315405772456 0.08014409931662092 hebbianRandom
720 -2.3359935473137114 0.08833211889825672 hebbianRandom
721 -2.2544680937892045 0.1331269411223411 hebbianRandom
722 -2.260421537758351 0.11083558421449886 hebbianRandom
723 -2.378816840470071 0.17597575476801408 hebbianRandom
724 -2.187853569140232 -0.05334769116547903 hebbianRandom
725 -2.1120452226031996 -0.0540907905730017 hebbianRandom
726 -2.1180026703752857 -0.0769400199338272 hebbianRandom
727 -2.163016236767501 -0.06369221306336985 hebbianRandom
728 -2.207540591990789 0.047628873740590105 hebbianRandom
729 -2.200873649229593 -0.0030083803653479326 hebbianRandom
730 -2.3626451222364797 0.13451554331654822 hebbianRandom
731 -2.416420259997485 -0.030495577013373392 hebbianRandom
732 -2.421575458803093 0.01178255502699647 hebbianRandom
733 -2.406747031385301 -0.0024559182675841416 hebbianRandom
734 -2.4094993122668646 -0.03499385330619509 hebbianRandom
735 -2.4106280937771367 -0.056101810791448825 hebbianRandom
736 -2.4455998907512697 0.02340385226224388 hebbianRandom
737 -2.456942142414094 0.04081659997950404 hebbianRandom
738 -2.4667153081563478 0.08973802709986274 hebbianRandom
739 -2.4537581186998167 -0.011363831613537304 hebbianRandom
740 -2.4569737218259333 -0.06388860313728362 hebbianRandom
741 -2.4164705682954786 -0.0012233619650418397 hebbianRandom
742 -2.3936858125944376 -0.0610489926127998 hebbianRandom
743 -2.3981325162845017 -0.05410969977930905 hebbianRandom
744 -2.4441801408298867 0.09254028340364877 hebbianRandom
745 -2.448629662507039 0.016267129500111627 hebbianRandom
746 -2.445230187062343 0.048228861165722524 hebbianRandom
747 -2.458406852421566 0.03961970571020457 hebbianRandom
748 -2.453360802584413 0.113159643180952 hebbianRandom
749 -2.442396108215544 0.06960982856704241 hebbianRandom
750 -2.4491742202919435 0.084747677447312 hebbianRandom
751 -2.4436229147796626 0.04603428427961265 hebbianRandom
752 -2.444792312648201 0.04562857579000442 hebbianRandom
753 -2.454568249914723 0.07493763078844011 hebbianRandom
754 -2.4617780947289662 0.05885522990159342 hebbianRandom
755 -2.4594281031370344 0.07082871389641172 hebbianRandom
756 -2.464034509980113 0.06652710427601168 hebbianRandom
757 -2.469150045126048 0.08542258170067034 hebbianRandom
758 -2.430643055877767 -0.008412138789604118 hebbianRandom
759 -2.4264516520626844 -0.01686523455461401 hebbianRandom
760 -2.4162261045802453 -0.03601107711078259 hebbianRandom
761 -2.447577975973982 0.05250307437932392 hebbianRandom
762 -2.461407584049327 0.08879758310063639 hebbianRandom
763 -2.4695624639206475 0.07321147653820363 hebbianRandom
764 -2.4677351780508854 0.10776771094585673 hebbianRandom
765 -2.4674491647900507 0.08366171015577455 hebbianRandom
766 -2.483829572588331 0.13002529778149752 hebbianRandom
767 -2.4744291309557287 0.12451845445335648 hebbianRandom
768 -2.4654848227825834 0.12217954596499991 hebbianRandom
769 -2.467190337937723 0.12593246351384044 hebbianRandom
770 -2.461217358365172 0.09436127093945472 hebbianRandom
771 -2.4554968839150386 0.1419167457814873 hebbianRandom
772 -2.450875125029287 0.09076762906672393 hebbianRandom
773 -2.4550223441367134 0.10841507800415144 hebbianRandom
774 -2.381431114410165 0.0527974074470153 hebbianRandom
775 -2.3805559438035684 0.027788317560096216 hebbianRandom
776 -2.352314440459064 -0.054963653751301855 hebbianRandom
777 -2.3562713935608572 -0.002552559217066023 hebbianRandom
778 -2.3356428817579773 -0.11645265918352177 hebbianRandom
779 -2.3541385641560364 -0.14165926685844563 hebbianRandom
780 -2.4288199189493596 -0.11996282785538348 hebbianRandom
781 -2.4229907464125775 -0.08393758122444768 hebbianRandom
782 -2.4285391230589024 -0.13625082763789717 hebbianRandom
783 -2.4077552832280786 -0.22595954375674432 hebbianRandom
784 -2.4119527666781058 -0.2149019516567935 hebbianRandom
785 -2.414388157486949 -0.13751262093957592 hebbianRandom
786 -2.455427490219438 -0.2039981589465154 hebbianRandom
787 -2.4710935724499947 -0.21807530637367867 hebbianRandom
788 -2.3755861473525486 -0.07449472015053467 hebbianRandom
789 -2.354687437855272 -0.09597418116894962 hebbianRandom
790 -2.4029236937481877 -0.21116109111777168 hebbianRandom
791 -2.4017353458457356 -0.19865767901034534 hebbianRandom
792 -2.2997328170979263 -0.22390602998016348 hebbianRandom
793 -2.3406855105642292 -0.17276933611461284 hebbianRandom
794 -2.2118805006308957 -0.1119201214488117 hebbianRandom
795 -2.118364848685004 -0.07686800645562471 hebbianRandom
796 -2.25615581391149 -0.03555621199183009 hebbianRandom
797 -2.251061105173552 -0.0013382769494520257 hebbianRandom
798 -2.142589008724292 0.18185198151231372 hebbianRandom
799 -2.1986520070030964 0.17168869508647946 hebbianRandom
800 -2.2011859844192148 0.19881588800518735 hebbianRandom
801 -2.246425594358436 -0.04320127137543336 hebbianRandom
802 -2.2588119260163 0.004216008288160748 hebbianRandom
803 -2.251342128417287 -0.1424980520456874 hebbianRandom
804 -2.2562012962657008 -0.15483763267504957 hebbianRandom
805 -2.2447425539524164 -0.22974677422474152 hebbianRandom
806 -2.2479800802294183 -0.0103880495433842 hebbianRandom
807 -2.2449429721642997 0.026267856862238537 hebbianRandom
808 -2.2479210896386026 0.0010136388194274353 hebbianRandom
809 -2.326708224370814 -0.09054668476560195 hebbianRandom
810 -2.2283929591082154 -0.29560650537683547 hebbianRandom
811 -2.3218003313167244 -0.29123197658978905 hebbianRandom
812 -2.241926581839372 -0.13514269514104837 hebbianRandom
813 -2.2371643221902056 -0.07618712140217898 hebbianRandom
814 -2.3197537043046683 -0.2427147133122816 hebbianRandom
815 -2.235044075385653 -0.24746730673709819 hebbianRandom
816 -2.245837187844792 -0.28244405125974686 hebbianRandom
817 -2.2499974043899047 -0.25802063665453817 hebbianRandom
818 -2.3588799365767716 -0.17675033297495193 hebbianRandom
819 -2.365467173863195 -0.1952705643740804 hebbianRandom
820 -2.3753804971060166 -0.14543579256124595 hebbianRandom
821 -2.299861496447599 -0.20954095600888925 hebbianRandom
822 -2.3046039676607597 -0.22066260998042883 hebbianRandom
823 -2.325577228894086 -0.18427805933968697 hebbianRandom
824 -2.3231676816012845 -0.22283421169438522 hebbianRandom
825 -2.230136260606223 -0.13085317457982182 hebbianRandom
826 -2.2267625133328 -0.09190066417500198 hebbianRandom
827 -2.2043979134913045 -0.050937682984302755 hebbianRandom
828 -2.2028179477520236 -0.06816182478014092 hebbianRandom
829 -2.181690928345462 -0.07895238607505621 hebbianRandom
830 -2.082782419968265 -0.1060899064568402 hebbianRandom
831 -2.0613306957881847 -0.10111953914412057 hebbianRandom
832 -2.0557448512818337 -0.08477024160634035 hebbianRandom
833 -2.149211395586925 -0.07753806962257974 hebbianRandom
834 -2.220466211999272 -0.030822580239410573 hebbianRandom
835 -2.2076340981873694 -0.0801935993705231 hebbianRandom
836 -2.195840769671009 -0.18521951179491647 hebbianRandom
837 -2.1935945118064253 -0.2139055899096458 hebbianRandom
838 -2.190567346201225 -0.2034945151390978 hebbianRandom
839 -2.173517849652894 -0.1647344222262359 hebbianRandom
840 -2.1667026408374386 -0.15708197142940952 hebbianRandom
841 -2.308117362194094 -0.04230444585737773 hebbianRandom
842 -2.3226655100929037 0.017902010174595768 hebbianRandom
843 -2.319269211182174 0.030885773954522893 hebbianRandom
844 -2.3309575332856025 0.03516832765498079 hebbianRandom
845 -2.3148754480178386 -0.02015532058985836 hebbianRandom
846 -2.304853972911267 -0.10118062514490782 hebbianRandom
847 -2.352632760537264 -0.03433700699317906 hebbianRandom
848 -2.2737049888745706 -0.1390786485477833 hebbianRandom
849 -2.2849522349853904 -0.1082627237754487 hebbianRandom
850 -2.3023354428745546 -0.10026780561380792 hebbianRandom
851 -2.2867989708359437 -0.11131448050845176 hebbianRandom
852 -2.3771683042453744 -0.0489150470224462 hebbianRandom
853 -2.3573299379728314 -0.08080294864785387 hebbianRandom
854 -2.347783781497754 -0.10164874595089501 hebbianRandom
855 -2.3534377013658774 -0.048794564015843 hebbianRandom
856 -2.344626385899646 -0.04175323729415492 hebbianRandom
857 -2.3226663117392827 -0.02034267863060298 hebbianRandom
858 -2.2154367829120845 0.03803376628157462 hebbianRandom
859 -2.314969256450039 -0.02907745691496988 hebbianRandom
860 -2.3683841127248715 0.08930963630857407 hebbianRandom
861 -2.2570556801059296 0.10226213701223193 hebbianRandom
862 -2.264253922670424 0.10234597300675545 hebbianRandom
863 -2.3519484613851778 -0.04284253416013158 hebbianRandom
864 -2.340486661277763 -0.0179467204392052 hebbianRandom
865 -2.3464875617353935 -0.009932630312639837 hebbianRandom
866 -2.350547365915167 0.003194791379000842 hebbianRandom
867 -2.4040039062342458 0.09663537029150764 hebbianRandom
868 -2.3945533939328985 0.08203647571670263 hebbianRandom
869 -2.3889582055110994 0.0658348886153594 hebbianRandom
870 -2.4062321394804997 0.017355175998374772 hebbianRandom
871 -2.4128086219592806 0.04761792497619063 hebbianRandom
872 -2.32915591859467 0.10435245823435157 hebbianRandom
873 -2.4189055886365463 -0.0013960054281512886 hebbianRandom
874 -2.428354334449253 -0.00991239781813095 hebbianRandom
875 -2.4296512362822114 0.046267414620673554 hebbianRandom
876 -2.422277620553334 0.10344926660620309 hebbianRandom
877 -2.3288126458357565 0.018674732264009286 hebbianRandom
878 -2.3189874472642913 0.0939992564457625 hebbianRandom
879 -2.3028178131554005 0.04461837016952449 hebbianRandom
880 -2.4155134580008975 -0.04563313516154266 hebbianRandom
881 -2.4074648106366165 -0.010507062037322434 hebbianRandom
882 -2.385476244773031 -0.12394362245604744 hebbianRandom
883 -2.3651118456750204 -0.13516942220965703 hebbianRandom
884 -2.401643281539621 -0.06323600904891273 hebbianRandom
885 -2.417037882677288 -0.06448119728849377 hebbianRandom
886 -2.39972925226034 -0.059298501169438834 hebbianRandom
887 -2.3629850676574775 0.04139056258666729 hebbianRandom
888 -2.334575679101677 0.07054841630618609 hebbianRandom
889 -2.25397675504412 0.14090328502373795 hebbianRandom
890 -2.277183518835477 0.08099481303814415 hebbianRandom
891 -2.3629364235324295 0.008671550624783938 hebbianRandom
892 -2.2801791573876318 0.06970628221522805 hebbianRandom
893 -2.202593404807683 0.02585630657347789 hebbianRandom
894 -2.190474286875337 -0.026101472640215045 hebbianRandom
895 -2.200507613298536 -0.09072221663064213 hebbianRandom
896 -2.1989760128855385 -0.06083137359373129 hebbianRandom
897 -2.2296347602397653 -0.16092503548064183 hebbianRandom
898 -2.2341475685677605 -0.1761755484014016 hebbianRandom
899 -2.2286936463197518 -0.23157368285511992 hebbianRandom
900 -2.0964629844548974 -0.17490917032922057 hebbianRandom
901 -1.988638659763336 0.08826267161843375 hebbianRandom
902 -2.0267271180615007 0.2636923618010776 hebbianRandom
903 -2.0079553979752727 0.3165877963415294 hebbianRandom
904 -2.182715645047949 0.35739546274201955 hebbianRandom
905 -2.2764251746554067 -0.08416795809239153 hebbianRandom
906 -2.2952806464656628 0.04365993538373658 hebbianRandom
907 -2.2827283286357667 0.06679285424730619 hebbianRandom
908 -2.2244995319088328 0.34841278865829484 hebbianRandom
909 -2.1153500551954214 0.2962738836215822 hebbianRandom
910 -2.1892036465150264 0.1893162370515392 hebbianRandom
911 -2.3186282240207485 0.09033945251341617 hebbianRandom
912 -2.314622268942564 0.034415934618036235 hebbianRandom
913 -2.314075256744752 0.058288954796058855 hebbianRandom
914 -2.3276961668575544 0.02568145238801563 hebbianRandom
915 -2.314764138837116 -0.010262348836390137 hebbianRandom
916 -2.3099439136102755 0.10950793326433213 hebbianRandom
917 -2.3528098611634856 -0.12605304097266976 hebbianRandom
918 -2.3511147469059517 -0.09691212229324593 hebbianRandom
919 -2.210747907440442 0.056148691629151815 hebbianRandom
920 -2.209639965284012 0.24022383823885254 hebbianRandom
921 -2.3116335581259975 0.025600513799753328 hebbianRandom
922 -2.305480437587492 -0.048989941798713486 hebbianRandom
923 -2.2689647752344597 0.03961125525182174 hebbianRandom
924 -2.257798675237423 0.06984229869123977 hebbianRandom
925 -2.247188817657008 -0.014591297470277173 hebbianRandom
926 -2.1198740988402864 0.17025740566281203 hebbianRandom
927 -2.240244039992757 0.17394674935306456 hebbianRandom
928 -2.2679890376050174 0.4535947608206592 hebbianRandom
929 -2.3029965866838777 0.28131845515019105 hebbianRandom
930 -2.2955052986527296 0.2759166223069868 hebbianRandom
931 -2.4004545099318353 0.0772521939396092 hebbianRandom
932 -2.4049632658979636 0.06177486158704837 hebbianRandom
933 -2.4277071890057793 0.1434918954668251 hebbianRandom
934 -2.415451141528411 0.09964245256993887 hebbianRandom
935 -2.430605096534198 0.16673436750415438 hebbianRandom
936 -2.4102231994922803 0.11980472211190112 hebbianRandom
937 -2.3880701912182913 0.03667764269464505 hebbianRandom
938 -2.3937676696447165 0.04064098392098544 hebbianRandom
939 -2.376520028365471 0.004078083823607563 hebbianRandom
940 -2.357389090414148 -0.026632131238427965 hebbianRandom
941 -2.354843340738571 -0.04144755555620083 hebbianRandom
942 -2.348512299293271 -0.1145964387093407 hebbianRandom
943 -2.38793561097801 -0.00011839964900136242 hebbianRandom
944 -2.3322518807117465 0.12290565438398578 hebbianRandom
945 -2.3282502985190154 0.13146225254111302 hebbianRandom
946 -2.3151018277462803 0.13476316485371753 hebbianRandom
947 -2.3307041302390314 0.1355442375580512 hebbianRandom
948 -2.373352241763158 -0.006328916735860816 hebbianRandom
949 -2.388240426079505 -0.13572583694856064 hebbianRandom
950 -2.382134954116552 0.05827672854721929 hebbianRandom
951 -2.3893502144001406 0.039952044790173856 hebbianRandom
952 -2.431732087270564 0.07673492450617547 hebbianRandom
953 -2.3798090094088615 0.1853601078668332 hebbianRandom
954 -2.3902475598794033 0.022228852258215543 hebbianRandom
955 -2.2951658273807154 0.03642199086911169 hebbianRandom
956 -2.369708838103556 0.030936411917172963 hebbianRandom
957 -2.3621287344264865 -0.017709751300856762 hebbianRandom
958 -2.4067130797279104 0.06936558389993601 hebbianRandom
959 -2.4097743789338897 0.07429070071424437 hebbianRandom
0 0.17127718790175092 0.7161898266569313 neuronRandom
1 -2.115396374475264 0.425050952038047 neuronRandom
2 -2.14097832960333 0.25340707552790653 neuronRandom
3 -2.176490460154992 0.10566831215322685 neuronRandom
4 -2.252549995543937 -0.13449398030162177 neuronRandom
5 -2.346220761789225 -0.31771396246034395 neuronRandom
6 -2.459618587109066 -0.3857809835234709 neuronRandom
7 -2.478957331387554 0.17109307172559407 neuronRandom
8 -2.517665330730106 0.18178268495915736 neuronRandom
9 -2.5393685470841185 0.3032435606149031 neuronRandom
10 -2.5547355112058256 0.2732219464812243 neuronRandom
11 -2.576141911902924 0.5207114673240508 neuronRandom
12 -2.6042185980700134 0.5333191613826512 neuronRandom
13 -2.6316568666260607 0.4984090439193198 neuronRandom
14 -2.6539530627641987 0.47589298373982686 neuronRandom
15 -2.675637164539406 0.4414190234182145 neuronRandom
16 -2.6985691293370864 0.38628604081659007 neuronRandom
17 -2.7203131580233 0.36520145500043527 neuronRandom
18 -2.7480388670251017 0.303175529234015 neuronRandom
19 -2.765949734934548 0.2790607055143399 neuronRandom
20 -2.792415571635379 0.2560434484224023 neuronRandom
21 -2.8149596118987916 0.22226980385017212 neuronRandom
22 -2.8430662446006494 -0.013103766222898624 neuronRandom
23 -2.8501282087551676 0.1316796379362941 neuronRandom
24 -2.844927911217385 0.0931108106795152 neuronRandom
25 -2.848661639814558 0.07967282286579931 neuronRandom
26 -2.8543072983499855 0.07590748660641651 neuronRandom
27 -2.8645229255001436 0.02683895340313458 neuronRandom
28 -2.8675343727814977 0.006272373304837671 neuronRandom
29 -2.870238159858335 0.014908602769184617 neuronRandom
30 -2.8634630711656635 0.016656363226322485 neuronRandom
31 -2.852101975205819 0.0171779984942577 neuronRandom
32 -2.8488256477560054 0.012676443597135397 neuronRandom
33 -2.8469488017299676 0.0320393031905814 neuronRandom
34 -2.85379978398325 0.035845341204955326 neuronRandom
35 -2.8565712568929964 0.04344371425579888 neuronRandom
36 -2.8485403157857565 0.028609276307177706 neuronRandom
37 -2.8472221785513927 0.03513605671925359 neuronRandom
38 -2.8476557330969103 0.035199380837263816 neuronRandom
39 -2.847138243014072 0.03542320716573374 neuronRandom
40 -2.846717050022613 0.03745721007878192 neuronRandom
41 -2.845119726763244 0.032585545912697335 neuronRandom
42 -2.8467729799585335 0.027085741179499485 neuronRandom
43 -2.845739790230093 0.032015132476260665 neuronRandom
44 -2.8471256687354667 0.01260969321594213 neuronRandom
45 -2.850992345153695 0.026891433488244004 neuronRandom
46 -2.8473714341404333 0.032683875024501784 neuronRandom
47 -2.853160658895442 0.03304560600565448 neuronRandom
48 -2.851146918382945 0.03697920690135335 neuronRandom
49 -2.843952803887349 0.03504538941688471 neuronRandom
50 -2.8463702756990314 0.04136744050635619 neuronRandom
51 -2.8446164385742407 0.031206343871551134 neuronRandom
52 -2.8489654257295105 0.034818895882046064 neuronRandom
53 -2.852394205382458 0.047809831501607634 neuronRandom
54 -2.8423926087262 0.028325875520470334 neuronRandom
55 -2.8453829616947917 0.055076355922595154 neuronRandom
56 -2.846937106126196 0.05871359968338633 neuronRandom
57 -2.838877156266354 0.040211617093246756 neuronRandom
58 -2.8352575034209226 0.05013396507848803 neuronRandom
59 -2.8304528566076494 0.05027210141451729 neuronRandom
60 -2.8314046254800496 0.04767164901559776 neuronRandom
61 -2.83573345414492 0.06524334181929492 neuronRandom
62 -2.839431157541618 0.07312487644193273 neuronRandom
63 -2.8275546060203567 0.055281489626442935 neuronRandom
64 -2.8299907683635794 0.05165962665798851 neuronRandom
65 -2.8256039180933574 0.05020825205017476 neuronRandom
66 -2.8279555589627257 0.062396393391402794 neuronRandom
67 -2.822758334821472 0.05153763391681099 neuronRandom
68 -2.825030364737133 0.04089292634825192 neuronRandom
69 -2.828066828686785 0.05744886634654348 neuronRandom
70 -2.824318796392076 0.05736425781042006 neuronRandom
71 -2.8204663810408235 0.04576765384294812 neuronRandom
72 -2.823063755215554 0.0614385647617793 neuronRandom
73 -2.8231824291954144 0.05990170842001149 neuronRandom
74 -2.8252888078002028 0.051860607820014525 neuronRandom
75 -2.822950679759549 0.056191992852173876 neuronRandom
76 -2.8222601577210074 0.057055716094852084 neuronRandom
77 -2.8202312276261092 0.07397317947090891 neuronRandom
78 -2.8205364108675504 0.05970215477231988 neuronRandom
79 -2.819514869233861 0.05681662782335739 neuronRandom
80 -2.8200223071327053 0.053057621332293525 neuronRandom
81 -2.8238326661412785 0.048323022075649646 neuronRandom
82 -2.819382868159782 0.05326653423751552 neuronRandom
83 -2.8156665158451184 0.04886101554360086 neuronRandom
84 -2.819574193910904 0.042304638338693544 neuronRandom
85 -2.817572336605039 0.04411762512419667 neuronRandom
86 -2.825001229404471 0.05218743944891376 neuronRandom
87 -2.819366356377873 0.03320328817208699 neuronRandom
88 -2.820404178063923 0.04419876222852407 neuronRandom
89 -2.8196091334204945 0.04831166125025151 neuronRandom
90 -2.815957092927009 0.045787721093848176 neuronRandom
91 -2.817746404935418 0.046117622040299865 neuronRandom
92 -2.8185458229593436 0.04345784171439256 neuronRandom
93 -2.8160985454591123 0.048346262114639625 neuronRandom
94 -2.819696234921796 0.03682200258093952 neuronRandom
95 -2.815532638264749 0.04071857747662311 neuronRandom
96 -2.8131972089324777 0.03575908573092149 neuronRandom
97 -2.81680432891762 0.04262904659362158 neuronRandom
98 -2.821168690289534 0.054959559465992514 neuronRandom
99 -2.8248366804326115 0.0641370771992515 neuronRandom
100 -2.8277923960001075 0.0633260875938619 neuronRandom
101 -2.827984497904183 0.07566340916309104 neuronRandom
102 -2.817187497843411 0.0478327291157968 neuronRandom
103 -2.810992914927795 0.04494057869763938 neuronRandom
104 -2.8219078969160534 0.07722569438035269 neuronRandom
105 -2.821929375697685 0.0862618142797809 neuronRandom
106 -2.8061026273803105 0.06346613946584571 neuronRandom
107 -2.8076533996084 0.08124827881623169 neuronRandom
108 -2.7943355409723765 0.06823338884498431 neuronRandom
109 -2.7872772770613214 0.06200401345044404 neuronRandom
110 -2.7817165159847317 0.057866062876556455 neuronRandom
111 -2.7876128327998546 0.08646480356101342 neuronRandom
112 -2.7691111998929796 0.06431553449340928 neuronRandom
113 -2.7792187284465797 0.03447265690435097 neuronRandom
114 -2.6761507398782953 0.06389689087900481 neuronRandom
115 -2.6685717378892257 0.05352492118131469 neuronRandom
116 -2.780957250307783 0.03201987486190353 neuronRandom
117 -2.7861023688951128 0.04744320062599864 neuronRandom
118 -2.773963535452816 0.04045043414809272 neuronRandom
119 -2.7686785298981174 0.03719492379381343 neuronRandom
120 -2.7801162813475204 0.04856037329888648 neuronRandom
121 -2.77227930760735 0.05423912113637227 neuronRandom
122 -2.7754542251882217 0.06280422349018895 neuronRandom
123 -2.773427258396295 0.04365592722821395 neuronRandom
124 -2.777344459665129 0.06534651089699524 neuronRandom
125 -2.7613271393730474 0.024130729629893304 neuronRandom
126 -2.77774868117346 0.03856433338921265 neuronRandom
127 -2.774623112370328 0.026306476601577106 neuronRandom
128 -2.7783894979494943 0.040837730379725413 neuronRandom
129 -2.75811373271559 0.035213077397733196 neuronRandom
130 -2.7567728884810685 0.018671215295549753 neuronRandom
131 -2.7557702484173148 0.03548560755927469 neuronRandom
132 -2.743220449054433 0.011579176467417537 neuronRandom
133 -2.73133426347411 -0.010775628685894878 neuronRandom
134 -2.7367826300762688 0.00996485845387792 neuronRandom
135 -2.7391494413261044 0.015455429264216983 neuronRandom
136 -2.728696658276499 -0.023965559404602876 neuronRandom
137 -2.733400097599017 -0.007289460560793344 neuronRandom
138 -2.7253272950614114 6.647804878741799e-05 neuronRandom
139 -2.736334128241729 0.02262175611442485 neuronRandom
140 -2.763112699290405 -0.058615915989295386 neuronRandom
141 -2.769746383320197 -0.004699280602786386 neuronRandom
142 -2.780865259913283 0.03783269943669295 neuronRandom
143 -2.783193216776865 0.08945969350450063 neuronRandom
144 -2.7733811857841153 0.05837398073836538 neuronRandom
145 -2.771755336581 0.08015767709121735 neuronRandom
146 -2.7680949854816674 0.09472957265794284 neuronRandom
147 -2.76085947797962 0.08855271200809367 neuronRandom
148 -2.7522782390249128 0.08265140605609622 neuronRandom
149 -2.7470982107402233 0.0849825818336803 neuronRandom
150 -2.7426525271246702 0.08261317093393317 neuronRandom
151 -2.7389243812979736 0.08167786163123103 neuronRandom
152 -2.7335619483525933 0.08119763058615455 neuronRandom
153 -2.7306404299340943 0.07166141932256413 neuronRandom
154 -2.7292212204579376 0.07435048738121681 neuronRandom
155 -2.726297927769076 0.06519393132633788 neuronRandom
156 -2.726630314285444 0.022082912648028825 neuronRandom
157 -2.709404891730042 0.008545016444873857 neuronRandom
158 -2.702841163787619 0.03192525859514136 neuronRandom
159 -2.7059741676207576 0.05435863328253369 neuronRandom
160 -2.683833472465999 0.021227176993674934 neuronRandom
161 -2.6824974962202877 0.03343717833904299 neuronRandom
162 -2.68331058421959 0.010053903286209994 neuronRandom
163 -2.6804906740071353 0.021799689316759203 neuronRandom
164 -2.648743793591338 -0.06917226579593476 neuronRandom
165 -2.6407304271894545 0.03321482166652797 neuronRandom
166 -2.6279549075287965 0.12297576355952171 neuronRandom
167 -2.555433758032676 0.041172730851908645 neuronRandom
168 -2.4669329537237163 0.1724061202559808 neuronRandom
169 -2.580260184238389 0.12352024686633856 neuronRandom
170 -2.569765891179691 0.13193942866121947 neuronRandom
171 -2.5808526024205047 0.07359319239162743 neuronRandom
172 -2.460134256517002 0.11910930150904075 neuronRandom
173 -2.460124555768798 0.13057858506475925 neuronRandom
174 -2.577877513259016 0.10582867236352304 neuronRandom
175 -2.5807120146795506 0.10941219100387685 neuronRandom
176 -2.5754149949725536 0.10942742825289709 neuronRandom
177 -2.5553090080142113 0.06447905705010178 neuronRandom
178 -2.529862423110585 0.16205950726941565 neuronRandom
179 -2.4591310307586056 0.15329150779480838 neuronRandom
180 -2.460710069586875 0.1634929838436666 neuronRandom
181 -2.499751690992154 0.24972333520470216 neuronRandom
182 -2.588086234152921 0.11723746814633906 neuronRandom
183 -2.603381477345637 0.12836313148319378 neuronRandom
184 -2.602739699470102 0.12427769196932792 neuronRandom
185 -2.608440094259648 0.1563191900708009 neuronRandom
186 -2.6057251195071616 0.11232706134905927 neuronRandom
187 -2.6085144686032335 0.12035328734020327 neuronRandom
188 -2.6074933831542606 0.13736357134696472 neuronRandom
189 -2.609240044314504 0.11553988049647945 neuronRandom
190 -2.6167708227248596 0.10719553261860908 neuronRandom
191 -2.624926857992899 0.1003031298377542 neuronRandom
192 -2.61562210771741 0.10534012242174325 neuronRandom
193 -2.594168023352444 0.0568158829124397 neuronRandom
194 -2.6023214017030596 0.040973634648196554 neuronRandom
195 -2.5086885992609784 0.08281105371649695 neuronRandom
196 -2.5014286134273083 0.05028551477128296 neuronRandom
197 -2.505033127379701 0.03911785781193167 neuronRandom
198 -2.5003085337266246 0.026449618848934302 neuronRandom
199 -2.498625842273881 0.017899551221958743 neuronRandom
200 -2.500453200419489 -0.031127111730963275 neuronRandom
201 -2.533339297616666 -0.03544948015046719 neuronRandom
202 -2.483742589559227 -0.09384582624755472 neuronRandom
203 -2.459716997828241 -0.11246540789831704 neuronRandom
204 -2.4640320965995017 -0.09261305151920131 neuronRandom
205 -2.5240809397513204 -0.045295213703310355 neuronRandom
206 -2.481792705825463 -0.13983189430466117 neuronRandom
207 -2.473097949627592 -0.1749707002287111 neuronRandom
208 -2.5563809303474447 -0.20263899738371946 neuronRandom
209 -2.558642110317453 -0.1902697716996948 neuronRandom
210 -2.556541972425269 -0.20489639429900217 neuronRandom
211 -2.559312150124281 -0.23833382207812479 neuronRandom
212 -2.554451317011511 -0.25391194169813464 neuronRandom
213 -2.5591134448338786 -0.24934750937682468 neuronRandom
214 -2.5473385707062004 -0.26857875887158217 neuronRandom
215 -2.5399985817512243 -0.3049901534564334 neuronRandom
216 -2.5410511816414503 -0.286683886704064 neuronRandom
217 -2.5321168358945836 -0.2850806680589398 neuronRandom
218 -2.516454254652411 -0.32316612878477186 neuronRandom
219 -2.509861694305539 -0.3393951343837172 neuronRandom
220 -2.506075603966879 -0.3365526145907734 neuronRandom
221 -2.506944915262314 -0.31002374290552853 neuronRandom
222 -2.497589640798417 -0.22080401807650427 neuronRandom
223 -2.42849162471398 -0.2832549608919056 neuronRandom
224 -2.412864713329325 -0.2890754177883706 neuronRandom
225 -2.398075995015406 -0.2564732233272983 neuronRandom
226 -2.4185422590916406 -0.3165502068675576 neuronRandom
227 -2.42308932721595 -0.30939768899322617 neuronRandom
228 -2.4362836543963273 -0.2756877921362367 neuronRandom
229 -2.483481778641036 -0.16481183662725737 neuronRandom
230 -2.472474891902512 -0.2081085912519726 neuronRandom
231 -2.4730597389134625 -0.20231141368997876 neuronRandom
232 -2.480829574469129 -0.18624867848475604 neuronRandom
233 -2.4666008927293857 -0.24481857273347774 neuronRandom
234 -2.4822990851175084 -0.20241969935332974 neuronRandom
235 -2.4855046831338727 -0.2583660023248044 neuronRandom
236 -2.496030603384723 -0.2229771873396618 neuronRandom
237 -2.497873217607282 -0.25480687608869174 neuronRandom
238 -2.4975611723793825 -0.24653811101888787 neuronRandom
239 -2.492576360072136 -0.25918986330196586 neuronRandom
240 -2.49759698733503 -0.2331066169463766 neuronRandom
241 -2.491107991464354 -0.27485044315196333 neuronRandom
242 -2.4999082260725665 -0.2540779625584984 neuronRandom
243 -2.468087886430546 -0.3194242378304344 neuronRandom
244 -2.4943164242510862 -0.2754641387781492 neuronRandom
245 -2.4894619830553997 -0.3061879077651794 neuronRandom
246 -2.5008877895924435 -0.2905479616403434 neuronRandom
247 -2.5012865141992178 -0.3224429735715196 neuronRandom
248 -2.5355376686287068 -0.3141920416089861 neuronRandom
249 -2.495782124747801 -0.39104019554915886 neuronRandom
250 -2.5214536547035893 -0.3295734906691641 neuronRandom
251 -2.537110168663781 -0.32100909083250195 neuronRandom
252 -2.473738710929038 -0.43518927283287506 neuronRandom
253 -2.5634335171365317 -0.3378731635246736 neuronRandom
254 -2.576197110683404 -0.33924142602383767 neuronRandom
255 -2.54636698618442 -0.4096490907420249 neuronRandom
256 -2.54733372027751 -0.39538373262008597 neuronRandom
257 -2.438868950569929 -0.4056556948356032 neuronRandom
258 -2.537257004485183 -0.39011364997340237 neuronRandom
259 -2.529626228106519 -0.41751163153019516 neuronRandom
260 -2.5402235139185776 -0.3865548175823326 neuronRandom
261 -2.524356555275062 -0.3664543391238086 neuronRandom
262 -2.5410076475046512 -0.3847784105998462 neuronRandom
263 -2.5231127360804995 -0.4005900591033756 neuronRandom
264 -2.443743251779822 -0.2804870182209062 neuronRandom
265 -2.4225845948045 -0.2622905558528501 neuronRandom
266 -2.4745324364025723 -0.46473638531467015 neuronRandom
267 -2.386499056682727 -0.5089341389688209 neuronRandom
268 -2.4199069039511936 -0.33324428244923193 neuronRandom
269 -2.415491145879113 -0.3252667948947107 neuronRandom
270 -2.4362443719818123 -0.35352256558543577 neuronRandom
271 -2.4177640659572877 -0.36977343482174646 neuronRandom
272 -2.4223714113734296 -0.3519378815598783 neuronRandom
273 -2.431478428702594 -0.3354108064101016 neuronRandom
274 -2.418078600972004 -0.38423677429222197 neuronRandom
275 -2.4310969963282942 -0.3435930915760494 neuronRandom
276 -2.364002231047824 -0.27688423173485927 neuronRandom
277 -2.4992743260683152 -0.16897019198098753 neuronRandom
278 -2.515096152865119 -0.09004218058107494 neuronRandom
279 -2.541379717164412 -0.013853612702121302 neuronRandom
280 -2.563818383302887 0.07749244602705574 neuronRandom
281 -2.5608762652242887 0.10432635539142192 neuronRandom
282 -2.58380375359042 0.1298877233371036 neuronRandom
283 -2.5841942464187 0.15449871235122767 neuronRandom
284 -2.586808922426846 0.19607606014215015 neuronRandom
285 -2.5999685378154904 0.18309402724534662 neuronRandom
286 -2.5955687276690145 0.22145255079811796 neuronRandom
287 -2.5965462946135083 0.24247034865304984 neuronRandom
288 -2.590981382250031 0.2776714157932497 neuronRandom
289 -2.5998144884297276 0.23698563935213293 neuronRandom
290 -2.502090042156953 0.3648205705578862 neuronRandom
291 -2.4873909301670576 0.40805027842871394 neuronRandom
292 -2.5738886939460763 0.2612944766184617 neuronRandom
293 -2.5721112350952375 0.2557454813714301 neuronRandom
294 -2.5657758965676156 0.25134947272642033 neuronRandom
295 -2.574485263789762 0.23911131153901466 neuronRandom
296 -2.5824231329783354 0.2411711167097211 neuronRandom
297 -2.6215048410567845 0.26892030119708116 neuronRandom
298 -2.5937893548993656 0.22612314126901478 neuronRandom
299 -2.571358219889274 0.21268752149417033 neuronRandom
300 -2.561855112744345 0.232249756567074 neuronRandom
301 -2.5300418564579132 0.13089893690554363 neuronRandom
302 -2.5296465793876783 0.1315059658847709 neuronRandom
303 -2.5969599870099835 0.16378712595350722 neuronRandom
304 -2.583421521166693 0.1714217020053105 neuronRandom
305 -2.565662014764389 0.16757227496440077 neuronRandom
306 -2.557138288277673 0.1738781484384945 neuronRandom
307 -2.519799427817317 0.1381011628919108 neuronRandom
308 -2.5310096101015738 0.16864960191153014 neuronRandom
309 -2.4973237828131176 0.14440833076022042 neuronRandom
310 -2.470437587565789 0.09562866452203382 neuronRandom
311 -2.476922790110408 0.04084646528231565 neuronRandom
312 -2.375248424099765 0.006989054220763791 neuronRandom
313 -2.238323483419702 -0.07288743559479045 neuronRandom
314 -2.3343328211055447 -0.0747905840547159 neuronRandom
315 -2.3396971809064158 -0.0958897790390657 neuronRandom
316 -2.4464854612841873 -0.07684050958080353 neuronRandom
317 -2.461983203063643 -0.018856792149017216 neuronRandom
318 -2.48654040619768 0.05224927779590782 neuronRandom
319 -2.449866744179068 0.08852563013574562 neuronRandom
320 -2.423404200909582 -0.01475139625897115 neuronRandom
321 -2.328313496710542 0.0005840409104341434 neuronRandom
322 -2.41224383631338 -0.015486224574074559 neuronRandom
323 -2.3989853567889363 -0.05826137830819089 neuronRandom
324 -2.375007980281332 -0.1309949519976202 neuronRandom
325 -2.3871505995182862 -0.11857464126097494 neuronRandom
326 -2.427322131837955 -0.04873888792468106 neuronRandom
327 -2.4640703256591414 -0.058341202610183794 neuronRandom
328 -2.4854660596105753 -0.03162884319418646 neuronRandom
329 -2.517202093908271 0.08662621761733195 neuronRandom
330 -2.5071165862540883 0.07198721478469498 neuronRandom
331 -2.5146786231968234 0.07162716611291627 neuronRandom
332 -2.5175362181751884 0.08675430220182527 neuronRandom
333 -2.509202580703116 0.09221070543712706 neuronRandom
334 -2.5016022753236773 0.09588426707997728 neuronRandom
335 -2.4986138112238714 0.08977128371082377 neuronRandom
336 -2.4983378207704843 0.09005787404082662 neuronRandom
337 -2.5211739791765173 0.09034091825937733 neuronRandom
338 -2.5254062963667314 0.08428330187718609 neuronRandom
339 -2.517554336136785 0.09336703668160813 neuronRandom
340 -2.512414174136942 0.09541630211722336 neuronRandom
341 -2.503853376830127 0.057043750757277044 neuronRandom
342 -2.481910529942419 -0.008712951397486587 neuronRandom
343 -2.4396075968656348 -0.10024902884791136 neuronRandom
344 -2.3259402446534696 -0.043562339830726916 neuronRandom
345 -2.4125096631497636 -0.08603712602468887 neuronRandom
346 -2.3121535309944385 -0.05852360558733216 neuronRandom
347 -2.3081946120720587 -0.10147004339552423 neuronRandom
348 -2.29511278376832 -0.12854581380511307 neuronRandom
349 -2.2893411335391085 -0.16243961225511258 neuronRandom
350 -2.2931845356629945 -0.15841883113079036 neuronRandom
351 -2.2967841170929164 -0.12965507414417668 neuronRandom
352 -2.299578854465013 -0.09087335673568527 neuronRandom
353 -2.306222233392959 -0.04348265519712794 neuronRandom
354 -2.3270178197722617 -0.07467143327204458 neuronRandom
355 -2.427573663440923 -0.11355041180476355 neuronRandom
356 -2.4056331273475684 -0.24594917849949274 neuronRandom
357 -2.4164779287468003 -0.3023861683876712 neuronRandom
358 -2.4165058657420864 -0.3032895987273822 neuronRandom
359 -2.3956723353721903 -0.3073979183803466 neuronRandom
360 -2.3842883424203527 -0.3002375534715594 neuronRandom
361 -2.3485960312028973 -0.4025055165504812 neuronRandom
362 -2.3583006870958703 -0.40494799682290655 neuronRandom
363 -2.3911802529486335 -0.30915732964843384 neuronRandom
364 -2.402726008864233 -0.30806602037754965 neuronRandom
365 -2.4051057457089526 -0.28869721416316213 neuronRandom
366 -2.404014092343116 -0.2396604007358767 neuronRandom
367 -2.4083725476358597 -0.17680985302988195 neuronRandom
368 -2.417630129209336 -0.1614265095571711 neuronRandom
369 -2.4237465669313862 -0.1814998087019858 neuronRandom
370 -2.4264103308691753 -0.21423639000238945 neuronRandom
371 -2.433302636541873 -0.2561179311778196 neuronRandom
372 -2.304097944175242 -0.3275280811935601 neuronRandom
373 -2.312132056609674 -0.2481208759040258 neuronRandom
374 -2.375544287093529 -0.21578948536044426 neuronRandom
375 -2.367821097455817 -0.21927814028669454 neuronRandom
376 -2.353430805125079 -0.2302961542149765 neuronRandom
377 -2.359707092314276 -0.2325333497806049 neuronRandom
378 -2.3640486576710584 -0.24827277431033498 neuronRandom
379 -2.3651926722597665 -0.24108134800554484 neuronRandom
380 -2.356783531505268 -0.24584995874818624 neuronRandom
381 -2.362275492571253 -0.23485478303471283 neuronRandom
382 -2.359802478852627 -0.24411231629029176 neuronRandom
383 -2.39204568894469 -0.25389088609436916 neuronRandom
384 -2.386201158856238 -0.25328596966834216 neuronRandom
385 -2.386502716240548 -0.20927327349346647 neuronRandom
386 -2.3787745656751516 -0.15338105362379795 neuronRandom
387 -2.387916189933221 -0.07129005498667673 neuronRandom
388 -2.3984318328023524 0.03239474402007292 neuronRandom
389 -2.4253804499242286 0.15554409809502104 neuronRandom
390 -2.4792649972036793 0.2542286590599269 neuronRandom
391 -2.6357053630924745 0.23978231656518556 neuronRandom
392 -2.588216844916854 0.1699163683988092 neuronRandom
393 -2.521707756941542 0.09845867811779112 neuronRandom
394 -2.500999665581592 0.12064893224250017 neuronRandom
395 -2.4838993129153533 0.15379349059499847 neuronRandom
396 -2.4828690336235533 0.21668383237452904 neuronRandom
397 -2.4756892052212573 0.2584763388234929 neuronRandom
398 -2.4290325098935974 0.2526153081584923 neuronRandom
399 -2.397426829861151 0.18155144322067196 neuronRandom
400 -2.2580948565904744 0.10087843422499428 neuronRandom
401 -2.0258399550732484 -0.08078410971649475 neuronRandom
402 -2.003935459018819 -0.2174123086341723 neuronRandom
403 -2.0590339541182305 -0.16657558815554807 neuronRandom
404 -2.076099723293308 -0.1633486648322321 neuronRandom
405 -2.1960547225552616 -0.16440411283604575 neuronRandom
406 -2.1914066957480727 -0.0599570589713588 neuronRandom
407 -2.160133286588684 -0.03510320242997178 neuronRandom
408 -2.169532499002716 0.09318866341090042 neuronRandom
409 -2.2259663750579173 0.265311131289158 neuronRandom
410 -2.3783355649910476 0.35351092262652606 neuronRandom
411 -2.3654200211347742 0.33870167938036305 neuronRandom
412 -2.379700357256476 0.2560028573037514 neuronRandom
413 -2.3204272045180665 0.18291411829857576 neuronRandom
414 -2.238767004361796 0.05014690264491469 neuronRandom
415 -2.1976367413274303 -0.09493240741392987 neuronRandom
416 -2.1810164801444993 -0.15860456432959716 neuronRandom
417 -2.0119109919485867 -0.04307140100878781 neuronRandom
418 -1.9258239914469384 -0.021652639779738008 neuronRandom
419 -2.061970873641386 0.047682627414152634 neuronRandom
420 -2.0769693347983393 0.059741688876871514 neuronRandom
421 -2.1768056542381267 2.0434203348148234e-05 neuronRandom
422 -2.1598535277697164 -0.08824193750467808 neuronRandom
423 -2.0468436444526286 -0.13204385036318564 neuronRandom
424 -2.0369576798544577 -0.18967028298146338 neuronRandom
425 -2.025701884136208 -0.24374772023584926 neuronRandom
426 -2.046508630586216 -0.20623092626331097 neuronRandom
427 -2.046160096042209 -0.21405098543801956 neuronRandom
428 -2.048262848954366 -0.15077323657102656 neuronRandom
429 -2.056610701520891 -0.06403102413638566 neuronRandom
430 -2.0697085450338544 0.07447785675657743 neuronRandom
431 -2.0767828772946144 0.14444863674450148 neuronRandom
432 -2.0872146306648145 0.1917368726532737 neuronRandom
433 -2.1119293489510857 0.30656735523860473 neuronRandom
434 -2.016284750014137 0.25376961711233226 neuronRandom
435 -2.2398217688563156 0.2756828744457083 neuronRandom
436 -2.2349436301527934 0.28439634429978106 neuronRandom
437 -2.204957925214315 0.25599774808046205 neuronRandom
438 -2.167508182424842 0.2131337112888679 neuronRandom
439 -2.0959868087319604 0.1222646859876877 neuronRandom
440 -2.0546306339012257 -0.00988066314010235 neuronRandom
441 -1.9189675368780208 -0.16654665363654 neuronRandom
442 -2.0516284078619904 -0.2002342986291533 neuronRandom
443 -2.0409980697611414 -0.21458996409210926 neuronRandom
444 -2.02565595147686 -0.2529766637565735 neuronRandom
445 -2.0149529741240886 -0.3040877283598033 neuronRandom
446 -1.928957804605097 -0.3241012604387271 neuronRandom
447 -1.9156652516570893 -0.3949088636403746 neuronRandom
448 -1.9040527357243178 -0.4840531007106696 neuronRandom
449 -1.8896048507483687 -0.5050733145068681 neuronRandom
450 -1.8085477645746628 -0.5310320546445938 neuronRandom
451 -1.851659709370094 -0.36649758740485033 neuronRandom
452 -1.872407953410427 -0.2351421263501107 neuronRandom
453 -1.83262214691891 -0.14830185454091568 neuronRandom
454 -1.8387394865963864 -0.07172313949419795 neuronRandom
455 -1.9259557559591034 0.026894942763249885 neuronRandom
456 -1.8845971749338866 0.050680776527818626 neuronRandom
457 -1.875299893905091 0.08627774818643637 neuronRandom
458 -1.9359927102919208 0.015328251566608516 neuronRandom
459 -1.9676441888781016 0.14885374009597152 neuronRandom
460 -2.0626803102286 0.16440215892512647 neuronRandom
461 -2.043029872760217 0.13273231604530067 neuronRandom
462 -2.054851249734264 0.16168004878602407 neuronRandom
463 -2.0227056243520254 0.09763812778605274 neuronRandom
464 -2.06621728427392 0.20284305893138085 neuronRandom
465 -2.09252867444136 0.2332595302356597 neuronRandom
466 -2.123666671436387 0.26815084742553646 neuronRandom
467 -2.1614892346155545 0.29997528937129464 neuronRandom
468 -2.2049088691087717 0.32717857484718643 neuronRandom
469 -2.1983279961682634 0.33664939327801074 neuronRandom
470 -1.9788821403210584 0.15838798393311038 neuronRandom
471 -1.901867019634613 0.05096197910422225 neuronRandom
472 -1.8842795700714747 -0.0746020192477977 neuronRandom
473 -1.9229408810714732 -0.24677656898265624 neuronRandom
474 -1.8987873099168044 -0.2973472613051631 neuronRandom
475 -1.8786111843337423 -0.2809558156772333 neuronRandom
476 -1.8425136732810368 -0.3194604987480932 neuronRandom
477 -1.8192614858601939 -0.3608515181745687 neuronRandom
478 -1.8107951114273695 -0.42266364122850614 neuronRandom
479 -1.8316502291157228 -0.46868403442207013 neuronRandom
480 -1.8552670545708565 -0.38870553795709134 neuronRandom
481 -1.7624124816644302 -0.5001094610013626 neuronRandom
482 -1.8003426806158729 -0.45882861803431935 neuronRandom
483 -1.8889116060110254 -0.3197898808471446 neuronRandom
484 -1.9618569870493598 -0.16171105764698948 neuronRandom
485 -1.9236296183811252 -0.07041865003760221 neuronRandom
486 -1.9793477042950514 0.05854606992371999 neuronRandom
487 -2.044829317751994 0.23690020443210713 neuronRandom
488 -2.069476473113095 0.32748093635241865 neuronRandom
489 -2.0677151277340022 0.23610135245370545 neuronRandom
490 -2.0223868294477882 0.10104450979372699 neuronRandom
491 -2.10745421749419 0.13645146730601643 neuronRandom
492 -2.1899636559082354 0.15103899708208615 neuronRandom
493 -2.163395310901289 0.1639623081236342 neuronRandom
494 -2.1042041930155606 0.09993367193394305 neuronRandom
495 -2.064956302690986 0.01691549551792774 neuronRandom
496 -2.0329369135003703 -0.0966343765798063 neuronRandom
497 -2.0197573373174422 -0.22484769327778809 neuronRandom
498 -2.023130807681825 -0.2765180961894192 neuronRandom
499 -2.0649875682357597 -0.15070787148920714 neuronRandom
500 -2.087752140023229 -0.09082851616286525 neuronRandom
501 -2.109164828955776 0.0027651913203657528 neuronRandom
502 -2.0972808841239976 -0.0027165484832223363 neuronRandom
503 -2.1188669551205046 0.0783537834485571 neuronRandom
504 -2.158436393750902 0.0492341909455718 neuronRandom
505 -2.3144823715959 0.02656808863802973 neuronRandom
506 -2.335172102439467 0.06800054465800935 neuronRandom
507 -2.3536609547176752 0.11161796572860687 neuronRandom
508 -2.337039582340926 0.09451859812328649 neuronRandom
509 -2.3071423583081656 0.0922452934138717 neuronRandom
510 -2.280240720269887 0.06913130929085202 neuronRandom
511 -2.161575056805003 0.06359034325461217 neuronRandom
512 -2.157111427200695 0.09273770524325402 neuronRandom
513 -2.1539790182742475 0.15992522206801651 neuronRandom
514 -2.129104922188174 0.16458738681973126 neuronRandom
515 -2.1802386720582763 0.16075528811270248 neuronRandom
516 -2.1528705631953993 0.05331323876908378 neuronRandom
517 -2.12067927725459 -0.05484484135187332 neuronRandom
518 -2.1190553877618643 -0.14488028393563782 neuronRandom
519 -2.140020248038506 -0.13365132762228207 neuronRandom
520 -2.1645742223406748 -0.05142609971816318 neuronRandom
521 -2.1359371586034146 -0.10617034678718844 neuronRandom
522 -2.106935585354641 -0.18415707029941422 neuronRandom
523 -2.1515875916202507 -0.10546647987252473 neuronRandom
524 -2.180997336248183 -0.052881405627286084 neuronRandom
525 -2.1772550821483745 -0.050780472481432026 neuronRandom
526 -2.1621916913125676 -0.08695653532227783 neuronRandom
527 -2.1713770757608652 -0.1019881178414989 neuronRandom
528 -2.201932939559903 -0.04593416309709827 neuronRandom
529 -2.207374302905653 -0.038512205701904945 neuronRandom
530 -2.2008937193948874 -0.07703097925418341 neuronRandom
531 -2.0361248570684687 -0.07820844713911364 neuronRandom
532 -2.0241120480937536 -0.06624437603149917 neuronRandom
533 -2.0121431101071976 -0.05058943621247799 neuronRandom
534 -2.065524902930074 -0.03945818632240439 neuronRandom
535 -2.039961407550166 -0.055776582249220885 neuronRandom
536 -2.1488799442819886 0.016063617178922723 neuronRandom
537 -2.225946488429816 -0.046928552363111255 neuronRandom
538 -2.207544922856314 -0.08670113503160677 neuronRandom
539 -2.2301833717274455 -0.08094769230762418 neuronRandom
540 -2.0721207985780494 0.0032062221887184292 neuronRandom
541 -2.149540571962168 -0.07202143870574758 neuronRandom
542 -2.1753633860561674 -0.04634466847962818 neuronRandom
543 -2.265885080444227 -0.05094356812228836 neuronRandom
544 -2.2430202784865476 -0.08791071385285058 neuronRandom
545 -2.1751849280261912 -0.05548418115171727 neuronRandom
546 -2.274938142351268 -0.10380702737277263 neuronRandom
547 -2.182169199711224 -0.05864776238660337 neuronRandom
548 -2.1712400839041766 -0.06233474600823996 neuronRandom
549 -2.1546626839601415 -0.09990013021509596 neuronRandom
550 -2.191184705781852 -0.04493481728187887 neuronRandom
551 -2.190055384511691 -0.05392818376626803 neuronRandom
552 -2.184724155939745 -0.0578655630782959 neuronRandom
553 -2.1662113638311893 -0.09397605737868216 neuronRandom
554 -2.1900729813906614 -0.0641727230831588 neuronRandom
555 -2.1730021283507086 -0.07022773362209478 neuronRandom
556 -2.154723481661935 -0.09003732588356268 neuronRandom
557 -2.1914325236543153 -0.04228532500251414 neuronRandom
558 -2.1891570950544543 -0.05186043397525841 neuronRandom
559 -2.1771959812713853 -0.06756494622391429 neuronRandom
560 -2.15029394550988 -0.08908382893500662 neuronRandom
561 -2.1500297517158544 -0.10275190415098708 neuronRandom
562 -2.181075119789195 -0.044889740210425876 neuronRandom
563 -2.1836917511582534 -0.0048561607936518465 neuronRandom
564 -2.1695098710003413 -0.008922985009757856 neuronRandom
565 -2.16431641742688 0.010557716609997936 neuronRandom
566 -2.12310289570625 -0.07687969045391807 neuronRandom
567 -2.149030915695797 -0.05624937697249758 neuronRandom
568 -2.162923684542097 -0.04416004419940078 neuronRandom
569 -2.170635589771701 -0.010715930448061517 neuronRandom
570 -2.1946539760848753 0.029933113712346932 neuronRandom
571 -2.0745128404494406 0.016332123609273275 neuronRandom
572 -1.9419544440376164 -0.00018089998372738947 neuronRandom
573 -1.9819574234741524 -0.12050488875505157 neuronRandom
574 -1.9429095095487856 -0.2621058635440197 neuronRandom
575 -1.9351418957813706 -0.2957587008779699 neuronRandom
576 -1.973698073481214 -0.275838214756045 neuronRandom
577 -1.9852294789444516 -0.23805983717256807 neuronRandom
578 -2.085362842318598 -0.22545029474931425 neuronRandom
579 -2.0801802484167964 -0.22369040712884203 neuronRandom
580 -1.9678254779740847 -0.1982165655550853 neuronRandom
581 -1.9794811479027146 -0.14786119890824934 neuronRandom
582 -2.0820187913614694 -0.17690242991675512 neuronRandom
583 -2.0583171654112284 -0.24525787372014615 neuronRandom
584 -1.9928183216411741 -0.25643910200979275 neuronRandom
585 -1.9776492585136491 -0.33675815297962003 neuronRandom
586 -2.0788528282708327 -0.34256066659669054 neuronRandom
587 -2.097817748022301 -0.34302631716520865 neuronRandom
588 -2.132940640134796 -0.30165591013971793 neuronRandom
589 -2.168679768116452 -0.21117775359766836 neuronRandom
590 -1.941810004659007 -0.22546780414546128 neuronRandom
591 -2.014182333826924 -0.22877055305928276 neuronRandom
592 -2.0066329904904356 -0.23857303665188875 neuronRandom
593 -2.0740262198645967 -0.25404045282852145 neuronRandom
594 -2.040586035414705 -0.3047219624103881 neuronRandom
595 -2.0667483478744884 -0.29007161456594144 neuronRandom
596 -2.0698177797149664 -0.31704503849222787 neuronRandom
597 -2.0709772941671485 -0.29989896470373995 neuronRandom
598 -2.0774732157248463 -0.3054010454174851 neuronRandom
599 -2.0984880826621386 -0.2818036155008667 neuronRandom
600 -2.1253374076342557 -0.20760444501997202 neuronRandom
601 -2.1196945725625445 -0.1989396282715907 neuronRandom
602 -2.1172619111287387 -0.20378944651681166 neuronRandom
603 -2.0165616966077926 -0.20739234360546258 neuronRandom
604 -2.1065985716447324 -0.21932536733286323 neuronRandom
605 -2.074677020448515 -0.2182770992727633 neuronRandom
606 -2.064806899433302 -0.2453228873227864 neuronRandom
607 -2.0722609539168952 -0.29576604536771767 neuronRandom
608 -1.9695840476134292 -0.34057901297909554 neuronRandom
609 -1.9557238451904382 -0.32433138497422687 neuronRandom
610 -2.0500743177615033 -0.36560999643225944 neuronRandom
611 -2.0560448420939585 -0.39042161742143344 neuronRandom
612 -2.0790822139624434 -0.39153663540010947 neuronRandom
613 -2.0927786423353645 -0.4203023472649398 neuronRandom
614 -2.111997802620737 -0.4840182440912213 neuronRandom
615 -2.1945768107318284 -0.4483686470565496 neuronRandom
616 -2.252638904791338 -0.43182309139410235 neuronRandom
617 -2.095040916534757 -0.5209856769192127 neuronRandom
618 -2.13813759342674 -0.5145041297463508 neuronRandom
619 -2.265420748683431 -0.48852827051041786 neuronRandom
620 -2.2821718791010643 -0.4658286393194002 neuronRandom
621 -2.307923673050826 -0.4204102670325533 neuronRandom
622 -2.426096625012082 -0.40871321126151344 neuronRandom
623 -2.3605865233722656 -0.3657996924668057 neuronRandom
624 -2.466657193108725 -0.3645436570919041 neuronRandom
625 -2.4593375042707284 -0.3555913243310704 neuronRandom
626 -2.5286452057550517 -0.37281533521900173 neuronRandom
627 -2.5239678595418034 -0.37888102768261245 neuronRandom
628 -2.52009064332483 -0.37887376950339413 neuronRandom
629 -2.5198664854259345 -0.3815897843536807 neuronRandom
630 -2.521358023340181 -0.3831242163123272 neuronRandom
631 -2.5183896756631996 -0.37709984880979097 neuronRandom
632 -2.5203500782014667 -0.3713709550884852 neuronRandom
633 -2.5195148319319958 -0.36685433999440525 neuronRandom
634 -2.5204059519962256 -0.36259710975360715 neuronRandom
635 -2.520840758093449 -0.36129742149349253 neuronRandom
636 -2.520766072061417 -0.36402420615970316 neuronRandom
637 -2.519521624358261 -0.3644782416523474 neuronRandom
638 -2.5224789104787173 -0.3636546722451855 neuronRandom
639 -2.524829695347105 -0.3683739396647718 neuronRandom
640 -2.5272509609366387 -0.36851708702252123 neuronRandom
641 -2.5267903254608757 -0.36189107967524153 neuronRandom
642 -2.5294991584845525 -0.3635080486437989 neuronRandom
643 -2.530780391963049 -0.36932756490198754 neuronRandom
644 -2.5354497922494685 -0.3755142897517069 neuronRandom
645 -2.539832065985591 -0.38651893654291697 neuronRandom
646 -2.536371704157383 -0.3724165684468596 neuronRandom
647 -2.535496228661604 -0.3672959289818156 neuronRandom
648 -2.53377718863032 -0.37267802344907097 neuronRandom
649 -2.5322055151934775 -0.3664878540119749 neuronRandom
650 -2.532460044417067 -0.3674121368444623 neuronRandom
651 -2.5340317998528143 -0.36778950363543367 neuronRandom
652 -2.5332276555901596 -0.3712648719953531 neuronRandom
653 -2.5342975549734397 -0.36708095547766173 neuronRandom
654 -2.5342626839498825 -0.37249129644573875 neuronRandom
655 -2.536604964644002 -0.36898736879163335 neuronRandom
656 -2.540088928469538 -0.3715491857765816 neuronRandom
657 -2.5433101793668915 -0.3826219992664451 neuronRandom
658 -2.537117568005747 -0.3709538643434758 neuronRandom
659 -2.5365967193247276 -0.3692814623685379 neuronRandom
660 -2.535897388836657 -0.36888867643122225 neuronRandom
661 -2.534380358430663 -0.3673005197849322 neuronRandom
662 -2.533015076496674 -0.3574832891200653 neuronRandom
663 -2.5321129849297805 -0.3588609365938769 neuronRandom
664 -2.532230230235499 -0.3667543600159664 neuronRandom
665 -2.5310888229518236 -0.3613027163897456 neuronRandom
666 -2.5291548511373687 -0.36244557136409145 neuronRandom
667 -2.528781148029222 -0.3628881894674009 neuronRandom
668 -2.5295427816729226 -0.3658288659351692 neuronRandom
669 -2.52894685067255 -0.3658128897046172 neuronRandom
670 -2.530495882461793 -0.37006350704757845 neuronRandom
671 -2.5334972371830538 -0.36954961511207424 neuronRandom
672 -2.535095485862318 -0.38270109688838666 neuronRandom
673 -2.528786670704892 -0.3814831929257953 neuronRandom
674 -2.530827607583778 -0.37382670557513403 neuronRandom
675 -2.52881969818538 -0.37397817747947165 neuronRandom
676 -2.526431840863087 -0.37262728242336185 neuronRandom
677 -2.5250043511567815 -0.3614595355040639 neuronRandom
678 -2.5237678669932504 -0.36673623481362255 neuronRandom
679 -2.5225160915291087 -0.36766124747746165 neuronRandom
680 -2.521897979577673 -0.3687043974377213 neuronRandom
681 -2.5220208722665975 -0.3715096714175667 neuronRandom
682 -2.522317148534953 -0.374064893446886 neuronRandom
683 -2.5240016274280905 -0.3774497815354658 neuronRandom
684 -2.5270759238563505 -0.3815358909465308 neuronRandom
685 -2.5299357342261177 -0.38466645907571734 neuronRandom
686 -2.5251559558864467 -0.3747519618146864 neuronRandom
687 -2.5236261063553385 -0.3705814609988396 neuronRandom
688 -2.5216945983872483 -0.3718626943518492 neuronRandom
689 -2.522622712374782 -0.3759611376106901 neuronRandom
690 -2.521149646771664 -0.3736087873803589 neuronRandom
691 -2.5228714927767855 -0.37766861738517726 neuronRandom
692 -2.5233174190527223 -0.37402473082511173 neuronRandom
693 -2.5225251918536435 -0.3783353391649977 neuronRandom
694 -2.522518724187203 -0.37474144668743836 neuronRandom
695 -2.521268586311633 -0.3749864132396037 neuronRandom
696 -2.5219234220292543 -0.3769100919872492 neuronRandom
697 -2.523119554050845 -0.3786123979595637 neuronRandom
698 -2.5234105974829837 -0.38449315256479205 neuronRandom
699 -2.526531763934382 -0.38472104748897135 neuronRandom
700 -2.5311095144703257 -0.3934625714446527 neuronRandom
701 -2.529666553934995 -0.388785157563406 neuronRandom
702 -2.525503024252678 -0.3796946673068302 neuronRandom
703 -2.524550169262313 -0.3854255438236727 neuronRandom
704 -2.5210953605118873 -0.3782833977202314 neuronRandom
705 -2.522260553064841 -0.3806736084560763 neuronRandom
706 -2.523011060779987 -0.3800519452004754 neuronRandom
707 -2.523806949349907 -0.3807981909269615 neuronRandom
708 -2.524260051801771 -0.3799050640695451 neuronRandom
709 -2.524792819860235 -0.3815715060377182 neuronRandom
710 -2.5244366373175033 -0.37219680530430693 neuronRandom
711 -2.5222930255890157 -0.38844804015911555 neuronRandom
712 -2.5249019314449983 -0.3967574746332076 neuronRandom
713 -2.525484953728243 -0.39556120103998466 neuronRandom
714 -2.522530693778157 -0.3927358641814282 neuronRandom
715 -2.521502735268418 -0.38639901020997325 neuronRandom
716 -2.519995762117591 -0.3911585828409902 neuronRandom
717 -2.518499511469573 -0.3866514967487736 neuronRandom
718 -2.519708058743976 -0.387484627440765 neuronRandom
719 -2.519650090730189 -0.3892212475240653 neuronRandom
720 -2.5196366437335573 -0.3867769342819707 neuronRandom
721 -2.520340304221827 -0.39472597158667133 neuronRandom
722 -2.5205966901795347 -0.38958688746217085 neuronRandom
723 -2.5205474077215926 -0.3952287101453036 neuronRandom
724 -2.524500569454546 -0.39217072423672955 neuronRandom
725 -2.5256369785037007 -0.40260943729114057 neuronRandom
726 -2.529128593333395 -0.40255848279233014 neuronRandom
727 -2.5225356638092817 -0.3966146720123125 neuronRandom
728 -2.5238869128708283 -0.3923633477479227 neuronRandom
729 -2.52506027531591 -0.3942305937888088 neuronRandom
730 -2.521865316711802 -0.39301695305631457 neuronRandom
731 -2.52264238087878 -0.3955159745759717 neuronRandom
732 -2.5222178796505914 -0.3968793368347993 neuronRandom
733 -2.5249447209258076 -0.3972017656251394 neuronRandom
734 -2.524565345749724 -0.40304090843437423 neuronRandom
735 -2.527706980661893 -0.4038541756000597 neuronRandom
736 -2.5300930460214452 -0.41397973336905647 neuronRandom
737 -2.528049136614131 -0.40198682830346866 neuronRandom
738 -2.5292981842089772 -0.3975123876019278 neuronRandom
739 -2.525262071032283 -0.40008146906799524 neuronRandom
740 -2.5252539281295023 -0.40078122294511226 neuronRandom
741 -2.524231135443058 -0.4015937159407277 neuronRandom
742 -2.524964464859617 -0.39475679638056077 neuronRandom
743 -2.526051515137476 -0.3972655997770205 neuronRandom
744 -2.5265916163877713 -0.40229247937685236 neuronRandom
745 -2.5266583558161924 -0.3950433324027615 neuronRandom
746 -2.5263526847346167 -0.39180853358553297 neuronRandom
747 -2.525786667207455 -0.40166556815309 neuronRandom
748 -2.527065717916871 -0.40327438952506195 neuronRandom
749 -2.5280028521552373 -0.4024680534907399 neuronRandom
750 -2.5275645442546426 -0.39901181992649576 neuronRandom
751 -2.526698125621444 -0.4043632698714387 neuronRandom
752 -2.5282537766283313 -0.3981782336500608 neuronRandom
753 -2.528029271242428 -0.40002115936490307 neuronRandom
754 -2.529535695594099 -0.40035323541614803 neuronRandom
755 -2.533062714367428 -0.40137996138805504 neuronRandom
756 -2.533395467696183 -0.4053966931824553 neuronRandom
757 -2.5304771090805347 -0.4009727977394515 neuronRandom
758 -2.5272279046647066 -0.3971723964867248 neuronRandom
759 -2.5285166071616207 -0.3993206173745043 neuronRandom
760 -2.527811726950816 -0.39857857399615754 neuronRandom
761 -2.52878841271381 -0.40073315292582645 neuronRandom
762 -2.527616556921707 -0.39618557263418724 neuronRandom
763 -2.527385762835665 -0.40164609077137 neuronRandom
764 -2.5295635224727655 -0.39693827359595474 neuronRandom
765 -2.528095155680716 -0.3991295945701577 neuronRandom
766 -2.529084561130744 -0.3994612968049727 neuronRandom
767 -2.5282545965624057 -0.40161691946413297 neuronRandom
768 -2.5331152821077842 -0.4064754110079741 neuronRandom
769 -2.5347703152805763 -0.4090521446556498 neuronRandom
770 -2.5322505168169593 -0.40902734995427575 neuronRandom
771 -2.528806926488466 -0.4012470011285456 neuronRandom
772 -2.529169433377364 -0.4004031138942202 neuronRandom
773 -2.525153863779751 -0.4274936822798628 neuronRandom
774 -2.5189172310282464 -0.40591563731974806 neuronRandom
775 -2.5100703322991573 -0.40967075364290145 neuronRandom
776 -2.505832956396252 -0.40953893599558855 neuronRandom
777 -2.509446152830415 -0.3948417451181104 neuronRandom
778 -2.5119990787545614 -0.385353290730405 neuronRandom
779 -2.51387770158958 -0.3917939538476419 neuronRandom
780 -2.5161832263153463 -0.39154229789611356 neuronRandom
781 -2.5203548583658844 -0.3977350909656317 neuronRandom
782 -2.518038422134318 -0.394183742602513 neuronRandom
783 -2.5156336629886504 -0.3940580517729057 neuronRandom
784 -2.516232708628148 -0.3928830799485092 neuronRandom
785 -2.512144185874836 -0.3877280734904174 neuronRandom
786 -2.518583075254426 -0.3925348589290954 neuronRandom
787 -2.5129809056328267 -0.3926111306488309 neuronRandom
788 -2.5147297179978128 -0.39141493728502286 neuronRandom
789 -2.513680869805532 -0.38822404631234164 neuronRandom
790 -2.516791793496015 -0.3899723635147669 neuronRandom
791 -2.519061028322715 -0.3987390976406058 neuronRandom
792 -2.5226294515579304 -0.4034988269604822 neuronRandom
793 -2.5166485700731567 -0.3931758924758711 neuronRandom
794 -2.5163863278038323 -0.3924776786652651 neuronRandom
795 -2.5150512997254486 -0.39140648887708007 neuronRandom
796 -2.5189503236055626 -0.3838418210101753 neuronRandom
797 -2.5156679822778165 -0.39085957214287315 neuronRandom
798 -2.51623078682283 -0.3941948500386254 neuronRandom
799 -2.5162232122701584 -0.3917368090239071 neuronRandom
800 -2.5172849253035916 -0.3968062533333518 neuronRandom
801 -2.516730322603367 -0.39480108557333415 neuronRandom
802 -2.5190891999589518 -0.3851069341215667 neuronRandom
803 -2.520267839594459 -0.3959343264275601 neuronRandom
804 -2.5239102656611316 -0.40478126520394575 neuronRandom
805 -2.5210866278647104 -0.3960188069899467 neuronRandom
806 -2.5232984894797528 -0.3959801679150714 neuronRandom
807 -2.517855376392071 -0.396739484389415 neuronRandom
808 -2.5178660837158273 -0.3947270124763562 neuronRandom
809 -2.5181949881663623 -0.39269902294238596 neuronRandom
810 -2.5218639104049676 -0.3946813530469285 neuronRandom
811 -2.516848783430462 -0.3926047216337544 neuronRandom
812 -2.519073161683503 -0.39478819874236587 neuronRandom
813 -2.51867049233886 -0.3952803644683362 neuronRandom
814 -2.5190950657815265 -0.3961884675977172 neuronRandom
815 -2.52129663582772 -0.4022037661223615 neuronRandom
816 -2.524049293019494 -0.40427405443626857 neuronRandom
817 -2.5288389376994 -0.4067485282946606 neuronRandom
818 -2.522350474731932 -0.39815285999191213 neuronRandom
819 -2.5215957208590836 -0.3924610858450224 neuronRandom
820 -2.5203745310944328 -0.40037981247058935 neuronRandom
821 -2.5220748981305356 -0.39478301116649633 neuronRandom
822 -2.520062779654326 -0.39354899659946535 neuronRandom
823 -2.5232786328766386 -0.39371911860941955 neuronRandom
824 -2.520261559489222 -0.39790111502975584 neuronRandom
825 -2.5225772230779664 -0.3961932004716722 neuronRandom
826 -2.523177166488876 -0.3988241944389015 neuronRandom
827 -2.522092167948095 -0.40052551937731024 neuronRandom
828 -2.5268233293046287 -0.40294398128244585 neuronRandom
829 -2.5284611703138937 -0.4087272426306206 neuronRandom
830 -2.527374251757401 -0.39801701375003123 neuronRandom
831 -2.5243693890401913 -0.3988155197622801 neuronRandom
832 -2.5241136029712403 -0.3929694787001075 neuronRandom
833 -2.5243309848082083 -0.3955283447576645 neuronRandom
834 -2.524555699403494 -0.38587207399966855 neuronRandom
835 -2.524691555578627 -0.3952928325772406 neuronRandom
836 -2.525265811527886 -0.39646644564296113 neuronRandom
837 -2.525232068307805 -0.3927510774049005 neuronRandom
838 -2.52505302100298 -0.39322609596522745 neuronRandom
839 -2.525767026710905 -0.397255084405787 neuronRandom
840 -2.528216515101854 -0.40245589147043687 neuronRandom
841 -2.5296566464402823 -0.40204708006344925 neuronRandom
842 -2.5457447366059642 -0.394178228569208 neuronRandom
843 -2.5492770539157186 -0.3950205205107297 neuronRandom
844 -2.548144937771698 -0.3944498611528087 neuronRandom
845 -2.5435251470846025 -0.39080021611131155 neuronRandom
846 -2.543582075929811 -0.38740419461648684 neuronRandom
847 -2.5436177484354245 -0.39511147676382247 neuronRandom
848 -2.544884562275785 -0.39870324078924785 neuronRandom
849 -2.5388312002749287 -0.3929873977338834 neuronRandom
850 -2.533916654709292 -0.3879812924949763 neuronRandom
851 -2.532895829212785 -0.39112418289554524 neuronRandom
852 -2.529279220561902 -0.38130462089887085 neuronRandom
853 -2.536193939888131 -0.3944385990700409 neuronRandom
854 -2.5409822836905045 -0.383090545908123 neuronRandom
855 -2.5326136105991117 -0.39205273003149016 neuronRandom
856 -2.530392787176205 -0.38771148668385375 neuronRandom
857 -2.5281807405815204 -0.3870479156299725 neuronRandom
858 -2.528545830221385 -0.3882353626164421 neuronRandom
859 -2.52795421979992 -0.39156642743225784 neuronRandom
860 -2.5470994238253795 -0.39585146471490984 neuronRandom
861 -2.5414135015010384 -0.3828533650965187 neuronRandom
862 -2.5332384619311066 -0.38317261575522393 neuronRandom
863 -2.5310371539848773 -0.38310575921147016 neuronRandom
864 -2.528900122810722 -0.384131563509359 neuronRandom
865 -2.526385012161239 -0.3792464328540113 neuronRandom
866 -2.523533706027845 -0.3814022291331544 neuronRandom
867 -2.522899252578605 -0.4307522048497403 neuronRandom
868 -2.5450291503564544 -0.3951808590886545 neuronRandom
869 -2.536849648840475 -0.4017779977106836 neuronRandom
870 -2.5324506133246323 -0.3925041701762877 neuronRandom
871 -2.52792646145663 -0.3971963151022096 neuronRandom
872 -2.5223259432709235 -0.39801210974623874 neuronRandom
873 -2.511173287195873 -0.3846155094553907 neuronRandom
874 -2.502132503935277 -0.37854825112876483 neuronRandom
875 -2.5067173968272023 -0.401355064513502 neuronRandom
876 -2.5211643687780816 -0.3745432225796628 neuronRandom
877 -2.512023006902468 -0.3706136056903386 neuronRandom
878 -2.513275914368136 -0.3702490749743054 neuronRandom
879 -2.5082915406115043 -0.37216978462443917 neuronRandom
880 -2.5182590191069214 -0.39273832069774445 neuronRandom
881 -2.5284282969312097 -0.37316739142159955 neuronRandom
882 -2.522709516991266 -0.3774775515034216 neuronRandom
883 -2.5151746110203366 -0.3769090149388945 neuronRandom
884 -2.511716622370104 -0.3789518196721999 neuronRandom
885 -2.5185420457802103 -0.3800027604040059 neuronRandom
886 -2.507507643277266 -0.37442932638771104 neuronRandom
887 -2.5004036655211563 -0.3600254974693667 neuronRandom
888 -2.4916589551875785 -0.35463801830531066 neuronRandom
889 -2.4956637008269404 -0.36726251524709225 neuronRandom
890 -2.507599758172815 -0.34012479413103885 neuronRandom
891 -2.4950573815328174 -0.3383682734908884 neuronRandom
892 -2.487569853638924 -0.334814083021224 neuronRandom
893 -2.4927991229738935 -0.33439479758485624 neuronRandom
894 -2.4987955305968836 -0.3285836924478247 neuronRandom
895 -2.510097106415571 -0.33184721200101674 neuronRandom
896 -2.510794386412871 -0.32765527913004483 neuronRandom
897 -2.505635549627168 -0.32419421397231596 neuronRandom
898 -2.5071466965324927 -0.3409236870856067 neuronRandom
899 -2.497534330262934 -0.3892843310506677 neuronRandom
900 -2.5180633356448503 -0.37222114344569457 neuronRandom
901 -2.4161271769600074 -0.3358284293486184 neuronRandom
902 -2.4086443531653043 -0.3315755121059712 neuronRandom
903 -2.397117969435856 -0.3328685029820401 neuronRandom
904 -2.2787521653133025 -0.33492797997054985 neuronRandom
905 -2.246021979913108 -0.3856662814747038 neuronRandom
906 -2.255114585895988 -0.3921081930348002 neuronRandom
907 -2.353592776080054 -0.4043007549737778 neuronRandom
908 -2.359209354440529 -0.35983067725178625 neuronRandom
909 -2.3714697960819255 -0.31044507552735195 neuronRandom
910 -2.376701291437473 -0.25354531976039646 neuronRandom
911 -2.383481839319945 -0.1761510969658128 neuronRandom
912 -2.329846136063218 -0.2626273257457387 neuronRandom
913 -2.4040424756792533 -0.33842659401150055 neuronRandom
914 -2.4034711542144076 -0.3841858505110117 neuronRandom
915 -2.4117233546502366 -0.43951759076828933 neuronRandom
916 -2.419841229391662 -0.5061599796625686 neuronRandom
917 -2.462522482157026 -0.3937741025393757 neuronRandom
918 -2.3501039891063753 -0.377058834865649 neuronRandom
919 -2.353334936783473 -0.32257429404769017 neuronRandom
920 -2.356382906564624 -0.2513482077012943 neuronRandom
921 -2.308734894552664 -0.3357613967038635 neuronRandom
922 -2.3031900164107895 -0.36592838530596516 neuronRandom
923 -2.406978224317948 -0.42278904127737843 neuronRandom
924 -2.4131118987476556 -0.4730878523052932 neuronRandom
925 -2.312090734899501 -0.521168046686722 neuronRandom
926 -2.3661929379732256 -0.4436296168643112 neuronRandom
927 -2.3557702715807234 -0.4384042585138437 neuronRandom
928 -2.3448829600452954 -0.4662813076069552 neuronRandom
929 -2.354300711324363 -0.4696928332267798 neuronRandom
930 -2.3564881870530474 -0.47804664975415306 neuronRandom
931 -2.3603734882392176 -0.4963600041848046 neuronRandom
932 -2.3652622308642988 -0.5044599787759282 neuronRandom
933 -2.366361584384411 -0.5034238277325697 neuronRandom
934 -2.4757463513506024 -0.5184523598513878 neuronRandom
935 -2.4961080300635996 -0.5225888341601957 neuronRandom
936 -2.495853604916998 -0.5387894943673063 neuronRandom
937 -2.5046062940936284 -0.5492853123038106 neuronRandom
938 -2.510445922666652 -0.5570553552093193 neuronRandom
939 -2.5183717808254866 -0.5653802481575706 neuronRandom
940 -2.5254135449202106 -0.5680191314865809 neuronRandom
941 -2.532070292760883 -0.5792859203148896 neuronRandom
942 -2.5465860796952584 -0.5729436287444737 neuronRandom
943 -2.565463128136158 -0.5604490783686124 neuronRandom
944 -2.5756458526468275 -0.5491215969546811 neuronRandom
945 -2.591844836686002 -0.5336179777028318 neuronRandom
946 -2.592156849363078 -0.5140594979505871 neuronRandom
947 -2.4876907132897657 -0.4741899387492617 neuronRandom
948 -2.486664806650648 -0.4695618694321391 neuronRandom
949 -2.482438457996223 -0.4659584265724958 neuronRandom
950 -2.4801481484848384 -0.4703558651693869 neuronRandom
951 -2.4811298022219215 -0.4800513825670171 neuronRandom
952 -2.4817087822989157 -0.4637323330724905 neuronRandom
953 -2.48545715904463 -0.4642004563008612 neuronRandom
954 -2.482957927584918 -0.4741352151558141 neuronRandom
955 -2.5115564841132483 -0.4724562131972692 neuronRandom
956 -2.4997523635767607 -0.4539587809105887 neuronRandom
957 -2.4893149119764852 -0.4512866727700718 neuronRandom
958 -2.48271804732573 -0.4601775332076737 neuronRandom
959 -2.4827522058484432 -0.4599333115708173 neuronRandom


==> data/rq3/mean/bout.txt <==
i x y label
0 0.23115826595959968 0.4974137487797386 hebbian
1 0.15109198763902904 0.9019322179862974 hebbian
2 0.5061652253579861 0.012517517039105109 hebbian
3 0.1560888268520039 0.40561798988028075 hebbian
4 0.5769770889827045 1.0035648060818532 hebbian
5 0.41738107914435657 0.63807885648878 hebbian
6 0.49403187100675333 0.37810064010281774 hebbian
7 0.5778083084619737 0.7934411428206186 hebbian
8 0.46065719717080184 0.34144414091424863 hebbian
9 0.7197953951320936 0.30272905821194 hebbian
10 0.4952483439550475 0.5768312065011748 hebbian
11 0.3088364175680103 0.24061318895340653 hebbian
12 0.3164669989216156 0.35995829764757364 hebbian
13 0.18236402196169188 0.43432718943748244 hebbian
14 0.20223968280361795 0.23991495551297523 hebbian
15 0.2532993141337215 0.4292038381932141 hebbian
16 -0.07564898504318425 0.622607958731055 hebbian
17 0.06822212032020374 0.7986710827049355 hebbian
18 0.06794031404366659 0.8995784096871967 hebbian
19 0.09636059187868233 0.5350531014482485 hebbian
20 -0.4234233433601711 0.6812547714878413 hebbian
21 0.271923588615734 0.12880768009277777 hebbian
22 0.6802237847603063 0.22411293636674032 hebbian
23 0.5436835118228951 0.3871233039328006 hebbian
24 0.9695544234721217 0.29931176728009806 hebbian
25 1.2757000620644572 0.33283734566033557 hebbian
26 1.1528030106076 0.748748087668119 hebbian
27 0.818257193311982 0.9528371775200367 hebbian
28 0.7465572055923109 1.0835953351118954 hebbian
29 0.8800385718211992 0.9044774668961167 hebbian
30 0.6310580056194827 0.8005143208418989 hebbian
31 0.6652494594702008 0.5893370926994542 hebbian
32 0.5642663932772419 0.6266603386273103 hebbian
33 0.24187979808591228 0.6258272752175812 hebbian
34 0.3241249552339731 0.6126646566676848 hebbian
35 -0.3986451306815409 1.1061515192953841 hebbian
36 -0.1357734378139079 0.7569959877638842 hebbian
37 -0.23872076678607057 1.1253209385634833 hebbian
38 0.16152440053999303 1.1691761823994409 hebbian
39 -0.21820499191135734 0.9628658820505832 hebbian
40 -0.08189903046005369 1.1442572673225107 hebbian
41 0.3390394670959682 1.7837348423303598 hebbian
42 0.41415129532383244 1.0699728280645406 hebbian
43 0.3321452468666252 0.5137523286870095 hebbian
44 0.3001434550660756 0.7910534369738585 hebbian
45 0.3708726072308428 0.9014983674460876 hebbian
46 0.6230056588823033 0.5221344862744474 hebbian
47 0.29747746386391777 0.05603696478511518 hebbian
48 0.08872782450969885 0.4952291303704162 hebbian
49 0.11350999570240598 0.44866992792147525 hebbian
50 0.24340657865611706 0.6918276315556461 hebbian
51 0.5454658809375393 0.784774262502823 hebbian
52 -0.12405924672151865 0.7728461019712699 hebbian
53 -0.18359637366460943 0.5322947332632088 hebbian
54 0.45944931522720706 0.5411300392995143 hebbian
55 0.21787696955468758 0.5848566812508428 hebbian
56 0.2252363202392477 0.551554362454081 hebbian
57 -0.2645790497890375 0.8321431173857103 hebbian
58 -0.440594179642225 0.6985637627187226 hebbian
59 -0.0342304550082568 0.8928979641430755 hebbian
60 -0.055957857442707044 0.829003729156229 hebbian
61 -0.1142966915016115 1.4825792813988343 hebbian
62 0.09457124354090547 0.7678322199682794 hebbian
63 -0.07110460577289128 0.8678761127042737 hebbian
64 0.013275003300781038 1.0098844974684915 hebbian
65 0.5691561194170464 0.7030879309777855 hebbian
66 1.0156163285147137 0.05439252083398464 hebbian
67 0.8312616388984289 0.8929984559001847 hebbian
68 0.8688961216400192 0.4540865314577675 hebbian
69 0.49824331080047574 0.9441828277781612 hebbian
70 0.6258163841575561 0.3792907058227255 hebbian
71 0.241037401086078 0.2566572737105602 hebbian
72 0.049892190542940175 0.08223491327506849 hebbian
73 -0.05109831919857568 0.1454846366388934 hebbian
74 -0.021402404976543415 0.16634299965623497 hebbian
75 0.27081306425722795 0.02360029734739359 hebbian
76 0.3066043136212327 0.3797863614376313 hebbian
77 0.06465004318238264 0.6354295368958263 hebbian
78 -0.15092330741358528 0.8316890942262448 hebbian
79 -0.4971697938165502 0.8592398499964068 hebbian
80 0.12280791122323031 0.512125938613872 hebbian
81 -0.1735641547497735 1.023458720494946 hebbian
82 0.09452001857310181 0.8428698377172097 hebbian
83 -0.07547471617227851 0.7976790662792365 hebbian
84 0.24382049328893166 0.8365462514955521 hebbian
85 0.7913088637705354 1.0166198962035395 hebbian
86 0.3822350315401611 1.0367285319783761 hebbian
87 0.19955084847187288 1.059478302276187 hebbian
88 0.1999056755471165 0.6130253403797646 hebbian
89 0.4667811623569002 0.49531831978123125 hebbian
90 0.2582385825537334 0.501096497374597 hebbian
91 -0.15420995791956926 0.6913068691515933 hebbian
92 0.2591500324899953 0.3398577542819747 hebbian
93 0.8613884630037734 0.042013987475863525 hebbian
94 0.4156612865893187 0.48147048446501345 hebbian
95 0.30454393057852275 0.9589647995957362 hebbian
96 0.3244394358313301 0.20048896918823012 hebbian
97 0.017747686448792672 0.2213918813802115 hebbian
98 -0.29766527803194526 0.033150541673059385 hebbian
99 -0.017647596570669388 0.6654564133249542 hebbian
100 0.1400174319753201 0.5431067136893902 hebbian
101 -0.2787039282782588 0.6398999878813069 hebbian
102 -0.3379174918095477 0.82082153133226 hebbian
103 0.0893320187562165 1.0672647499407584 hebbian
104 0.013966752868755372 0.6977784751621158 hebbian
105 0.42560023408411657 0.8945283288677532 hebbian
106 0.6579567800055159 0.6252337745088533 hebbian
107 0.45057741108494853 0.9065552186984189 hebbian
108 0.49845828441226087 0.8321563607354227 hebbian
109 0.6956434020700565 0.5396230817404943 hebbian
110 0.19687081846755414 0.834741395368019 hebbian
111 0.44969402746946624 0.7470523395812734 hebbian
112 0.3499093707897316 0.5128114534931036 hebbian
113 0.504348408390097 0.5003554980602075 hebbian
114 0.11249190151668216 0.4329846378656841 hebbian
115 -0.18951110357367915 0.31954427359697574 hebbian
116 -0.011212355142878105 0.2824543531742398 hebbian
117 0.26697344994964334 0.22069593923832673 hebbian
118 0.261846905878376 0.6104286094214778 hebbian
119 -0.062355911849679 0.80823124943438 hebbian
120 -0.42118229225959974 0.7303016026910397 hebbian
121 -0.08154862038673827 0.7671057122233993 hebbian
122 -0.2657112504018979 0.4263215487768046 hebbian
123 -0.16657764054255533 0.6155958041801337 hebbian
124 -0.138201225915381 0.6719601532779588 hebbian
125 0.06389921530810327 1.182259646936935 hebbian
126 0.3809530853724134 1.0383956786676716 hebbian
127 0.296332857963628 0.9423353627592413 hebbian
128 0.6496514956698322 0.9201097960842222 hebbian
129 0.6010900208823069 0.5618449907262474 hebbian
130 0.5940507200534477 0.8785798465700224 hebbian
131 0.7657303221680763 0.5398994871662931 hebbian
132 0.9715448122071799 0.7569328017285372 hebbian
133 0.4913644598267541 0.5309245802987735 hebbian
134 0.8672780578508587 0.27094728649432676 hebbian
135 0.5620823793477698 0.24456861772086805 hebbian
136 0.44224319620647184 0.3616409223991924 hebbian
137 0.10660282731766131 0.7674740931016526 hebbian
138 0.41410166793693853 0.3058296927761988 hebbian
139 0.27748191655067805 0.21761889811374216 hebbian
140 0.1032155904038804 0.47745867862522867 hebbian
141 0.09565552477406392 0.6617004251447088 hebbian
142 0.13368241233204958 0.3982559769069463 hebbian
143 -0.260779991333657 0.6209891074730334 hebbian
144 -0.2602010552885265 0.6973456914153643 hebbian
145 -0.12832017610391885 0.7111202916431868 hebbian
146 -0.0658148043132241 1.0204150383095822 hebbian
147 -0.11163625594929227 0.9251319815561073 hebbian
148 -0.0771113566233806 1.0232471319931593 hebbian
149 0.04374889236574756 1.1338564779097615 hebbian
150 0.6943367499176126 0.7310539544440299 hebbian
151 1.024125874440699 0.9865485100858721 hebbian
152 0.6631369639903829 0.9532066029915218 hebbian
153 0.9077780526699272 0.9419616543719372 hebbian
154 0.8722666642293838 0.7988662275259079 hebbian
155 0.6854537790035048 0.3248603715226777 hebbian
156 0.6599927482018952 0.3535559951538501 hebbian
157 0.712359862968626 0.1376869513289504 hebbian
158 0.33971814457007765 0.22157702353246625 hebbian
159 0.3394678115646426 0.2839505604863619 hebbian
160 0.259763127686561 0.02840128217760048 hebbian
161 0.06089485989953394 0.17193948780855176 hebbian
162 -0.1007316758142512 0.2840584194771994 hebbian
163 0.04507052335669933 0.4178095750141111 hebbian
164 0.0907488864884743 0.4100180996439328 hebbian
165 -0.04684561809031821 0.01899887170897811 hebbian
166 -0.33666802398106493 0.7534935225013184 hebbian
167 -0.5066400862374733 0.857458552819795 hebbian
168 -0.24414557255222813 0.7741767952696769 hebbian
169 -0.4512295129676666 0.8245365991386565 hebbian
170 -0.45643334544457054 0.9503521096727873 hebbian
171 0.08848611079857162 1.3933948558547093 hebbian
172 0.05289610519525436 1.518906075384681 hebbian
173 0.4848737141615261 1.6938957599453586 hebbian
174 0.3566407004616799 1.598205412079512 hebbian
175 0.3168942862277299 1.1260024815286245 hebbian
176 0.15967362775362623 1.4280081756438878 hebbian
177 0.21964187317585485 1.0095329981178824 hebbian
178 0.5980114506882523 1.0745248929732902 hebbian
179 0.9697444468267319 0.632434840233017 hebbian
180 0.6914654438769124 0.2809754151594544 hebbian
181 0.5366202563048202 0.46970525503798727 hebbian
182 0.652507665087947 0.3805997225049979 hebbian
183 0.6660044130753029 0.3096710387906267 hebbian
184 0.12294437149558883 -0.005950471700204203 hebbian
185 0.26254934860355356 -0.06938977469499082 hebbian
186 0.25988418304452376 0.06340230764623518 hebbian
187 -0.4474481657556602 0.14118365529712848 hebbian
188 -0.43230756450032093 0.04768959988680018 hebbian
189 -0.089258660968911 -0.2919539173300619 hebbian
190 -0.3398928756574824 -0.2449617465807795 hebbian
191 0.2222730431782083 0.3358891196493426 hebbian
192 -0.23915013002027485 0.7817757688643426 hebbian
193 -0.16265240108841336 0.9649622737552871 hebbian
194 0.025349994161962246 0.8669983509934837 hebbian
195 0.22564522196170378 0.9680088139262324 hebbian
196 0.5090905838961585 0.9608133496917141 hebbian
197 0.5000505713529358 1.468498138593976 hebbian
198 0.405080901834508 1.1656251155873532 hebbian
199 0.6424585199684881 1.557110763029197 hebbian
200 0.49628260601769786 1.4238790633236498 hebbian
201 0.16669470189735416 1.698656287597049 hebbian
202 0.4272919188891915 1.246332953144986 hebbian
203 0.16475098252043996 1.0457795650184907 hebbian
204 0.4117160725795652 0.8482088941564901 hebbian
205 0.6095818413317379 0.8022024368795818 hebbian
206 0.13582299794513253 0.1930179938183142 hebbian
207 0.048088899843780564 0.4636096653527364 hebbian
208 0.027028468983115728 0.5472906414666019 hebbian
209 0.27353582662440273 0.07328505139738713 hebbian
210 -0.16038250264063883 0.08831064598912126 hebbian
211 -0.023545005524886625 -0.17817419442417626 hebbian
212 -0.3246417650753824 -0.09011080190099989 hebbian
213 0.5008539742968834 0.08131715401716917 hebbian
214 -0.0491847245600636 -0.029042623892411818 hebbian
215 0.19697757886688125 0.06402593305514648 hebbian
216 0.19697757886688125 0.06402593305514648 hebbian
217 0.6772176881157087 0.5439131487319853 hebbian
218 0.09852601321061394 0.7633505254845719 hebbian
219 0.5610479812281964 0.6771221165502136 hebbian
220 0.7177838614112169 0.7322368148128137 hebbian
221 0.789534583149902 1.2282624698298614 hebbian
222 0.44628343055098824 1.5184006651610904 hebbian
223 0.6369345314498182 1.2230779312999154 hebbian
224 0.4639804489576737 1.4703386162743968 hebbian
225 0.5141456501952264 1.492292697331731 hebbian
226 0.37284009920614386 1.4645248472189898 hebbian
227 0.32126316118373305 1.3441461377586332 hebbian
228 -0.17228466465177303 1.0902438369462015 hebbian
229 -0.1922194934015485 1.1374019158412063 hebbian
230 0.19809437266141458 1.0790691002498798 hebbian
231 0.21787747862916654 0.5142408886287901 hebbian
232 0.13801362503172349 0.41577152719740157 hebbian
233 -0.12276949081499029 0.08954594517530394 hebbian
234 -0.17758933273554758 0.1835803072932732 hebbian
235 0.32066958026161146 0.05134797074061711 hebbian
236 -0.34354724116134666 0.2885451558766042 hebbian
237 0.2100063383880988 0.02489179682161165 hebbian
238 0.24415484327926965 0.06431207702572943 hebbian
239 0.0962782352904878 0.1764546752476829 hebbian
240 -0.056941916271226335 0.15237546954890582 hebbian
241 0.19446093323620817 0.27331883059836165 hebbian
242 0.7316583010089523 0.44484455338862566 hebbian
243 0.4579552269574299 0.35474606686283977 hebbian
244 0.7950339277953927 0.5986838295675438 hebbian
245 0.6643250912230972 0.6062019877908367 hebbian
246 0.20790156835648166 0.6840987486634341 hebbian
247 0.26063857232823223 1.0367305573417311 hebbian
248 0.5701534492147817 1.1441603231681903 hebbian
249 0.3923991234528619 1.0955525948174658 hebbian
250 0.4922022991523722 1.3338596840829353 hebbian
251 0.007976839841567829 1.1756798864799345 hebbian
252 -0.05946702091923356 1.3583347064705997 hebbian
253 -0.47865964426637225 1.5156546641192563 hebbian
254 -0.09518632108857376 1.2119854291332333 hebbian
255 -0.3566618145390141 1.0872752198491595 hebbian
256 -0.09130012645261414 1.1688866600479817 hebbian
257 0.00736940250428129 0.22686172777605287 hebbian
258 -0.1393245288808153 0.46388204557219187 hebbian
259 -0.16387225060483626 0.5007611246358218 hebbian
260 -0.020278658468849232 0.5701856618175168 hebbian
261 0.1001217088133131 0.6786251168836511 hebbian
262 0.4288321076561758 0.1617771279420226 hebbian
263 0.5639605413586459 0.25330196040385555 hebbian
264 0.10393295413065566 0.1776400002427875 hebbian
265 0.5487144696787513 0.007576530768043284 hebbian
266 0.4467449942301094 0.5923558516274882 hebbian
267 0.38973734010175304 0.6082356500587006 hebbian
268 0.6518746856339929 0.46511740236702837 hebbian
269 0.4866954485571042 0.42901308905895047 hebbian
270 0.41991188434131405 0.49401964555187056 hebbian
271 0.14277976846640114 0.3308229230030936 hebbian
272 -0.06452958946235736 1.0045458287739797 hebbian
273 -0.07990914792384322 0.8791023722810672 hebbian
274 0.2354485792643085 1.1610462577827492 hebbian
275 0.07145314045887685 1.2774746659653229 hebbian
276 0.21715088972987318 1.0658465824157097 hebbian
277 0.05628877611795713 1.240660394481648 hebbian
278 -0.5376484418211009 1.1717885836374675 hebbian
279 -0.16341304891395336 1.0527930371409246 hebbian
280 -0.11640299788324604 1.254992572255571 hebbian
281 -0.23597829163804543 0.8634143744992038 hebbian
282 -0.14072537104085234 1.1398819222993162 hebbian
283 -0.036064775388166236 0.691310888702796 hebbian
284 0.052737808737292065 0.5193546771332008 hebbian
285 0.30666457776314504 0.4298724777766267 hebbian
286 0.44661321905012263 0.5984928705109359 hebbian
287 0.5746484457642572 0.6017829004843513 hebbian
288 0.5488720902947641 0.7077687987169415 hebbian
289 0.6543690362721741 0.2951063780676887 hebbian
290 0.5610980315490142 -0.04715123654355876 hebbian
291 0.46525523789007317 0.148818321046759 hebbian
292 0.8300738496731421 0.21654794034631739 hebbian
293 0.966836517846574 0.2160969256828321 hebbian
294 0.34584909559037547 0.17297714333369907 hebbian
295 0.6663958428231797 0.06488273631291645 hebbian
296 0.3615817943823177 0.40444684213008425 hebbian
297 0.2363050421929128 0.057202639979773484 hebbian
298 0.08281386827294296 0.07152575878881089 hebbian
299 0.33798204620858935 0.2766709296025247 hebbian
300 0.382537220268134 0.1445470286804231 hebbian
301 -0.19425041274708565 0.755357319828475 hebbian
302 -0.04920605967454147 1.0804534901374796 hebbian
303 -0.07298860921422363 1.2779767800179427 hebbian
304 -0.33778509754510316 0.8854184692387629 hebbian
305 -0.5492845770952265 1.21097675873333 hebbian
306 -0.6619424741491607 1.0465478384204303 hebbian
307 -0.4266355891749783 1.0839281665949094 hebbian
308 -0.1778451836941218 0.9724712194389947 hebbian
309 0.010066781979508202 1.0000396623080214 hebbian
310 0.3378936858504527 1.257023848388191 hebbian
311 0.8888536681976172 1.2334246464659617 hebbian
312 1.0408041543427353 0.7500120737083859 hebbian
313 0.7028257350435229 0.8256372299627607 hebbian
314 1.0410878014635092 0.45732156826175524 hebbian
315 0.88491450178032 0.2376118105390709 hebbian
316 0.88491450178032 0.2376118105390709 hebbian
317 0.28275569067457007 0.3639054130378227 hebbian
318 0.38482225877375864 0.2373817330447224 hebbian
319 -0.22622121065623882 0.615199747762028 hebbian
320 -0.0014172726013472008 0.32492954226597165 hebbian
321 -0.34396757740958317 0.3400188221978158 hebbian
322 -0.24716021812753677 0.36178380259551424 hebbian
323 -0.22246087233848721 0.2554675487485014 hebbian
324 0.03428134821635689 0.15739166635031485 hebbian
325 0.12012135423674981 0.627982357870844 hebbian
326 0.04744689676235884 1.377461218412866 hebbian
327 0.1103714150909536 1.4345801104877502 hebbian
328 -0.16727085789875376 1.4152247963974025 hebbian
329 0.03717394500390644 1.4553520485545983 hebbian
330 -0.23601665323250312 1.3755677823061017 hebbian
331 -0.3080179475067574 1.1514114057669194 hebbian
332 -0.572699196308398 0.8248224877011231 hebbian
333 0.5166037378982674 1.0940471597961092 hebbian
334 0.20800776565142584 0.9484125924444995 hebbian
335 0.9320309129747392 0.9419933860328293 hebbian
336 1.0738305110486053 0.278138278835841 hebbian
337 0.778659632035287 0.11037543456330863 hebbian
338 0.7294364237184888 -0.026361816258199184 hebbian
339 0.41620835202734946 0.13857200903789713 hebbian
340 0.5011371204385341 -0.07604697314242877 hebbian
341 0.6634465415320008 0.030061997333091783 hebbian
342 0.5023475154381211 0.2662042633882589 hebbian
343 0.29102985046724944 0.35063294928875105 hebbian
344 0.4422780607905568 0.48992846258775047 hebbian
345 -0.049683890971877955 0.8688974700712446 hebbian
346 -0.4633870522976186 0.1561056148106267 hebbian
347 -0.1516697513060831 0.1156541766209025 hebbian
348 0.06391447573685367 0.10048511653681963 hebbian
349 0.11171915517814683 0.2703037513223416 hebbian
350 0.043774716177053856 0.4755116742019693 hebbian
351 -0.14308810877129693 1.3030600473007858 hebbian
352 -0.07804862797753048 1.6917786207908136 hebbian
353 -0.23757569907858125 1.3816872063561911 hebbian
354 -0.13790257598478925 1.401693796910074 hebbian
355 -0.20961769709806785 1.241787894406202 hebbian
356 0.28356715605613453 1.1347820298312137 hebbian
357 0.22672205380150676 0.8585526041838296 hebbian
358 0.291234750174485 0.5730670440181324 hebbian
359 0.4748355668504162 0.7687184930558727 hebbian
360 0.63420196502176 0.33304109135996157 hebbian
361 0.7951832019928333 0.3000851800842861 hebbian
362 0.8556828352625289 0.07318628963731659 hebbian
363 0.6118679620456666 0.11835929096597253 hebbian
364 0.43715262927757265 0.29140869745636316 hebbian
365 0.44405829885913745 -0.0054481255719387445 hebbian
366 0.05177711818461813 -0.15832039088166358 hebbian
367 0.4074392211981987 0.2624205336766338 hebbian
368 -0.33389763893919944 0.42537531727326616 hebbian
369 -0.11117856169621397 0.2555880636017221 hebbian
370 -0.4154426472918827 0.39303569065141986 hebbian
371 -0.09636934725899447 0.6675534164102349 hebbian
372 0.09370931580567989 0.4966647983357217 hebbian
373 -0.0060059129007298635 0.39362210213160864 hebbian
374 -0.13308356887032965 0.5641103050713547 hebbian
375 0.2900603511694457 0.6604871594565384 hebbian
376 0.6414428443246412 0.9071571586518073 hebbian
377 0.30125031907912386 1.0114288108950247 hebbian
378 0.10128782968330445 1.3200340808193063 hebbian
379 0.28087239118777857 1.1245405178570271 hebbian
380 0.06743973286417633 1.5891905025503223 hebbian
381 -0.2917286220527112 1.234120053227864 hebbian
382 0.3620012419778626 1.150255418055402 hebbian
383 0.5543476720670188 1.058163470412822 hebbian
384 0.325325140257243 0.6760228736577791 hebbian
385 0.16720864983920694 0.8785114913527018 hebbian
386 0.7042886708416108 0.6243425805741768 hebbian
387 0.25623615393667504 0.6111401564620719 hebbian
388 -0.3366093645000379 0.019755357993908113 hebbian
389 -0.09600840869300253 0.3281514095060017 hebbian
390 -0.038766424995335 0.5495170660099813 hebbian
391 -0.24050520434125797 0.2641627492593704 hebbian
392 -0.005630265545371317 0.021197844241230612 hebbian
393 0.06252230617293478 0.5869744721141436 hebbian
394 0.12020872645775922 0.5714973719269757 hebbian
395 0.1397047805691384 0.4298228867906619 hebbian
396 0.21869646784858712 0.5530456409739923 hebbian
397 0.14682230295677276 0.29917147446645237 hebbian
398 0.028705465887137644 0.35441200497780806 hebbian
399 0.40631179355353914 0.7093541218241572 hebbian
400 0.5414402272560092 0.8008789542859902 hebbian
401 0.5133924724222308 0.7507339990249199 hebbian
402 0.3507857381134731 0.5641093102251807 hebbian
403 0.05212105089913018 0.6632235955410434 hebbian
404 0.38206858409394795 0.9006211533643075 hebbian
405 0.5757335905576821 0.8152757363674441 hebbian
406 0.4907149735712295 1.0707418829473794 hebbian
407 0.25314332199602024 1.0017283624534161 hebbian
408 -0.004518291820863875 0.8639879219419461 hebbian
409 0.47235392403662946 0.5289196108259417 hebbian
410 0.01645003565043175 0.75402042810104 hebbian
411 -0.21632603079712423 0.5485962701484124 hebbian
412 -0.4736166062629974 0.48979451498071835 hebbian
413 -0.26680325778584385 1.0014725273886176 hebbian
414 -0.37330361412014074 0.7360464278215085 hebbian
415 -0.1775311520694387 1.1510427149592886 hebbian
416 -0.09482334082810533 0.9526961178769421 hebbian
417 -0.17049094669214426 0.9430523857295761 hebbian
418 0.09216245447528189 0.9094798758663675 hebbian
419 0.519050255819108 0.6174911091394709 hebbian
420 0.5974381861918644 0.5819317608932536 hebbian
421 0.6409803740538266 0.4549423299927884 hebbian
422 0.9372757613741797 0.19921630348677902 hebbian
423 0.5398260978275006 0.6795899633322046 hebbian
424 0.5378892613990135 0.582114155279926 hebbian
425 0.13151529603631307 0.47351127074705296 hebbian
426 0.3849122262820244 0.5786112297019533 hebbian
427 0.3371777670858667 0.9523927172549054 hebbian
428 0.418905760817645 0.6789785943394763 hebbian
429 -0.04340353103519382 0.5861154040160858 hebbian
430 0.19366209335412013 0.35059545462383884 hebbian
431 0.1537765656408111 0.46020722080703624 hebbian
432 -0.05327929744116932 0.30310117087632094 hebbian
433 -0.42490032897126423 0.44698227900213094 hebbian
434 0.3300858874218867 0.3634432245654968 hebbian
435 -0.023985182182824444 0.6436624336551073 hebbian
436 0.027219383000784563 0.6543334135487614 hebbian
437 0.07175113993388778 0.8424237969561705 hebbian
438 -0.062303692426090684 0.7161509697980725 hebbian
439 0.06412596335885357 0.925249725572943 hebbian
440 0.2156275298353593 0.9345856017106836 hebbian
441 0.3636809100815334 1.1511893708361172 hebbian
442 0.1550409405940922 1.1705164195574895 hebbian
443 0.36963005448103337 1.2190559236063272 hebbian
444 0.3273951225511184 1.386429065442545 hebbian
445 -0.13373231996866328 1.0867944796764013 hebbian
446 -0.02140467066639769 0.7147264144299074 hebbian
447 0.03296529156938662 0.6680906308264252 hebbian
448 0.2688468215723135 0.6236630000964533 hebbian
449 0.21134765451861995 1.0473148603013553 hebbian
450 0.5261931456881482 1.0050531205930624 hebbian
451 0.3350949708735906 0.8433446931876646 hebbian
452 0.034274715948884316 0.8769724631543593 hebbian
453 0.14772149783607183 1.0841095591633492 hebbian
454 0.24872177886046173 0.9117669845018761 hebbian
455 0.10306762356383854 0.7259649143887534 hebbian
456 0.15893808622972408 0.6308353340439785 hebbian
457 -0.18093449324864094 0.8111251203317623 hebbian
458 -0.6077869959530512 0.5225477631568446 hebbian
459 -0.2469898589891204 0.6623629600110913 hebbian
460 -0.41379340209325405 0.49055844347497973 hebbian
461 -0.29655343002948925 0.619226252783334 hebbian
462 -0.3344573839233138 0.7449592555279549 hebbian
463 0.43914018457954795 0.30627337671946564 hebbian
464 0.4083109230520498 0.19389374925478128 hebbian
465 0.11788466596580256 0.1519161593481219 hebbian
466 0.4182986175048167 0.25991584349578534 hebbian
467 0.7174813877801749 0.5225111222750104 hebbian
468 0.2747950815679055 0.5027831927339442 hebbian
469 0.7500145342872181 0.8047855394994015 hebbian
470 0.8326234796782108 0.7366849949945667 hebbian
471 0.5850136971886367 0.7542004151011733 hebbian
472 0.7723871702261556 0.5134355491254888 hebbian
473 0.5353117782063106 0.770697415461208 hebbian
474 -0.008057099622920264 0.9652726830193256 hebbian
475 0.3922332958794527 1.0247030124919254 hebbian
476 0.07879244803534585 0.8828128222373639 hebbian
477 -0.08812999027415602 1.3251329151022255 hebbian
478 -0.3129901895987231 0.6922860893746181 hebbian
479 -0.4637092304299188 0.8428288128328694 hebbian
480 -0.4069674138594324 1.117534787722043 hebbian
481 -0.3833998776373749 0.781069692837766 hebbian
482 -0.5872399872238409 0.8385575333451594 hebbian
483 -0.5826157283654853 0.916546954140756 hebbian
484 -0.5078397331855067 0.911106529543695 hebbian
485 -0.2396761932609718 0.8834359879929945 hebbian
486 0.03961073637402738 0.6000949913880187 hebbian
487 0.30231309721879035 0.18764966441390962 hebbian
488 0.30436350651236926 -0.009031599546010257 hebbian
489 0.7091648728069235 0.0852510294940727 hebbian
490 0.7235591904305609 -0.023204152047906452 hebbian
491 0.4114966582978962 0.6054347253048378 hebbian
492 0.8334383110998709 0.664154434559618 hebbian
493 0.9721244162854309 0.582345342420831 hebbian
494 0.5535300214285569 0.6250055295144638 hebbian
495 0.5628498087561207 0.3932458191745383 hebbian
496 0.2751034523564314 0.29085455275404987 hebbian
497 0.43243545129575994 0.46418958000347327 hebbian
498 0.2482854945541795 0.5264449904071228 hebbian
499 0.079770367757614 1.1550658447607656 hebbian
500 -0.02844884294262658 1.3640334658158277 hebbian
501 -0.4497218054461361 1.3363752858827045 hebbian
502 0.14310081964543514 0.9442693490996765 hebbian
503 -0.7817225930547372 1.1344722911918284 hebbian
504 -0.29047138936014644 1.1342101641748983 hebbian
505 -0.24188953453700698 0.8565237592578887 hebbian
506 -0.2486488138305574 1.0132568165557883 hebbian
507 -0.38896152963515945 0.9373271405327563 hebbian
508 -0.36854300158155967 0.9077253929812578 hebbian
509 -0.15626975649577615 0.16818593122860226 hebbian
510 -0.03867147524518163 0.012516438519710441 hebbian
511 0.2722468272983177 0.11233275272587166 hebbian
512 0.753056594335867 -0.024446259356403988 hebbian
513 0.755596882655435 0.20294678747929015 hebbian
514 0.4082475837617168 0.16469811947797122 hebbian
515 0.6941449449357893 0.5213425849089423 hebbian
516 0.8155542361930945 0.32450507619968 hebbian
517 0.6544678291405485 0.581952554161927 hebbian
518 0.4986340973538747 0.443776036815831 hebbian
519 0.6349442945721921 0.26070303729578886 hebbian
520 0.3157792014732675 0.46696706646847685 hebbian
521 0.33180639354145663 0.5283762586409516 hebbian
522 0.6353712955893099 1.104031690716661 hebbian
523 0.4904620124435021 1.4194298183633622 hebbian
524 -0.030881200161025562 1.5272267078253101 hebbian
525 -0.15888211805554478 1.44495706439056 hebbian
526 -0.6609928000470148 1.3776007426339791 hebbian
527 -0.5864886318164522 1.3684607762039702 hebbian
528 -0.2783511802611128 1.6251373481580822 hebbian
529 -0.17943001576115672 1.3293628849140904 hebbian
530 0.1323470176788174 0.8555150486431568 hebbian
531 -0.1145350649693035 0.7972325396425823 hebbian
532 0.0781908476696034 0.5441239116765151 hebbian
533 0.18581837678179455 0.38809259905492294 hebbian
534 0.1376740298491357 0.41834346277911183 hebbian
535 0.2669367449093814 0.4087626940386801 hebbian
536 0.4096095204212593 0.4224356063508574 hebbian
537 0.1552516061426448 0.024100176190042566 hebbian
538 0.14747169920726969 -0.12316119113085582 hebbian
539 0.19449318761404732 -0.2248114176394809 hebbian
540 0.45262868480885937 0.027667500268991525 hebbian
541 0.6769764122568388 0.25832073726625326 hebbian
542 0.40525721739699955 0.0017025837707654496 hebbian
543 0.7571384101817221 -0.19109682226669067 hebbian
544 1.1076608411806077 0.060396843979141114 hebbian
545 0.8160396446852077 -0.03171752672571974 hebbian
546 0.850694204140782 0.6946511763891845 hebbian
547 0.5095468217463212 1.0205103677808858 hebbian
548 0.47519092506854843 0.7086784624180802 hebbian
549 0.4455950876114199 1.6258646049796797 hebbian
550 -0.10212479958079712 1.0530711084196809 hebbian
551 -0.05899626956665527 0.9847603712079712 hebbian
552 -0.028922186600757554 0.9426565303063296 hebbian
553 0.4170810001881536 0.7612379135038658 hebbian
554 0.22178494898103315 1.01556171892571 hebbian
555 0.27301333947832657 1.0949560441705832 hebbian
556 -0.021802089948993835 1.4127687367555495 hebbian
557 -0.17491625565229177 0.8461453255989961 hebbian
558 -0.7223736618101047 0.9466841401218747 hebbian
559 -0.8441100749823266 1.1449622721444892 hebbian
560 -0.40395543447227195 1.072032167053185 hebbian
561 -0.6771297038439877 0.986097784888106 hebbian
562 -0.859262404207671 0.6437580681980651 hebbian
563 -0.7958974451674289 0.2156718183780756 hebbian
564 -0.016824299725758735 0.24649882608482324 hebbian
565 0.3505486863331005 0.08521064051775935 hebbian
566 0.46431612045009113 0.3784918461756856 hebbian
567 0.36417766561005277 0.5594921326468689 hebbian
568 0.5471618865158879 0.05073755413550899 hebbian
569 1.3254761699298439 0.2797760439771224 hebbian
570 1.319124325689151 0.3111418612698615 hebbian
571 1.445091772227557 0.4971399037228384 hebbian
572 1.0011342897972788 0.30004587683675954 hebbian
573 0.9329417820877737 0.73008698852363 hebbian
574 0.8496786893917688 0.5260776535264169 hebbian
575 0.514431126273898 0.8188733453135789 hebbian
576 0.5024418447573873 0.7164828817210968 hebbian
577 0.5207446016997304 0.8180946677946501 hebbian
578 0.3145167172992043 0.5582742355056972 hebbian
579 0.5522393289698774 1.154023986845258 hebbian
580 0.5845283845546796 1.322161369121956 hebbian
581 -0.3421162277512238 1.4908194487932038 hebbian
582 -0.18171392682528112 1.3815069535751976 hebbian
583 -0.44711776333445 1.3100124715795454 hebbian
584 -0.2603290136785767 0.8758144636991178 hebbian
585 -0.7633813079983458 0.8673526028084799 hebbian
586 -0.9457906537126218 0.8988031588925436 hebbian
587 -0.3119059422206118 0.8394028556187356 hebbian
588 -0.05582897323920335 0.7819718541173453 hebbian
589 -0.25793192431279044 0.5359174928292428 hebbian
590 -0.23764492860434672 0.5035094964481257 hebbian
591 0.11952360544346863 0.4156697524952963 hebbian
592 0.43693256975697015 0.3984193771234143 hebbian
593 0.9859138338867736 0.9131598447018588 hebbian
594 0.9161644519310009 0.7786415938880659 hebbian
595 0.9882589377470725 0.6460988120093164 hebbian
596 0.666591981108361 0.9146724086903575 hebbian
597 1.0731649111564827 0.33738664933519535 hebbian
598 0.3772685665871358 0.36522355474774876 hebbian
599 0.408685316375942 0.5893334193768908 hebbian
600 0.546962214785509 0.49280313317579777 hebbian
601 0.5264141186854835 0.46189764730043387 hebbian
602 0.24360667529294186 0.550843379589212 hebbian
603 0.12728930911946437 0.46845289844883614 hebbian
604 -0.19707968665048212 0.6478098711952155 hebbian
605 -0.2815237318521641 0.7365494957003392 hebbian
606 -0.12112143092622137 0.6272370004823328 hebbian
607 -0.2607927694484551 0.8277870717307666 hebbian
608 -0.391442801963852 0.6758655813698035 hebbian
609 -0.5684301511477184 0.985187458189988 hebbian
610 -0.86914201453558 0.7729456354776586 hebbian
611 -0.2842596472824313 0.9005368780545137 hebbian
612 -0.34452710009452764 0.8009922968851332 hebbian
613 -0.720784208542021 1.340141521374001 hebbian
614 -0.6800775011709547 0.8630681406123845 hebbian
615 -0.4693489625911704 1.160634523367315 hebbian
616 0.012714147104392523 1.3142772107003147 hebbian
617 0.41717215183717854 1.0171877665131455 hebbian
618 0.6271034214792567 1.3185527523269671 hebbian
619 0.8579539704811161 1.081460964282877 hebbian
620 0.8793909877063805 0.8059212131869513 hebbian
621 1.2501955350146494 0.7969473317554815 hebbian
622 0.5733092515321064 0.981002860322061 hebbian
623 0.9621619978938448 0.8531375329647526 hebbian
624 1.0422505005254938 0.7866036273797897 hebbian
625 1.1187632550340092 0.5555319563031559 hebbian
626 0.8645326258064631 0.5056959051097084 hebbian
627 0.5849419549884123 0.2003382138833587 hebbian
628 0.5958100606238498 0.4858772796106916 hebbian
629 0.1646466720595486 0.7718614310737489 hebbian
630 -0.10159122765457501 0.6458584549547466 hebbian
631 -0.29737708067445995 1.0515567520462412 hebbian
632 -0.871888556835331 0.9141365530553579 hebbian
633 -0.465616715457569 0.8315164073026352 hebbian
634 -1.046408309581353 0.7990649364239171 hebbian
635 -0.7950036572689179 0.9484359727431889 hebbian
636 -0.7841632351461193 0.5191841170884528 hebbian
637 -0.23486426513557127 0.3495978031498437 hebbian
638 -0.6480195677059225 0.4056738153075862 hebbian
639 0.45055509037753844 0.8835295636333066 hebbian
640 0.32060308640086044 0.3074132458677725 hebbian
641 0.6716882295594605 0.5123309394812796 hebbian
642 0.869089648927308 0.3576093548831496 hebbian
643 1.0032381560921215 0.41571244485317077 hebbian
644 1.3213005323985378 0.46612887102857364 hebbian
645 1.464207843744096 0.3371250729517325 hebbian
646 0.7359417584780532 0.761565115562754 hebbian
647 1.0626126069667177 0.718954042532959 hebbian
648 0.8768004610602008 0.8785913990694212 hebbian
649 0.8017841141476375 0.7971372369789282 hebbian
650 0.5235508480025871 0.7428661745544552 hebbian
651 0.10061899675839485 0.9005665952385673 hebbian
652 -0.21736256279197672 1.009235710188572 hebbian
653 -0.4312063345596459 1.2768223264523257 hebbian
654 -0.5160434091773339 1.5029341135931988 hebbian
655 -0.36949108823645904 1.309693889436158 hebbian
656 -0.48978016335034663 1.0556936298695858 hebbian
657 -0.7148075201040743 0.7173082496954223 hebbian
658 -0.21211222801874155 0.774792682999342 hebbian
659 -0.3341294492702171 0.5902137510618666 hebbian
660 -0.6052118525142252 0.08272343350755233 hebbian
661 -0.06184282860635514 0.2710928500278318 hebbian
662 -0.23889375581004568 0.2859683053449838 hebbian
663 -0.23606937421753127 0.19196339792998254 hebbian
664 0.26030308911222044 -0.11483617022036825 hebbian
665 0.41279401602484045 -0.03191727686360054 hebbian
666 0.6816988136873823 -0.09581739110680976 hebbian
667 1.2783991172786346 -0.19712567339836481 hebbian
668 1.5343014743957635 -0.08632121173125357 hebbian
669 1.3343457604645057 -0.10139599480720136 hebbian
670 1.1127251787209562 0.5385361116046715 hebbian
671 1.0376625746721169 0.7037775870034831 hebbian
672 0.49795354456847357 0.8445888433951513 hebbian
673 0.28024045128372554 0.9688533126359289 hebbian
674 0.051891997957523715 0.7606873785649219 hebbian
675 0.0005845028201149072 1.186188373985343 hebbian
676 -0.01567624053619295 1.2370699603760766 hebbian
677 -0.3327686640427852 1.7957805374834315 hebbian
678 -0.7471868160765974 1.6165644547876374 hebbian
679 -0.13420553528316018 1.4466682070038555 hebbian
680 -0.6417023605664784 1.2204907445752913 hebbian
681 -0.6950005450389846 0.962940953607514 hebbian
682 -0.2247745649393594 1.190911314523644 hebbian
683 -0.15466465617300015 0.6390089400609645 hebbian
684 -0.04029618972654867 0.4712707189474535 hebbian
685 -0.4662826167034014 0.580449633994918 hebbian
686 -0.7070877129694116 0.3394517608797388 hebbian
687 -0.34175664777559317 0.5678432538633267 hebbian
688 -0.17401799090294476 0.4039284512599554 hebbian
689 0.42345071871912493 0.12411231010876304 hebbian
690 0.5367881149795325 0.027310275984442727 hebbian
691 0.8234442618428807 -0.033193684204517994 hebbian
692 0.9259011185767273 -0.06661534638755828 hebbian
693 0.6706583829470175 0.06396536663761813 hebbian
694 1.2065268586859947 0.19576484291105464 hebbian
695 1.0525860155530866 0.34261398031887724 hebbian
696 0.9834929887307721 0.36908597727174436 hebbian
697 0.6895784570264865 0.5454405217475518 hebbian
698 0.2994987600294728 0.883280292352944 hebbian
699 0.18660127697031736 1.168514646348922 hebbian
700 0.29923966267064556 0.9195034339189062 hebbian
701 -0.2412249959419808 1.3099170288312927 hebbian
702 0.14699151637902316 1.535592349559888 hebbian
703 0.15007474679065871 1.2877585873464692 hebbian
704 0.5293702485335788 1.8361353883563838 hebbian
705 -0.5097462612238643 1.4222473310701886 hebbian
706 -0.6318244628886398 1.6494155813419358 hebbian
707 -0.5685707504481416 1.3031324453023534 hebbian
708 -0.9797069116224715 1.0659834018204681 hebbian
709 -0.6545463577389753 1.2715156729686594 hebbian
710 -0.39485197754161333 0.29518624778728125 hebbian
711 -0.4740802472445007 0.7687620350694996 hebbian
712 -0.19784219559517793 0.3652830373887142 hebbian
713 0.3221663321615185 0.557695899376124 hebbian
714 0.05353752457034516 -0.052242115912268405 hebbian
715 0.4896573001321773 0.3140879657761439 hebbian
716 0.5846445212056363 0.15389014836517412 hebbian
717 0.9696904392626577 0.33887440077394837 hebbian
718 0.4807028369131219 0.1257988254950382 hebbian
719 0.7912827711216076 0.14904474886976563 hebbian
720 0.7356380511288156 0.174612611489161 hebbian
721 0.5285579149548484 0.45374834511918616 hebbian
722 1.0457920811352883 0.47657423257580495 hebbian
723 0.6248388658097467 0.8549838798532158 hebbian
724 0.734469892109424 0.5377596963790223 hebbian
725 1.2412156684165678 0.568320339433971 hebbian
726 0.9278881612993528 0.415068172093411 hebbian
727 0.8007182321200573 0.7591662496097702 hebbian
728 0.48996772762890045 0.8739959729725512 hebbian
729 0.2791055616166282 0.622490313037221 hebbian
730 -0.11490312087995092 1.4236931222724751 hebbian
731 -0.314722551233493 0.9552976188545812 hebbian
732 -0.5440853470175175 1.3956300795935677 hebbian
733 -0.6387157756572722 1.1078516901678093 hebbian
734 -0.6038086806197082 1.0722692202785848 hebbian
735 -0.6924900793496259 1.0600924223755912 hebbian
736 -0.518560848705003 0.5165205815137209 hebbian
737 -0.5282963573034903 0.7055148653376909 hebbian
738 0.04917261175967552 0.6899726543804379 hebbian
739 -0.16272064820037788 0.17610516983923596 hebbian
740 -0.2526952990669317 0.08828841738093846 hebbian
741 0.27191074561439754 0.24307740388857327 hebbian
742 0.5188189142654747 0.7411778575859795 hebbian
743 0.7283067515398586 0.6070080693439 hebbian
744 0.7954538392326841 0.5194332547762759 hebbian
745 0.6605923582786766 0.6739285104373399 hebbian
746 0.7363744804513871 0.694328694094136 hebbian
747 1.0702268539831274 0.7855470796873426 hebbian
748 1.0252171481876642 0.7366769407781365 hebbian
749 1.0617308567557795 0.564512427052544 hebbian
750 1.2646005250679881 0.650541577616706 hebbian
751 0.8312065267952647 0.26568429774503316 hebbian
752 0.929310620195901 0.4067099851830303 hebbian
753 0.5148494287424338 0.6100142026949845 hebbian
754 0.27324807904538045 0.655561974266988 hebbian
755 0.22878152702724708 0.5764178414227118 hebbian
756 -0.03712652262979288 0.9495094858900212 hebbian
757 0.1331584965474907 1.205774223258396 hebbian
758 -0.5052304418726631 0.9426538341255432 hebbian
759 -0.8168784711711915 0.8959279567952546 hebbian
760 -0.5460734743897672 0.5550302720851611 hebbian
761 -0.630633571363432 0.9087159972269861 hebbian
762 -0.4893280203743493 0.9364838473397276 hebbian
763 -0.5659263014269249 0.9670923170596337 hebbian
764 -0.4662600582388172 1.2429247042481333 hebbian
765 -0.0021693530957946905 1.2468513539098713 hebbian
766 0.07431438485196053 1.3822982845667973 hebbian
767 0.2543996794628206 0.6939687195998433 hebbian
768 0.26599556297923205 0.8787737125719483 hebbian
769 0.5718777537585037 0.557672920229242 hebbian
770 0.7522252484143174 0.8556821538427735 hebbian
771 1.0662003319898885 0.5814502676013183 hebbian
772 0.9188526582479607 0.6666434936749565 hebbian
773 1.1435094959168992 0.2536419651964042 hebbian
774 0.9667797081505599 0.3703287367348686 hebbian
775 1.2490638906041516 0.2350415990820276 hebbian
776 0.8443827594374976 0.016274438976338068 hebbian
777 0.8300734177636869 -0.012673179012729538 hebbian
778 0.6812553692591233 0.26875562258492786 hebbian
779 0.700805024548686 0.15089647260717945 hebbian
780 0.41244185869135636 0.022572587003918693 hebbian
781 0.4299398273165916 0.5644906461440524 hebbian
782 0.060919388227327 0.7666840124744358 hebbian
783 0.09722289289251711 0.6367270865053097 hebbian
784 -0.9008377534263512 0.4715145631951915 hebbian
785 -0.8436620733699258 0.8131097435450103 hebbian
786 -0.7128889447371325 0.9262366406292107 hebbian
787 -0.5956489726733677 1.0549044499375648 hebbian
788 -0.3980242128573481 1.3608378495445572 hebbian
789 -0.30651509111269143 1.1664203124465216 hebbian
790 -0.3340350896875006 1.500028786129293 hebbian
791 0.4535609538277449 1.5562572580156424 hebbian
792 0.13504002811965632 1.4706413740892053 hebbian
793 0.29542590809859337 1.2764224096265229 hebbian
794 0.8234701754856676 1.191726801240728 hebbian
795 0.46601510135583296 1.012843640907911 hebbian
796 0.31317882088641824 0.5301106340014967 hebbian
797 0.45363728791849933 0.5196238256424757 hebbian
798 0.5973142374482567 0.7707754606011178 hebbian
799 0.6670252945978213 0.2756230951313694 hebbian
800 0.6686659319214217 0.27167044356168085 hebbian
801 0.5633457093789864 0.06059623857174764 hebbian
802 1.0256158322123328 -0.18848811894257347 hebbian
803 0.3671078855189271 -0.013175433142492662 hebbian
804 0.2821723588387463 0.19330022824903206 hebbian
805 0.1837030697280405 0.21502312410406108 hebbian
806 0.15397109770285863 0.08605657921292938 hebbian
807 -0.2642170003200503 -0.010946865949188589 hebbian
808 -0.5650180757310721 0.4527471115496386 hebbian
809 -0.5630397588437474 0.44517092116698587 hebbian
810 -0.916144859463969 0.785181288083074 hebbian
811 -0.315259571566135 1.1103304893400023 hebbian
812 -0.17452996604377044 1.0310181186771754 hebbian
813 0.03610661924378981 1.2410954767130453 hebbian
814 -0.0983422838646988 1.4200287352337908 hebbian
815 0.42043885679362836 1.2965236055683924 hebbian
816 0.17358484059978693 1.1357558466664008 hebbian
817 0.253169408550093 1.0796666141935403 hebbian
818 0.8605573436998969 1.073307863436512 hebbian
819 0.7234777796276629 1.0505983856219874 hebbian
820 0.6818819852570752 1.3867194942109629 hebbian
821 0.6979700060696792 1.091658038332418 hebbian
822 0.8142946936128022 0.7665552077079996 hebbian
823 0.3348746189839395 0.9348200414227766 hebbian
824 0.32414839192894124 0.8195521798545156 hebbian
825 1.1621230026744003 0.1678853606899154 hebbian
826 0.7420815982301803 0.4183837766823281 hebbian
827 0.4410632560727936 0.2558784671969688 hebbian
828 0.5079123850365372 0.315409658586623 hebbian
829 0.814310385539282 0.4478104336519528 hebbian
830 0.1459455577979211 0.6050282438751738 hebbian
831 -0.38353868189556733 0.587585614982049 hebbian
832 -0.5435438838792903 0.5551936744239159 hebbian
833 -0.7337565044133081 0.6671211162666316 hebbian
834 -0.18366916178196976 0.879969661903404 hebbian
835 -0.3188514529176516 0.45635887482851567 hebbian
836 -0.43502122676448485 0.5903203397385686 hebbian
837 -0.45830152962542287 0.1981935183027527 hebbian
838 0.03912713068011323 0.6454136878415532 hebbian
839 0.08518287768394812 0.6864334188583735 hebbian
840 0.18447763084959057 0.8519772255534299 hebbian
841 0.20087285443412073 0.5993765068205912 hebbian
842 0.4883483739053372 0.4607772955712938 hebbian
843 0.514602922985656 0.1708056178216062 hebbian
844 0.882732447797227 0.6695822054144204 hebbian
845 0.42434476724894116 0.8025048227615273 hebbian
846 0.9952335107458808 0.7362588957383301 hebbian
847 0.8310285922599111 0.8558150838149402 hebbian
848 0.08340252034432734 0.8969681492088478 hebbian
849 0.39292325074576184 0.9722220685820216 hebbian
850 0.4819560814492844 0.9233901513766881 hebbian
851 0.4668624704771242 0.9483528017605596 hebbian
852 0.4554996664377449 0.9901486570225227 hebbian
853 0.08644893983762354 0.9546000672692836 hebbian
854 -0.11122878057162848 1.4103086997363474 hebbian
855 -0.06094682127830664 1.374702351462023 hebbian
856 -0.04926292440941373 1.0005641528288494 hebbian
857 -0.5838171583682868 1.1752779994094582 hebbian
858 -0.3134044018683942 0.6772872039313017 hebbian
859 -0.04032267872707742 0.4735502573871712 hebbian
860 -0.3818650704946 0.27758835779233104 hebbian
861 -0.5360134787963006 0.35643668442869897 hebbian
862 -0.09664712676391085 0.3739581010802895 hebbian
863 0.015258626676556716 0.2552720140802642 hebbian
864 0.15031649565521563 0.5799574618956994 hebbian
865 0.03836688711743452 -0.06061915515529478 hebbian
866 0.0032531459824203988 -0.10321665537935525 hebbian
867 0.16112904571820472 -0.21244178247760073 hebbian
868 0.36023208777557164 -0.13386524729943114 hebbian
869 0.8983760181985113 0.02100910898862925 hebbian
870 1.2040104629742305 0.30487623187282087 hebbian
871 1.0960185544218557 0.20585228474709996 hebbian
872 0.45441864712756663 0.47444133257937077 hebbian
873 0.5902852855028224 0.8513870932573128 hebbian
874 0.45425763631614147 0.9834040624283409 hebbian
875 0.5969304118280195 0.9970769747405184 hebbian
876 0.48601291651997885 1.0962252156085137 hebbian
877 0.5830574346306511 0.9788588892592403 hebbian
878 -0.10602494809472451 1.2844931892022167 hebbian
879 0.19635610702641093 1.5373203532287008 hebbian
880 0.0455112667750173 1.2790902439987495 hebbian
881 -0.5583555890263071 1.7562324006270658 hebbian
882 -0.45199882994251595 1.3832312157861981 hebbian
883 -0.09885131995336106 0.5266345638255573 hebbian
884 -0.38092220031102136 0.6574964531703357 hebbian
885 -0.7101745327115605 0.6155031463005489 hebbian
886 -0.21010328260567548 0.5337523934116296 hebbian
887 -0.3543177241376914 0.4744178133624953 hebbian
888 -0.5056914223773817 0.10483950802965718 hebbian
889 -0.4897513593948363 0.25235556336034426 hebbian
890 -0.11538302957651188 0.14488087228391255 hebbian
891 0.17824174269099324 -0.46362590022523004 hebbian
892 0.5170979764942406 -0.05946016795796638 hebbian
893 0.6749970373509607 0.33322930420531743 hebbian
894 0.7265663564853101 0.06964855401153036 hebbian
895 0.7700790618017468 0.646271493574229 hebbian
896 0.9587903844449394 0.7448972766054762 hebbian
897 0.8473107790550981 0.523558498565566 hebbian
898 0.5147409927042647 0.71246712545245 hebbian
899 0.71559677463306 0.794340953586754 hebbian
900 0.4484860744881746 1.1242606270862068 hebbian
901 0.694332473853622 1.1583738934652423 hebbian
902 0.8195664627329641 1.353050579067383 hebbian
903 0.5923136483035404 1.2497881108041147 hebbian
904 0.5269919897993499 1.0746910465382105 hebbian
905 0.4154870814360901 0.7549963323695102 hebbian
906 -0.08994068326663245 1.1335425426502965 hebbian
907 -0.01811434994852797 1.2750223753238876 hebbian
908 -0.6872949468753955 0.7285150865530726 hebbian
909 -0.5180217697567714 0.8573282314256075 hebbian
910 -0.862076436170995 0.38561759193276757 hebbian
911 -0.6302682141192076 0.1824091321781832 hebbian
912 -0.8534058808791997 0.3180994003427056 hebbian
913 -0.7330671061060645 -0.12479758817386812 hebbian
914 -0.39399684588160677 0.18760448456211018 hebbian
915 0.10484918692847307 -0.18457539917078924 hebbian
916 0.13007907454586728 0.1804406461488386 hebbian
917 0.17429226125169217 0.5191323703957335 hebbian
918 0.25233813788764703 0.37964584242753147 hebbian
919 0.7908219535077686 0.7456509387044505 hebbian
920 0.48253008031400574 0.9433489155984162 hebbian
921 0.17192070867774725 0.677954265799405 hebbian
922 0.535019832443611 0.7971709129014654 hebbian
923 1.0688922436115464 0.6578842791316287 hebbian
924 0.8353717731715768 0.8102633657580512 hebbian
925 1.049922815889887 0.771532977549175 hebbian
926 1.0684369692547548 0.8095408476554152 hebbian
927 0.7964395133330671 1.068551330771898 hebbian
928 0.3667775853561923 0.6687243865117205 hebbian
929 0.5503769795355237 0.8558763188016713 hebbian
930 0.5097318020949925 1.214253000552539 hebbian
931 -0.15364859632048264 1.1963466097942788 hebbian
932 -0.5472739695894113 1.329559160470783 hebbian
933 -0.8395807096118758 1.1982994358019157 hebbian
934 -1.1310150865281303 1.102407614487731 hebbian
935 -0.4926669380126782 0.9241265753977187 hebbian
936 -0.8071867257485308 0.7047218324281562 hebbian
937 -0.8875204121929879 0.34487850585344054 hebbian
938 -0.2735275297886038 0.5192065322601973 hebbian
939 -0.42175352163441887 0.4078786044194321 hebbian
940 0.20997541855215482 0.23866179634686543 hebbian
941 -0.0542185556101045 0.2684139134284431 hebbian
942 0.36123862587017896 0.46383604565944614 hebbian
943 0.5281251563764375 0.6488891921135282 hebbian
944 1.1735672936191113 0.4728194889991735 hebbian
945 0.9933216420916713 0.7089121016622048 hebbian
946 0.9411743218949526 0.940386399007524 hebbian
947 0.634418158218333 0.7931443230635589 hebbian
948 1.1511847417769052 0.6201983070917388 hebbian
949 1.2614396498312945 0.41282788883470617 hebbian
950 1.2018820636464516 0.6395984117834689 hebbian
951 1.0741190026712244 0.3048205698275559 hebbian
952 0.9994023174056088 0.32357248701251895 hebbian
953 0.9573777532223197 0.34442938855979116 hebbian
954 0.3003067628085581 0.6411703342540598 hebbian
955 -0.19237885925297052 0.6409542972396105 hebbian
956 -0.04279495673511969 0.5596378331428188 hebbian
957 -0.8305241943563239 0.9073121959006784 hebbian
958 -0.8639992474468676 0.8701900469462384 hebbian
959 -0.9784557094639447 0.8205016521322817 hebbian
0 0.29645473906992176 0.48194031840061324 neuron
1 1.828939586171831 0.16924618856280302 neuron
2 1.1367926858090678 0.6972014860948982 neuron
3 0.9517380808454318 0.4102193726953947 neuron
4 1.9414439095580294 0.13679995723519586 neuron
5 0.9249026989039817 -0.019066087275705985 neuron
6 1.9414439095580294 0.13679995723519586 neuron
7 1.3488010786714206 0.04988241679718761 neuron
8 1.993662705279838 0.19866941701315 neuron
9 1.6876386367417837 0.14147699872120129 neuron
10 0.9462236878735961 0.6684434903377187 neuron
11 0.7463089286640506 0.4334049215215616 neuron
12 0.11932405651373397 -0.025154766733440043 neuron
13 0.8911973954803395 0.1904237293768171 neuron
14 0.15606421030025422 0.39353662471324896 neuron
15 0.8329305350390053 0.41714339595068856 neuron
16 0.2637706939140129 0.8431558966815279 neuron
17 0.31164694788671565 1.038251328055831 neuron
18 0.22015139262745254 0.9489502684600618 neuron
19 0.30176141271341456 0.9572386280422521 neuron
20 -0.10304194686284425 0.12349983356902405 neuron
21 0.15760274141163536 0.2585393751903735 neuron
22 0.22969722722770677 0.12599659331162408 neuron
23 0.33913207448273414 0.25648894979006204 neuron
24 0.22969722722770677 0.12599659331162408 neuron
25 0.321193664909472 0.2152977990951519 neuron
26 0.9780034914108909 0.4856584370546409 neuron
27 0.7894532889524828 0.218076113554542 neuron
28 0.5553292067695766 0.3127329620892908 neuron
29 0.28699784219796587 0.6489423695972872 neuron
30 0.28699784219796587 0.6489423695972872 neuron
31 0.28699784219796587 0.6489423695972872 neuron
32 0.3590923280140374 0.5163995877185378 neuron
33 0.26161454541668927 0.6828309750114286 neuron
34 -0.4613084219852183 0.28928052585427044 neuron
35 -0.4417294940962127 0.6832623669358413 neuron
36 0.08511297568977731 0.8982626857870786 neuron
37 -0.7613286954329251 1.1176040511184988 neuron
38 -0.293433539977826 0.831501146662572 neuron
39 -0.293433539977826 0.831501146662572 neuron
40 -0.293433539977826 0.831501146662572 neuron
41 -0.10743050508893363 0.6311976109451531 neuron
42 0.45190253361420524 -0.05751541536946233 neuron
43 0.3249383737308786 0.0914129615093644 neuron
44 0.43089464930362614 0.06423200869929849 neuron
45 0.31650948016583585 0.23153177169384895 neuron
46 -0.2742984030854339 0.038406088890237784 neuron
47 -0.059531141757484564 -0.0804637806763343 neuron
48 1.541010113423482 -0.17488391553175908 neuron
49 1.0524556269573768 -0.4460100174482801 neuron
50 1.6794879254310382 0.17623864282452031 neuron
51 1.9340754440460584 0.4006926177133568 neuron
52 1.684898043218235 0.5783049174947136 neuron
53 0.9115962437688464 0.6744736070133935 neuron
54 1.266454784569307 0.345161822519464 neuron
55 0.2671221521037032 0.8433546112539908 neuron
56 0.8779934825718346 0.8491752397704756 neuron
57 1.1322643893508002 0.7765044765523124 neuron
58 1.1675013606688054 0.5823150685506208 neuron
59 -0.18112479414514293 0.8932431516460237 neuron
60 -0.18112479414514293 0.8932431516460237 neuron
61 -0.18112479414514293 0.8932431516460237 neuron
62 0.11049627247105391 0.8643740803729371 neuron
63 0.11049627247105391 0.8643740803729371 neuron
64 0.04552191168433869 0.7486908914777981 neuron
65 -1.3120669511448926 0.9126744001732878 neuron
66 -1.1995626291525483 0.8802281818880547 neuron
67 -1.6036880177610895 0.9415434714463745 neuron
68 -0.7527339124417539 0.22396137385867224 neuron
69 -0.7527339124417539 0.22396137385867224 neuron
70 -0.2535517461125943 0.4407070481282726 neuron
71 -0.7262225530161514 0.158010319948926 neuron
72 -0.3906313101848282 0.41799757031374796 neuron
73 0.27659384382462376 0.27021823323737176 neuron
74 0.27659384382462376 0.27021823323737176 neuron
75 0.27659384382462376 0.27021823323737176 neuron
76 0.8134267274745405 -0.02011335550687743 neuron
77 0.8922915632478431 0.16982362213715566 neuron
78 1.91092497441491 0.08865036862643978 neuron
79 2.0129915425140985 -0.037873311366660646 neuron
80 1.9408970566980266 0.09466947051208874 neuron
81 1.3925929599210465 0.16941228902323024 neuron
82 1.3925929599210465 0.16941228902323024 neuron
83 1.3925929599210465 0.16941228902323024 neuron
84 1.369207970184873 0.3882270167597694 neuron
85 0.46535481327151446 0.5350622958790076 neuron
86 -0.2658893182547954 0.5227986396729873 neuron
87 0.0018377395888549142 0.7042125628688493 neuron
88 -0.21713148948308766 0.7822634013410066 neuron
89 -0.21713148948308766 0.7822634013410066 neuron
90 -0.5639432396593466 1.1589874650332523 neuron
91 0.21417041130262282 1.2046829217712516 neuron
92 -0.6707829457694899 1.1362163150254088 neuron
93 -0.004427648258569746 0.583623217601689 neuron
94 -0.9096891666082504 0.3956641377008512 neuron
95 -1.0133786007162333 0.08892183223732279 neuron
96 -0.8898134765139879 0.20125189604414762 neuron
97 -0.9710915016789472 0.2703454373635912 neuron
98 -0.6233388116554234 0.6143643682655859 neuron
99 -0.2489248136724482 1.0473787367316107 neuron
100 0.020560368616920194 1.0569151409055033 neuron
101 -0.34315518381534815 1.2183269940573391 neuron
102 -0.23254901204986644 1.373592184255853 neuron
103 -0.23254901204986644 1.373592184255853 neuron
104 0.2944724531402047 1.0313051981132093 neuron
105 1.019422274761854 1.0576209938126764 neuron
106 0.8659311008418841 1.0719441126217137 neuron
107 -0.19335442042406178 1.001231931303588 neuron
108 0.4730008770868583 0.4486388338798684 neuron
109 1.3986984046523523 0.17152868975849178 neuron
110 0.7928685447446298 -0.21456027038410905 neuron
111 0.7928685447446298 -0.21456027038410905 neuron
112 0.7928685447446298 -0.21456027038410905 neuron
113 0.943535337072085 -0.13487848177814513 neuron
114 1.0848408880611677 -0.1071106316654038 neuron
115 1.5840230543903273 0.10963504260419656 neuron
116 1.9052416380604233 0.12000843019886354 neuron
117 1.9052416380604233 0.12000843019886354 neuron
118 2.672886936082435 0.0838864527122924 neuron
119 1.931651824321795 0.249232923850651 neuron
120 1.8080867001195493 0.13690286004382615 neuron
121 0.04754190948811943 0.18917218385287535 neuron
122 0.1260457847546207 0.38264245792110135 neuron
123 -0.13436337697297793 0.3456984921655783 neuron
124 -0.3043151761838248 0.6809659320850971 neuron
125 -0.5512280708650213 0.36896043931679734 neuron
126 -1.3428242774451542 0.9565514272525165 neuron
127 -0.8788999110635941 0.9845609678962605 neuron
128 -0.6954332974714948 0.7469071501443354 neuron
129 -0.6954332974714948 0.7469071501443354 neuron
130 -0.7386939773019311 1.160134119537578 neuron
131 -0.9101639929157543 1.312781987341344 neuron
132 -1.1793729481408954 1.1845890989922336 neuron
133 -0.19335442042406178 1.001231931303588 neuron
134 -0.490794680257709 1.1436509797055252 neuron
135 0.03494119398277307 0.5658601808693933 neuron
136 0.06673377817180721 0.6459801121589795 neuron
137 0.16880034627099585 0.5194564321658791 neuron
138 1.2659376327045637 0.6317534527233892 neuron
139 1.2659376327045637 0.6317534527233892 neuron
140 1.5579099760211017 0.7392030914420945 neuron
141 1.5579099760211017 0.7392030914420945 neuron
142 1.5579099760211017 0.7392030914420945 neuron
143 2.035715071073614 -0.08097232948172417 neuron
144 2.223624167638333 0.3566825625693562 neuron
145 1.8080867001195493 0.13690286004382615 neuron
146 1.5485793211553667 0.26544831399271634 neuron
147 0.011031505028108346 0.9541386937327321 neuron
148 -0.6233388116554234 0.6143643682655859 neuron
149 -0.6954332974714948 0.7469071501443354 neuron
150 -0.6954332974714948 0.7469071501443354 neuron
151 -0.6954332974714948 0.7469071501443354 neuron
152 -0.6954332974714948 0.7469071501443354 neuron
153 -1.4735469484334642 0.7012116934063363 neuron
154 -1.4735469484334642 0.7012116934063363 neuron
155 -1.4735469484334642 0.7012116934063363 neuron
156 -0.6918108175493204 0.8876051927189074 neuron
157 -0.8043151395416647 0.9200514110041405 neuron
158 -0.40129153344511814 0.9864722796541155 neuron
159 -0.08631913815425725 0.929814858042747 neuron
160 0.4368587200545053 0.8105813149541188 neuron
161 0.24730422153749707 0.712926706234105 neuron
162 1.8019564849021952 0.5272202114883838 neuron
163 2.192183396760066 0.2998573044268014 neuron
164 2.3605906158743584 0.29497687933868183 neuron
165 2.0689695492581617 0.3238459506117685 neuron
166 1.6386085883197163 0.6221694247757643 neuron
167 1.6386085883197163 0.6221694247757643 neuron
168 0.9308970224703095 1.0914931422372043 neuron
169 0.9308970224703095 1.0914931422372043 neuron
170 1.2081534707676844 0.7342005033794621 neuron
171 -0.2658034902344146 0.9687739041623603 neuron
172 -0.6233225566810928 0.5015032211955467 neuron
173 -1.4735469484334642 0.7012116934063363 neuron
174 -1.4735469484334642 0.7012116934063363 neuron
175 -1.3210917623282206 0.7595626938800217 neuron
176 -0.7825412992205392 0.5379277608636901 neuron
177 -0.704037423954038 0.7313980349319161 neuron
178 -0.704037423954038 0.7313980349319161 neuron
179 -0.16801857175640636 0.6268647936969106 neuron
180 0.10617852350691193 0.7388884078002027 neuron
181 0.15557588719189386 0.6257740286480646 neuron
182 0.9780034914108909 0.4856584370546409 neuron
183 1.2195685905963174 0.11903937436702709 neuron
184 1.805805025499484 0.012476347283037037 neuron
185 2.155352480011041 0.18988095154350937 neuron
186 2.192183396760066 0.2998573044268014 neuron
187 1.6149676095747891 0.17851037854906263 neuron
188 0.5685225940412089 0.46902432931906013 neuron
189 0.860494937357747 0.5764739680377654 neuron
190 0.860494937357747 0.5764739680377654 neuron
191 0.9265303442379027 0.6944707974524654 neuron
192 0.06138810699080566 0.761320932154144 neuron
193 -0.4953738210756873 1.4278908517968525 neuron
194 -0.7873461643922254 1.320441213078147 neuron
195 -1.3950430731669632 0.8946819674745624 neuron
196 -0.8590242209693315 0.7901487262395569 neuron
197 -0.11692646815830258 0.616067849084791 neuron
198 -0.004427648258569746 0.583623217601689 neuron
199 -0.004427648258569746 0.583623217601689 neuron
200 -0.004427648258569746 0.583623217601689 neuron
201 -0.004427648258569746 0.583623217601689 neuron
202 -0.004427648258569746 0.583623217601689 neuron
203 -0.004427648258569746 0.583623217601689 neuron
204 0.9492206846523344 0.3471977043976991 neuron
205 1.0598268564178162 0.5024628945962127 neuron
206 -0.08868491068963884 0.9485172951181099 neuron
207 -0.27280681768344467 0.5836125566055518 neuron
208 -0.27280681768344467 0.5836125566055518 neuron
209 0.11925982559710702 0.741820439176124 neuron
210 0.5685225940412089 0.46902432931906013 neuron
211 0.64702646930771 0.6624946033872862 neuron
212 0.8669043268081768 0.9024870239847408 neuron
213 1.005034219504404 0.8879410715206916 neuron
214 0.6759108344549385 0.8502579649873646 neuron
215 1.2142359888474983 0.2832923627415099 neuron
216 1.2142359888474983 0.2832923627415099 neuron
217 1.2142359888474983 0.2832923627415099 neuron
218 0.5789701855145041 0.7563920083159924 neuron
219 0.7680213868211986 0.6845360426327648 neuron
220 0.9780034914108909 0.4856584370546409 neuron
221 0.9780034914108909 0.4856584370546409 neuron
222 0.9780034914108909 0.4856584370546409 neuron
223 0.2783937157154228 0.633433254384868 neuron
224 0.23609211194652757 0.45675450735297424 neuron
225 0.308186597762599 0.3242117254742248 neuron
226 0.17110703369036506 0.3015022476597002 neuron
227 -0.6188133880228005 0.7417652812765949 neuron
228 -0.6188133880228005 0.7417652812765949 neuron
229 -0.8631713140723538 0.8397852197231721 neuron
230 -0.7846674388058524 1.0332554937913982 neuron
231 -0.5801440139728172 0.8733101516152573 neuron
232 0.12370160010295068 0.6266921297827828 neuron
233 -0.06016749413850061 0.27380750456985276 neuron
234 -0.06016749413850061 0.27380750456985276 neuron
235 0.3918083846285012 0.42340795433493356 neuron
236 0.3918083846285012 0.42340795433493356 neuron
237 0.3918083846285012 0.42340795433493356 neuron
238 1.1167582062501504 0.4497237500344006 neuron
239 1.2142359888474983 0.2832923627415099 neuron
240 1.9052416380604233 0.12000843019886354 neuron
241 1.5305074071657 0.6437324563494966 neuron
242 -0.4664654570619986 0.9925560777403616 neuron
243 0.5521679541050682 0.9113828242296457 neuron
244 0.5521679541050682 0.9113828242296457 neuron
245 0.5521679541050682 0.9113828242296457 neuron
246 0.5521679541050682 0.9113828242296457 neuron
247 0.7027663151876409 0.9723103164191222 neuron
248 1.133662483265563 0.3979497087693556 neuron
249 1.232042048626327 0.39700774118087806 neuron
250 1.1084769244240815 0.2846776773740532 neuron
251 0.9400679050093861 0.16614245867397934 neuron
252 0.011339637990513407 0.17238065681654305 neuron
253 -0.3405174476814308 0.6641744050487649 neuron
254 -0.6233388116554234 0.6143643682655859 neuron
255 -0.43733577676653096 0.41406083254816717 neuron
256 -0.529305952676865 0.74101585608362 neuron
257 -0.5369682931324123 0.9240552107135862 neuron
258 -0.7265227916494205 0.8264006019935725 neuron
259 -0.7265227916494205 0.8264006019935725 neuron
260 -0.4345504483328826 0.9338502407122776 neuron
261 -0.4345504483328826 0.9338502407122776 neuron
262 -0.4345504483328826 0.9338502407122776 neuron
263 1.1482820750628397 0.8852071516172725 neuron
264 1.3856947838125908 0.8446582448574292 neuron
265 -0.05045022385834493 1.272736540004037 neuron
266 0.09986529176876931 1.216099618618209 neuron
267 0.8437890207212652 0.8825137529565591 neuron
268 0.8437890207212652 0.8825137529565591 neuron
269 0.5928200642039473 1.0632682590584872 neuron
270 0.6902978468012954 0.8968368717655965 neuron
271 0.4622628099568742 0.9863178795977978 neuron
272 0.2134086374592603 0.47818099469159386 neuron
273 -0.20177755335918224 0.3947200021578558 neuron
274 -0.008536052103749378 0.36679289847324664 neuron
275 0.08984351325701467 0.36585093088476905 neuron
276 -0.3405174476814308 0.6641744050487649 neuron
277 -0.15451441279253839 0.4638708693313461 neuron
278 0.5450953629029297 0.316096052001119 neuron
279 0.8201970774317716 0.30236640401590503 neuron
280 0.9222636455309602 0.17584272402280463 neuron
281 -0.06016749413850061 0.27380750456985276 neuron
282 0.2318048491780376 0.38125714328855803 neuron
283 1.0820292409304089 0.1815486710777683 neuron
284 1.2504382603451043 0.30008388977784217 neuron
285 1.4028934464503477 0.35843489025152747 neuron
286 1.898183229727593 0.5500269266284386 neuron
287 1.3807066437744135 0.8608275191032476 neuron
288 -0.35175931029789126 1.20281787884492 neuron
289 -0.35175931029789126 1.20281787884492 neuron
290 -0.3196570137989108 1.1646127949752076 neuron
291 -0.3196570137989108 1.1646127949752076 neuron
292 -1.288893061280996 1.1326716693337853 neuron
293 -1.288893061280996 1.1326716693337853 neuron
294 -0.6289283179155091 1.0037352053399784 neuron
295 -0.5765117842539054 0.9184440283084886 neuron
296 -0.5765117842539054 0.9184440283084886 neuron
297 -0.6550156595204067 0.7249737542402626 neuron
298 -0.8208697103034585 1.016463966755066 neuron
299 -0.15451441279253839 0.4638708693313461 neuron
300 0.5860278642381284 0.19939228592019997 neuron
301 0.9551311709672846 0.15057849382548374 neuron
302 1.9408970566980266 0.09466947051208874 neuron
303 1.9408970566980266 0.09466947051208874 neuron
304 2.232869400014565 0.202119109230794 neuron
305 2.232869400014565 0.202119109230794 neuron
306 2.232869400014565 0.202119109230794 neuron
307 2.232869400014565 0.202119109230794 neuron
308 1.4028934464503477 0.35843489025152747 neuron
309 0.9077423543161395 0.2858652232974741 neuron
310 -0.04768832808900606 0.9968501869949318 neuron
311 -0.8258019790509756 0.9511547302569329 neuron
312 -1.1572755301152624 1.0616517870143232 neuron
313 -1.4488965967314593 1.0905208582874097 neuron
314 -1.1572755301152624 1.0616517870143232 neuron
315 -1.370392721464958 1.283991132355636 neuron
316 -1.5138816749876218 0.9352685985941357 neuron
317 -1.370392721464958 1.283991132355636 neuron
318 -1.2651456105259131 1.0759878363286 neuron
319 -0.798833972126101 1.105597782075434 neuron
320 0.7337426935293583 0.8084017035246861 neuron
321 1.02997304915758 0.09120740330582718 neuron
322 1.1084769244240815 0.2846776773740532 neuron
323 0.6781159634856359 0.583001151538049 neuron
324 0.7351236176139921 0.5671213531068368 neuron
325 1.5637287740699966 0.23492279849040318 neuron
326 1.4916342882539249 0.3674655803691526 neuron
327 1.4916342882539249 0.3674655803691526 neuron
328 0.8519716444277621 0.49745680515703555 neuron
329 0.8247858629336121 0.34227411131569535 neuron
330 0.5618115649625374 0.3775424302537988 neuron
331 0.030562987532718577 0.62348493642507 neuron
332 0.18854416934760113 0.7944841126818006 neuron
333 0.13309092859080365 1.075662233719701 neuron
334 0.25645520088004253 0.7705663081696313 neuron
335 0.25645520088004253 0.7705663081696313 neuron
336 0.25645520088004253 0.7705663081696313 neuron
337 -0.44315457481542553 0.9183411254998585 neuron
338 -1.3382904249659777 1.2457860484859233 neuron
339 0.5521679541050682 0.9113828242296457 neuron
340 0.5521679541050682 0.9113828242296457 neuron
341 0.9158835065373365 0.7499709710778095 neuron
342 0.7788039424651026 0.7272614932632849 neuron
343 0.7337426935293583 0.8084017035246861 neuron
344 0.9324952665602321 0.257638790598718 neuron
345 1.1084769244240815 0.2846776773740532 neuron
346 0.5996120882191346 0.389530877469823 neuron
347 0.4122291614735925 0.630897320130866 neuron
348 -0.4190213229479321 0.47070413098053887 neuron
349 -0.35560427936914607 0.7808373884963021 neuron
350 -0.6954332974714948 0.7469071501443354 neuron
351 -0.6954332974714948 0.7469071501443354 neuron
352 -0.6954332974714948 0.7469071501443354 neuron
353 -0.5470537395420331 0.7758432329751148 neuron
354 -0.529305952676865 0.74101585608362 neuron
355 0.21040919261595778 0.6640038693987635 neuron
356 -0.19315884426440047 0.9070437080349033 neuron
357 -0.28025648604756204 0.7759674371318493 neuron
358 -0.13758371053568408 0.7896403494440266 neuron
359 0.0750890293289862 0.81838185964944 neuron
360 -0.5751233826815001 0.8530422978275288 neuron
361 -0.6536272579480013 0.6595720237593028 neuron
362 1.4794061007546004 0.5457328173738686 neuron
363 1.5525509151946653 0.37593460521654515 neuron
364 1.582476964912389 0.24928142260068298 neuron
365 1.8380637551906425 0.39768217876630163 neuron
366 1.3964739300234967 0.44958495831810175 neuron
367 0.6781159634856359 0.583001151538049 neuron
368 0.5806381808882878 0.7494325388309399 neuron
369 0.5996120882191346 0.389530877469823 neuron
370 0.5275176024030631 0.5220736593485724 neuron
371 1.142040329867196 0.6110106921817929 neuron
372 1.3056312533650325 0.5677691160865713 neuron
373 0.28699784219796587 0.6489423695972872 neuron
374 0.28699784219796587 0.6489423695972872 neuron
375 0.28699784219796587 0.6489423695972872 neuron
376 -0.7153089875657574 0.9413193918010391 neuron
377 -0.7153089875657574 0.9413193918010391 neuron
378 -0.19315884426440047 0.9070437080349033 neuron
379 -0.48477991088059746 0.9359127793079899 neuron
380 -0.48477991088059746 0.9359127793079899 neuron
381 -0.28025648604756204 0.7759674371318493 neuron
382 -0.03551714243649543 0.6631166694509262 neuron
383 -0.5969970254357365 0.796345534317104 neuron
384 -0.675500900702238 0.6028752602488779 neuron
385 -0.23003738346572997 0.6960017801585457 neuron
386 -0.0323690605544662 0.5071770106020632 neuron
387 0.7301233109756682 0.5160501968099688 neuron
388 0.9621183601621391 0.6951973520691573 neuron
389 0.46842829407719533 0.4182660854671933 neuron
390 1.02997304915758 0.09120740330582718 neuron
391 1.1084769244240815 0.2846776773740532 neuron
392 0.6781159634856359 0.583001151538049 neuron
393 0.5996120882191346 0.389530877469823 neuron
394 0.6781159634856359 0.583001151538049 neuron
395 0.3505052727047879 0.7756972214688721 neuron
396 -0.27767783996198897 0.6449292767370929 neuron
397 0.12340691870012925 0.6921839456925089 neuron
398 0.28699784219796587 0.6489423695972872 neuron
399 0.1895200596006178 0.8153737568901779 neuron
400 0.28699784219796587 0.6489423695972872 neuron
401 0.28699784219796587 0.6489423695972872 neuron
402 0.9780034914108909 0.4856584370546409 neuron
403 0.9780034914108909 0.4856584370546409 neuron
404 -0.024303338352832382 0.7780354592583927 neuron
405 -0.19315884426440047 0.9070437080349033 neuron
406 -0.19315884426440047 0.9070437080349033 neuron
407 0.36544448087177406 0.7362043070972003 neuron
408 -0.24426015067550014 0.8090440690592753 neuron
409 -0.24426015067550014 0.8090440690592753 neuron
410 0.14001753951243925 0.38099569950893725 neuron
411 0.27814743220866633 0.366449747044888 neuron
412 0.1545823080064207 0.25411968323806317 neuron
413 0.3869286338932329 0.5695855484890437 neuron
414 0.7891558722749116 0.6959816674144707 neuron
415 -0.68894501141212 0.7688937418688182 neuron
416 -0.23570690525089555 0.4386399897864112 neuron
417 -0.12063959018096422 0.9041668256462195 neuron
418 -0.4911158087640035 0.6032469128592882 neuron
419 -0.4911158087640035 0.6032469128592882 neuron
420 -0.03422074147213009 0.6385689820026202 neuron
421 0.28699784219796587 0.6489423695972872 neuron
422 0.28699784219796587 0.6489423695972872 neuron
423 0.9780034914108909 0.4856584370546409 neuron
424 0.9780034914108909 0.4856584370546409 neuron
425 0.9780034914108909 0.4856584370546409 neuron
426 1.9966369025779576 0.4044851835439251 neuron
427 1.9966369025779576 0.4044851835439251 neuron
428 1.976761212483695 0.5988974252006286 neuron
429 2.1627642473725874 0.3985938894832098 neuron
430 1.1569481179669532 0.7153733977667972 neuron
431 -0.017624162315465746 0.6249227380929145 neuron
432 0.1545823080064207 0.25411968323806317 neuron
433 0.01645241531019363 0.26866563570211244 neuron
434 -1.2976078632598054 0.4963744531864029 neuron
435 -1.1405696134787804 0.7556120020955296 neuron
436 -1.1405696134787804 0.7556120020955296 neuron
437 -1.2126640992948519 0.8881547839742788 neuron
438 -1.1341602240283506 1.0816250580425049 neuron
439 -1.2126640992948519 0.8881547839742788 neuron
440 -1.5206899628996362 1.695443941351452 neuron
441 -1.9013948352274195 1.4894258759446577 neuron
442 -0.4911158087640035 0.6032469128592882 neuron
443 -0.4126119334975023 0.7967171869275141 neuron
444 0.12340691870012925 0.6921839456925089 neuron
445 0.28699784219796587 0.6489423695972872 neuron
446 1.501767636328941 0.6701675723232733 neuron
447 1.9966369025779576 0.4044851835439251 neuron
448 1.9966369025779576 0.4044851835439251 neuron
449 1.9966369025779576 0.4044851835439251 neuron
450 1.9966369025779576 0.4044851835439251 neuron
451 2.254734423282921 0.07163886594775681 neuron
452 2.18263993746685 0.20418164782650625 neuron
453 2.254734423282921 0.07163886594775681 neuron
454 2.4694398450574413 -0.05743533443094084 neuron
455 -0.35570138844021565 -0.008341966554187804 neuron
456 -0.37908637817638935 0.21047276118235136 neuron
457 -0.41858758592413814 0.42841945665844694 neuron
458 -1.1405696134787804 0.7556120020955296 neuron
459 -1.1405696134787804 0.7556120020955296 neuron
460 -1.0620657382122791 0.9490822761637553 neuron
461 -0.8425391574121538 1.0527559867694183 neuron
462 -1.2130153759951932 0.7518360739824869 neuron
463 -0.9960303313321236 1.0670791055784556 neuron
464 -1.2836893012649344 1.41713235116793 neuron
465 -0.12916483379358146 1.4409676657984256 neuron
466 -0.20766870906008272 1.2474973917301995 neuron
467 -0.01968170974247659 1.4200224656693596 neuron
468 1.833045979080121 0.4477267596391467 neuron
469 1.9966369025779576 0.4044851835439251 neuron
470 1.9966369025779576 0.4044851835439251 neuron
471 1.9966369025779576 0.4044851835439251 neuron
472 1.2406568925783172 0.45208592719143237 neuron
473 0.9780034914108909 0.4856584370546409 neuron
474 0.9780034914108909 0.4856584370546409 neuron
475 0.15557588719189386 0.6257740286480646 neuron
476 -0.06941272651473225 0.42837095790841495 neuron
477 -0.8475263774767017 0.382675501170416 neuron
478 -0.9710915016789472 0.2703454373635912 neuron
479 -0.8604853299134656 0.4256106275621048 neuron
480 -0.9471180631568896 0.03215596830217182 neuron
481 -1.2154494277285004 0.3683653758101683 neuron
482 -1.0753215823722995 0.6049284285132474 neuron
483 0.29691741859011017 0.7034958010855435 neuron
484 0.7880491748413343 0.5726980399247229 neuron
485 0.7880491748413343 0.5726980399247229 neuron
486 0.770069530316222 0.7646116343707741 neuron
487 0.8669043268081768 0.9024870239847408 neuron
488 0.7884004515416755 0.7090167499165148 neuron
489 0.9239119809365332 0.8866072255535284 neuron
490 1.2452955188335488 0.7443388190598467 neuron
491 1.2169201441169155 0.998257318467154 neuron
492 0.5965865298592857 1.1957622992491574 neuron
493 -0.2442277856177796 0.9555593335619008 neuron
494 -0.3791618791532929 1.1073472437523222 neuron
495 -0.3791618791532929 1.1073472437523222 neuron
496 -0.3791618791532929 1.1073472437523222 neuron
497 -0.004427648258569746 0.583623217601689 neuron
498 -0.004427648258569746 0.583623217601689 neuron
499 0.06766683755750165 0.4510804357229396 neuron
500 -0.0574123999909247 0.7821299838954244 neuron
501 -0.7369202057112201 0.5379406913689296 neuron
502 -0.8110879662284837 0.31249624840996676 neuron
503 0.011339637990513407 0.17238065681654305 neuron
504 0.011339637990513407 0.17238065681654305 neuron
505 -0.1506899583763213 0.13449472347254243 neuron
506 0.8641189983745282 0.38269761582063017 neuron
507 0.785615123108027 0.18922734175240427 neuron
508 0.785615123108027 0.18922734175240427 neuron
509 0.938647535923907 0.6336255321141995 neuron
510 0.5685225940412089 0.46902432931906013 neuron
511 0.7694265442108287 1.0689184112776315 neuron
512 1.2452955188335488 0.7443388190598467 neuron
513 1.5665141025036446 0.7547122066545137 neuron
514 1.3981050830889492 0.6361769879544399 neuron
515 -0.06129087539997454 1.0555429210475828 neuron
516 0.009525804388557971 0.9633321699128764 neuron
517 -0.23785632816421023 1.1351150938650634 neuron
518 -0.3791618791532929 1.1073472437523222 neuron
519 -0.3791618791532929 1.1073472437523222 neuron
520 -0.6707829457694899 1.1362163150254088 neuron
521 0.10617852350691193 0.7388884078002027 neuron
522 -0.5934312521885563 0.8866632251304298 neuron
523 -0.6225377637700756 0.5800785719100657 neuron
524 -0.6225377637700756 0.5800785719100657 neuron
525 0.19988984044892155 0.439962980316642 neuron
526 1.218523251615988 0.3587897268059261 neuron
527 1.1535381733598256 0.203537467112652 neuron
528 1.2159760840464726 -0.10909613241159155 neuron
529 1.7437427277570754 -0.18842196820042942 neuron
530 1.6652388524905744 -0.3818922422686553 neuron
531 1.641676159657887 -0.061898288207328976 neuron
532 0.860494937357747 0.5764739680377654 neuron
533 0.22083229353158396 0.7064651928256485 neuron
534 0.23150535444168552 1.0529283996025312 neuron
535 0.5478806913365782 0.8358854601652296 neuron
536 -0.23805190432387155 1.2293033171337482 neuron
537 -1.3617885949824151 1.299500247568055 neuron
538 -1.3617885949824151 1.299500247568055 neuron
539 -1.2236587022861878 1.2849542951040058 neuron
540 -1.070167528366218 1.2706311762949685 neuron
541 -1.070167528366218 1.2706311762949685 neuron
542 -1.223658710519371 1.284954295971012 neuron
543 -0.9177123422609744 1.3289821767686538 neuron
544 -0.004427648258569746 0.583623217601689 neuron
545 1.2002087977973892 0.3021464283735544 neuron
546 1.3602123332478528 0.34429723941992996 neuron
547 0.9089457722339876 0.2686610648576685 neuron
548 1.7517224868497936 0.012213761224543934 neuron
549 1.8537890549489824 -0.11430991876855649 neuron
550 1.8537890549489824 -0.11430991876855649 neuron
551 1.8537890549489824 -0.11430991876855649 neuron
552 2.1592801952758593 0.03135773432510066 neuron
553 1.9572111958071126 -0.27444260354995015 neuron
554 0.9385777846400458 -0.1932693500392343 neuron
555 0.5638435537453227 0.33045467611139884 neuron
556 -0.26563763343171093 1.051421031334126 neuron
557 -0.3441415086982123 0.8579507572659001 neuron
558 -1.445828701027275 1.2249969346352527 neuron
559 -2.029296074178903 1.4090699810285698 neuron
560 -1.6830071786525111 1.289126859973388 neuron
561 -1.3617885949824151 1.299500247568055 neuron
562 -1.070167528366218 1.2706311762949685 neuron
563 -1.070167528366218 1.2706311762949685 neuron
564 -1.2236587022861878 1.2849542951040058 neuron
565 -0.6707829457694899 1.1362163150254088 neuron
566 0.9854781023531297 0.868021265570563 neuron
567 1.807905706572127 0.7279056739771392 neuron
568 2.18263993746685 0.20418164782650625 neuron
569 2.3871633622998853 0.044236305650365515 neuron
570 2.6319027059109517 -0.06861446203055759 neuron
571 2.6319027059109517 -0.06861446203055759 neuron
572 1.8537890549489824 -0.11430991876855649 neuron
573 2.0807763200093583 -0.1621125397431253 neuron
574 1.9572111958071126 -0.27444260354995015 neuron
575 1.8597334132097645 -0.10801121625705935 neuron
576 0.9385777846400458 -0.1932693500392343 neuron
577 -0.4742143159678604 0.2030189046718097 neuron
578 -1.4014524626173925 0.568668911527587 neuron
579 -1.8482811793281877 1.2249357195569692 neuron
580 -2.061398370677883 1.447275064898282 neuron
581 -2.061398370677883 1.447275064898282 neuron
582 -1.843988415623584 1.3220827712490635 neuron
583 -1.5253795184802517 1.3427418236632767 neuron
584 -1.3617885949824151 1.299500247568055 neuron
585 -1.3617885949824151 1.299500247568055 neuron
586 -1.2511824232169333 1.4547654377665689 neuron
587 -0.5601767740040081 1.2914815052239226 neuron
588 0.839010719095346 1.2801932425137024 neuron
589 1.6219026716832345 0.9282092096945581 neuron
590 1.5244248890858865 1.094640596987449 neuron
591 1.8991591199806095 0.5709165708368159 neuron
592 1.9966369025779576 0.4044851835439251 neuron
593 1.9966369025779576 0.4044851835439251 neuron
594 1.9966369025779576 0.4044851835439251 neuron
595 1.218523251615988 0.3587897268059261 neuron
596 1.3395412082487181 0.003233931395233277 neuron
597 1.3395412082487181 0.003233931395233277 neuron
598 0.19734267287940577 -0.02792287890087571 neuron
599 0.19734267287940577 -0.02792287890087571 neuron
600 -0.888489877984651 0.42003848402710137 neuron
601 -1.5901836586232234 0.8920894019608013 neuron
602 -1.1409208901791217 0.6192932921037375 neuron
603 -1.426132567344889 0.9741754193237995 neuron
604 -1.50463644261139 0.7807051452555736 neuron
605 -1.1341602240283506 1.0816250580425049 neuron
606 -1.2126640992948519 0.8881547839742788 neuron
607 -0.11552681286128404 1.000451804531789 neuron
608 0.42049203933634766 0.8959185632967834 neuron
609 0.3980799279452918 1.0529805229189806 neuron
610 0.5078540008480407 1.0971938725610686 neuron
611 0.5078540008480407 1.0971938725610686 neuron
612 1.2328038224696896 1.1235096682605357 neuron
613 1.6219026716832345 0.9282092096945581 neuron
614 1.112937584946404 0.33387052686421953 neuron
615 0.9780034914108909 0.4856584370546409 neuron
616 0.9780034914108909 0.4856584370546409 neuron
617 0.9780034914108909 0.4856584370546409 neuron
618 0.9130184131547284 0.33040617736136685 neuron
619 -0.0076342693403333994 0.5322823181776598 neuron
620 0.011339637990513407 0.17238065681654305 neuron
621 0.011339637990513407 0.17238065681654305 neuron
622 0.011339637990513407 0.17238065681654305 neuron
623 -0.9471180631568896 0.03215596830217182 neuron
624 -1.2587101075589369 0.7815923452034109 neuron
625 -1.511679783356722 1.0855596760290274 neuron
626 -0.9352657998884252 0.9723280016019217 neuron
627 -0.9352657998884252 0.9723280016019217 neuron
628 -0.6522384997888886 1.0058529334940067 neuron
629 -0.5095657242770107 1.019525845806184 neuron
630 -0.3478731387480963 0.6849859392808083 neuron
631 -0.005271917796143444 1.0193982847385108 neuron
632 0.8227192777180261 1.0223146822222107 neuron
633 2.2831453224204528 0.6093285399330511 neuron
634 2.395649644412797 0.5768823216478182 neuron
635 1.5015397417169296 0.6390290177593748 neuron
636 1.7878881653688126 0.4808520591484579 neuron
637 1.9052416380604233 0.12000843019886354 neuron
638 1.719238603171531 0.3203119659162823 neuron
639 0.9780034914108909 0.4856584370546409 neuron
640 0.9780034914108909 0.4856584370546409 neuron
641 0.9130184131547284 0.33040617736136685 neuron
642 0.7894532889524828 0.218076113554542 neuron
643 0.08984351325701467 0.36585093088476905 neuron
644 0.011339637990513407 0.17238065681654305 neuron
645 0.011339637990513407 0.17238065681654305 neuron
646 0.4312030688044393 0.2709956587697492 neuron
647 -0.3828190514503261 0.48749565801687117 neuron
648 -0.42607973128076243 0.9007226274101138 neuron
649 -0.7511438928946195 1.3372327401144795 neuron
650 -1.1212688347773174 1.1726315373193401 neuron
651 -1.1212688347773174 1.1726315373193401 neuron
652 -0.9857573053824599 1.350222012956354 neuron
653 -1.1212688347773174 1.1726315373193401 neuron
654 -1.1757855600935225 1.0991967118506363 neuron
655 -0.48477991088059746 0.9359127793079899 neuron
656 -0.59727237705364 0.9683555783779058 neuron
657 -0.0825526724989188 1.062308898233417 neuron
658 -0.033155308813936836 0.9491945190812788 neuron
659 0.2626162857101952 0.6907215280332525 neuron
660 1.6132692947438851 0.012558791480158302 neuron
661 1.6132692947438851 0.012558791480158302 neuron
662 1.8402565598042608 -0.03524382949441052 neuron
663 1.716691435602015 -0.14757389330123535 neuron
664 0.9385777846400458 -0.1932693500392343 neuron
665 1.3175485519809496 -0.14445137876206707 neuron
666 1.3408471999797744 0.2241844063314645 neuron
667 0.6781159634856359 0.583001151538049 neuron
668 0.5275176024030631 0.5220736593485724 neuron
669 0.6060214776695645 0.7155439334167983 neuron
670 0.6060214776695645 0.7155439334167983 neuron
671 0.6060214776695645 0.7155439334167983 neuron
672 0.5275176024030631 0.5220736593485724 neuron
673 -0.6405377211291378 1.4924979303129933 neuron
674 -1.71276964993333 1.4025261951939834 neuron
675 -2.1399022459443846 1.253804790830056 neuron
676 -2.061398370677883 1.447275064898282 neuron
677 -1.4488965967314593 1.0905208582874097 neuron
678 -0.648370834378434 0.9791543554032116 neuron
679 -0.13758371053568408 0.7896403494440266 neuron
680 -0.03551714243649543 0.6631166694509262 neuron
681 0.11514964989095984 0.7427984580568902 neuron
682 0.36706137264552424 0.925831498368145 neuron
683 1.1700553265972775 0.8454321625804907 neuron
684 1.9052416380604233 0.12000843019886354 neuron
685 2.858889970971328 -0.11641708300512638 neuron
686 2.858889970971328 -0.11641708300512638 neuron
687 2.858889970971328 -0.11641708300512638 neuron
688 2.035715071073614 -0.08097232948172417 neuron
689 1.9572111958071126 -0.27444260354995015 neuron
690 1.9572111958071126 -0.27444260354995015 neuron
691 1.795181599440278 -0.31232853689395074 neuron
692 0.8744258109837061 0.11813093812633461 neuron
693 0.36305292364814984 0.16966120264090231 neuron
694 -0.7897493521170859 0.4155632200144308 neuron
695 -1.4149187632612257 1.089094209131266 neuron
696 -1.4934226385277272 0.8956239350630399 neuron
697 -1.7697773040616862 1.4184059936251954 neuron
698 -2.0045080246742657 1.4314279432962376 neuron
699 -2.061398370677883 1.447275064898282 neuron
700 -1.3653759830297878 1.3848926347096524 neuron
701 -1.0493298734267078 1.4000020590881161 neuron
702 0.21417041130262282 1.2046829217712516 neuron
703 0.3116481938999709 1.0382515344783607 neuron
704 0.3116481938999709 1.0382515344783607 neuron
705 0.3116481938999709 1.0382515344783607 neuron
706 1.6219026716832345 0.9282092096945581 neuron
707 1.6219026716832345 0.9282092096945581 neuron
708 1.51628463995593 0.7567747452502259 neuron
709 1.5894294543959946 0.5869765330929025 neuron
710 1.1222647671044628 0.1898292950719692 neuron
711 1.2161820201720166 -0.12538123730268522 neuron
712 0.7613115880876148 -0.09045718765338123 neuron
713 0.6828077128211136 -0.2839274617216072 neuron
714 0.2524467518826682 0.01439601244238862 neuron
715 0.5444190951992064 0.12184565116109385 neuron
716 0.6323281448335986 0.29653924408621873 neuron
717 -0.3863052663334683 0.3777124975969346 neuron
718 -0.307801391066967 0.5711827716651606 neuron
719 0.3386445552881807 0.40402829329640166 neuron
720 0.5146262131520302 0.4310671800717369 neuron
721 0.5146262131520302 0.4310671800717369 neuron
722 -0.4126119334975023 0.7967171869275141 neuron
723 -0.5109914988582663 0.7976591545159918 neuron
724 0.2820506768460718 0.999009075610607 neuron
725 0.6032692605161678 1.009382463205274 neuron
726 0.3116481938999709 1.0382515344783607 neuron
727 0.3116481938999709 1.0382515344783607 neuron
728 0.3116481938999709 1.0382515344783607 neuron
729 0.3116481938999709 1.0382515344783607 neuron
730 1.3302816050670376 0.9570782809676448 neuron
731 1.3302816050670376 0.9570782809676448 neuron
732 0.28286538714141446 0.8997908018214189 neuron
733 0.2974301556353959 0.7729147855505447 neuron
734 0.5744864537576113 0.8709217305483322 neuron
735 0.4509213295553656 0.7585916667415074 neuron
736 0.8496289989721465 -0.003321828470545111 neuron
737 -0.11831214129493244 0.4806623963676784 neuron
738 -0.1968160165614337 0.2871921222994524 neuron
739 -0.2689105023775052 0.41973490417820186 neuron
740 -0.2689105023775052 0.41973490417820186 neuron
741 -1.2875439135445719 0.5009081576889177 neuron
742 -0.8297415414341769 0.5099009180234679 neuron
743 -0.13779821073293072 0.5253172475840259 neuron
744 -0.13779821073293072 0.5253172475840259 neuron
745 0.43612233788552884 0.2375969060035109 neuron
746 1.2056318623649551 0.2677832475290906 neuron
747 1.5840230543903273 0.10963504260419656 neuron
748 1.9052416380604233 0.12000843019886354 neuron
749 1.3770162332457303 0.658055575158534 neuron
750 1.2388863405495032 0.6726015276225832 neuron
751 2.2575197517165697 0.5914282741118674 neuron
752 2.0715167168276776 0.7917318098292861 neuron
753 1.3302816050670376 0.9570782809676448 neuron
754 1.3302816050670376 0.9570782809676448 neuron
755 0.7812793220402069 0.89119566369854 neuron
756 0.15930026293916885 0.787460738014594 neuron
757 0.15930026293916885 0.787460738014594 neuron
758 -0.0027293334276658706 0.7495748046705936 neuron
759 -1.0794534756797145 0.9070075842764677 neuron
760 -1.9328736665927995 0.9694740987608853 neuron
761 -1.4735469484334642 0.7012116934063363 neuron
762 -1.4735469484334642 0.7012116934063363 neuron
763 -1.4735469484334642 0.7012116934063363 neuron
764 -1.2350395377164993 0.9368327785209379 neuron
765 -1.2350395377164993 0.9368327785209379 neuron
766 -0.4911158087640035 0.6032469128592882 neuron
767 -0.3051127738751112 0.4029433771418695 neuron
768 -0.22660889860860986 0.5964136512100955 neuron
769 0.9136595190484171 0.16033360881038536 neuron
770 0.8351556437819158 -0.03313666525784063 neuron
771 1.7416507145625866 0.16325000629408518 neuron
772 2.0401757315959363 -0.031779479991557745 neuron
773 2.9238750492274903 0.038835176688147684 neuron
774 1.9037961291255214 0.6576052765295972 neuron
775 1.5667096786633061 0.6605239833858289 neuron
776 1.2750886120471092 0.6893930546589155 neuron
777 1.0890855771582169 0.8896965903763343 neuron
778 0.28286538714141446 0.8997908018214189 neuron
779 0.28286538714141446 0.8997908018214189 neuron
780 0.15930026293916885 0.787460738014594 neuron
781 0.26990643470465053 0.9427259282131079 neuron
782 0.1508947789749371 0.7110763303608957 neuron
783 -1.3673248257607735 1.4184672087034784 neuron
784 -1.0853766204588522 1.0232972284042585 neuron
785 -0.4911158087640035 0.6032469128592882 neuron
786 -0.4911158087640035 0.6032469128592882 neuron
787 -0.4911158087640035 0.6032469128592882 neuron
788 -0.3051127738751112 0.4029433771418695 neuron
789 -0.10058934904207577 0.24299803496572878 neuron
790 0.023109519138955315 0.6165726086390227 neuron
791 -0.27933603388583067 0.10777935917521748 neuron
792 -0.1337566988772061 0.10304612966415945 neuron
793 0.22320072269549449 0.36574802807613876 neuron
794 0.9228104983909627 0.2179732107459117 neuron
795 1.898183229727593 0.5500269266284386 neuron
796 1.5667096786633061 0.6605239833858289 neuron
797 1.2750886120471092 0.6893930546589155 neuron
798 1.0400228049599944 1.063573878822624 neuron
799 0.7994750674642374 1.068324801287982 neuron
800 1.6219026716832345 0.9282092096945581 neuron
801 1.4333524692248263 0.6606268861944592 neuron
802 1.1417314026086296 0.6894959574675458 neuron
803 1.4333524692248263 0.6606268861944592 neuron
804 1.1417314026086296 0.6894959574675458 neuron
805 -0.30726296949688275 1.0689926851422575 neuron
806 -0.3405174476814308 0.6641744050487649 neuron
807 -0.4190213229479321 0.47070413098053887 neuron
808 -0.4911158087640035 0.6032469128592882 neuron
809 -0.4911158087640035 0.6032469128592882 neuron
810 -1.4735469484334642 0.7012116934063363 neuron
811 -1.4735469484334642 0.7012116934063363 neuron
812 -1.4735469484334642 0.7012116934063363 neuron
813 -1.3950430731669632 0.8946819674745624 neuron
814 -1.2090400382780706 0.6943784317571436 neuron
815 -0.2689105023775052 0.41973490417820186 neuron
816 -0.1904066271110039 0.6132051782464277 neuron
817 1.6494715662414912 0.0293503185164906 neuron
818 1.7600777380069728 0.1846155087150043 neuron
819 1.789599411597692 0.2659133712195697 neuron
820 2.0581867651780565 0.5921777376748141 neuron
821 2.549140818332767 0.5625592028387808 neuron
822 1.3738204340850164 0.520813617432162 neuron
823 1.2388863405495032 0.6726015276225832 neuron
824 1.2388863405495032 0.6726015276225832 neuron
825 1.2388863405495032 0.6726015276225832 neuron
826 0.779862350877614 0.5364233092037044 neuron
827 0.8819289189768028 0.409899629210604 neuron
828 0.779862350877614 0.5364233092037044 neuron
829 -0.5765117842539054 0.9184440283084886 neuron
830 -0.46087237550155785 0.862536070260067 neuron
831 0.011339637990513407 0.17238065681654305 neuron
832 -0.4190213229479321 0.47070413098053887 neuron
833 0.5996120882191346 0.389530877469823 neuron
834 -0.3828190514503261 0.48749565801687117 neuron
835 -0.4549135372663975 0.6200384398956206 neuron
836 -0.4549135372663975 0.6200384398956206 neuron
837 -0.3764096619998963 0.8135087139638465 neuron
838 -0.3764096619998963 0.8135087139638465 neuron
839 -0.4549135372663975 0.6200384398956206 neuron
840 -0.3764096619998963 0.8135087139638465 neuron
841 -0.6954332974714948 0.7469071501443354 neuron
842 -0.004427648258569746 0.583623217601689 neuron
843 -0.024303338352832382 0.7780354592583927 neuron
844 -0.024303338352832382 0.7780354592583927 neuron
845 0.5742907310120319 1.1005851126788777 neuron
846 0.13719914822044058 1.039647704991936 neuron
847 0.4976512287888633 0.8379479987609417 neuron
848 0.4976512287888633 0.8379479987609417 neuron
849 0.4976512287888633 0.8379479987609417 neuron
850 0.4326661505327008 0.6826957390676677 neuron
851 0.4326661505327008 0.6826957390676677 neuron
852 0.5136244511634905 0.41042033308470227 neuron
853 0.24830851759609718 0.5429989914540199 neuron
854 0.27187121042878454 0.2230050373926936 neuron
855 0.938647535923907 0.6336255321141995 neuron
856 1.3855446838795844 -0.0038869794986956994 neuron
857 1.5268502348686672 0.023880870614045674 neuron
858 1.3572779664552475 0.3228550397856858 neuron
859 1.2298768498394683 0.4627677977136246 neuron
860 0.026168853082123467 1.0762235428810654 neuron
861 -0.3764096619998963 0.8135087139638465 neuron
862 -0.3764096619998963 0.8135087139638465 neuron
863 -0.31940200787153994 0.7976289155326343 neuron
864 -0.3764096619998963 0.8135087139638465 neuron
865 0.9017014409161527 0.5348961823762062 neuron
866 -0.004427648258569746 0.583623217601689 neuron
867 -0.004427648258569746 0.583623217601689 neuron
868 -0.024303338352832382 0.7780354592583927 neuron
869 0.8372650289831066 1.0653167937407744 neuron
870 0.6032692605161678 1.009382463205274 neuron
871 0.3116481938999709 1.0382515344783607 neuron
872 0.4976512287888633 0.8379479987609417 neuron
873 0.7021746536218987 0.6780026565848011 neuron
874 0.779862350877614 0.5364233092037044 neuron
875 0.8819289189768028 0.409899629210604 neuron
876 0.058754019079088914 0.4453443827340062 neuron
877 0.2722224871291258 0.35932374738448547 neuron
878 0.534875888296552 0.32575123752127694 neuron
879 0.860494937357747 0.5764739680377654 neuron
880 0.860494937357747 0.5764739680377654 neuron
881 0.47232460938313503 0.2543884330398432 neuron
882 0.47232460938313503 0.2543884330398432 neuron
883 0.47232460938313503 0.2543884330398432 neuron
884 -0.3764096619998963 0.8135087139638465 neuron
885 -0.3764096619998963 0.8135087139638465 neuron
886 -0.4549135372663975 0.6200384398956206 neuron
887 -0.6954332974714948 0.7469071501443354 neuron
888 -0.6954332974714948 0.7469071501443354 neuron
889 0.10617852350691193 0.7388884078002027 neuron
890 0.10617852350691193 0.7388884078002027 neuron
891 0.15557588719189386 0.6257740286480646 neuron
892 0.8805257088135429 0.6520898243475317 neuron
893 0.9780034914108909 0.4856584370546409 neuron
894 0.9780034914108909 0.4856584370546409 neuron
895 0.9581278013166283 0.6800706787113445 neuron
896 0.9347428115804547 0.8988854064478836 neuron
897 0.5382841822600053 0.8541302035119999 neuron
898 -0.4529466600516598 1.0307740921153135 neuron
899 0.3636177516466601 0.6438005007295468 neuron
900 0.5496207865355526 0.44349696501212815 neuron
901 0.11925982559710702 0.741820439176124 neuron
902 0.11925982559710702 0.741820439176124 neuron
903 0.11925982559710702 0.741820439176124 neuron
904 0.12566921504753673 1.0678334951230992 neuron
905 -0.73074237505539 0.8123826594257807 neuron
906 -0.6522384997888886 1.0058529334940067 neuron
907 -1.50463644261139 0.7807051452555736 neuron
908 -1.426132567344889 0.9741754193237995 neuron
909 -0.08004318423276309 0.4682197462265563 neuron
910 0.2318048491780376 0.38125714328855803 neuron
911 0.9228104983909627 0.2179732107459117 neuron
912 0.9228104983909627 0.2179732107459117 neuron
913 0.38961126315715705 0.564549176327294 neuron
914 -0.004427648258569746 0.583623217601689 neuron
915 -0.004427648258569746 0.583623217601689 neuron
916 0.4824229771399981 0.5958333108238021 neuron
917 0.6175514108424682 0.687358143285635 neuron
918 0.7531245921977634 0.7920025822754705 neuron
919 0.9780034914108909 0.4856584370546409 neuron
920 1.232042048626327 0.39700774118087806 neuron
921 1.02997304915758 0.09120740330582718 neuron
922 1.0100973590633175 0.2856196449625308 neuron
923 1.0100973590633175 0.2856196449625308 neuron
924 0.5563514083886983 0.8027578468630656 neuron
925 0.48938476747980514 0.9064216419712633 neuron
926 0.6939081923128403 0.7464762997951224 neuron
927 0.3943615401259488 0.72809079119091 neuron
928 0.40652296407694344 0.6765021665659617 neuron
929 -0.44370142767542803 0.8762106387767513 neuron
930 -1.1020579275293703 1.0434199741727925 neuron
931 -0.4345504483328826 0.9338502407122776 neuron
932 -0.4345504483328826 0.9338502407122776 neuron
933 -0.14292938171668565 0.9049811694391909 neuron
934 -0.2820952622276389 0.992201241185963 neuron
935 0.5480762674962395 0.7416972368965448 neuron
936 0.362073232607347 0.9420007726139635 neuron
937 -0.21915834370282927 1.1494980547986977 neuron
938 0.15557588719189386 0.6257740286480646 neuron
939 0.15557588719189386 0.6257740286480646 neuron
940 0.9780034914108909 0.4856584370546409 neuron
941 0.5410471168828491 0.5998607445216594 neuron
942 1.218523251615988 0.3587897268059261 neuron
943 1.218523251615988 0.3587897268059261 neuron
944 1.1535381733598256 0.203537467112652 neuron
945 1.02997304915758 0.09120740330582718 neuron
946 1.02997304915758 0.09120740330582718 neuron
947 1.1084769244240815 0.2846776773740532 neuron
948 0.6781159634856359 0.583001151538049 neuron
949 0.5996120882191346 0.389530877469823 neuron
950 -0.3241908662780874 0.8753781737418006 neuron
951 -0.7900784554685024 1.1646045298737169 neuron
952 -1.4149187632612257 1.089094209131266 neuron
953 -0.8841644934773255 1.0703276405775497 neuron
954 -1.1757855600935225 1.0991967118506363 neuron
955 -1.1757855600935225 1.0991967118506363 neuron
956 -0.8285893597486091 0.9529242819866729 neuron
957 -0.03551714243649543 0.6631166694509262 neuron
958 0.12448639301396813 0.7052674804973017 neuron
959 0.4164587363305062 0.812717119216007 neuron
0 0.19544320613810698 0.4558878023131707 hebbianRandom
1 0.4198934780141646 0.5829362539212214 hebbianRandom
2 0.9623471549600398 -0.5591236746535295 hebbianRandom
3 0.20315817327132177 -0.0013203468886498922 hebbianRandom
4 1.2764037271525244 0.11815753127177105 hebbianRandom
5 0.8719146425244481 0.23981415519264673 hebbianRandom
6 0.6816653789900508 0.09465441529063102 hebbianRandom
7 1.0567053062376457 -0.019706733457111714 hebbianRandom
8 0.5164161236963128 -0.460763235299734 hebbianRandom
9 0.24718001598727612 -0.4182832806340642 hebbianRandom
10 0.4905732140454997 0.020854739601753897 hebbianRandom
11 0.40748462960256493 0.0504344834743173 hebbianRandom
12 0.5293877523538014 -0.20226471925244308 hebbianRandom
13 0.8630050046580978 -0.016290601313597174 hebbianRandom
14 0.7346635735872692 -0.7098219668834526 hebbianRandom
15 0.9712265811578179 -0.028012204886308834 hebbianRandom
16 0.940320627174215 -0.5616612314428441 hebbianRandom
17 0.591242195317396 0.05091110611893127 hebbianRandom
18 0.4336346786091297 -0.5488146644793076 hebbianRandom
19 0.5118530151960247 0.4122983588326445 hebbianRandom
20 0.33027441707574023 -0.3591029844915405 hebbianRandom
21 0.2964732461353044 -0.3638453551297918 hebbianRandom
22 1.0747588980829308 -0.13066178451272514 hebbianRandom
23 0.4995121831171884 -0.4774590455242999 hebbianRandom
24 0.48106603210124765 -0.2782757619983913 hebbianRandom
25 0.28992778454559387 -0.17578932073967882 hebbianRandom
26 0.6992322142277075 -0.27943304883642667 hebbianRandom
27 0.27454713973410677 -0.588019834739144 hebbianRandom
28 0.29524270384052786 -0.6090742437506671 hebbianRandom
29 0.4573918601335974 -0.5304848070346636 hebbianRandom
30 0.656068872068187 -0.049159346019892226 hebbianRandom
31 0.9578403387558644 -0.27712610968315904 hebbianRandom
32 0.39816495995820583 -0.366550341847443 hebbianRandom
33 0.6750044921099705 -0.5918331593929629 hebbianRandom
34 0.6867085414452645 -0.3289645640934375 hebbianRandom
35 0.7555640377074236 -0.6699862559029858 hebbianRandom
36 0.5470326502643742 -0.1497916478620787 hebbianRandom
37 0.538481779414007 -0.15928498909371608 hebbianRandom
38 0.17327935772922212 -0.13831746086725438 hebbianRandom
39 0.6687996953088883 -0.9124066562100795 hebbianRandom
40 0.13499397819781359 -0.6883933257653206 hebbianRandom
41 0.4587351330890453 -0.31020495565352113 hebbianRandom
42 0.35313494403456974 -0.3428233598211301 hebbianRandom
43 0.6318758819654203 -0.700518293853663 hebbianRandom
44 1.168724093901788 -0.0924352868689698 hebbianRandom
45 -0.19127724321195042 -0.5423924438411917 hebbianRandom
46 0.36094734652557864 0.34937677635867104 hebbianRandom
47 0.3121153954528768 -0.9405541966992309 hebbianRandom
48 -0.20201745666631257 -0.42425139512420795 hebbianRandom
49 -0.03930598873821648 -0.269356256367458 hebbianRandom
50 0.392267804950947 -0.6125202489270912 hebbianRandom
51 0.6742114916089078 -0.1999446608490848 hebbianRandom
52 -0.07790076222403226 -0.26063833875601033 hebbianRandom
53 0.31566699353844235 0.2191247440047854 hebbianRandom
54 0.2856176562564831 -0.28681825774699465 hebbianRandom
55 0.45625971987519437 -0.5900066813455725 hebbianRandom
56 0.13431413637914522 -0.34730132036027 hebbianRandom
57 0.994233920132984 0.22689090321578362 hebbianRandom
58 0.4695901488202463 -0.30933607326077955 hebbianRandom
59 1.1069297013751178 -0.3144720708030104 hebbianRandom
60 0.6889538164632522 -0.636979245474079 hebbianRandom
61 0.3876015806745188 -0.16694236519129982 hebbianRandom
62 0.384211468977712 -0.6353512661914744 hebbianRandom
63 1.0207502969000266 -0.46188704282353926 hebbianRandom
64 -0.04897396738669202 -0.08224542673345898 hebbianRandom
65 0.27922515402630804 -0.2707317772877521 hebbianRandom
66 -0.47529244747782534 0.05436440620474466 hebbianRandom
67 -0.025528007552785493 -0.9440352408711995 hebbianRandom
68 -0.16808210729688386 -0.48867504126344663 hebbianRandom
69 -0.36248431291553995 -0.4534698826403775 hebbianRandom
70 0.2742140058559143 -0.35169583337038834 hebbianRandom
71 0.3305261486907048 0.004618372506129388 hebbianRandom
72 0.22886355727715832 -0.17208040588145548 hebbianRandom
73 0.2886399725422362 -0.26643722140561515 hebbianRandom
74 0.6377344602050629 -0.3103888135653224 hebbianRandom
75 0.31361596370949457 -0.6767796240709866 hebbianRandom
76 0.5937895323206844 0.254100214158234 hebbianRandom
77 0.663674450443467 0.2237580137531623 hebbianRandom
78 -0.00029176592671846063 -0.00039209755476561403 hebbianRandom
79 0.14726020111779467 -0.517223422424522 hebbianRandom
80 0.399849651136521 -0.8701828171315716 hebbianRandom
81 0.07301826739511703 -0.18596702585240885 hebbianRandom
82 -0.3674017994719832 -0.1657643703486857 hebbianRandom
83 0.6765006511411715 0.07529778878533654 hebbianRandom
84 -0.04055385187510413 -0.20060253200197184 hebbianRandom
85 0.373412113598305 -0.17998664498989284 hebbianRandom
86 0.012099234847831522 -0.5426593775355647 hebbianRandom
87 0.09619625184089929 -0.09804365784043327 hebbianRandom
88 0.31820625650504364 -0.12825143430319255 hebbianRandom
89 0.07187106244324452 -0.7526899776698931 hebbianRandom
90 -0.003431425658176603 -0.14976444868606187 hebbianRandom
91 -0.05644266252259748 0.1918181148407304 hebbianRandom
92 0.5073572227077481 0.2820228126992152 hebbianRandom
93 -0.48247462905063515 -0.2553291204079949 hebbianRandom
94 0.5445124893780421 -0.10038151332273966 hebbianRandom
95 0.6829922642400374 -0.1402194516875411 hebbianRandom
96 0.6015228328750027 -0.22628567324055301 hebbianRandom
97 0.5383990714800247 0.6592968760600008 hebbianRandom
98 -0.14382874013699853 -0.48087462958222477 hebbianRandom
99 0.24840529383979745 -0.13506533613934552 hebbianRandom
100 0.3290159898224015 -0.6422478254885314 hebbianRandom
101 0.37656084282049423 -0.3727562995479263 hebbianRandom
102 0.4815218373383701 -0.49319078779278347 hebbianRandom
103 -0.28582370237685073 -0.16305035060499887 hebbianRandom
104 0.22280179264600108 0.48950226761831733 hebbianRandom
105 0.23340252470312037 -0.2666725821029231 hebbianRandom
106 0.3576434095862937 -0.6962659945741231 hebbianRandom
107 0.2646751129820694 -0.8511869277786994 hebbianRandom
108 0.4501785138207337 -0.13341030091970457 hebbianRandom
109 0.6589745752949597 -0.0905279419280508 hebbianRandom
110 0.6435697274252825 -0.18266242219871742 hebbianRandom
111 0.3316147197974469 -0.5785829615655989 hebbianRandom
112 -0.07171559917047503 -0.05143251933258002 hebbianRandom
113 0.08866111388807348 -0.5522564831374378 hebbianRandom
114 0.0866839126571941 0.039587643396860495 hebbianRandom
115 0.039028775335203214 -0.015732525355798905 hebbianRandom
116 0.6612735901836783 -0.11629099892931355 hebbianRandom
117 -0.42534782414032124 0.02943818632940957 hebbianRandom
118 0.36610422949897664 -0.44547027495181474 hebbianRandom
119 0.224616739261253 -0.4536407556601025 hebbianRandom
120 0.5848073835931951 -0.5440765309219435 hebbianRandom
121 0.9036422386627819 0.4069525054257566 hebbianRandom
122 -0.24336414447615473 -0.3757144083251996 hebbianRandom
123 -0.24318121025806275 -0.23039610022723167 hebbianRandom
124 0.10021722884229345 -0.8623674092104922 hebbianRandom
125 0.01755127350365619 -0.49972340193215886 hebbianRandom
126 0.06877360046168586 -0.3662832627890953 hebbianRandom
127 0.5428590118213533 -0.08924473702392595 hebbianRandom
128 0.616851526115863 -0.14506336332355046 hebbianRandom
129 0.1723973019264696 -0.4861738481720628 hebbianRandom
130 0.28054340064208505 -0.6708988293421397 hebbianRandom
131 0.14503920581915358 -0.46048337190318733 hebbianRandom
132 0.26917253929659585 -0.758768828410862 hebbianRandom
133 0.5022015971627954 -0.033536121414539766 hebbianRandom
134 0.4569242701795965 0.1297816645925223 hebbianRandom
135 0.7200991542545222 -0.6411223270243693 hebbianRandom
136 0.6692113356948464 0.31557934679999466 hebbianRandom
137 0.06848281664857885 -1.0503965385964749 hebbianRandom
138 0.38712815864524924 -0.09954721773827603 hebbianRandom
139 -0.028872515975659912 -0.32064155256288696 hebbianRandom
140 0.6044010846003579 0.1718950172256426 hebbianRandom
141 0.30710812615308875 -0.6154741206222969 hebbianRandom
142 0.4487556742392845 -0.590770259314974 hebbianRandom
143 -0.252628886431519 -0.6824984937800028 hebbianRandom
144 0.7197568629156738 -0.14642409379782506 hebbianRandom
145 0.41260555062798865 -0.21634598660994822 hebbianRandom
146 0.47144481735574423 -0.2043125758974554 hebbianRandom
147 0.7775617934474707 0.04654210105356982 hebbianRandom
148 0.40755124289618117 -0.5399893110853338 hebbianRandom
149 0.26684551879549184 -0.3039204110942042 hebbianRandom
150 0.271855383376365 -0.6112965839583034 hebbianRandom
151 -0.16934218887024363 -0.24922484322046393 hebbianRandom
152 0.05944150719525476 -0.5758704289040034 hebbianRandom
153 -0.016045427210804736 -0.03435712009753275 hebbianRandom
154 0.2758197508966513 -0.6888224321539048 hebbianRandom
155 0.4977484258460641 -0.5826818254278572 hebbianRandom
156 0.34330146984691406 -0.4901523017575155 hebbianRandom
157 -0.1336624102492778 -0.2554711443326589 hebbianRandom
158 0.3164223958490191 0.2180828560102114 hebbianRandom
159 0.11270627880067245 -0.016971294052075498 hebbianRandom
160 0.23756991335445765 0.3071717933169092 hebbianRandom
161 0.27436847148544036 -0.3765414793705773 hebbianRandom
162 0.30578628563687177 -0.5164837842243754 hebbianRandom
163 0.5281118039123626 -0.6849043426466802 hebbianRandom
164 -0.3318809535779469 -0.6860034472152563 hebbianRandom
165 0.3464209915307069 -0.8769361294341391 hebbianRandom
166 0.25551335528457697 -0.8370902341017157 hebbianRandom
167 0.031731593617341236 -0.8170448485562384 hebbianRandom
168 0.045975596508857186 0.016162656415827852 hebbianRandom
169 -0.05560549740179499 -0.1433276839156128 hebbianRandom
170 0.2556676766562547 -0.45911369553453935 hebbianRandom
171 0.11779099233010511 -0.2631951161227522 hebbianRandom
172 0.25659694792036364 -1.1130476495810246 hebbianRandom
173 -0.1941628773541028 -0.36123943053503105 hebbianRandom
174 0.43296515630907434 -0.5410841434775154 hebbianRandom
175 0.41108549033509817 -0.7455290905520915 hebbianRandom
176 -0.0431241805654354 -0.23583350148388313 hebbianRandom
177 0.40834673253032944 -0.6348281334272349 hebbianRandom
178 0.13339036423886466 -0.9479960545971099 hebbianRandom
179 0.0632052328994744 0.18822797693898832 hebbianRandom
180 0.3169571630596809 -0.23532286727282858 hebbianRandom
181 0.10765471750940554 -0.5806595398718138 hebbianRandom
182 0.3437052268012475 0.1835912023067622 hebbianRandom
183 0.5837988280716268 0.08158407416978634 hebbianRandom
184 0.24793103151857623 -0.49422980533292254 hebbianRandom
185 0.27773176714488934 -0.5980661376659495 hebbianRandom
186 -0.047723769749866495 -0.37740801110803684 hebbianRandom
187 -0.011503041360090616 -0.060429837173641865 hebbianRandom
188 0.3016177685598616 -0.20985646997836674 hebbianRandom
189 -0.04526290669484223 -0.612984163074493 hebbianRandom
190 -0.21919388755565591 -0.8007295008720025 hebbianRandom
191 0.20200103279647652 -0.28641215307338147 hebbianRandom
192 0.36779791122944755 -0.34991022092842355 hebbianRandom
193 0.09172085298437975 -0.4999589143358463 hebbianRandom
194 -0.3338118328010298 -0.27837582524375803 hebbianRandom
195 -0.47935695069384004 0.0328017066512534 hebbianRandom
196 0.22706088402910893 -0.8637837277675802 hebbianRandom
197 0.20705329556596874 -0.2228994492266104 hebbianRandom
198 -0.060126735940544664 -0.6660514220434671 hebbianRandom
199 -0.00579448542716073 -0.6294834589482666 hebbianRandom
200 -0.10228017097167956 -0.38561557893137044 hebbianRandom
201 0.6026437228364022 -0.2060712326400329 hebbianRandom
202 0.06832909858410847 -0.20751692324179674 hebbianRandom
203 -0.063853659547075 -0.23453498080285495 hebbianRandom
204 0.26011206996365227 -0.2084701529658635 hebbianRandom
205 -0.12393727356383676 -0.5304509272761374 hebbianRandom
206 -0.08554423947465872 -0.5329179220544715 hebbianRandom
207 0.1475022937639537 0.07034012831576113 hebbianRandom
208 0.44271729445071983 -0.43133287051626173 hebbianRandom
209 0.2887053031777836 -0.5199673438857182 hebbianRandom
210 0.5354855810988861 -0.4998264083090331 hebbianRandom
211 0.47129643812189653 -0.7615064680534681 hebbianRandom
212 0.6381337878811287 -0.284976005982658 hebbianRandom
213 0.6467912210871003 -0.6731080638808228 hebbianRandom
214 0.6278902694234937 -0.08394308221553563 hebbianRandom
215 0.5968277406037449 -0.055447188332487185 hebbianRandom
216 1.2082443348928587 -0.11852971712987032 hebbianRandom
217 0.501177575680955 0.04147087426606224 hebbianRandom
218 0.037262419954279334 -0.2063557805063658 hebbianRandom
219 0.5144885227831789 -0.501786288189722 hebbianRandom
220 0.016975145586222706 -0.31373071858006957 hebbianRandom
221 0.030538687647808205 -0.6986155594006522 hebbianRandom
222 0.34019515772858105 -0.7516870079854017 hebbianRandom
223 -0.14637209436294155 -0.0573703600721322 hebbianRandom
224 -0.5203723201956151 0.1702137222452733 hebbianRandom
225 0.24567866155938545 -0.27888028455909614 hebbianRandom
226 0.3332177779052445 -0.042986530022538515 hebbianRandom
227 0.18427362637619474 -0.09530788877531993 hebbianRandom
228 -0.1687246544787181 -0.34177721120975263 hebbianRandom
229 0.1701589658718208 0.04783926173978036 hebbianRandom
230 -0.08040484004836894 -0.11291829434740336 hebbianRandom
231 0.48313403876034006 -0.24297160862542047 hebbianRandom
232 0.5154103540463028 -0.48878401302205754 hebbianRandom
233 0.22832987624039594 -0.8297896670379193 hebbianRandom
234 -0.42052038939801734 0.26399505378830046 hebbianRandom
235 0.6663007879736708 -0.7272754470408828 hebbianRandom
236 -0.5124883296157919 -0.9095279605668365 hebbianRandom
237 0.024896270514676338 -0.7559190760727694 hebbianRandom
238 -0.11352671595181847 -0.5439364413660505 hebbianRandom
239 -0.31670952758019705 0.15807591747075966 hebbianRandom
240 0.41710904213422023 -0.49471496706414403 hebbianRandom
241 -0.0007835305675875462 -0.25154529384273694 hebbianRandom
242 -0.24457866984547272 -0.8228116783545181 hebbianRandom
243 0.3766788134851055 0.024461370103327978 hebbianRandom
244 -0.584079560732933 -0.3986073499679253 hebbianRandom
245 0.037841601426902294 -0.49972486682194184 hebbianRandom
246 -0.13474161041260713 -0.556200116503468 hebbianRandom
247 0.4987150838826175 -0.7423189344735963 hebbianRandom
248 0.5444709710673737 -0.28353045152397044 hebbianRandom
249 0.08077388255979685 -0.6887418422477443 hebbianRandom
250 0.0321414797542204 -0.013776335297485494 hebbianRandom
251 0.08721391936417033 -0.5177499288849544 hebbianRandom
252 0.17168492528936627 -0.666074574018411 hebbianRandom
253 0.11173687842875528 -0.4166188010053133 hebbianRandom
254 -0.3925930134442644 -0.18643071371087308 hebbianRandom
255 0.005260501420044861 -0.16798103561478114 hebbianRandom
256 -0.08826282170678013 -0.7108839574713711 hebbianRandom
257 0.028179779733203143 -0.21549254444684127 hebbianRandom
258 0.1761092245477367 -1.0632909385767972 hebbianRandom
259 0.23183514188142204 -0.45665911516610075 hebbianRandom
260 0.475085345179447 -0.42473756914189914 hebbianRandom
261 0.15235374937089297 -0.9112013014608594 hebbianRandom
262 0.24095289939612596 -0.09590745192212068 hebbianRandom
263 -0.2874200511223313 -0.5325012304941743 hebbianRandom
264 0.4792085306923446 -0.3319656072335017 hebbianRandom
265 0.14250683015101498 -0.704996334167416 hebbianRandom
266 0.7419850777968923 0.0922972551390235 hebbianRandom
267 0.019959398308149967 -0.48783356880419354 hebbianRandom
268 0.23250306332628226 -0.6396247928743418 hebbianRandom
269 0.2660464944251825 -0.21458235205757495 hebbianRandom
270 0.025723241723184336 -0.8139098427767023 hebbianRandom
271 -0.05178680252243891 -0.49062571026191515 hebbianRandom
272 -0.17297909727361513 -0.93957212605611 hebbianRandom
273 0.5838933378434303 -0.40911941090181303 hebbianRandom
274 0.37584151030919594 -0.3802780461899702 hebbianRandom
275 -0.04886217238697806 -0.10917414347476168 hebbianRandom
276 -0.07103989527570331 -0.5407004131252601 hebbianRandom
277 0.21549317206016708 -0.7322484290153811 hebbianRandom
278 0.2504931297600898 -0.14934557795343786 hebbianRandom
279 0.07345763381138141 -0.42984433109809056 hebbianRandom
280 0.15835707352380565 -0.14945697440132588 hebbianRandom
281 -0.010334357816329945 -0.13675345854957202 hebbianRandom
282 0.2603019437667104 -0.3596901940014363 hebbianRandom
283 -0.3940063054313067 -0.5973937961605152 hebbianRandom
284 -0.12413090325649083 -0.44314242392516956 hebbianRandom
285 -0.4014322506585291 -0.33227574110627506 hebbianRandom
286 -0.10951384874761409 -0.7835071498710983 hebbianRandom
287 0.025747381496002347 -0.5068477584919466 hebbianRandom
288 0.00042012129517969105 -0.3545346154282976 hebbianRandom
289 0.1958552890584011 -0.766236115713005 hebbianRandom
290 0.16497260574886222 -0.80997373452061 hebbianRandom
291 -0.5092840770764858 -0.5210737055709771 hebbianRandom
292 0.22212624378848678 -0.7916647371673102 hebbianRandom
293 0.19183118066630253 -0.9702257780678711 hebbianRandom
294 0.17330924814850768 -0.39219028526254135 hebbianRandom
295 0.2979003202437865 -0.778221491710872 hebbianRandom
296 -0.2527730018840034 -0.8391026443411677 hebbianRandom
297 0.2843966976703435 -0.7782779996428445 hebbianRandom
298 0.1896940106297985 -0.4445313443647097 hebbianRandom
299 -0.02862130755842444 -0.749308502926873 hebbianRandom
300 -0.1055878357448687 -0.8042719810601096 hebbianRandom
301 -0.05440701299808692 -0.39343444314401804 hebbianRandom
302 -0.20765121488445293 -0.8454303989819851 hebbianRandom
303 0.4287658570499782 -0.41602752671644033 hebbianRandom
304 -0.32539577667028063 -0.6445633337175596 hebbianRandom
305 0.48627999762262125 -0.28261394295249104 hebbianRandom
306 0.3955444672045832 -0.6128722995649653 hebbianRandom
307 -0.08056088382831679 -0.37874115490694954 hebbianRandom
308 0.22942542637516797 -0.8030097170040547 hebbianRandom
309 -0.22789542390023598 -0.5353966357179311 hebbianRandom
310 0.6537929749585495 -0.24813757576364762 hebbianRandom
311 -0.07574420853847967 -0.47316340809261653 hebbianRandom
312 0.8066782340453083 -0.08254505368548554 hebbianRandom
313 -0.05206301855302039 -0.45193856968873997 hebbianRandom
314 0.36457127207556694 -0.42419724999863284 hebbianRandom
315 -0.1036898775277801 -0.5321672935254264 hebbianRandom
316 0.2759469596522371 0.13651656283280222 hebbianRandom
317 -0.09535409540692445 -0.27672012731723566 hebbianRandom
318 0.4249074536757498 0.025897809155895752 hebbianRandom
319 0.2019617651194827 -0.7535082822222966 hebbianRandom
320 -0.09264743723494913 0.012068975829977754 hebbianRandom
321 0.6519257818967041 0.015481076947440645 hebbianRandom
322 0.6126982966480338 -0.07166367882675566 hebbianRandom
323 0.06456640998437324 -0.41615321063826477 hebbianRandom
324 -0.02294457021919279 -0.028010820277278286 hebbianRandom
325 0.1555604533928804 -0.6351339066628793 hebbianRandom
326 0.14992310541099166 -0.19911780791756994 hebbianRandom
327 0.2663160068191377 0.07632108195988367 hebbianRandom
328 -0.3446295426477661 -0.2815145623072851 hebbianRandom
329 0.428954996022535 0.3405687285377856 hebbianRandom
330 0.19316020779241935 -0.6766553223685879 hebbianRandom
331 0.3541930288255166 -0.17255045221683826 hebbianRandom
332 0.333051396809179 -0.21678268484726523 hebbianRandom
333 -0.10486100880262372 -0.057076597178905675 hebbianRandom
334 0.26897874615027756 -0.41995552899543115 hebbianRandom
335 0.14836608721795588 -0.8030825176752078 hebbianRandom
336 0.4728507064596455 0.13791827473933213 hebbianRandom
337 0.22052119392714756 -0.3066467820594936 hebbianRandom
338 -0.2600214182532189 -0.6431027198915592 hebbianRandom
339 0.24440249305526238 -0.23597355600221012 hebbianRandom
340 0.3174646216667784 -0.011701069318300764 hebbianRandom
341 0.25502197536284893 -0.31514489314872035 hebbianRandom
342 0.3328336735578537 -0.30431303898984335 hebbianRandom
343 0.08048515258144955 -0.3518019795144604 hebbianRandom
344 0.23994755935071277 -0.7085359622859154 hebbianRandom
345 0.11617646626298478 -0.5961209611063896 hebbianRandom
346 0.2416656435827013 -0.1577743550121221 hebbianRandom
347 0.13427072372190532 -0.6718592801284228 hebbianRandom
348 0.5639212556153169 -0.48902838067688387 hebbianRandom
349 0.21898743769618045 -0.6073439793958463 hebbianRandom
350 0.12014759911519753 -0.9910578738310291 hebbianRandom
351 0.3973919493144206 -0.5577399760472352 hebbianRandom
352 0.0724273026568721 -0.6890153221594318 hebbianRandom
353 -0.12063740064352163 -0.619162413516322 hebbianRandom
354 -0.30016543574310584 -0.989100926437219 hebbianRandom
355 0.4091021380529473 -0.8810117523067197 hebbianRandom
356 0.07426166415288515 -0.43997193857959455 hebbianRandom
357 0.38382759715852943 -0.6147174209060782 hebbianRandom
358 0.6543638197521289 -0.5485090180503905 hebbianRandom
359 -0.0029351053815688997 -0.38606553216767975 hebbianRandom
360 -0.23654347572891976 -0.6600487432688446 hebbianRandom
361 -0.2908066530020538 -0.15630012020809847 hebbianRandom
362 0.2591515197649397 -0.9183335166108502 hebbianRandom
363 -0.10375975233860461 -0.10735535136309093 hebbianRandom
364 -0.2334722970834282 -1.0151878467309994 hebbianRandom
365 0.4307448817031789 0.14498407754468276 hebbianRandom
366 -0.16607336694654165 -0.1067444300570658 hebbianRandom
367 -0.14629239570969518 -0.15562927992977152 hebbianRandom
368 0.48073003835285993 -0.5766757908598196 hebbianRandom
369 -0.08246086046708107 -0.5418281748532506 hebbianRandom
370 0.23073515967612193 -0.3482821742247868 hebbianRandom
371 0.21427902128834408 -0.18566667235594514 hebbianRandom
372 0.25956468644276 -0.17937561799115254 hebbianRandom
373 -0.4439036463229195 -0.2130787615554068 hebbianRandom
374 0.416815540562043 0.15682125532866706 hebbianRandom
375 -0.2401497221416586 -0.7228735418808645 hebbianRandom
376 0.605725761442112 -0.6740046770329106 hebbianRandom
377 -0.37510891499025906 0.046530652267052365 hebbianRandom
378 0.39212869720533367 -0.2761661536301367 hebbianRandom
379 -0.23551075263799182 0.035288456767190134 hebbianRandom
380 -0.6868571028314846 -0.3094404622118438 hebbianRandom
381 0.25478677150573953 -0.31443881909086113 hebbianRandom
382 -0.3304601742921363 0.05161668916230744 hebbianRandom
383 0.12808679742897458 0.1621865136562545 hebbianRandom
384 -0.10604714445013767 0.1370023213182785 hebbianRandom
385 -0.25529695728985907 0.24326207187129514 hebbianRandom
386 -0.44765819620228636 0.19356212139501153 hebbianRandom
387 -0.17877205424901368 0.10454422173790708 hebbianRandom
388 0.2624626735595382 -0.1630309520679668 hebbianRandom
389 -0.3275616002107698 0.12571975922771714 hebbianRandom
390 0.04726581032375099 -0.21741178920179974 hebbianRandom
391 -0.1630958509824796 0.2576884153686177 hebbianRandom
392 -0.1753591873139998 -0.059938184170946686 hebbianRandom
393 0.1398555005911587 0.3221212260101778 hebbianRandom
394 -0.731163081211446 0.2215939180672352 hebbianRandom
395 0.09500439526250988 -0.42637087833809834 hebbianRandom
396 -0.529939485365288 0.01202689780005306 hebbianRandom
397 -0.2521682916491849 0.48697389463224133 hebbianRandom
398 -0.4981973098461838 0.12238508953342415 hebbianRandom
399 0.09472648712335714 0.2515084566208062 hebbianRandom
400 -0.25046051009152764 -0.28887361473868906 hebbianRandom
401 -0.5491616185417187 -0.2280669921288623 hebbianRandom
402 -0.2993552008939592 0.0771423408613137 hebbianRandom
403 -0.6161428040106945 -0.14667653187521357 hebbianRandom
404 -0.5583404295893588 -0.5279522286471824 hebbianRandom
405 -0.4783950694030045 0.09182827163866482 hebbianRandom
406 -0.5551585990173736 0.12263067866598527 hebbianRandom
407 0.00587323998074929 0.2848121594190173 hebbianRandom
408 -0.5680930763929246 0.09720074534118565 hebbianRandom
409 -0.7670307092004546 -0.31944537960611924 hebbianRandom
410 -0.48811214234904843 -0.505536285542558 hebbianRandom
411 -0.5064500024213355 0.02863425394221908 hebbianRandom
412 -0.6198766528644449 0.6011639715392626 hebbianRandom
413 -0.10408932228156383 0.2453084021007527 hebbianRandom
414 0.016439035578827272 0.207026384398297 hebbianRandom
415 0.17134293995399688 1.2234545289118999 hebbianRandom
416 -0.31784837374394737 0.23429840934917542 hebbianRandom
417 -0.5954109193466461 0.4513675799072519 hebbianRandom
418 -0.7326775027418656 0.06339488030472838 hebbianRandom
419 -0.7106798911854146 0.6408993740686851 hebbianRandom
420 -0.6852187794906285 0.48410389442060814 hebbianRandom
421 -0.652415712082519 0.2900221528402212 hebbianRandom
422 -0.757713474376497 -0.38645776488195055 hebbianRandom
423 -0.626296353514698 -0.1798799409889399 hebbianRandom
424 0.08960838326962069 0.25700755397744907 hebbianRandom
425 -0.5938176042907232 -0.5047689259807809 hebbianRandom
426 -0.35508344049578916 0.21458807320344161 hebbianRandom
427 -0.15553998940781097 0.20298950606536656 hebbianRandom
428 -0.138857802827134 -0.18190436895521125 hebbianRandom
429 0.19142807028072029 0.06816900114707626 hebbianRandom
430 -0.248529555658391 -0.38937743189026297 hebbianRandom
431 -0.4034427511533953 0.16187385697764428 hebbianRandom
432 0.014726595314986842 0.023390392669927096 hebbianRandom
433 -0.35977406354646213 -0.05401572415297695 hebbianRandom
434 -0.1978666027099191 -0.039986566218279805 hebbianRandom
435 0.037917496945070704 -0.32133420634423293 hebbianRandom
436 -0.3470399800120912 -0.6098874156531767 hebbianRandom
437 -0.041374465923510496 -0.44040110742364064 hebbianRandom
438 -0.008706739559732593 -0.030675837488130454 hebbianRandom
439 -0.5529031929236194 -0.0789008022691479 hebbianRandom
440 -0.19961057851526873 -0.5483987869093091 hebbianRandom
441 -0.38667122829263206 -0.47787426370110814 hebbianRandom
442 -0.4140940979854187 -0.5645758935836096 hebbianRandom
443 -0.07866376910155692 -0.08763236515808977 hebbianRandom
444 -0.2147648860037316 -0.2707678994495046 hebbianRandom
445 -0.15276567162028623 -0.07986047272370948 hebbianRandom
446 -0.2750055269286766 -0.49555536555979834 hebbianRandom
447 0.2756082984693316 -0.23687516318468957 hebbianRandom
448 0.07742763045401128 0.06041482123131877 hebbianRandom
449 -0.7253260422094113 -0.3621783959138023 hebbianRandom
450 -0.006694272870629403 0.5606029385290261 hebbianRandom
451 -0.311611398806043 -0.028136086299917856 hebbianRandom
452 -0.12649232987937584 0.03872138797254593 hebbianRandom
453 0.26736409789332044 -0.7582491158002247 hebbianRandom
454 0.8023991900907248 -0.4270577923749818 hebbianRandom
455 -0.8261763618439399 -0.6050275497376442 hebbianRandom
456 -0.14594382139327933 -0.5387451823926842 hebbianRandom
457 -0.42987035047408534 -0.1477583719195504 hebbianRandom
458 -0.3834540231998123 0.4612774099633125 hebbianRandom
459 -0.596696923774675 -0.34413315585137955 hebbianRandom
460 -0.23550940957480304 -0.6197869689272043 hebbianRandom
461 -0.3848641629731189 -0.3261414071160523 hebbianRandom
462 -0.86676749432847 -0.4801124482322774 hebbianRandom
463 -0.6672528324969617 0.17123674406392494 hebbianRandom
464 -1.004233166763186 0.43164626073517093 hebbianRandom
465 -0.39255314559383886 -0.21768409051848225 hebbianRandom
466 -0.7855799492533203 0.2155461240641682 hebbianRandom
467 -0.48001090058948326 -0.670946283902167 hebbianRandom
468 -0.3134067487308806 -0.3021770359825048 hebbianRandom
469 -0.360510439423624 -0.5256139752571987 hebbianRandom
470 -0.21429250767076613 -0.40838854655669704 hebbianRandom
471 -0.3337586700096895 -0.4840681009963799 hebbianRandom
472 -0.4431170792161492 -0.9733547195719799 hebbianRandom
473 -0.2164273289639381 -0.40029957086286877 hebbianRandom
474 -0.043968805586770666 -0.5474254294191182 hebbianRandom
475 0.04916053969796308 -0.581286090497766 hebbianRandom
476 -0.41222430077932243 -0.5037266596588769 hebbianRandom
477 -0.1860739861115431 -0.20283541245260095 hebbianRandom
478 -0.1308326565114825 0.5979184766140974 hebbianRandom
479 -0.5751894509874197 -0.21097570107316246 hebbianRandom
480 -0.48289109611062747 0.013986253482024385 hebbianRandom
481 -0.9992383523250421 -0.6466786033313395 hebbianRandom
482 -0.4386823670772236 -0.5240934175202825 hebbianRandom
483 -0.30233248250880995 -0.06307853961639033 hebbianRandom
484 -0.3627570911566285 -0.4991465652985892 hebbianRandom
485 -0.753085586969488 -0.5047528423705748 hebbianRandom
486 -0.5155550558072517 -0.3184386599677768 hebbianRandom
487 -0.607368542379382 -0.11799166654078402 hebbianRandom
488 -0.8111584403170501 0.00195256967360861 hebbianRandom
489 -0.6966890379369267 -0.36291232263378886 hebbianRandom
490 -0.2859184821097415 -1.0001126751314648 hebbianRandom
491 -0.8069490266325084 -0.3297837007118121 hebbianRandom
492 -0.6448873619236501 -0.25116473345236184 hebbianRandom
493 -0.8300397515211495 -0.8250161560162402 hebbianRandom
494 -0.11457150036583459 -0.5496691143051629 hebbianRandom
495 -0.6634964578919053 -0.5670302299823788 hebbianRandom
496 -0.08889028600506498 -0.15025198270462567 hebbianRandom
497 0.1804345657854398 -0.12791975485676 hebbianRandom
498 -0.5784156252851774 -0.3649705876536777 hebbianRandom
499 -0.3786351630732478 -0.7710640178846577 hebbianRandom
500 0.35016998217055484 -0.20022704989118315 hebbianRandom
501 0.16190841722161017 -0.1761216390280014 hebbianRandom
502 0.1894901719696179 -0.28892522292036993 hebbianRandom
503 0.31497711819663476 -0.2115319091916259 hebbianRandom
504 0.4609817659306897 -0.20564528331957418 hebbianRandom
505 0.6661307437527304 -0.6729402105306971 hebbianRandom
506 0.5578207731242132 -0.1159386821530732 hebbianRandom
507 0.00347420937839793 -0.10823421445567323 hebbianRandom
508 0.42010973958385955 -0.29452981823664254 hebbianRandom
509 0.25778754663148334 -0.4237021605101369 hebbianRandom
510 0.154029265329673 -0.6253027996073368 hebbianRandom
511 0.018172726220561947 -0.7197228871347264 hebbianRandom
512 0.043984738030192684 -0.7153449953754495 hebbianRandom
513 0.072040871065378 -0.414073848148319 hebbianRandom
514 -0.11355243768132879 -0.3065709818753072 hebbianRandom
515 0.4180103189230791 -0.6658888687422472 hebbianRandom
516 -0.05703923987636972 0.17483589019312518 hebbianRandom
517 -0.2651694307979633 -0.014298227924897192 hebbianRandom
518 -0.27499348312949634 -0.2564557212074155 hebbianRandom
519 0.18677762512773458 -0.4893914972910484 hebbianRandom
520 -0.313890658953106 -0.32549984740833027 hebbianRandom
521 -0.1571518963775996 0.18178985364487255 hebbianRandom
522 -0.08699984785064956 0.20218394062194325 hebbianRandom
523 -0.512033794594354 0.056124932024644546 hebbianRandom
524 -0.3561442868577254 -0.22292778640727617 hebbianRandom
525 -0.29823113705447996 -0.11274811452379578 hebbianRandom
526 -0.09162799410420434 -0.119079128138592 hebbianRandom
527 -0.048394769837990625 0.4194520859526422 hebbianRandom
528 -0.6557396019347806 -0.25082445831243366 hebbianRandom
529 0.09438481791963826 -0.3294840556489913 hebbianRandom
530 0.08648666004402945 -0.17580389972641106 hebbianRandom
531 -0.6998736307678611 0.32039955562699024 hebbianRandom
532 0.1925114471692647 -0.36947200355866183 hebbianRandom
533 -0.10066951324266875 -0.4244417821889109 hebbianRandom
534 -0.23816683175422446 -0.33073253352605 hebbianRandom
535 -0.2622118560856905 -0.4803683863123554 hebbianRandom
536 0.38148488062234803 0.0011031378251846653 hebbianRandom
537 -0.04236659946798057 0.27268849277925356 hebbianRandom
538 0.5424659534927526 -0.3557151359544177 hebbianRandom
539 -0.10454562469981805 0.020658208764242698 hebbianRandom
540 0.008471910773937497 -0.41148036007228167 hebbianRandom
541 0.11617972380540387 -0.5132155846438953 hebbianRandom
542 0.03493837318400702 -0.2841024296921195 hebbianRandom
543 0.20789338253475145 -0.29212901732677127 hebbianRandom
544 0.1756295054156841 -0.15704098476892886 hebbianRandom
545 0.17051792694081755 -0.4414135176788802 hebbianRandom
546 -0.05094080854417623 0.06439835703991878 hebbianRandom
547 0.23759436329237263 -0.7134959874997812 hebbianRandom
548 -0.1983822189708134 -0.32526852124978295 hebbianRandom
549 -0.28268594234747274 -0.5216830306656938 hebbianRandom
550 -0.39867784158664493 -0.577642374492944 hebbianRandom
551 -0.07045142213794907 -1.0160205877945379 hebbianRandom
552 0.1494936976879099 -0.4218486746183295 hebbianRandom
553 -0.09863950734350073 -0.24181141064948544 hebbianRandom
554 0.18255179847999647 -0.33984560902869543 hebbianRandom
555 0.18053152435579412 -0.5219641305203332 hebbianRandom
556 0.21481458894578243 -0.5838638986665365 hebbianRandom
557 0.15422691723702617 -0.44142684623253875 hebbianRandom
558 -0.5881385038411091 -0.07114115274862327 hebbianRandom
559 0.30272611240221253 -0.5757158801286556 hebbianRandom
560 0.005392511494886028 -0.8186701497958819 hebbianRandom
561 0.0021382262178619347 -0.5779053538608625 hebbianRandom
562 -0.580191998901085 -0.5861780851258468 hebbianRandom
563 0.15300539613749392 -0.7474965028790234 hebbianRandom
564 -0.01642613175585032 -0.24246585893236675 hebbianRandom
565 -0.15144870392674847 -0.2187777075732595 hebbianRandom
566 0.295128890444635 -0.8589227835148474 hebbianRandom
567 0.44682656382266167 -0.09908714599845507 hebbianRandom
568 -0.5596964667358534 -0.5941339249808847 hebbianRandom
569 -0.4316903788610323 -0.18592924346181902 hebbianRandom
570 -0.18760253501740462 -0.570507372102932 hebbianRandom
571 -0.42583590821950773 -0.9047705499542086 hebbianRandom
572 0.01811773529565845 -0.986141814105344 hebbianRandom
573 -0.05946633167499438 -0.2919316898327714 hebbianRandom
574 -0.4343903207098993 -1.1515201113344924 hebbianRandom
575 0.25020604648785083 -0.11786450507825914 hebbianRandom
576 -0.30053364366925256 -0.40393463042143524 hebbianRandom
577 -0.015113267996341051 -0.04189190592829752 hebbianRandom
578 -0.27893223741580253 -0.5828751153907481 hebbianRandom
579 -0.14900299407256679 -0.07752621994331245 hebbianRandom
580 0.23452082885062342 -0.4914782649514673 hebbianRandom
581 -0.11109189925943863 0.05548060363102312 hebbianRandom
582 -0.01991924789496898 -0.27156856394783785 hebbianRandom
583 -0.33485670913365434 -0.5037030817430005 hebbianRandom
584 -0.030009110994787425 0.1811673999753932 hebbianRandom
585 -0.195509196718373 -0.3032827606910228 hebbianRandom
586 0.20218755127284083 -0.5345997586034109 hebbianRandom
587 -0.07809124964531057 -0.4744759652398925 hebbianRandom
588 0.1754464039185205 -0.7146970210133442 hebbianRandom
589 -0.23920608096828552 -0.15964604828905823 hebbianRandom
590 -0.3007361338882456 0.07639227363809453 hebbianRandom
591 0.03437658992989826 -0.15670424523423812 hebbianRandom
592 -0.5202963869014489 -0.847706344122582 hebbianRandom
593 0.025212576694510307 -0.6084251804574262 hebbianRandom
594 0.1417881727338266 -0.3541367175188522 hebbianRandom
595 -0.1701418877728393 -0.5859995238985937 hebbianRandom
596 -0.0456515608954848 -0.4905443054717284 hebbianRandom
597 -0.19724502486395054 -0.3238562629341799 hebbianRandom
598 0.4737693181141614 -0.28236954070120396 hebbianRandom
599 -0.36714641109357266 -0.2142473347912448 hebbianRandom
600 -0.5060759725021212 -0.4651161142386913 hebbianRandom
601 -0.293224126653091 -0.7319474014146788 hebbianRandom
602 0.1579076876401437 -0.05681525241348289 hebbianRandom
603 -0.020982398310461354 0.017732609433458297 hebbianRandom
604 -0.17960803796889135 -0.28074483187102517 hebbianRandom
605 -0.4256349093888591 -0.2556144127601498 hebbianRandom
606 -0.3580284840995098 -0.03635520985455043 hebbianRandom
607 -0.1774121898915507 -0.5624651339994401 hebbianRandom
608 -0.2642044721406787 0.25398498022237165 hebbianRandom
609 -0.19415108787483085 -0.21463309205595657 hebbianRandom
610 -0.5525399733521666 -0.3696402852580171 hebbianRandom
611 -0.027093339170072766 -0.5836576402274211 hebbianRandom
612 -0.06732971449085483 -0.7086770697355704 hebbianRandom
613 -0.2516706885435463 -0.29228236958868997 hebbianRandom
614 -0.3326903947790248 -0.18064044358763098 hebbianRandom
615 -0.5823329272854988 -0.36891501505793434 hebbianRandom
616 -0.7224633479203981 0.11266562072937379 hebbianRandom
617 -0.6154326145829295 -0.21071116763108058 hebbianRandom
618 -0.9871060220480184 -0.5889741424710794 hebbianRandom
619 -0.38464832451808784 -0.633527396138594 hebbianRandom
620 0.08952423418116977 0.06384460026346007 hebbianRandom
621 -0.2835027664719648 -0.6051761507141864 hebbianRandom
622 -0.033682984425089026 -0.020480107494422972 hebbianRandom
623 -0.6722231371422761 -0.015258874105431143 hebbianRandom
624 -0.3296728008503401 -0.02403599080302819 hebbianRandom
625 -0.038085320971223614 -0.6123872818516594 hebbianRandom
626 -0.09300323176972665 -0.9176641685688894 hebbianRandom
627 -0.006036597894158298 0.018612394918314974 hebbianRandom
628 -0.052666456731836564 -0.5530083851529101 hebbianRandom
629 -0.049648770173860234 -0.6812823237667508 hebbianRandom
630 0.3611819722818437 -0.5614080879709853 hebbianRandom
631 -0.28309214990959 -0.42008142968870543 hebbianRandom
632 -0.04162148167526188 -0.48342001860281253 hebbianRandom
633 -0.3199925264730084 -0.6758089302301865 hebbianRandom
634 -0.2903552146708345 -0.6519257949754802 hebbianRandom
635 -0.1597380599776088 -0.8229516309495845 hebbianRandom
636 -0.3679294966224094 -0.77612889419914 hebbianRandom
637 0.20497125949929038 -0.2946710325754765 hebbianRandom
638 0.08133416186273469 -0.40598373744532884 hebbianRandom
639 0.49504629472552303 -0.567714272734119 hebbianRandom
640 -0.29087166102842865 -0.9739246821031228 hebbianRandom
641 -0.39869531575851286 -0.17908484236725378 hebbianRandom
642 -0.08419057774914623 -0.06744053346982841 hebbianRandom
643 -0.4900741875192965 -0.7637864929389884 hebbianRandom
644 -0.5080119207310938 -0.5872395152965221 hebbianRandom
645 -0.120032707581909 -0.19959757790342247 hebbianRandom
646 -0.2951403229869376 -0.40831961956397206 hebbianRandom
647 -0.5914012643497044 -0.13205843241664308 hebbianRandom
648 -0.1189046740356852 -0.37204131279759506 hebbianRandom
649 -0.06274018079325228 -0.326651447785501 hebbianRandom
650 -0.9120150209830457 0.3010613524437803 hebbianRandom
651 -0.2857185210274792 0.04794559216523301 hebbianRandom
652 -0.4276914577902651 0.43482480264255347 hebbianRandom
653 -0.44862549813992453 -0.5599592262442545 hebbianRandom
654 -0.78252703663011 -0.14559056642687443 hebbianRandom
655 -0.1295688783160395 -0.25569688943078017 hebbianRandom
656 -0.19313608114939207 -0.06633039725484746 hebbianRandom
657 -0.574134073606741 0.03224678730706715 hebbianRandom
658 -0.3753002533918501 0.030607046065229782 hebbianRandom
659 -0.7971943903367756 -0.13352335778943514 hebbianRandom
660 -1.055797629820855 0.03439654451186158 hebbianRandom
661 -0.31351603956940716 -0.11665748855232787 hebbianRandom
662 -0.06487711073740736 -0.03464367687932581 hebbianRandom
663 -0.7599346596147925 -0.0719233379893252 hebbianRandom
664 -0.3682214060685484 -0.5304060568048738 hebbianRandom
665 -0.6439080771704105 -0.45710744119567587 hebbianRandom
666 -0.8395157411892117 -0.11304016932495187 hebbianRandom
667 -0.8654343964434132 -0.7010233526023405 hebbianRandom
668 -0.692729805715831 -0.5242417918513111 hebbianRandom
669 -0.8024004485570145 -0.4769557382617582 hebbianRandom
670 -0.7600188225443366 0.2615734886379974 hebbianRandom
671 -0.37573881068284004 -0.034658004602646175 hebbianRandom
672 -0.583824555038344 -0.3928510288259813 hebbianRandom
673 -0.7070881021419618 -0.054440869513916544 hebbianRandom
674 -0.33624738986434116 -0.4231912924831199 hebbianRandom
675 -0.5973619490179768 -0.1496501661842161 hebbianRandom
676 -0.5786316690830389 -0.6632198178651807 hebbianRandom
677 -0.26531414881666726 -0.4199981519148364 hebbianRandom
678 -0.47737143320932135 -0.08125524886401181 hebbianRandom
679 -0.3400081950239649 -0.44896800796685143 hebbianRandom
680 -0.06512641760614579 -0.4015028104069048 hebbianRandom
681 -0.5991499484795989 -1.1041762018759826 hebbianRandom
682 -1.097434394115622 -0.6881514133056221 hebbianRandom
683 -0.6775795854534609 -0.4167212517033006 hebbianRandom
684 -0.6460576009092759 -0.23422282899344413 hebbianRandom
685 -0.8170821720466647 -0.6889337515808992 hebbianRandom
686 -0.23934519295790602 -0.015019780974790066 hebbianRandom
687 -0.7333271048803393 -0.7064322176969476 hebbianRandom
688 -0.9810925505367045 -0.5505106302826263 hebbianRandom
689 -0.5318349940425301 -0.8745339297159106 hebbianRandom
690 -0.8003318476974507 -0.5615505097466337 hebbianRandom
691 -0.5123686639577133 -0.6451079079066581 hebbianRandom
692 -0.31635360428640347 -0.22603091469396466 hebbianRandom
693 -0.9088196007798818 -0.3052967923653597 hebbianRandom
694 -0.1591588969810128 -0.3178400680443159 hebbianRandom
695 -1.263912734650477 -0.9230705978893944 hebbianRandom
696 -0.7084495616689767 -0.911469244355214 hebbianRandom
697 -0.4367179977360469 -0.8605135354972248 hebbianRandom
698 -0.5521393969476053 -0.7614407312892425 hebbianRandom
699 -0.19695517145459532 -0.4904052171912608 hebbianRandom
700 -0.035600263494146946 -0.09446462117719256 hebbianRandom
701 -0.8770594447196666 -0.44054898973588835 hebbianRandom
702 0.30027950185755825 -0.896178446612466 hebbianRandom
703 -0.47213704988545757 -0.8141027641219956 hebbianRandom
704 -0.5417713847329791 -0.152055703262354 hebbianRandom
705 -0.5593418053948412 -0.42914780205622316 hebbianRandom
706 -0.18266010820689707 -0.026336112820654733 hebbianRandom
707 -0.2224413473778004 -0.30753817942645645 hebbianRandom
708 0.12429337963306371 -0.013629982573779379 hebbianRandom
709 -0.6943615793222948 -0.4086131210816036 hebbianRandom
710 -0.19969151034729418 -0.7900941935393502 hebbianRandom
711 -0.2924882402434831 -0.8956952194803539 hebbianRandom
712 -0.2631800256039805 -0.493301934019945 hebbianRandom
713 -0.46661416823952157 -0.6228209465058726 hebbianRandom
714 -0.04624435182008505 -0.6539573604637791 hebbianRandom
715 -0.34983205144001195 -0.6282002302555468 hebbianRandom
716 0.10460883917855195 -0.24781082393511586 hebbianRandom
717 -0.3305152482734281 -0.4596207900394072 hebbianRandom
718 0.16481695094615337 -0.22162128506816145 hebbianRandom
719 -0.5234251223413388 -0.35018185577553634 hebbianRandom
720 -0.05207550010152747 -1.1453582487994174 hebbianRandom
721 -0.8347698547439851 -0.44025471955432655 hebbianRandom
722 -0.6207160381442263 -0.6340168044044966 hebbianRandom
723 -0.5045995419243926 -1.072819602652862 hebbianRandom
724 -0.5669098316359785 -0.35931721370995473 hebbianRandom
725 -0.40754435823154744 -0.3517051048992457 hebbianRandom
726 -0.58239020717381 -0.21870057365242945 hebbianRandom
727 -0.2856758505580031 -0.19325763027703355 hebbianRandom
728 -0.5843203488279571 -0.985217526004743 hebbianRandom
729 -0.4498407984936365 -0.5580682610812709 hebbianRandom
730 -0.20459527660965035 -0.7782027619403529 hebbianRandom
731 -0.3010261106802587 -0.3265894282148697 hebbianRandom
732 -0.2281609269657846 -0.6347399251093461 hebbianRandom
733 -0.8576547969531273 -0.49569071047179475 hebbianRandom
734 -0.18970463503237647 -0.6425532002126346 hebbianRandom
735 -0.9251708420813577 -0.7479653355541028 hebbianRandom
736 -0.15794536199240536 -0.6800840594860649 hebbianRandom
737 0.3259912181735333 -0.8396135169421634 hebbianRandom
738 -0.6070079400710698 -1.166150481713693 hebbianRandom
739 -0.2934794454807399 -0.6329189117254516 hebbianRandom
740 -0.41864057589293163 -0.9485653341604662 hebbianRandom
741 -0.31352089874352435 -0.6170334677074769 hebbianRandom
742 -0.03570419216452214 -0.6535053264085684 hebbianRandom
743 -0.3605162605296934 -0.7529900000770579 hebbianRandom
744 -0.607247144564434 -1.135083199045224 hebbianRandom
745 -0.5510114220527151 -0.9142125108061124 hebbianRandom
746 -0.46761024161892045 -0.9891724207211166 hebbianRandom
747 -0.29302513304269323 -0.6605332826335153 hebbianRandom
748 -0.3373874230071994 -0.461428621582283 hebbianRandom
749 -0.6507138438467509 -0.5653738071080393 hebbianRandom
750 -0.6648984909490651 -0.852682057970222 hebbianRandom
751 -0.4072364525269421 -0.664902955628035 hebbianRandom
752 -0.6375936455955572 -0.8944429672443484 hebbianRandom
753 -0.6301237367455871 -0.6174171820491275 hebbianRandom
754 -0.6148277020095486 -0.46432384307538976 hebbianRandom
755 -0.6314345366489379 -0.9557461681097094 hebbianRandom
756 -0.6731729085773593 -0.7246271907154389 hebbianRandom
757 -0.05425055374750393 -0.5679428841380777 hebbianRandom
758 -0.8606851078526095 -0.8374196021649748 hebbianRandom
759 -0.04639704935003557 -0.5853362533202052 hebbianRandom
760 -0.28191149347957317 -0.24713386865675624 hebbianRandom
761 -0.017900510506921614 -0.6860746549738078 hebbianRandom
762 -0.5275241692410971 -0.8161477720913363 hebbianRandom
763 -0.32053191842365303 -0.5888073275220468 hebbianRandom
764 -0.6564408112103433 -0.8151234084029314 hebbianRandom
765 -0.604796015024288 -1.1727400078525612 hebbianRandom
766 -0.08445598069627554 -0.9410435819210551 hebbianRandom
767 -0.37535738136495017 -0.6391946154946077 hebbianRandom
768 -0.6697363266874045 -0.913927184958073 hebbianRandom
769 -0.6378859251440293 -0.27266698231154946 hebbianRandom
770 -0.09801557884065482 -0.6488290540991745 hebbianRandom
771 -0.4952480147911796 -0.5243503842144909 hebbianRandom
772 -0.42485234179401915 -0.4913932028062125 hebbianRandom
773 -0.7215712284240071 -0.6134824659361814 hebbianRandom
774 -0.5096443069769406 -0.6279000897010424 hebbianRandom
775 -0.7903293718430304 -0.3208154384264577 hebbianRandom
776 -0.2286895269429222 -0.6729679086733289 hebbianRandom
777 -0.8298791218338709 -0.47505529277826036 hebbianRandom
778 -0.4937378203641238 -0.43051187664591745 hebbianRandom
779 -0.08111494057738956 -0.3147316614051366 hebbianRandom
780 -0.4671513966739822 -0.17089030925595702 hebbianRandom
781 0.011189369060149557 0.01799314061426412 hebbianRandom
782 0.2999764452660737 -0.7549870997998877 hebbianRandom
783 -0.037453089399171025 -0.17782129298020863 hebbianRandom
784 -0.2374652245633694 -0.36338217775720666 hebbianRandom
785 -0.30052210510783167 -0.6625167974009486 hebbianRandom
786 -0.6660390687050034 -0.7209317171000609 hebbianRandom
787 -0.9138558195761651 -0.43056648198800956 hebbianRandom
788 0.027801477628717142 0.03131780574449524 hebbianRandom
789 -0.1999012510851337 -0.600960148881995 hebbianRandom
790 -0.04416634852884024 -0.35841478180771563 hebbianRandom
791 -0.06294802131561474 -0.14850156233496503 hebbianRandom
792 -0.05783169332236604 -0.22378295088648179 hebbianRandom
793 -0.1712446113261686 -0.09357345367775734 hebbianRandom
794 -0.258730107720375 -0.2826308129673931 hebbianRandom
795 0.06691723692210501 -1.037416590823021 hebbianRandom
796 0.27212350165631755 -0.41364002525961724 hebbianRandom
797 0.4071225412787838 -0.14227974619255088 hebbianRandom
798 -0.2773394189347043 -0.3044239856936554 hebbianRandom
799 -0.7073235525029533 -0.5009414428961829 hebbianRandom
800 0.09341243132306447 -0.5512001629077267 hebbianRandom
801 -0.6347374516597821 -0.6858638075247034 hebbianRandom
802 -0.28845994513265627 -0.49499189522127374 hebbianRandom
803 -0.5512714619566305 -0.835402972529438 hebbianRandom
804 -0.07261959630532715 -0.4881702314694521 hebbianRandom
805 -0.96268781169791 -0.43944404036195034 hebbianRandom
806 -0.33951519592808155 -0.638526841578674 hebbianRandom
807 -0.25075273007984444 -0.31278885891388225 hebbianRandom
808 -0.7376883780088299 -0.9859075559550311 hebbianRandom
809 -0.05714144937730284 -0.5547581916381801 hebbianRandom
810 -0.3936494764769964 -0.7791798536602291 hebbianRandom
811 -0.29905625498360155 -0.13940406238347053 hebbianRandom
812 -0.20592155224064349 -0.3788491730479188 hebbianRandom
813 -0.33244503642086703 -0.6213833389394388 hebbianRandom
814 -0.03683942463607145 -0.5702761620117199 hebbianRandom
815 -0.2527040382513242 -0.8597802908282782 hebbianRandom
816 -0.34723157417367734 -0.4036800741296694 hebbianRandom
817 -0.5645651798223502 -0.3968023055555188 hebbianRandom
818 -0.4107186571099551 -0.7240190836336998 hebbianRandom
819 -0.9291867528065701 -0.27417103781596436 hebbianRandom
820 -0.648852998788225 -0.6164000501967243 hebbianRandom
821 -0.35537798402884735 -0.14944248311974628 hebbianRandom
822 -0.9155602147510397 -0.6734051719096805 hebbianRandom
823 -0.37463213731354217 -0.9814792709992654 hebbianRandom
824 -0.847990784694038 -0.7752361225652472 hebbianRandom
825 -0.3471143832091237 0.14782414694890478 hebbianRandom
826 -0.36451836950522054 -0.6218865535225879 hebbianRandom
827 -0.7850460538712817 -0.5043783012682691 hebbianRandom
828 -0.7993983810295613 -0.08904614655011771 hebbianRandom
829 -0.5276434315283084 -0.3987565090782436 hebbianRandom
830 -0.31774054067972624 -0.2209548732815212 hebbianRandom
831 -0.40754141295224816 -0.4165139561589409 hebbianRandom
832 -0.7624834392583825 -0.6431699142420253 hebbianRandom
833 -0.5453593305651987 -0.41421453007991094 hebbianRandom
834 -0.7110741070140665 -0.40694078182276733 hebbianRandom
835 -0.8004991550904904 -0.3134767624328718 hebbianRandom
836 -0.9405647617406725 -0.6881610202002859 hebbianRandom
837 -0.3885549059499318 -0.3544411267695336 hebbianRandom
838 -0.45135602450543333 -0.4010439961291874 hebbianRandom
839 -0.32497045866749824 -0.011422230943657352 hebbianRandom
840 -0.6136229230391004 -0.7516889969684488 hebbianRandom
841 -0.1301875702953236 -0.6041251556575662 hebbianRandom
842 -0.32622095754541164 -0.5260037600159618 hebbianRandom
843 -0.42661367940237116 -0.7700836947949451 hebbianRandom
844 -0.16843999264641005 -0.7235270354132729 hebbianRandom
845 -0.5336299067153206 -0.2969638580347204 hebbianRandom
846 -0.5494784097757862 -0.752197982222096 hebbianRandom
847 -0.7481553608321727 -0.3618569722494595 hebbianRandom
848 0.036991766572129776 -0.20037149121709952 hebbianRandom
849 -0.20771829442786005 -0.3874870002261606 hebbianRandom
850 -0.14268886603490047 -0.4344074535518596 hebbianRandom
851 -0.677775987436405 -0.809413906105422 hebbianRandom
852 -0.19886820551338233 0.3760125730609438 hebbianRandom
853 -0.5072881376671946 -0.30123093950251173 hebbianRandom
854 -0.16547887243326706 -0.598053820424897 hebbianRandom
855 -0.2822650408763253 -0.40130789187862687 hebbianRandom
856 -1.1393243223184182 -0.616182261698417 hebbianRandom
857 -0.6135154999543885 -0.2537999509775602 hebbianRandom
858 -0.6741257741900926 -0.4473843207110501 hebbianRandom
859 -0.7280623531478018 -1.2238018329065634 hebbianRandom
860 -0.841062336799972 -0.8813498911825937 hebbianRandom
861 -0.1508018957707142 0.016257825756987254 hebbianRandom
862 -0.6349038977481892 -0.5882699359945177 hebbianRandom
863 -0.26575509882513326 -0.02927268992643034 hebbianRandom
864 -0.2840532848538265 -0.6780784001592738 hebbianRandom
865 -0.7959975287241287 -0.5317536400710455 hebbianRandom
866 -0.16190705097464098 -0.7034057159490517 hebbianRandom
867 -0.47931336193254226 -0.587431966269237 hebbianRandom
868 -0.42601684818653723 -0.5575622074454681 hebbianRandom
869 -0.4567811485982167 -0.8213148856300626 hebbianRandom
870 -0.6855002892549033 -0.9896470087125843 hebbianRandom
871 -0.27700327207143727 -0.8434328242358178 hebbianRandom
872 -0.8845112721879564 -0.5590912956011044 hebbianRandom
873 -0.3093054859512676 -0.954362527047787 hebbianRandom
874 -0.31668571483156305 -0.5314908529767736 hebbianRandom
875 -0.6848574213856597 -0.2645343029372617 hebbianRandom
876 -0.5577328147046802 -0.6897819548433857 hebbianRandom
877 -0.4220764813701287 -0.35656917430757623 hebbianRandom
878 -0.8379714154832755 -0.5564424096292103 hebbianRandom
879 -0.21533580610350214 -0.7061660616026865 hebbianRandom
880 -0.44743529311057406 -0.6420580931723517 hebbianRandom
881 -0.4031985857902962 -0.643361070137129 hebbianRandom
882 -0.15277385902599014 -0.7505394843170489 hebbianRandom
883 -0.6882561898932821 -0.5610767350559097 hebbianRandom
884 -0.6019219432925289 -0.095562634405354 hebbianRandom
885 -0.3967187863510315 -0.8607364270022696 hebbianRandom
886 0.18212841615775768 -0.08129146721382333 hebbianRandom
887 -0.18014728527762489 -0.002363688590918178 hebbianRandom
888 -0.35101743638423794 -0.10161805327570532 hebbianRandom
889 -0.6811695826672622 0.057369716310010914 hebbianRandom
890 -0.5919474751006296 -0.3248791437436687 hebbianRandom
891 0.22099054383737735 -0.8394357256100635 hebbianRandom
892 -0.6040559481935025 -0.22652332977586406 hebbianRandom
893 -0.4242722400620805 -0.12502162349923635 hebbianRandom
894 -0.7142854087162718 -0.44542299385188283 hebbianRandom
895 -0.6238134117417915 -0.9978728787910857 hebbianRandom
896 -0.5229958508326235 -0.5133601279378178 hebbianRandom
897 -0.2988811203887724 -0.5693818504583136 hebbianRandom
898 -0.3088140726803927 -0.7211597539986624 hebbianRandom
899 -0.36392197390051684 -0.40355251916553475 hebbianRandom
900 0.3703669214329219 0.2815639984363842 hebbianRandom
901 0.08461639170972834 0.39433356942415987 hebbianRandom
902 -0.21978723336772743 -0.24113203845900552 hebbianRandom
903 -0.4998092311032196 -0.504264674184269 hebbianRandom
904 -0.6357844739208267 -0.37867545602846797 hebbianRandom
905 -0.1364562882078576 -0.9119587385474643 hebbianRandom
906 -0.16366608733297144 -0.608959402781562 hebbianRandom
907 -0.17489077007864265 -0.22986711937688475 hebbianRandom
908 -0.7612230739244769 -0.3387411015041624 hebbianRandom
909 -0.3292044538205071 -0.481293038371775 hebbianRandom
910 -0.5307340546788887 -0.9723490732627948 hebbianRandom
911 -0.6798333739011646 -0.4846939475684282 hebbianRandom
912 -0.5336115520107226 -0.2379808105575957 hebbianRandom
913 -0.6708717714412851 -0.6859210755920722 hebbianRandom
914 -0.7063216725084308 -0.14843945328374997 hebbianRandom
915 -0.5214739912314695 -0.20967049851676456 hebbianRandom
916 -0.22357525908210973 -0.7449884471585108 hebbianRandom
917 -0.7547665091389536 -0.31838369013720624 hebbianRandom
918 0.20665632717816004 -0.7812573405042885 hebbianRandom
919 -0.8899625834112457 -0.8149671836455467 hebbianRandom
920 -0.2116105048870801 -0.6437679176866714 hebbianRandom
921 -0.4230804320043788 -0.8503930126006131 hebbianRandom
922 -0.2214674215680358 -0.5733095708048815 hebbianRandom
923 -0.19562310154150994 -0.7486761251732276 hebbianRandom
924 -0.6476780320526734 -1.0009613449574912 hebbianRandom
925 -0.1679158135248399 -0.5536171979479475 hebbianRandom
926 -0.1728243877863873 -0.49420054544388065 hebbianRandom
927 -0.32922845128969497 -0.1272625716839477 hebbianRandom
928 -0.9059092949832149 -0.25146828560556117 hebbianRandom
929 -0.12239312294089595 -0.38980623520837704 hebbianRandom
930 -0.6065207500663338 -0.27198464503438446 hebbianRandom
931 -0.1474840711294031 -0.4353490042466375 hebbianRandom
932 -0.14970852608546056 0.07092142063127523 hebbianRandom
933 -0.5417237977262069 -0.6132756774313214 hebbianRandom
934 -0.14620690478906048 -0.6249445328765518 hebbianRandom
935 -0.5886399565963566 -0.5733918810853894 hebbianRandom
936 -0.9048964167320755 -0.5208608360233381 hebbianRandom
937 -0.9823588031360578 -0.2992340624886271 hebbianRandom
938 -0.9106094159181085 -0.4278718049411257 hebbianRandom
939 -0.6666943192237745 -0.37235993843097165 hebbianRandom
940 -1.192242268618906 -0.3350827350552705 hebbianRandom
941 -0.17731112960054388 -0.34000534663596804 hebbianRandom
942 -0.7729562342231682 -0.5684443888144973 hebbianRandom
943 -0.23200547075780853 -0.6548088965162111 hebbianRandom
944 -0.8376806411052211 -0.5367531187329254 hebbianRandom
945 -0.9010995221818922 -0.37993827351978116 hebbianRandom
946 -0.7071847617733843 -0.9901688775414833 hebbianRandom
947 -0.707427635931272 -0.6129693480756381 hebbianRandom
948 -0.8124111316134899 -0.31058621248388385 hebbianRandom
949 -0.7061969784231973 -0.21660180802030518 hebbianRandom
950 -0.42917611935653355 -1.2105233310116266 hebbianRandom
951 -0.5430828173908875 -0.8205737533546694 hebbianRandom
952 -0.06430457256609497 0.10096494456249168 hebbianRandom
953 -0.5535492634378603 -0.9135946796869331 hebbianRandom
954 -0.055308483135779164 -0.7921863336489593 hebbianRandom
955 -0.23987876777840508 -0.4129754145798934 hebbianRandom
956 -0.2291870988945579 -0.6376706263251303 hebbianRandom
957 -0.5729789204835106 -0.8810049638996933 hebbianRandom
958 -0.39961558687596016 -0.9146718530437599 hebbianRandom
959 -0.4129912068283476 -0.46999308604264184 hebbianRandom
0 0.23567893270014914 0.5018663571820577 neuronRandom
1 -0.14645215012537113 -0.8476736978933214 neuronRandom
2 -0.09481448635735784 -0.30461110508918554 neuronRandom
3 -0.17718897479617488 -0.9487751744776584 neuronRandom
4 -0.22868469085283336 -0.4861841285531048 neuronRandom
5 -0.2559083128781085 -0.7805113013632003 neuronRandom
6 -0.7370676879484909 -0.5857905270162193 neuronRandom
7 0.012960431804015146 -0.9291889263444372 neuronRandom
8 0.20675354072289617 -0.6204723976453154 neuronRandom
9 -0.3115615050594008 -1.133598451124964 neuronRandom
10 -0.1208026624372811 -0.668959482491916 neuronRandom
11 -0.3259272930805088 -1.2090961663384066 neuronRandom
12 -0.3670459819994478 -1.09833170494638 neuronRandom
13 -0.12648357683820435 -1.1207312623886936 neuronRandom
14 -0.055460492236202384 -1.0391686058507772 neuronRandom
15 -0.251163519010054 -1.185932289428324 neuronRandom
16 -0.31744440213459185 -1.20749658059345 neuronRandom
17 -0.050544960456422684 -0.9749737308917745 neuronRandom
18 -0.23881019974636852 -1.3326043276697257 neuronRandom
19 -0.5718302876757694 -1.3997399684586593 neuronRandom
20 -0.08870361276556042 -1.2930481543466736 neuronRandom
21 -0.3344315892624599 -1.195261794100716 neuronRandom
22 -0.06388640859027395 -0.9167056527136187 neuronRandom
23 -1.2664504379589827 -1.119846313026281 neuronRandom
24 -0.2262119167525408 -1.17158512178599 neuronRandom
25 -0.6030746239625183 -1.0646665943026825 neuronRandom
26 -0.23604384840132364 -1.1252335726121738 neuronRandom
27 -0.1783399261557795 -0.7809150760588888 neuronRandom
28 0.2794065406912814 -0.4615415954950725 neuronRandom
29 -0.2528774656874816 -1.0772990714041641 neuronRandom
30 -0.20389371852115734 -1.0046477547793082 neuronRandom
31 -1.184940412448201 -1.0464532200904173 neuronRandom
32 -0.28318780168439983 -1.1134109708954925 neuronRandom
33 -0.05988734005051066 -1.2739574642956557 neuronRandom
34 -0.23178993790758295 -0.9634085075291797 neuronRandom
35 -1.0609232118064666 -1.0329512856151213 neuronRandom
36 -0.30889532770720024 -1.0621206327195944 neuronRandom
37 0.10545910380349481 -1.0192050064263942 neuronRandom
38 -0.27169351151381504 -1.1790408978755418 neuronRandom
39 -0.18260225650366743 -1.0757533335274891 neuronRandom
40 0.10371289120883327 -0.8661165469620751 neuronRandom
41 -0.7833876118370426 -0.9171310398895985 neuronRandom
42 -0.3994052357797914 -1.223099711787127 neuronRandom
43 -0.9332916610654478 -1.3320918764105192 neuronRandom
44 -0.2506615236110308 -1.1728856763758582 neuronRandom
45 -1.1252845294612044 -0.750375502075665 neuronRandom
46 0.1121523283359221 -1.0126617861805756 neuronRandom
47 -0.5762826283499126 -1.183302308318541 neuronRandom
48 -0.8610353692356938 -0.7588377143901059 neuronRandom
49 0.10513625606568137 -1.0192359221373706 neuronRandom
50 -0.25353036256440126 -1.1728239160114147 neuronRandom
51 -0.8849831915046688 -1.462355939782564 neuronRandom
52 0.2057507208266515 -0.949741792053464 neuronRandom
53 -1.2051207918000773 -1.1637891271126561 neuronRandom
54 -0.03036797820151967 -1.0236050319198535 neuronRandom
55 -0.05846756001459615 -0.9759956378257825 neuronRandom
56 -0.933075513758324 -1.0207166336496993 neuronRandom
57 -0.6257458471476264 -1.0701942414773353 neuronRandom
58 -0.8181845473340034 -0.8388000297775635 neuronRandom
59 -0.5768655880166385 -1.1833581768618913 neuronRandom
60 -0.1662421687294663 -1.0631400686399504 neuronRandom
61 -0.05848141094207623 -0.9759969709547609 neuronRandom
62 -0.9942014540589014 -0.5853266523929218 neuronRandom
63 -0.5768963255804326 -1.1833611225676361 neuronRandom
64 -1.1104707465392916 -0.7684471084191333 neuronRandom
65 -0.05848314574993744 -0.9759971372084535 neuronRandom
66 -0.9233697870160406 -0.6146318389057326 neuronRandom
67 -0.4748314318475433 -1.3099456518234684 neuronRandom
68 -0.5867330825071669 -1.401842887796703 neuronRandom
69 0.1563220010925412 -0.8366303905319673 neuronRandom
70 -0.6283194488745545 -0.8511384783390996 neuronRandom
71 -0.08396294420151247 -1.0064486931076895 neuronRandom
72 -0.20687173488502894 -1.0049340855363977 neuronRandom
73 -0.19209127140338142 -0.782232922251559 neuronRandom
74 -0.41352590976807985 -1.2266238308111388 neuronRandom
75 -0.57713835385279 -1.1832374283084743 neuronRandom
76 0.06441694759151513 -0.9775123077985998 neuronRandom
77 -0.058492878084733135 -0.9759981190636554 neuronRandom
78 0.20160981820738547 -0.9511417255782116 neuronRandom
79 -0.6265017003815261 -1.0702666779667138 neuronRandom
80 -0.35414496799314943 -0.8201211652179364 neuronRandom
81 -0.41350544301055076 -1.2266217110223347 neuronRandom
82 -1.0815928232298908 -0.8646009293412869 neuronRandom
83 -0.25583323766622096 -1.1730028031734092 neuronRandom
84 -1.3702055549455359 -1.1206907117461518 neuronRandom
85 0.32650678026778374 -0.5748512198720314 neuronRandom
86 -0.5773126940363876 -0.7165293104846201 neuronRandom
87 -0.7377104206176025 -0.56768534037959 neuronRandom
88 -0.5771060630004452 -1.1833812225575755 neuronRandom
89 -0.2344127817152264 -0.9636598251502154 neuronRandom
90 -0.05849492373468079 -0.9759982659406314 neuronRandom
91 -0.36892609762962514 -0.5292092683493362 neuronRandom
92 -0.4134941092092728 -1.2266207832342588 neuronRandom
93 -0.8120131679431836 -1.4686216602642916 neuronRandom
94 -0.3129175924173389 -1.1571301888650403 neuronRandom
95 -0.8413149681019286 -0.6947835650546695 neuronRandom
96 0.3165409430936696 -0.5565294908628103 neuronRandom
97 -0.49397162408488543 -1.3550627922870906 neuronRandom
98 0.10509591047157474 -1.0192398505930282 neuronRandom
99 -0.43179814713457415 -1.430791119983981 neuronRandom
100 -0.4135406832247029 -1.2266250850662124 neuronRandom
101 -0.9358220976246856 -0.8326596889883874 neuronRandom
102 -0.597616344688137 -0.3214041323502926 neuronRandom
103 -0.05849536168862605 -0.9759983079115391 neuronRandom
104 -0.05849548074406755 -0.9759983193211063 neuronRandom
105 -0.82415500423005 -1.3814860524257704 neuronRandom
106 -0.5771312092104715 -1.183383632421149 neuronRandom
107 -1.0463420816762936 -0.989030023829525 neuronRandom
108 -1.3481770564576243 -0.7860436623927557 neuronRandom
109 -0.9255506891932946 -0.614136121184167 neuronRandom
110 -0.46293687354956314 -1.1135107389444083 neuronRandom
111 -1.0040433386183987 -0.9716581553781646 neuronRandom
112 -0.8872732089225623 -1.1314352847783278 neuronRandom
113 -0.5771305246416831 -1.1833835668161383 neuronRandom
114 -1.209029692064651 -1.2658048872686962 neuronRandom
115 -0.5158225375099282 -0.883585755701613 neuronRandom
116 0.24414329146119843 -0.9719446067662475 neuronRandom
117 -0.7919177659921889 -0.80789795969122 neuronRandom
118 -0.4563132470915441 -0.2936365173561312 neuronRandom
119 -0.3689279855087682 -0.5292094492724723 neuronRandom
120 -1.034453260764807 -1.090969339337133 neuronRandom
121 -0.05849548924802761 -0.9759983201360751 neuronRandom
122 -0.6385998823382568 -1.0696631117817768 neuronRandom
123 -0.6265287557305953 -1.0702692707908465 neuronRandom
124 -0.9674970978437257 -1.446764072714836 neuronRandom
125 -0.5771313580297732 -1.1833836466831082 neuronRandom
126 -0.935824787780232 -0.8326597986431529 neuronRandom
127 0.32650641034551925 -0.5748512553231863 neuronRandom
128 -0.6385998865902369 -1.0696631121892615 neuronRandom
129 -0.5585177600070733 -1.217793235268881 neuronRandom
130 -0.4135404770517371 -1.2266252268531752 neuronRandom
131 -0.8021908185920337 -1.026421536909009 neuronRandom
132 -0.4492029824438483 -0.5881745016345375 neuronRandom
133 -0.3584536295065164 -1.2512258282599624 neuronRandom
134 -0.24152687314496876 -0.6691222076078955 neuronRandom
135 -0.5655684684239882 -0.6542105541119304 neuronRandom
136 -0.3623199500026668 -1.044016683892098 neuronRandom
137 -0.587404427637538 -1.4019072255308351 neuronRandom
138 -0.5771314090535339 -1.1833836515729226 neuronRandom
139 -0.164126863051552 -1.518060099648083 neuronRandom
140 -0.5771314090535339 -1.1833836515729226 neuronRandom
141 -0.14413569322461459 -0.756814798411368 neuronRandom
142 0.23482195266426628 -0.6431604596699375 neuronRandom
143 -0.3832533030600504 -1.2907588291341272 neuronRandom
144 0.2590441798203214 -0.9646001520542211 neuronRandom
145 -0.34818060241855203 -1.032702253487081 neuronRandom
146 0.3265061109209756 -0.5748576245579904 neuronRandom
147 -0.3129204697261876 -1.1571304313593471 neuronRandom
148 -0.6265287769904958 -1.0702692728282692 neuronRandom
149 -0.5903374954856403 -0.9735975904608819 neuronRandom
150 -0.20687504717748925 -1.0049344029668548 neuronRandom
151 -0.3129204795117943 -1.1571304655470436 neuronRandom
152 -0.05849549350000771 -0.9759983205435598 neuronRandom
153 -0.28381397218225496 -0.850545812734164 neuronRandom
154 -0.47506483670236493 -1.3099073311585385 neuronRandom
155 -0.8130474854717041 -0.6465824466378344 neuronRandom
156 -0.3757060261921585 -1.0692498306400269 neuronRandom
157 0.1050954299978289 -1.0192398966387815 neuronRandom
158 -0.05849549350000771 -0.9759983205435598 neuronRandom
159 -1.0816029004226133 -0.8646018950796485 neuronRandom
160 -0.8021908044990225 -1.0264215321154577 neuronRandom
161 -1.1549104138900603 -0.7610562711716743 neuronRandom
162 -0.7539298936062752 -0.9303565149003306 neuronRandom
163 -0.9255518080763684 -0.6141362413776214 neuronRandom
164 -0.4917596637852195 -0.37095845294196145 neuronRandom
165 -1.605519420018527 -0.19333990649649077 neuronRandom
166 -0.5980216667070393 -0.3115261068035367 neuronRandom
167 0.14523432191444788 -0.6143275162972279 neuronRandom
168 -0.6376125274327978 -0.8479660337599545 neuronRandom
169 -0.1426470921724773 -0.44214844013135624 neuronRandom
170 -0.82487393547582 -0.6062921954729821 neuronRandom
171 0.09624981228099257 -0.4691839642113485 neuronRandom
172 -0.82487393547582 -0.6062921954729821 neuronRandom
173 0.17475368754749385 -0.2757136901431226 neuronRandom
174 -0.671556039065948 -0.8680573463410853 neuronRandom
175 0.078763888175213 0.0022402011842388805 neuronRandom
176 -1.1732943296343545 -0.03704477184517611 neuronRandom
177 -0.7480655188549363 -0.5891019426978985 neuronRandom
178 -0.82487393547582 -0.6062921954729821 neuronRandom
179 -0.9225322241465603 -0.5892428383295226 neuronRandom
180 -0.82487393547582 -0.6062921954729821 neuronRandom
181 -1.0957601473973273 -0.8051200174651023 neuronRandom
182 0.17404201146431483 -0.7911569762232901 neuronRandom
183 -0.4706470325102719 -0.7726343176568745 neuronRandom
184 -0.17977156174395645 -0.9141670327495842 neuronRandom
185 -0.7457146289316819 -0.41904841341157906 neuronRandom
186 0.008837363040014404 -0.7484642873173045 neuronRandom
187 -0.48081687970688985 -0.9323056514015841 neuronRandom
188 0.39383926688554133 -0.34731722209693094 neuronRandom
189 -0.12479665291996467 -0.5547025535337785 neuronRandom
190 -0.13506968000792904 -0.77322612830666 neuronRandom
191 -0.40872239389081844 -1.0648484332803334 neuronRandom
192 -1.0356926910251947 -0.8861746032293075 neuronRandom
193 -1.3814977531791202 -0.6912189741456265 neuronRandom
194 0.10991352591468757 -0.8574631018434858 neuronRandom
195 -1.4059490679627613 -1.0646238355932862 neuronRandom
196 -0.7145577973208178 -0.8758296603044586 neuronRandom
197 -1.2431468846229103 -0.7878290284944715 neuronRandom
198 -0.23850686824384693 -0.28821567821567995 neuronRandom
199 -1.020947164117234 -0.6634767703729129 neuronRandom
200 -0.44920298669582825 -0.5881745020420223 neuronRandom
201 -1.3814977531791202 -0.6912189741456265 neuronRandom
202 -0.8275264349860113 -0.8692282740059619 neuronRandom
203 -0.5097985567654918 -0.9558496187541518 neuronRandom
204 0.1050954299978289 -1.0192398966387815 neuronRandom
205 -0.9273316471667821 -0.7573799477186025 neuronRandom
206 -0.9116564423527729 -0.5458603666026769 neuronRandom
207 -1.430292362158279 -0.7532456980395241 neuronRandom
208 0.14970793004475783 -0.32182411824310936 neuronRandom
209 -0.3012917369346982 -0.30200259384714584 neuronRandom
210 -0.593987395047268 -0.3722473346085586 neuronRandom
211 -1.4200193350703145 -0.5347221232666425 neuronRandom
212 -0.5559761551850297 -1.008316774411145 neuronRandom
213 -0.6865970370662531 -0.702822481674075 neuronRandom
214 -0.978989298892795 -0.7733943998289322 neuronRandom
215 -0.5332791406563808 -0.9645876325421782 neuronRandom
216 0.08592445954387573 -0.7125978470000299 neuronRandom
217 -1.3292222270784533 -0.8622487552480927 neuronRandom
218 -0.5163815114192815 0.07381027339057826 neuronRandom
219 -0.9898459657724654 -0.39355530955775747 neuronRandom
220 0.14298460198582166 -0.7035875128300041 neuronRandom
221 -0.7539298936062752 -0.9303565149003306 neuronRandom
222 -1.3702241020825217 -1.1206924891937182 neuronRandom
223 -0.5667812327445828 -0.6893438672484264 neuronRandom
224 -0.4773433047877799 -0.7745561361686346 neuronRandom
225 -0.31634067519020853 -0.5243732330680073 neuronRandom
226 -1.5923942127764796 -0.7247510609958523 neuronRandom
227 -0.6756458750467687 -0.8593569050129678 neuronRandom
228 -0.6865970370662531 -0.702822481674075 neuronRandom
229 -0.7748088079908365 -0.8896847154856907 neuronRandom
230 0.00012566308305195228 -1.0481153715294085 neuronRandom
231 0.1050954299978289 -1.0192398966387815 neuronRandom
232 -1.1327168843051318 -1.4748513198221778 neuronRandom
233 0.1050954299978289 -1.0192398966387815 neuronRandom
234 -0.6504169069312312 -1.2829466918335772 neuronRandom
235 -0.577131413305514 -1.1833836519804073 neuronRandom
236 -0.5866340265522413 -0.8921725399388706 neuronRandom
237 -0.21085391566458558 -1.2836541459476283 neuronRandom
238 -0.8191807442925247 -1.2349686046855586 neuronRandom
239 -0.19212950945998677 -0.7822365867600337 neuronRandom
240 -0.20525636754095522 -1.2981025510874893 neuronRandom
241 0.32650641034551925 -0.5748512553231863 neuronRandom
242 -0.5203328671322843 -1.313468306948652 neuronRandom
243 0.32650641034551925 -0.5748512553231863 neuronRandom
244 -0.6964738388365443 -1.4236008424722575 neuronRandom
245 -0.6147548902649447 -0.9541440334322089 neuronRandom
246 -0.9036812128488405 -1.0559998037631506 neuronRandom
247 0.1050954299978289 -1.0192398966387815 neuronRandom
248 -0.13533096328675728 -0.9123212417282783 neuronRandom
249 -0.40773198866630306 -1.0823732987472525 neuronRandom
250 -0.19212950945998677 -0.7822365867600337 neuronRandom
251 -0.7423561314576452 -1.1729032690670078 neuronRandom
252 0.11956300398743196 0.07214130227603657 neuronRandom
253 -0.5903388996433833 -0.9735980670277956 neuronRandom
254 -1.223606654937786 -1.1763616981113063 neuronRandom
255 -0.4664057723580963 -0.36277806238706606 neuronRandom
256 -0.6826347476478833 -0.9704812144407206 neuronRandom
257 -0.3327717563981171 -0.5565397961705921 neuronRandom
258 -0.8307653633930246 -0.866679436085049 neuronRandom
259 -0.38367353173023067 -0.7519072662942627 neuronRandom
260 -0.610977320747759 -0.5807944023851085 neuronRandom
261 -0.2352939738007691 -0.722971183463483 neuronRandom
262 -0.7635890584691971 -0.6392877201441096 neuronRandom
263 -0.07170305030293256 -0.7662127595587047 neuronRandom
264 -1.3509509554136636 -0.9514623040399446 neuronRandom
265 -0.4897189640645357 -0.9041033288744512 neuronRandom
266 -0.8385781466111314 -1.2957448058329526 neuronRandom
267 0.008230915541136937 -0.5570945715349986 neuronRandom
268 -0.744614265167059 -1.2163403261575334 neuronRandom
269 -0.09006294136079813 -0.9087602667531341 neuronRandom
270 -1.212406886621882 -1.5194056233031266 neuronRandom
271 0.14970793004475783 -0.32182411824310936 neuronRandom
272 0.08591497024977746 -0.712601074657904 neuronRandom
273 -1.0189401630056942 -0.8641916185878505 neuronRandom
274 -0.13843650951933792 -0.36575241890726673 neuronRandom
275 -0.8514076762036232 -0.7639251276074397 neuronRandom
276 0.052230147447409836 -0.15539273095021866 neuronRandom
277 -0.4135404898076771 -1.2266252280756287 neuronRandom
278 0.32650641034551925 -0.5748512553231863 neuronRandom
279 -0.577131413305514 -1.1833836519804073 neuronRandom
280 -0.5168873190200295 -1.0969970953506012 neuronRandom
281 -0.1538469614891107 -1.2995341824585551 neuronRandom
282 -0.577131413305514 -1.1833836519804073 neuronRandom
283 0.2555623684759744 -0.25078693589583795 neuronRandom
284 0.09482240290986454 -1.237763471411663 neuronRandom
285 0.05199867991714805 -0.6285726927591385 neuronRandom
286 -0.05849549350000771 -0.9759983205435598 neuronRandom
287 -0.26307355132953175 -0.4581722673326854 neuronRandom
288 -0.577131413305514 -1.1833836519804073 neuronRandom
289 -0.19212950945998677 -0.7822365867600337 neuronRandom
290 -0.0008093014729427436 -0.6616186497999471 neuronRandom
291 -0.43233803572836754 -1.047692487988942 neuronRandom
292 -0.42070661526986775 -1.379060079055776 neuronRandom
293 -0.19212950945998677 -0.7822365867600337 neuronRandom
294 0.16785382532809331 -0.8223109129268474 neuronRandom
295 -0.20240253654795115 -1.0007601615329154 neuronRandom
296 0.20571543604173184 -0.9497451345176805 neuronRandom
297 -0.5874044038916291 -1.4019072720016827 neuronRandom
298 -0.04328412793163272 -1.0481759794695609 neuronRandom
299 -0.031148347926348723 -0.8151920666455464 neuronRandom
300 -0.749434036760313 -1.4397931600972897 neuronRandom
301 0.14970793004475783 -0.32182411824310936 neuronRandom
302 -0.21821977987763952 -0.7806889357285138 neuronRandom
303 -0.24556700088873348 -0.9414947582363645 neuronRandom
304 -0.4999919911525001 -1.1226269036473326 neuronRandom
305 -0.2352939738007691 -0.722971183463483 neuronRandom
306 -0.7876956489596908 -1.4282713527205069 neuronRandom
307 -0.36644746876137096 -1.3481616131151215 neuronRandom
308 -0.8179898864934948 -1.5750089406194798 neuronRandom
309 -1.5226792881877653 -1.1790434896674036 neuronRandom
310 -0.6777242316912145 -0.738025159079211 neuronRandom
311 -0.17210088552789082 -0.12557456696238475 neuronRandom
312 -1.1524229263117207 -1.0005942410613358 neuronRandom
313 -1.1023502877648097 -0.3611090912725244 neuronRandom
314 -0.7288108331967069 -0.7272298012692223 neuronRandom
315 -0.3689279897607482 -0.5292094496799568 neuronRandom
316 -0.10789285718498969 -0.8628839413914217 neuronRandom
317 -0.4664057723580963 -0.36277806238706606 neuronRandom
318 -0.2352939738007691 -0.722971183463483 neuronRandom
319 -0.19212950945998677 -0.7822365867600337 neuronRandom
320 -0.2068750514294692 -1.0049344033743395 neuronRandom
321 -0.577131413305514 -1.1833836519804073 neuronRandom
322 -0.6064562508337891 -1.293003145119737 neuronRandom
323 -0.4135404898076771 -1.2266252280756287 neuronRandom
324 0.09125815630040157 -1.1105635514089023 neuronRandom
325 -0.6318537761745945 -0.8241166867614598 neuronRandom
326 -0.6510178891048694 -0.6086965132938337 neuronRandom
327 0.1050954299978289 -1.0192398966387815 neuronRandom
328 -0.24152687314496876 -0.6691222076078955 neuronRandom
329 -0.05849549350000771 -0.9759983205435598 neuronRandom
330 -0.3644302110291955 -1.0386456454995738 neuronRandom
331 -0.4988473947460074 -1.1123840420930446 neuronRandom
332 -0.05849549350000771 -0.9759983205435598 neuronRandom
333 -0.255912829635418 -1.1730102643857403 neuronRandom
334 -0.05849549350000771 -0.9759983205435598 neuronRandom
335 -0.22975298641941758 -0.5529969682118353 neuronRandom
336 0.00469759477287061 -0.3786017040424616 neuronRandom
337 -0.19212950945998677 -0.7822365867600337 neuronRandom
338 -0.4135404898076771 -1.2266252280756287 neuronRandom
339 -0.4135404898076771 -1.2266252280756287 neuronRandom
340 -0.7919177915040692 -0.8078979621361274 neuronRandom
341 -1.2084871432103865 -1.1418069735660754 neuronRandom
342 -0.5696441008517502 -0.6836254721623206 neuronRandom
343 -1.3105537113095753 -1.015283293572975 neuronRandom
344 -0.4171889147465066 -0.6252744716886354 neuronRandom
345 -0.577131413305514 -1.1833836519804073 neuronRandom
346 -0.9255518074640482 -0.6141362283526013 neuronRandom
347 -1.3105537113095753 -1.015283293572975 neuronRandom
348 -0.7919177915040692 -0.8078979621361274 neuronRandom
349 -0.04328412793163272 -1.0481759794695609 neuronRandom
350 0.1050954299978289 -1.0192398966387815 neuronRandom
351 -0.2935363112925191 -0.9437706474353923 neuronRandom
352 -0.2068750514294692 -1.0049344033743395 neuronRandom
353 -0.19212950945998677 -0.7822365867600337 neuronRandom
354 -0.44920298669582825 -0.5881745020420223 neuronRandom
355 -1.3208267383975398 -1.2338068683458565 neuronRandom
356 -0.6046928092729857 -0.32257260059439535 neuronRandom
357 -1.3702241020825217 -1.1206924891937182 neuronRandom
358 0.2771090466605373 -0.46173687617104814 neuronRandom
359 -0.6265287769904958 -1.0702692728282692 neuronRandom
360 -0.9674093406097587 -0.7947290920227319 neuronRandom
361 -0.42793622767957357 -0.6260307056788023 neuronRandom
362 -0.21312994545176367 -1.001509625430799 neuronRandom
363 -1.2201150922074557 -0.7702438567666302 neuronRandom
364 -0.7539298936062752 -0.9303565149003306 neuronRandom
365 0.2771090466605373 -0.46173687617104814 neuronRandom
366 -0.2791503501043995 -0.4398825890596972 neuronRandom
367 -0.24152687314496876 -0.6691222076078955 neuronRandom
368 -0.587377252735276 -0.8870539717309917 neuronRandom
369 -0.8515881822770156 -0.9133071577568708 neuronRandom
370 -0.8363768356928863 -0.9854847958342465 neuronRandom
371 -0.9749491711490302 -0.5010218492004631 neuronRandom
372 -0.8515881822770156 -0.9133071577568708 neuronRandom
373 -1.3599510749945571 -0.9021689144208368 neuronRandom
374 -0.587377252735276 -0.8870539717309917 neuronRandom
375 -1.3599510749945571 -0.9021689144208368 neuronRandom
376 -1.206633178584685 -1.16393406528894 neuronRandom
377 -0.8966651525895237 -0.43002223931310063 neuronRandom
378 -1.247446753002213 -0.9346151327060698 neuronRandom
379 -0.5837143679593036 -0.15372375983567696 neuronRandom
380 -0.5571027893734177 -0.5267216321827584 neuronRandom
381 -0.45631325134352413 -0.2936365177636157 neuronRandom
382 -1.173216491776272 -0.5676755763267151 neuronRandom
383 -0.6811921505566515 0.012707627457213766 neuronRandom
384 -0.46293785349265915 -1.1135108489234908 neuronRandom
385 -0.8514076762036232 -0.7639251276074397 neuronRandom
386 -0.07170304270923422 -0.7662127678981548 neuronRandom
387 0.21332572648510628 -0.8525105537967547 neuronRandom
388 -0.05849549350000771 -0.9759983205435598 neuronRandom
389 -0.3689279897607482 -0.5292094496799568 neuronRandom
390 -0.24152687010314802 -0.6691222113785952 neuronRandom
391 -0.13533096328675728 -0.9123212417282783 neuronRandom
392 -0.8753773037553111 -1.5640951217597812 neuronRandom
393 0.1050954299978289 -1.0192398966387815 neuronRandom
394 -0.19212950945998677 -0.7822365867600337 neuronRandom
395 -0.3584536295065164 -1.2512258282599624 neuronRandom
396 -0.577131413305514 -1.1833836519804073 neuronRandom
397 -1.0765922638972212 -1.291614019837301 neuronRandom
398 -0.7910550811994406 -1.128014113477916 neuronRandom
399 -1.7475581874008927 -0.8726993444465742 neuronRandom
400 -0.9716820510183677 -0.9630162933570136 neuronRandom
401 -0.9255518074640482 -0.6141362283526013 neuronRandom
402 0.00469759477287061 -0.3786017040424616 neuronRandom
403 -0.9255518074640482 -0.6141362283526013 neuronRandom
404 -0.26611074925980166 -0.7098759662059186 neuronRandom
405 -1.421239050709848 -0.6390663452952288 neuronRandom
406 0.17812685241605766 -0.6037873381539659 neuronRandom
407 -0.3273434092938729 -1.0713891985799988 neuronRandom
408 0.1810194834236688 -1.0825274419160327 neuronRandom
409 -0.5874044403934783 -1.4019072267532888 neuronRandom
410 -0.42381351689564145 -1.4451488028485102 neuronRandom
411 -0.3678776810270407 -1.2551173064749668 neuronRandom
412 -0.5203328671322843 -1.313468306948652 neuronRandom
413 -0.13533096328675728 -0.9123212417282783 neuronRandom
414 -0.801614644749652 -1.182523483756251 neuronRandom
415 -0.19212950945998677 -0.7822365867600337 neuronRandom
416 0.1050954299978289 -1.0192398966387815 neuronRandom
417 -0.21966237956221377 -1.334000405229349 neuronRandom
418 0.32650641034551925 -0.5748512553231863 neuronRandom
419 -0.34818060241855203 -1.032702253487081 neuronRandom
420 -0.9546460046972772 -1.0847725373826942 neuronRandom
421 -1.4732819245027835 -1.2921578688195419 neuronRandom
422 -1.3096910010049465 -1.3353994449147633 neuronRandom
423 -0.9546460046972772 -1.0847725373826942 neuronRandom
424 -0.9985721669127177 -1.2961076000339122 neuronRandom
425 -0.577131413305514 -1.1833836519804073 neuronRandom
426 -0.5168873190200295 -1.0969970953506012 neuronRandom
427 -0.19212950945998677 -0.7822365867600337 neuronRandom
428 0.32650641034551925 -0.5748512553231863 neuronRandom
429 0.1050954299978289 -1.0192398966387815 neuronRandom
430 -0.04053849825180953 -1.071035369040022 neuronRandom
431 -0.749434036760313 -1.4397931600972897 neuronRandom
432 -0.5874044403934783 -1.4019072267532888 neuronRandom
433 -0.06876852058797207 -1.1945218953164414 neuronRandom
434 -0.20240253654795115 -1.0007601615329154 neuronRandom
435 -0.06876852058797207 -1.1945218953164414 neuronRandom
436 -0.26618585672338235 -1.3915338391586218 neuronRandom
437 -1.0627513364774728 -1.3233303485050365 neuronRandom
438 -1.0882800206572563 -0.8910108035991682 neuronRandom
439 -1.0882800206572563 -0.8910108035991682 neuronRandom
440 -1.125903497616687 -0.6617711850509697 neuronRandom
441 -0.5777216452080666 -0.9767607131050157 neuronRandom
442 -1.2083224164051956 -1.2662530866310895 neuronRandom
443 -0.7910550811994406 -1.128014113477916 neuronRandom
444 -1.088280054295266 -0.8910105986429776 neuronRandom
445 -0.3803043090726564 -0.7797487692628352 neuronRandom
446 -1.0882800206572563 -0.8910108035991682 neuronRandom
447 -1.3712153564035947 -1.418681548812642 neuronRandom
448 -1.0882800206572563 -0.8910108035991682 neuronRandom
449 -0.9546460046972772 -1.0847725373826942 neuronRandom
450 0.32650641034551925 -0.5748512553231863 neuronRandom
451 -0.05849549350000771 -0.9759983205435598 neuronRandom
452 0.32650641034551925 -0.5748512553231863 neuronRandom
453 -0.577131413305514 -1.1833836519804073 neuronRandom
454 -0.05849549350000771 -0.9759983205435598 neuronRandom
455 -0.8753778634399536 -1.564095214480721 neuronRandom
456 -0.5203328671322843 -1.313468306948652 neuronRandom
457 -0.4919372890650265 -1.0818206455869885 neuronRandom
458 -0.3394821006201851 -1.02346963934744 neuronRandom
459 0.026698633080077378 -0.8744353083842777 neuronRandom
460 -0.3583032707654496 -1.2755823736046514 neuronRandom
461 0.1050954299978289 -1.0192398966387815 neuronRandom
462 -0.19212950945998677 -0.7822365867600337 neuronRandom
463 -0.3273434092938729 -1.0713891985799988 neuronRandom
464 -0.05849549350000771 -0.9759983205435598 neuronRandom
465 -0.577131413305514 -1.1833836519804073 neuronRandom
466 0.1050954299978289 -1.0192398966387815 neuronRandom
467 -0.577131413305514 -1.1833836519804073 neuronRandom
468 0.1050954299978289 -1.0192398966387815 neuronRandom
469 -0.577131413305514 -1.1833836519804073 neuronRandom
470 -0.5375203941976457 -0.9365789563865663 neuronRandom
471 -0.5696441008517502 -0.6836254721623206 neuronRandom
472 -1.0882800206572563 -0.8910108035991682 neuronRandom
473 -1.3096910010049465 -1.3353994449147633 neuronRandom
474 -1.3096910010049465 -1.3353994449147633 neuronRandom
475 -0.5696441008517502 -0.6836254721623206 neuronRandom
476 -1.4732819245027835 -1.2921578688195419 neuronRandom
477 -0.9546460046972772 -1.0847725373826942 neuronRandom
478 -1.4732819245027835 -1.2921578688195419 neuronRandom
479 -1.4732819245027835 -1.2921578688195419 neuronRandom
480 -1.1030255626267387 -1.113708620213474 neuronRandom
481 0.512511094181729 -0.8536304795484843 neuronRandom
482 -0.3273434092938729 -1.0713891985799988 neuronRandom
483 0.32650641034551925 -0.5748512553231863 neuronRandom
484 -0.19212950945998677 -0.7822365867600337 neuronRandom
485 -0.19212950945998677 -0.7822365867600337 neuronRandom
486 -0.4135404898076771 -1.2266252280756287 neuronRandom
487 0.09482240290986454 -1.237763471411663 neuronRandom
488 -0.06876852058797207 -1.1945218953164414 neuronRandom
489 -0.05849549350000771 -0.9759983205435598 neuronRandom
490 -0.13533096328675728 -0.9123212417282783 neuronRandom
491 -0.6147548902649447 -0.9541440334322089 neuronRandom
492 -0.20240253654795115 -1.0007601615329154 neuronRandom
493 -0.5203328671322843 -1.313468306948652 neuronRandom
494 -1.0882800206572563 -0.8910108035991682 neuronRandom
495 -0.5696441008517502 -0.6836254721623206 neuronRandom
496 -1.0882800206572563 -0.8910108035991682 neuronRandom
497 -0.28498751414567364 -0.4353056369859825 neuronRandom
498 -0.2268131351526865 -0.7940718880718726 neuronRandom
499 -0.4135404898076771 -1.2266252280756287 neuronRandom
500 -0.577131413305514 -1.1833836519804073 neuronRandom
501 -0.749434036760313 -1.4397931600972897 neuronRandom
502 0.32650641034551925 -0.5748512553231863 neuronRandom
503 -0.749434036760313 -1.4397931600972897 neuronRandom
504 -0.13533096328675728 -0.9123212417282783 neuronRandom
505 -0.577131413305514 -1.1833836519804073 neuronRandom
506 -0.19212950945998677 -0.7822365867600337 neuronRandom
507 -0.4988473947460074 -1.1123840420930446 neuronRandom
508 -1.1114473096345436 -1.6439790600023125 neuronRandom
509 -0.3116186054545326 -1.270648701068752 neuronRandom
510 -0.2307981169548068 -1.232407828660442 neuronRandom
511 0.32650641034551925 -0.5748512553231863 neuronRandom
512 0.3162333832575549 -0.7933748300960678 neuronRandom
513 -0.6538141627200719 -1.1196812725309462 neuronRandom
514 0.0017486007854765802 -0.8896117639137536 neuronRandom
515 -1.4732819245027835 -1.2921578688195419 neuronRandom
516 -1.3096910010049465 -1.3353994449147633 neuronRandom
517 -0.4069158876585422 -0.4067508969157538 neuronRandom
518 -0.05849549350000771 -0.9759983205435598 neuronRandom
519 0.1050954299978289 -1.0192398966387815 neuronRandom
520 -0.9724123236967173 -0.676094303860007 neuronRandom
521 -1.4732819245027835 -1.2921578688195419 neuronRandom
522 0.32650641034551925 -0.5748512553231863 neuronRandom
523 -0.3803043090726564 -0.7797487692628352 neuronRandom
524 -1.4732819245027835 -1.2921578688195419 neuronRandom
525 -1.3096910010049465 -1.3353994449147633 neuronRandom
526 -0.6283268680062325 -0.8511395382313491 neuronRandom
527 -0.3129204837637744 -1.157130465954528 neuronRandom
528 0.09499568041996216 -0.9903214393525972 neuronRandom
529 -0.5168873190200295 -1.0969970953506012 neuronRandom
530 -0.577131413305514 -1.1833836519804073 neuronRandom
531 0.32650641034551925 -0.5748512553231863 neuronRandom
532 -0.05849549350000771 -0.9759983205435598 neuronRandom
533 -0.05849549350000771 -0.9759983205435598 neuronRandom
534 -0.5848071254477499 -1.5557088554752336 neuronRandom
535 -0.3129204837637744 -1.157130465954528 neuronRandom
536 -0.9546460046972772 -1.0847725373826942 neuronRandom
537 -1.0882800206572563 -0.8910108035991682 neuronRandom
538 -0.577131413305514 -1.1833836519804073 neuronRandom
539 -0.19212950945998677 -0.7822365867600337 neuronRandom
540 -0.9546460046972772 -1.0847725373826942 neuronRandom
541 -0.05849549350000771 -0.9759983205435598 neuronRandom
542 -0.05849549350000771 -0.9759983205435598 neuronRandom
543 -0.7468248877779503 -0.7727756233910746 neuronRandom
544 0.00469759477287061 -0.3786017040424616 neuronRandom
545 -1.125903497616687 -0.6617711850509697 neuronRandom
546 -0.4135404898076771 -1.2266252280756287 neuronRandom
547 -0.4135404898076771 -1.2266252280756287 neuronRandom
548 -1.0882800206572563 -0.8910108035991682 neuronRandom
549 -0.8989402288781626 -0.9871341006996827 neuronRandom
550 -0.05849549350000771 -0.9759983205435598 neuronRandom
551 -0.05849549350000771 -0.9759983205435598 neuronRandom
552 -0.7910550811994406 -1.128014113477916 neuronRandom
553 -0.4236402393855441 -1.1977067707894447 neuronRandom
554 -0.577131413305514 -1.1833836519804073 neuronRandom
555 -0.9546460046972772 -1.0847725373826942 neuronRandom
556 -0.5139383250326355 -0.5859870354793091 neuronRandom
557 0.32650641034551925 -0.5748512553231863 neuronRandom
558 -0.19212950945998677 -0.7822365867600337 neuronRandom
559 -1.3096910010049465 -1.3353994449147633 neuronRandom
560 -0.6283268680062325 -0.8511395382313491 neuronRandom
561 0.00469759477287061 -0.3786017040424616 neuronRandom
562 0.09499568041996216 -0.9903214393525972 neuronRandom
563 -0.577131413305514 -1.1833836519804073 neuronRandom
564 -0.577131413305514 -1.1833836519804073 neuronRandom
565 -0.9546460046972772 -1.0847725373826942 neuronRandom
566 -0.8989402288781626 -0.9871341006996827 neuronRandom
567 -0.6548382274318353 -0.7851884843216027 neuronRandom
568 -0.26601257921328475 -1.144091807099556 neuronRandom
569 -0.577131413305514 -1.1833836519804073 neuronRandom
570 0.32650641034551925 -0.5748512553231863 neuronRandom
571 -0.13533096328675728 -0.9123212417282783 neuronRandom
572 -0.41615292693178035 -0.697948590971358 neuronRandom
573 -1.0882800206572563 -0.8910108035991682 neuronRandom
574 -1.0360197929503965 -1.0098435785142073 neuronRandom
575 -0.2567391848704107 -0.6674187054560102 neuronRandom
576 -0.19212950945998677 -0.7822365867600337 neuronRandom
577 -0.05849549350000771 -0.9759983205435598 neuronRandom
578 -0.17013618437638378 -0.9220464748259024 neuronRandom
579 -0.8709810132326582 -1.4452168017666824 neuronRandom
580 -0.06876852058797207 -1.1945218953164414 neuronRandom
581 -0.9546460046972772 -1.0847725373826942 neuronRandom
582 -0.5696441008517502 -0.6836254721623206 neuronRandom
583 -1.152091357738629 -1.2817940108048553 neuronRandom
584 -1.4732819245027835 -1.2921578688195419 neuronRandom
585 -0.5593710737637858 -0.465101897389439 neuronRandom
586 -0.803473075210113 -0.667047513767519 neuronRandom
587 0.47999758426548905 -0.5891743741322236 neuronRandom
588 -0.4135404898076771 -1.2266252280756287 neuronRandom
589 -0.2600493158877073 -1.240948346884666 neuronRandom
590 0.32650641034551925 -0.5748512553231863 neuronRandom
591 -0.05849549350000771 -0.9759983205435598 neuronRandom
592 0.32650641034551925 -0.5748512553231863 neuronRandom
593 -1.4732819245027835 -1.2921578688195419 neuronRandom
594 -1.4732819245027835 -1.2921578688195419 neuronRandom
595 -0.9546460046972772 -1.0847725373826942 neuronRandom
596 -1.4732819245027835 -1.2921578688195419 neuronRandom
597 -0.8011547650099224 -1.0990956338218254 neuronRandom
598 -0.3903732008303898 -0.4736569716724843 neuronRandom
599 -0.19212950945998677 -0.7822365867600337 neuronRandom
600 0.32650641034551925 -0.5748512553231863 neuronRandom
601 0.2627230901700882 -0.9656249329488928 neuronRandom
602 -0.05849549350000771 -0.9759983205435598 neuronRandom
603 -0.4135404898076771 -1.2266252280756287 neuronRandom
604 -0.19212950945998677 -0.7822365867600337 neuronRandom
605 -0.9546460046972772 -1.0847725373826942 neuronRandom
606 -1.3096910010049465 -1.3353994449147633 neuronRandom
607 -1.0882800206572563 -0.8910108035991682 neuronRandom
608 -1.4732819245027835 -1.2921578688195419 neuronRandom
609 -0.9546460046972772 -1.0847725373826942 neuronRandom
610 -0.6435271706050479 -1.045480692501843 neuronRandom
611 -0.9546460046972772 -1.0847725373826942 neuronRandom
612 -1.2443311136158215 -1.1414764703262152 neuronRandom
613 -1.0882800206572563 -0.8910108035991682 neuronRandom
614 -0.22975298641941758 -0.5529969682118353 neuronRandom
615 -0.22975298641941758 -0.5529969682118353 neuronRandom
616 -0.03863833554001698 -0.7965597055690711 neuronRandom
617 -0.05849549350000771 -0.9759983205435598 neuronRandom
618 -0.4135404898076771 -1.2266252280756287 neuronRandom
619 0.32650641034551925 -0.5748512553231863 neuronRandom
620 -0.577131413305514 -1.1833836519804073 neuronRandom
621 -0.577131413305514 -1.1833836519804073 neuronRandom
622 -0.4236402393855441 -1.1977067707894447 neuronRandom
623 -0.05849549350000771 -0.9759983205435598 neuronRandom
624 0.32650641034551925 -0.5748512553231863 neuronRandom
625 0.09913171569589847 -0.9223835102473127 neuronRandom
626 -0.2068750514294692 -1.0049344033743395 neuronRandom
627 -0.19212950945998677 -0.7822365867600337 neuronRandom
628 0.32650641034551925 -0.5748512553231863 neuronRandom
629 0.17812685241605766 -0.6037873381539659 neuronRandom
630 -0.577131413305514 -1.1833836519804073 neuronRandom
631 0.32650641034551925 -0.5748512553231863 neuronRandom
632 -0.577131413305514 -1.1833836519804073 neuronRandom
633 -0.05338387750949947 -1.0192575221833768 neuronRandom
634 -0.577131413305514 -1.1833836519804073 neuronRandom
635 -0.05849549350000771 -0.9759983205435598 neuronRandom
636 -0.577131413305514 -1.1833836519804073 neuronRandom
637 0.32650641034551925 -0.5748512553231863 neuronRandom
638 -0.577131413305514 -1.1833836519804073 neuronRandom
639 -0.4135404898076771 -1.2266252280756287 neuronRandom
640 -0.1024216557154481 -1.1873333831947777 neuronRandom
641 -0.05849549350000771 -0.9759983205435598 neuronRandom
642 -0.19212950945998677 -0.7822365867600337 neuronRandom
643 -0.19212950945998677 -0.7822365867600337 neuronRandom
644 -0.09006294136079813 -0.9087602667531341 neuronRandom
645 -0.577131413305514 -1.1833836519804073 neuronRandom
646 0.2585866039177987 -1.0335630154478188 neuronRandom
647 0.32650641034551925 -0.5748512553231863 neuronRandom
648 -0.05849549350000771 -0.9759983205435598 neuronRandom
649 -0.577131413305514 -1.1833836519804073 neuronRandom
650 -0.05849549350000771 -0.9759983205435598 neuronRandom
651 -0.577131413305514 -1.1833836519804073 neuronRandom
652 -0.05849549350000771 -0.9759983205435598 neuronRandom
653 -0.4135404898076771 -1.2266252280756287 neuronRandom
654 -0.19212950945998677 -0.7822365867600337 neuronRandom
655 0.3316180263360275 -0.6181104569630033 neuronRandom
656 -0.19212950945998677 -0.7822365867600337 neuronRandom
657 -0.4135404898076771 -1.2266252280756287 neuronRandom
658 0.1050954299978289 -1.0192398966387815 neuronRandom
659 0.32650641034551925 -0.5748512553231863 neuronRandom
660 -0.05849549350000771 -0.9759983205435598 neuronRandom
661 -0.34818060241855203 -1.032702253487081 neuronRandom
662 -0.05849549350000771 -0.9759983205435598 neuronRandom
663 -0.292708463982509 -0.8887982356151451 neuronRandom
664 -0.4236402393855441 -1.1977067707894447 neuronRandom
665 -0.05849549350000771 -0.9759983205435598 neuronRandom
666 -0.41950375313325455 -1.1297686882905187 neuronRandom
667 -0.577131413305514 -1.1833836519804073 neuronRandom
668 -0.577131413305514 -1.1833836519804073 neuronRandom
669 0.32650641034551925 -0.5748512553231863 neuronRandom
670 -0.03863833554001698 -0.7965597055690711 neuronRandom
671 0.32650641034551925 -0.5748512553231863 neuronRandom
672 -0.255912829635418 -1.1730102643857403 neuronRandom
673 -0.2068750514294692 -1.0049344033743395 neuronRandom
674 -0.4135404898076771 -1.2266252280756287 neuronRandom
675 0.32650641034551925 -0.5748512553231863 neuronRandom
676 -0.34818060241855203 -1.032702253487081 neuronRandom
677 0.32650641034551925 -0.5748512553231863 neuronRandom
678 -0.4236402393855441 -1.1977067707894447 neuronRandom
679 -0.19212950945998677 -0.7822365867600337 neuronRandom
680 -0.577131413305514 -1.1833836519804073 neuronRandom
681 -0.19212950945998677 -0.7822365867600337 neuronRandom
682 -0.22975298641941758 -0.5529969682118353 neuronRandom
683 -0.19212950945998677 -0.7822365867600337 neuronRandom
684 0.32650641034551925 -0.5748512553231863 neuronRandom
685 -0.05849549350000771 -0.9759983205435598 neuronRandom
686 0.2585866039177987 -1.0335630154478188 neuronRandom
687 -0.577131413305514 -1.1833836519804073 neuronRandom
688 -0.05849549350000771 -0.9759983205435598 neuronRandom
689 -0.19212950945998677 -0.7822365867600337 neuronRandom
690 -0.05849549350000771 -0.9759983205435598 neuronRandom
691 -0.03863833554001698 -0.7965597055690711 neuronRandom
692 -0.577131413305514 -1.1833836519804073 neuronRandom
693 -0.05849549350000771 -0.9759983205435598 neuronRandom
694 -0.4135404898076771 -1.2266252280756287 neuronRandom
695 0.0991321666722517 -0.9223833568536711 neuronRandom
696 -0.577131413305514 -1.1833836519804073 neuronRandom
697 -0.19212950945998677 -0.7822365867600337 neuronRandom
698 0.17812685241605766 -0.6037873381539659 neuronRandom
699 0.32650641034551925 -0.5748512553231863 neuronRandom
700 -0.2344166084972729 -0.9636601918863019 neuronRandom
701 -0.3273434092938729 -1.0713891985799988 neuronRandom
702 0.1050954299978289 -1.0192398966387815 neuronRandom
703 -0.19212950945998677 -0.7822365867600337 neuronRandom
704 -0.05849549350000771 -0.9759983205435598 neuronRandom
705 -0.577131413305514 -1.1833836519804073 neuronRandom
706 -0.05849549350000771 -0.9759983205435598 neuronRandom
707 -0.577131413305514 -1.1833836519804073 neuronRandom
708 -0.577131413305514 -1.1833836519804073 neuronRandom
709 0.4747361288256193 -0.35129718112673675 neuronRandom
710 0.3588677277094107 -0.5662093904496436 neuronRandom
711 -0.19212950945998677 -0.7822365867600337 neuronRandom
712 0.32650641034551925 -0.5748512553231863 neuronRandom
713 -0.577131413305514 -1.1833836519804073 neuronRandom
714 -0.2600493158877073 -1.240948346884666 neuronRandom
715 -0.19212950945998677 -0.7822365867600337 neuronRandom
716 -0.05849549350000771 -0.9759983205435598 neuronRandom
717 -0.19212950945998677 -0.7822365867600337 neuronRandom
718 -0.05849549350000771 -0.9759983205435598 neuronRandom
719 -0.47506484520632514 -1.3099073319735077 neuronRandom
720 -0.05849549350000771 -0.9759983205435598 neuronRandom
721 -0.05849549350000771 -0.9759983205435598 neuronRandom
722 -0.05849549350000771 -0.9759983205435598 neuronRandom
723 0.17812685241605766 -0.6037873381539659 neuronRandom
724 -0.19212950945998677 -0.7822365867600337 neuronRandom
725 0.32650641034551925 -0.5748512553231863 neuronRandom
726 0.512511094181729 -0.8536304795484843 neuronRandom
727 -0.05849549350000771 -0.9759983205435598 neuronRandom
728 -0.04328412793163272 -1.0481759794695609 neuronRandom
729 -0.19212950945998677 -0.7822365867600337 neuronRandom
730 -0.05849549350000771 -0.9759983205435598 neuronRandom
731 0.28421931130823314 -0.7562748604494547 neuronRandom
732 -0.2068750514294692 -1.0049344033743395 neuronRandom
733 -0.19212950945998677 -0.7822365867600337 neuronRandom
734 0.32650641034551925 -0.5748512553231863 neuronRandom
735 0.32650641034551925 -0.5748512553231863 neuronRandom
736 -0.4135404898076771 -1.2266252280756287 neuronRandom
737 0.3316180263360275 -0.6181104569630033 neuronRandom
738 -0.577131413305514 -1.1833836519804073 neuronRandom
739 -0.05849549350000771 -0.9759983205435598 neuronRandom
740 -0.05849549350000771 -0.9759983205435598 neuronRandom
741 -0.47506484520632514 -1.3099073319735077 neuronRandom
742 -0.05849549350000771 -0.9759983205435598 neuronRandom
743 -0.47506484520632514 -1.3099073319735077 neuronRandom
744 -0.2600493158877073 -1.240948346884666 neuronRandom
745 -0.26004241970764 -1.240946001240231 neuronRandom
746 0.2627230901700882 -0.9656249329488928 neuronRandom
747 -0.577131413305514 -1.1833836519804073 neuronRandom
748 -0.19212950945998677 -0.7822365867600337 neuronRandom
749 -0.4135404898076771 -1.2266252280756287 neuronRandom
750 0.32650641034551925 -0.5748512553231863 neuronRandom
751 -0.577131413305514 -1.1833836519804073 neuronRandom
752 0.32650641034551925 -0.5748512553231863 neuronRandom
753 -0.19212950945998677 -0.7822365867600337 neuronRandom
754 0.3316180263360275 -0.6181104569630033 neuronRandom
755 -0.03863833554001698 -0.7965597055690711 neuronRandom
756 -0.577131413305514 -1.1833836519804073 neuronRandom
757 -0.4135404898076771 -1.2266252280756287 neuronRandom
758 -0.05849549350000771 -0.9759983205435598 neuronRandom
759 -0.577131413305514 -1.1833836519804073 neuronRandom
760 -0.2068750514294692 -1.0049344033743395 neuronRandom
761 -0.19212950945998677 -0.7822365867600337 neuronRandom
762 -0.05849549350000771 -0.9759983205435598 neuronRandom
763 -0.03863833554001698 -0.7965597055690711 neuronRandom
764 -0.577131413305514 -1.1833836519804073 neuronRandom
765 0.32650641034551925 -0.5748512553231863 neuronRandom
766 -0.19212950945998677 -0.7822365867600337 neuronRandom
767 0.32650641034551925 -0.5748512553231863 neuronRandom
768 -0.03863833554001698 -0.7965597055690711 neuronRandom
769 -0.4135404898076771 -1.2266252280756287 neuronRandom
770 -0.4135404898076771 -1.2266252280756287 neuronRandom
771 -0.05849549350000771 -0.9759983205435598 neuronRandom
772 -0.577131413305514 -1.1833836519804073 neuronRandom
773 -0.02613417613611624 -0.967356455670017 neuronRandom
774 -0.577131413305514 -1.1833836519804073 neuronRandom
775 -0.577131413305514 -1.1833836519804073 neuronRandom
776 -0.2344166084972729 -0.9636601918863019 neuronRandom
777 -0.4236402393855441 -1.1977067707894447 neuronRandom
778 -0.19212950945998677 -0.7822365867600337 neuronRandom
779 -0.19212950945998677 -0.7822365867600337 neuronRandom
780 -0.19212950945998677 -0.7822365867600337 neuronRandom
781 -0.15942930984380443 -1.1714535847635654 neuronRandom
782 -0.4340140149715915 -0.9165660857278866 neuronRandom
783 0.1050954299978289 -1.0192398966387815 neuronRandom
784 0.3478511818821766 -0.6284979691969096 neuronRandom
785 -0.2068750514294692 -1.0049344033743395 neuronRandom
786 -0.577131413305514 -1.1833836519804073 neuronRandom
787 -0.05849549350000771 -0.9759983205435598 neuronRandom
788 0.09499568041996216 -0.9903214393525972 neuronRandom
789 0.47999758426548905 -0.5891743741322236 neuronRandom
790 0.32650641034551925 -0.5748512553231863 neuronRandom
791 0.32650641034551925 -0.5748512553231863 neuronRandom
792 0.2585866039177987 -1.0335630154478188 neuronRandom
793 0.1050954299978289 -1.0192398966387815 neuronRandom
794 -0.05849549350000771 -0.9759983205435598 neuronRandom
795 -0.34818060241855203 -1.032702253487081 neuronRandom
796 0.32650641034551925 -0.5748512553231863 neuronRandom
797 -0.577131413305514 -1.1833836519804073 neuronRandom
798 0.47999758426548905 -0.5891743741322236 neuronRandom
799 -0.577131413305514 -1.1833836519804073 neuronRandom
800 0.32650641034551925 -0.5748512553231863 neuronRandom
801 0.036821301426975005 -0.6315551882667072 neuronRandom
802 0.32650641034551925 -0.5748512553231863 neuronRandom
803 0.32650641034551925 -0.5748512553231863 neuronRandom
804 -0.2600493158877073 -1.240948346884666 neuronRandom
805 0.3316180263360275 -0.6181104569630033 neuronRandom
806 -0.577131413305514 -1.1833836519804073 neuronRandom
807 0.32650641034551925 -0.5748512553231863 neuronRandom
808 -0.05849549350000771 -0.9759983205435598 neuronRandom
809 -0.2068750514294692 -1.0049344033743395 neuronRandom
810 -0.4236402393855441 -1.1977067707894447 neuronRandom
811 -0.05849549350000771 -0.9759983205435598 neuronRandom
812 -0.05849549350000771 -0.9759983205435598 neuronRandom
813 -0.05849549350000771 -0.9759983205435598 neuronRandom
814 -0.19212950945998677 -0.7822365867600337 neuronRandom
815 0.32650641034551925 -0.5748512553231863 neuronRandom
816 -0.19212950945998677 -0.7822365867600337 neuronRandom
817 0.10502101564920167 -1.0192544084744124 neuronRandom
818 -0.181765297328201 -1.1699487369973036 neuronRandom
819 -0.05849549350000771 -0.9759983205435598 neuronRandom
820 -0.05849549350000771 -0.9759983205435598 neuronRandom
821 -0.19212950945998677 -0.7822365867600337 neuronRandom
822 -0.05338387750949947 -1.0192575221833768 neuronRandom
823 -0.19212950945998677 -0.7822365867600337 neuronRandom
824 -0.05849549350000771 -0.9759983205435598 neuronRandom
825 0.17812685241605766 -0.6037873381539659 neuronRandom
826 -0.19212950945998677 -0.7822365867600337 neuronRandom
827 0.32650641034551925 -0.5748512553231863 neuronRandom
828 0.32650641034551925 -0.5748512553231863 neuronRandom
829 -0.4135404898076771 -1.2266252280756287 neuronRandom
830 -0.29601748835827685 -1.0013340880824244 neuronRandom
831 -0.4236402393855441 -1.1977067707894447 neuronRandom
832 -0.05849549350000771 -0.9759983205435598 neuronRandom
833 -0.34818060241855203 -1.032702253487081 neuronRandom
834 -0.05849549350000771 -0.9759983205435598 neuronRandom
835 -0.47506484520632514 -1.3099073319735077 neuronRandom
836 0.2678347061605964 -1.0088841345887098 neuronRandom
837 -0.577131413305514 -1.1833836519804073 neuronRandom
838 -0.05849549350000771 -0.9759983205435598 neuronRandom
839 -0.19212950945998677 -0.7822365867600337 neuronRandom
840 -0.6147548902649447 -0.9541440334322089 neuronRandom
841 0.3179679878986544 -0.6270603074762242 neuronRandom
842 -0.19212950945998677 -0.7822365867600337 neuronRandom
843 -0.27042309147375493 -0.9598076618231081 neuronRandom
844 0.47999758426548905 -0.5891743741322236 neuronRandom
845 -0.4236402393855441 -1.1977067707894447 neuronRandom
846 0.06851089032333586 -0.2901278805143087 neuronRandom
847 -0.19212950945998677 -0.7822365867600337 neuronRandom
848 0.09499568041996216 -0.9903214393525972 neuronRandom
849 -0.15384626153622927 -1.2995339443788407 neuronRandom
850 -0.05849549350000771 -0.9759983205435598 neuronRandom
851 0.036821301426975005 -0.6315551882667072 neuronRandom
852 -0.2307981169548068 -1.232407828660442 neuronRandom
853 -0.2068750514294692 -1.0049344033743395 neuronRandom
854 -0.577131413305514 -1.1833836519804073 neuronRandom
855 -0.05849549350000771 -0.9759983205435598 neuronRandom
856 -0.577131413305514 -1.1833836519804073 neuronRandom
857 -0.19212950945998677 -0.7822365867600337 neuronRandom
858 0.47999758426548905 -0.5891743741322236 neuronRandom
859 -0.3541591058268215 -0.8201225201040344 neuronRandom
860 -0.04328412793163272 -1.0481759794695609 neuronRandom
861 -0.4135404898076771 -1.2266252280756287 neuronRandom
862 -0.05849549350000771 -0.9759983205435598 neuronRandom
863 -0.05849549350000771 -0.9759983205435598 neuronRandom
864 -0.1185489115367339 -0.7487436921471411 neuronRandom
865 -0.06876852058797207 -1.1945218953164414 neuronRandom
866 -0.7109809173725155 -0.7731061266309348 neuronRandom
867 -0.577131413305514 -1.1833836519804073 neuronRandom
868 0.3588677277094107 -0.5662093904496436 neuronRandom
869 -0.03863833554001698 -0.7965597055690711 neuronRandom
870 0.32650641034551925 -0.5748512553231863 neuronRandom
871 -0.19212950945998677 -0.7822365867600337 neuronRandom
872 0.09499568041996216 -0.9903214393525972 neuronRandom
873 -0.27032234297567165 -1.4594719216575476 neuronRandom
874 -0.679413469511725 -0.8403441804213605 neuronRandom
875 -0.577131413305514 -1.1833836519804073 neuronRandom
876 -0.4236402393855441 -1.1977067707894447 neuronRandom
877 0.32650641034551925 -0.5748512553231863 neuronRandom
878 -0.577131413305514 -1.1833836519804073 neuronRandom
879 -0.294411565666198 -0.4391971152009868 neuronRandom
880 -0.577131413305514 -1.1833836519804073 neuronRandom
881 0.32650641034551925 -0.5748512553231863 neuronRandom
882 -0.19212950945998677 -0.7822365867600337 neuronRandom
883 0.32650641034551925 -0.5748512553231863 neuronRandom
884 -0.6595563115517342 -0.6609055654468717 neuronRandom
885 -0.577131413305514 -1.1833836519804073 neuronRandom
886 0.1050954299978289 -1.0192398966387815 neuronRandom
887 -0.577131413305514 -1.1833836519804073 neuronRandom
888 -0.5259222955917551 -0.8546672992303979 neuronRandom
889 -0.577131413305514 -1.1833836519804073 neuronRandom
890 -0.19212950945998677 -0.7822365867600337 neuronRandom
891 0.0847226533319978 -1.2088450141254787 neuronRandom
892 -0.8130474854717041 -0.6465824466378344 neuronRandom
893 -0.05849549350000771 -0.9759983205435598 neuronRandom
894 -0.8130474854717041 -0.6465824466378344 neuronRandom
895 -0.19212950945998677 -0.7822365867600337 neuronRandom
896 0.32650641034551925 -0.5748512553231863 neuronRandom
897 -0.8130474854717041 -0.6465824466378344 neuronRandom
898 -1.1980493893172313 -1.047729511858208 neuronRandom
899 -1.1469627878117385 -1.0585248696681964 neuronRandom
900 -0.7595564741401777 -0.7992560972625847 neuronRandom
901 -0.7919177915040692 -0.8078979621361274 neuronRandom
902 -0.6384266175840992 -0.8222210809451648 neuronRandom
903 -0.4069158876585422 -0.4067508969157538 neuronRandom
904 -1.4732819245027835 -1.2921578688195419 neuronRandom
905 -0.4069158876585422 -0.4067508969157538 neuronRandom
906 -1.3105537113095753 -1.015283293572975 neuronRandom
907 -0.19212950945998677 -0.7822365867600337 neuronRandom
908 0.47999758426548905 -0.5891743741322236 neuronRandom
909 -0.19212950945998677 -0.7822365867600337 neuronRandom
910 0.32650641034551925 -0.5748512553231863 neuronRandom
911 -0.577131413305514 -1.1833836519804073 neuronRandom
912 -0.7910550811994406 -1.128014113477916 neuronRandom
913 -1.1570625373896055 -1.0296064123820123 neuronRandom
914 -0.7919177915040692 -0.8078979621361274 neuronRandom
915 -1.3105537113095753 -1.015283293572975 neuronRandom
916 -0.7919177915040692 -0.8078979621361274 neuronRandom
917 -0.4135404898076771 -1.2266252280756287 neuronRandom
918 0.2585866039177987 -1.0335630154478188 neuronRandom
919 -0.255912829635418 -1.1730102643857403 neuronRandom
920 -0.577131413305514 -1.1833836519804073 neuronRandom
921 -0.9495343887067689 -1.1280317390225114 neuronRandom
922 -0.9255518074640482 -0.6141362283526013 neuronRandom
923 -1.3105537113095753 -1.015283293572975 neuronRandom
924 -0.4069158876585422 -0.4067508969157538 neuronRandom
925 -0.782434409130126 -0.34731866210008056 neuronRandom
926 -0.4135404898076771 -1.2266252280756287 neuronRandom
927 -0.4069158876585422 -0.4067508969157538 neuronRandom
928 -1.3105537113095753 -1.015283293572975 neuronRandom
929 -0.4069158876585422 -0.4067508969157538 neuronRandom
930 -0.9255518074640482 -0.6141362283526013 neuronRandom
931 -1.1469627878117385 -1.0585248696681964 neuronRandom
932 -0.9934716138917686 -1.0728479884772337 neuronRandom
933 -0.29587664445961787 -0.6029038432308312 neuronRandom
934 -0.5173838731448902 -0.8024582470773597 neuronRandom
935 -0.4171889147465066 -0.6252744716886354 neuronRandom
936 -0.679413469511725 -0.8403441804213605 neuronRandom
937 -1.0344584658193943 -1.0909710879534293 neuronRandom
938 -0.679413469511725 -0.8403441804213605 neuronRandom
939 -1.1980493893172313 -1.047729511858208 neuronRandom
940 -0.36829463541949575 -0.8010523355405091 neuronRandom
941 -1.1980493893172313 -1.047729511858208 neuronRandom
942 -0.7109809173725155 -0.7731061266309348 neuronRandom
943 -0.9255518074640482 -0.6141362283526013 neuronRandom
944 -0.9255518074640482 -0.6141362283526013 neuronRandom
945 -0.5277068619623296 -0.7816447761102481 neuronRandom
946 -1.0918759275105778 -1.0831254698525299 neuronRandom
947 -0.7869794530236586 -1.09859919583501 neuronRandom
948 -0.4171889147465066 -0.6252744716886354 neuronRandom
949 -1.3208267383975398 -1.2338068683458565 neuronRandom
950 -0.9358248345520126 -0.8326598031254829 neuronRandom
951 -1.16733556447757 -1.2481299871548939 neuronRandom
952 -0.6163383273081723 -1.0321027908445035 neuronRandom
953 -0.9505703765214951 -1.0553576197397887 neuronRandom
954 -0.7919177915040692 -0.8078979621361274 neuronRandom
955 -1.0918759275105778 -1.0831254698525299 neuronRandom
956 -0.6384266175840992 -0.8222210809451648 neuronRandom
957 -0.6939088409732888 -0.8419686560673525 neuronRandom
958 -1.3105537113095753 -1.015283293572975 neuronRandom
959 -0.2636977408265368 -0.6395975904976727 neuronRandom


==> data/rq3/mean/bpre.txt <==
i x y label
0 -0.12711475489422397 -0.23417133319044237 hebbian
1 -0.12723237266865725 -0.23431796998881535 hebbian
2 -0.12745226847987423 -0.23322108593459265 hebbian
3 -0.12698973644202485 -0.23256573302155834 hebbian
4 -0.12728751107723835 -0.23405330454613604 hebbian
5 -0.12596925764358344 -0.23254210978807274 hebbian
6 -0.12767994947607983 -0.23289647577130923 hebbian
7 -0.12707540528453842 -0.23050715285414158 hebbian
8 -0.1282722067163924 -0.23511012412909146 hebbian
9 -0.12705262601611297 -0.23050520816875564 hebbian
10 -0.12881101436932582 -0.22897224048302345 hebbian
11 -0.12958648286830043 -0.24186786556329531 hebbian
12 -0.13091505641489412 -0.24506222622184 hebbian
13 -0.13292615661971194 -0.2379818826450967 hebbian
14 -0.13228393401497587 -0.24429811287423986 hebbian
15 -0.13455245289246087 -0.24250784019440738 hebbian
16 -0.13734507062445098 -0.24664293849839405 hebbian
17 -0.14355980930883994 -0.2463524862554557 hebbian
18 -0.1450036480340984 -0.24178753713609527 hebbian
19 -0.13816978342899033 -0.2501653271182702 hebbian
20 -0.14340785895653904 -0.2410428360948836 hebbian
21 -0.12807988211266433 -0.24605913136653726 hebbian
22 -0.13359553272139815 -0.23445494217247323 hebbian
23 -0.12927625733257506 -0.24049957625487386 hebbian
24 -0.12367584769162716 -0.23421396389457538 hebbian
25 -0.11736908180880984 -0.23801778064292023 hebbian
26 -0.11815326519603293 -0.23879663573694607 hebbian
27 -0.12152571181400472 -0.23026058270860664 hebbian
28 -0.13031851168601818 -0.23120524109926452 hebbian
29 -0.11796569808723172 -0.22740882160859646 hebbian
30 -0.12789264846903994 -0.22547728759356025 hebbian
31 -0.11305017978454963 -0.20797577189733332 hebbian
32 -0.12004691808473122 -0.20882609212912473 hebbian
33 -0.12233220928168577 -0.20936953824994176 hebbian
34 -0.1122186027873187 -0.2116262351367104 hebbian
35 -0.11401184298236909 -0.21420241375051918 hebbian
36 -0.12644830705245658 -0.22471461811380736 hebbian
37 -0.13128267020553908 -0.21106122765163424 hebbian
38 -0.12034372958249924 -0.20661819616571822 hebbian
39 -0.12129124089554118 -0.21548880467196976 hebbian
40 -0.11887438827036696 -0.2025663280612913 hebbian
41 -0.1278723445398695 -0.19811314611833897 hebbian
42 -0.16059958514193887 -0.22789102622066806 hebbian
43 -0.16624760692405302 -0.2716793553327158 hebbian
44 -0.1474473188466389 -0.26646309226988996 hebbian
45 -0.14636565693153938 -0.2622740484700106 hebbian
46 -0.16645488473600836 -0.25980511495412456 hebbian
47 -0.16328650114097046 -0.24576565039872553 hebbian
48 -0.17334994353945068 -0.23937266829032233 hebbian
49 -0.1654714054056571 -0.2311583936729241 hebbian
50 -0.1592260063123454 -0.25520735465603855 hebbian
51 -0.153621169625459 -0.26326682661333245 hebbian
52 -0.1642657079501538 -0.230472572343591 hebbian
53 -0.1478655033753175 -0.24189031936384997 hebbian
54 -0.14459104596942793 -0.24874881898949033 hebbian
55 -0.13378496918681312 -0.24039465512390232 hebbian
56 -0.11489756946963153 -0.2761484058771479 hebbian
57 -0.11457607314212963 -0.21434916078960783 hebbian
58 -0.10701672045083836 -0.1979044177221444 hebbian
59 -0.10619888420919647 -0.16415215805543423 hebbian
60 -0.09466162901073101 -0.18514858108820506 hebbian
61 -0.09352125998404932 -0.18421216594161094 hebbian
62 -0.07653251076377239 -0.15317999048375108 hebbian
63 -0.11505372766478723 -0.17490486740738218 hebbian
64 -0.10010730175732224 -0.1956168365279254 hebbian
65 -0.0790761847066536 -0.18844515746615223 hebbian
66 -0.0827057191883218 -0.17225444528219178 hebbian
67 -0.09295600162475308 -0.1744225636453908 hebbian
68 -0.09196617292085814 -0.18076966133845165 hebbian
69 -0.11751285508520093 -0.20800990312303988 hebbian
70 -0.11371913332013668 -0.23408953203321467 hebbian
71 -0.1496157727003337 -0.25012198308492084 hebbian
72 -0.1442100666832338 -0.23996892404258782 hebbian
73 -0.16191331514652182 -0.27975025796988723 hebbian
74 -0.16055592211088787 -0.2458621277830546 hebbian
75 -0.16976348219532186 -0.24487901880500054 hebbian
76 -0.1845406354670509 -0.24763760519162983 hebbian
77 -0.16233273341493373 -0.22814653494054235 hebbian
78 -0.15985997919562672 -0.20807922328881442 hebbian
79 -0.18432335770378194 -0.19010910315676055 hebbian
80 -0.13115929107165614 -0.19320850763314357 hebbian
81 -0.12336357802672693 -0.17654679579177737 hebbian
82 -0.10776774073018036 -0.20479035425869033 hebbian
83 -0.0669669873424416 -0.19384647495944854 hebbian
84 -0.05625176158227915 -0.18235182566333727 hebbian
85 -0.041338904397406756 -0.17930315954404172 hebbian
86 -0.04733117865873176 -0.15153355760388595 hebbian
87 -0.07945167153756467 -0.1805962701782182 hebbian
88 -0.054422852179308624 -0.1825278264180129 hebbian
89 -0.08294275567544095 -0.18335522759483844 hebbian
90 -0.07653051402922911 -0.2147882955931625 hebbian
91 -0.08036460817739847 -0.20670532745052786 hebbian
92 -0.10085823034360937 -0.17875492930617232 hebbian
93 -0.11973558752491316 -0.17320571519132377 hebbian
94 -0.1297783720563793 -0.12116300118420424 hebbian
95 -0.11534511870528252 -0.1739988430008935 hebbian
96 -0.13863687378653825 -0.23396809056386567 hebbian
97 -0.2044145985175085 -0.26542188015456375 hebbian
98 -0.16262886192772694 -0.23435569323734953 hebbian
99 -0.18813191733806436 -0.2378283299430658 hebbian
100 -0.1618634774120192 -0.2068903156337345 hebbian
101 -0.16435090117659917 -0.20450941521536606 hebbian
102 -0.15530160573192428 -0.2171755621134791 hebbian
103 -0.11687155620625234 -0.23490726769028647 hebbian
104 -0.09895584072173245 -0.22063800782954437 hebbian
105 -0.09309866279149608 -0.1816550900722074 hebbian
106 -0.06983641379341644 -0.15888824326221132 hebbian
107 -0.07229356964684176 -0.157732324841556 hebbian
108 -0.04985054066653058 -0.19455370146679737 hebbian
109 -0.009755677945405578 -0.15622994582457506 hebbian
110 -0.05673744480232538 -0.14294880193557077 hebbian
111 -0.011946806705118579 -0.1518701394174822 hebbian
112 -0.018560775686925334 -0.16574385770969083 hebbian
113 -0.04371517026205637 -0.1428085667959804 hebbian
114 -0.056486961566157456 -0.13580772388483672 hebbian
115 -0.01521604576394138 -0.1777950956965856 hebbian
116 -0.06240464464895474 -0.11276305732452706 hebbian
117 -0.07543412072801728 -0.11048481666319203 hebbian
118 -0.10208376940251496 -0.14230538607853582 hebbian
119 -0.13875798073415102 -0.1024554165781074 hebbian
120 -0.1843850587948405 -0.1076143112404963 hebbian
121 -0.1454530531570142 -0.13902541468678278 hebbian
122 -0.1894090384440802 -0.21372771855008746 hebbian
123 -0.16141889934277215 -0.22550589107103577 hebbian
124 -0.16221719867678694 -0.24070464266255323 hebbian
125 -0.15439688786823585 -0.16498583244488893 hebbian
126 -0.060005625187691404 -0.1377512265100894 hebbian
127 -0.0570255613901579 -0.17885047812162172 hebbian
128 -0.08815855970917426 -0.2019883869046595 hebbian
129 -0.04225784185579972 -0.19536266832107532 hebbian
130 -0.05781194284802996 -0.15926469055270795 hebbian
131 -0.007408389967755058 -0.2065752318730453 hebbian
132 0.001570368170027527 -0.18785904470472745 hebbian
133 0.03347071898966388 -0.15035704276077566 hebbian
134 0.013244121445645565 -0.10822308124003858 hebbian
135 -0.02480388351531974 -0.11774061519651957 hebbian
136 -0.07375221854291891 -0.24211688077050886 hebbian
137 -0.07555259974829755 -0.13630283704409374 hebbian
138 -0.058406423461099366 -0.12552017486878927 hebbian
139 -0.04735324242302841 -0.0509140253776604 hebbian
140 -0.11155565442901694 -0.07987855876572338 hebbian
141 -0.10233572737487658 -0.10062092988899653 hebbian
142 -0.13893053852856407 -0.1170344628661011 hebbian
143 -0.18822375952658701 -0.08643214233112052 hebbian
144 -0.17720365842885355 -0.0005995106910938186 hebbian
145 -0.15515098496300556 -0.045368803614993236 hebbian
146 -0.13593695251815624 -0.1582722711088509 hebbian
147 -0.13278485328492837 -0.22947838030098255 hebbian
148 -0.06468603817603152 -0.20769808351308539 hebbian
149 -0.05596593383021012 -0.20928487315386476 hebbian
150 -0.043754084779729745 -0.1890192681860301 hebbian
151 -0.025527946643590742 -0.20517070348226998 hebbian
152 -0.0207053113630571 -0.21606637346360422 hebbian
153 -0.02921064583967473 -0.21776487165288205 hebbian
154 -0.025259796832789866 -0.2123369625197363 hebbian
155 0.026092408473385478 -0.26598348288375395 hebbian
156 0.0010551571905474029 -0.24793233138024431 hebbian
157 -0.010584781912745237 -0.2879307717495975 hebbian
158 -0.0008828267465028627 -0.22116517652792114 hebbian
159 -0.007032881938410673 -0.24054079683619375 hebbian
160 -0.06281261513445931 -0.24054797334264003 hebbian
161 -0.052927724540163125 -0.1230717379196274 hebbian
162 -0.05626626675034387 -0.08224234818991195 hebbian
163 -0.07342321701134435 -0.1494692508082083 hebbian
164 -0.06487137253162695 -0.12853030498655013 hebbian
165 -0.13345570090011624 -0.03947312348729156 hebbian
166 -0.0769571705601098 -0.026249741355648375 hebbian
167 -0.19325548181346144 -0.03247659539455877 hebbian
168 -0.193720170551642 -0.019388508034968277 hebbian
169 -0.1563218481846161 -0.06171029854716462 hebbian
170 -0.15535281232570017 -0.09584535010966987 hebbian
171 -0.13390480678039404 -0.012502644155053607 hebbian
172 -0.13318833192165616 -0.046212292181272686 hebbian
173 -0.19306040966589774 -0.03484751449856225 hebbian
174 -0.22158191832786311 -0.04515823756090481 hebbian
175 -0.14594084894017384 -0.08257981798249975 hebbian
176 -0.13338372644989072 -0.1589773706785684 hebbian
177 -0.20786084033387253 -0.28047981937252936 hebbian
178 -0.0460805806443782 -0.19352588602807552 hebbian
179 -0.01298347670375887 -0.15637274324234657 hebbian
180 -0.009146078107726866 -0.2902911743092035 hebbian
181 -0.07538482644210963 -0.24246582122674906 hebbian
182 -0.07190361126459718 -0.2699667127811743 hebbian
183 -0.04404518923488395 -0.27438699095399216 hebbian
184 0.02104516263987889 -0.31961296918011894 hebbian
185 0.027459357941355077 -0.31210320538991326 hebbian
186 0.019374913605422473 -0.34053117572812147 hebbian
187 0.07123840789486621 -0.16304157731300042 hebbian
188 0.017585936392528412 -0.15595631780268807 hebbian
189 -0.019813825657621954 -0.18135459540397614 hebbian
190 -0.03955739543072662 -0.1916793457227066 hebbian
191 -0.04487609536156117 -0.10081043463446256 hebbian
192 -0.01655146445958912 -0.04157567266653175 hebbian
193 -0.09991154579628847 0.09577676667499369 hebbian
194 -0.1569063433359792 0.09072494412015454 hebbian
195 -0.21044553366737942 0.04068396819477275 hebbian
196 -0.13514057051018047 0.07338243961724744 hebbian
197 -0.09744556775542933 0.008708370437764104 hebbian
198 -0.20285903404048192 0.01843185319439163 hebbian
199 -0.18290331612393987 0.011395759946777403 hebbian
200 -0.20389675005550442 0.07337777632791803 hebbian
201 -0.18926332688061356 0.06128816929596015 hebbian
202 -0.26946232549142285 0.0004890650868896174 hebbian
203 -0.15330882304384663 -0.06872571940992422 hebbian
204 -0.052938158590025326 -0.19717439646156257 hebbian
205 -0.08490333956675367 -0.288813304227174 hebbian
206 -0.009706365915762223 -0.3182912921130531 hebbian
207 -0.14009323779875252 -0.29284330239417095 hebbian
208 -0.0253541454391028 -0.29878810273986883 hebbian
209 -0.021064258389378587 -0.2905997375774128 hebbian
210 0.0030977422284094707 -0.31268753258393117 hebbian
211 0.02977252223828011 -0.2426590154539572 hebbian
212 0.043995290679380517 -0.16799737411616833 hebbian
213 0.09579510131255681 -0.2238717278463277 hebbian
214 0.124849521416257 -0.17379644758794335 hebbian
215 0.08186135946806981 -0.15450685643199877 hebbian
216 0.02064970945420572 -0.10773063687905339 hebbian
217 0.047065635061271816 -0.23579572445694366 hebbian
218 -0.062010100368327846 -0.04916835349045188 hebbian
219 -0.08679533897654716 0.025534643773458043 hebbian
220 -0.06996689513098897 -0.06626244076273813 hebbian
221 -0.15255647539832926 0.036077343971145426 hebbian
222 -0.12326647621434157 0.012056532887659102 hebbian
223 -0.22303622960300676 -0.031778488306043795 hebbian
224 -0.21447027822700118 0.07835325561534845 hebbian
225 -0.25366231572446635 0.13015529049875438 hebbian
226 -0.24221586736964118 0.1148945775836745 hebbian
227 -0.25732745765115933 0.02165747418655654 hebbian
228 -0.07730076512757694 0.0037367779098165612 hebbian
229 -0.13499456844539667 0.011173812531347712 hebbian
230 -0.07019357611706785 -0.119601231211015 hebbian
231 -0.11649952119206132 -0.25789725522136303 hebbian
232 -0.06521428295209805 -0.36180064199399925 hebbian
233 0.06221425269142363 -0.3672761104890381 hebbian
234 0.03758983294866019 -0.3009522306531613 hebbian
235 0.0640289526944423 -0.3165263216002766 hebbian
236 0.11025012907549271 -0.24560856813273768 hebbian
237 0.06236544115468832 -0.16353932997625817 hebbian
238 0.12152740118360411 -0.22449500718547674 hebbian
239 0.18062993152098164 -0.1761306263923718 hebbian
240 0.06673509171612237 -0.19399431771161244 hebbian
241 -0.020491122185695224 -0.1810042332418773 hebbian
242 -0.07330002024128503 -0.30290525669917695 hebbian
243 -0.10816665162486039 -0.16282223282184416 hebbian
244 -0.08003311448627258 -0.17576725415897163 hebbian
245 -0.22155409111467947 -0.023665005067580774 hebbian
246 -0.28786775873250076 0.00998703342345388 hebbian
247 -0.30715736572763574 0.08294151137408844 hebbian
248 -0.25136318853799205 -0.020889237905869867 hebbian
249 -0.2537765608316535 -0.11522836551224895 hebbian
250 -0.20429325651216682 -0.0077076321718402285 hebbian
251 -0.1979279413121421 -0.07068959940179971 hebbian
252 -0.23090913810786032 -0.0449460042543867 hebbian
253 -0.2826962636502441 -0.06205207138691149 hebbian
254 -0.1902030539105137 -0.016485424129169795 hebbian
255 -0.08234405107085102 -0.01623816785771348 hebbian
256 -0.001956657370744445 -0.12817087166526162 hebbian
257 0.07785250319096379 -0.2527234923280345 hebbian
258 0.04891631326332341 -0.20155344266616618 hebbian
259 0.07090856627226898 -0.24524243509190977 hebbian
260 0.1721286950143641 -0.2233484210655018 hebbian
261 0.15571483732652772 -0.1945171509619407 hebbian
262 0.1549733240893784 -0.12995685414463332 hebbian
263 0.015856107478384864 -0.17298323562118023 hebbian
264 -0.058550521658673305 -0.1438272965068695 hebbian
265 -0.04380104797161526 -0.2303969648835984 hebbian
266 -0.06387126775374362 -0.1657147403714223 hebbian
267 -0.06046563162997787 -0.14574867799821206 hebbian
268 -0.12135795758201251 -0.2000376485524257 hebbian
269 -0.2167169289985794 -0.15680691997369614 hebbian
270 -0.21542159359412252 -0.19128181696069146 hebbian
271 -0.21362455522464116 -0.1570383592432456 hebbian
272 -0.24988807711268246 0.038132159628124294 hebbian
273 -0.18893198662039243 -0.002262305222090107 hebbian
274 -0.1217807695064174 0.01690330828752547 hebbian
275 -0.15911031151359614 -0.11738976568488468 hebbian
276 -0.19119682247488703 -0.06792667252997497 hebbian
277 -0.19185475311863032 -0.06645057116282231 hebbian
278 -0.18257317801406459 -0.01238790680948513 hebbian
279 -0.09801153194387337 0.041499276131180395 hebbian
280 -0.06533195655157616 0.109284435087451 hebbian
281 -0.12597334773845761 0.17411007654450153 hebbian
282 -0.010955617057558237 0.06372657211983117 hebbian
283 0.09061018578841627 -0.13352615871012283 hebbian
284 0.12764044034258984 -0.2044306904656501 hebbian
285 0.09994125954870973 -0.14710939638966514 hebbian
286 0.026313361155447464 -0.07866327469158148 hebbian
287 0.10377762363422992 -0.06300726945954278 hebbian
288 0.19512204934809438 -0.051740032866294305 hebbian
289 0.15876034527025698 -0.24999923781880073 hebbian
290 0.058883015492164924 -0.28123172532142765 hebbian
291 -0.024312003851933908 -0.32520820056699634 hebbian
292 -0.048307637168643024 -0.39312040763066025 hebbian
293 0.010257067272283621 -0.22794323213736642 hebbian
294 0.008080833720307636 -0.3183315580291421 hebbian
295 -0.0540612600965752 -0.20514305295112156 hebbian
296 -0.10859608988437965 -0.2786113806643193 hebbian
297 -0.04648350461280925 -0.34234748035960627 hebbian
298 -0.09200152475919988 -0.46419701409661956 hebbian
299 -0.15314167180947383 -0.31398525247203013 hebbian
300 -0.1378229403569647 -0.10993720831052252 hebbian
301 -0.25918799524708863 -0.046040615645884055 hebbian
302 -0.26057438632617047 0.007162583357439985 hebbian
303 -0.3559630960888596 0.1360053075335189 hebbian
304 -0.33744114549881 0.09881146885908461 hebbian
305 -0.2963995781774314 0.1903545942950379 hebbian
306 -0.33872347484574566 0.23225431010163713 hebbian
307 -0.12645939531144276 0.1484600390196911 hebbian
308 0.01580928892886473 0.24606172378931415 hebbian
309 0.08984916883425265 0.25584573659932897 hebbian
310 -0.014865120738800272 0.2011490441021165 hebbian
311 0.26047574611882945 -0.11837741662180816 hebbian
312 0.2131778208459464 -0.21489653273970263 hebbian
313 0.13867604176884385 -0.3139834959465046 hebbian
314 0.26245031281953324 -0.2829637111095566 hebbian
315 0.3091843214250664 -0.33245019835055944 hebbian
316 0.22305731898492323 -0.29184424253142355 hebbian
317 0.12987546444447287 -0.37168925254189594 hebbian
318 0.09126422490993069 -0.3319263986971113 hebbian
319 -0.14338114993790577 -0.36864527382176754 hebbian
320 -0.08461386057023129 -0.2996188988731598 hebbian
321 -0.20835812368863502 -0.20858099360689708 hebbian
322 -0.18567020352277866 -0.23005550140385758 hebbian
323 -0.2604901189014491 -0.30970228160193447 hebbian
324 -0.20704770815962262 -0.25509625421295407 hebbian
325 -0.25550583710290137 0.1163616881809975 hebbian
326 -0.1687175440575326 0.2590297750077994 hebbian
327 -0.07968509625035551 0.1854032431296028 hebbian
328 -0.158031745159818 0.19230736138231364 hebbian
329 -0.17412734575135558 0.24911217318155524 hebbian
330 0.0132918854670767 0.2501139576420839 hebbian
331 -0.10773014479725744 0.16004806698747193 hebbian
332 -0.009877525044604915 0.2854495340223503 hebbian
333 -0.02375415707578676 0.13747893526873115 hebbian
334 -0.025865807198883747 0.25242783111439 hebbian
335 0.10885375383568784 0.12943935714956933 hebbian
336 0.09812927183422915 -0.2739441848236037 hebbian
337 0.04925762937261471 -0.3474951083095575 hebbian
338 0.11574735980033903 -0.18946686826684264 hebbian
339 0.17870918763403634 -0.29745736783205823 hebbian
340 0.16075356564764334 -0.42285213501764957 hebbian
341 0.028199533356308676 -0.3810241984852823 hebbian
342 -0.0068391849642314845 -0.45580787017928354 hebbian
343 -0.044397754722331144 -0.3428668710594796 hebbian
344 0.0007692324152824512 -0.1867076215612797 hebbian
345 -0.1510141528549709 -0.09962720915908178 hebbian
346 -0.10219252011669598 -0.25147218552295963 hebbian
347 -0.04062849534599553 -0.22290148950043756 hebbian
348 -0.0861858210651702 0.004613988762485384 hebbian
349 -0.04521521897215375 0.09945818301428516 hebbian
350 -0.020901129151826556 -0.17940245868812657 hebbian
351 -0.036465898134244216 -0.0245421000409712 hebbian
352 -0.15451289639023993 0.11688059621396495 hebbian
353 -0.15338794742660114 0.28762969026217244 hebbian
354 -0.28634777744563766 0.3304131245117232 hebbian
355 -0.2145148969905084 0.20852294233545368 hebbian
356 -0.14969523169925236 0.3362654986976767 hebbian
357 -0.03409621099243225 0.28352254460414605 hebbian
358 -0.19849897031889197 0.1639843686350704 hebbian
359 -0.12634769987738156 0.21635789033266795 hebbian
360 -0.03387730185045059 -0.06530127120692425 hebbian
361 0.12834777090102767 -0.16561343868802797 hebbian
362 0.24581012195661986 -0.2648726104285225 hebbian
363 0.05599042106924351 -0.46448505223431685 hebbian
364 0.2052318024064487 -0.5563113770620771 hebbian
365 0.11755049775677325 -0.49278399470660195 hebbian
366 0.1611481589124848 -0.508307987079397 hebbian
367 0.13106606684994607 -0.4289931218282977 hebbian
368 0.10474200410674868 -0.297082635480813 hebbian
369 0.02890588678786375 -0.27218219946164307 hebbian
370 -0.0387047046510814 -0.15498975056482586 hebbian
371 -0.055542957255326424 -0.21973183674248742 hebbian
372 -0.10364581870440305 -0.27947371312730135 hebbian
373 -0.014097035551846998 -0.31779237560188695 hebbian
374 -0.055470850668839895 -0.2547247838195555 hebbian
375 -0.06946344654865706 -0.23461585965706888 hebbian
376 -0.20069682092074723 -0.011142567296431186 hebbian
377 -0.32308462923413356 0.19949728818474613 hebbian
378 -0.43801130783913594 0.16082217634843324 hebbian
379 -0.39987040687531245 0.21405956713128602 hebbian
380 -0.4191655895019117 0.2335910272003936 hebbian
381 -0.4501972391574907 0.28820291787182517 hebbian
382 -0.24973755412966747 0.2012808989696644 hebbian
383 -0.1778931482926781 0.3719894472800494 hebbian
384 -0.14254384710864795 0.18296241097427066 hebbian
385 -0.11476211953416642 0.15328097932143994 hebbian
386 0.08645867438052361 0.25764503636023867 hebbian
387 0.14345514383946115 0.20784287626177575 hebbian
388 0.21162429890744416 -0.011422967108832246 hebbian
389 0.26153774081150644 -0.1248742763281866 hebbian
390 0.2317995915493003 -0.2886953078614975 hebbian
391 0.30335109103898467 -0.41273335896608293 hebbian
392 0.3012916606540443 -0.14875244724757888 hebbian
393 0.23694935747001955 -0.21011439930390388 hebbian
394 0.20594885599527293 -0.3552545591673528 hebbian
395 0.21652843117206189 -0.12792141700383253 hebbian
396 0.08097057799354561 -0.006044427108729711 hebbian
397 -0.173966441373231 -0.10572153247160605 hebbian
398 -0.1090188443498512 -0.07160097544725375 hebbian
399 -0.12372201263059608 -0.08639742041896498 hebbian
400 -0.17240493211536037 -0.27895139553958126 hebbian
401 -0.30523853221533037 -0.25307729690618735 hebbian
402 -0.34596469547608577 -0.20079726386097976 hebbian
403 -0.40589123457151915 -0.22173901064224458 hebbian
404 -0.43006126384078663 -0.12841099643588796 hebbian
405 -0.4613339067623416 -0.1223865199572667 hebbian
406 -0.3847880435554966 -0.05779506575034177 hebbian
407 -0.539727607407609 -0.06942935525227396 hebbian
408 -0.46132268314291247 0.010750727832364674 hebbian
409 -0.23987379727110192 0.08216493931202534 hebbian
410 -0.15106599564676496 0.22774497094851084 hebbian
411 -0.01912768464716903 0.11564521147546558 hebbian
412 0.1735158454744776 0.22885192146445577 hebbian
413 0.18391307391108944 0.15595950642990977 hebbian
414 0.2555088858480686 0.0664611777534126 hebbian
415 0.3352350613781941 0.12569241933343778 hebbian
416 0.3168979299206009 0.37654195172497534 hebbian
417 0.4376322516839754 0.3187707595749764 hebbian
418 0.41503314069936614 0.28201280263153117 hebbian
419 0.43644549008865247 -0.23548654032251085 hebbian
420 0.303658327227994 -0.19355882624263476 hebbian
421 0.2792822022884469 -0.07248395166610848 hebbian
422 0.023042872714718526 -0.09560206407758821 hebbian
423 -0.13978711942826486 -0.07930392773224942 hebbian
424 -0.14508646209256068 -0.23546846754685594 hebbian
425 -0.2356700971733542 -0.5021541008128679 hebbian
426 -0.3147196993154506 -0.37863744918838876 hebbian
427 -0.39479883226633034 -0.10882240603691305 hebbian
428 -0.393740844164227 -0.13992907537179516 hebbian
429 -0.5119311768670559 -0.19054567322115545 hebbian
430 -0.4999774008174529 -0.24661780045262516 hebbian
431 -0.40219849735953184 -0.24825103841613472 hebbian
432 -0.16087488735022792 -0.14398062041756154 hebbian
433 -0.1512793037132463 -0.1569824106594814 hebbian
434 0.020606705969124905 -0.1191649517084602 hebbian
435 0.12055597332702822 -0.1499810864594852 hebbian
436 0.23316145515114783 -0.38205336804723355 hebbian
437 0.2565513733262076 -0.028641471264245506 hebbian
438 0.39266259461930053 0.15203506205952352 hebbian
439 0.3814120131528243 0.15407704289501933 hebbian
440 0.20451783436521231 0.14193701514397858 hebbian
441 0.3435500645232645 0.17108116358960634 hebbian
442 0.032042345260821135 0.2434047011619831 hebbian
443 -0.014931442237614919 0.2702038298429105 hebbian
444 -0.04412516018582339 0.4207769937824099 hebbian
445 -0.3293991102426824 0.2671218399743042 hebbian
446 -0.38495074979496563 0.11669711977013449 hebbian
447 -0.23611215095029156 0.22035740032128517 hebbian
448 -0.2957125660543807 0.15018239777217976 hebbian
449 -0.3060227575646283 0.20938155781105974 hebbian
450 -0.3214776192812147 -0.13760094326304922 hebbian
451 -0.353080216777563 -0.18457639926669936 hebbian
452 -0.24738236770202582 -0.2949435784734516 hebbian
453 -0.4789189466155213 -0.28323637640352334 hebbian
454 -0.26374151071993507 -0.27689266507479465 hebbian
455 -0.2715485888573708 -0.2300363225741425 hebbian
456 -0.13458650649847317 -0.17370639031370208 hebbian
457 -0.1091184956262295 -0.18172062754861737 hebbian
458 -0.2306578474608539 -0.22421781804114746 hebbian
459 -0.006018607415301441 -0.3483109869251341 hebbian
460 0.10941252818485488 -0.2855584791066099 hebbian
461 0.1837712914676667 -0.24254337027352105 hebbian
462 0.18868654777753513 0.009107232069380225 hebbian
463 0.1913159952056687 -0.08954943154787136 hebbian
464 0.18607162527803586 0.04650350489089589 hebbian
465 0.09012318087834414 -0.037833560686156315 hebbian
466 0.26413844558997296 0.10938149494437639 hebbian
467 0.2961103871314433 0.16092659198669587 hebbian
468 0.13153744492031264 0.08550526691202535 hebbian
469 0.045321339840467545 0.01796135158338419 hebbian
470 0.04656574628871434 0.24342458624453056 hebbian
471 0.06660228353450182 0.14018486524298235 hebbian
472 -0.04327709876648997 0.24638648533082078 hebbian
473 -0.07541835173499556 0.34409779826557724 hebbian
474 -0.24163178915650005 0.2769211406978682 hebbian
475 -0.17708161398781597 0.29032682790163433 hebbian
476 -0.06904633920268718 -0.10292806783170272 hebbian
477 -0.06045241922575095 -0.14517526789920684 hebbian
478 -0.0003227229904868752 -0.35086544114803814 hebbian
479 -0.017750020355534562 -0.28486550517392717 hebbian
480 -0.07688747735362585 -0.2385495687451756 hebbian
481 -0.17559827671221626 -0.3051435266534161 hebbian
482 -0.37820685158858214 -0.4054310409079698 hebbian
483 -0.34797432136140044 -0.3751721386236109 hebbian
484 -0.398026347316424 -0.11522528669677017 hebbian
485 -0.04182931191501036 -0.09308549900043027 hebbian
486 -0.004492743586144844 -0.01145295177851502 hebbian
487 0.06276031700310152 -0.07138603158365976 hebbian
488 0.07168357039662417 -0.1365918712543626 hebbian
489 0.12891890851034152 -0.19260666955246472 hebbian
490 0.17557986296289793 -0.22874019912704366 hebbian
491 0.23557414974197424 0.0793613593697436 hebbian
492 0.37334607229548933 0.019807776484055333 hebbian
493 0.188861275124567 0.04630315493830839 hebbian
494 0.3138035000492312 0.29771747926852415 hebbian
495 0.2385380166835964 0.27695724667909344 hebbian
496 0.24007584016732206 0.14408279165075158 hebbian
497 0.2721468242426542 0.10998387779804449 hebbian
498 0.1981237972062706 0.3400970597628943 hebbian
499 0.20438580108968074 0.40609233374066417 hebbian
500 -0.06035612917365737 0.4074603397118255 hebbian
501 -0.12185246106708635 0.44316061235659077 hebbian
502 0.04197796557103253 -0.07688817144164832 hebbian
503 0.010345307022443831 -0.11707599312783513 hebbian
504 -0.18137488900434454 -0.08955885053938888 hebbian
505 -0.3402525813172894 -0.09407601950861626 hebbian
506 -0.34333128603745494 -0.16351387795246872 hebbian
507 -0.4659396108396863 -0.2963666006869989 hebbian
508 -0.5642618762630295 -0.31658182899522497 hebbian
509 -0.2617886651696465 -0.3168705420614897 hebbian
510 -0.3413602434682603 -0.2454230610435559 hebbian
511 0.11371613281343317 -0.30134864842688197 hebbian
512 0.21818651252410173 -0.16874554179027912 hebbian
513 0.2047715421757711 -0.37742278521630174 hebbian
514 0.18451909693928434 -0.3189347570782317 hebbian
515 0.04590780828852209 -0.024082818482512165 hebbian
516 0.30076007227283635 -0.08497169660812054 hebbian
517 0.22453892909780607 0.09210740921636862 hebbian
518 0.16453914363541558 0.4445612969849197 hebbian
519 0.1278691748877407 0.1918080065858013 hebbian
520 0.3566311395317246 0.3695706497715718 hebbian
521 0.2711120779810416 0.4437181805900281 hebbian
522 0.22128047529272835 0.5076752369285003 hebbian
523 0.32187719562775896 0.4926893235668552 hebbian
524 0.09389625065233076 0.452749772833744 hebbian
525 -0.0019031753036809391 0.452031559858729 hebbian
526 -0.17546195985603938 0.39950117244471 hebbian
527 -0.16874198266999618 0.2047186478021158 hebbian
528 -0.37704505600020827 0.24131890769663653 hebbian
529 -0.4379256615499498 0.43958724829971213 hebbian
530 -0.30496759059394657 0.10800601011254118 hebbian
531 -0.2759793729757947 -0.1645473009236851 hebbian
532 -0.12381708067239588 -0.18704030627649906 hebbian
533 -0.17073115544165307 -0.08276280829762302 hebbian
534 -0.1699807462064384 -0.038721050822084935 hebbian
535 0.03600044392255386 -0.22310182893385924 hebbian
536 -0.10232981885494434 -0.1617356407117218 hebbian
537 -0.1755293584619885 -0.3601919110899601 hebbian
538 -0.09772879654387452 -0.19122215572182774 hebbian
539 0.12261709995578081 -0.3689976310426351 hebbian
540 0.08262715926914917 -0.3257355061313179 hebbian
541 0.41094084587175966 -0.2780880463639848 hebbian
542 0.5217643349680283 -0.2839025784454005 hebbian
543 0.4855540985042293 -0.35116198079199873 hebbian
544 0.5946681784451776 -0.15087304878072233 hebbian
545 0.5248652690267771 -0.21735648336503668 hebbian
546 0.5761326486614033 0.004647474239712068 hebbian
547 0.5440472428043778 0.003277927138207718 hebbian
548 0.3546287051195181 0.512961605975706 hebbian
549 0.2986958584571824 0.36446974811898203 hebbian
550 -0.18472547991381102 0.055103359175117474 hebbian
551 -0.35741181157300245 -0.02228687336835718 hebbian
552 -0.4899695368626705 0.11993225117195354 hebbian
553 -0.46232545835866795 0.17877999976595546 hebbian
554 -0.3966789330824744 0.378597281166984 hebbian
555 -0.5432154721269468 0.28339787456892557 hebbian
556 -0.3457287791422552 0.4242636818756984 hebbian
557 -0.24336765713438682 0.520229079899603 hebbian
558 -0.46931074748900303 0.4256947355686231 hebbian
559 -0.5707501167737499 0.3813795658523141 hebbian
560 -0.5796795477867281 0.5757128590909184 hebbian
561 -0.32705775775402063 0.21880359153721463 hebbian
562 -0.15773836333547084 0.3225409833152972 hebbian
563 0.04768020236121456 0.20259276514183444 hebbian
564 0.24155422089313675 -0.1287328673334904 hebbian
565 0.3453022133000358 -0.15416051178491805 hebbian
566 0.6490592716467162 -0.22178963483832162 hebbian
567 0.6129199320042021 -0.10658092416089782 hebbian
568 0.5246937358045868 -0.21185341151631673 hebbian
569 0.8660569522436848 -0.21711235873130677 hebbian
570 0.7706489782744366 -0.3635274172166014 hebbian
571 0.599447145473435 -0.38409991109359926 hebbian
572 0.5030048200084515 -0.32901498016583974 hebbian
573 0.3181319739898083 -0.23811110327840346 hebbian
574 0.24030896814473912 -0.15295879992187753 hebbian
575 -0.02780836676480508 -0.05219552047695921 hebbian
576 -0.29427648947945456 -0.21530100884111172 hebbian
577 -0.3923443369077276 -0.3230340226092326 hebbian
578 -0.3108696447574117 -0.41633593147731407 hebbian
579 -0.48863431845259764 -0.19579676704678317 hebbian
580 -0.6715509544903696 0.2431202101534851 hebbian
581 -0.5837522253752684 0.35197093723854334 hebbian
582 -0.567110573608053 0.6427400712087016 hebbian
583 -0.6981780457480551 0.48117054910875107 hebbian
584 -0.19514267128161256 0.492638340284215 hebbian
585 -0.19711888442209782 0.48887019111758373 hebbian
586 -0.08953148333760279 0.4725629895281777 hebbian
587 0.14615219753487863 0.7558819342603349 hebbian
588 0.1210268207668012 0.7951393358505627 hebbian
589 0.19749626102636167 0.6802659947330234 hebbian
590 0.48348026919989073 0.7095231906660618 hebbian
591 0.6208225529409739 0.3636542672316299 hebbian
592 0.6874414067159682 0.39835219965460905 hebbian
593 0.662697141443086 0.2178490977562201 hebbian
594 0.6391601982785525 -0.18212392755588994 hebbian
595 0.5166132874208119 -0.4258918333405544 hebbian
596 0.304793845413668 -0.34946698962613404 hebbian
597 0.21205183579271134 -0.4541453875314971 hebbian
598 -0.044676379160724165 -0.24472262927468624 hebbian
599 -0.22778803495439007 -0.27706987620371065 hebbian
600 -0.27880669189266183 -0.25553610865544335 hebbian
601 -0.3667751918646396 -0.29198142444639325 hebbian
602 -0.47612483758398794 -0.28486583938287485 hebbian
603 -0.5784818080376859 -0.5115836518262142 hebbian
604 -0.43472433076315914 -0.28195025608528995 hebbian
605 -0.48264764038039365 -0.3780601832271738 hebbian
606 -0.4398659506451794 -0.331789632384139 hebbian
607 -0.5818666123404799 -0.012757653103388647 hebbian
608 -0.5509849258445753 -0.025087138099408452 hebbian
609 -0.5775093841567975 0.024210178424896516 hebbian
610 -0.5042703826077758 -0.04521436848733612 hebbian
611 -0.560363561001407 0.3441727109723707 hebbian
612 -0.40716009740809406 0.2087395691011574 hebbian
613 -0.3728775565596656 0.7446552344715022 hebbian
614 -0.4523757066005298 0.6757852741786422 hebbian
615 -0.23814723541820007 0.5086177785448668 hebbian
616 -0.2940142635322271 0.39480568721385384 hebbian
617 -0.06948935405245332 0.28947599786389605 hebbian
618 0.1264114395364795 0.061623495663266636 hebbian
619 0.4258515211190053 0.5931233707136553 hebbian
620 0.4293923765094729 0.3664258961156472 hebbian
621 0.639518246747932 0.2822875086763134 hebbian
622 0.4854117237413107 0.1386139741011656 hebbian
623 0.6596984817174967 0.2784031932791766 hebbian
624 0.42946650306623674 0.3267275147732698 hebbian
625 0.5832795221655952 -0.10472506575551797 hebbian
626 0.5605626730125172 -0.2226408178483993 hebbian
627 0.4228923171423971 -0.4833901903533608 hebbian
628 0.3568750560937941 -0.36762050300658605 hebbian
629 0.2486722731235301 -0.09284128734299346 hebbian
630 0.26887534147272246 -0.26870932055444 hebbian
631 0.010285863965988767 0.26009438681996044 hebbian
632 -0.3987066569845417 -0.177564898671007 hebbian
633 -0.39793389782079 -0.06165327103763748 hebbian
634 -0.42734958185750066 -0.1676285323946619 hebbian
635 -0.47344799145817146 0.04420564731203358 hebbian
636 -0.6428494046414511 0.08804597506143352 hebbian
637 -0.7123518689660969 0.007729072961061734 hebbian
638 -0.7359204545296768 -0.276326460704497 hebbian
639 -0.11894214368032492 -0.0033328399415874046 hebbian
640 -0.24555881324400478 -0.14101913760140675 hebbian
641 -0.07612803487646348 -0.33926440577867895 hebbian
642 0.05477220948175806 -0.07977601718206258 hebbian
643 0.6354045651943673 0.34327373379742016 hebbian
644 0.6546232143751397 0.1707911348747316 hebbian
645 0.6076128659561487 0.11548638348389602 hebbian
646 0.6938381154191141 0.21055458681345593 hebbian
647 0.7267232764378937 0.2919024084096135 hebbian
648 0.5047904215076401 0.4765903258889292 hebbian
649 0.38496494043398055 0.31041708919550975 hebbian
650 0.18670983488729045 0.331093388406633 hebbian
651 0.2633248689197661 0.5444869485302384 hebbian
652 -0.06495384385600421 0.516641829472185 hebbian
653 -0.22360321277984227 0.8414417748806123 hebbian
654 -0.3378114427824388 0.41111379000818854 hebbian
655 -0.27999299171791553 0.5778887093511135 hebbian
656 -0.16566737995113076 -0.012430165423634731 hebbian
657 -0.4057899419316839 -0.08703089291166129 hebbian
658 -0.4228953396722052 0.12215442939169041 hebbian
659 -0.3957903370359938 -0.11691575398909211 hebbian
660 -0.718550652117083 -0.142443610523015 hebbian
661 -0.5998516097776073 -0.049713144694016144 hebbian
662 -0.7871613182492004 -0.1872970119074474 hebbian
663 -0.4467763061191529 -0.3004093043999012 hebbian
664 -0.3095111229262358 -0.2529926218554849 hebbian
665 -0.06093502272521118 -0.5803108407838914 hebbian
666 0.15728077743735783 -0.39072576014101984 hebbian
667 0.43407650424200145 -0.30368486724802596 hebbian
668 0.7969237765459932 -0.565113905182665 hebbian
669 0.711654741072251 -0.4818348992093036 hebbian
670 0.7929446311021731 -0.0963714122439101 hebbian
671 0.8952504422261606 0.03408776465569008 hebbian
672 0.8446328618793878 0.2098369792697641 hebbian
673 0.5214069081348355 0.5837313243336372 hebbian
674 0.5807074745236713 0.281457217230146 hebbian
675 0.42511946700984105 0.4895124622195355 hebbian
676 0.12334540568273987 0.5624852315400561 hebbian
677 0.05187929003454206 1.0613621282012262 hebbian
678 -0.2726077870529596 0.7147976724434867 hebbian
679 -0.2966837646738962 0.5711502216840574 hebbian
680 -0.3745844217331664 0.11910954334505934 hebbian
681 -0.5984259961468791 -0.136613734315199 hebbian
682 -0.5293412471715119 -0.019098779760148454 hebbian
683 -0.5518423709700621 0.011280726194113874 hebbian
684 -0.5871320859974608 0.13723655982166202 hebbian
685 -0.78109156362095 0.01081396701820081 hebbian
686 -0.7567677779789129 -0.2372084877852658 hebbian
687 -0.6005654050688192 -0.5330367048517464 hebbian
688 -0.2502941480247797 -0.36102166931099156 hebbian
689 0.10991443869548419 -0.315461279533602 hebbian
690 0.06407291484628942 -0.3998096882382618 hebbian
691 0.2777372937357529 -0.4078833404248003 hebbian
692 0.3504948450771341 -0.44218299664661537 hebbian
693 0.4883403372254622 -0.1978496785280612 hebbian
694 0.6019989714457135 -0.2683314486024165 hebbian
695 0.5898947602808557 -0.3382747922507894 hebbian
696 0.9241799930927045 -0.08070503650636335 hebbian
697 0.7695726760274172 -0.06848952044874945 hebbian
698 0.8397105963187106 0.22623227517774214 hebbian
699 0.7284414340545662 0.038040682575375406 hebbian
700 0.6061301142689001 0.7430321385432063 hebbian
701 0.36070450728786385 0.5978135239924006 hebbian
702 0.3473474811789821 0.8020562586537913 hebbian
703 0.3345451959667398 0.7851306522934949 hebbian
704 0.06500036823487092 0.9106719234551096 hebbian
705 -0.3135347675424153 0.6016426314008975 hebbian
706 -0.6118276188878384 0.5676462877472912 hebbian
707 -0.6288441146653606 0.306907207282679 hebbian
708 -0.6628283015877641 -0.08460550074971257 hebbian
709 -0.7664669977888993 0.4371667117091524 hebbian
710 -0.9350329027649412 0.13688601590402083 hebbian
711 -0.8281240363731911 0.6270536900466412 hebbian
712 -0.6446112760164683 0.3785593393072803 hebbian
713 -0.18237978128451118 -0.2662554043928071 hebbian
714 -0.09056017129256981 -0.1751122857842977 hebbian
715 0.22029921784471415 -0.36900855173945685 hebbian
716 0.5094038429550465 -0.40659404807125393 hebbian
717 0.5223719880716388 -0.21933598757755104 hebbian
718 0.7261739148537458 -0.2716196527332328 hebbian
719 0.7306665037743008 -0.05866066585909272 hebbian
720 0.8491347126172095 -0.1685506536626641 hebbian
721 0.4975368327445023 -0.10587416456055106 hebbian
722 0.8227912872065842 0.08273962394944186 hebbian
723 0.7321279396453718 -0.1096181666099435 hebbian
724 0.6796932003122031 -0.14149223887893994 hebbian
725 0.5539032408182754 -0.38906502042408325 hebbian
726 0.6224177796715992 -0.4231398280161763 hebbian
727 0.29719806402986587 -0.19580886743506487 hebbian
728 0.17245139900195314 0.11923600419304971 hebbian
729 -0.0756334584174537 -0.19077830251787842 hebbian
730 -0.38652869799628853 0.4831451857372519 hebbian
731 -0.5956887183202878 0.17773304691920008 hebbian
732 -0.7282019864934209 0.4694831824567874 hebbian
733 -0.9189423872752508 0.21376832150061556 hebbian
734 -0.7632839131724456 0.642488481340732 hebbian
735 -0.8628967495165513 0.8704546251657977 hebbian
736 -0.7288324293835161 0.7951511560400913 hebbian
737 -0.6074370864536467 0.7909214512033765 hebbian
738 -0.5727084189003858 1.0173969009335093 hebbian
739 -0.19928642699866336 0.8945584508081463 hebbian
740 0.13334120094722143 -0.05110082837528992 hebbian
741 0.5975928626433061 -0.23393433571194702 hebbian
742 0.780518518863552 -0.08390631096062258 hebbian
743 0.8874677361189458 -0.08630247285547225 hebbian
744 0.8776648507860788 -0.07133870112578393 hebbian
745 1.0448766833283025 -0.19192393440977948 hebbian
746 1.2181403780908042 0.06100780997953056 hebbian
747 1.0843000905000526 -0.14778761872604462 hebbian
748 0.6907794846333504 -0.30332745868063027 hebbian
749 0.648113626364646 -0.33549597881371707 hebbian
750 0.5397511066260394 -0.24281865859802365 hebbian
751 0.05804750929059663 -0.6983005835822627 hebbian
752 0.34421323883804167 -0.22978021658253547 hebbian
753 0.30013862705735556 -0.3502456013840715 hebbian
754 0.21092180559694507 -0.33583631062925406 hebbian
755 0.1349409093900885 0.45532772108617015 hebbian
756 -0.3342838760635887 0.41339049988412296 hebbian
757 -0.27062852031562046 0.42892991853753926 hebbian
758 -0.620219958148522 0.48765294226581474 hebbian
759 -0.6475336912844124 0.30917135562406234 hebbian
760 -0.8161560481971227 0.5725659269505011 hebbian
761 -0.7249656977143011 1.0196059916266793 hebbian
762 -0.8014708314649351 1.0291851311475537 hebbian
763 -0.6163339823970293 0.8563019039699306 hebbian
764 -0.5497363570253353 0.5709078394035373 hebbian
765 -0.18380846354316657 0.9718357436649329 hebbian
766 -0.13651960942018873 0.6721963320180045 hebbian
767 0.4954697962791712 -0.1271184531877632 hebbian
768 0.5903467327641673 0.4921755241655563 hebbian
769 0.9785363464485456 0.5681567152233028 hebbian
770 1.030920161882391 0.2632444932523885 hebbian
771 0.7358618764148627 -0.13136331495136008 hebbian
772 0.6367367260716669 -0.14405076089205 hebbian
773 0.7763774885852716 -0.19363350040431618 hebbian
774 0.7880073175535882 -0.7823945541285265 hebbian
775 0.6078673167446028 -0.520077166999147 hebbian
776 0.5166593774433353 -0.448097145742899 hebbian
777 0.4391639103164891 -0.507825844373928 hebbian
778 0.4112754126977362 -0.4747671609433765 hebbian
779 0.33449278425590917 -0.7983979827099658 hebbian
780 0.09867871756434443 -0.052492830270165304 hebbian
781 -0.09575359274927735 0.27599428536941245 hebbian
782 -0.3197709893191328 0.6870987538189636 hebbian
783 -0.1634070743106831 1.020792089470956 hebbian
784 -0.8457627306611507 0.9533627533455759 hebbian
785 -0.7351583856520922 0.9602580601050176 hebbian
786 -0.443207278569697 0.8312241664230934 hebbian
787 -0.4612847060594938 0.8100388548203407 hebbian
788 -0.37889562084700984 0.9548484489069566 hebbian
789 -0.3554262132572859 0.9173503108437583 hebbian
790 -0.23458173505577032 0.8161626340566913 hebbian
791 -0.33451827770201875 1.0186940632443189 hebbian
792 -0.12049621053040678 1.3035732309311059 hebbian
793 0.1586663707167559 0.8120639432813035 hebbian
794 0.4142972192346465 0.7783753121883695 hebbian
795 0.5494518646817793 0.8004263386766973 hebbian
796 0.5259579533126324 0.11536367050094369 hebbian
797 0.632314795756114 -0.3732977608069899 hebbian
798 0.6237380247904089 -0.4445690796703256 hebbian
799 0.6846201267845321 -0.7133105083958201 hebbian
800 0.8121366341696223 -0.648988662264151 hebbian
801 0.6057733466697846 -0.40734761478692777 hebbian
802 0.810677185770733 -0.7700279326091525 hebbian
803 0.36501609340228286 -0.6021176759325014 hebbian
804 0.0769166248811892 -0.25964905173967046 hebbian
805 0.23478881375904606 -0.27787146686739445 hebbian
806 0.18509501846362753 0.16862416531627256 hebbian
807 -0.2973763097188542 -0.054312548449207375 hebbian
808 -0.6785368197620141 0.1726872324852207 hebbian
809 -0.6540848312222034 0.24831091107476147 hebbian
810 -0.6122239503282936 0.19888365964078028 hebbian
811 -0.27240788708677455 0.29239377252413684 hebbian
812 -0.36660993577666484 0.49289882026977044 hebbian
813 -0.6281649853890722 0.9000889703352195 hebbian
814 -0.5782644742014889 0.8770438646208234 hebbian
815 -0.3105219399563313 0.7188514909502889 hebbian
816 -0.4820417664738769 0.7627335931417774 hebbian
817 -0.41983319131725677 0.7354348853908265 hebbian
818 0.17604239036022498 0.8265051202155348 hebbian
819 0.17240564275782821 0.9128608047417873 hebbian
820 0.4199024218707939 0.6080382691475418 hebbian
821 0.45092349152541433 0.3000960409205098 hebbian
822 0.7878450934429172 0.10259655458773564 hebbian
823 0.5089032554950003 0.18634318998744606 hebbian
824 0.6924607412978493 0.4157424402932864 hebbian
825 0.9682758162067301 -0.18368097794883584 hebbian
826 1.1461828813522443 -0.11333867685682719 hebbian
827 1.1032024862556977 -0.1115717982592192 hebbian
828 0.842074822430229 0.19548168418101827 hebbian
829 0.8234124080035747 -0.16806263886961817 hebbian
830 0.6004807183657398 -0.14089398572116826 hebbian
831 0.14904523480236245 -0.05644762985853924 hebbian
832 -0.22070154449879179 0.08837496574485948 hebbian
833 -0.4709298671901166 0.05470795697467971 hebbian
834 -0.6894096506859552 -0.19248949822116845 hebbian
835 -0.686909478663016 0.06452977271352396 hebbian
836 -0.7715905575780564 0.32938628722087177 hebbian
837 -0.9552263639117308 0.3448203149062323 hebbian
838 -0.8717132338445793 0.1353580304331942 hebbian
839 -0.614692150135674 -0.15739990406309073 hebbian
840 -0.5668722484704124 -0.15708413651827352 hebbian
841 -0.7224950201015338 0.061717822709052926 hebbian
842 -0.5321288587877911 0.3156592051642167 hebbian
843 0.20044927076387906 0.1855237475632234 hebbian
844 0.5530555560069303 0.5703078167442516 hebbian
845 0.7869708403603313 0.10610562178631744 hebbian
846 0.624727208195006 0.31656157656844347 hebbian
847 0.9382685665920868 0.32432430987404653 hebbian
848 0.6707104801387954 0.4468758679889602 hebbian
849 0.6909719534553976 0.660224244171138 hebbian
850 0.9516717170688463 0.4941160279775216 hebbian
851 0.917488667716055 0.8534888587422186 hebbian
852 0.7819793232670946 0.968294235578727 hebbian
853 0.6761012350889839 0.9079424318435945 hebbian
854 0.650734774429743 0.6757537324580823 hebbian
855 0.3098459448756912 0.5692569450793469 hebbian
856 -0.03674182556997289 0.10017136944509882 hebbian
857 -0.5029679625168798 -0.19142069505385176 hebbian
858 -0.6489956115404386 -0.09666112884839317 hebbian
859 -0.3362044165366398 -0.42118753365980083 hebbian
860 -0.840195286778873 -0.09570429500991617 hebbian
861 -0.8461503962636896 -0.47375998448738316 hebbian
862 -0.8893615651312635 -0.5306418378013308 hebbian
863 -0.7772804235842415 -0.0729979110499815 hebbian
864 -0.9202883592711487 -0.4595892280210723 hebbian
865 -0.980316036795675 0.21307303578746514 hebbian
866 -0.5992532571613561 -0.5605274074740888 hebbian
867 0.030332351539928654 -0.8097733242484338 hebbian
868 0.3004451601318528 -0.33084016600108 hebbian
869 0.5149350811152755 -0.38441361368984867 hebbian
870 0.8086944113931889 -0.11771815889995073 hebbian
871 1.190567233647051 -0.3318792340329378 hebbian
872 0.8912949257225075 0.021999130127957955 hebbian
873 0.9085194587063367 0.5259172062236056 hebbian
874 1.093250669139702 0.9402031542557356 hebbian
875 1.036053947346604 0.6492985239772949 hebbian
876 1.0111771831947813 0.6708471091282077 hebbian
877 0.8035204216684252 0.7227540575620196 hebbian
878 0.5025147745727537 0.7090597880041964 hebbian
879 0.2975892604424795 0.997062663720916 hebbian
880 -0.2553160580676154 0.9316682671468093 hebbian
881 -0.5381040439037634 0.9196374644954909 hebbian
882 -0.6642433986841668 0.8117188275817798 hebbian
883 -0.5576305353910445 -0.3805190400062448 hebbian
884 -0.6264212068736604 -0.4010577379420924 hebbian
885 -0.6536815009704422 0.049643605255257496 hebbian
886 -0.719012967373283 -0.2772657032509334 hebbian
887 -0.8906262771927316 -0.14101134748521293 hebbian
888 -0.8367462401134361 -0.15705964268514447 hebbian
889 -0.7809388938822798 -0.4875714626494509 hebbian
890 -0.2780037931873194 -0.5411174609232736 hebbian
891 0.20602261873425812 -0.4239113537688592 hebbian
892 0.3816730330586242 -0.49065604403176843 hebbian
893 0.7493448098945753 -0.18387823892399072 hebbian
894 0.810905459242687 -0.30505568155905677 hebbian
895 0.8528423391720868 0.06739742008188739 hebbian
896 0.9060516426352957 0.2622613696327198 hebbian
897 0.7700356982182854 0.3191501999958778 hebbian
898 0.9527128766186818 0.27359347215121477 hebbian
899 0.8514603290409867 0.4349652002032311 hebbian
900 0.9343180600424739 0.664310237613209 hebbian
901 0.8809821720746188 0.6427531011567232 hebbian
902 0.8307360089435178 0.6002132362265776 hebbian
903 0.7198209132421615 0.6349028630201715 hebbian
904 0.5494002270723086 0.42474555912007245 hebbian
905 0.14013941214800746 0.43120149699877164 hebbian
906 0.014873289680917648 0.7919197922442051 hebbian
907 -0.20967823645353753 0.26279017850769515 hebbian
908 -0.4792913105641061 -0.17275556864837827 hebbian
909 -0.44515897125528614 -0.5418035563964653 hebbian
910 -0.37797497860857626 -0.6172077693447902 hebbian
911 -0.5483247490125188 -0.37497060124152454 hebbian
912 -0.4070986869709085 -0.4064658651665603 hebbian
913 -0.7606770895875661 -0.29124204511835167 hebbian
914 -0.3992606790785776 -0.3311877680799827 hebbian
915 -0.2648067443363103 0.14763505277493136 hebbian
916 -0.20015693937528256 -0.23829629298105734 hebbian
917 -0.14319792394757838 -0.5428678264999016 hebbian
918 0.3012763574460517 -0.31891846738570123 hebbian
919 0.41075285838313186 -0.21880178732683475 hebbian
920 0.8078233197336724 0.3206433876417143 hebbian
921 0.9281072900300308 -0.05021052880095456 hebbian
922 0.7642927376632106 -0.14655202654595442 hebbian
923 0.9268137296946696 -0.0546746927188119 hebbian
924 0.7786155131510032 0.12620830672898406 hebbian
925 0.6877173704534921 0.22661859671219078 hebbian
926 0.7692675075027875 0.5785750540235244 hebbian
927 0.5401979778058654 0.8431661361402564 hebbian
928 0.5920825698128772 0.4521814685951626 hebbian
929 0.473312587339958 0.11215790983977951 hebbian
930 0.18197748867529726 0.5551028339438883 hebbian
931 -0.026222074992542532 0.8286943457726155 hebbian
932 -0.7309980568937479 0.44892857158890137 hebbian
933 -0.6919699655187034 0.8774640893016389 hebbian
934 -1.0584564362820863 0.40788167207226694 hebbian
935 -0.768594307428731 0.1358899425641312 hebbian
936 -0.3906323078603229 -0.24693843949382807 hebbian
937 -0.40793448795333287 -0.05811264720060161 hebbian
938 0.02167127009823792 -0.3213354590339068 hebbian
939 -0.37383389507627934 -0.3540283515163518 hebbian
940 -0.3001421493343594 0.027005780818925313 hebbian
941 -0.27998285554289293 -0.0808810437700862 hebbian
942 0.290122136802834 0.10574059964892735 hebbian
943 0.7092111578454995 -0.05300798123077718 hebbian
944 0.8339389081541572 -0.14618816760536782 hebbian
945 0.39229840585935655 -0.09287890655050916 hebbian
946 0.4614762460330044 0.013157064087543802 hebbian
947 0.6561262512715588 0.08857655111737557 hebbian
948 0.6774134936102426 0.39105561634211666 hebbian
949 0.9662842877052227 -0.19120556583405765 hebbian
950 1.0678471203846576 -0.2747034228013729 hebbian
951 0.9930297247981317 -0.11715522326766563 hebbian
952 0.6700335842215197 0.1347466291227242 hebbian
953 0.4551400177463964 -0.12254072602278748 hebbian
954 0.1713510310228709 0.3772319261640342 hebbian
955 0.19218804280539992 -0.2882946904888934 hebbian
956 -0.13822470282415852 -0.3292017355324153 hebbian
957 -0.19844207113229242 0.2597241647223914 hebbian
958 -0.6793107963565972 0.255572992921245 hebbian
959 -0.758357929479882 0.532739613340811 hebbian
0 -0.12711549185283913 -0.23417246105252634 neuron
1 -0.12261784117363456 -0.23391354535096642 neuron
2 -0.11918132506663713 -0.22971367731412803 neuron
3 -0.11422999437869889 -0.22761941971861485 neuron
4 -0.10652613542676626 -0.23062573200027367 neuron
5 -0.10606572981501501 -0.22342904388350757 neuron
6 -0.09193068931459629 -0.2268738005097881 neuron
7 -0.08954187924497807 -0.2190916135467034 neuron
8 -0.07803052785725335 -0.22306321223395809 neuron
9 -0.07636056141543032 -0.22295954486003766 neuron
10 -0.08333291650485625 -0.2126901645994369 neuron
11 -0.1067836093166562 -0.21883883030935372 neuron
12 -0.12491529378776799 -0.24286304123497682 neuron
13 -0.14085055604119492 -0.22957078967365274 neuron
14 -0.18109376809894864 -0.20092009250499254 neuron
15 -0.15133388069104717 -0.19610845033264956 neuron
16 -0.1966923435786397 -0.20850304135894385 neuron
17 -0.1998869823816741 -0.20456212957133355 neuron
18 -0.23102651941304786 -0.21655585560456422 neuron
19 -0.22445163362522025 -0.19033207837116428 neuron
20 -0.23846545060441718 -0.2065192526257779 neuron
21 -0.22618092107902185 -0.212734027929157 neuron
22 -0.2322573498381593 -0.22425547234196863 neuron
23 -0.21175261236223397 -0.20782617304365125 neuron
24 -0.23331258272886424 -0.22369735757600048 neuron
25 -0.2408705529535187 -0.19827497848383432 neuron
26 -0.216101641788246 -0.21619905061445835 neuron
27 -0.1884816686090154 -0.2320948172733751 neuron
28 -0.17564148955562128 -0.19073820169435987 neuron
29 -0.15229470071453913 -0.19950897571197176 neuron
30 -0.14694653870293126 -0.20409685175523085 neuron
31 -0.1336074636672925 -0.1780440652269476 neuron
32 -0.12828676312776244 -0.1750640126205685 neuron
33 -0.13346082259653644 -0.17672745143044577 neuron
34 -0.22902426306344772 -0.1841053848509894 neuron
35 -0.2250792780225612 -0.11646590122353247 neuron
36 -0.19428830467620714 -0.10100645005562119 neuron
37 -0.06579187713696127 -0.08638301704715216 neuron
38 -0.13910024096647225 -0.12145255973302736 neuron
39 -0.13730954504290369 -0.1347005853550565 neuron
40 -0.14343403027539522 -0.12658845181520614 neuron
41 -0.11584636522203524 -0.07441233943362102 neuron
42 -0.057620273871412477 -0.14114266709509954 neuron
43 -0.014078859234839211 -0.16666297361656715 neuron
44 -0.04585175040493114 -0.15245224210479222 neuron
45 -0.07107827463519846 -0.16502339504971833 neuron
46 -0.1497476413403798 -0.05943198740984051 neuron
47 -0.13023419380007026 -0.07858192164037643 neuron
48 -0.20695934033903474 -0.12559298227724444 neuron
49 -0.19849494311280128 -0.14782382349789083 neuron
50 -0.1576283415306363 -0.12512611027881704 neuron
51 -0.1159671245720647 -0.1024759438499342 neuron
52 -0.08800314266090166 -0.08683171731714495 neuron
53 -0.029469146940723754 -0.040036928014494676 neuron
54 0.009214506468687388 -0.1505212247963165 neuron
55 -0.1491086151419933 -0.08779217210241048 neuron
56 -0.10514950016452433 -0.14589407887444028 neuron
57 -0.0041578873806630235 -0.18236224491583972 neuron
58 0.02411634604322171 -0.22904302995456102 neuron
59 -0.24610883989993834 -0.1731411826868916 neuron
60 -0.25955694093329035 -0.1737704758533425 neuron
61 -0.2576288083053863 -0.1306124374129404 neuron
62 -0.20685901384501815 -0.07301231588520339 neuron
63 -0.2314643077643994 -0.09549832215721406 neuron
64 -0.47285068643301775 -0.04183408456589993 neuron
65 -0.29750263859589654 -0.07489211658697469 neuron
66 -0.35195533254918404 -0.15542812357181437 neuron
67 -0.40225778785636973 -0.1967071775180259 neuron
68 -0.24742360331202998 -0.16755804214907324 neuron
69 -0.2445666158841692 -0.2068379669215508 neuron
70 -0.20178504944042577 -0.2084060402834443 neuron
71 -0.21382670181690755 -0.22768706574051348 neuron
72 -0.18139429115288216 -0.16759878366814487 neuron
73 -0.11888407402499886 -0.013128749232842853 neuron
74 -0.10046178158613912 0.056154134317023735 neuron
75 -0.046971426155138864 0.08351537241736474 neuron
76 -0.10745335636990316 -0.028481930173422543 neuron
77 0.005417372058701774 -0.061494941423672754 neuron
78 0.20383097871118094 -0.11752198246762739 neuron
79 0.31156766460513236 -0.016190574664356448 neuron
80 0.3143009591981553 -0.12888175115095463 neuron
81 0.14739511097646543 -0.03919676458680098 neuron
82 0.15937470442189153 -0.05878295893216038 neuron
83 0.15449355082638042 -0.03311504877714038 neuron
84 0.16414318387373036 0.025742520789126176 neuron
85 -0.18159278834126544 -0.024855840016495562 neuron
86 -0.3626684126814512 -0.0244921168841117 neuron
87 -0.5885993210429897 -0.0012652339713274303 neuron
88 -0.6339681712530584 0.021409402699874902 neuron
89 -0.7000251298203687 -0.04099659578205183 neuron
90 -0.6864041453491033 0.03526110660727606 neuron
91 -0.6159567992710002 -0.06031719780439233 neuron
92 -0.2717442029907691 -0.16198656332844527 neuron
93 -0.08937847376455167 -0.1466322325966866 neuron
94 -0.3201233269928839 -0.13720573565962782 neuron
95 -0.25781052148073014 -0.210462173294602 neuron
96 -0.275230151499068 -0.22533750658028964 neuron
97 -0.16226150340700735 -0.14654615745483965 neuron
98 0.1046974083347989 -0.15417305357462088 neuron
99 0.24518604309868844 -0.04530997904772982 neuron
100 0.3668601521350183 -0.06022584007887838 neuron
101 0.30269647523351967 -0.11462144714409472 neuron
102 0.23840000428158872 -0.09121768715058769 neuron
103 0.3153037103608725 0.029604945861573518 neuron
104 0.3061250564561232 0.2793924536310786 neuron
105 0.1230187353453646 0.2638687040537662 neuron
106 0.0905389782675405 0.23571542420219316 neuron
107 -0.20402607838148282 0.12132555956531015 neuron
108 -0.06773486898983135 0.07898793331103438 neuron
109 -0.22224765263567303 -0.060987690551718876 neuron
110 -0.4842744818337616 -0.03542641977171864 neuron
111 -0.486121705300999 -0.054272215131687174 neuron
112 -0.4699156946756003 -0.04242122134446442 neuron
113 -0.4071127891641704 -0.05425758906301009 neuron
114 -0.3285028435985749 -0.1474105176046575 neuron
115 -0.2042861438064022 -0.0911812070145072 neuron
116 0.024965215771337035 -0.2006274086531413 neuron
117 0.08495536992447501 -0.19304462086654958 neuron
118 0.23420883683236352 -0.4241592580049132 neuron
119 -0.04254870315778599 -0.25404065515071766 neuron
120 -0.014524130578195071 -0.27137367755184477 neuron
121 0.044816324017984834 -0.2301824923188277 neuron
122 0.06409428560191455 -0.15298184634735237 neuron
123 0.14809853440857865 -0.06820078704430775 neuron
124 0.27452956418695285 -0.018705751574267116 neuron
125 0.22927799947362457 0.02107296670881312 neuron
126 0.030635471306025064 0.08323596108398158 neuron
127 0.22755850606293082 0.09332617218312185 neuron
128 0.2957876190984607 -0.07557047401572135 neuron
129 0.28614835816853373 -0.10017146851584646 neuron
130 0.24911330319549252 0.013155055479342995 neuron
131 -0.011953033905507024 0.32376829795225825 neuron
132 -0.15733710114547017 0.4008127162795981 neuron
133 -0.38654187487549 0.10752019834237557 neuron
134 -0.7429045198946559 0.18924643003243002 neuron
135 -0.8063127153656167 0.3049069998214268 neuron
136 -0.8061329918574544 0.17926360709781264 neuron
137 -0.7247471109838676 0.13485235881333954 neuron
138 -0.2965757745631318 0.16470440119542332 neuron
139 -0.28829312371347454 0.15405589852222065 neuron
140 -0.16052143505076985 0.008036930089234322 neuron
141 -0.1600996710442857 -0.019731918780746715 neuron
142 -0.1010758799002532 0.00021504746249184867 neuron
143 0.22597071615827888 -0.06178976177457768 neuron
144 0.11900457306859734 -0.3391060405738186 neuron
145 0.009934676106673776 -0.27436859003734787 neuron
146 0.1678841199740396 -0.09629698243733974 neuron
147 0.49738968486779517 -0.1168079816481113 neuron
148 0.41717123733870043 -0.18849800889968496 neuron
149 0.3928263148680849 -0.20182119143653798 neuron
150 0.3803088230803677 -0.21167513991647302 neuron
151 0.3568466130573089 -0.23026532713323175 neuron
152 0.3258486717480346 -0.2114245589163283 neuron
153 -0.06810465674477306 -0.06684749520661891 neuron
154 -0.10022421525114178 -0.08023250893522207 neuron
155 -0.08963569323812842 0.03388474144646623 neuron
156 -0.48975113591633007 0.15010247913944064 neuron
157 -0.4543489401773706 0.3740962988009732 neuron
158 -0.5213897274794604 0.6439645155435333 neuron
159 -0.8480774641448724 0.6745804150006096 neuron
160 -0.7898556855043192 0.3450891542653281 neuron
161 -0.7609209733305965 0.25216127694607404 neuron
162 -0.1891394452194736 0.2093398089899854 neuron
163 0.20183986250813205 0.2717083968804227 neuron
164 0.49342314341000515 0.09519805651416818 neuron
165 0.35892444709744864 -0.13917820254063 neuron
166 0.6347772159937269 -0.17075899793627866 neuron
167 0.7307488969429486 -0.09290441316408105 neuron
168 0.36631238524656234 0.051924100266633265 neuron
169 0.2674933647534811 0.10761622114117592 neuron
170 0.45732661241341405 0.042919015084601296 neuron
171 0.4419032253904948 0.0519581016233783 neuron
172 0.31895886268219986 -0.11076741345317186 neuron
173 -0.038085218579791934 -0.08397334371389388 neuron
174 -0.03963675353697186 -0.10990799923739634 neuron
175 -0.10632296723100865 -0.07640758770490502 neuron
176 -0.4367629813478014 -0.11069745859886727 neuron
177 -0.4113033237308447 -0.09274215787516715 neuron
178 -0.3917610893119738 -0.07753217834151487 neuron
179 -0.23672489144785358 -0.08076668018419009 neuron
180 -0.041377062358297224 -0.09750678415035775 neuron
181 -0.11051158050197359 0.04034439703694168 neuron
182 -0.5394407204406194 -0.07566636341039797 neuron
183 -0.36728147037652853 0.24333491670856752 neuron
184 0.06534097246394928 0.29561732800021573 neuron
185 0.37027363667553237 0.3198461222669897 neuron
186 0.3127426547106371 0.2891157933278395 neuron
187 0.2861570565013856 0.04936285094229148 neuron
188 0.053111257804734614 0.1883115016345044 neuron
189 0.34520791721590643 -0.0010656644700916585 neuron
190 0.35186036443514324 0.03072763033935685 neuron
191 0.34409362442879754 0.13641042793877525 neuron
192 -0.1209815611415549 0.35047711168461565 neuron
193 -0.5432024474899021 0.18465639406376008 neuron
194 -0.7743463626361816 0.3783912813593931 neuron
195 -0.004235063005274875 0.021069805607425707 neuron
196 0.19750755361135153 -0.008791815457118343 neuron
197 -0.003815409319857429 -0.23638221470520535 neuron
198 -0.033085845163774996 -0.17763749156167333 neuron
199 0.01923604145446049 -0.24243187496448546 neuron
200 0.03556748116989646 -0.23786863362968944 neuron
201 0.05528277220783617 -0.22877333662276153 neuron
202 0.1006120820623984 -0.20012662391004918 neuron
203 0.09352715481163672 -0.15774978433638007 neuron
204 0.699385669668767 -0.2016184565990046 neuron
205 0.6510441071542584 -0.06583841804804387 neuron
206 -0.07102983268230856 0.7526767799251783 neuron
207 -0.3059023672881767 0.5523264722075206 neuron
208 -0.2124782294892039 0.5661859572720314 neuron
209 -0.2792858576677928 0.3324946441312551 neuron
210 0.06644050783066575 0.2811199802773546 neuron
211 0.2343255706303429 0.32867557335617054 neuron
212 0.3435576139216574 0.3042117121498555 neuron
213 0.5386213471428855 0.32295691887715233 neuron
214 0.26006886333344875 0.5263606252746277 neuron
215 0.7219587941001868 -0.14703473868737504 neuron
216 0.6066437039666659 -0.0792074448663141 neuron
217 0.5920224113377719 -0.08384266203067757 neuron
218 0.07233817650682173 -0.3150749972630467 neuron
219 -0.5804343474275302 0.09880759233675108 neuron
220 -0.6529300620998763 -0.20520051729716102 neuron
221 -0.6422047157450689 -0.21160712814401164 neuron
222 -0.6305722697331761 -0.20075669940803312 neuron
223 -1.1431110300940308 0.07967797168608604 neuron
224 0.07904090867246986 -0.0590484822366685 neuron
225 0.10130173016331401 -0.17087091904295473 neuron
226 0.05892413272805105 0.013554029522897748 neuron
227 -0.11528834832395507 0.022035656504415285 neuron
228 -0.16292076841663408 0.03378158600876804 neuron
229 0.29551051840772313 0.31324587418833927 neuron
230 0.5228163135458196 0.46715296072278356 neuron
231 0.8403747261960919 0.44572227538267817 neuron
232 1.3541030525022133 0.33558006336853113 neuron
233 1.3595572689475037 0.19011896955430527 neuron
234 1.3224284986398702 0.04931280483435671 neuron
235 1.2875354598239726 0.31520722241128235 neuron
236 1.274867017609894 0.30281183140320295 neuron
237 1.283617602838075 0.23569363781647032 neuron
238 0.8192153988872013 0.22500015839577467 neuron
239 0.7504623204039662 -0.09302013008554588 neuron
240 -0.026369827701006338 -0.07133564622521729 neuron
241 -0.09797355739462354 0.5315008602333136 neuron
242 -1.6884937390912749 0.10178611954586718 neuron
243 -1.1729995987050037 0.09136901766158806 neuron
244 -1.2370944148003327 0.05401870694406943 neuron
245 -1.2208291491698688 0.06903857075382229 neuron
246 -1.2082309444883927 0.1452027258607391 neuron
247 -1.0670775696699264 0.2163503744175567 neuron
248 -0.548396709678555 0.18330677238593926 neuron
249 -0.5378559137647573 0.11810773357240069 neuron
250 -0.4506187405905717 0.07007164416109694 neuron
251 -0.6894286611929056 0.01062175476861608 neuron
252 -1.1111992407521896 -0.05005324394456038 neuron
253 -0.7000223820916984 0.0190879932177479 neuron
254 0.699178584587311 -0.18737763698058493 neuron
255 0.8605972952357254 0.031601586065226554 neuron
256 0.9196853991163104 0.6428991060385979 neuron
257 1.190330801902856 0.7423030914351366 neuron
258 0.969123722835641 0.2480953932336739 neuron
259 0.8624142454851821 0.25916570953512025 neuron
260 1.0684352253727014 0.015798080091614087 neuron
261 1.063914864517767 0.02897092038383138 neuron
262 1.0806035149473396 0.11970486275120577 neuron
263 1.5041013374812724 0.016811862771166808 neuron
264 1.1756958078203947 0.08965483328897028 neuron
265 -0.4462348255502917 0.3638547335631987 neuron
266 -0.29785369109271853 1.034136575671564 neuron
267 -0.9685736764768446 0.6254303850717885 neuron
268 -0.9818297675782981 0.5249977145740753 neuron
269 -1.0185151167651367 0.5266212715717739 neuron
270 -1.104902668846864 0.18044736373329603 neuron
271 -1.3323269001552993 0.20998954295935587 neuron
272 -1.3401730829333676 0.15596275855010555 neuron
273 -1.3685722305990826 0.005334611191330663 neuron
274 -1.3409528310331764 0.24917177569534651 neuron
275 -1.2936908116215717 0.13823608806669854 neuron
276 -0.7873782920126997 0.0763209876466041 neuron
277 -0.5160366403059764 0.4986372908220937 neuron
278 0.28615213198848716 0.3371029129832126 neuron
279 0.5990609908679227 0.22570315070128957 neuron
280 0.7143182871960713 0.23256570404201307 neuron
281 1.6085075496562593 0.08170890198856395 neuron
282 1.9475433982262895 -0.1645739310529686 neuron
283 2.417139347472345 -0.1244696175910438 neuron
284 2.719831742752715 -0.21592749483433704 neuron
285 2.536686969457069 -0.1553276376971304 neuron
286 1.8660162652496666 0.4285135567437232 neuron
287 1.5679753081921708 0.07086414923830407 neuron
288 -0.4398351430631257 0.13838439511273012 neuron
289 -0.39279662601687365 0.17559386429857468 neuron
290 -0.559901587412477 0.21084315081457294 neuron
291 -0.6553323307226392 0.3614952279434806 neuron
292 -1.5817794802428928 0.6159202773974798 neuron
293 -1.5918952497386893 0.6868004069475048 neuron
294 -2.0635492738540524 0.4179997797247874 neuron
295 -2.0612025289198153 0.206187826475007 neuron
296 -2.0538132465664884 0.14845698968979734 neuron
297 -2.0256455959320987 0.13441683239692803 neuron
298 -1.3342292709667314 0.5704760658603462 neuron
299 -0.24239715593740976 0.8405077802788665 neuron
300 0.4272322453038102 0.5612345023459225 neuron
301 0.735017290133908 0.3375915618428822 neuron
302 1.6836879010779997 0.15540319560964175 neuron
303 1.6640066272961258 0.14299686767925876 neuron
304 1.9887057718395151 -0.1999790314030637 neuron
305 1.992175103224899 -0.15235937124488091 neuron
306 1.9246624024720431 -0.15176794856882433 neuron
307 1.8989675374830781 -0.12737500208683417 neuron
308 2.7231999979113812 -0.13730935379217332 neuron
309 1.0341794533350868 0.30046320209188765 neuron
310 0.3457452493460009 0.3108402839940718 neuron
311 -0.8898797431163062 0.5180276155538979 neuron
312 -1.0700355868005313 0.6779040631177846 neuron
313 -1.4242547386384785 0.10250420518073279 neuron
314 -1.1937232800751436 0.5094256349040852 neuron
315 -1.3309678458699867 0.14711508390983988 neuron
316 -1.3563597002191259 0.04392701244716857 neuron
317 -1.301452990158497 0.2935593976440258 neuron
318 -1.18541534302712 0.5134436041187366 neuron
319 -1.7764758259750364 0.9472317326128654 neuron
320 -0.705951044241029 0.7466790701545385 neuron
321 -0.5157946515094446 0.11683356273175038 neuron
322 -0.47054141676007505 0.08358642363442226 neuron
323 0.12616770071528616 0.10555484116812026 neuron
324 0.4162265920077335 0.18118340758734774 neuron
325 1.0510216130874153 0.33902172848302764 neuron
326 1.2113227738197068 0.2623642792655962 neuron
327 1.3625985219411316 0.26866689003068495 neuron
328 0.7663407228023734 0.2931873259057336 neuron
329 0.9289831395170086 0.6609827700710403 neuron
330 0.9698394524837619 1.2736226684209007 neuron
331 1.6609276316687567 0.9879404085586123 neuron
332 1.9763540930358057 0.6843901046230788 neuron
333 1.5156512902248445 0.706072256560028 neuron
334 0.5757055572808029 0.032180320654872134 neuron
335 0.5656513423701605 0.04382610017579511 neuron
336 0.6216810910953149 -0.027245674298686157 neuron
337 -0.21388605417741643 0.11004971388146095 neuron
338 -1.349077081031183 0.13584726209327544 neuron
339 -1.6455840327062308 0.07029047002420913 neuron
340 -1.4129995845414227 0.2214866932213649 neuron
341 -1.2783563844903323 0.5456035282666843 neuron
342 -1.1416022536021722 0.48188808766455365 neuron
343 -0.9650237832832674 0.6560227956867064 neuron
344 -0.5758495149014474 0.5042273766162092 neuron
345 -0.5024116801939237 0.012309031628660372 neuron
346 0.11757346157798558 0.039629443089873186 neuron
347 0.051038477954013915 0.4951283213342281 neuron
348 -0.644460532177047 0.14122637427860305 neuron
349 -0.6186194477976622 0.17777447762232848 neuron
350 1.1152027057222946 -0.1760476520408563 neuron
351 1.0976755618389777 -0.237432263544778 neuron
352 1.0702612720204732 -0.06893822633361832 neuron
353 1.120696165425069 0.15338525687160845 neuron
354 1.1904871752939672 0.7198264327704081 neuron
355 0.5107712370077239 1.0136449525669284 neuron
356 0.1749401192830359 1.0778113009704526 neuron
357 -0.04414323609748716 0.5331896250851568 neuron
358 0.047611969122065854 0.5132184798670306 neuron
359 0.2925899685800604 0.6328893769285292 neuron
360 -0.7968340991068915 1.2133953101931187 neuron
361 -0.8960886219302466 1.1425424056533344 neuron
362 -0.45883962338655676 0.3891494689371884 neuron
363 -0.25126470933052925 0.2765116062859918 neuron
364 -0.022581217686692634 0.6287643129103703 neuron
365 0.5469875948881905 0.8260417775189571 neuron
366 0.42252739308856085 0.5369590125451964 neuron
367 0.23085815787560207 -0.0255411937277355 neuron
368 0.46014290678523545 0.5412611619870772 neuron
369 0.38218091370314794 0.13919578919877693 neuron
370 0.37269421097766725 0.13259143216869063 neuron
371 0.6101402694032542 0.18911315424840358 neuron
372 1.022822682172752 -0.2504384672248654 neuron
373 0.10702658822710658 -0.13721532450446017 neuron
374 0.047549770436607165 -0.24536010452702375 neuron
375 -0.11484786508176548 0.2288791311301798 neuron
376 1.0168732653986474 0.41784905362845864 neuron
377 0.870406084531104 0.40810566271126186 neuron
378 0.11182106180033302 1.1104392247997417 neuron
379 -0.41312064442441415 0.5007520265461697 neuron
380 -0.3367558212974253 0.5598405969858374 neuron
381 0.013522305151857003 0.4985485649674694 neuron
382 0.4031703283823509 0.568597538965163 neuron
383 -0.5419989682643326 0.8539889544455352 neuron
384 -0.7033804892440557 0.736686212235114 neuron
385 -0.08321906172841853 0.7308376923783738 neuron
386 0.17981123762090698 0.8743841027747359 neuron
387 0.5795051020567882 1.0668755440282887 neuron
388 0.826218310740309 1.216756321550158 neuron
389 0.3040855418544334 0.9560960454027753 neuron
390 -0.37714295815517157 -0.046069168121263195 neuron
391 -0.5602137916304182 0.05529081543594853 neuron
392 0.08172851850601319 0.03231163304101429 neuron
393 0.3613449286044433 0.12559312752434115 neuron
394 0.40296000833925777 0.17447740865032083 neuron
395 0.13409742624504575 0.28686245789428905 neuron
396 -0.7603072648119015 0.17662953005179868 neuron
397 -0.19859891955196743 0.10944352396394678 neuron
398 0.06474060244795858 -0.22125710469692153 neuron
399 0.02206521535929314 0.35470661928239594 neuron
400 -0.07645995793067588 -0.010276019328887748 neuron
401 -0.08379776753557781 0.06508337974179056 neuron
402 -1.104967896394216 0.23353896616413308 neuron
403 -1.0630011337574599 0.2608838993945612 neuron
404 0.22386732805494236 0.37939904323728385 neuron
405 0.04587923667854684 1.1556067842187543 neuron
406 0.09291020646951324 1.216876263562735 neuron
407 0.41984790240274833 0.6804501524142293 neuron
408 -0.22903600430716908 0.6953196919679714 neuron
409 -0.2824801526849381 0.8057318491391965 neuron
410 0.5141668064008714 0.553480389281196 neuron
411 0.554399120479771 0.6302551782155682 neuron
412 0.7617838483805573 0.7820269933791254 neuron
413 1.2620413776074841 0.4028406129727438 neuron
414 1.7404296291960406 1.2196940840504749 neuron
415 1.1441295111307523 1.9151310377157913 neuron
416 1.6064611622446945 1.1355852514040101 neuron
417 -0.3633161899277626 0.007738869844283985 neuron
418 -0.9238990746260702 0.20916219398554214 neuron
419 -0.9130816370873706 0.1571049335205246 neuron
420 -0.696796194141585 0.20736338932775564 neuron
421 -0.009646465849187713 -0.0718643867165176 neuron
422 -0.05254374966589485 -0.14893629120368343 neuron
423 -1.110324408355665 -0.14657388233235896 neuron
424 -1.038133142428335 -0.1687560261222029 neuron
425 -0.9874118367727392 -0.13197441414072694 neuron
426 0.16471814420739062 -0.2836030968946898 neuron
427 0.179343956544751 -0.28244571020897363 neuron
428 0.14174737441458976 0.5517137684538083 neuron
429 0.3405079088423824 0.8564024406186278 neuron
430 1.8352931156849286 1.148540049008252 neuron
431 0.49984197482203463 1.388635893416743 neuron
432 0.7581199950594527 0.7458481423967988 neuron
433 0.4480503400196694 0.5645973442662396 neuron
434 0.36591477315686366 0.7865868618470627 neuron
435 1.0397916847643185 0.36379087500025203 neuron
436 1.0044115196287198 0.4478703715930141 neuron
437 0.9497978960697061 0.45204030096415143 neuron
438 0.9969130246461573 0.5522027517564014 neuron
439 0.9613756845202733 0.7002647866030128 neuron
440 -0.33587431173613674 0.6861161523696833 neuron
441 -0.956640968669269 1.3212765888946427 neuron
442 -1.103340272678116 0.2670796955256421 neuron
443 -1.09669656471088 0.42298394846283965 neuron
444 -0.31251258465348 0.406182393851487 neuron
445 -0.1389585916495566 0.023556743298357972 neuron
446 -0.6257089014460764 -0.08914431397411111 neuron
447 0.13209545309930806 -0.20976427651123183 neuron
448 0.17694055425102775 -0.24258304019815316 neuron
449 0.16103095315899987 -0.2956678185447963 neuron
450 0.14120296235233853 -0.09247907611081523 neuron
451 0.42292582198502765 0.13357404063401435 neuron
452 0.4929838387920351 0.3688713791944887 neuron
453 0.7059207294405345 0.3743130124697074 neuron
454 1.3742026006361445 0.7928869109289997 neuron
455 0.3763869293831948 1.0630789868222612 neuron
456 0.26836516568714636 1.2778275412283318 neuron
457 0.4178435365149791 0.9378784520785581 neuron
458 0.5656620708288029 0.31728995307250824 neuron
459 1.0163865720751282 0.2851716874131474 neuron
460 1.1486766203666896 0.5140990645777814 neuron
461 1.3849743189752894 0.9876860570255473 neuron
462 0.7916089248768708 1.4926819407614185 neuron
463 1.3007480755595913 0.7935749534793178 neuron
464 0.263771349537957 0.5458581311840284 neuron
465 0.32182165238366767 2.3006590075967184 neuron
466 0.2411307382434975 2.3390074457778645 neuron
467 -0.3605893013352213 1.4868791122887626 neuron
468 -0.1285828847680827 0.4969301410610513 neuron
469 0.12896698713656454 -0.051810961880345785 neuron
470 0.1403882964098869 -0.032367965383966225 neuron
471 0.21191299499138197 -0.19238082772811826 neuron
472 -0.8058149201373631 -0.11564367723704443 neuron
473 -1.1390432309441094 -0.265020719879816 neuron
474 -1.2261636227759 -0.273935810881142 neuron
475 -0.169804090208201 0.5346083530776286 neuron
476 0.4066493942362246 -0.3639746649015927 neuron
477 -0.9414915859135498 -0.04441039638053379 neuron
478 -0.9075115563202835 -0.05712280627681395 neuron
479 -0.8124813177096429 1.1040909438387168 neuron
480 -0.21252373276919734 0.981744812165683 neuron
481 0.9518579816507099 1.2914363321616305 neuron
482 0.707792438225893 2.272294898845344 neuron
483 2.5863443557161716 2.1344306420761443 neuron
484 1.375354791485548 1.794217903271174 neuron
485 1.1670140017978736 1.7707657448889502 neuron
486 0.9958478823420505 1.4473692629292678 neuron
487 1.1141024756477935 0.5354514940115659 neuron
488 1.1032494402293234 0.6056761491208619 neuron
489 1.010806159874314 0.7352933068130589 neuron
490 1.260512090406322 0.8640662332154719 neuron
491 0.7362797034452605 0.10543325307553843 neuron
492 0.34104790975774485 0.9258567471475717 neuron
493 0.09545122083485562 1.1570517992079503 neuron
494 -0.15610871235519572 1.00865517923545 neuron
495 -0.1955674670629425 0.8959519361031485 neuron
496 -0.3652878497813867 0.7013986500422957 neuron
497 0.2018449901866053 -0.22986588559481672 neuron
498 0.2714093975124025 -0.1900637708751893 neuron
499 0.2938708375225125 -0.24433393229778325 neuron
500 -0.40803993698790303 0.5205691480504143 neuron
501 -1.273892030146824 0.3218744947179825 neuron
502 -1.3260837786644073 0.6963820142892702 neuron
503 -2.350240072671317 -0.20747864621854542 neuron
504 -2.3417949894614263 -0.03689138159588005 neuron
505 -1.7335813207540278 0.13557202890995954 neuron
506 0.34575329743658506 0.5795885085944822 neuron
507 0.6746270582002033 0.8160424397191139 neuron
508 1.0167709564942184 1.1273623728962139 neuron
509 1.4822090327436568 2.088003043821461 neuron
510 1.2423541686989885 1.5668654273163696 neuron
511 1.1571673486496477 1.320921926159936 neuron
512 1.475229331071071 0.6360547684342434 neuron
513 2.206696448585131 0.3174537499239581 neuron
514 1.982233186468137 0.3945461507571622 neuron
515 2.8345525474871756 0.866302811354284 neuron
516 2.4526117197497825 1.279852911529024 neuron
517 -0.11529064718071987 0.6617970620498449 neuron
518 -0.35433651638237135 0.9326300442639582 neuron
519 -0.28322810409741633 0.9108801869944022 neuron
520 -0.6704974397461045 0.2338147955387803 neuron
521 0.1246410971801885 0.6392576156559044 neuron
522 -0.9866807261427185 0.360959670781375 neuron
523 -1.591914316093713 0.9876725864168967 neuron
524 -1.5372318685572202 0.8889227747209375 neuron
525 -2.4122919228986146 0.31717361376899655 neuron
526 -1.1840876051368585 0.027136191762534123 neuron
527 -1.0198932029117362 0.020526933466127734 neuron
528 -0.6077965910458519 0.5789421653472571 neuron
529 0.5811036414323417 0.5802190279393012 neuron
530 0.5033061258386398 0.517169026795617 neuron
531 0.5078489230741824 0.7161341133422218 neuron
532 1.1200556189334443 0.4926734654974538 neuron
533 0.3385144980607239 0.7062592563779703 neuron
534 1.1755791550658723 1.6549147359738472 neuron
535 0.7888097177605635 0.45684421163668976 neuron
536 -0.6722101759964655 -0.08697082147342279 neuron
537 0.577537870031308 0.19382007446098395 neuron
538 0.5829931815396545 0.19432299418597024 neuron
539 0.5851584319641406 0.2305761791935519 neuron
540 0.8948908296474684 0.8996916935100793 neuron
541 0.8506627234904856 0.8516884090886422 neuron
542 0.6112826689522244 0.34578072802375587 neuron
543 0.8496870011370611 0.9666280871636652 neuron
544 0.4751449523188582 0.7355004620236597 neuron
545 1.8022831800889527 0.678266089785938 neuron
546 1.9277417331850237 1.502846046011629 neuron
547 0.13244899405848312 2.0122372586264787 neuron
548 -0.31878619599941854 0.7400347708117954 neuron
549 0.037107729762633435 0.6312443547423708 neuron
550 0.09183756627249877 0.6183694838232172 neuron
551 0.1292050856145169 0.5213998022224479 neuron
552 0.9800754026701445 0.061360539526956935 neuron
553 0.9216456123619605 0.11472561872355143 neuron
554 -0.45330082559552315 0.11715013614040777 neuron
555 -0.8643431591193358 1.271183859454281 neuron
556 -1.0905335913854577 -0.18207924218668978 neuron
557 -0.7748726516007868 -0.3083974567163385 neuron
558 -1.5819955418928717 1.8594780538240432 neuron
559 -0.5872378494575078 1.2905713454961212 neuron
560 -0.298054834123154 0.8373723717183391 neuron
561 0.4891857691702099 0.2893946430072721 neuron
562 0.8415984324452155 0.8213046732928383 neuron
563 0.8051327765933728 0.8890494000558234 neuron
564 0.615093378998373 0.4984496266337565 neuron
565 -0.7805689011306178 0.3917175723849671 neuron
566 1.0645223455801214 2.648386909964055 neuron
567 0.3755626992032362 1.9283910182097281 neuron
568 0.9128566148878153 0.7260001399842241 neuron
569 1.3062967824013576 0.6370605555438286 neuron
570 1.5883455927192651 0.5412026297482239 neuron
571 1.7835910167200149 0.3925904074192241 neuron
572 0.08214657795239348 0.6626193050413239 neuron
573 0.8425978020889882 -0.05804932500987273 neuron
574 0.7848228913653549 -0.0043026297700322624 neuron
575 0.8474496906590093 0.6021396782503009 neuron
576 -0.49661200816850853 0.01125530499437577 neuron
577 2.256300012911089 0.05306617291256133 neuron
578 0.569572619636293 0.29785599935916385 neuron
579 0.030761510167343225 1.8156700706193811 neuron
580 -0.718100711392733 0.571395403436658 neuron
581 -0.6480647054517324 0.6595938557345046 neuron
582 -0.5366769034579765 0.6718485345516889 neuron
583 -0.08268266342931903 0.620984389422104 neuron
584 0.5192061082842173 0.2599912560025493 neuron
585 0.49984124729635965 0.4057680046767103 neuron
586 0.302485838764009 1.0178227250069578 neuron
587 -0.9163304489274685 0.8191317953835441 neuron
588 -1.7842584363289855 1.108561651080022 neuron
589 -0.1891777611070767 1.3210047958919608 neuron
590 -0.008422036339594374 1.9847088043076067 neuron
591 0.44798919090232703 0.7750517097530684 neuron
592 0.2574420356328835 -0.02909080652228498 neuron
593 0.20547078749574302 -0.08003027545555298 neuron
594 0.37156010114741017 -0.2688087624373838 neuron
595 -1.304643445562 0.37469988325088965 neuron
596 -1.2418653164452091 0.6236676672862403 neuron
597 -1.0812287828706133 0.6388139656288295 neuron
598 -2.1467584497511543 0.8743965501648948 neuron
599 -2.2707876024945666 0.6978633319179428 neuron
600 0.19360450032710882 1.6569187075324745 neuron
601 0.7230290919029078 2.418404136451452 neuron
602 1.4117123365223654 1.9661911520587638 neuron
603 0.796861060149851 1.2956134288410597 neuron
604 0.7320828936150781 1.2538178609537616 neuron
605 1.4773045730706909 0.7643302396475941 neuron
606 1.5399882034722576 0.6419282431848089 neuron
607 3.2263839652579147 0.6296270663739657 neuron
608 3.781883107820365 0.9639145770362078 neuron
609 4.262991014361822 -0.38989029376546275 neuron
610 0.5667745878359599 0.8462799849963117 neuron
611 0.2739342911268669 1.28182272040256 neuron
612 -1.004281405311679 0.7585996594707375 neuron
613 -0.29213145657863554 1.239923357073341 neuron
614 -1.4269183719307905 0.38053564817225133 neuron
615 -1.5888803356213843 -0.07571615001724774 neuron
616 -1.638215833338462 -0.11302716051571489 neuron
617 -1.5478298652454046 -0.18910319861408906 neuron
618 -1.365379912771142 -0.34523143833365294 neuron
619 -2.622615757636071 0.8219113020474129 neuron
620 -3.0825897482911793 -0.14496733592266842 neuron
621 -3.0291522443651835 -0.14486426606935646 neuron
622 -2.9525195069155665 0.08606650152603883 neuron
623 -0.3393940564703159 0.6054035495788762 neuron
624 0.9370910064188753 2.1585858253182475 neuron
625 1.113007266148802 2.8809595753462975 neuron
626 1.911810887502315 1.5216691962385624 neuron
627 1.9962938253029139 1.5080891831303687 neuron
628 2.250694844258178 1.4303859588726473 neuron
629 2.5802645086862595 1.497377268748294 neuron
630 2.7568604176802283 1.676740944086782 neuron
631 3.040549984828362 2.5931587127588163 neuron
632 4.50583598566192 2.053872349132182 neuron
633 1.232342865050417 0.5024441249721775 neuron
634 1.3282373987375542 0.7545743247077598 neuron
635 -0.2303008568514827 0.4928592553296238 neuron
636 0.9219237963931611 1.5071206988625263 neuron
637 0.6608040908481669 0.5092388993820735 neuron
638 0.3595550161542452 -0.46540819790159293 neuron
639 -1.6755324181324667 -0.10790405420056039 neuron
640 -1.6310494104736193 -0.20144507344606208 neuron
641 -1.5150880181997533 -0.3099626235583805 neuron
642 -1.3372493258653284 -0.3865719215160353 neuron
643 -2.848357214894875 0.07151340777762909 neuron
644 -2.9382439527136945 -0.12247459770061815 neuron
645 -2.9001549380461955 -0.016634129855731317 neuron
646 -0.7766405552633547 0.11471059258403497 neuron
647 2.4361804118958417 0.04464332347421333 neuron
648 2.5438982551951113 1.3341191615110155 neuron
649 2.3865971459125777 1.905025251914607 neuron
650 1.3035582242233439 0.7594161285017106 neuron
651 1.12993664153783 0.6136970990686191 neuron
652 1.2751273217549428 0.743006670516131 neuron
653 1.0023147881597534 0.7949036057465036 neuron
654 0.523217001874123 1.5452009763284522 neuron
655 -0.8756352251070902 1.1756142755169587 neuron
656 -0.6476122365533213 1.252276060603421 neuron
657 0.3251934351523225 2.6402548513872497 neuron
658 -0.07948780910027464 3.4234447501792986 neuron
659 0.3237177259659729 2.597033893880393 neuron
660 -0.08793799430333286 1.0289229545905936 neuron
661 0.014790879512354582 1.0245690345144667 neuron
662 0.7730521574419452 -0.11576193227392828 neuron
663 1.1440782551304431 -0.08343328811834354 neuron
664 -0.5365202453828446 0.22040063933919107 neuron
665 0.012776381867273331 0.19896348629958358 neuron
666 2.276479534769848 -0.6152947552883098 neuron
667 0.6175908362590502 0.27352067299037247 neuron
668 0.5568073159325201 0.3726245533044983 neuron
669 0.5558082225628119 0.35474363313378215 neuron
670 0.6346913771486253 0.40511065622620407 neuron
671 0.5348176935206176 0.421706081178177 neuron
672 0.5732195123366876 0.37558106027880916 neuron
673 2.2163514359699255 2.3420584480251336 neuron
674 -0.35592299682618417 1.7637735996637958 neuron
675 -0.9637853489566451 1.0368711988239747 neuron
676 -1.4030174387711742 0.9072917870999059 neuron
677 -2.7623159719101444 1.2413715270376044 neuron
678 -0.951246116559711 1.680092178976001 neuron
679 0.09361273583905216 1.1763180391711552 neuron
680 0.5392575961610545 1.0202834147836106 neuron
681 0.8692306263822757 0.9333761278308849 neuron
682 1.3253635606684242 0.9053710235917789 neuron
683 1.2557281395525808 2.9730990884786563 neuron
684 1.0450540649149642 -0.04300118864696334 neuron
685 2.9925479614457413 -0.338919237090034 neuron
686 3.0713468662542076 -0.32886713151316743 neuron
687 2.9789876161678337 -0.3028228703954175 neuron
688 1.5863982993589987 0.22767234940081874 neuron
689 1.1273081924616275 0.09069502349626742 neuron
690 1.0632394667304352 0.3001254634672405 neuron
691 1.5598122406534618 0.29022186789274884 neuron
692 2.7241362793499726 1.9664799998517457 neuron
693 4.417049640072869 1.4560145881760358 neuron
694 2.661285379238118 1.3444828380775833 neuron
695 1.2589527520855042 1.5329326959851606 neuron
696 0.6949502628721924 1.332077566283427 neuron
697 0.4061524928844597 2.1699417251288593 neuron
698 -0.7341292097322524 0.9964986414541382 neuron
699 -1.1549167568080516 0.8692456698328086 neuron
700 -0.6032595756786298 2.0054538413707195 neuron
701 -0.6633634527363911 1.489034118198723 neuron
702 -3.3943834640653665 1.3277545092001306 neuron
703 -3.444616121866993 0.2523767445157283 neuron
704 -3.1746533472810525 0.3634576465617059 neuron
705 -3.1271477099493423 0.5830767737031938 neuron
706 -0.1286292154870939 1.488693663696493 neuron
707 -0.727704813914538 1.169692418133976 neuron
708 -0.8600586342762822 1.2186789961676394 neuron
709 8.946940782631844e-05 1.4018261993684877 neuron
710 3.815959689244749 1.7960141220530208 neuron
711 4.34367241885911 0.9771702697767678 neuron
712 3.1018513221040713 0.7730390629408227 neuron
713 2.8721047181954287 0.581150346001184 neuron
714 4.465241491070276 0.7337662942812523 neuron
715 5.455571411674176 0.27926540567830604 neuron
716 4.504601218659765 1.476944648516014 neuron
717 2.862544897987244 1.703188315394353 neuron
718 2.6448359752986033 1.8298827017438655 neuron
719 0.8962086702697878 0.9379934131125389 neuron
720 1.1000193710704116 0.6485459269383662 neuron
721 0.9844577605228669 0.2044209667659724 neuron
722 -1.7311752322822145 0.5886370490426522 neuron
723 -2.2599296756888467 1.610660924375095 neuron
724 -3.5312508413421106 2.3626264780889086 neuron
725 -2.7786832487828783 1.7702408588098946 neuron
726 -3.4538920253476575 0.3995257745704279 neuron
727 -3.3242036016122003 0.2728830541991051 neuron
728 -3.299072301305754 0.26055453507353343 neuron
729 -3.2359291627178592 0.4347134477798463 neuron
730 -1.234872754096467 0.2959651011375005 neuron
731 -1.2035834550117965 0.34634428013703306 neuron
732 1.399093572663756 0.22859215950961823 neuron
733 1.5734249471292674 0.32133300702899553 neuron
734 2.6737971820256665 1.3605289240658476 neuron
735 2.6495632130673776 1.4699350696575595 neuron
736 3.9766174795989873 0.934548719273406 neuron
737 3.3966301998907453 1.0643125037235286 neuron
738 3.595841064982396 1.517553578913091 neuron
739 3.5587323666657817 1.2126624723007868 neuron
740 3.2633389154032675 1.2865392309657173 neuron
741 1.452018179316618 1.333778139702006 neuron
742 1.8644810142008972 1.682380814994106 neuron
743 0.891183401002548 2.74363540915567 neuron
744 0.7363458243451987 2.7291000760370636 neuron
745 0.6362628890032666 0.5015691559493692 neuron
746 -0.6481590097366289 0.6710885919727573 neuron
747 -0.6029930094877495 0.767073582784262 neuron
748 0.7464517739847026 -0.014296632352000257 neuron
749 -0.26012685757178583 0.9463539193969677 neuron
750 -0.8037224425092174 0.3874627006940316 neuron
751 1.3882355720767343 0.11282810459990826 neuron
752 0.5299039094043966 -0.847255215262285 neuron
753 -1.3717564899395438 0.10697441272844159 neuron
754 -1.2477699655002212 0.15527366138064702 neuron
755 0.14973802769764352 1.6345352895872558 neuron
756 1.1501976983461477 0.252505739101266 neuron
757 1.363375603550227 0.05321865475928411 neuron
758 1.74236065932169 0.06525593931599986 neuron
759 1.2352686040493839 1.2175839722807489 neuron
760 -0.30518086510032855 1.0427313961272953 neuron
761 0.7577940953399097 1.047925751010896 neuron
762 0.6818982406476413 0.25928339003569717 neuron
763 0.5436306980828584 0.5204838789891583 neuron
764 0.07236700957534496 1.8122928090651291 neuron
765 -0.08506623395629569 1.6010725542895565 neuron
766 -1.749506213664958 0.8936572204070977 neuron
767 -1.484556060448672 1.3052030049267433 neuron
768 -1.570967423410491 1.7764836019202253 neuron
769 -1.6909941878417236 1.3750533908157043 neuron
770 -1.88604881838049 1.2836010727623204 neuron
771 0.2587224576181604 0.7763691224838184 neuron
772 1.1937920493970045 0.16263045343951602 neuron
773 2.859409245775385 -0.0034477090639135253 neuron
774 4.5318550971985045 3.2823820800596923 neuron
775 5.0365880877603315 1.8794496707059303 neuron
776 4.072920529409707 0.252416823304995 neuron
777 3.6185552753891437 -0.6092751331560446 neuron
778 1.3634299314266594 -0.04042351263529239 neuron
779 1.4332706608409846 -0.049182910023476856 neuron
780 1.5806593685951074 0.057226390267304694 neuron
781 1.4043803728842887 0.45095661425495076 neuron
782 0.10517346598573818 1.4189590593774604 neuron
783 -2.133243381581743 2.720899074671608 neuron
784 -3.2798871480898413 0.7391963467062292 neuron
785 -1.832726036264776 1.1543043523823744 neuron
786 -2.0062379367973087 0.4461145912699191 neuron
787 -1.9416076608665935 0.3669261749048061 neuron
788 -1.6040962432831243 1.4269587031318614 neuron
789 -0.7132153803256093 1.6161898413367128 neuron
790 -0.17121580213220847 2.80067266811245 neuron
791 1.0583089941357673 3.102611140913817 neuron
792 0.954269980063288 1.2859966475981257 neuron
793 1.5734413718303717 0.7467614191066893 neuron
794 3.1617272957825997 0.2614757134937698 neuron
795 5.619464916101457 1.1294050263057889 neuron
796 5.367909616446429 1.9450974860355548 neuron
797 4.068225520081403 0.0666789035561685 neuron
798 2.1027462377047055 1.0418276478782642 neuron
799 1.315822733300243 2.7539079749422033 neuron
800 -0.38080407282769607 1.3966262856165947 neuron
801 -0.36657709580570974 1.2388721314335311 neuron
802 -0.9489924320051704 0.05621185412049775 neuron
803 -0.1555176685336357 0.7964956534539877 neuron
804 -1.001966446651557 -0.043330582459712774 neuron
805 -1.7540685615364005 0.39766177843536576 neuron
806 -1.5365464803296212 1.2809788596966452 neuron
807 -1.8130143901123175 0.8495306508810042 neuron
808 -2.1422688535631558 0.09334998085394335 neuron
809 -2.045264805661557 0.7760931071859719 neuron
810 0.6641501491847531 0.594210818619298 neuron
811 0.5731795831465298 0.44471965455526635 neuron
812 0.5805237651452191 0.4910827890942455 neuron
813 0.8343844850556842 1.1576311015035485 neuron
814 0.9081220685597131 1.4850868197653542 neuron
815 3.798828791435302 1.6110677787240562 neuron
816 3.6245287312171848 1.846697061277186 neuron
817 4.712131854304903 0.93369985529436 neuron
818 4.83705071042128 1.252971378398512 neuron
819 4.489679850350734 2.8668227991067354 neuron
820 5.054309264998074 3.156830372717994 neuron
821 2.774078227621022 2.005739588666726 neuron
822 -0.7191546741426816 0.7476126023213631 neuron
823 -0.723643976931852 0.3280467374398763 neuron
824 -1.0969204423159062 0.6854547193381935 neuron
825 -1.2074491904797493 0.8508924333179412 neuron
826 -2.073591833185366 1.3263942591440843 neuron
827 -1.7503575059909184 1.179571126041943 neuron
828 -1.8045643926091393 1.0126240836030262 neuron
829 -5.058418271088862 0.636908078778868 neuron
830 -4.478390692824534 3.080249165236964 neuron
831 -4.0254579456754715 0.4451388671757875 neuron
832 -2.2249555367261973 0.49386241550216137 neuron
833 0.8020627932768161 0.37899943567470934 neuron
834 3.4957008585688842 0.3347336552932565 neuron
835 3.4203834918245204 0.41970426246864784 neuron
836 3.327572371585493 0.3860715485925543 neuron
837 3.5561569644279007 0.6183284038955654 neuron
838 3.392857479205483 0.4075693222580606 neuron
839 3.4124994960505557 0.4153293189547978 neuron
840 2.9445558973693085 0.7090066024554594 neuron
841 2.8608204843532583 -0.06321756301649162 neuron
842 0.41963185327343194 0.7424273541783943 neuron
843 0.37529715659281876 1.1327102980483639 neuron
844 0.2614559726571953 1.6110921722330465 neuron
845 -1.3102045271572558 3.9500566841063685 neuron
846 -2.8415931127429404 2.9988659772103006 neuron
847 -3.610348333811427 1.4679730680265317 neuron
848 -3.3729102799522024 1.54484771347257 neuron
849 -3.4009447428180493 1.5632663394940423 neuron
850 -3.0293331216129284 1.250021451175777 neuron
851 -3.13597031285102 1.336090487984437 neuron
852 -2.005603617643543 1.37706130120908 neuron
853 -3.2266263534294892 2.5257415020918432 neuron
854 -2.1019086543599994 3.1002734498839764 neuron
855 2.2605744584051912 3.4618227754593693 neuron
856 3.284854368700112 1.9036472481835407 neuron
857 3.926331624357269 1.109939724526798 neuron
858 4.035224951182038 1.4827013888761762 neuron
859 4.404289992375425 2.0662157147411744 neuron
860 4.132837441636382 0.22721802230468877 neuron
861 3.407964912112245 0.40856314958010875 neuron
862 3.3835609027763325 0.5250873059552049 neuron
863 3.6803446815447693 0.6388360948420316 neuron
864 3.396365034055769 0.7815057584600388 neuron
865 2.1095560606704886 0.17143328034579772 neuron
866 0.6129981766387139 -0.20004046785821272 neuron
867 0.45920015852142876 -0.2172114339730542 neuron
868 0.3489795931244773 1.1216945963607214 neuron
869 -2.2071407932860327 2.3147723077617264 neuron
870 -2.990558995193881 1.903045276843235 neuron
871 -4.138360197375458 0.7322606745532866 neuron
872 -3.3680075019751974 1.470390825242873 neuron
873 -2.636710970813701 1.5223220070869747 neuron
874 -2.2377149146400352 1.1119979936093616 neuron
875 -1.7479068854439113 1.0987393143710438 neuron
876 -3.7520704454635805 1.6340207066709642 neuron
877 -3.133454386344235 0.6899460864895963 neuron
878 -2.305827480458522 0.8335391218358343 neuron
879 1.5402251094041262 0.7917633902522961 neuron
880 2.2558769116545037 1.4667470156435483 neuron
881 6.871616290095429 1.4570925010807991 neuron
882 6.865114439138516 0.5299251904219783 neuron
883 6.453874059610424 0.7830084522248472 neuron
884 4.704662739328691 0.7098406460645684 neuron
885 3.523906211485626 0.5315526466669317 neuron
886 3.1425234431637876 0.27185799972771885 neuron
887 2.9186489183014075 0.009072256021449418 neuron
888 2.85587921910725 0.006104871223122347 neuron
889 0.46960434370751053 0.28146046818767934 neuron
890 0.3152573556703399 0.5503518233114733 neuron
891 -0.4377241107226406 1.4437649886846728 neuron
892 -2.0822701059139512 1.50053329520535 neuron
893 -2.265065333554406 0.46476397397139496 neuron
894 -2.267101688899262 0.8036829347826054 neuron
895 -2.3956876779604754 1.1023831975317104 neuron
896 -2.3243172596361963 1.4114834631203204 neuron
897 -2.7777418060558277 1.7263246606896268 neuron
898 -6.175405647320244 0.9378028714232963 neuron
899 -3.652526168148583 0.3247617584932196 neuron
900 -3.3712060631983705 1.332226989544029 neuron
901 -1.0981409499364763 1.8942479177396148 neuron
902 0.003993776437748823 2.679304842374437 neuron
903 0.015346089339118999 2.3667973232102493 neuron
904 -0.023433768283336025 2.505969600778101 neuron
905 3.2906409728159693 2.379687949557168 neuron
906 3.1245076014444617 2.456825901295925 neuron
907 0.9901134891229306 2.210570523653708 neuron
908 1.283218171305549 2.2836271565646524 neuron
909 5.065464077589243 1.9155150607067355 neuron
910 6.158986475469373 0.9104592808288716 neuron
911 4.0883328837122415 0.4830763221484374 neuron
912 3.813826155219824 0.014171644607169095 neuron
913 2.11578426541475 -1.1916842269878873 neuron
914 0.9329187074208138 -0.6060159045704097 neuron
915 0.6395951006232407 -0.17151935831343024 neuron
916 -0.5931642582716027 1.780107901723704 neuron
917 -0.8003075611773219 1.8753559090336074 neuron
918 -1.5511775579621006 1.5918076612060865 neuron
919 -1.8995448916764712 -0.08387910296427885 neuron
920 -1.4129729040643149 0.31420003015569264 neuron
921 -1.6359084110369728 -0.03347365181374092 neuron
922 -1.6383060292187333 1.5074190019326104 neuron
923 -1.559518043237425 1.1041913186679764 neuron
924 0.18192592975357336 1.5145740396065852 neuron
925 0.509610709247843 3.786113180428367 neuron
926 1.9794139863509963 4.082705054467189 neuron
927 0.47172524902650775 2.2421121220621583 neuron
928 0.8312372745364324 2.226871880352197 neuron
929 -1.149552914115067 2.2108624275734523 neuron
930 2.0762903445506957 2.2611911110638334 neuron
931 4.409107278531968 0.5031137608008855 neuron
932 4.440688879633615 0.6228588436909447 neuron
933 4.962137120021644 1.4370088217983348 neuron
934 3.5291873154807853 -0.16815492575173255 neuron
935 2.762513778005946 1.4158218077553986 neuron
936 2.6671959471791316 1.0319879135698926 neuron
937 -0.9273096942130362 3.5508212816281186 neuron
938 -0.1081921102011522 1.8049260328610417 neuron
939 -0.14451880664841946 1.5471384222775404 neuron
940 -2.7150283183580712 0.5514341517537141 neuron
941 -3.8390531619761386 0.838556732011147 neuron
942 -2.302905921007401 0.23403084532813997 neuron
943 -2.1565463322739378 0.2697708037111848 neuron
944 -1.82965991743243 -0.007005035968593661 neuron
945 -1.5698856005898705 0.05988733792648341 neuron
946 -1.5091410986547016 0.004354666095337449 neuron
947 -1.304087423285705 0.18830180179666112 neuron
948 0.8134203772796286 0.5440140578232274 neuron
949 0.8806858605830995 1.1918439745428198 neuron
950 4.077109530052226 2.1352901170982173 neuron
951 2.996822161154751 2.261525941929928 neuron
952 1.3907536092966197 2.697382687255389 neuron
953 2.9107202054588925 3.113976252606262 neuron
954 1.6958816004521953 1.6047221326425294 neuron
955 1.7062948374984057 1.7627672105465677 neuron
956 2.6379602917362117 1.7073632812171813 neuron
957 0.5939405187604264 1.4878693806889831 neuron
958 -0.18009790364417425 3.1727638070614184 neuron
959 0.9690470193574409 2.1509679846706535 neuron
0 -0.12711682118661152 -0.23416808933749803 hebbianRandom
1 -0.12709696304888088 -0.23416346317861356 hebbianRandom
2 -0.12697079979015405 -0.23426161039383983 hebbianRandom
3 -0.12671351985493237 -0.23436482393189648 hebbianRandom
4 -0.1267625755651414 -0.23448318083939224 hebbianRandom
5 -0.12636021447657728 -0.234073273415723 hebbianRandom
6 -0.12657958444953626 -0.23461824180412086 hebbianRandom
7 -0.12618722996526305 -0.23433520996162213 hebbianRandom
8 -0.12669900186112046 -0.2345239324349727 hebbianRandom
9 -0.1262253053333283 -0.23429013012376562 hebbianRandom
10 -0.12670309331550197 -0.2342659008494469 hebbianRandom
11 -0.12543519230358494 -0.2349381494891849 hebbianRandom
12 -0.12618047001347066 -0.23559372606134132 hebbianRandom
13 -0.12665341925189857 -0.23601343751940326 hebbianRandom
14 -0.12639214201828908 -0.2363863052166769 hebbianRandom
15 -0.1250613873093626 -0.23535606489096747 hebbianRandom
16 -0.125288054807233 -0.2341090655618864 hebbianRandom
17 -0.1253263090154049 -0.23349208922078324 hebbianRandom
18 -0.12532689553095674 -0.2337173879908494 hebbianRandom
19 -0.1248951226449523 -0.23411497157299932 hebbianRandom
20 -0.12640113036761788 -0.2353318765567806 hebbianRandom
21 -0.12483024239309 -0.23463189083052893 hebbianRandom
22 -0.1253700535585578 -0.23480291705427628 hebbianRandom
23 -0.12506182950445088 -0.23448665439804114 hebbianRandom
24 -0.12582824217623892 -0.23397374777581295 hebbianRandom
25 -0.1254070675031755 -0.2349787499585357 hebbianRandom
26 -0.12476373889275393 -0.23552740330875208 hebbianRandom
27 -0.12433341477712308 -0.23360067659367853 hebbianRandom
28 -0.12475004642298886 -0.23499771783963255 hebbianRandom
29 -0.1246839929114248 -0.2349705606878396 hebbianRandom
30 -0.12533760154828597 -0.2341906799620064 hebbianRandom
31 -0.12242849092632813 -0.2335746193915397 hebbianRandom
32 -0.1247459817107524 -0.23446271821143905 hebbianRandom
33 -0.12469895663456136 -0.23448121755639342 hebbianRandom
34 -0.12445975726520646 -0.2363806857396403 hebbianRandom
35 -0.1257249537690655 -0.23647707867544546 hebbianRandom
36 -0.12680126764425112 -0.23629797510626185 hebbianRandom
37 -0.12546081843580495 -0.2376989733937671 hebbianRandom
38 -0.12518351628077565 -0.23635173676393062 hebbianRandom
39 -0.12321843185772587 -0.23578913603472806 hebbianRandom
40 -0.12346333696400245 -0.23665651377977423 hebbianRandom
41 -0.12344865324360334 -0.23605078825111972 hebbianRandom
42 -0.12428324244178461 -0.23606050035948453 hebbianRandom
43 -0.12470665921036922 -0.23683399344175524 hebbianRandom
44 -0.12326666650171665 -0.2372093808511441 hebbianRandom
45 -0.12500733311044743 -0.23602962992208254 hebbianRandom
46 -0.1256307500290339 -0.23430354716053167 hebbianRandom
47 -0.12047572588305011 -0.2335103184633863 hebbianRandom
48 -0.12323908890095552 -0.2365940865120375 hebbianRandom
49 -0.12235046248304098 -0.23448900416984517 hebbianRandom
50 -0.12443658723990197 -0.23564242437592106 hebbianRandom
51 -0.12002057796524353 -0.23622681124564518 hebbianRandom
52 -0.12500920963620987 -0.2336595349839771 hebbianRandom
53 -0.12528572364494187 -0.23577837718395597 hebbianRandom
54 -0.12266461850141913 -0.23654417756020418 hebbianRandom
55 -0.12239871460424652 -0.23700759541277217 hebbianRandom
56 -0.12437551568395029 -0.23681414771939788 hebbianRandom
57 -0.12114161315045592 -0.23646171705452937 hebbianRandom
58 -0.11982707418224288 -0.23437560625857223 hebbianRandom
59 -0.12056410834641894 -0.2311940484396735 hebbianRandom
60 -0.11966178828563041 -0.23568311119192098 hebbianRandom
61 -0.11815309590707 -0.2365807024499855 hebbianRandom
62 -0.12022264578744483 -0.23657641909504193 hebbianRandom
63 -0.12053139530427222 -0.23378209876875322 hebbianRandom
64 -0.1183005783613173 -0.23448162011387028 hebbianRandom
65 -0.12134385100842732 -0.23480188837141633 hebbianRandom
66 -0.11862786211633917 -0.2336132130135924 hebbianRandom
67 -0.11783684940433635 -0.2358878061286235 hebbianRandom
68 -0.11728517538676826 -0.23859858175282156 hebbianRandom
69 -0.12214668695264502 -0.2302233475070791 hebbianRandom
70 -0.11762731826368239 -0.23249026108771978 hebbianRandom
71 -0.12035073201512281 -0.234323864903661 hebbianRandom
72 -0.11699401018969229 -0.23578399801551153 hebbianRandom
73 -0.11904654594074915 -0.2369538234628583 hebbianRandom
74 -0.12002686655026328 -0.23683511827659073 hebbianRandom
75 -0.11467100662680675 -0.2379260578591582 hebbianRandom
76 -0.11532965739647354 -0.2369498442744591 hebbianRandom
77 -0.118228844087421 -0.23523072682775636 hebbianRandom
78 -0.11807902002507509 -0.2358525773392809 hebbianRandom
79 -0.1175034275947222 -0.23292155883361879 hebbianRandom
80 -0.11370924357288914 -0.24018057225494627 hebbianRandom
81 -0.11564863560339349 -0.23577439417595047 hebbianRandom
82 -0.11917158735599076 -0.23685291708811732 hebbianRandom
83 -0.11882444815108556 -0.23507797608811987 hebbianRandom
84 -0.11974311332352267 -0.23453684053661053 hebbianRandom
85 -0.12081190278577969 -0.24034480326830246 hebbianRandom
86 -0.11752904896783785 -0.23263904162462523 hebbianRandom
87 -0.11488031682094686 -0.2409736930101425 hebbianRandom
88 -0.11463073784990198 -0.23815740239503577 hebbianRandom
89 -0.1224530961031246 -0.23551670081726203 hebbianRandom
90 -0.12081638920053955 -0.23476541387192537 hebbianRandom
91 -0.11948796024016872 -0.23167574611300476 hebbianRandom
92 -0.12070966098892055 -0.23932386437551292 hebbianRandom
93 -0.12129083121314092 -0.23587709673800542 hebbianRandom
94 -0.1193098334866935 -0.2386590557552413 hebbianRandom
95 -0.11428232109229601 -0.23285027916675236 hebbianRandom
96 -0.11526061184403313 -0.24184856162676005 hebbianRandom
97 -0.11680379439988203 -0.23362696539481784 hebbianRandom
98 -0.11517021853489846 -0.24175385376478434 hebbianRandom
99 -0.1166691598417669 -0.23484760756748638 hebbianRandom
100 -0.11822287766679139 -0.23789541118494348 hebbianRandom
101 -0.12067998786067313 -0.23823386622759188 hebbianRandom
102 -0.1147173900708698 -0.23970835172799854 hebbianRandom
103 -0.11653679741166538 -0.23722581395063647 hebbianRandom
104 -0.11281555869462835 -0.23634914457362202 hebbianRandom
105 -0.11465057174242961 -0.2360994459242581 hebbianRandom
106 -0.12079008981023596 -0.23484137009182313 hebbianRandom
107 -0.11659386605049515 -0.2372860067929695 hebbianRandom
108 -0.12102219693469252 -0.23447879806557617 hebbianRandom
109 -0.12200745259961539 -0.23271685805241502 hebbianRandom
110 -0.11552676955448606 -0.2428703964075668 hebbianRandom
111 -0.11810486695106681 -0.23955477940009276 hebbianRandom
112 -0.11762442316466011 -0.23758970452144648 hebbianRandom
113 -0.10896898260447833 -0.23732451976756797 hebbianRandom
114 -0.11152885264568015 -0.2417066699224375 hebbianRandom
115 -0.11826142571190205 -0.2320243723185952 hebbianRandom
116 -0.11587221649546765 -0.22917063076434493 hebbianRandom
117 -0.11463373647890295 -0.2368396343667477 hebbianRandom
118 -0.11209271082332316 -0.24029796797505631 hebbianRandom
119 -0.10821059943124782 -0.2343653945913687 hebbianRandom
120 -0.11552472842824237 -0.23741683811561218 hebbianRandom
121 -0.11600421497893389 -0.2270713190470952 hebbianRandom
122 -0.12033345753444226 -0.23123495801146365 hebbianRandom
123 -0.11521315125251018 -0.23014722517834355 hebbianRandom
124 -0.11494152666374609 -0.23795900354718688 hebbianRandom
125 -0.11324471991558815 -0.23906378977945208 hebbianRandom
126 -0.11416502929169141 -0.23582011838211112 hebbianRandom
127 -0.11353279357658051 -0.23004774604038625 hebbianRandom
128 -0.11940835171083812 -0.23977478640258099 hebbianRandom
129 -0.11089618929563881 -0.23841407212102275 hebbianRandom
130 -0.11714444825695218 -0.2296190447258043 hebbianRandom
131 -0.1212106689156961 -0.23838521211546784 hebbianRandom
132 -0.11268380743556332 -0.2427903510423539 hebbianRandom
133 -0.10605657859172686 -0.24035199225253723 hebbianRandom
134 -0.10886082770086387 -0.24056908475537023 hebbianRandom
135 -0.11046786208912684 -0.2380490778466454 hebbianRandom
136 -0.1130879439797514 -0.23301382030224024 hebbianRandom
137 -0.11488684327459299 -0.24978463696839195 hebbianRandom
138 -0.11689904103202876 -0.2355056940057164 hebbianRandom
139 -0.11540811686424542 -0.23663039020580082 hebbianRandom
140 -0.1127366650331154 -0.2314430180478114 hebbianRandom
141 -0.1136072050117814 -0.24439563591945046 hebbianRandom
142 -0.10344052872870196 -0.24144326700352203 hebbianRandom
143 -0.10860600633842876 -0.24871924050297614 hebbianRandom
144 -0.10690591471806982 -0.23792975898707458 hebbianRandom
145 -0.1145461382299326 -0.24161718361303 hebbianRandom
146 -0.11140025082842313 -0.2337109144334635 hebbianRandom
147 -0.11167586485690086 -0.23872320258249113 hebbianRandom
148 -0.10120886226315517 -0.23957574449765406 hebbianRandom
149 -0.11405111051441204 -0.2394148997150978 hebbianRandom
150 -0.10834860748475729 -0.23691830724283314 hebbianRandom
151 -0.12009511608220443 -0.23492058311856215 hebbianRandom
152 -0.11726191191782503 -0.22923981109270355 hebbianRandom
153 -0.11211597828865932 -0.23848152582769855 hebbianRandom
154 -0.10264452567218278 -0.2401572347765963 hebbianRandom
155 -0.10204425521263776 -0.24491450572272822 hebbianRandom
156 -0.12119998756497456 -0.231701557254428 hebbianRandom
157 -0.11946731664549837 -0.24210869452221315 hebbianRandom
158 -0.11396556215385693 -0.24063149475646362 hebbianRandom
159 -0.11641198652856362 -0.22390845115106917 hebbianRandom
160 -0.11317092678394887 -0.24127506147424604 hebbianRandom
161 -0.11781473789837159 -0.23407803104351763 hebbianRandom
162 -0.11420822172942362 -0.23190920664676465 hebbianRandom
163 -0.10323725709633243 -0.24531754192988245 hebbianRandom
164 -0.10768090605711844 -0.23593805678120203 hebbianRandom
165 -0.10493933820215617 -0.24808187875046808 hebbianRandom
166 -0.10193049773252587 -0.2417646560987432 hebbianRandom
167 -0.11255167956171429 -0.23536149686519628 hebbianRandom
168 -0.10210567338373526 -0.2333295204157766 hebbianRandom
169 -0.10417710645950924 -0.23481891043474815 hebbianRandom
170 -0.11212556109032921 -0.2353528084952515 hebbianRandom
171 -0.10556515297034626 -0.24232334114920592 hebbianRandom
172 -0.10744695509178104 -0.2294379761682218 hebbianRandom
173 -0.10510364988751826 -0.2436750882894757 hebbianRandom
174 -0.10651441620540786 -0.24313228401121137 hebbianRandom
175 -0.10520389778664024 -0.2476643561758262 hebbianRandom
176 -0.0931857100181658 -0.23786802364727258 hebbianRandom
177 -0.10224204904290052 -0.22917491306763946 hebbianRandom
178 -0.11298259830116049 -0.23669097836378064 hebbianRandom
179 -0.10979402529603861 -0.24356592258889928 hebbianRandom
180 -0.11517461460765914 -0.2437748400902251 hebbianRandom
181 -0.10897012311359595 -0.24830245267083706 hebbianRandom
182 -0.11425960715668776 -0.2476826063116373 hebbianRandom
183 -0.11317834557953328 -0.2371839441012238 hebbianRandom
184 -0.10400077328723427 -0.2340790015698336 hebbianRandom
185 -0.10956548298526751 -0.23254157049976187 hebbianRandom
186 -0.11927514392480083 -0.24232980825661024 hebbianRandom
187 -0.10800894311729785 -0.23419127744692936 hebbianRandom
188 -0.09823086983529287 -0.23724784241769867 hebbianRandom
189 -0.11552309025077119 -0.22911554535459389 hebbianRandom
190 -0.11104136270452315 -0.2364605845350601 hebbianRandom
191 -0.1180790185881619 -0.2369258651396342 hebbianRandom
192 -0.10568222037546253 -0.23750753781805933 hebbianRandom
193 -0.11240752698932081 -0.2304961873343047 hebbianRandom
194 -0.10468472526529188 -0.23311049696641706 hebbianRandom
195 -0.11388395628352986 -0.2277253738238355 hebbianRandom
196 -0.10876179733490848 -0.2378738360032647 hebbianRandom
197 -0.10559331924781727 -0.2512189833990378 hebbianRandom
198 -0.1047164176064813 -0.22612842012472653 hebbianRandom
199 -0.10535096213455931 -0.24614386288952528 hebbianRandom
200 -0.10869840804508324 -0.23316286809453468 hebbianRandom
201 -0.10450860747901021 -0.23797676495903441 hebbianRandom
202 -0.11037844961814548 -0.24321651562780558 hebbianRandom
203 -0.11423396469841003 -0.25107226328660764 hebbianRandom
204 -0.11710603720624406 -0.2327516956147471 hebbianRandom
205 -0.10825693587066965 -0.24551047982298294 hebbianRandom
206 -0.1065745413084953 -0.24313262711711361 hebbianRandom
207 -0.11601325322922977 -0.23279679373463705 hebbianRandom
208 -0.10586532754947757 -0.23238483597177348 hebbianRandom
209 -0.10913057768170385 -0.2449835358828462 hebbianRandom
210 -0.09879908426911577 -0.23796346960744072 hebbianRandom
211 -0.1032280117592297 -0.2516745605348482 hebbianRandom
212 -0.11086258267569597 -0.254323266917131 hebbianRandom
213 -0.0993635748472766 -0.2349851009190644 hebbianRandom
214 -0.09677912283568417 -0.24841186168854865 hebbianRandom
215 -0.10819584733784844 -0.23304134265769808 hebbianRandom
216 -0.10353893694043846 -0.23635033742177403 hebbianRandom
217 -0.11110442392880249 -0.23966829744915855 hebbianRandom
218 -0.09446312980867477 -0.23905074408637814 hebbianRandom
219 -0.08822408309151548 -0.23462155540094556 hebbianRandom
220 -0.09919022788119515 -0.24183140050901306 hebbianRandom
221 -0.08918374520941814 -0.23844322812566351 hebbianRandom
222 -0.09202535656359741 -0.238117872447092 hebbianRandom
223 -0.1137673239404265 -0.2242507103755861 hebbianRandom
224 -0.11432313287171242 -0.23415188204985682 hebbianRandom
225 -0.10972810237823788 -0.23858129563140343 hebbianRandom
226 -0.09309226099678729 -0.2544537432348422 hebbianRandom
227 -0.10479271322643424 -0.2475155505722372 hebbianRandom
228 -0.11227097502830062 -0.24397406171434713 hebbianRandom
229 -0.10404473359579376 -0.2618315108493188 hebbianRandom
230 -0.09720228758307699 -0.24324309035036126 hebbianRandom
231 -0.11889822555608337 -0.24973552892559736 hebbianRandom
232 -0.09718369178934667 -0.2620629985024761 hebbianRandom
233 -0.0989459355462169 -0.24180284090083368 hebbianRandom
234 -0.12290073262590356 -0.24198717149484572 hebbianRandom
235 -0.09896292138602257 -0.2502857751844168 hebbianRandom
236 -0.09737732975322592 -0.24063388205161432 hebbianRandom
237 -0.10378739803172739 -0.23806253505605632 hebbianRandom
238 -0.09350654028997234 -0.24814858872756593 hebbianRandom
239 -0.10798022383821167 -0.2490009966001969 hebbianRandom
240 -0.10005438104696718 -0.2402211752258935 hebbianRandom
241 -0.0950043393662922 -0.2456571960111528 hebbianRandom
242 -0.10601710332822147 -0.23822113684265997 hebbianRandom
243 -0.0925179676216421 -0.2422068447752285 hebbianRandom
244 -0.10829634275744644 -0.22860964899818156 hebbianRandom
245 -0.10295961744629067 -0.22892142476178656 hebbianRandom
246 -0.0976039794421971 -0.23751921130796552 hebbianRandom
247 -0.10262924038579474 -0.24346779340835914 hebbianRandom
248 -0.0965350470059103 -0.24999676458811937 hebbianRandom
249 -0.09906763896954822 -0.2481882859880585 hebbianRandom
250 -0.09832323443525777 -0.23445163732007135 hebbianRandom
251 -0.09405764122918782 -0.24331217719149292 hebbianRandom
252 -0.09669417942031933 -0.22357651399758827 hebbianRandom
253 -0.09815771078351536 -0.22187646085358925 hebbianRandom
254 -0.09306674605673326 -0.22399844457716545 hebbianRandom
255 -0.08586912292620208 -0.24652782025967354 hebbianRandom
256 -0.09141948069312539 -0.23269811636382065 hebbianRandom
257 -0.09240751794824621 -0.2492386680514991 hebbianRandom
258 -0.1038090536864395 -0.255774200657433 hebbianRandom
259 -0.09009583788518954 -0.2506026910748586 hebbianRandom
260 -0.09358505243470233 -0.26096493359293166 hebbianRandom
261 -0.10342021123447846 -0.25745765301401563 hebbianRandom
262 -0.09505015464741791 -0.2532048912248133 hebbianRandom
263 -0.09492926894761498 -0.25947883236864766 hebbianRandom
264 -0.08942753171124244 -0.2627752203417881 hebbianRandom
265 -0.09911789049879716 -0.2524134020647426 hebbianRandom
266 -0.07965611956017375 -0.24656252047078397 hebbianRandom
267 -0.10123307787936842 -0.24476454586113783 hebbianRandom
268 -0.09519055334770908 -0.2492020582583294 hebbianRandom
269 -0.08750185829241369 -0.2507076454790626 hebbianRandom
270 -0.09357229415897285 -0.24399087748604917 hebbianRandom
271 -0.10625084985047462 -0.2396662576903902 hebbianRandom
272 -0.1005629616412866 -0.2516060650341716 hebbianRandom
273 -0.09726411636093546 -0.2515117874738774 hebbianRandom
274 -0.09617233020291904 -0.25457977135810905 hebbianRandom
275 -0.10787028233468798 -0.23205707810106144 hebbianRandom
276 -0.10194956720356463 -0.2229380619166993 hebbianRandom
277 -0.10976257565239084 -0.23920846337906262 hebbianRandom
278 -0.08886743667494605 -0.22963455316480838 hebbianRandom
279 -0.09020963561809277 -0.23105566958246115 hebbianRandom
280 -0.09629856379113132 -0.24598869307859395 hebbianRandom
281 -0.10919584416715522 -0.2279307017429494 hebbianRandom
282 -0.0860221704186362 -0.2609860441505611 hebbianRandom
283 -0.10306284307603629 -0.23424655003787942 hebbianRandom
284 -0.09596945101513539 -0.2456010032809893 hebbianRandom
285 -0.10793247289725423 -0.23287127453032672 hebbianRandom
286 -0.09182198468721581 -0.2416301275062747 hebbianRandom
287 -0.09665256914577913 -0.23295041007737993 hebbianRandom
288 -0.11985648406410547 -0.21977520865557357 hebbianRandom
289 -0.09185591205307102 -0.23843125128800738 hebbianRandom
290 -0.10689036409188096 -0.24176246359323283 hebbianRandom
291 -0.09668272530487987 -0.24471074339357082 hebbianRandom
292 -0.08655906865633171 -0.23602250257650756 hebbianRandom
293 -0.09293914491379722 -0.23610853668633394 hebbianRandom
294 -0.0921725043876971 -0.22968646671537593 hebbianRandom
295 -0.07941544810075064 -0.24420036657669844 hebbianRandom
296 -0.09937203863860766 -0.23683560695477213 hebbianRandom
297 -0.0895214776755829 -0.2407671665569415 hebbianRandom
298 -0.0949028187587685 -0.2408615925736559 hebbianRandom
299 -0.08964451019363295 -0.22881693656439295 hebbianRandom
300 -0.09425422889795683 -0.2378129748553138 hebbianRandom
301 -0.09332682971446787 -0.23001940955302036 hebbianRandom
302 -0.0996447369448523 -0.24174961832940012 hebbianRandom
303 -0.08205029566591217 -0.2618452415632155 hebbianRandom
304 -0.10557410919629535 -0.22549811200466455 hebbianRandom
305 -0.08490055540059536 -0.2621029767468333 hebbianRandom
306 -0.08428669676828819 -0.23641219468330862 hebbianRandom
307 -0.09465175385782736 -0.24578013801322252 hebbianRandom
308 -0.11141249889591069 -0.2571005702018881 hebbianRandom
309 -0.0859377065456754 -0.23286313765851227 hebbianRandom
310 -0.09328576323119424 -0.23067917657108117 hebbianRandom
311 -0.08300092204597792 -0.24770076542942507 hebbianRandom
312 -0.08462660785232118 -0.26172602745897167 hebbianRandom
313 -0.0860360230226257 -0.2608243832659107 hebbianRandom
314 -0.07547950924473001 -0.2387681640692724 hebbianRandom
315 -0.09443004944491244 -0.23065394483312188 hebbianRandom
316 -0.09010905841103795 -0.23377693669579522 hebbianRandom
317 -0.08589332732036768 -0.2529644341314241 hebbianRandom
318 -0.08480076705708506 -0.2439912735522882 hebbianRandom
319 -0.09328486202548343 -0.2707538596983214 hebbianRandom
320 -0.10025938006999892 -0.25207531543850187 hebbianRandom
321 -0.0892188850429478 -0.22870346435000818 hebbianRandom
322 -0.08038010585087567 -0.2539398091459446 hebbianRandom
323 -0.10032582406222278 -0.23540033284324446 hebbianRandom
324 -0.0780352628194528 -0.24961415246560234 hebbianRandom
325 -0.0983779509177342 -0.24339953562752012 hebbianRandom
326 -0.1050956243045439 -0.23976509986471592 hebbianRandom
327 -0.10653919103194436 -0.25893699304293877 hebbianRandom
328 -0.11884913183131034 -0.24429419007943254 hebbianRandom
329 -0.09718725838794058 -0.25310273530558175 hebbianRandom
330 -0.1039923456043431 -0.2404474907596702 hebbianRandom
331 -0.06299678753911205 -0.23489363065309596 hebbianRandom
332 -0.10002023396664796 -0.23517616037017128 hebbianRandom
333 -0.09397756260157354 -0.2285764276651583 hebbianRandom
334 -0.06966425260938842 -0.24688934902715123 hebbianRandom
335 -0.06877767699629872 -0.25378872411505254 hebbianRandom
336 -0.074435417905362 -0.23685652666295273 hebbianRandom
337 -0.10945202637270036 -0.27635926980675035 hebbianRandom
338 -0.0988396960655726 -0.23733626179189016 hebbianRandom
339 -0.10564924260594825 -0.2590021931209177 hebbianRandom
340 -0.09866111413195124 -0.2443043122041296 hebbianRandom
341 -0.08322588940660108 -0.2407182710393259 hebbianRandom
342 -0.08376089950910297 -0.23601345958316702 hebbianRandom
343 -0.09580328713382895 -0.2527316334792254 hebbianRandom
344 -0.0917537000753953 -0.24159084893292584 hebbianRandom
345 -0.10602069683123627 -0.25471804168709894 hebbianRandom
346 -0.08919925132837275 -0.24292388554193142 hebbianRandom
347 -0.09606631164678371 -0.2551419627771422 hebbianRandom
348 -0.0937432293632821 -0.26242372811346104 hebbianRandom
349 -0.1051919089802893 -0.2498238272710671 hebbianRandom
350 -0.09327209067149045 -0.2363810444394466 hebbianRandom
351 -0.09039028095240216 -0.2500091905584878 hebbianRandom
352 -0.08824783471953762 -0.2324745614095373 hebbianRandom
353 -0.09221246991232375 -0.239803614705517 hebbianRandom
354 -0.0890778413267493 -0.24500747887021912 hebbianRandom
355 -0.07597658103173398 -0.25383502011012055 hebbianRandom
356 -0.09450532445014874 -0.25148277583496176 hebbianRandom
357 -0.08053326247018143 -0.2674347767189335 hebbianRandom
358 -0.08264654554322239 -0.2487174949745189 hebbianRandom
359 -0.09394206397471914 -0.25232755034869514 hebbianRandom
360 -0.0869857301725488 -0.24312942161300113 hebbianRandom
361 -0.09365810923106581 -0.2544782790470365 hebbianRandom
362 -0.0694608954706415 -0.21964280814767537 hebbianRandom
363 -0.10339204768305706 -0.2523957695941318 hebbianRandom
364 -0.09153186494958565 -0.26299953827982486 hebbianRandom
365 -0.10020418494955154 -0.2327664456193247 hebbianRandom
366 -0.10811332608480767 -0.21961987455739437 hebbianRandom
367 -0.1047231057440103 -0.238138541055993 hebbianRandom
368 -0.0800419675378997 -0.2726423491493953 hebbianRandom
369 -0.1065302916034823 -0.2627391941370953 hebbianRandom
370 -0.08027801397278184 -0.26312845116039024 hebbianRandom
371 -0.07453172179296637 -0.24584997173883957 hebbianRandom
372 -0.08724939051788944 -0.23795780265297042 hebbianRandom
373 -0.09826811791779366 -0.2647806027282764 hebbianRandom
374 -0.08703118512619461 -0.2253102486001347 hebbianRandom
375 -0.10467388829901865 -0.2816819241131528 hebbianRandom
376 -0.07614424330218046 -0.25800904265211166 hebbianRandom
377 -0.09325082972732525 -0.23048511030578414 hebbianRandom
378 -0.09706008696687185 -0.24017656237777776 hebbianRandom
379 -0.09150076991267797 -0.2546845233236749 hebbianRandom
380 -0.08810727835891735 -0.2589291930395276 hebbianRandom
381 -0.11222076534860258 -0.252576210274072 hebbianRandom
382 -0.11077694716005575 -0.2550363083723249 hebbianRandom
383 -0.09613014728580087 -0.2636936876273755 hebbianRandom
384 -0.1040212199311105 -0.267641610935072 hebbianRandom
385 -0.11640833179724519 -0.22587609302799702 hebbianRandom
386 -0.10205076626582417 -0.2705834141982371 hebbianRandom
387 -0.10603338849788413 -0.2510173600255926 hebbianRandom
388 -0.11801970722423942 -0.23590887716787878 hebbianRandom
389 -0.11521801534973956 -0.249177033212392 hebbianRandom
390 -0.0728118594052644 -0.2453910601689119 hebbianRandom
391 -0.10627187938478504 -0.25057129417969276 hebbianRandom
392 -0.09378149462910536 -0.23328946636946465 hebbianRandom
393 -0.07872727748281523 -0.21296440785879125 hebbianRandom
394 -0.0797706593825002 -0.23232144217338782 hebbianRandom
395 -0.08866054945488984 -0.2509234268689608 hebbianRandom
396 -0.09239628984009451 -0.23130142905428344 hebbianRandom
397 -0.08662662304351791 -0.23862047115685636 hebbianRandom
398 -0.0834272732743293 -0.23066063049947383 hebbianRandom
399 -0.08446596248657101 -0.2577835769071967 hebbianRandom
400 -0.07869559989451784 -0.23998141441645482 hebbianRandom
401 -0.08232881744664357 -0.2550228827879008 hebbianRandom
402 -0.08345701174004301 -0.23092379196920654 hebbianRandom
403 -0.0809719283081657 -0.2583690149799558 hebbianRandom
404 -0.08203484740255922 -0.25406527440442694 hebbianRandom
405 -0.08896212953671279 -0.2236882926902132 hebbianRandom
406 -0.10131734251001652 -0.24610131282887804 hebbianRandom
407 -0.08228677265596492 -0.23679394919026844 hebbianRandom
408 -0.10941275860315357 -0.2558937119618478 hebbianRandom
409 -0.07765774791895025 -0.2273752899343859 hebbianRandom
410 -0.06726855871936249 -0.27405175756059347 hebbianRandom
411 -0.0998983091605649 -0.23810919917140408 hebbianRandom
412 -0.10276329613306963 -0.2641536361668007 hebbianRandom
413 -0.11677789942290105 -0.23362778121727337 hebbianRandom
414 -0.08989140042763882 -0.2509696201505744 hebbianRandom
415 -0.10169223165856967 -0.2257180266504634 hebbianRandom
416 -0.10961957436299109 -0.24163491799910228 hebbianRandom
417 -0.11341175121932374 -0.22812401465305884 hebbianRandom
418 -0.10726321741958907 -0.2516134465232225 hebbianRandom
419 -0.08503402651772785 -0.23569820437105657 hebbianRandom
420 -0.08719354212235507 -0.23899997107282375 hebbianRandom
421 -0.10540508961327548 -0.23253591890145078 hebbianRandom
422 -0.09355597295308445 -0.2519781712950732 hebbianRandom
423 -0.09530911237991017 -0.21816470439226351 hebbianRandom
424 -0.08734140921951228 -0.23679808027622298 hebbianRandom
425 -0.12831028199000008 -0.2512812109580354 hebbianRandom
426 -0.08276225148848344 -0.25573288263927 hebbianRandom
427 -0.10360132637336462 -0.2439190431397101 hebbianRandom
428 -0.08893338805202011 -0.2538986575838706 hebbianRandom
429 -0.06745184583579636 -0.2572120516776039 hebbianRandom
430 -0.09593496731540625 -0.24055287733390998 hebbianRandom
431 -0.08815384305710346 -0.2392204392800381 hebbianRandom
432 -0.09771307196190669 -0.245956883580424 hebbianRandom
433 -0.08990207836813613 -0.2265513534475182 hebbianRandom
434 -0.09593294278953383 -0.26408720005703507 hebbianRandom
435 -0.05654785632814121 -0.2360204939099587 hebbianRandom
436 -0.09066603084340001 -0.2493340266314753 hebbianRandom
437 -0.10177552459690993 -0.2397515851615469 hebbianRandom
438 -0.08381464677284785 -0.26891749771487367 hebbianRandom
439 -0.0871739414316222 -0.2684193627620447 hebbianRandom
440 -0.08132540965666435 -0.255586652388047 hebbianRandom
441 -0.08652944646002186 -0.2565248465015199 hebbianRandom
442 -0.08950350272155601 -0.26402324450514586 hebbianRandom
443 -0.09330770454174618 -0.2505623873355355 hebbianRandom
444 -0.09427213033586594 -0.25271690937363384 hebbianRandom
445 -0.1055624228451028 -0.26471974189352304 hebbianRandom
446 -0.08227414517445557 -0.2588261013102383 hebbianRandom
447 -0.12217901367404699 -0.24781630510757524 hebbianRandom
448 -0.08726828055067885 -0.22761350851502468 hebbianRandom
449 -0.10325986273768732 -0.2514683896846628 hebbianRandom
450 -0.11546910965152447 -0.21358946160177372 hebbianRandom
451 -0.11025653595394269 -0.2232744344544476 hebbianRandom
452 -0.10391982326232961 -0.24785722473769659 hebbianRandom
453 -0.10705019750122546 -0.21617715626446612 hebbianRandom
454 -0.07896326415921197 -0.2206626662923521 hebbianRandom
455 -0.11070024561403065 -0.24762439389459504 hebbianRandom
456 -0.1026841329438391 -0.2609696554411755 hebbianRandom
457 -0.10187249935691776 -0.27709186432458277 hebbianRandom
458 -0.12851444481710836 -0.23301235072860493 hebbianRandom
459 -0.1399335912318038 -0.23489235186026258 hebbianRandom
460 -0.09856769088750539 -0.2354277536522432 hebbianRandom
461 -0.08960032314794797 -0.26429479677863726 hebbianRandom
462 -0.1261979306996436 -0.2607831150213543 hebbianRandom
463 -0.11105630307870036 -0.22914975576392904 hebbianRandom
464 -0.11736736385448472 -0.2485765654996859 hebbianRandom
465 -0.08831345245018356 -0.23176270158059323 hebbianRandom
466 -0.08824773262963818 -0.24588885775240632 hebbianRandom
467 -0.11435094532035602 -0.22983639386530452 hebbianRandom
468 -0.09715571987475763 -0.23961437676926592 hebbianRandom
469 -0.09877087637043182 -0.23789484597657182 hebbianRandom
470 -0.10829224913079598 -0.23911593199430717 hebbianRandom
471 -0.10624508998936237 -0.21833725063921816 hebbianRandom
472 -0.10775834420608647 -0.2511627083370671 hebbianRandom
473 -0.11231888092465336 -0.22846338242286324 hebbianRandom
474 -0.10830705427788384 -0.23158649743210125 hebbianRandom
475 -0.09166223704301606 -0.24951322439726634 hebbianRandom
476 -0.08864973307893032 -0.22354798577621138 hebbianRandom
477 -0.11665206439835109 -0.21348905734363754 hebbianRandom
478 -0.1323460513983884 -0.25130415582992854 hebbianRandom
479 -0.13008398657059736 -0.23269507935744008 hebbianRandom
480 -0.07753166829396675 -0.25454413491912076 hebbianRandom
481 -0.1257283098486511 -0.24835588894021302 hebbianRandom
482 -0.0904201610803196 -0.2639809480934649 hebbianRandom
483 -0.10364300820660301 -0.250924159826487 hebbianRandom
484 -0.09621920491675422 -0.24458704998180644 hebbianRandom
485 -0.12160699531821288 -0.25718004909926445 hebbianRandom
486 -0.08683860375828756 -0.22283447009723437 hebbianRandom
487 -0.11152891263553705 -0.24405048543719343 hebbianRandom
488 -0.10364055739307752 -0.23382677193256263 hebbianRandom
489 -0.10482417674469095 -0.2554254767863533 hebbianRandom
490 -0.0715693439693759 -0.2574639044929269 hebbianRandom
491 -0.0838934004665397 -0.2511121655725418 hebbianRandom
492 -0.1042939434676869 -0.23918432741660692 hebbianRandom
493 -0.09577219954385746 -0.23007849517776402 hebbianRandom
494 -0.10343036652553896 -0.23031412919555141 hebbianRandom
495 -0.12543039803190245 -0.23474671238432668 hebbianRandom
496 -0.11412211596004151 -0.2784144180489421 hebbianRandom
497 -0.10182038375324576 -0.23975629618569205 hebbianRandom
498 -0.11035419572127757 -0.23048775177246938 hebbianRandom
499 -0.08177408298532164 -0.2505075382936907 hebbianRandom
500 -0.08581642040936537 -0.24422555014584366 hebbianRandom
501 -0.09448508389394004 -0.24519320950706178 hebbianRandom
502 -0.04972889739929446 -0.2503404622778866 hebbianRandom
503 -0.08019394208175291 -0.25320977798014094 hebbianRandom
504 -0.07872216815977834 -0.27265731420011025 hebbianRandom
505 -0.07763756744651608 -0.27309455339926875 hebbianRandom
506 -0.08880175650484569 -0.24338290828535944 hebbianRandom
507 -0.07378958849552432 -0.24099488531982835 hebbianRandom
508 -0.08228310101628784 -0.26764295398162236 hebbianRandom
509 -0.08502924983522013 -0.22095500674666757 hebbianRandom
510 -0.11334680859779434 -0.24542301033466754 hebbianRandom
511 -0.09440088324538932 -0.24391289701881103 hebbianRandom
512 -0.09575753551228311 -0.24124548713259555 hebbianRandom
513 -0.07039627528974489 -0.2681737391915418 hebbianRandom
514 -0.08959288580332801 -0.2367808579550835 hebbianRandom
515 -0.06489900523623207 -0.2693508354461253 hebbianRandom
516 -0.08038239998313569 -0.24464098758765238 hebbianRandom
517 -0.08577928741843988 -0.26581119724686375 hebbianRandom
518 -0.09806462181349947 -0.25232814922552266 hebbianRandom
519 -0.10103226599468747 -0.26886995301958816 hebbianRandom
520 -0.11725734416778744 -0.2611882161982581 hebbianRandom
521 -0.1131306305944787 -0.252919643712295 hebbianRandom
522 -0.08988018562392919 -0.2385129536763353 hebbianRandom
523 -0.09015045528449238 -0.25783140169042573 hebbianRandom
524 -0.11634614574429279 -0.23358439795986566 hebbianRandom
525 -0.07494924143417149 -0.2802356007868665 hebbianRandom
526 -0.09780643279063987 -0.2432807840551707 hebbianRandom
527 -0.10663223114667734 -0.2373506885162278 hebbianRandom
528 -0.09265808779956201 -0.24052936992772198 hebbianRandom
529 -0.07430393330743888 -0.2401240807324894 hebbianRandom
530 -0.08627631247913942 -0.24406441845785562 hebbianRandom
531 -0.09789768638589354 -0.26652086684840354 hebbianRandom
532 -0.08523680326588247 -0.2551274808736251 hebbianRandom
533 -0.0919416122265248 -0.27978989561019646 hebbianRandom
534 -0.07812541829677759 -0.28557762349869387 hebbianRandom
535 -0.0918417841991364 -0.25794393634098595 hebbianRandom
536 -0.07124868388157744 -0.2496977354065577 hebbianRandom
537 -0.09027569291286243 -0.2726081620893927 hebbianRandom
538 -0.09742850639049698 -0.24491023486439745 hebbianRandom
539 -0.0839329340365726 -0.26979622744133674 hebbianRandom
540 -0.09756179354894447 -0.25240157077278913 hebbianRandom
541 -0.07711782347597047 -0.2508405476958036 hebbianRandom
542 -0.09000522981564064 -0.2537185106791921 hebbianRandom
543 -0.09439563855189377 -0.25160683454700666 hebbianRandom
544 -0.08038400356587774 -0.24394390104714656 hebbianRandom
545 -0.07565188811636414 -0.2528316093164348 hebbianRandom
546 -0.10520744453914704 -0.25259948669125154 hebbianRandom
547 -0.0863496019436875 -0.24348192442910088 hebbianRandom
548 -0.09619520073606291 -0.281773231752011 hebbianRandom
549 -0.0971123934628329 -0.2443984361263604 hebbianRandom
550 -0.08478619598900972 -0.2350346434933488 hebbianRandom
551 -0.08012224298370423 -0.2756047488562688 hebbianRandom
552 -0.11026375213336219 -0.2530289883891425 hebbianRandom
553 -0.07514504840955788 -0.23361745933301203 hebbianRandom
554 -0.06838676340646717 -0.23523180204543334 hebbianRandom
555 -0.08772504382699736 -0.26952918514773344 hebbianRandom
556 -0.07205126437042632 -0.24598651280412634 hebbianRandom
557 -0.10226689330535821 -0.2696945064773623 hebbianRandom
558 -0.09392885422866244 -0.24536762913437857 hebbianRandom
559 -0.07087286985154262 -0.25799495304795694 hebbianRandom
560 -0.055269820996465095 -0.23566202256518376 hebbianRandom
561 -0.07661686553653675 -0.2715498998081245 hebbianRandom
562 -0.0719067553509326 -0.27528063838734607 hebbianRandom
563 -0.06547522690814615 -0.2775457166802941 hebbianRandom
564 -0.08730937559844039 -0.22330440883700042 hebbianRandom
565 -0.08706283642405895 -0.29237157838777666 hebbianRandom
566 -0.08056015209232084 -0.25020696274784787 hebbianRandom
567 -0.05236839319399425 -0.24942646340946228 hebbianRandom
568 -0.10628521125033245 -0.2351377065998547 hebbianRandom
569 -0.1094719761285683 -0.22646762633940296 hebbianRandom
570 -0.07366104488001124 -0.24186900973247097 hebbianRandom
571 -0.10277590700446788 -0.30057830852851725 hebbianRandom
572 -0.06822733438104346 -0.26384230175141 hebbianRandom
573 -0.0918945790195752 -0.22822873428744095 hebbianRandom
574 -0.05345975728705202 -0.2998198480633471 hebbianRandom
575 -0.07224782176703398 -0.25237217354099056 hebbianRandom
576 -0.08048735778968555 -0.2502434105752693 hebbianRandom
577 -0.07674301892320677 -0.25072412766664665 hebbianRandom
578 -0.09389697218492797 -0.25742891439206406 hebbianRandom
579 -0.1026487950860578 -0.2708713059052335 hebbianRandom
580 -0.08557229748136382 -0.26556246288566704 hebbianRandom
581 -0.12245204833679264 -0.20709090032318708 hebbianRandom
582 -0.07580336584641413 -0.22853393359928767 hebbianRandom
583 -0.07605146123016625 -0.2797675326164445 hebbianRandom
584 -0.10110124260244346 -0.25291083070598236 hebbianRandom
585 -0.055574811041367654 -0.25943409334939493 hebbianRandom
586 -0.08509667656159216 -0.2865029425909905 hebbianRandom
587 -0.07707814331577462 -0.29664796309465696 hebbianRandom
588 -0.05899299053366958 -0.28300783266456747 hebbianRandom
589 -0.0882729353981615 -0.257615490337703 hebbianRandom
590 -0.05986698191492742 -0.24633858020828905 hebbianRandom
591 -0.0957743210700428 -0.27271466989491727 hebbianRandom
592 -0.06651436760386203 -0.2849978141676098 hebbianRandom
593 -0.08361715928788584 -0.26928419977222584 hebbianRandom
594 -0.06489739951420183 -0.25858032869668873 hebbianRandom
595 -0.09301317887044902 -0.2362540766093353 hebbianRandom
596 -0.11828504998670082 -0.24839078444629226 hebbianRandom
597 -0.07570941456065096 -0.27974507593400155 hebbianRandom
598 -0.07263659628392266 -0.2211416800634675 hebbianRandom
599 -0.05745806128929878 -0.28887326085620607 hebbianRandom
600 -0.09536326394913176 -0.22966943646489435 hebbianRandom
601 -0.10697260252254492 -0.2830565169698221 hebbianRandom
602 -0.09343632975415227 -0.22576484231759175 hebbianRandom
603 -0.10048331737854181 -0.25956848370633273 hebbianRandom
604 -0.07568930344001741 -0.21073012291917495 hebbianRandom
605 -0.12437263235727995 -0.225743577269944 hebbianRandom
606 -0.1072449062199534 -0.22698298936904335 hebbianRandom
607 -0.07438461034190984 -0.23476152503897663 hebbianRandom
608 -0.10736654544072961 -0.2587187898265357 hebbianRandom
609 -0.090315900587024 -0.2685938680678566 hebbianRandom
610 -0.08238006466816906 -0.23894327916989233 hebbianRandom
611 -0.06370240090078809 -0.2565211387630908 hebbianRandom
612 -0.09003735520664424 -0.22597834210535317 hebbianRandom
613 -0.08760707157843128 -0.2703255593600809 hebbianRandom
614 -0.07099335776848097 -0.2807416071675084 hebbianRandom
615 -0.07504485201971316 -0.2418155707243943 hebbianRandom
616 -0.08739922228329917 -0.2304738305114917 hebbianRandom
617 -0.09770217637874301 -0.23196844144220571 hebbianRandom
618 -0.08287491142387378 -0.23335835274933392 hebbianRandom
619 -0.08203408557260636 -0.2475820594036449 hebbianRandom
620 -0.07917671486338237 -0.21611211905029185 hebbianRandom
621 -0.07670538980111921 -0.27695726159032774 hebbianRandom
622 -0.06563705219984012 -0.2348334712922926 hebbianRandom
623 -0.10539370710850221 -0.23899664128049747 hebbianRandom
624 -0.09482515764372527 -0.22129511507068533 hebbianRandom
625 -0.08364181197076603 -0.25895864120699413 hebbianRandom
626 -0.05770559929035074 -0.2360610680692542 hebbianRandom
627 -0.06761778179860735 -0.2787589480316277 hebbianRandom
628 -0.07690224398346097 -0.257989502390002 hebbianRandom
629 -0.039326571011711386 -0.22390000353773232 hebbianRandom
630 -0.022299762327873396 -0.29079959734638755 hebbianRandom
631 -0.03780164882765857 -0.25147054818287395 hebbianRandom
632 -0.03475841390300101 -0.24387815082949663 hebbianRandom
633 -0.06763545166218692 -0.2450618622043025 hebbianRandom
634 -0.0594669677276198 -0.254356416199599 hebbianRandom
635 -0.06412706893031374 -0.22279774535848618 hebbianRandom
636 -0.07841048835255598 -0.23748353908921424 hebbianRandom
637 -0.08373342994188142 -0.25534115348312014 hebbianRandom
638 -0.08462119570930475 -0.22530527788417998 hebbianRandom
639 -0.021332954335652233 -0.27764302030416466 hebbianRandom
640 -0.08083419900177348 -0.21763298878147963 hebbianRandom
641 -0.0726527214301911 -0.252833611666197 hebbianRandom
642 -0.07501166546670174 -0.23941062883741238 hebbianRandom
643 -0.07793005724341698 -0.26700023256492594 hebbianRandom
644 -0.05601463450112059 -0.2686070297722957 hebbianRandom
645 -0.05541057097627159 -0.22810767552054934 hebbianRandom
646 -0.06562580033253963 -0.24538937612661535 hebbianRandom
647 -0.07614583809278186 -0.2577874689476283 hebbianRandom
648 -0.09497556209390608 -0.23754252644023657 hebbianRandom
649 -0.043255665782362264 -0.25557167814589116 hebbianRandom
650 -0.08041231629406641 -0.25063698080167385 hebbianRandom
651 -0.060512214014912406 -0.22475978521641848 hebbianRandom
652 -0.0961102033968826 -0.23773199088997324 hebbianRandom
653 -0.09032653793478611 -0.2506685777722894 hebbianRandom
654 -0.06282269409466074 -0.2689478663897102 hebbianRandom
655 -0.06408548119279187 -0.23969338043159827 hebbianRandom
656 -0.0651336253507576 -0.2928046155587162 hebbianRandom
657 -0.08703772857446142 -0.23094766897658756 hebbianRandom
658 -0.0769687941217448 -0.2507986832458522 hebbianRandom
659 -0.11197190047815646 -0.23274746396020318 hebbianRandom
660 -0.09621793952270145 -0.2754121752024193 hebbianRandom
661 -0.09092011629285962 -0.2782119255198816 hebbianRandom
662 -0.09958994299276025 -0.2251179030473837 hebbianRandom
663 -0.08530293573236397 -0.2182985271494637 hebbianRandom
664 -0.10931300431290276 -0.25528853405791724 hebbianRandom
665 -0.07443355639183907 -0.27719720917259577 hebbianRandom
666 -0.09595289622540638 -0.24449651255817662 hebbianRandom
667 -0.10185354307050017 -0.26768212778666717 hebbianRandom
668 -0.0850905987167432 -0.22800160643437054 hebbianRandom
669 -0.09386821023982601 -0.26435329216436027 hebbianRandom
670 -0.0745154723336432 -0.2323070531090792 hebbianRandom
671 -0.09088686196156463 -0.25698656226862543 hebbianRandom
672 -0.10935667023187079 -0.24148305764983305 hebbianRandom
673 -0.07882561050251981 -0.23964163733064783 hebbianRandom
674 -0.08670627111766553 -0.2363537329120272 hebbianRandom
675 -0.07123723022462186 -0.2567734562505219 hebbianRandom
676 -0.09956635569474735 -0.2447799671661032 hebbianRandom
677 -0.08502426263774228 -0.2503058371732206 hebbianRandom
678 -0.10125066587581717 -0.24365753520482525 hebbianRandom
679 -0.07039393965508635 -0.2663573697615968 hebbianRandom
680 -0.07769010590760955 -0.24265833013395097 hebbianRandom
681 -0.0703758476914807 -0.2510139520977379 hebbianRandom
682 -0.11000855511205826 -0.2536933752640816 hebbianRandom
683 -0.09209289400283655 -0.23918025628155992 hebbianRandom
684 -0.09206371037795273 -0.21645583391894507 hebbianRandom
685 -0.10881213730156201 -0.24437471826721593 hebbianRandom
686 -0.1051629579688883 -0.21398993668056399 hebbianRandom
687 -0.09543459504244883 -0.21232855928393965 hebbianRandom
688 -0.12237258621090073 -0.23856214898723696 hebbianRandom
689 -0.10076540520186929 -0.18215311758247907 hebbianRandom
690 -0.1151403169237711 -0.2590384833450819 hebbianRandom
691 -0.12480767963628243 -0.23157943836252115 hebbianRandom
692 -0.09599221975698674 -0.22023734210361434 hebbianRandom
693 -0.13345476131327186 -0.22391475851622347 hebbianRandom
694 -0.10496184055967285 -0.23039614095992944 hebbianRandom
695 -0.10110229446552577 -0.25385828351890977 hebbianRandom
696 -0.12498072206798005 -0.2291556225948366 hebbianRandom
697 -0.10523399764424225 -0.18354166882294673 hebbianRandom
698 -0.11651327538993615 -0.19747717217007663 hebbianRandom
699 -0.1060005109269252 -0.2505214539840272 hebbianRandom
700 -0.06654817683492852 -0.20808505561340748 hebbianRandom
701 -0.07740745852233633 -0.2359235497664085 hebbianRandom
702 -0.05764938187875435 -0.22515289035815664 hebbianRandom
703 -0.07846752313255255 -0.2712244310776469 hebbianRandom
704 -0.09797293816447755 -0.22569019714502125 hebbianRandom
705 -0.0958725772103382 -0.2069965395110012 hebbianRandom
706 -0.07823626496990886 -0.23872753544355949 hebbianRandom
707 -0.06109569376076923 -0.22629874727215246 hebbianRandom
708 -0.03938800443945075 -0.213818049834997 hebbianRandom
709 -0.06836469699158661 -0.22700019181765863 hebbianRandom
710 -0.08668479797029811 -0.22380759721916663 hebbianRandom
711 -0.0697328498264005 -0.23043482582214792 hebbianRandom
712 -0.05818349052494918 -0.19761008498733834 hebbianRandom
713 -0.054269564118056425 -0.2576453177917191 hebbianRandom
714 -0.03684552134280053 -0.2560632248037635 hebbianRandom
715 -0.06646944585501198 -0.21328277150734343 hebbianRandom
716 -0.043308394472114965 -0.27520225795944303 hebbianRandom
717 -0.05006210446405382 -0.21026286170351546 hebbianRandom
718 -0.05552194345809488 -0.2688192620856197 hebbianRandom
719 -0.043461447990447134 -0.23019779999149878 hebbianRandom
720 -0.04222990780643795 -0.25757109765477787 hebbianRandom
721 -0.0610921822443648 -0.2555456194658231 hebbianRandom
722 -0.06662247923737218 -0.25041959774153527 hebbianRandom
723 -0.07013344390941291 -0.24595203620816064 hebbianRandom
724 -0.0757272829958608 -0.1954947695570207 hebbianRandom
725 -0.07979244632301659 -0.2028867412349551 hebbianRandom
726 -0.09831378784634137 -0.22847988758001417 hebbianRandom
727 -0.08323784762069932 -0.23182431011616644 hebbianRandom
728 -0.10203064260335644 -0.247669537327845 hebbianRandom
729 -0.07605730113730215 -0.22678814921370646 hebbianRandom
730 -0.050866563973207934 -0.23180767955108017 hebbianRandom
731 -0.04807511267986123 -0.21696682605394138 hebbianRandom
732 -0.06598048141443667 -0.22710400869071024 hebbianRandom
733 -0.10029649657392707 -0.21423245158980472 hebbianRandom
734 -0.08208554125739788 -0.1886352319637604 hebbianRandom
735 -0.05520557512066887 -0.23886112754650288 hebbianRandom
736 -0.05757384088727768 -0.22679390034576805 hebbianRandom
737 -0.08605147370645637 -0.2583591087876791 hebbianRandom
738 -0.09708019359563898 -0.24801219802840954 hebbianRandom
739 -0.07901844749103142 -0.2536580608830646 hebbianRandom
740 -0.08187284408124157 -0.25624625349746083 hebbianRandom
741 -0.10457345012797999 -0.22314475579137658 hebbianRandom
742 -0.06062658696919107 -0.24921355902984463 hebbianRandom
743 -0.09826784091406898 -0.27774364224189574 hebbianRandom
744 -0.07427144900171535 -0.2197612091181286 hebbianRandom
745 -0.07055734437187637 -0.26153889725723806 hebbianRandom
746 -0.04655185028153235 -0.28418702423903713 hebbianRandom
747 -0.0720020777846232 -0.23151113438588322 hebbianRandom
748 -0.07330588151714632 -0.21565673667482366 hebbianRandom
749 -0.11165736085068924 -0.2726483716270964 hebbianRandom
750 -0.08524248432284075 -0.2510922925367968 hebbianRandom
751 -0.07038308018716587 -0.2725659861380918 hebbianRandom
752 -0.0900570162493256 -0.23516881437880846 hebbianRandom
753 -0.10299441200953102 -0.24562411687543964 hebbianRandom
754 -0.10807974714908831 -0.2493371213027853 hebbianRandom
755 -0.08364899507380287 -0.2129112768404274 hebbianRandom
756 -0.10114497720397542 -0.22874454111746736 hebbianRandom
757 -0.08268617621945103 -0.22678994594335053 hebbianRandom
758 -0.09714446361179417 -0.20509881123968499 hebbianRandom
759 -0.09574659327188016 -0.21666511333513516 hebbianRandom
760 -0.11338941611780451 -0.24162364398396496 hebbianRandom
761 -0.07388657978630571 -0.23792608723738273 hebbianRandom
762 -0.06706582843170011 -0.21460742282852607 hebbianRandom
763 -0.09135273236858894 -0.22647978523270176 hebbianRandom
764 -0.093993055886668 -0.1998076454416311 hebbianRandom
765 -0.14997989738032602 -0.19176015260896487 hebbianRandom
766 -0.08529700984931154 -0.24647222471790922 hebbianRandom
767 -0.10676073209760155 -0.24032668599185247 hebbianRandom
768 -0.12417812203387658 -0.20343042083250595 hebbianRandom
769 -0.11952514596288412 -0.17856310190956817 hebbianRandom
770 -0.07457251243806175 -0.2221245489479912 hebbianRandom
771 -0.08496870084173318 -0.23860119001893457 hebbianRandom
772 -0.11747592511842042 -0.1753933655782395 hebbianRandom
773 -0.12023776357982104 -0.20498001309904038 hebbianRandom
774 -0.11536513540847941 -0.23466890839472843 hebbianRandom
775 -0.11121504608783066 -0.22235521981673412 hebbianRandom
776 -0.06920607060641078 -0.24594919305112636 hebbianRandom
777 -0.11237951381979011 -0.2176991915046236 hebbianRandom
778 -0.11295676391654402 -0.23824276832359692 hebbianRandom
779 -0.0773684135489679 -0.22806050163728178 hebbianRandom
780 -0.09999267608884886 -0.26584027204337 hebbianRandom
781 -0.0765725874940482 -0.3006885659595535 hebbianRandom
782 -0.05526483978964167 -0.23293740629345952 hebbianRandom
783 -0.04541880532116691 -0.25751341015319285 hebbianRandom
784 -0.10920650614668642 -0.23096980132831493 hebbianRandom
785 -0.0388692991874322 -0.29450237998457723 hebbianRandom
786 -0.15735559190240625 -0.21263245463308475 hebbianRandom
787 -0.10402301471285512 -0.27440546382043846 hebbianRandom
788 -0.11789400547380445 -0.2558138490585217 hebbianRandom
789 -0.116207824314355 -0.19788091003903793 hebbianRandom
790 -0.08583490723845001 -0.2483433821019867 hebbianRandom
791 -0.0809878545084261 -0.2435501807140372 hebbianRandom
792 -0.08668660446935161 -0.23968230520117018 hebbianRandom
793 -0.09920994194062543 -0.2774347462263674 hebbianRandom
794 -0.07942921792744595 -0.21210697625413621 hebbianRandom
795 -0.02804900224336904 -0.2976988352196155 hebbianRandom
796 -0.08840292258821876 -0.2629356836027873 hebbianRandom
797 -0.07006027281066249 -0.24088627939227888 hebbianRandom
798 -0.07440230957332053 -0.24411642896838245 hebbianRandom
799 -0.0928459156617411 -0.2574247233345288 hebbianRandom
800 -0.04757867443726536 -0.20582427879743992 hebbianRandom
801 -0.08172685164180869 -0.2523469326658409 hebbianRandom
802 -0.08342031859862431 -0.2119359842438716 hebbianRandom
803 -0.08201064156490034 -0.2286900452954118 hebbianRandom
804 -0.07852887643267688 -0.23859482427589196 hebbianRandom
805 -0.08596449028884988 -0.23150573774864427 hebbianRandom
806 -0.1208066882711228 -0.2658271514466644 hebbianRandom
807 -0.06093686277281085 -0.28417491456511756 hebbianRandom
808 -0.08660495114430039 -0.28217950551551135 hebbianRandom
809 -0.09255627504774615 -0.20108491395744357 hebbianRandom
810 -0.08048816443607616 -0.31143452087828954 hebbianRandom
811 -0.08241215959372193 -0.2570774601559728 hebbianRandom
812 -0.09563477263225467 -0.23741334072458445 hebbianRandom
813 -0.1116599767104834 -0.23439765197673004 hebbianRandom
814 -0.14020200346591774 -0.1809970091113101 hebbianRandom
815 -0.12800250371907176 -0.27365068443408896 hebbianRandom
816 -0.12058190834721894 -0.24272085704886534 hebbianRandom
817 -0.1286408552864556 -0.24292215909866122 hebbianRandom
818 -0.11345965478870455 -0.20430255468047878 hebbianRandom
819 -0.09821952330301648 -0.2201986976263064 hebbianRandom
820 -0.12487462488316507 -0.22759010443031125 hebbianRandom
821 -0.12419611004160967 -0.1601042826933328 hebbianRandom
822 -0.08279884285822431 -0.23874092095130459 hebbianRandom
823 -0.11134698302423555 -0.19215559183094177 hebbianRandom
824 -0.0705375474806123 -0.2338999305815476 hebbianRandom
825 -0.12619473066673734 -0.21564682212734698 hebbianRandom
826 -0.07727444612170721 -0.22360999377995425 hebbianRandom
827 -0.12900315767841145 -0.22810083441358883 hebbianRandom
828 -0.1203331483450687 -0.2384899844156461 hebbianRandom
829 -0.13945725043931048 -0.21873512160847122 hebbianRandom
830 -0.08469463934162441 -0.20258803239148593 hebbianRandom
831 -0.07441213627142956 -0.23922099909262395 hebbianRandom
832 -0.09377360908353334 -0.19221072213899892 hebbianRandom
833 -0.0961679644168243 -0.24772972356017034 hebbianRandom
834 -0.09134439248965787 -0.23168953025454733 hebbianRandom
835 -0.12985533361139054 -0.2119368643788302 hebbianRandom
836 -0.1334870564439793 -0.25845174975175683 hebbianRandom
837 -0.08403005144650501 -0.2523622071295148 hebbianRandom
838 -0.10613442072668977 -0.25863163308628023 hebbianRandom
839 -0.08092201175668601 -0.2594707833974154 hebbianRandom
840 -0.11441435097993624 -0.22079707361583426 hebbianRandom
841 -0.07644416450093237 -0.28716704076438365 hebbianRandom
842 -0.08904021449995637 -0.19404270315453997 hebbianRandom
843 -0.062013802812813344 -0.24928672050958764 hebbianRandom
844 -0.12058947126963282 -0.23150443104353982 hebbianRandom
845 -0.06436731630522667 -0.2491742616755046 hebbianRandom
846 -0.09273747320097087 -0.2797265932934339 hebbianRandom
847 -0.062231238785560215 -0.2641135864480533 hebbianRandom
848 -0.07480897833675834 -0.2261455645478316 hebbianRandom
849 -0.08227051772616663 -0.2312338298188182 hebbianRandom
850 -0.06912785282837769 -0.2284366329588169 hebbianRandom
851 -0.13818657747061272 -0.2755505191267541 hebbianRandom
852 -0.07674875415801674 -0.2393864457534313 hebbianRandom
853 -0.07715656855002169 -0.2043413767813438 hebbianRandom
854 -0.07228904320959507 -0.2656451048977803 hebbianRandom
855 -0.06269743322063513 -0.23959917762553248 hebbianRandom
856 -0.0818139107425088 -0.23172066842743597 hebbianRandom
857 -0.08990465871475817 -0.23055677730012103 hebbianRandom
858 -0.03957864341996729 -0.25516484272654194 hebbianRandom
859 -0.018198172420635025 -0.24115900553565872 hebbianRandom
860 -0.12509072843999683 -0.2334191199238719 hebbianRandom
861 -0.07078343024391644 -0.20157872188622875 hebbianRandom
862 -0.08223064459421509 -0.21405524483870061 hebbianRandom
863 -0.08791365941454266 -0.20975534809246096 hebbianRandom
864 -0.06746191936683092 -0.23680224415591922 hebbianRandom
865 -0.10417794633179407 -0.17017707567084403 hebbianRandom
866 -0.05564917515609732 -0.22395451711838132 hebbianRandom
867 -0.06137542938234022 -0.21840217696138495 hebbianRandom
868 -0.05754488161148308 -0.1898166061395106 hebbianRandom
869 -0.0855049190245898 -0.2404062487385605 hebbianRandom
870 -0.0895916888215383 -0.19953507141162563 hebbianRandom
871 -0.07123503586596115 -0.2777220742561532 hebbianRandom
872 -0.11017850371132498 -0.23953603326855985 hebbianRandom
873 -0.036436309419860195 -0.21484257880999327 hebbianRandom
874 -0.07131396357616324 -0.2158341260885138 hebbianRandom
875 -0.052778228146533934 -0.20408987381576763 hebbianRandom
876 -0.06613663095329092 -0.24316042051411013 hebbianRandom
877 -0.07306255304908202 -0.23478518747634894 hebbianRandom
878 -0.11593358950949333 -0.22269892804602928 hebbianRandom
879 -0.09989951482401355 -0.2106126192863016 hebbianRandom
880 -0.0702206129496278 -0.2444440468046513 hebbianRandom
881 -0.10279048763070513 -0.21255999219878982 hebbianRandom
882 -0.07374783427676206 -0.24113363213047811 hebbianRandom
883 -0.11003997504562774 -0.23550301783549984 hebbianRandom
884 -0.07030652187941339 -0.2504561837136542 hebbianRandom
885 -0.036780062563626044 -0.24314535788880623 hebbianRandom
886 -0.05546319465586644 -0.2207463529703074 hebbianRandom
887 -0.06065024027481322 -0.22011027075435294 hebbianRandom
888 -0.0883273334372448 -0.19921298907753945 hebbianRandom
889 -0.14197974428877683 -0.21260348276451602 hebbianRandom
890 -0.14191562876987462 -0.24750169533603783 hebbianRandom
891 -0.09798517916536369 -0.21145842424297565 hebbianRandom
892 -0.10786216579050834 -0.21076797755506513 hebbianRandom
893 -0.09046240667580845 -0.2439819595484777 hebbianRandom
894 -0.04492211224089946 -0.24334722098367392 hebbianRandom
895 -0.08499756084674276 -0.21071778571761693 hebbianRandom
896 -0.12080892798501637 -0.2318846531660239 hebbianRandom
897 -0.10271495114085433 -0.2548900398291378 hebbianRandom
898 -0.09919668653802727 -0.2253815431596462 hebbianRandom
899 -0.15701063443548463 -0.1461844978028369 hebbianRandom
900 -0.05179515339605876 -0.15572156534228546 hebbianRandom
901 -0.055639850868927775 -0.1451259125077883 hebbianRandom
902 -0.05063344649656152 -0.20566374499565643 hebbianRandom
903 -0.0751923499509695 -0.2640862805584307 hebbianRandom
904 -0.07351042972361359 -0.1735982029678982 hebbianRandom
905 -0.05175440685088273 -0.19445909184162355 hebbianRandom
906 -0.033377673651849925 -0.20522462290628388 hebbianRandom
907 -0.03659753217620882 -0.25110680471613833 hebbianRandom
908 -0.03257295433471805 -0.23421449132634717 hebbianRandom
909 -0.06383858239241498 -0.26228883088200355 hebbianRandom
910 -0.05250104047560856 -0.2839029710401409 hebbianRandom
911 -0.11837285307238425 -0.23485848594062822 hebbianRandom
912 -0.10294459719662817 -0.21318236555933148 hebbianRandom
913 -0.1030341762861798 -0.22282299985044038 hebbianRandom
914 -0.10506811957598793 -0.20640026380968024 hebbianRandom
915 -0.09184177500023838 -0.19996929122616103 hebbianRandom
916 -0.10472096574855903 -0.22140221117309924 hebbianRandom
917 -0.11702197653250258 -0.2651569296376414 hebbianRandom
918 -0.10658838078742126 -0.22990397269522914 hebbianRandom
919 -0.10393951839648895 -0.20291396521082813 hebbianRandom
920 -0.12076003175157779 -0.19579151002184955 hebbianRandom
921 -0.11237263797567197 -0.19740515504157452 hebbianRandom
922 -0.08308829196343324 -0.1343871519954591 hebbianRandom
923 -0.08242285129770154 -0.1953429999392723 hebbianRandom
924 -0.06327099716044786 -0.17955370080465669 hebbianRandom
925 -0.1152466152189655 -0.14813907458277706 hebbianRandom
926 -0.097764367866725 -0.20984632050894567 hebbianRandom
927 -0.07842117911751482 -0.2217483433738454 hebbianRandom
928 -0.1015601011474538 -0.20151019321948813 hebbianRandom
929 -0.10806263930245681 -0.2027637228249121 hebbianRandom
930 -0.06826306681283095 -0.2753197582164521 hebbianRandom
931 -0.09336377643959666 -0.2228315880689807 hebbianRandom
932 -0.08743543552829648 -0.20383828044716376 hebbianRandom
933 -0.04141973866832661 -0.2196764613884654 hebbianRandom
934 -0.081195735445612 -0.2516908656397712 hebbianRandom
935 -0.1443791395817828 -0.2109280105235086 hebbianRandom
936 -0.14162378315491303 -0.2401593249841684 hebbianRandom
937 -0.13483738386257071 -0.24249039318677737 hebbianRandom
938 -0.13579207483410358 -0.17916156663506422 hebbianRandom
939 -0.1108657577714381 -0.2099014154231654 hebbianRandom
940 -0.12116212067233385 -0.19872550177700474 hebbianRandom
941 -0.13336924546463924 -0.20918529124681615 hebbianRandom
942 -0.14484284990773325 -0.1785737821529295 hebbianRandom
943 -0.12787918088203837 -0.2474572934006738 hebbianRandom
944 -0.10314622977775996 -0.28430685065362093 hebbianRandom
945 -0.1342270149822275 -0.28524319518592717 hebbianRandom
946 -0.1545684760213478 -0.28172844017252613 hebbianRandom
947 -0.12372553158017914 -0.23691770361189776 hebbianRandom
948 -0.11588229032525434 -0.21300461426459313 hebbianRandom
949 -0.11397268603213724 -0.22348504507743847 hebbianRandom
950 -0.08643105479012146 -0.2660909308371923 hebbianRandom
951 -0.09968022888506078 -0.3092097377797236 hebbianRandom
952 -0.07162935257324261 -0.2099903551648018 hebbianRandom
953 -0.08578674050794889 -0.19959279006553002 hebbianRandom
954 -0.10590607652734836 -0.21079102999942312 hebbianRandom
955 -0.07591936895658412 -0.2665850485460375 hebbianRandom
956 -0.10147583919626692 -0.2631795352938238 hebbianRandom
957 -0.09380457419965975 -0.24667689724099437 hebbianRandom
958 -0.10153447395078652 -0.24385039536045286 hebbianRandom
959 -0.0978599539691568 -0.195852952586828 hebbianRandom
0 -0.12711637108841795 -0.23417147172787967 neuronRandom
1 -0.12714082005479682 -0.23429461632391857 neuronRandom
2 -0.12704580706716148 -0.23419811955660075 neuronRandom
3 -0.12721362816763046 -0.23463411986449767 neuronRandom
4 -0.12688917036920472 -0.23432427546943282 neuronRandom
5 -0.12737045638845945 -0.23481599920869378 neuronRandom
6 -0.12689792114692042 -0.2347200443220131 neuronRandom
7 -0.12720160842158376 -0.23536633722179304 neuronRandom
8 -0.1266908994498153 -0.23515392492793388 neuronRandom
9 -0.12739264103872594 -0.23584638127284485 neuronRandom
10 -0.12725260871722052 -0.23639038117523228 neuronRandom
11 -0.126960018764404 -0.23627457832217733 neuronRandom
12 -0.1270199168398641 -0.23625184722738277 neuronRandom
13 -0.1269333409875469 -0.23723080791493986 neuronRandom
14 -0.1269215979322392 -0.23730912027696596 neuronRandom
15 -0.12694828915755432 -0.23715425077804997 neuronRandom
16 -0.12718147445877329 -0.23749354539878986 neuronRandom
17 -0.12683110988763188 -0.2377241325694309 neuronRandom
18 -0.1268068067868131 -0.23809940721875597 neuronRandom
19 -0.1271956801992423 -0.2381153679928095 neuronRandom
20 -0.12676604016007126 -0.23875057889996562 neuronRandom
21 -0.12612450347899404 -0.23774070967537164 neuronRandom
22 -0.1275004124017853 -0.2401704361798339 neuronRandom
23 -0.12581157936232482 -0.23780763823737372 neuronRandom
24 -0.1274699973821949 -0.23959213899880907 neuronRandom
25 -0.12643052590546267 -0.23897856317064625 neuronRandom
26 -0.1275050489318834 -0.2407283344858819 neuronRandom
27 -0.1257434017453027 -0.2389118192871035 neuronRandom
28 -0.12618703484046756 -0.24166462098363842 neuronRandom
29 -0.12563196313940678 -0.23945580030008995 neuronRandom
30 -0.12767061101719573 -0.24203639545824704 neuronRandom
31 -0.12588115202239183 -0.23825521802127603 neuronRandom
32 -0.12793919702065817 -0.2423285776066437 neuronRandom
33 -0.1262640623055242 -0.2414847497506624 neuronRandom
34 -0.127575895657371 -0.24296400055238476 neuronRandom
35 -0.12476447807874241 -0.23920236035656303 neuronRandom
36 -0.12576856701883202 -0.24040745991806192 neuronRandom
37 -0.1268301675640401 -0.24284994438266636 neuronRandom
38 -0.12728900938067864 -0.24270460746481257 neuronRandom
39 -0.12581240854167713 -0.2416225216546949 neuronRandom
40 -0.12702263847162473 -0.24506566303817764 neuronRandom
41 -0.12582739927861156 -0.24028949112581377 neuronRandom
42 -0.1280845010904084 -0.24538842860206536 neuronRandom
43 -0.12492274451690377 -0.24023710853553149 neuronRandom
44 -0.12833669484219934 -0.24634476449141782 neuronRandom
45 -0.12397237874776862 -0.23998804701792129 neuronRandom
46 -0.12444077916853925 -0.24385178322054205 neuronRandom
47 -0.12927044959732256 -0.2463040497401404 neuronRandom
48 -0.12440717278857644 -0.24084719006934216 neuronRandom
49 -0.1264571369718339 -0.24531713154499993 neuronRandom
50 -0.12828150776868144 -0.24627233108362803 neuronRandom
51 -0.125446919524582 -0.24126868840403967 neuronRandom
52 -0.12713987335315624 -0.24907821811794426 neuronRandom
53 -0.12400240111927058 -0.2416156733890978 neuronRandom
54 -0.12670236944344934 -0.24558286483025193 neuronRandom
55 -0.12699215816608125 -0.24832069920923608 neuronRandom
56 -0.12374393453521415 -0.24170680015121604 neuronRandom
57 -0.13058894294167678 -0.2483597308877339 neuronRandom
58 -0.12312872771891385 -0.24261304135876763 neuronRandom
59 -0.12932420023412036 -0.24865139779403225 neuronRandom
60 -0.12313328126030444 -0.24430789740533246 neuronRandom
61 -0.12846128227970266 -0.2516920523676411 neuronRandom
62 -0.12126674130101861 -0.24262379241201562 neuronRandom
63 -0.12876703208000076 -0.24715559879447654 neuronRandom
64 -0.12334856035477271 -0.24287945652301657 neuronRandom
65 -0.12872469903527708 -0.25130471634498347 neuronRandom
66 -0.12254461788173578 -0.24335432744068372 neuronRandom
67 -0.1288741488439578 -0.2516794826070016 neuronRandom
68 -0.12842956441716658 -0.24700340182526234 neuronRandom
69 -0.1276006386302263 -0.25449464497456703 neuronRandom
70 -0.12188446062487429 -0.2442265972763715 neuronRandom
71 -0.1282986859035935 -0.25327967729319373 neuronRandom
72 -0.12417076395894149 -0.24569212211201105 neuronRandom
73 -0.12859095759953953 -0.2530395508896779 neuronRandom
74 -0.12607601466354515 -0.2471526389437542 neuronRandom
75 -0.12980314708175966 -0.2515799444268682 neuronRandom
76 -0.12334127004119272 -0.24859584677126864 neuronRandom
77 -0.12849327172590108 -0.2550160564130823 neuronRandom
78 -0.1217023589370993 -0.24978285060507566 neuronRandom
79 -0.13097235835638144 -0.2501142993246724 neuronRandom
80 -0.12419846283716908 -0.24775490442223158 neuronRandom
81 -0.12927545503259258 -0.25546337416234877 neuronRandom
82 -0.12244666807782922 -0.2443326213513429 neuronRandom
83 -0.13051298008968773 -0.2559222752744462 neuronRandom
84 -0.12348100065538309 -0.24300200435605623 neuronRandom
85 -0.12684026460168843 -0.2567630158405623 neuronRandom
86 -0.11899315205964867 -0.24510159810803597 neuronRandom
87 -0.12303693683626722 -0.24869772326226217 neuronRandom
88 -0.13047596815324547 -0.2556522847077985 neuronRandom
89 -0.1269017829658787 -0.25299366765280407 neuronRandom
90 -0.125845045968348 -0.2542598793976671 neuronRandom
91 -0.12742486190628302 -0.249654030626462 neuronRandom
92 -0.12969969890804567 -0.25678103132633673 neuronRandom
93 -0.12431787590740699 -0.246954419794264 neuronRandom
94 -0.1301341312307426 -0.25439126340735424 neuronRandom
95 -0.12004370253406023 -0.2468136440574159 neuronRandom
96 -0.12107048184433976 -0.2550507650584186 neuronRandom
97 -0.12382053783795925 -0.2519530342949908 neuronRandom
98 -0.12869160300108565 -0.2607515203851549 neuronRandom
99 -0.12622290573944037 -0.2521170370633903 neuronRandom
100 -0.1318597713530016 -0.2586792879778325 neuronRandom
101 -0.12105926517768845 -0.24336103275089052 neuronRandom
102 -0.11763981198954322 -0.24792510552050193 neuronRandom
103 -0.12842608840898825 -0.26349006113423495 neuronRandom
104 -0.12873224276814954 -0.2610104064353837 neuronRandom
105 -0.12603576331040417 -0.2518293882337621 neuronRandom
106 -0.13327871429003516 -0.2607291999251942 neuronRandom
107 -0.12007020527291357 -0.24657057006622377 neuronRandom
108 -0.12182372114095984 -0.24264698073739868 neuronRandom
109 -0.11993615882146824 -0.2487655367027557 neuronRandom
110 -0.13002506234961667 -0.26274091552733286 neuronRandom
111 -0.11900715401520352 -0.24762790507034418 neuronRandom
112 -0.11912859144397621 -0.24717453957905874 neuronRandom
113 -0.13437276537373588 -0.26346448885921353 neuronRandom
114 -0.11857958016905146 -0.2447262693841731 neuronRandom
115 -0.11919883432175864 -0.24769903470160956 neuronRandom
116 -0.12638431076869594 -0.26595741326483247 neuronRandom
117 -0.11964384160324552 -0.25041523175919767 neuronRandom
118 -0.1168724305009168 -0.2518901008004058 neuronRandom
119 -0.12831126607559426 -0.2621959700299979 neuronRandom
120 -0.11972949604310267 -0.24845415545644708 neuronRandom
121 -0.12947048604300762 -0.2663773936541349 neuronRandom
122 -0.1203105777686463 -0.2511308608163158 neuronRandom
123 -0.1332514648455543 -0.2622961564905301 neuronRandom
124 -0.12232372178901407 -0.2505406130766476 neuronRandom
125 -0.13332750196758839 -0.26196817269639666 neuronRandom
126 -0.1173132689826021 -0.2498795027264236 neuronRandom
127 -0.12574363618654263 -0.26965922642174267 neuronRandom
128 -0.11757630302067235 -0.25278701415780114 neuronRandom
129 -0.1274158980285587 -0.26017817032356577 neuronRandom
130 -0.13383486735483804 -0.2663956800405421 neuronRandom
131 -0.11831423786819074 -0.25203976649692156 neuronRandom
132 -0.11570174386582828 -0.2551772597380291 neuronRandom
133 -0.12843071866982994 -0.26630765662925604 neuronRandom
134 -0.1260851451749645 -0.26081355725630956 neuronRandom
135 -0.11552784685777812 -0.2546367009750179 neuronRandom
136 -0.12402409539578242 -0.2572111817818131 neuronRandom
137 -0.12689581868662198 -0.25928892426108313 neuronRandom
138 -0.1271680781430026 -0.2586157347799013 neuronRandom
139 -0.12417022531158654 -0.2581970452248182 neuronRandom
140 -0.12888715650114588 -0.2610436914614302 neuronRandom
141 -0.1263412040146961 -0.26813837039009353 neuronRandom
142 -0.12455032823597469 -0.2666528251227173 neuronRandom
143 -0.12283672752098031 -0.26017120986154946 neuronRandom
144 -0.12999003242885154 -0.2683060855842321 neuronRandom
145 -0.1320779548676673 -0.26413675110653817 neuronRandom
146 -0.12276521082114396 -0.2700544457856228 neuronRandom
147 -0.12898441989895215 -0.2674813966154444 neuronRandom
148 -0.13196121199783564 -0.2662902479629023 neuronRandom
149 -0.13583152299632117 -0.2694807966607013 neuronRandom
150 -0.131017270891606 -0.2717805537795725 neuronRandom
151 -0.13321130061555467 -0.2718945021567051 neuronRandom
152 -0.13071933537388417 -0.27502373030163463 neuronRandom
153 -0.1277970135508406 -0.2672136689328309 neuronRandom
154 -0.13341803656209997 -0.2670002509967337 neuronRandom
155 -0.11934523865480884 -0.24966006879543592 neuronRandom
156 -0.12071210284090535 -0.26335935750705114 neuronRandom
157 -0.13036230947586802 -0.2785971550565506 neuronRandom
158 -0.12951260996330535 -0.27593024229666213 neuronRandom
159 -0.11863685172720558 -0.25326589640859504 neuronRandom
160 -0.11595418551675978 -0.26088230944549223 neuronRandom
161 -0.11769635127626037 -0.2555107211135625 neuronRandom
162 -0.13048316490292544 -0.2698691416368202 neuronRandom
163 -0.11736253806120493 -0.25426649473359536 neuronRandom
164 -0.1416378370253156 -0.2849789147233231 neuronRandom
165 -0.1279367657430723 -0.2631392557453536 neuronRandom
166 -0.1308811127252759 -0.26881730073387416 neuronRandom
167 -0.13560982044802608 -0.28801275086734596 neuronRandom
168 -0.14196055988716103 -0.27403536210863894 neuronRandom
169 -0.13660437707419185 -0.287895303076854 neuronRandom
170 -0.14180763044325972 -0.28737117133845974 neuronRandom
171 -0.13359810066325764 -0.28819897294741337 neuronRandom
172 -0.1409444599956858 -0.28438590460541385 neuronRandom
173 -0.13037350518362842 -0.28379944946608965 neuronRandom
174 -0.13795323828564585 -0.28084304982458225 neuronRandom
175 -0.13352540173875724 -0.29481836533251815 neuronRandom
176 -0.12227716164031659 -0.2559648751684118 neuronRandom
177 -0.12273594270485637 -0.26739078285435586 neuronRandom
178 -0.14160415728688538 -0.28647719537711497 neuronRandom
179 -0.1188972220087912 -0.2693311819483108 neuronRandom
180 -0.14059451410096455 -0.2816266036195804 neuronRandom
181 -0.11957045522017612 -0.2692518196876529 neuronRandom
182 -0.13053148383668509 -0.29204557992688274 neuronRandom
183 -0.11190345745941314 -0.2682312119350118 neuronRandom
184 -0.1356433761167625 -0.28027095805647045 neuronRandom
185 -0.11719011354351333 -0.26604620385259387 neuronRandom
186 -0.13245815366205715 -0.29205250431533086 neuronRandom
187 -0.12789153218075733 -0.2600404254752033 neuronRandom
188 -0.1272956953109229 -0.2955257519574023 neuronRandom
189 -0.13317117848720797 -0.28951048229882065 neuronRandom
190 -0.126931951859062 -0.28673641731579785 neuronRandom
191 -0.138093882664325 -0.2808828762777323 neuronRandom
192 -0.11671968739051014 -0.2678066941018837 neuronRandom
193 -0.12172813341628863 -0.2639746290151543 neuronRandom
194 -0.13150379066625328 -0.29353940582109583 neuronRandom
195 -0.12028186224510619 -0.2567327490998386 neuronRandom
196 -0.11495679133958463 -0.268190253291299 neuronRandom
197 -0.11922711967151563 -0.26155123567596084 neuronRandom
198 -0.1086704267105703 -0.2604814419360918 neuronRandom
199 -0.11357779420191678 -0.264837099414114 neuronRandom
200 -0.11007742561224015 -0.26909046230746086 neuronRandom
201 -0.12062974811348222 -0.2662616658189023 neuronRandom
202 -0.11747830295008803 -0.2627865749739094 neuronRandom
203 -0.13749256248701833 -0.2923500767546447 neuronRandom
204 -0.13199967728840645 -0.29567091380254445 neuronRandom
205 -0.11708933206042434 -0.2635699376791647 neuronRandom
206 -0.12052206586057701 -0.258696411617995 neuronRandom
207 -0.12483750656329833 -0.2644261118908882 neuronRandom
208 -0.12942941448849743 -0.29634775926382945 neuronRandom
209 -0.13741125073578295 -0.2949395324947355 neuronRandom
210 -0.11413067301421025 -0.25842202162864114 neuronRandom
211 -0.12464968333367323 -0.26578128816359387 neuronRandom
212 -0.1289629127146803 -0.2737971672348372 neuronRandom
213 -0.14357276086762658 -0.2920227408351285 neuronRandom
214 -0.1166143677710646 -0.25560748280435286 neuronRandom
215 -0.13262882283593577 -0.2790232944092342 neuronRandom
216 -0.13610807128269534 -0.2989883226832269 neuronRandom
217 -0.12527540160566955 -0.26358807883819296 neuronRandom
218 -0.11567099789433645 -0.2744802229411121 neuronRandom
219 -0.12012140314419482 -0.27159369541886563 neuronRandom
220 -0.13083094053683597 -0.28111118026865095 neuronRandom
221 -0.14201088067420004 -0.2884531725222297 neuronRandom
222 -0.1205018644648499 -0.25779668674641903 neuronRandom
223 -0.11267152427787643 -0.2668874855429419 neuronRandom
224 -0.11959573520025672 -0.28091569917516573 neuronRandom
225 -0.142190279540767 -0.30330931128348587 neuronRandom
226 -0.1230391669780424 -0.2517368880356104 neuronRandom
227 -0.13638633438708278 -0.2818933182276042 neuronRandom
228 -0.14750445555169753 -0.2918420702969163 neuronRandom
229 -0.11695079189859371 -0.2782681602438496 neuronRandom
230 -0.12417215968903493 -0.29082546465414466 neuronRandom
231 -0.12977063483237783 -0.29631042690882875 neuronRandom
232 -0.12391907281977677 -0.2639081299811991 neuronRandom
233 -0.12562138425769495 -0.2880853447374379 neuronRandom
234 -0.1222949375403435 -0.2753898697884847 neuronRandom
235 -0.13208400139792534 -0.2834281709137531 neuronRandom
236 -0.11885763130037663 -0.2834289821654125 neuronRandom
237 -0.1272015417780273 -0.2878393451897278 neuronRandom
238 -0.125225330717483 -0.2767476011468715 neuronRandom
239 -0.12603519024414156 -0.27961829564573815 neuronRandom
240 -0.11912697293696241 -0.2849866043426466 neuronRandom
241 -0.1149659751108942 -0.28882133405014043 neuronRandom
242 -0.11480833433443159 -0.2640540996172777 neuronRandom
243 -0.1224641132182382 -0.2957515057458643 neuronRandom
244 -0.113695784527091 -0.2769212266247902 neuronRandom
245 -0.1389591619845669 -0.28219017474885705 neuronRandom
246 -0.11261121104798315 -0.27205345342686277 neuronRandom
247 -0.1337510336607132 -0.2902906312318043 neuronRandom
248 -0.10688176875190351 -0.2752967374806686 neuronRandom
249 -0.13869762292325302 -0.30365713847990955 neuronRandom
250 -0.12475249048199728 -0.2867333525057107 neuronRandom
251 -0.11022329552707662 -0.2644539508236358 neuronRandom
252 -0.1222473597229252 -0.3002676135117655 neuronRandom
253 -0.14024799995565781 -0.29236243499969494 neuronRandom
254 -0.11987022820158084 -0.2662532045483021 neuronRandom
255 -0.13786779994228768 -0.29440075745705124 neuronRandom
256 -0.11121487632028713 -0.276790731774516 neuronRandom
257 -0.13537425179500934 -0.2857383202448203 neuronRandom
258 -0.11738642544914087 -0.2748237180502914 neuronRandom
259 -0.13637170182480352 -0.2858602459335798 neuronRandom
260 -0.1252848368541226 -0.28729416946645714 neuronRandom
261 -0.13067404073750263 -0.29666383945425945 neuronRandom
262 -0.12076392815994867 -0.28451657276954123 neuronRandom
263 -0.13425451695638022 -0.29911959088603673 neuronRandom
264 -0.12233550942886623 -0.2672755124012897 neuronRandom
265 -0.14345070801841323 -0.2894858360160553 neuronRandom
266 -0.12834973763463373 -0.2572860623893775 neuronRandom
267 -0.12849886629151344 -0.27762810199828625 neuronRandom
268 -0.12219149618860374 -0.2820643499865205 neuronRandom
269 -0.12890092811154627 -0.29852243499011716 neuronRandom
270 -0.11984186151876453 -0.2811270531029572 neuronRandom
271 -0.12046797685163362 -0.30133665438126067 neuronRandom
272 -0.1292389518157272 -0.304832876653018 neuronRandom
273 -0.11672594225241156 -0.2759784264335024 neuronRandom
274 -0.13494055277999722 -0.30686975518158116 neuronRandom
275 -0.1415680481362617 -0.2985778283288563 neuronRandom
276 -0.10913634370669768 -0.27979569565604145 neuronRandom
277 -0.13501912809285413 -0.29375945646105955 neuronRandom
278 -0.1226983819352494 -0.31382851944082574 neuronRandom
279 -0.1395964519542742 -0.3006956937110119 neuronRandom
280 -0.12015512883369879 -0.286374575301905 neuronRandom
281 -0.13647531358655945 -0.2962331235688385 neuronRandom
282 -0.1452685688375519 -0.30974111377142305 neuronRandom
283 -0.12930887230985325 -0.3216149794803838 neuronRandom
284 -0.1318052682817008 -0.28051266174043615 neuronRandom
285 -0.12296707304587891 -0.302674204306521 neuronRandom
286 -0.1313665892038127 -0.3107833685958853 neuronRandom
287 -0.13707100714450657 -0.3106665064083111 neuronRandom
288 -0.14227345526955704 -0.2921548366889503 neuronRandom
289 -0.12633567157758496 -0.2950379820042122 neuronRandom
290 -0.12771950350420466 -0.2953807260425914 neuronRandom
291 -0.13731506663188467 -0.2966212011059604 neuronRandom
292 -0.13882891199612815 -0.307936681418679 neuronRandom
293 -0.13477978314687375 -0.29906086173371493 neuronRandom
294 -0.1216490067602131 -0.30511420075497964 neuronRandom
295 -0.13106921763738352 -0.29436614397560257 neuronRandom
296 -0.1331847618933726 -0.3088499464283127 neuronRandom
297 -0.13564391031196465 -0.2905595977203914 neuronRandom
298 -0.13847140684962705 -0.3088624670357525 neuronRandom
299 -0.12821197000119774 -0.30221495872604387 neuronRandom
300 -0.1305402419251301 -0.28758116286296614 neuronRandom
301 -0.12828635909149197 -0.3158582243817126 neuronRandom
302 -0.1338474130448464 -0.2871526623694763 neuronRandom
303 -0.12933107977734248 -0.29751608264598156 neuronRandom
304 -0.13776166897646017 -0.28239255021115534 neuronRandom
305 -0.13639072220607154 -0.30649254197607617 neuronRandom
306 -0.1383258921837622 -0.27398068987164637 neuronRandom
307 -0.12514521825139793 -0.29665287188680783 neuronRandom
308 -0.11709349036732274 -0.2864954970691072 neuronRandom
309 -0.11882158443850281 -0.25793251466851735 neuronRandom
310 -0.11069729132042054 -0.2775217552590879 neuronRandom
311 -0.10249505943093919 -0.2838701086441578 neuronRandom
312 -0.11246458745034658 -0.26567412075530766 neuronRandom
313 -0.10793145328768679 -0.2702453462564965 neuronRandom
314 -0.11066316302742081 -0.2820503334515505 neuronRandom
315 -0.13681408495662406 -0.2995084883203266 neuronRandom
316 -0.13669563327873324 -0.31874689299223463 neuronRandom
317 -0.13360597108010552 -0.29661961640867945 neuronRandom
318 -0.13196831419414315 -0.3161391050252063 neuronRandom
319 -0.13147386385314713 -0.3121617148200929 neuronRandom
320 -0.1351259600959376 -0.3152673068550152 neuronRandom
321 -0.1426068043975295 -0.29489885755251377 neuronRandom
322 -0.10686271610522537 -0.2845837229257988 neuronRandom
323 -0.1413061824600544 -0.30094483079690704 neuronRandom
324 -0.13668427854206225 -0.28223134074770656 neuronRandom
325 -0.10350050470477833 -0.25352164903819596 neuronRandom
326 -0.10747175250588947 -0.2691373690877708 neuronRandom
327 -0.13481731675949052 -0.32571846087402806 neuronRandom
328 -0.13620816193532292 -0.32088029318513134 neuronRandom
329 -0.1333560009306823 -0.31851328012227753 neuronRandom
330 -0.12365062614326801 -0.29924060754883836 neuronRandom
331 -0.13830635777562814 -0.31971131445593964 neuronRandom
332 -0.13383544652535986 -0.3260359218129751 neuronRandom
333 -0.14299303387932158 -0.3183929242448517 neuronRandom
334 -0.1341198555953293 -0.3235260389722878 neuronRandom
335 -0.12439896216537681 -0.31215056528131196 neuronRandom
336 -0.10248962419306538 -0.28769927587304917 neuronRandom
337 -0.13461825613648012 -0.3160630271929589 neuronRandom
338 -0.14734785518833163 -0.3178990446577709 neuronRandom
339 -0.1294770056889378 -0.2750658746905792 neuronRandom
340 -0.10388134134980292 -0.2727214352599982 neuronRandom
341 -0.1079855933239121 -0.26359932962901783 neuronRandom
342 -0.09111545787475615 -0.27998671603377184 neuronRandom
343 -0.11785535536214653 -0.23831888644869215 neuronRandom
344 -0.09266469904369297 -0.2821491564846899 neuronRandom
345 -0.14410526052837733 -0.3189359850749088 neuronRandom
346 -0.10468889153775733 -0.2739686233351662 neuronRandom
347 -0.11503448243497694 -0.2692539577143141 neuronRandom
348 -0.10597249850360428 -0.2676913693675497 neuronRandom
349 -0.12186991087545895 -0.3127515551865852 neuronRandom
350 -0.134926424383631 -0.31869158070844467 neuronRandom
351 -0.14199785146619381 -0.31043764874015073 neuronRandom
352 -0.13642444697515674 -0.32760572949234296 neuronRandom
353 -0.1353822953494969 -0.30511966672276186 neuronRandom
354 -0.10224361093798257 -0.2579243439574053 neuronRandom
355 -0.11296238162751353 -0.2699681400310705 neuronRandom
356 -0.10387635585407322 -0.2823935315512543 neuronRandom
357 -0.12152479891780506 -0.2778252819204951 neuronRandom
358 -0.13488485915393175 -0.32356749039776234 neuronRandom
359 -0.1459696728936746 -0.3169951615752789 neuronRandom
360 -0.1171485384246863 -0.28536509387542464 neuronRandom
361 -0.10587860471946636 -0.2502057027724297 neuronRandom
362 -0.14322003513487977 -0.283312553188188 neuronRandom
363 -0.11907624875022423 -0.2768960153836457 neuronRandom
364 -0.15089464991848367 -0.3223985117273428 neuronRandom
365 -0.13160155727230316 -0.3337369397656642 neuronRandom
366 -0.13428797851155186 -0.32633856709965997 neuronRandom
367 -0.1364734792329989 -0.32597322360696285 neuronRandom
368 -0.09655335068921363 -0.28544023634032284 neuronRandom
369 -0.10367718030567503 -0.28243130630331564 neuronRandom
370 -0.10894627628857245 -0.2835379573475035 neuronRandom
371 -0.1002072885195504 -0.2774032457373241 neuronRandom
372 -0.09871075134124181 -0.276065169192129 neuronRandom
373 -0.10699158194109555 -0.27701775547212776 neuronRandom
374 -0.09943592549873974 -0.28751343770244325 neuronRandom
375 -0.12330373086533748 -0.27988569192270224 neuronRandom
376 -0.1293782083741294 -0.2653709408736733 neuronRandom
377 -0.1086577750137792 -0.28630724179788086 neuronRandom
378 -0.12450562857526266 -0.25646516119462326 neuronRandom
379 -0.09801320943640618 -0.2591497523657024 neuronRandom
380 -0.10784271383845423 -0.2771035861114208 neuronRandom
381 -0.10111450669162951 -0.2937161908952726 neuronRandom
382 -0.10993948070115318 -0.2812291764788609 neuronRandom
383 -0.0900486868525859 -0.2811666373702615 neuronRandom
384 -0.13167145425980167 -0.28108651310323923 neuronRandom
385 -0.14101546522099065 -0.3217426748540541 neuronRandom
386 -0.13131593807026465 -0.33152433040413426 neuronRandom
387 -0.13806102600706419 -0.3297466911474209 neuronRandom
388 -0.12883509296687823 -0.3317502216435457 neuronRandom
389 -0.13385075095945545 -0.2939155276228233 neuronRandom
390 -0.14136140100315706 -0.3413133274887567 neuronRandom
391 -0.1047734122394088 -0.31428694387580386 neuronRandom
392 -0.1280549569791292 -0.28675640512095124 neuronRandom
393 -0.1289092296331572 -0.3254452738065737 neuronRandom
394 -0.12919374317391605 -0.29423014063738046 neuronRandom
395 -0.12813518456029516 -0.3117135835744086 neuronRandom
396 -0.13947192266672134 -0.3034307596467971 neuronRandom
397 -0.12003650344494537 -0.2719126145705358 neuronRandom
398 -0.09042701174782276 -0.29078524265737465 neuronRandom
399 -0.1005739748141 -0.24779273780032143 neuronRandom
400 -0.10472818039378527 -0.2940276503513492 neuronRandom
401 -0.10313477852611957 -0.25134541228521595 neuronRandom
402 -0.09728961762194442 -0.29731563457452076 neuronRandom
403 -0.09858716087780055 -0.27986413715522473 neuronRandom
404 -0.11145419322375505 -0.2802716110024382 neuronRandom
405 -0.11458237960630968 -0.2705282449495037 neuronRandom
406 -0.12582043821762118 -0.32792138585221736 neuronRandom
407 -0.13716067751386454 -0.27904489949951966 neuronRandom
408 -0.12909568007684216 -0.2957602575756249 neuronRandom
409 -0.13147502619829074 -0.3205693657778715 neuronRandom
410 -0.13330346497624795 -0.32201024207544876 neuronRandom
411 -0.11450157085598882 -0.3216224813963366 neuronRandom
412 -0.11158567871458658 -0.30873251815169184 neuronRandom
413 -0.09766738869462237 -0.31073962329458077 neuronRandom
414 -0.09613869181816055 -0.2940017185699423 neuronRandom
415 -0.13375576926767954 -0.33598967818921993 neuronRandom
416 -0.13667388906111202 -0.3513717446088876 neuronRandom
417 -0.1189728335527443 -0.3143823830698666 neuronRandom
418 -0.12672354990219944 -0.34401994239587513 neuronRandom
419 -0.13582640807028232 -0.33423431570298096 neuronRandom
420 -0.09910218522297946 -0.29560338515764023 neuronRandom
421 -0.10638427486809317 -0.2527982291513368 neuronRandom
422 -0.10409116227488745 -0.2819671039485235 neuronRandom
423 -0.09186454133991506 -0.274073771944402 neuronRandom
424 -0.1105531966095679 -0.2332848632730197 neuronRandom
425 -0.12681295715176513 -0.29294382429534555 neuronRandom
426 -0.1149550342541615 -0.3100985451848654 neuronRandom
427 -0.13534509845029105 -0.3396224188977526 neuronRandom
428 -0.123678482374311 -0.35391679738517334 neuronRandom
429 -0.13227624436158525 -0.3451037765547895 neuronRandom
430 -0.11168631500011626 -0.3014134959614034 neuronRandom
431 -0.13037997716237001 -0.3044169336178465 neuronRandom
432 -0.13665854836571767 -0.3059630484077529 neuronRandom
433 -0.12390475939728197 -0.3084964597861933 neuronRandom
434 -0.12350018231005255 -0.29130676774425696 neuronRandom
435 -0.12230744393275074 -0.32873380584294515 neuronRandom
436 -0.13332875115200846 -0.32872117145891205 neuronRandom
437 -0.12539045125421355 -0.3162995287262506 neuronRandom
438 -0.09307876489823345 -0.27517170115439443 neuronRandom
439 -0.09335651983889019 -0.27602771242264823 neuronRandom
440 -0.09135780876937115 -0.28636200018177527 neuronRandom
441 -0.12305765095026656 -0.27562941279606457 neuronRandom
442 -0.11087576717339258 -0.288794597005608 neuronRandom
443 -0.10080637835296946 -0.2798977709306421 neuronRandom
444 -0.09159415445882345 -0.2722680540103266 neuronRandom
445 -0.10424892658418082 -0.3093529841175236 neuronRandom
446 -0.09692845380044864 -0.24670307405939054 neuronRandom
447 -0.10245818393695917 -0.2892787968841432 neuronRandom
448 -0.09679046631278715 -0.2702941093730329 neuronRandom
449 -0.09208556624632384 -0.2838589234880322 neuronRandom
450 -0.09473539773363894 -0.32443911509093815 neuronRandom
451 -0.11897169714176258 -0.28861850672662415 neuronRandom
452 -0.11451911399837911 -0.3410066045448135 neuronRandom
453 -0.15463906644971967 -0.33064431463257377 neuronRandom
454 -0.13287050320781074 -0.35217469710951693 neuronRandom
455 -0.13206806163558346 -0.32027212062671123 neuronRandom
456 -0.11692103154453387 -0.2951903946146942 neuronRandom
457 -0.12450741794046462 -0.32149793445039293 neuronRandom
458 -0.11803324307751117 -0.2998152863025714 neuronRandom
459 -0.10447832028722581 -0.3391998166839705 neuronRandom
460 -0.11277761106352531 -0.3320595658623542 neuronRandom
461 -0.14626484310236446 -0.32707043597238755 neuronRandom
462 -0.13852080521913165 -0.35196499977613316 neuronRandom
463 -0.15086250297507284 -0.30529644893443203 neuronRandom
464 -0.14026843952643622 -0.3319000886997732 neuronRandom
465 -0.15086090930675725 -0.3461937045107668 neuronRandom
466 -0.14328886893543238 -0.36936412652149403 neuronRandom
467 -0.15271636117988135 -0.3497414447556921 neuronRandom
468 -0.1430056771928385 -0.3678059271214799 neuronRandom
469 -0.15524940200097856 -0.33474373040086397 neuronRandom
470 -0.10386963349563565 -0.2998610954932532 neuronRandom
471 -0.0485951564964513 -0.24062207352431178 neuronRandom
472 -0.07097167719784041 -0.22048101579822035 neuronRandom
473 -0.08640672193298432 -0.24058358131311727 neuronRandom
474 -0.08785879987303212 -0.19501330732954328 neuronRandom
475 -0.05736012848857544 -0.2073652059207766 neuronRandom
476 -0.07658725104534249 -0.2257196890564237 neuronRandom
477 -0.07157069378245595 -0.2035526424779038 neuronRandom
478 -0.07904301166394635 -0.2260525829504235 neuronRandom
479 -0.07845945213118526 -0.23524209195166967 neuronRandom
480 -0.06595585332226775 -0.23109194990934745 neuronRandom
481 -0.13523701791585638 -0.3124051025263968 neuronRandom
482 -0.15285618994809266 -0.30902802763056886 neuronRandom
483 -0.12414559482514786 -0.369521982811813 neuronRandom
484 -0.13934763307738676 -0.3570058045356082 neuronRandom
485 -0.14112164231723634 -0.36332832802264986 neuronRandom
486 -0.15767447011707494 -0.3574308762713614 neuronRandom
487 -0.12116919030989555 -0.3473079704353095 neuronRandom
488 -0.12258877602599501 -0.34854639155940365 neuronRandom
489 -0.13551780700524754 -0.3604365573846095 neuronRandom
490 -0.10652718218320034 -0.33899617613496297 neuronRandom
491 -0.14236704415754842 -0.33913696357389783 neuronRandom
492 -0.12400432173739483 -0.3418723450078753 neuronRandom
493 -0.11237084725250202 -0.31148805138262353 neuronRandom
494 -0.08079706223562184 -0.2660824084496687 neuronRandom
495 -0.06953015185657736 -0.28881857744931316 neuronRandom
496 -0.08380519870358209 -0.22967179553176909 neuronRandom
497 -0.09734799243626087 -0.32257461395807563 neuronRandom
498 -0.10845370306762135 -0.269410392263232 neuronRandom
499 -0.15875758692149097 -0.3198084191806782 neuronRandom
500 -0.15510541539656086 -0.35661060055834076 neuronRandom
501 -0.127843799633932 -0.3182089744610305 neuronRandom
502 -0.1258846976767061 -0.37760653487546464 neuronRandom
503 -0.12771977674981627 -0.3115912548220835 neuronRandom
504 -0.09078051306506459 -0.3117839594519984 neuronRandom
505 -0.15612579337493745 -0.3258252697576327 neuronRandom
506 -0.1443126317801846 -0.3574925127898027 neuronRandom
507 -0.1453276471820966 -0.354688729068096 neuronRandom
508 -0.113885137791001 -0.3034698523553594 neuronRandom
509 -0.10610802796210976 -0.3185023365376287 neuronRandom
510 -0.11451240231540387 -0.3300878970595926 neuronRandom
511 -0.1131283114785017 -0.3517762328747758 neuronRandom
512 -0.10839277832618578 -0.3495735056852292 neuronRandom
513 -0.11500498305470529 -0.2767806282038086 neuronRandom
514 -0.09882799393502607 -0.3287627417495527 neuronRandom
515 -0.10319607079192238 -0.2555852099289275 neuronRandom
516 -0.11051515675252005 -0.25074365029721496 neuronRandom
517 -0.07879278286475745 -0.31477400785688653 neuronRandom
518 -0.10299874883428667 -0.3181289719529177 neuronRandom
519 -0.10787332021726533 -0.3410295111201253 neuronRandom
520 -0.09004515997598643 -0.22984712525875373 neuronRandom
521 -0.10720406502121212 -0.29180541275542976 neuronRandom
522 -0.09371131439790335 -0.3425668024923343 neuronRandom
523 -0.10158454321573969 -0.32151708829857056 neuronRandom
524 -0.10416148638399553 -0.2871542428509475 neuronRandom
525 -0.10606017168653069 -0.29603712541400834 neuronRandom
526 -0.0931441423957297 -0.29270144713635443 neuronRandom
527 -0.12039912880487569 -0.33552761267341186 neuronRandom
528 -0.1422201893110366 -0.31711994227965284 neuronRandom
529 -0.11567320922978881 -0.3202158400883866 neuronRandom
530 -0.15935269507290536 -0.3667833205545277 neuronRandom
531 -0.12144912193432938 -0.37713607474083566 neuronRandom
532 -0.13598724655223485 -0.3778554303190543 neuronRandom
533 -0.1358888230103393 -0.34676462676187464 neuronRandom
534 -0.13658101539647485 -0.2705468729968242 neuronRandom
535 -0.14789123359459347 -0.36383101702973936 neuronRandom
536 -0.08721419253033265 -0.30670229857985415 neuronRandom
537 -0.08480274954603963 -0.28597682108178235 neuronRandom
538 -0.13380154377884293 -0.3255735080008776 neuronRandom
539 -0.11175558586940683 -0.3303636467942152 neuronRandom
540 -0.08690507673004265 -0.27604640257631385 neuronRandom
541 -0.13806833545561084 -0.35693946964572026 neuronRandom
542 -0.1520981778661471 -0.34647063414582774 neuronRandom
543 -0.08453137995769862 -0.3113191076615958 neuronRandom
544 -0.08148267093374893 -0.3226214476361903 neuronRandom
545 -0.0933647463388609 -0.268484982390689 neuronRandom
546 -0.13091642378267415 -0.3233222363972181 neuronRandom
547 -0.13725829032510847 -0.34595763066621504 neuronRandom
548 -0.09067967433580819 -0.30343205840253845 neuronRandom
549 -0.11788789219770894 -0.2941746100447345 neuronRandom
550 -0.1112835118424665 -0.3485269228167476 neuronRandom
551 -0.11635533351699123 -0.3350318246188279 neuronRandom
552 -0.0873896862332485 -0.32132268482148996 neuronRandom
553 -0.13151997132532053 -0.26252257506222887 neuronRandom
554 -0.15944818024196736 -0.3676295108967628 neuronRandom
555 -0.08340548699901042 -0.3066606113220186 neuronRandom
556 -0.10323362248878769 -0.3192086476901698 neuronRandom
557 -0.10347664109207381 -0.37071171956625887 neuronRandom
558 -0.13517770637541038 -0.3615958902853891 neuronRandom
559 -0.10909099741145656 -0.2979395373773572 neuronRandom
560 -0.09669311486507998 -0.3154177671048748 neuronRandom
561 -0.08091230408271946 -0.292202084414626 neuronRandom
562 -0.14712090502719455 -0.31527727016824275 neuronRandom
563 -0.15527109446640422 -0.34280378198686523 neuronRandom
564 -0.15258385956182496 -0.3570334369122888 neuronRandom
565 -0.08323167482658526 -0.3109590261109045 neuronRandom
566 -0.11919809084540083 -0.31153641036768304 neuronRandom
567 -0.09757231165663105 -0.305787486487473 neuronRandom
568 -0.13534016181003297 -0.26729713829677154 neuronRandom
569 -0.157551360273227 -0.3702988125006627 neuronRandom
570 -0.12206206021413075 -0.395221757137358 neuronRandom
571 -0.07593131296337298 -0.33612210179185764 neuronRandom
572 -0.07911845760225855 -0.2511406519354246 neuronRandom
573 -0.09116247927128869 -0.30239351505857226 neuronRandom
574 -0.11420606492884981 -0.3042373599711397 neuronRandom
575 -0.10911646846471422 -0.3381855438141259 neuronRandom
576 -0.11297554953260718 -0.3357641019649326 neuronRandom
577 -0.11629226930478416 -0.36113519737511285 neuronRandom
578 -0.1647757046379104 -0.2680467075200598 neuronRandom
579 -0.10765903403445891 -0.2383487086653117 neuronRandom
580 -0.10646044724902053 -0.35461141312254413 neuronRandom
581 -0.08278028345277742 -0.3127548490123289 neuronRandom
582 -0.062217318979036686 -0.3089305189440113 neuronRandom
583 -0.09843106516755533 -0.2872065132466933 neuronRandom
584 -0.08369183189835623 -0.2383938133211786 neuronRandom
585 -0.05809355030276076 -0.2781760848052233 neuronRandom
586 -0.09740704419634129 -0.26753561716009494 neuronRandom
587 -0.12089402617690638 -0.33269808467660955 neuronRandom
588 -0.15887714075897394 -0.36758412840490856 neuronRandom
589 -0.16815564944850717 -0.3300238592614611 neuronRandom
590 -0.12470485956048342 -0.4020517671190533 neuronRandom
591 -0.14174669340579185 -0.3360604157759232 neuronRandom
592 -0.12894239893540407 -0.35088661428671064 neuronRandom
593 -0.10521265016347915 -0.25339929205298756 neuronRandom
594 -0.11104161955830831 -0.2504025783441851 neuronRandom
595 -0.0892130823448797 -0.25749249046636313 neuronRandom
596 -0.11697099711508922 -0.24171443841899795 neuronRandom
597 -0.09700147834534568 -0.24789726550338761 neuronRandom
598 -0.10906947969488297 -0.3186988223131529 neuronRandom
599 -0.1390221848374967 -0.3520166773655547 neuronRandom
600 -0.12345433928673731 -0.3979483119263485 neuronRandom
601 -0.1466497059001883 -0.3490100510129395 neuronRandom
602 -0.14434997577218342 -0.3504026871427215 neuronRandom
603 -0.1633856206655606 -0.3800436601188522 neuronRandom
604 -0.14692663725258234 -0.31940957226663963 neuronRandom
605 -0.08138519886462568 -0.30713308482122526 neuronRandom
606 -0.09122865407419829 -0.2806476161831214 neuronRandom
607 -0.07289192305644115 -0.26858641140740397 neuronRandom
608 -0.07947291567875098 -0.20380482662588806 neuronRandom
609 -0.052669360834937874 -0.2357257002975288 neuronRandom
610 -0.06180368170823206 -0.17236857946796524 neuronRandom
611 -0.06352867031023372 -0.2567365992212271 neuronRandom
612 -0.07352354021799644 -0.2669485487112904 neuronRandom
613 -0.0863963692093644 -0.3011040151159998 neuronRandom
614 -0.12600657354693637 -0.3520169621840925 neuronRandom
615 -0.14074387931022944 -0.3800164165979371 neuronRandom
616 -0.14128662500202674 -0.3104404545156949 neuronRandom
617 -0.1368635263684339 -0.385575513678948 neuronRandom
618 -0.16243847593345345 -0.3816905483264648 neuronRandom
619 -0.12220922100116272 -0.40900381732896074 neuronRandom
620 -0.1646260983969344 -0.335443662732418 neuronRandom
621 -0.16049411533300045 -0.3825119506338858 neuronRandom
622 -0.16815047278335107 -0.3146642228213172 neuronRandom
623 -0.14349335223352352 -0.3955049918785738 neuronRandom
624 -0.12175553799849709 -0.4003107622633227 neuronRandom
625 -0.149020307967466 -0.3856568294106167 neuronRandom
626 -0.1565408642146861 -0.3338936656221045 neuronRandom
627 -0.14584900298128237 -0.3709042524122397 neuronRandom
628 -0.12419613474990865 -0.40271523712901075 neuronRandom
629 -0.1318380141602704 -0.4047330266465398 neuronRandom
630 -0.16621760353870288 -0.33571098504145086 neuronRandom
631 -0.13310887665345023 -0.3557045890858676 neuronRandom
632 -0.15839178250282457 -0.38272646007824745 neuronRandom
633 -0.15779990412697456 -0.33879000729776815 neuronRandom
634 -0.16026940110283114 -0.38302011803908736 neuronRandom
635 -0.1471339064456976 -0.4142365360958578 neuronRandom
636 -0.16368582062130446 -0.38055626877348353 neuronRandom
637 -0.12213886939836836 -0.4066530334396352 neuronRandom
638 -0.1611933377508001 -0.38849419855901574 neuronRandom
639 -0.16702311732056874 -0.3895946768308227 neuronRandom
640 -0.1716993195500789 -0.31789838016979394 neuronRandom
641 -0.1387187900417892 -0.40175029220101627 neuronRandom
642 -0.14611758409377246 -0.39520805333417774 neuronRandom
643 -0.14563612125766878 -0.3936292502394887 neuronRandom
644 -0.14282977012761355 -0.3702743129018653 neuronRandom
645 -0.16477297069892766 -0.3958749989712653 neuronRandom
646 -0.15107847877222821 -0.33447153077187425 neuronRandom
647 -0.12869826304751694 -0.39153063415651523 neuronRandom
648 -0.13780265259400773 -0.40016754547211897 neuronRandom
649 -0.16267214760031726 -0.39724502129470557 neuronRandom
650 -0.13903256408542206 -0.3560443632979313 neuronRandom
651 -0.162221541654849 -0.3955868671445659 neuronRandom
652 -0.13922862835431818 -0.4088032577197997 neuronRandom
653 -0.16235461201917395 -0.393769709000698 neuronRandom
654 -0.15368534022405755 -0.36480835126523586 neuronRandom
655 -0.13784611050263848 -0.32904845046402825 neuronRandom
656 -0.1477293084871639 -0.39004107686167105 neuronRandom
657 -0.16629120609522297 -0.3935256289588398 neuronRandom
658 -0.1445708276981946 -0.4149487778346986 neuronRandom
659 -0.12596642141764136 -0.36938052253851344 neuronRandom
660 -0.14455470110061266 -0.3566270632293876 neuronRandom
661 -0.1582113426130914 -0.36096510177059354 neuronRandom
662 -0.1386660021739231 -0.41233428412151607 neuronRandom
663 -0.15010571521363367 -0.4004361166259523 neuronRandom
664 -0.16543410659665522 -0.32108861627861324 neuronRandom
665 -0.1445881348876988 -0.418447247576666 neuronRandom
666 -0.15622585983511564 -0.3900311956167101 neuronRandom
667 -0.16301458226906093 -0.4033461256035353 neuronRandom
668 -0.16026232830699505 -0.39092981707137575 neuronRandom
669 -0.12795388352613976 -0.41597350595335575 neuronRandom
670 -0.15013606770833518 -0.3334220912544838 neuronRandom
671 -0.1305710007138943 -0.3908344995170478 neuronRandom
672 -0.161321654209314 -0.3984474738505935 neuronRandom
673 -0.15000669063664326 -0.41330417895405897 neuronRandom
674 -0.16776751068872417 -0.3961781773559238 neuronRandom
675 -0.12872622197362615 -0.3530187758955002 neuronRandom
676 -0.15812968675996317 -0.3686112268180262 neuronRandom
677 -0.12208774631826902 -0.41536555305379186 neuronRandom
678 -0.1734221643391297 -0.33460353871102705 neuronRandom
679 -0.1405108664882645 -0.39633868178083187 neuronRandom
680 -0.16231265802957592 -0.39852575516794225 neuronRandom
681 -0.1486861581038777 -0.4019836993275008 neuronRandom
682 -0.13918169788664495 -0.40177414509857606 neuronRandom
683 -0.15860811471777347 -0.3482299165476575 neuronRandom
684 -0.1234760746251208 -0.41938591211945364 neuronRandom
685 -0.14909293427929718 -0.4086003113416259 neuronRandom
686 -0.1575299257063761 -0.34008551405089776 neuronRandom
687 -0.15650675064988484 -0.3992677098946378 neuronRandom
688 -0.12666219029923975 -0.4046735865164461 neuronRandom
689 -0.14756546701327333 -0.40595792530098934 neuronRandom
690 -0.14417919486511552 -0.37679681908965773 neuronRandom
691 -0.15505983400087991 -0.3397478970478314 neuronRandom
692 -0.16324074364604693 -0.39614815434149026 neuronRandom
693 -0.14069483304327582 -0.418234666168211 neuronRandom
694 -0.1559799299098135 -0.38044783435105894 neuronRandom
695 -0.13236814601675798 -0.39848781835246677 neuronRandom
696 -0.15931852473438435 -0.3408858183063607 neuronRandom
697 -0.1465821532308493 -0.4073848438760001 neuronRandom
698 -0.13202930484172107 -0.4175755666428262 neuronRandom
699 -0.12474967997235391 -0.4219484737513479 neuronRandom
700 -0.15917059032461142 -0.4131600455740252 neuronRandom
701 -0.16840164670679938 -0.304297100751243 neuronRandom
702 -0.14114966672073787 -0.345814076159608 neuronRandom
703 -0.13386891878233922 -0.39994878204669176 neuronRandom
704 -0.1376162808174803 -0.42396858875412796 neuronRandom
705 -0.16223622889198233 -0.41306599657583565 neuronRandom
706 -0.14688345577547177 -0.37328795355621075 neuronRandom
707 -0.163740811298367 -0.39732964255254316 neuronRandom
708 -0.16846185455176657 -0.4101688040834485 neuronRandom
709 -0.12745228464751823 -0.33623476853539863 neuronRandom
710 -0.11518351000754094 -0.4202141305814859 neuronRandom
711 -0.13817269598866544 -0.406437192244949 neuronRandom
712 -0.11313187234072708 -0.42776113489191375 neuronRandom
713 -0.15461296033358343 -0.34188576128723774 neuronRandom
714 -0.16941442898315429 -0.32587698178736774 neuronRandom
715 -0.13187801562421622 -0.3889249183767885 neuronRandom
716 -0.13957377690036388 -0.42083090143908847 neuronRandom
717 -0.14158188580169206 -0.3907930051049348 neuronRandom
718 -0.13630771658857846 -0.3867425498286205 neuronRandom
719 -0.14141611170035492 -0.3362547299792 neuronRandom
720 -0.13699554171865816 -0.41372845106204736 neuronRandom
721 -0.1254893283877915 -0.4036150835067678 neuronRandom
722 -0.13989933233843269 -0.4076106243421002 neuronRandom
723 -0.12172238937187065 -0.3957567973616214 neuronRandom
724 -0.1320498991376048 -0.3883398589170704 neuronRandom
725 -0.10835134797061835 -0.3719568227290783 neuronRandom
726 -0.15036456540912244 -0.32890738103848494 neuronRandom
727 -0.13435405293114874 -0.3224920399243393 neuronRandom
728 -0.15001044718573472 -0.43782202797158226 neuronRandom
729 -0.1295156838380683 -0.38752624246538153 neuronRandom
730 -0.1370592718352002 -0.37769754000654493 neuronRandom
731 -0.11162348970751462 -0.38271447810014386 neuronRandom
732 -0.14981606816827142 -0.35187230648166573 neuronRandom
733 -0.12795926757216058 -0.37914015838781373 neuronRandom
734 -0.11546212146337685 -0.43629193517680526 neuronRandom
735 -0.1118949069509932 -0.40067034120903827 neuronRandom
736 -0.17087520885299545 -0.4078992158720432 neuronRandom
737 -0.1233341970461651 -0.3176187023336485 neuronRandom
738 -0.177215511530453 -0.4124771460745225 neuronRandom
739 -0.1289767686659207 -0.4081278917190243 neuronRandom
740 -0.14629940965724686 -0.4450629794035175 neuronRandom
741 -0.14589588196547298 -0.4021180296323792 neuronRandom
742 -0.15464143685567325 -0.39718417066687456 neuronRandom
743 -0.15612133441911916 -0.34332729407851015 neuronRandom
744 -0.18176842120924833 -0.3487096299543113 neuronRandom
745 -0.1606058345079906 -0.32787216040944406 neuronRandom
746 -0.1476497334744491 -0.4478668811211066 neuronRandom
747 -0.14441299765151577 -0.38296127611632885 neuronRandom
748 -0.15155668229908975 -0.44031965528084666 neuronRandom
749 -0.15942727312430335 -0.3936103903371362 neuronRandom
750 -0.12497060317157234 -0.44392917230028345 neuronRandom
751 -0.1516644116311582 -0.3870607894057381 neuronRandom
752 -0.12424464663466712 -0.446766275202989 neuronRandom
753 -0.1363790425521095 -0.37183482213899816 neuronRandom
754 -0.14284385915529452 -0.35809776834716683 neuronRandom
755 -0.12817900592304465 -0.3258503789058598 neuronRandom
756 -0.18281285405467065 -0.44288728293252705 neuronRandom
757 -0.14930827309559846 -0.3859818280842493 neuronRandom
758 -0.14516070790052224 -0.4508285959384126 neuronRandom
759 -0.1415935649869828 -0.3523429623267326 neuronRandom
760 -0.15076954748611773 -0.4524716170700023 neuronRandom
761 -0.12293397978567151 -0.36849966475476753 neuronRandom
762 -0.15138867635566508 -0.40419907542837824 neuronRandom
763 -0.13028638756380537 -0.3058479369393706 neuronRandom
764 -0.16857347797164954 -0.4239763283851565 neuronRandom
765 -0.09927452313068581 -0.4085943989307543 neuronRandom
766 -0.15161735980897031 -0.40187064780637854 neuronRandom
767 -0.09643079744068261 -0.41502079193699 neuronRandom
768 -0.14549919394838692 -0.32308619094517377 neuronRandom
769 -0.14588721375443664 -0.38438796899909017 neuronRandom
770 -0.15995091822918012 -0.40625211444458215 neuronRandom
771 -0.11096333080253447 -0.3981922820855715 neuronRandom
772 -0.16985024027040815 -0.42354129530860574 neuronRandom
773 -0.12115653361867444 -0.34411774185831745 neuronRandom
774 -0.1813699569818766 -0.4010223990859137 neuronRandom
775 -0.14085558690355257 -0.36728086044876607 neuronRandom
776 -0.17545417333446175 -0.38806583626981045 neuronRandom
777 -0.14326835010502112 -0.28089093431203027 neuronRandom
778 -0.15032167116141404 -0.4190005024000518 neuronRandom
779 -0.11269151800291295 -0.3790907377763844 neuronRandom
780 -0.1547261894459692 -0.44155954401181635 neuronRandom
781 -0.1517996125013126 -0.31142405569715953 neuronRandom
782 -0.1563576949443862 -0.41221778682931315 neuronRandom
783 -0.12037223192246937 -0.4099743106212362 neuronRandom
784 -0.14248360939046462 -0.3463873220302522 neuronRandom
785 -0.11537117866893243 -0.3887635587688783 neuronRandom
786 -0.16503312996630198 -0.41994548456029746 neuronRandom
787 -0.10619045853639132 -0.397277718046672 neuronRandom
788 -0.1528338300599792 -0.3633925225878089 neuronRandom
789 -0.08958973932533489 -0.3558159060989396 neuronRandom
790 -0.1233025712451901 -0.444803422288657 neuronRandom
791 -0.09014403458305002 -0.40855675727802204 neuronRandom
792 -0.1389166153158032 -0.3418991076058375 neuronRandom
793 -0.11351689672755823 -0.40102516550869055 neuronRandom
794 -0.11108821287522837 -0.412661442526803 neuronRandom
795 -0.11396484360152608 -0.38113871397096966 neuronRandom
796 -0.11123607239742439 -0.3818582159004789 neuronRandom
797 -0.12919686092060575 -0.37582186630001396 neuronRandom
798 -0.12268899633004948 -0.34799531723871113 neuronRandom
799 -0.1311033110186158 -0.3744611408768143 neuronRandom
800 -0.114143672999749 -0.4444626119169561 neuronRandom
801 -0.09760202753782328 -0.39200223648521976 neuronRandom
802 -0.10526731047897571 -0.4395775321163718 neuronRandom
803 -0.09514710007013864 -0.3481929548824654 neuronRandom
804 -0.1719842168804582 -0.30991673244269236 neuronRandom
805 -0.08739377033016849 -0.36953037461666255 neuronRandom
806 -0.16157918111306843 -0.4174324091553579 neuronRandom
807 -0.08407842967604644 -0.4044868993278419 neuronRandom
808 -0.14255580765789191 -0.4477867572711925 neuronRandom
809 -0.12340467566820908 -0.33915266312845044 neuronRandom
810 -0.17622891372085972 -0.3383880529917013 neuronRandom
811 -0.10543176829945472 -0.399980659924039 neuronRandom
812 -0.14485002510307998 -0.43936965644026693 neuronRandom
813 -0.1137352225300663 -0.40130035970276046 neuronRandom
814 -0.15304317216009203 -0.43599499991621155 neuronRandom
815 -0.08331168803225082 -0.3901799373269035 neuronRandom
816 -0.15936476944918032 -0.4458407701943341 neuronRandom
817 -0.11585900031869938 -0.3497523042641499 neuronRandom
818 -0.1764850947463051 -0.3519729159270388 neuronRandom
819 -0.09576960271303042 -0.3844759731945811 neuronRandom
820 -0.15014205770949474 -0.4602440068180489 neuronRandom
821 -0.10472932339202357 -0.4010150783765398 neuronRandom
822 -0.154654783672442 -0.3648015665541608 neuronRandom
823 -0.10604051727785814 -0.3814516552801997 neuronRandom
824 -0.1470575649200069 -0.4570177020232713 neuronRandom
825 -0.08568710481485325 -0.40311390788055523 neuronRandom
826 -0.15447002979299063 -0.4376941049421412 neuronRandom
827 -0.08282827889196931 -0.40784289116001743 neuronRandom
828 -0.12885967438286336 -0.46001274741690096 neuronRandom
829 -0.13377524608650265 -0.3392469540678594 neuronRandom
830 -0.16888102203038058 -0.3936938643607492 neuronRandom
831 -0.14072308154015845 -0.2853335788441875 neuronRandom
832 -0.13884471178135427 -0.44990228636337465 neuronRandom
833 -0.11990744785799284 -0.40420254180201015 neuronRandom
834 -0.1443758225850019 -0.45397257467233837 neuronRandom
835 -0.1281192899368618 -0.3948914397530492 neuronRandom
836 -0.1427431452378948 -0.3367624558779509 neuronRandom
837 -0.13426173035179179 -0.3548771566712651 neuronRandom
838 -0.11173593495657275 -0.4026728582918582 neuronRandom
839 -0.1180443632958403 -0.3843409488512441 neuronRandom
840 -0.15084264233857894 -0.41949857974034527 neuronRandom
841 -0.09350262994299152 -0.291964391686258 neuronRandom
842 -0.14455999877190417 -0.4430726065273521 neuronRandom
843 -0.17794098177467108 -0.45891471616593654 neuronRandom
844 -0.14020297808568696 -0.3696862175202078 neuronRandom
845 -0.18269056771882164 -0.4126980463109559 neuronRandom
846 -0.1335311599560223 -0.4428062961275829 neuronRandom
847 -0.16168762848044435 -0.46268744516788757 neuronRandom
848 -0.16387677739402173 -0.3717148513042369 neuronRandom
849 -0.16690983332813772 -0.4589940478833621 neuronRandom
850 -0.13965580826620413 -0.4600813596149799 neuronRandom
851 -0.13004727379601222 -0.44067384059006875 neuronRandom
852 -0.09668812740451566 -0.36338071204712125 neuronRandom
853 -0.16024182399803177 -0.47169597756998916 neuronRandom
854 -0.182056428554507 -0.3908642306060621 neuronRandom
855 -0.15379844521307887 -0.447333657857193 neuronRandom
856 -0.17700879409623668 -0.4359195691338172 neuronRandom
857 -0.16759340741060322 -0.4030802467066678 neuronRandom
858 -0.13359815390951815 -0.3479348303186935 neuronRandom
859 -0.09698243221757902 -0.31397079126800714 neuronRandom
860 -0.15893763743152176 -0.4700869002630433 neuronRandom
861 -0.1844257324508448 -0.4581618501904822 neuronRandom
862 -0.1508788691242107 -0.39213226977737353 neuronRandom
863 -0.15515201197861866 -0.48061804086756804 neuronRandom
864 -0.14452584878020128 -0.3522699026392153 neuronRandom
865 -0.13382574951150475 -0.42904657695928433 neuronRandom
866 -0.07030202296733763 -0.3429128058858218 neuronRandom
867 -0.16975771319350016 -0.46471981267685575 neuronRandom
868 -0.1216937878023225 -0.466421016201832 neuronRandom
869 -0.171194366284903 -0.36679976793775354 neuronRandom
870 -0.11934639942355087 -0.46857231312267705 neuronRandom
871 -0.15127674792697 -0.4481554023742525 neuronRandom
872 -0.15569278660018807 -0.3726367617050181 neuronRandom
873 -0.16906134419249688 -0.38531139592481023 neuronRandom
874 -0.07819023934816384 -0.35318339936961207 neuronRandom
875 -0.1702419182470992 -0.4524289765941997 neuronRandom
876 -0.18204678148505374 -0.3412850258570977 neuronRandom
877 -0.12223034802375543 -0.479720432215079 neuronRandom
878 -0.16966967683528023 -0.4507896025074633 neuronRandom
879 -0.06018110362045739 -0.37524262595502367 neuronRandom
880 -0.1715184336717517 -0.44390667903897846 neuronRandom
881 -0.11923274683682288 -0.48570561490538083 neuronRandom
882 -0.15225359656018989 -0.3943854575320968 neuronRandom
883 -0.07373966573294084 -0.37610934247634953 neuronRandom
884 -0.09214771512147359 -0.2403383769129868 neuronRandom
885 -0.19328685640487672 -0.4686862511460795 neuronRandom
886 -0.14471267091545367 -0.46823317194396186 neuronRandom
887 -0.17206538477157682 -0.4528553876340404 neuronRandom
888 -0.07964372388359467 -0.27289614984823823 neuronRandom
889 -0.1782301988016749 -0.4472974689665545 neuronRandom
890 -0.1478242835888415 -0.4532368906144499 neuronRandom
891 -0.1392168579354843 -0.3392671608302746 neuronRandom
892 -0.07203913022821075 -0.334533446475896 neuronRandom
893 -0.15094458404851122 -0.4976383689271393 neuronRandom
894 -0.08103230905396756 -0.3427047048792708 neuronRandom
895 -0.1574386578753556 -0.47823994212594173 neuronRandom
896 -0.12213983949706843 -0.4710570509629104 neuronRandom
897 -0.08438398742561544 -0.35604117817000325 neuronRandom
898 -0.11805928087251373 -0.27572412631928256 neuronRandom
899 -0.1135826715898654 -0.2871499783816964 neuronRandom
900 -0.06049818005584312 -0.33757407479026447 neuronRandom
901 -0.08702267509685939 -0.2968233047327726 neuronRandom
902 -0.07370159651706032 -0.2487218400488853 neuronRandom
903 -0.055015689623185184 -0.31213170172952326 neuronRandom
904 -0.0808259769253367 -0.3201291862351761 neuronRandom
905 -0.03955228164956707 -0.36099372321812234 neuronRandom
906 -0.09727128972373005 -0.27513318310482987 neuronRandom
907 -0.10711182660924205 -0.2957735205741421 neuronRandom
908 -0.12483694582361445 -0.3813987047606506 neuronRandom
909 -0.14505897495100742 -0.4735084592928977 neuronRandom
910 -0.1230109327695535 -0.48164565146173177 neuronRandom
911 -0.18408097603920648 -0.46405840824160993 neuronRandom
912 -0.06553000467846593 -0.3219530976055713 neuronRandom
913 -0.11013567330638473 -0.23719843020788742 neuronRandom
914 -0.05599172232651286 -0.3447505528648926 neuronRandom
915 -0.09346061557755588 -0.3334145402229683 neuronRandom
916 -0.060779402953726774 -0.3597029149970307 neuronRandom
917 -0.18302047789574527 -0.471129847275253 neuronRandom
918 -0.13306504273484987 -0.3343499363367546 neuronRandom
919 -0.17411582583882143 -0.45738023222725627 neuronRandom
920 -0.16912826488470334 -0.44495719189120936 neuronRandom
921 -0.07313531009469734 -0.24295088069621404 neuronRandom
922 -0.0723597605687622 -0.3101832678834525 neuronRandom
923 -0.10023411163929646 -0.3515738266629473 neuronRandom
924 -0.03265102264184159 -0.3456339863276461 neuronRandom
925 -0.06756978200380093 -0.3586338200730062 neuronRandom
926 -0.17982315713889663 -0.4508571572441573 neuronRandom
927 -0.03946651208310751 -0.3694899902647844 neuronRandom
928 -0.10368071999459734 -0.26588637334902526 neuronRandom
929 -0.03932200077261485 -0.36206512813497693 neuronRandom
930 -0.0795385075184802 -0.25220941094300764 neuronRandom
931 -0.10455250441199969 -0.3486350528276465 neuronRandom
932 -0.10764048952465771 -0.2157632719167916 neuronRandom
933 -0.05798958857641723 -0.2641292336875672 neuronRandom
934 -0.07271583846440238 -0.3839764888288333 neuronRandom
935 -0.05008279826504663 -0.3723294844590385 neuronRandom
936 -0.07237075273220885 -0.31084649190079844 neuronRandom
937 -0.09831623139726135 -0.36822657988928414 neuronRandom
938 -0.0670647123988098 -0.3658320293452253 neuronRandom
939 -0.10972864389920267 -0.34544162870150563 neuronRandom
940 -0.09149769892601083 -0.2600818740910624 neuronRandom
941 -0.09980961170900178 -0.2992365527477077 neuronRandom
942 -0.06871396904180897 -0.3678672022362785 neuronRandom
943 -0.08880155420966503 -0.2558428460960556 neuronRandom
944 -0.06609807680794262 -0.35510607690351276 neuronRandom
945 -0.06635265668001379 -0.3774612669126258 neuronRandom
946 -0.08019506202173333 -0.34294797562739743 neuronRandom
947 -0.07360895314210772 -0.3609028823724509 neuronRandom
948 -0.040967334291039985 -0.328476899525233 neuronRandom
949 -0.09865981776141745 -0.33941410541608436 neuronRandom
950 -0.06482970110683947 -0.3022704321688834 neuronRandom
951 -0.10956405851761895 -0.2385421132912955 neuronRandom
952 -0.06236727037940073 -0.288888415588427 neuronRandom
953 -0.08067130032630439 -0.35121715163202305 neuronRandom
954 -0.05227586125139424 -0.3487578009604386 neuronRandom
955 -0.08987896317408418 -0.3520756795212901 neuronRandom
956 -0.08046618863240951 -0.24226756503161032 neuronRandom
957 -0.06528495759861229 -0.3495013655704375 neuronRandom
958 -0.09079128145678274 -0.33639807669764915 neuronRandom
959 -0.0502164850701198 -0.2720043712353342 neuronRandom


==> data/rq3/mean/minp.txt <==
i x y label
0 0.9057973555208129 1.1702360692758982 hebbian
1 -1.4598473413979154 -0.6278810000651949 hebbian
2 -1.495043602959164 -0.4930798717542197 hebbian
3 -1.504705463220929 -0.5706792114549534 hebbian
4 -1.5771258866797444 -0.6664990487637353 hebbian
5 -1.6111743438349577 -0.8440304902977593 hebbian
6 -1.634223635896574 -0.8181420662534302 hebbian
7 -1.639162108730087 -1.3518935984906377 hebbian
8 -1.5085443205907867 -0.9576838059925726 hebbian
9 -1.492304056255399 -0.9319654441219335 hebbian
10 -1.5271677637971808 -0.9647161707459807 hebbian
11 -1.583602069804302 -0.8645808798347118 hebbian
12 -1.5759136681971573 -0.8420895543502703 hebbian
13 -1.532343558739915 -0.8067354957767257 hebbian
14 -1.488366958674632 -0.7215280703312615 hebbian
15 -1.4398326466135536 -1.34287268802293 hebbian
16 -1.4336448347246336 -1.3969794416421857 hebbian
17 -1.3573888690650902 -1.5111610873763421 hebbian
18 -1.3328506511468736 -1.1938989684128605 hebbian
19 -1.225276456562202 -1.1886237949557328 hebbian
20 -1.1838673846599026 -1.2744355325676626 hebbian
21 -1.0453418072219767 -0.5892271193383586 hebbian
22 -0.9074355829153182 -0.39585404763833787 hebbian
23 -0.697653087061291 -0.20724814454368182 hebbian
24 -0.4573845251145095 0.027303426286350754 hebbian
25 -0.4691657534436858 -0.08273913888444286 hebbian
26 -0.7726848740671656 0.0880369733152387 hebbian
27 -0.88837834877017 -0.380343171749908 hebbian
28 -0.8673029519242434 -0.32796050912212715 hebbian
29 -0.9119389260950669 -0.47553411092561865 hebbian
30 -0.9360256637751788 -0.6318249845707409 hebbian
31 -1.0415847934719265 -1.058725025839246 hebbian
32 -1.1962544537631175 -0.8535891958046311 hebbian
33 -1.0271985176208176 -0.9063371361529655 hebbian
34 -0.9843246973779362 -1.01228502775234 hebbian
35 -0.8095116269237437 -1.0066681940954398 hebbian
36 -0.5983327348645814 -1.1334963245815073 hebbian
37 -0.30382726166668655 -1.2880335911126353 hebbian
38 -0.3424745087997622 -1.2105664790298873 hebbian
39 -0.3651825200725179 -0.6592939785090075 hebbian
40 -0.36568597027876476 -0.47760277851255095 hebbian
41 -0.2699340082608834 -0.3465977102632914 hebbian
42 -0.2889058821813708 -0.13140253093079324 hebbian
43 0.13923980641871522 0.3320852720695474 hebbian
44 0.4160444120006909 0.7765210807487867 hebbian
45 0.4383621620789085 0.548438030713038 hebbian
46 0.5365187616533353 0.5119173422219769 hebbian
47 0.7895452797163404 0.3312885338210754 hebbian
48 0.6145480516481534 0.1501296344437908 hebbian
49 0.7847942514436429 -0.24620517781629814 hebbian
50 0.960132705337554 -0.7342410960689215 hebbian
51 1.3891429504614827 -0.39322504442219586 hebbian
52 1.1318751632521211 -0.8017089783048506 hebbian
53 1.0194871699894485 -0.8349032269442705 hebbian
54 1.1449488752355488 -0.7919161526193066 hebbian
55 1.1350895389114017 -0.8879752432522339 hebbian
56 0.8088216019670146 -0.36082798135849736 hebbian
57 0.6960350534842848 -0.08757179866502729 hebbian
58 0.5899225419171291 0.5300348962040936 hebbian
59 0.6569563659181507 0.33695544164929436 hebbian
60 0.8661791322365325 0.6257407248334319 hebbian
61 0.9726590907853523 0.908596799821276 hebbian
62 0.8600127193155543 1.0388061691949 hebbian
63 0.9636968996015614 1.1506093663546688 hebbian
64 0.8999955649122365 1.0533962619350545 hebbian
65 0.958937170266041 0.9251928684878332 hebbian
66 1.0580264080664603 0.7786303713152062 hebbian
67 1.1260817155088025 0.7601165219570666 hebbian
68 1.1638022712477356 0.20732647368874554 hebbian
69 1.0136256211904293 -0.06746455566171684 hebbian
70 1.2529117440792648 -0.12056035927667651 hebbian
71 1.313875690587085 -0.05050126376199556 hebbian
72 1.7470630350932552 0.047855866869590265 hebbian
73 1.9371228556533981 -0.035527416911288946 hebbian
74 2.01712796405152 0.06725224755791881 hebbian
75 2.1664565036200316 0.019337482023810765 hebbian
76 1.7259651628180324 -0.15682631648928555 hebbian
77 1.8738070024894358 -0.015256536246471627 hebbian
78 2.0987284306898624 0.051477956383968106 hebbian
79 2.2591851000139997 0.1910216935410527 hebbian
80 2.0419941373565176 0.7082510098101156 hebbian
81 2.118201200601039 0.9540896142262124 hebbian
82 2.0914013753025316 0.9027228432635779 hebbian
83 2.0698654035584294 1.113618398220661 hebbian
84 1.9249543381053267 1.3819378776567117 hebbian
85 1.6949058519074371 1.8232291840635224 hebbian
86 1.4801395686064944 1.4091582750376428 hebbian
87 1.4009900053230124 1.4781471094873957 hebbian
88 1.3520514464918223 1.5206528712117573 hebbian
89 1.4394930135747754 1.5274484991165898 hebbian
90 1.4997634215716953 1.3073470456722711 hebbian
91 1.3038676170189596 1.0680828425363311 hebbian
92 1.1425309796399035 1.1526247258906732 hebbian
93 1.3734011552024226 1.3584646139241088 hebbian
94 1.2712143727941898 0.9098475403061249 hebbian
95 1.3510177413781719 0.8459869496646762 hebbian
96 1.2745184664657254 0.633437555103752 hebbian
97 1.4188333719504247 0.5503156868950306 hebbian
98 1.3702721016170327 0.5818526912809467 hebbian
99 1.3444627826299758 0.13033960926380805 hebbian
100 1.7080259070402244 0.7463114156701905 hebbian
101 1.907314611424879 1.1432837898420045 hebbian
102 2.23164210673121 1.1342351567860878 hebbian
103 2.4110032101153784 0.7773554963515892 hebbian
104 2.2537862801731223 0.7274620793688822 hebbian
105 2.494528555162701 0.6991156269290397 hebbian
106 2.3988532137085694 0.7635920678055902 hebbian
107 2.652808827881801 1.0300211513527548 hebbian
108 2.8000132686617256 0.6903783065128907 hebbian
109 2.6107577614248996 0.46626116033645476 hebbian
110 2.6291314608978253 0.39356194061068783 hebbian
111 2.3485586728583896 0.18808282352101902 hebbian
112 2.084448919030556 0.8428730332659856 hebbian
113 1.7757894211570895 0.7990824803031211 hebbian
114 1.6655125729069669 1.1211906173197892 hebbian
115 1.4655354665130143 1.3737369558569175 hebbian
116 1.376593475862201 1.8327272888181099 hebbian
117 1.2734920872996016 1.4943153738282662 hebbian
118 1.542748350946111 1.5420543720886009 hebbian
119 1.6311776665429416 1.8618981812036879 hebbian
120 1.5754588220471106 1.2952212867180053 hebbian
121 1.5501567819000037 1.432834776907347 hebbian
122 1.5831337473876674 1.1493342519053973 hebbian
123 1.3598598491250191 1.0297883122460154 hebbian
124 1.331000428778369 0.8979279589828698 hebbian
125 1.260264945194162 0.6892805676056648 hebbian
126 1.3428852866688405 0.8723783289228656 hebbian
127 1.4473896318903308 0.9335678549310495 hebbian
128 1.6669873367858283 1.2244468489893856 hebbian
129 1.7992916302712374 1.4706755150364013 hebbian
130 1.7578307910567916 1.5152840387146902 hebbian
131 2.0073877982083927 1.396069466357883 hebbian
132 2.2577316234178606 1.1272328606971727 hebbian
133 2.612982500623956 0.9931935160959707 hebbian
134 2.979848566155729 1.1286363947451599 hebbian
135 2.7160684457022914 1.2852465540528257 hebbian
136 2.7818165201115868 0.9250574408274969 hebbian
137 2.983910226103147 0.4473147406602251 hebbian
138 3.1719655968918956 0.7305859711929305 hebbian
139 2.914886340751963 0.5336612107489779 hebbian
140 2.8623479983628397 0.5716402570426671 hebbian
141 2.6543016148413847 0.5391797776754872 hebbian
142 2.305962930162555 1.0629708718517088 hebbian
143 2.233404753248338 1.2040083482599426 hebbian
144 1.9890054263286652 1.7120431730341206 hebbian
145 1.805919153883792 1.7090018957116033 hebbian
146 1.8143871184443008 1.5785276424992523 hebbian
147 2.001817581751364 1.2410151281961983 hebbian
148 1.8436937125626451 1.4491681606816826 hebbian
149 1.7157977300019553 1.2972585402273615 hebbian
150 1.7747166620843833 1.5801833913919863 hebbian
151 1.6647098139965129 1.5868104844444642 hebbian
152 1.8256447534332125 1.563294867810016 hebbian
153 1.9629474292098805 1.0539026227025605 hebbian
154 1.9710876780763513 0.8901756448059035 hebbian
155 2.016148168456977 0.19819642416940722 hebbian
156 1.9426045893912447 -0.14108771250795757 hebbian
157 1.8894214677179078 -0.29066572571142774 hebbian
158 2.0100420399261845 -0.2730179645073942 hebbian
159 1.9019245172689974 0.5798276727463297 hebbian
160 1.9822741499349734 1.027933936555861 hebbian
161 2.0393929076966266 1.1636786460007438 hebbian
162 2.2337423841255317 1.1636617473674369 hebbian
163 2.114565021027578 1.3338033573053278 hebbian
164 2.270406732001654 1.5045306382238772 hebbian
165 2.2600337347647947 0.7958804760164943 hebbian
166 2.373635575943166 0.7237492758806051 hebbian
167 2.233163312525586 0.7819127587129758 hebbian
168 2.4452030377296157 0.8168043410211195 hebbian
169 2.5805577697726085 1.1895618836595852 hebbian
170 2.7176095779467873 1.4287469092430223 hebbian
171 2.455782691075479 1.4698427493137725 hebbian
172 2.2665801190126076 1.725091283341417 hebbian
173 2.2903889154721435 1.8961948211770057 hebbian
174 2.5031929686530696 2.0973004155433235 hebbian
175 2.523099850784462 1.6367196257124024 hebbian
176 2.5235175116780346 1.48133037761216 hebbian
177 2.3709951653275145 1.3579389810017168 hebbian
178 2.2885156230360253 1.3005391720470927 hebbian
179 1.9556736869107183 1.072419122413217 hebbian
180 1.716957372374946 1.1259068347006738 hebbian
181 1.7471398211299505 0.9841333725387278 hebbian
182 1.4483847032281973 0.7059009907245697 hebbian
183 1.464644107721478 0.5214051004619306 hebbian
184 1.5639823419122003 0.5461989352991649 hebbian
185 1.7258454240875665 0.39894159069114626 hebbian
186 1.8067802376576214 0.504127191335518 hebbian
187 1.733175034277582 1.1329843582623236 hebbian
188 1.7449688260462457 1.394422639145704 hebbian
189 1.642126888908156 1.3629672436656683 hebbian
190 1.8508875387093464 1.7484936816568313 hebbian
191 1.9552690430191813 1.8581257963487798 hebbian
192 2.1184533655188384 2.27693099319826 hebbian
193 2.2003814772726966 2.098337373158827 hebbian
194 2.238716964459464 1.9939739934507035 hebbian
195 2.2833943491341913 2.0590602103618125 hebbian
196 2.4896039990079695 1.9559789766814848 hebbian
197 2.6368714825917188 1.8746761907072151 hebbian
198 2.9013748613238985 1.8604571441080446 hebbian
199 2.9370504576824783 1.2928986898517512 hebbian
200 3.140707115271935 1.05458546026824 hebbian
201 3.426403816423536 0.633543088740341 hebbian
202 2.9559659767645194 0.5061746653729505 hebbian
203 2.970251977511356 0.4211563514814786 hebbian
204 3.155248765416761 0.6691685253365424 hebbian
205 3.060576717312117 0.5979373073307505 hebbian
206 2.960873569738137 0.5679336872477243 hebbian
207 2.6652258860010614 0.6554057841878523 hebbian
208 1.974863305736056 0.8960628969623796 hebbian
209 1.8820173557276583 0.7139066750184045 hebbian
210 1.8027032456540526 0.8313771777700806 hebbian
211 1.5782700458265202 0.9560902270169982 hebbian
212 1.6231079802812918 0.9699682204596708 hebbian
213 1.9050702162216666 1.9516069091720694 hebbian
214 1.8860166954328206 1.8837364005357162 hebbian
215 1.7838820195002214 1.7602594300446028 hebbian
216 1.9726947744557821 1.912026685330411 hebbian
217 2.075234112256979 1.7937769893247335 hebbian
218 2.0253684922826953 1.68896292088096 hebbian
219 2.0833737799683227 1.605838114235987 hebbian
220 2.056505783071703 1.2644567554328876 hebbian
221 2.1178590251369913 1.3177735545884752 hebbian
222 2.1961982880157818 1.115525435237437 hebbian
223 2.153699545531563 0.970292297821583 hebbian
224 2.109088021983634 1.0708831031974515 hebbian
225 2.210927331996864 0.7594614940674195 hebbian
226 2.544725743094042 1.162608708896575 hebbian
227 2.364118137908297 1.5125036975796482 hebbian
228 2.5869794516326468 1.4818271144681114 hebbian
229 2.9503697975908203 1.366148094249897 hebbian
230 2.864088403032247 1.118655057759864 hebbian
231 2.7218839919808975 1.131615598982269 hebbian
232 2.754388519698106 1.1569251369040596 hebbian
233 2.615754740758685 1.3146654744221025 hebbian
234 2.6089384221717595 0.8216702054132897 hebbian
235 2.5651426973868627 0.5625871207154799 hebbian
236 2.561408679534784 0.5384125983637252 hebbian
237 2.800341757757193 0.5456384937853347 hebbian
238 2.371510187116378 0.5477257968806671 hebbian
239 1.9983631632816605 0.9175487463197071 hebbian
240 1.8909683488931643 1.0827281567791573 hebbian
241 1.7970180298516008 1.4025844162256 hebbian
242 1.64458969697266 0.8561608422085537 hebbian
243 1.5010390926520423 1.4304020390798229 hebbian
244 1.5547316089747483 1.6882608350936688 hebbian
245 1.7323788337129982 1.2704159037624152 hebbian
246 1.802113276617099 1.4130354733638313 hebbian
247 1.8272850126074307 1.7529879029102855 hebbian
248 2.0590948782755123 1.9390038390712243 hebbian
249 2.0238207703839115 1.680589571337326 hebbian
250 2.108420831124026 1.3546573470812129 hebbian
251 2.1836854625170106 1.1867095347835843 hebbian
252 2.2491575012351714 0.5534108892311228 hebbian
253 2.3113210371789914 0.9134951591454575 hebbian
254 2.2209238424325446 0.7349966196406484 hebbian
255 2.185316623570271 0.9579740326283145 hebbian
256 2.29871031849105 0.7372018119852712 hebbian
257 2.4501845423868427 1.2739788569121264 hebbian
258 2.454714089258209 1.4241490590444685 hebbian
259 2.3142199346033308 1.0101537857741365 hebbian
260 2.4662541465117034 1.099661018296125 hebbian
261 2.4341690397468634 0.8712420992777491 hebbian
262 2.426782982003392 0.5981136364601463 hebbian
263 2.5880026607317244 0.4517889123547807 hebbian
264 2.633791738488488 0.5526169803881856 hebbian
265 2.377182230323348 0.2518958387884965 hebbian
266 2.4538759031523107 0.43335973940240574 hebbian
267 2.4964244819719705 0.5263741887049252 hebbian
268 2.5769387240652275 0.39191645276650994 hebbian
269 2.454827826974418 0.6171473181798783 hebbian
270 2.008736067079001 0.7647735405739832 hebbian
271 1.864409156688315 0.8084913140707145 hebbian
272 1.8842939034693726 0.9245202931778377 hebbian
273 1.4493481151124803 1.0707327663172639 hebbian
274 1.4678034601324306 1.2166239459939228 hebbian
275 1.2742695026043818 1.4510921078307752 hebbian
276 1.5208626638942737 2.0139298334645868 hebbian
277 1.498983764854568 2.0711250121578293 hebbian
278 1.5586830727196548 2.295626412465105 hebbian
279 1.511785876072625 2.651101053136807 hebbian
280 1.6362811796971812 1.837378098838574 hebbian
281 1.722846800383883 1.4954341163817608 hebbian
282 1.8438738641386239 1.3203168352955377 hebbian
283 1.9962091808839488 0.8932705618660165 hebbian
284 1.9766995717239826 1.114519724422416 hebbian
285 2.218120367399396 0.6508788351740561 hebbian
286 2.2191113259596658 0.4623325267755483 hebbian
287 2.2940509481394296 0.17336379546538297 hebbian
288 2.3762783185561998 0.46558295480853995 hebbian
289 2.6433791658636068 0.6652268742473727 hebbian
290 2.8633866425277894 0.743227032275728 hebbian
291 2.713944156323168 0.4883269614416575 hebbian
292 2.7615638705265986 0.49375862348210914 hebbian
293 2.734302519652412 0.578501267006529 hebbian
294 2.456266264955704 0.7363033082185537 hebbian
295 2.6640242594165513 0.865334036701328 hebbian
296 2.814155767132123 1.0490946262700775 hebbian
297 2.782066674420418 1.2479588654058638 hebbian
298 2.594709698563507 2.1384683138285054 hebbian
299 2.360730083946787 2.098241796845142 hebbian
300 2.0640006460206366 1.8778628865365772 hebbian
301 1.8033256141423963 2.413666733632434 hebbian
302 1.6840315331312297 2.5505327626670495 hebbian
303 1.6426694013705934 2.4713157547671316 hebbian
304 1.6321485825690312 2.037789071348127 hebbian
305 1.4031571121279363 1.8806395825346822 hebbian
306 1.7213493630313161 1.8736228434387032 hebbian
307 1.5756044515158845 1.7577320375077228 hebbian
308 1.5854880139477043 1.9898455813591447 hebbian
309 1.637636931417033 0.9493771012096665 hebbian
310 1.8353638211859469 0.6216983142451974 hebbian
311 1.9519993129157662 0.34281915268128543 hebbian
312 2.2043420745562696 0.480483191778516 hebbian
313 2.0547226778843624 0.09647120862282262 hebbian
314 2.1655965727468574 -0.19899512226676067 hebbian
315 2.577818080477979 0.7214997536692668 hebbian
316 2.6455852284469077 0.6659582410320762 hebbian
317 2.6928770108752946 0.5606658249058611 hebbian
318 2.6795423710506423 0.359981424616433 hebbian
319 3.070978532950255 0.5075527963079808 hebbian
320 3.1146190123591904 0.5802724956389851 hebbian
321 2.9834873416332806 0.7306439161767205 hebbian
322 2.624129771492456 0.49810651832907293 hebbian
323 2.5698281066002706 0.5293640677904626 hebbian
324 2.7425380191611257 0.33730253233152957 hebbian
325 2.830252193396273 0.4720350860231725 hebbian
326 2.6892948437702997 0.6799982505838753 hebbian
327 2.717878640721826 1.469930671465893 hebbian
328 2.6103947230657942 1.7627376567782589 hebbian
329 2.090968277950928 2.1934975143708373 hebbian
330 2.186643560972964 2.128183018619934 hebbian
331 1.772541696627617 1.8911097600692761 hebbian
332 1.5882881653551904 2.0020359365472773 hebbian
333 1.671490918136833 1.1965141491431666 hebbian
334 1.93639846420514 1.2858331033830075 hebbian
335 1.9933792902482594 1.2393233923300133 hebbian
336 1.9874039492169266 1.3414125839807276 hebbian
337 1.8982667135530804 0.9257858237535234 hebbian
338 1.9332962157866058 1.0289986232324269 hebbian
339 1.9685264601154857 0.623658218110869 hebbian
340 1.99950577678397 0.5621576271208565 hebbian
341 2.0897696907603667 0.9906721921151821 hebbian
342 1.9690972450936812 0.3835093056493483 hebbian
343 2.00345559965313 0.8379431916035847 hebbian
344 2.029588260558618 1.0412806209112824 hebbian
345 1.9943880102080902 0.7550621214922768 hebbian
346 2.2054248011129465 1.3644522879108283 hebbian
347 2.3866163461245073 1.6106859386198593 hebbian
348 2.9447109752043303 1.8629697636868272 hebbian
349 2.960706818263706 1.4635174442940322 hebbian
350 3.1123556106651087 1.059111410326655 hebbian
351 3.133726997569813 1.2765931866270883 hebbian
352 2.9042957588274985 1.3134121977712279 hebbian
353 3.0373525764636433 1.1508701523680887 hebbian
354 3.1457131307932347 1.5879046512291781 hebbian
355 3.034631082328982 1.7127551397658352 hebbian
356 2.8700833431726385 1.478311338050002 hebbian
357 2.930684317286183 1.3784131400056678 hebbian
358 2.3780225736969673 1.5754843188529124 hebbian
359 2.087232257470613 1.3050765508541968 hebbian
360 1.866376100572859 1.3805593190617005 hebbian
361 1.513424217558435 1.4579749072441384 hebbian
362 1.335941934134446 1.2999015787563006 hebbian
363 1.280927644299226 1.5735668222607717 hebbian
364 1.2700116406726936 1.548568121805186 hebbian
365 1.4149491971907693 1.191024107798556 hebbian
366 1.6197774195855212 1.5022941407504737 hebbian
367 1.5829612488397213 1.5583086003713529 hebbian
368 1.664044430205868 1.2223173701757903 hebbian
369 1.968224042385046 1.5748558142783171 hebbian
370 2.0361406822938473 1.0567600761328166 hebbian
371 2.047703625380399 1.2031906361715698 hebbian
372 2.272039478209681 1.3980748082474312 hebbian
373 2.1206078136127897 1.7324523871476016 hebbian
374 1.9440260644844702 1.3155969933738167 hebbian
375 2.0735247907154175 1.223480116410042 hebbian
376 1.9815683981729701 1.089782494839575 hebbian
377 2.1644404402076933 1.0914953915487393 hebbian
378 2.5625591151391647 1.0990666213445286 hebbian
379 2.733582112972991 0.8329907894754386 hebbian
380 2.662679263779415 0.48633520683529347 hebbian
381 2.5595958077668493 0.2769641196113936 hebbian
382 2.6162808621054503 0.5675715483487974 hebbian
383 2.6133038067517433 0.9450716354067729 hebbian
384 2.8713218059001075 0.9114622914721418 hebbian
385 3.005784739648494 1.0125406244724269 hebbian
386 3.0301859614760107 0.9711468219292124 hebbian
387 2.6982882010616636 1.1723844995416506 hebbian
388 2.5073340739063927 1.3311917322967182 hebbian
389 1.8658652365317554 1.3936209480241404 hebbian
390 1.7522282545303536 1.5201668875166658 hebbian
391 1.5158578610268592 1.687622642589675 hebbian
392 1.618631224772159 2.0853447018991464 hebbian
393 1.6079146074550454 1.9666108373466724 hebbian
394 1.740743320090088 2.084015127870264 hebbian
395 1.7427731762199017 2.0316399556780915 hebbian
396 1.857457660694022 1.287767247069576 hebbian
397 1.7472757607974856 1.005886387875109 hebbian
398 1.8266139503780507 0.5587571324020955 hebbian
399 1.9253230592905382 0.46180430725072 hebbian
400 2.067953049400748 0.3410297658972243 hebbian
401 2.320537414096037 0.5484918779610952 hebbian
402 2.607550485687874 0.42263549555429875 hebbian
403 2.4140385920101153 0.31893974926058344 hebbian
404 2.3696448273090445 0.13356168871594756 hebbian
405 2.8164943323011618 0.26729923743599976 hebbian
406 2.9943374159519855 0.3094665676595075 hebbian
407 3.153343541905018 0.38693511987693147 hebbian
408 3.090968314857983 1.145141203625105 hebbian
409 2.8133608352345916 0.8457479723219868 hebbian
410 2.4946251522908116 1.4353078440703466 hebbian
411 2.3820030807439996 1.4403273030701893 hebbian
412 2.6147521386661317 1.3477194660766836 hebbian
413 2.909122661377601 1.6907275546244833 hebbian
414 2.682717846791746 1.8284280659393382 hebbian
415 2.1809805146024126 2.0346658761804464 hebbian
416 2.058837374486357 2.123107530516427 hebbian
417 2.0220175201306594 2.0986121069119292 hebbian
418 1.8493480224079548 2.433479976971043 hebbian
419 1.8782649668241023 2.5679278346925796 hebbian
420 1.71700908844282 2.0659096762370948 hebbian
421 1.777374612534712 1.7270863341772236 hebbian
422 1.8918528456125416 1.4122081633605597 hebbian
423 1.9469993392302092 1.2091613060540372 hebbian
424 1.8667055837932012 0.46103331683688814 hebbian
425 1.7768533865252856 0.7898051445876182 hebbian
426 1.8757077904276531 0.7041300360114505 hebbian
427 1.9530514174046152 0.6945614273025748 hebbian
428 1.9139997098900896 0.5853738547933277 hebbian
429 2.154332384221231 0.9913106400526467 hebbian
430 2.167094500868934 0.7965746980096489 hebbian
431 2.2919776535206435 0.5699863335370078 hebbian
432 2.3318535713847663 0.2709817727914359 hebbian
433 2.569582419087243 0.15204587689258886 hebbian
434 2.667725299453688 0.124099776356011 hebbian
435 2.5454358498932734 -0.14736788548970445 hebbian
436 2.509264093265387 -0.047694183356644514 hebbian
437 2.5781630375311315 0.6594895542694043 hebbian
438 2.7032754101684495 0.9719301650824096 hebbian
439 2.511177504461092 1.505523702797779 hebbian
440 2.0077254389199086 1.744040719223162 hebbian
441 2.262909244911706 2.0070030832964765 hebbian
442 2.5887858863477278 2.055064722547193 hebbian
443 2.7583432716300433 2.0043684114245073 hebbian
444 2.8915193824238394 2.2541491951032406 hebbian
445 2.564987819744521 2.1281882302151804 hebbian
446 2.3276166837063066 2.0096183245187618 hebbian
447 2.014808911612167 1.2331659144625895 hebbian
448 1.861779357446976 1.1919222286899165 hebbian
449 1.6115148746694012 0.54436234846681 hebbian
450 1.474944137752584 0.40503779678027246 hebbian
451 1.462419104577136 0.6837614566378102 hebbian
452 1.6470089972128374 0.23719947403774136 hebbian
453 1.8810766565625539 0.5614495903912927 hebbian
454 1.6878361519974598 0.861343470424 hebbian
455 1.737029148570458 1.5826309984136913 hebbian
456 1.8165527179404253 1.6270548813340306 hebbian
457 2.0695073620961586 1.7769409505010547 hebbian
458 2.220739247839047 1.8728403701990273 hebbian
459 2.3196468934234007 1.6541937968640348 hebbian
460 2.174503144982977 1.389916962844487 hebbian
461 2.287456314177068 0.9580608568663763 hebbian
462 2.2434050308998423 0.5256934519474618 hebbian
463 2.4192078568235633 0.20501186554524478 hebbian
464 2.48148303320426 0.6580790105003816 hebbian
465 2.6052937484901455 0.8180916094999845 hebbian
466 2.699468182044001 1.0896718440314115 hebbian
467 2.9056366315492395 1.370359958329893 hebbian
468 2.924732022366097 1.3603783823041748 hebbian
469 2.674167762117349 1.1278575978361502 hebbian
470 2.9037379830582726 1.485359631259137 hebbian
471 2.477117333640717 1.972345478067029 hebbian
472 2.5009652717250233 1.6274886099158232 hebbian
473 2.741727257755919 1.2272492994688962 hebbian
474 2.9073993119882915 1.3098129141873673 hebbian
475 2.960100883834277 1.6054535137740595 hebbian
476 3.013596840673255 1.2317031465456398 hebbian
477 2.6864633775740026 1.398934804245192 hebbian
478 2.3120295236101494 1.6121478469338957 hebbian
479 2.1183389202888487 1.85087577416999 hebbian
480 2.076285280076971 1.6904718654941888 hebbian
481 1.7997902257986897 1.3161707694767706 hebbian
482 1.6309188330374695 1.496944651485648 hebbian
483 1.6466042605378488 1.5110688081198866 hebbian
484 1.7832762794376114 1.3111442905656823 hebbian
485 1.7811564619120819 1.3214474309482056 hebbian
486 1.8273263530555497 1.208295134760716 hebbian
487 1.88946709987105 1.298375921675418 hebbian
488 1.9699851786443592 1.228713372824365 hebbian
489 1.8265904699490008 0.560995951165126 hebbian
490 1.797562124097419 0.2717161909060026 hebbian
491 1.949998649176597 0.03923192974366585 hebbian
492 2.2243835656844966 0.20969963095585467 hebbian
493 2.356533703806902 0.640586170267733 hebbian
494 2.449456257732521 0.6193571084962746 hebbian
495 2.5043468733171914 0.8628785280707391 hebbian
496 2.620215266029248 1.1996977490671619 hebbian
497 2.6959913172301335 1.2494162328864917 hebbian
498 2.7662546117214166 1.5135720291339727 hebbian
499 2.855994717738985 1.0322596509014985 hebbian
500 2.7493035437996696 1.259376761978819 hebbian
501 2.533904355872373 1.7856970404521133 hebbian
502 2.3018403233846407 1.7106864725067303 hebbian
503 2.275499842633523 1.9399185617276036 hebbian
504 2.326499734234084 2.3986653869808134 hebbian
505 2.423554609639861 2.19975073892525 hebbian
506 2.737903877802386 1.5322697298721304 hebbian
507 2.6152733470153486 1.1966440690541902 hebbian
508 2.2329461283430985 1.2336765517418338 hebbian
509 1.9006627537659566 1.1915483632245216 hebbian
510 1.7830002486302297 1.536188174115834 hebbian
511 1.8731630234731653 1.7455414315952111 hebbian
512 1.5404537634526123 1.4662121530249508 hebbian
513 1.6251266488410623 0.6563135740989557 hebbian
514 1.75721162096944 0.7877711101674719 hebbian
515 1.816189428546472 0.5751810733284902 hebbian
516 1.6978663808609038 0.35060335359719375 hebbian
517 1.6745001020945025 0.03315778106394044 hebbian
518 1.920592912667857 -0.07521043184695742 hebbian
519 1.827675819014714 -0.35427513271075517 hebbian
520 1.9615490186807516 0.6238989549244995 hebbian
521 1.896292472340134 0.9699994597580072 hebbian
522 2.0187878737062603 1.0071439075777961 hebbian
523 2.076494149122516 1.2496590665606324 hebbian
524 2.1580483837288185 1.7803517738551697 hebbian
525 2.2271239683727195 2.2864976677107487 hebbian
526 2.2710390243684544 2.5420868579179023 hebbian
527 2.400561147703678 2.213529959202214 hebbian
528 2.614878393022482 2.4024151813947 hebbian
529 2.6238467700168377 2.4681670540357765 hebbian
530 2.4571217818927704 2.32854037976572 hebbian
531 2.504446382163102 1.7235141883862106 hebbian
532 2.3300570201715396 2.110238633613331 hebbian
533 2.188675242445917 2.154920392129403 hebbian
534 2.4796390559159565 2.033208795998658 hebbian
535 2.6397613622544607 1.3234458432604315 hebbian
536 2.779455989283825 1.322179719975854 hebbian
537 2.8264403273762624 1.423594275617713 hebbian
538 2.5799010748922266 0.8486669856805275 hebbian
539 2.415500387609974 0.6825331149625806 hebbian
540 2.3613387790383453 0.45592407795521267 hebbian
541 2.162462047580828 0.6794742061196041 hebbian
542 1.7311592873678148 0.8239413085693026 hebbian
543 1.811887971733387 0.8139007915246439 hebbian
544 1.8882489018339499 1.0590614843732908 hebbian
545 1.8249456047758883 0.8966072618934615 hebbian
546 1.8621450277706924 1.177206471652858 hebbian
547 1.9410793519485938 1.6604724774866906 hebbian
548 2.036310939893838 1.5010507692209953 hebbian
549 2.031449678051893 1.5888869771445446 hebbian
550 2.061812656885459 1.853218428988689 hebbian
551 2.0662891822751304 1.543017603414884 hebbian
552 2.1399675838137804 1.4736239507923476 hebbian
553 2.183488796655014 1.6018147556924236 hebbian
554 2.2638487833197405 1.4354785491832598 hebbian
555 2.385632891207981 1.8032890639951349 hebbian
556 2.5040503428826084 1.817300096652551 hebbian
557 2.1951044430742552 1.5712811887138958 hebbian
558 2.2839806609524373 1.7484028554013331 hebbian
559 2.401651008576719 1.8265582763727954 hebbian
560 2.5446086264470753 1.6060155874646833 hebbian
561 2.5288914201852464 1.5421188030227508 hebbian
562 2.477626165350814 1.770776897378764 hebbian
563 2.30582678080494 1.4209178864066254 hebbian
564 2.502826587992914 1.2110378180109571 hebbian
565 2.6150784592534215 0.8323588603946482 hebbian
566 2.7339369291914632 1.0676227514462744 hebbian
567 2.7595090337748345 1.0286807547864354 hebbian
568 2.359995668190655 0.6768706264763783 hebbian
569 2.007586110089629 0.8365110571817299 hebbian
570 1.533443875163721 0.5271862592677964 hebbian
571 1.460699714202426 1.1680823916433147 hebbian
572 1.7907452171200735 1.4400801492943227 hebbian
573 1.6776424186983048 1.1323363289486805 hebbian
574 1.5226419801176025 0.9360924038085563 hebbian
575 1.565557358510502 0.8354043907790999 hebbian
576 1.6448983309391678 1.3323342282617174 hebbian
577 1.9860921749147502 1.7442919777240604 hebbian
578 2.083210016924372 1.896147669195057 hebbian
579 2.305447920183708 1.8670817552787609 hebbian
580 2.260591775335975 1.822009543911184 hebbian
581 2.369167899439481 1.5520780253274342 hebbian
582 2.301105788669767 1.7151388672323458 hebbian
583 2.301807842059922 1.9300812520719905 hebbian
584 2.27602058532603 1.7356993901648214 hebbian
585 2.5437427511327066 1.9354663375764416 hebbian
586 2.541107425406479 2.12484395913475 hebbian
587 2.5517579705561335 1.9976864575094073 hebbian
588 2.481007378756559 1.385107529345733 hebbian
589 2.5462668708038967 1.6856282997631638 hebbian
590 2.3322908993259013 1.2804233217951568 hebbian
591 2.3681715090781523 1.4689216188448453 hebbian
592 2.4564383022092997 1.6377879736015195 hebbian
593 2.7261280851438108 1.5624199350854922 hebbian
594 2.373579937844573 1.7316226314118401 hebbian
595 2.5074438517633246 1.4521193872492875 hebbian
596 2.670527206909148 1.5331011158518812 hebbian
597 2.52208905562399 1.2550472708713436 hebbian
598 2.5301507217744152 1.167657387465542 hebbian
599 2.105206522262356 0.9155666859573208 hebbian
600 2.070105528461328 0.26550559945928315 hebbian
601 2.02567525846263 -0.1160880854677117 hebbian
602 1.9597386238397272 0.2979264531633991 hebbian
603 1.568647576311373 0.35235029577514315 hebbian
604 1.467214968098392 0.6477415704478094 hebbian
605 1.6728169487563742 0.9797138008090821 hebbian
606 1.8602821622144117 1.0949639993646463 hebbian
607 1.9208343288956975 1.3624699143942198 hebbian
608 1.9478929724008236 2.314655390877991 hebbian
609 2.014809651488885 1.828382244526609 hebbian
610 1.9652054061752136 2.1989353100405844 hebbian
611 1.867560001387871 2.1170965635958967 hebbian
612 1.7919198831139358 2.020246845469638 hebbian
613 2.0360100719797036 2.3430032351282266 hebbian
614 2.207920563640851 2.5262946233541803 hebbian
615 2.0611523439900847 2.2375338378347767 hebbian
616 2.1674030338305132 2.1781443746174425 hebbian
617 2.148357858016944 1.9447995135158205 hebbian
618 2.327423887965549 1.8222458113734394 hebbian
619 2.344849497856061 1.1372695663340036 hebbian
620 2.6387661471421016 1.4096262417758998 hebbian
621 2.805040992575188 1.1740176957159398 hebbian
622 2.815122950452471 1.373944275140554 hebbian
623 2.803749003214712 1.2457332474552236 hebbian
624 2.40781548061724 1.4233715655957784 hebbian
625 2.5144958850264247 1.2670299014754602 hebbian
626 2.4488685214917134 0.835044410596243 hebbian
627 2.5850105221343713 0.5363891383384389 hebbian
628 2.6983011943860205 0.4358592434031294 hebbian
629 2.0158397366241463 0.8686172186862534 hebbian
630 1.7666525696668038 1.2378278955901616 hebbian
631 1.747522620792391 1.2913829095634257 hebbian
632 1.6954870118844534 1.3769836804028988 hebbian
633 1.7100030341650045 1.4462791492580795 hebbian
634 1.756397764138 1.558713188596931 hebbian
635 1.9452784084080965 1.6730168919885051 hebbian
636 2.114977257395307 1.857105617853236 hebbian
637 1.812908046055114 1.7963378974481554 hebbian
638 1.938677948316503 2.1171261430413755 hebbian
639 1.9441703081226491 2.3214258520403126 hebbian
640 2.0790504549197797 2.337209252028822 hebbian
641 2.0098718048013233 1.979388936451316 hebbian
642 1.987851332174974 1.8793124200883138 hebbian
643 2.166828205483519 2.027945866798749 hebbian
644 2.225609745119528 1.6869772303876645 hebbian
645 2.2588329268500136 1.6785895435460214 hebbian
646 2.371105864649435 2.0013677842653803 hebbian
647 2.3393968617535914 1.2948314537731358 hebbian
648 2.277532403205212 1.0618750994282102 hebbian
649 2.227133136012898 0.6743014371083254 hebbian
650 2.556224343358348 0.02613037811761154 hebbian
651 2.924124278078597 0.3662779012970733 hebbian
652 2.924905532982862 0.38533858940745636 hebbian
653 2.706008763542691 0.3667902748716207 hebbian
654 2.516995959720988 0.2592267127529477 hebbian
655 2.611582080695758 0.23018570286100495 hebbian
656 2.6899965419482768 0.9134124902729944 hebbian
657 2.8976215156855574 1.6990634530209556 hebbian
658 2.871787350757154 1.3784834315566796 hebbian
659 2.520875436138181 1.744256071912388 hebbian
660 2.7221602062133043 2.0854311600417756 hebbian
661 2.4902461352567635 2.2427404886636535 hebbian
662 2.0941684132251193 2.405824446082764 hebbian
663 1.9702117460918895 2.459576389787407 hebbian
664 1.8911027627199364 2.5612244306112597 hebbian
665 1.9337258673371924 2.5519518962216035 hebbian
666 2.012576404092361 2.3446272323792154 hebbian
667 1.9609374240321176 2.206010956528931 hebbian
668 2.1363678969596114 1.5094431177191832 hebbian
669 2.2362900392263136 1.0874141206410857 hebbian
670 2.241186606113509 0.8065191167155 hebbian
671 2.0515633948850858 0.8423779130618329 hebbian
672 2.023087427797332 0.2575190896032409 hebbian
673 1.9191239317406021 -0.14853206148510104 hebbian
674 2.049631041328752 0.5684346077212606 hebbian
675 1.9932780942556387 0.6851917039511685 hebbian
676 1.9561127297220933 1.0913122382259621 hebbian
677 1.7369488952303145 1.0204754188564398 hebbian
678 1.8612553519893034 1.1020874137899592 hebbian
679 1.8010702827855516 1.4404055619769582 hebbian
680 1.8926523286753023 1.2664214302961943 hebbian
681 1.9074702341183318 1.4942067661542566 hebbian
682 1.8959927002466903 1.596492367164016 hebbian
683 2.2520912885112483 1.4618653982765348 hebbian
684 2.3600805031693435 1.5799279356023723 hebbian
685 2.57359711453075 1.953109569673738 hebbian
686 2.6616826840641377 1.901442097877075 hebbian
687 2.4513935587257394 1.788720371243512 hebbian
688 2.6131026052966884 1.6165186679491794 hebbian
689 2.7502262613036983 1.3111761003480171 hebbian
690 2.7926750116723356 1.0573980966879915 hebbian
691 2.91055279376974 1.1603494180885117 hebbian
692 2.2332087416562354 0.8461800852110919 hebbian
693 2.1629719339914875 1.0263349987430688 hebbian
694 2.0454684003305563 1.3738185290061766 hebbian
695 2.0039319199682195 1.323046222548194 hebbian
696 1.934293035421972 1.3291884160791663 hebbian
697 1.8355652287492792 1.3446359721379146 hebbian
698 1.877384222023107 1.6125151987033164 hebbian
699 1.9242542038582489 1.7165293715008645 hebbian
700 2.1218363418886264 1.6585729440457049 hebbian
701 2.006335763587737 1.839103326429128 hebbian
702 1.9217560568053287 1.8393688229346605 hebbian
703 2.0008327647645707 1.6205333609227732 hebbian
704 2.013131023152092 1.6582589724916101 hebbian
705 1.7614638963444278 1.5371049648475548 hebbian
706 1.8088082541014663 1.5435445473377205 hebbian
707 1.6249886960612325 1.7795259425654495 hebbian
708 1.7572111213221169 1.7979007914343796 hebbian
709 1.8072268341559425 1.517718417675255 hebbian
710 1.8273401889382639 1.3371806941199644 hebbian
711 1.9221900182818554 0.8654758076289788 hebbian
712 2.2156537315479254 1.1097325272265492 hebbian
713 2.160146087523537 1.1231873137593669 hebbian
714 2.0033894342616074 1.7971640694926272 hebbian
715 2.2384915973123256 2.1631370944700863 hebbian
716 2.3993101068711757 2.1582218001078837 hebbian
717 2.256274606479342 1.9506165677485308 hebbian
718 2.4206179728416983 1.8888819962475498 hebbian
719 2.4606310146054535 2.132361987967131 hebbian
720 2.6982054413523193 1.6864078663629811 hebbian
721 2.7884503444096898 1.7386085658279138 hebbian
722 2.7751030431989405 1.9000362344413906 hebbian
723 2.6934751878741374 2.099398135856446 hebbian
724 2.306872136522108 2.3992642593286324 hebbian
725 2.252142307713006 2.3463498687077955 hebbian
726 2.351211828349007 1.6915030766422 hebbian
727 1.9355107717269888 1.5177662790899273 hebbian
728 1.849415005059526 1.6568865107967616 hebbian
729 1.9599771113316449 1.7684861447232747 hebbian
730 1.8870444123105805 2.1730538874743988 hebbian
731 1.7979592109340186 1.9327274778079993 hebbian
732 2.186746285214863 1.7742099817551988 hebbian
733 2.3421124952011865 1.601257648104417 hebbian
734 2.39070543765628 1.0628889535993178 hebbian
735 2.3804914405787136 0.9263766413885867 hebbian
736 2.119601282576943 0.611380462108854 hebbian
737 2.21740187894336 0.6419221517104238 hebbian
738 2.2687241098644617 0.17559367677294277 hebbian
739 2.33755343634184 0.5544823401181679 hebbian
740 2.23557338307398 0.9121395975129465 hebbian
741 2.198010650839932 1.349248257428137 hebbian
742 2.2805603928679314 2.16802790716466 hebbian
743 2.3419126448083696 2.7097949525395735 hebbian
744 2.3731299939688255 2.9923977929825276 hebbian
745 2.2542585842881135 2.5104515667977814 hebbian
746 2.471385986771228 2.6764063546846804 hebbian
747 2.1427542154086225 2.9527753831621832 hebbian
748 2.3231305132677433 3.04426426336272 hebbian
749 2.4718240424467846 2.5215426687970033 hebbian
750 2.7767319725390185 2.078598414703912 hebbian
751 3.000024675177155 2.0525866882823607 hebbian
752 2.9025056296686187 1.7724606630037976 hebbian
753 2.88372028578214 1.455727993601367 hebbian
754 2.186321227243869 1.2282025228406306 hebbian
755 2.3659895839111127 1.1873404595533597 hebbian
756 2.2268791527272453 0.7539870785658982 hebbian
757 2.2748588675986223 0.8544129338366799 hebbian
758 2.1785001166172084 0.9454781243216654 hebbian
759 1.9880950491021367 0.9681854642596232 hebbian
760 1.9468709125223753 0.8400199771857247 hebbian
761 1.9070736106625166 0.763114552276312 hebbian
762 2.06129095062601 1.1462910188555098 hebbian
763 1.8718941676954663 1.4750502685058553 hebbian
764 1.8923906512146556 1.668221820195768 hebbian
765 2.0080879202159645 1.6830664573003353 hebbian
766 2.0805389532830065 2.437195189033115 hebbian
767 1.9367014478252653 2.184975179933485 hebbian
768 1.879256868632521 2.252876189932387 hebbian
769 2.0996418919280093 2.3674587304967547 hebbian
770 2.1746258111145758 2.7313743853841395 hebbian
771 1.979251252441326 2.589760580290975 hebbian
772 1.8214697934247672 1.8814795802842037 hebbian
773 1.8278669637581795 2.037333014402417 hebbian
774 1.9704717571199428 2.1919219654023854 hebbian
775 1.9993671696473274 2.1478382462248846 hebbian
776 2.292528847669531 2.127091200924776 hebbian
777 2.274773586690491 2.1398863661814933 hebbian
778 1.9339166467131834 2.0616899975383443 hebbian
779 2.1612636329976205 1.317893539804506 hebbian
780 2.2364944148803576 1.3647869657552605 hebbian
781 2.5380817452319904 1.1161773229258662 hebbian
782 2.8228321031451453 0.8857655153428037 hebbian
783 2.5973369635553785 0.6942610163931274 hebbian
784 2.37736234816599 0.9217656132053617 hebbian
785 2.320199950326082 0.8023950139681527 hebbian
786 2.2423775002761803 0.5384908850849494 hebbian
787 2.2202039281451835 0.06786167832610106 hebbian
788 2.1291393172603708 0.34327078008829853 hebbian
789 2.0963199953284426 0.3009703761455289 hebbian
790 2.3957006365587485 0.3259557714111634 hebbian
791 2.1838035708137817 0.5761366926981392 hebbian
792 2.11956884340329 0.9699465492823395 hebbian
793 2.134688344984636 1.8672747196395028 hebbian
794 2.1571683758176605 2.2331651664494134 hebbian
795 2.0760928333759394 2.5207967173059633 hebbian
796 2.042788175218839 2.38398990843968 hebbian
797 1.8918033505927891 2.2212015786791786 hebbian
798 1.708408723783218 2.7725274689241206 hebbian
799 1.875849670452386 2.8806447069745738 hebbian
800 2.1840695988766146 2.335000836699518 hebbian
801 2.196565021224943 2.23906185591527 hebbian
802 2.3450143709125406 2.2544516328665822 hebbian
803 2.387255108579248 2.241486843535879 hebbian
804 2.6036480979273513 1.9690664695732287 hebbian
805 2.622485882938268 1.4732013442166823 hebbian
806 2.617053763814338 1.467705898380889 hebbian
807 2.235712667514098 1.6517047659540698 hebbian
808 2.585769582492246 1.8195079301777357 hebbian
809 2.5360623756312464 0.841151906790594 hebbian
810 2.737620863755317 1.2240767433136213 hebbian
811 3.0105003775687194 1.4535209512050524 hebbian
812 2.778676828661425 1.2612046439064593 hebbian
813 2.6048801759325797 1.3174136950198723 hebbian
814 2.4534726476558526 1.1377354755679927 hebbian
815 2.0291680083965935 1.3463741340007813 hebbian
816 1.8365206660374698 1.5753443985469566 hebbian
817 1.7981780075070708 1.627201116251271 hebbian
818 1.9578874110770335 1.6565036227375305 hebbian
819 1.847394321388413 1.5165897698023179 hebbian
820 1.9078364103900096 1.6863154734773886 hebbian
821 2.0672994116461285 1.9645731738185124 hebbian
822 2.0598458082656137 2.1465261321607767 hebbian
823 1.9877505133744362 2.4386086452297158 hebbian
824 2.123313096889012 2.188753148021576 hebbian
825 2.213782364374427 2.020779838079553 hebbian
826 2.2878061851125344 2.4010621787072046 hebbian
827 2.1957960608870497 2.416381764842995 hebbian
828 2.030873319290587 2.088488229743579 hebbian
829 2.112271409102507 2.001580911570495 hebbian
830 2.0523552094402757 1.7123385423734847 hebbian
831 2.2044094147263302 1.2351182000121546 hebbian
832 2.207743989210861 1.414411233119749 hebbian
833 2.2979455874218737 1.3463572028486628 hebbian
834 2.46286368046899 1.765041507855111 hebbian
835 2.5896552301624056 1.9991306015417483 hebbian
836 2.7756776759046193 2.2099928827574584 hebbian
837 2.7833662814421563 2.421459448002136 hebbian
838 2.9080446348632703 2.639018053806953 hebbian
839 2.4519485366115186 2.3278744222959737 hebbian
840 2.59128868551724 2.0487481190083985 hebbian
841 2.675413443597655 1.9140078427434577 hebbian
842 2.7908847455097625 1.5993278355305158 hebbian
843 2.8503950475636466 1.3162501336143955 hebbian
844 2.49459451483605 1.3354669216998554 hebbian
845 2.3794547361857794 1.2866748990628964 hebbian
846 1.8368951420930737 1.9887418969477955 hebbian
847 1.8130106387908567 2.071189451334655 hebbian
848 1.8244485043461784 2.004663823446066 hebbian
849 1.5539769358011386 2.079532974202404 hebbian
850 1.6952568422694159 2.414836786621679 hebbian
851 1.6520868041469228 2.6233968722599257 hebbian
852 1.9107809977305017 2.3264614528352783 hebbian
853 1.8532668610764145 2.028937017244916 hebbian
854 1.7711681361220075 2.178906592064356 hebbian
855 1.8776254570083386 1.8829331796530926 hebbian
856 1.8615327523882812 1.8161035010552162 hebbian
857 1.7817986849537535 1.2532800277107514 hebbian
858 1.8078799274979198 1.2818598602598985 hebbian
859 1.8986192290321897 0.7719486459187314 hebbian
860 2.0314420597767815 1.0260960011308329 hebbian
861 2.018898381299643 1.1116550919325106 hebbian
862 2.0057334425123883 1.2691027444469414 hebbian
863 2.3802464033901876 1.781615426325563 hebbian
864 2.4100749411691615 1.3317046798316567 hebbian
865 2.428886831298778 1.2697290118601305 hebbian
866 2.5544818852131574 1.4965687880248704 hebbian
867 2.546234646387966 1.5669503255863673 hebbian
868 2.250931344613062 1.6308410469039913 hebbian
869 2.582507477205119 1.845851320791852 hebbian
870 2.754485054696073 1.7406408076059565 hebbian
871 2.938644235886573 2.3104545197252664 hebbian
872 2.6462971649745737 2.055163217902886 hebbian
873 2.165288404920785 1.9147746102417162 hebbian
874 2.1960770102302347 1.747253645768577 hebbian
875 2.1073445200168304 1.3099876874126273 hebbian
876 1.6893349924904848 1.0584868006881414 hebbian
877 1.559827877568651 1.1463451863112832 hebbian
878 1.4619327700141564 1.6512189555514756 hebbian
879 1.648970663775083 1.6825020126058516 hebbian
880 1.7574725949300574 2.0570762840976293 hebbian
881 1.7027618372967337 1.684147400290015 hebbian
882 1.5383995890021775 1.9790019094480957 hebbian
883 1.523946957742097 1.9175782675533082 hebbian
884 1.4568973113716428 2.1064799742391482 hebbian
885 1.6260121659278077 2.1382564021797417 hebbian
886 1.6929141794561853 2.1171949290983063 hebbian
887 1.5763863589122566 1.8934811116323251 hebbian
888 1.4882569244088864 2.024714692125649 hebbian
889 1.450285398404063 1.9246162533104314 hebbian
890 1.717831619726514 1.7878911364661285 hebbian
891 2.0152697027898836 1.994951971887098 hebbian
892 2.125970098871664 2.1667319001383345 hebbian
893 2.2933270864804283 2.075283246360516 hebbian
894 2.6683142840665153 2.172506486005713 hebbian
895 2.908326418267309 2.159575280605043 hebbian
896 3.0923744583884845 1.8231399408211806 hebbian
897 2.7158646168137595 2.101352284235695 hebbian
898 2.838113201537664 1.7080532619846889 hebbian
899 2.9631581074328213 1.4262735325020088 hebbian
900 3.1690963244130033 1.2636211021205723 hebbian
901 2.898967542038242 1.5809207359940673 hebbian
902 2.682511662072484 1.8166717319725099 hebbian
903 2.337629042125407 1.3187963136342278 hebbian
904 2.0623450368479745 1.7032787187125964 hebbian
905 2.018642381315862 1.4119752109215666 hebbian
906 1.7077546123904863 1.8723455961332593 hebbian
907 1.768668205962357 1.9795967172683213 hebbian
908 1.8003869481596009 2.0440778979339296 hebbian
909 1.9814394205799195 2.1569194620671657 hebbian
910 1.93666387404659 2.3699477408117553 hebbian
911 1.8887780509942882 2.5740765626246964 hebbian
912 1.8575172278208572 2.7166211082337717 hebbian
913 1.7908610782369283 2.6214061582292767 hebbian
914 1.794511723648858 2.3707056751007514 hebbian
915 1.8616539216705805 2.3301338004307786 hebbian
916 1.875753910332749 2.056034923473575 hebbian
917 1.9945890302322358 1.8334459487668073 hebbian
918 1.7526242496769047 1.3660696214827068 hebbian
919 1.7677830782156736 1.6493502686122783 hebbian
920 2.0357746881591576 2.008319599456279 hebbian
921 2.3498841836199955 1.8161715930643358 hebbian
922 2.4743655670861178 1.7797932064445519 hebbian
923 2.660463234488369 2.178154224404079 hebbian
924 2.6985570792367937 2.081800445894895 hebbian
925 2.856048109762909 1.8233904819616378 hebbian
926 3.1496162313322777 1.5499625897350855 hebbian
927 2.8520075089908876 2.132788352919596 hebbian
928 2.920698760848216 1.8926738906955831 hebbian
929 3.117523702038453 1.716003138134093 hebbian
930 3.335448084657404 1.5900408530554426 hebbian
931 3.6085615561073148 1.5112009235080943 hebbian
932 3.1726562333107053 1.7689323956676566 hebbian
933 3.0604810429884455 1.890948879121394 hebbian
934 2.4499362497138164 2.02432903079052 hebbian
935 2.291963283994049 1.9969897852648348 hebbian
936 2.0682315503411046 2.258458930674998 hebbian
937 1.7319588665220682 2.242600638871214 hebbian
938 1.7454669707195063 2.29207928430222 hebbian
939 1.594758711912637 2.6096293724357413 hebbian
940 1.8010298647493537 2.2178693636898266 hebbian
941 1.86620997770826 2.1943747400694775 hebbian
942 1.8449298961087448 2.2427588503091305 hebbian
943 2.036466640295479 2.4034546794821776 hebbian
944 2.076948779902172 2.437436426455594 hebbian
945 2.1481311634046043 2.1817130292101354 hebbian
946 2.105704024816735 2.1463895210779147 hebbian
947 2.0772665331294475 1.7984097275350344 hebbian
948 2.1483058393721817 1.0440412648280508 hebbian
949 2.209576992268204 0.7773785578651897 hebbian
950 2.2492169199488017 0.7242706312194201 hebbian
951 2.3372280939230214 0.3597047372864914 hebbian
952 2.275012023190737 0.5607148208863113 hebbian
953 2.42126902187094 0.9950657929447182 hebbian
954 2.557002037107803 1.194754978918102 hebbian
955 2.6936511917047032 1.2812815624349632 hebbian
956 2.5675087373753356 1.9291721987929096 hebbian
957 2.6212111233446747 2.3236263703427507 hebbian
958 2.075318999934488 2.6044153026372805 hebbian
959 2.4889147167144077 3.132880935037275 hebbian
0 0.9418134374134114 1.1632949059862445 neuron
1 -1.4664656502076916 -0.6287070525525259 neuron
2 -1.4362335832380133 -0.7315221233202568 neuron
3 -1.4182220972372364 -0.6037110097597952 neuron
4 -1.4248519118702863 -0.6518623400692335 neuron
5 -1.4439470157234464 -0.4500235269335761 neuron
6 -1.4722303708725855 -0.45614351317673046 neuron
7 -1.459149639224013 -0.3574381944160967 neuron
8 -1.4204422038618618 -0.20453962430062278 neuron
9 -1.4045236771193226 -0.11283160405239379 neuron
10 -1.358033699190659 -0.006539744768331597 neuron
11 -1.3103933030377342 -0.12740940632606543 neuron
12 -1.1908530062766116 -0.7147299092515834 neuron
13 -1.4118182568536628 -0.7642177555644638 neuron
14 -1.4769459817744488 -0.8265582244020774 neuron
15 -1.4590955151609883 -0.875277042402779 neuron
16 -1.4396345738416088 -1.0339793683854086 neuron
17 -1.4008941339336125 -1.1433808348265246 neuron
18 -1.2763848235207982 -1.5029120157510951 neuron
19 -1.3728209146764838 -1.637268467899924 neuron
20 -1.3526992103146105 -1.810865598743156 neuron
21 -1.33967804440217 -1.7908571525914692 neuron
22 -1.253380505899508 -1.122004578449028 neuron
23 -1.2763473270277135 -0.9704051706254524 neuron
24 -1.3039884085073365 -0.8260438326646881 neuron
25 -1.3426661763990924 -0.49614486167442157 neuron
26 -1.3597950320549244 -0.22985048340220002 neuron
27 -1.4015144890316311 0.12802487742636937 neuron
28 -1.5744183758894128 0.31483878321196523 neuron
29 -1.6145056372877666 0.47194672000542576 neuron
30 -1.6263109737569952 0.7569676475410269 neuron
31 -1.6206486064482009 0.5684942345317221 neuron
32 -1.5769852377114943 0.9068133980694094 neuron
33 -1.4929085391592836 0.529413317084913 neuron
34 -1.30579993773402 0.26626058896647026 neuron
35 -1.2096628810338454 0.08574248911102211 neuron
36 -0.9075104588554804 -0.3286762767277132 neuron
37 -0.7243542710217108 -0.7901813582363318 neuron
38 -0.3396125025628989 -1.124392517385551 neuron
39 0.028508859799768766 -0.7383703349506416 neuron
40 0.24999880478431025 -0.4767666792081167 neuron
41 0.45124828562405805 -0.2814901134790781 neuron
42 0.7598916137641156 0.0061856268448567215 neuron
43 1.1008215947259963 -0.030586834302408345 neuron
44 0.5995340048906974 -0.4436728636179252 neuron
45 0.6831218831483975 -0.35172081455730053 neuron
46 0.5921540348068733 -0.30789978280710373 neuron
47 0.48604326808926074 -0.3987805912107745 neuron
48 -0.05423357869371256 0.04190106353614257 neuron
49 -0.2865590738142964 0.38391088635055604 neuron
50 -0.6654866224715861 0.8238134847438557 neuron
51 -0.812913468519756 1.193804772606742 neuron
52 -0.84073667379699 0.9252546077572124 neuron
53 -0.6985974589958984 0.7783591825426458 neuron
54 -0.6120749933850486 0.6820687267264113 neuron
55 -0.5826842464689145 0.18154183370210805 neuron
56 -0.7223914802653096 -0.21735079068589291 neuron
57 -0.7878603274133896 -0.6090671688613951 neuron
58 -0.38625948461549786 -0.8169125406949775 neuron
59 -0.1939624955355174 -0.8474515572617753 neuron
60 0.1849224784160666 -1.0791504450696585 neuron
61 0.4950590624034257 -1.2467412948899566 neuron
62 0.7849571899112641 -1.5092523251418986 neuron
63 0.9563019316262524 -1.3530141865997207 neuron
64 1.2233998107175876 -1.2461044969612785 neuron
65 1.604293379115619 -1.1617602967586997 neuron
66 1.1683541456265176 -0.8515651966855314 neuron
67 1.3453711035592668 -0.37721357161048513 neuron
68 1.300848740914587 -0.7604490883043251 neuron
69 1.3487185223476637 -0.23879582816149134 neuron
70 1.3593087871511724 0.13170923893227893 neuron
71 0.9682288100661166 -0.09302777803189666 neuron
72 0.7880221769334458 0.0665148706910103 neuron
73 0.36312682692095716 0.013194354910528153 neuron
74 0.2922274016413542 -0.08057195359483216 neuron
75 0.3177256303092508 0.30669578428710803 neuron
76 0.11948125697924517 0.30264378296617284 neuron
77 0.07662998626284767 0.49089362987181495 neuron
78 0.07760399651117515 0.6311276006853204 neuron
79 0.298060765850707 0.7182732040785343 neuron
80 0.6573740978081931 0.8273008488706922 neuron
81 0.6524325980542091 0.3587928013012613 neuron
82 0.6740181037778156 0.582530058219662 neuron
83 1.2870342680128066 0.5396273749637995 neuron
84 1.6563375093461474 0.3422061166696874 neuron
85 1.7733321023455595 -0.30009047844141823 neuron
86 1.9772453684397224 -0.5624359294202915 neuron
87 1.8896075046456897 -0.5990836345714418 neuron
88 1.6400206660747674 -0.603133704204604 neuron
89 1.766012245943271 -0.694994239499739 neuron
90 1.9102110748302321 -0.5160464526523384 neuron
91 1.855919137565202 -0.5231732480995581 neuron
92 1.4748655507020507 -0.31011999899829323 neuron
93 0.8090147076158566 -0.9539983389336175 neuron
94 0.5372025072501502 -0.8950558031317074 neuron
95 0.6276260100462733 -0.7844593132365958 neuron
96 0.6354396769045915 -0.5305904625014629 neuron
97 0.496823779733427 -0.8292939595801568 neuron
98 0.5634585908557027 -0.9056428444611565 neuron
99 0.6474761357692248 -1.2599879835439134 neuron
100 0.7179249424250944 -0.8694731569191193 neuron
101 0.657767273225803 -0.7331395053403638 neuron
102 0.8784408686400328 -0.5279770054629994 neuron
103 0.9814126173858494 -0.31048734031004627 neuron
104 1.051584549155002 -0.07207877204919806 neuron
105 1.7065647390456078 0.3003801393128996 neuron
106 1.8774156288264827 0.5631341843661583 neuron
107 2.0661017649235824 0.6897429930684987 neuron
108 2.2656592641655315 0.5882696099716888 neuron
109 2.4253430415007675 0.8322267998274832 neuron
110 2.273214906172072 0.8069802453736828 neuron
111 2.166854805056104 0.5770721866089132 neuron
112 2.318331219079116 0.6982061059203833 neuron
113 2.0500212623825638 0.3578214744501769 neuron
114 1.561813196664735 0.6253251093963348 neuron
115 1.1837204060078415 0.15851714905305206 neuron
116 1.1590636314970242 -0.6236668010660208 neuron
117 0.9210018534709178 -0.5284593871898352 neuron
118 0.9058664793782141 -0.4971593421030578 neuron
119 1.1059966217743231 -0.6577628298667438 neuron
120 1.1909167598150132 -0.7006770078555363 neuron
121 1.2289033733610368 -0.9748931812958497 neuron
122 1.410137701815979 -1.1567456310550903 neuron
123 1.64519807117993 -1.0837750352668867 neuron
124 1.8257502457170869 -1.0897302535709004 neuron
125 2.498784291839852 -0.9590225918734189 neuron
126 2.822810293106 -0.6916485581197941 neuron
127 3.0362683836335793 -0.7344466925907497 neuron
128 3.213332101400599 -0.6656596555013777 neuron
129 2.8219155983657944 -0.4712621101997278 neuron
130 2.944247775990039 -0.4169247256266319 neuron
131 2.9333957217325874 -0.42758907491257053 neuron
132 2.8183813246075693 0.06278961147793381 neuron
133 2.404746180187965 0.4965064938614794 neuron
134 2.529749397745983 1.3905002708558845 neuron
135 2.0996523452818114 1.1851195753255344 neuron
136 1.8317517864268804 1.3394508255193396 neuron
137 1.6339720464642544 1.2210081532398966 neuron
138 1.3841661327314636 0.9393290888878982 neuron
139 1.3515929912133515 0.4187534129267935 neuron
140 1.2591318241925145 0.31453400121257963 neuron
141 1.5353581729582146 0.0913646173532201 neuron
142 1.610159371602701 0.10874489644948437 neuron
143 1.793666554371897 -0.3174923645222865 neuron
144 2.112746702160068 -0.41878380177140545 neuron
145 2.2445675784100714 -0.707626648135959 neuron
146 2.6591666481275182 -0.924892387162064 neuron
147 2.962677917662822 -1.3104417100054515 neuron
148 2.5932351225767767 -1.5811974583315174 neuron
149 2.509240221204266 -1.80622181449457 neuron
150 2.541081123132859 -2.178650724822645 neuron
151 2.2632819362654795 -2.2582196569319457 neuron
152 2.188219222142421 -2.06191003361315 neuron
153 1.761518088113414 -1.6733821081201363 neuron
154 1.5933048002762809 -1.486180859232593 neuron
155 1.5739953109308038 -0.37548283443149894 neuron
156 1.3418196448479627 0.10673607485971259 neuron
157 1.259628104949894 0.633424953172623 neuron
158 1.5124043141678196 1.4138862963743157 neuron
159 1.865799561708335 1.7470188370050437 neuron
160 1.9252358511019085 2.035616066902526 neuron
161 2.034559499415696 1.790362713858621 neuron
162 2.648558913265495 1.7635269163281888 neuron
163 2.970720927933735 1.1098406244965684 neuron
164 3.085127699602745 0.9911856193299068 neuron
165 3.230575149386324 0.6220464861758882 neuron
166 2.9333212708588277 0.18005370144115726 neuron
167 2.8687909518478443 -0.4174208263255146 neuron
168 2.5784844446105923 -0.8800686320057425 neuron
169 2.659363967094716 -1.2228908359098276 neuron
170 2.4463637985323206 -1.4035986782496999 neuron
171 1.9523608089767315 -1.697304061613412 neuron
172 1.6036678425985953 -2.00123988938759 neuron
173 1.5020160207880462 -2.1812954931973514 neuron
174 1.6206248361414959 -2.1891503471715446 neuron
175 1.5956322947358135 -1.7795636881693842 neuron
176 1.5061993462020835 -1.445191013286907 neuron
177 1.6597158684471414 -1.3721563726555361 neuron
178 1.6285456918128627 -0.6226769961891356 neuron
179 1.6326743742496401 -0.1660970294505968 neuron
180 1.5897596009605939 0.36961968458687045 neuron
181 1.7576030002017176 1.4222215982913105 neuron
182 1.7945318848052343 1.9930580485266596 neuron
183 1.9076311183539725 2.24387861444816 neuron
184 2.1240954732101085 2.2825852624068204 neuron
185 2.2275452485037706 2.1636743501642672 neuron
186 2.791045582396052 1.6441520158282084 neuron
187 2.8546467602559304 1.3507361594379772 neuron
188 2.990163084503798 0.8883223359883435 neuron
189 3.3598645775770737 -0.019495316852974415 neuron
190 3.3474269323730397 -0.6189765362913046 neuron
191 2.75688179322326 -0.6109082783062071 neuron
192 2.6399417894721253 -1.1641301114469365 neuron
193 2.6051009747427742 -1.7686802818244807 neuron
194 2.1333373602189263 -1.8566345946720222 neuron
195 1.9700600768254881 -2.0644771736466683 neuron
196 1.7629916573314022 -2.1114910409108423 neuron
197 1.620609101661442 -1.9987035893947984 neuron
198 1.5798636884994377 -1.5223589133610218 neuron
199 1.54686083592213 -0.7695963147405117 neuron
200 1.4947957670001113 -0.24567681262856178 neuron
201 1.3465712950016322 0.10085711059971307 neuron
202 1.677164421554834 0.9251705956010859 neuron
203 1.618736333088788 1.6441701411588117 neuron
204 1.9146890252178237 2.458936225053195 neuron
205 2.0474917884188018 2.625662697567074 neuron
206 2.030455342375892 2.520470603630496 neuron
207 2.452504079114501 2.0256385571439846 neuron
208 2.63407390758012 1.3952030788813208 neuron
209 2.8234864216117503 1.1796842176823727 neuron
210 2.931999707266266 0.20976963377885163 neuron
211 2.2696604969354803 -0.4707290759340818 neuron
212 2.3608052310825074 -1.0565015597925222 neuron
213 2.250331869336914 -1.6067919724682882 neuron
214 2.387339751833568 -1.925806266487072 neuron
215 2.078745784726402 -1.9146427849843535 neuron
216 1.7104206572958451 -1.8291618782540147 neuron
217 1.4287224295957675 -1.5923082086259737 neuron
218 1.4319690638935976 -1.4561063321394156 neuron
219 1.567027817205468 -1.2900562357951806 neuron
220 1.594938855651448 -0.6899053003328932 neuron
221 1.6381804613038398 -0.4047321115167506 neuron
222 1.7632840981968243 -0.21908248595647883 neuron
223 2.006890976657959 -0.2043804002320412 neuron
224 2.0127043815097423 -0.5352692071893305 neuron
225 2.0995090462395862 -0.3650053001781861 neuron
226 2.6280321182956676 0.4833005133162171 neuron
227 3.1536265036893565 1.0179131768281677 neuron
228 3.3371934867556416 1.0674044543502694 neuron
229 3.4234703908314628 0.11150641759379287 neuron
230 3.02929211740801 0.2065337785017752 neuron
231 2.88641972235051 -0.0082075950300154 neuron
232 2.9154163855488444 -0.3574191085462088 neuron
233 2.8026461279831367 -0.5171664948350049 neuron
234 2.558603574436976 -0.3358650095598609 neuron
235 1.9977905587932785 -0.10038062022570089 neuron
236 1.5856719672160808 -0.20161420258439963 neuron
237 1.7899096963336556 -0.2692348788350552 neuron
238 1.5709377067552008 -0.474419732921394 neuron
239 1.1364042576143247 -0.8542349568210662 neuron
240 1.0254273448336002 -0.4640305737683737 neuron
241 1.3716848372090216 -0.37054564470678636 neuron
242 1.5608442386703436 -0.37779992959191716 neuron
243 1.7170573372545987 -0.29421904918360675 neuron
244 2.0180250449594763 -0.31969915483164807 neuron
245 2.2448390852558338 -0.0792961673069726 neuron
246 2.6049293158389784 -0.15546849556882267 neuron
247 2.983895076507855 -0.305921157981394 neuron
248 3.069825148951558 -0.3317674398211394 neuron
249 3.0853896377947283 -0.8255257434806366 neuron
250 2.637777415784781 -0.5437084563107087 neuron
251 2.8347447154339953 -0.5474434562279603 neuron
252 2.547560496976705 -0.44288457886693405 neuron
253 2.145029845909838 -0.26202594701457466 neuron
254 1.8985240565582095 0.099009761396884 neuron
255 1.5092303753392933 -0.038681330027486895 neuron
256 1.4790368727159011 -0.2167476979932077 neuron
257 1.5020766783670965 0.16684383541684186 neuron
258 1.4453324543475201 0.3303627801614809 neuron
259 1.3265137023079598 0.28867317212046434 neuron
260 1.3570622096135814 0.1953167590499484 neuron
261 1.7019119036891412 -0.14859107148770687 neuron
262 1.8343493349052353 -0.4441026478697078 neuron
263 1.9913089175737 -0.9032763241538753 neuron
264 2.4850234771706905 -0.8165139981985808 neuron
265 2.780642131331055 -0.8754010720513437 neuron
266 2.9624059085656604 -1.0413241742948063 neuron
267 2.9205797554004564 -1.2345121646587625 neuron
268 2.925157421743793 -1.339503797297908 neuron
269 2.5434732937139604 -1.1138252498121497 neuron
270 2.6968754287423358 -0.4004899244302443 neuron
271 2.619086086018901 0.23849017499905814 neuron
272 2.292864104971343 0.20999635282120174 neuron
273 2.16456514057147 1.0582532382932124 neuron
274 1.7864485813757824 1.3253439075012665 neuron
275 1.5595270519657085 1.358629650129677 neuron
276 1.5178739905807686 1.83122885965708 neuron
277 1.3764633484763724 1.0625137812983498 neuron
278 1.3360952957614824 0.4181915502553231 neuron
279 1.3629940820444066 0.41957431588134275 neuron
280 1.483250239642824 -0.304849389767808 neuron
281 1.6641137536353672 -0.7370007397097907 neuron
282 1.7280742181680109 -0.9377422476772984 neuron
283 2.154814257428447 -1.2435976871653038 neuron
284 2.3377821833630787 -1.7178147786883962 neuron
285 2.579209566540955 -1.8405230005669477 neuron
286 2.744432368846979 -1.7680827204803096 neuron
287 2.51410089880264 -1.6636473453027543 neuron
288 2.6262859624137262 -1.5876712230198418 neuron
289 2.801310372043698 -1.0139942681210787 neuron
290 2.738522657779873 -0.7838150006911112 neuron
291 2.73156193779743 -0.3037110520796838 neuron
292 2.3388317796822844 0.09223662052413233 neuron
293 2.1346827454259913 0.5043238446751798 neuron
294 1.9391103452089877 1.036529063835299 neuron
295 1.8224210906032152 1.4259454611421694 neuron
296 1.633339017296344 1.7542290756665573 neuron
297 1.3404528362323418 1.1186122403261496 neuron
298 1.341590573021992 0.6131681835609735 neuron
299 1.5366675632665665 0.261804160942046 neuron
300 1.8554665797018801 -0.13208124514347377 neuron
301 1.9276544656495391 -0.2951715318676198 neuron
302 2.24671945134179 -0.4814589258616755 neuron
303 2.4001764290072507 -0.5965286679487131 neuron
304 2.755742203956482 -0.8066314812484547 neuron
305 2.939381367307585 -1.051551366051303 neuron
306 3.0572735348614137 -1.4593125101647935 neuron
307 2.7459404957536244 -1.3927319142897678 neuron
308 2.7898671820182557 -1.2834705401209099 neuron
309 2.664380905777835 -1.2304976499789404 neuron
310 2.5960942209476223 -1.1840451593344254 neuron
311 2.377469618859163 -0.4696730370264959 neuron
312 2.0057021786864184 -0.5819730779441808 neuron
313 1.9204411852607273 0.0172632033129122 neuron
314 1.9663826111336593 0.5884144266900203 neuron
315 1.9484653029709105 0.7319563639922245 neuron
316 1.8763415858140693 0.9862291605645567 neuron
317 1.8075753232967795 1.2981980967929165 neuron
318 1.6519092229938612 1.1951987612424022 neuron
319 1.4405222564907583 1.1718889504398082 neuron
320 1.5789276560316956 1.0642227755348281 neuron
321 1.7461294661721825 0.9658920658553954 neuron
322 1.7525247163535356 0.9164815782013633 neuron
323 2.4084793276202845 0.5052328417038306 neuron
324 2.752785585060883 0.3281519625297453 neuron
325 2.8057471799338245 -0.07267001773157052 neuron
326 3.164426469314311 -0.3840954617664433 neuron
327 2.9347200759370673 -0.2890156033960581 neuron
328 3.069344196072042 -0.4572983145641502 neuron
329 2.845154407488746 -0.7539827809556298 neuron
330 2.66250445857759 -1.0650297899851011 neuron
331 2.399812067317442 -1.1525203530151937 neuron
332 2.0421308112133 -1.3308356514918374 neuron
333 1.8223643670308556 -1.640161036383989 neuron
334 1.7321468967579812 -1.7584553451197766 neuron
335 1.7172487627689719 -1.5067930576681983 neuron
336 1.5786084299164755 -1.2793620343961483 neuron
337 1.504656233020258 -0.42530046602568605 neuron
338 1.8132936464076446 -0.05584393476011673 neuron
339 2.080774758836439 0.739131812576753 neuron
340 2.651015673218572 1.569543149362281 neuron
341 2.9833645088806975 2.039190402303485 neuron
342 3.240021830102041 2.428105883644785 neuron
343 3.2964053404379783 2.433213223924105 neuron
344 3.276579966728511 1.8040564746346652 neuron
345 3.0227555446155687 2.03083481414536 neuron
346 2.9972511210600703 1.9291910489203792 neuron
347 2.7422465701662033 0.8076301682968398 neuron
348 2.1928493064437133 0.4540129193666482 neuron
349 2.1844742403243416 -0.2979336974856723 neuron
350 1.819369234645934 -0.8685945907782742 neuron
351 1.6476075785873991 -1.3561669425180598 neuron
352 1.39930431480348 -1.306936717367379 neuron
353 1.0329545146827632 -1.5523825335775754 neuron
354 1.4260267166681866 -1.6839929106393903 neuron
355 1.6913483991755474 -1.1265031473924492 neuron
356 1.8384466553528453 -1.193898593750035 neuron
357 2.5470680283228537 -0.886500299621405 neuron
358 2.8446236413823107 -0.9762673702372083 neuron
359 3.1422928038565128 -0.8800132211266142 neuron
360 3.0629692152552774 -1.016990877718261 neuron
361 2.7773833909156824 -0.5392293864867953 neuron
362 2.791698348278439 -0.5086687572094548 neuron
363 2.671995994370135 -0.25944707301415476 neuron
364 2.381365710402466 0.061650562134248126 neuron
365 1.9498729868871614 0.8756105367791984 neuron
366 1.8148372483536237 0.841103400839985 neuron
367 1.7706119273057188 1.5472128585947518 neuron
368 1.5606699033211415 1.687561551870657 neuron
369 1.5603534196054227 1.4506291018281752 neuron
370 1.3763060370336453 0.5934777747471719 neuron
371 1.407401723538656 0.6125323593897533 neuron
372 1.274184437504111 0.5371488793946314 neuron
373 1.2314417750527664 -0.058577744131343236 neuron
374 0.8226164226407056 -0.970604117508576 neuron
375 0.7764886721533392 -1.2687863823272794 neuron
376 1.0337304154635047 -1.4730393618703062 neuron
377 1.3483766838227167 -1.2855830752048008 neuron
378 2.082062929542477 -1.0618407580332385 neuron
379 2.42594760998498 -0.8752296463312984 neuron
380 2.630272631375807 -1.0053728555573784 neuron
381 2.978923342275705 -1.2328358357197933 neuron
382 2.6053148938281407 -0.9499733216381901 neuron
383 2.6484425526998425 -0.955754365220367 neuron
384 2.5861370268217567 -0.9540864037130351 neuron
385 2.4670085227894387 -0.9086676853939865 neuron
386 2.077799007416015 -0.4898163540457605 neuron
387 1.462582280637945 -0.20011520646075165 neuron
388 1.2049485090796368 -0.0369536933150166 neuron
389 1.102448546595903 0.196503823492486 neuron
390 0.9284108568366053 0.03305883446179081 neuron
391 0.7899885087310804 -0.32970070884038066 neuron
392 0.8923784327253236 -0.07401187142541839 neuron
393 1.45940785098197 0.18841836376303656 neuron
394 1.7185007949157265 0.3678297698777157 neuron
395 2.1066440555889296 0.8329020403187779 neuron
396 2.4669283200641545 1.0758991378702334 neuron
397 2.702376896755428 1.2337190321270395 neuron
398 2.775598932521157 0.4196051005902528 neuron
399 2.7986788179899214 0.2912759926006101 neuron
400 2.3332865436034376 0.14780253874685845 neuron
401 2.172970600841792 -0.17160829938367908 neuron
402 1.9734335166725099 -0.7470189712770473 neuron
403 1.8105930564094876 -0.9359242014740135 neuron
404 1.5605398803728872 -1.5719000661085119 neuron
405 1.4328181422328965 -1.7660692982556665 neuron
406 1.3500865309452454 -1.5824179287809248 neuron
407 1.0847290198124846 -1.373773133821303 neuron
408 1.045377758042703 -1.3063556570967625 neuron
409 1.2028354117623268 -0.9795015345309657 neuron
410 1.4096043486548446 -0.8121340846024455 neuron
411 1.574408575368497 -0.27878788462775156 neuron
412 1.8287226766358182 -0.041377444476007774 neuron
413 1.9412068440640182 0.3622862051981819 neuron
414 2.1220318177028763 0.5508521130872422 neuron
415 2.3765026091012182 0.9037058111955668 neuron
416 2.743887426597538 0.9343462448383133 neuron
417 3.0545813011643994 1.5707300363924395 neuron
418 3.2955105438794505 1.3915467067679514 neuron
419 3.2307301665249692 0.6882505787824033 neuron
420 2.831999109254672 0.3874942820302241 neuron
421 2.6162615286088093 0.1572867124014886 neuron
422 2.331145692897497 -0.11133675621756728 neuron
423 1.8943059016556607 -0.4598930167050366 neuron
424 1.6224560241389832 -0.8020930156236731 neuron
425 1.349521702868478 -0.9837459420437534 neuron
426 1.0624911942599573 -1.2499086042154872 neuron
427 1.0185760316990937 -1.2037978037194388 neuron
428 0.8833068719897398 -1.5271883012233498 neuron
429 0.7026769515496523 -1.8018043379870088 neuron
430 0.9455713196824655 -1.1840551521175928 neuron
431 1.181446339467377 -0.892466646332489 neuron
432 1.311894198709626 -0.3515913785897382 neuron
433 1.7816406749792855 -0.2826034340676667 neuron
434 2.0520692797158873 0.05023154109851672 neuron
435 2.3326745875541115 0.3645275279245818 neuron
436 2.7741642076181328 0.7149042324328002 neuron
437 3.1031775716878567 0.5451251480275161 neuron
438 3.3897036685459323 0.22105329395799722 neuron
439 3.643243217412035 0.03315886998472284 neuron
440 3.1760695984769605 -0.3421041999527592 neuron
441 3.111408267106242 -0.5934070670825069 neuron
442 3.0117531180280483 -0.8390798542886521 neuron
443 2.6255593075987167 -0.6342673008719945 neuron
444 2.3631848300491907 -0.5900316764533677 neuron
445 2.0236627987450766 -0.22660754137601624 neuron
446 1.7771355106432143 -0.2891958757210407 neuron
447 1.6728751355341196 -0.18844666068656157 neuron
448 1.584484295312108 -0.2593691551916067 neuron
449 1.5058891858567762 0.03655738475243394 neuron
450 1.7077588233064809 0.3534426727735758 neuron
451 2.0258932627079913 0.11582091959431724 neuron
452 2.0090629580187955 0.4602649040383326 neuron
453 2.0540192089841542 0.27141176552933755 neuron
454 2.379044859516665 0.21306662565381976 neuron
455 2.4959411622856535 0.2638867870142964 neuron
456 2.770465149819687 -0.11186663610349012 neuron
457 2.7678088536604974 -0.19575295612213586 neuron
458 3.0059138894451003 0.06676209814834592 neuron
459 2.769236616729477 -0.11831075292068631 neuron
460 2.79195446471304 -0.3101530795887388 neuron
461 2.811112690740233 -0.6790207952588507 neuron
462 2.478263476947893 -0.669321950040354 neuron
463 2.2366715803737187 -0.3120615917904888 neuron
464 2.068895989410655 -0.602497629098803 neuron
465 1.8058326063978065 -0.6847180046784697 neuron
466 1.5544899780603574 -0.5520076172295842 neuron
467 1.5000684477922188 -0.12060928623815552 neuron
468 1.648142022335425 -0.2921622207571361 neuron
469 1.6355909534017983 -0.07412905779157734 neuron
470 1.6695579863543386 0.16287572749551496 neuron
471 1.4546423256225685 0.48391965097174916 neuron
472 1.2549914904745718 0.4427832229334711 neuron
473 1.1321100014275594 0.4928601116330738 neuron
474 1.167891187612893 0.5534491524192718 neuron
475 1.374235634928448 0.9934204417235225 neuron
476 1.5527739850375273 0.8289822092291974 neuron
477 2.1599357077042955 0.829581203851152 neuron
478 2.544829143261713 0.6883931708699532 neuron
479 2.64349609090857 0.43348446009442165 neuron
480 2.6791562805679887 0.17529246559393666 neuron
481 3.1367758511098756 0.3373247576128353 neuron
482 2.8452990131083244 0.17788634255061828 neuron
483 2.681368240648599 -0.44800469756728817 neuron
484 2.6640737373865977 -0.08623186209453061 neuron
485 2.681158938402557 -0.014766875093157716 neuron
486 2.23760846264586 -0.7941439513727095 neuron
487 2.249244514668613 -0.4767183311601948 neuron
488 1.927042108655592 -0.24144269375368985 neuron
489 1.601950663607256 -0.3883726149414792 neuron
490 1.5933141448254702 -0.5789404415705701 neuron
491 1.7608787900211604 -0.48669397198333436 neuron
492 1.664571167042831 -0.7478680397227461 neuron
493 1.9005456433507781 -1.036122150777455 neuron
494 1.9388352114960004 -0.79572787146076 neuron
495 1.9960821755931384 -0.469112622330933 neuron
496 2.0542681421106876 -0.658244601643672 neuron
497 2.107917370259401 -0.23243620245247176 neuron
498 2.535813324138405 0.04209643224718129 neuron
499 2.788259510431391 0.5383844689123345 neuron
500 3.05537469433551 0.6711812340906208 neuron
501 3.489245465481599 1.4591772134155467 neuron
502 3.0364253929623914 1.3513902867965017 neuron
503 2.9234176402831373 1.7477244446679052 neuron
504 2.9933607002026803 0.9794268421552781 neuron
505 3.0713059939970413 0.7855394972240809 neuron
506 2.3300897403880287 0.6305378571285397 neuron
507 1.8559606825011927 0.27129927026155964 neuron
508 1.6194057163760813 0.22540226950325573 neuron
509 1.3747561041868526 -0.015907235309401708 neuron
510 1.0115887716147418 -0.45952514611556694 neuron
511 1.0506772981160677 -0.8976331291656617 neuron
512 1.0239331763937685 -0.9524573427113531 neuron
513 1.0489932317144623 -1.4139069980147703 neuron
514 1.2488846987840259 -1.5415493948701016 neuron
515 1.5802160241499479 -1.8831498118405634 neuron
516 1.8014818174564888 -2.06889297102072 neuron
517 2.0844245589260506 -2.2217750770272975 neuron
518 2.6636051324085988 -1.2480549512452328 neuron
519 2.8875731637922653 -1.1920816925640165 neuron
520 3.132486994752993 -0.6876242681000115 neuron
521 3.3411689256309582 -0.470951499143242 neuron
522 3.307080909398795 -0.13024100384322815 neuron
523 2.9781177171859867 0.2738530856441439 neuron
524 2.910260311031678 0.9575349646754967 neuron
525 2.7102288130030523 0.9783591225973889 neuron
526 2.3641613881657375 1.042709132729588 neuron
527 2.0597462168817606 1.3663551922112223 neuron
528 1.5592935133406156 1.4739447753591852 neuron
529 1.3620449577459464 1.3557453025886623 neuron
530 1.4170263774746952 0.4171602946516635 neuron
531 1.257451305203601 0.35575648976293933 neuron
532 1.2720142208329592 0.34865896886602865 neuron
533 1.1477285147180574 0.04749367297024657 neuron
534 1.3851185896600047 -0.8115543370223834 neuron
535 1.489355629024969 -0.9695506078459903 neuron
536 1.867912392772183 -1.0742440594224387 neuron
537 2.2079492569151378 -1.2292512756044396 neuron
538 2.811868393457276 -1.3326316211701752 neuron
539 2.9643184036885857 -1.4722682220323433 neuron
540 3.2975759725929485 -1.2098049508570872 neuron
541 3.4450084578356033 -1.2066996176029585 neuron
542 3.0217332956517144 -0.9952826303644254 neuron
543 3.0109320885165882 -0.748843719131275 neuron
544 2.9132783162352407 -0.11592940162067378 neuron
545 2.3567013891229456 0.28723021951679933 neuron
546 2.2274502333150705 1.1163687111910103 neuron
547 1.945152369268051 1.5994241108643124 neuron
548 1.6700221069227237 1.3379368016470325 neuron
549 1.2820837389468085 1.386993220374394 neuron
550 1.2669812263890357 0.9187447237050979 neuron
551 1.5877512389583934 0.9420077596209481 neuron
552 1.6010712073797435 0.4654651614613652 neuron
553 1.5136573014325154 0.1778559680738765 neuron
554 1.395948883742168 -0.20321564130409384 neuron
555 1.1149520587557347 -0.713506568091186 neuron
556 1.370001341553123 -0.9632001722701314 neuron
557 1.568701345467307 -0.6528148406369918 neuron
558 1.8673708599271197 -0.7180032361271499 neuron
559 2.3464654379309775 -0.6365416778909561 neuron
560 2.8381995997047738 -0.861065207378287 neuron
561 3.3720782411811747 -0.9670304893957727 neuron
562 3.6050713140969606 -0.5049846294379007 neuron
563 3.439364810792039 -0.4370281150524407 neuron
564 3.2868986785660326 0.025866872074112535 neuron
565 3.53106645255115 0.3517798776550262 neuron
566 3.488521004371632 0.51226248944106 neuron
567 3.087514501993305 0.5976451275748217 neuron
568 3.003361354998829 0.8014541693157821 neuron
569 2.793181427671018 0.6603354348665832 neuron
570 2.620027288553438 0.8168391535813043 neuron
571 2.2018774121349467 0.6840029893111819 neuron
572 1.8879477985514816 0.5897318365611178 neuron
573 1.4724874042724336 0.3808199449252127 neuron
574 1.3153045356174287 -0.38357845068365837 neuron
575 1.1735235334360539 -0.2906783421866815 neuron
576 1.1916731343175553 -0.3608423074527212 neuron
577 1.1876571925118042 -0.3459372724385335 neuron
578 1.4113453768405748 -0.12969303663714613 neuron
579 1.5706840603474577 0.0799117893517276 neuron
580 1.6607828206246265 0.22510988430494816 neuron
581 1.7474781562733241 0.335779719515781 neuron
582 2.1098191562534763 0.14546611159781012 neuron
583 2.511157431209392 0.26892956738412604 neuron
584 2.5912187198478285 0.27293392516026227 neuron
585 3.007286082864182 -0.1078866650425984 neuron
586 3.3411330168226265 0.16827245994350148 neuron
587 3.0269515782913246 -0.19705669466619521 neuron
588 2.6996804264443184 0.08710202526864523 neuron
589 2.7436586888706316 -0.7628022279732186 neuron
590 2.352856398455883 -0.4153234520834846 neuron
591 2.2592377903346197 -0.131374760568948 neuron
592 1.9825024747922102 -0.24856571152360832 neuron
593 1.6434299694669605 -0.36340175541697634 neuron
594 1.506304519350767 0.00948615200182612 neuron
595 1.3927557098126007 0.4146787282367532 neuron
596 1.2124757942821252 0.43113891167555574 neuron
597 1.3422139762860077 0.8506629104532258 neuron
598 1.4966414453926076 0.33001978451072717 neuron
599 1.6227114484402099 0.5280046837496039 neuron
600 1.9557939172005556 0.449671328251539 neuron
601 1.8780030754882349 -0.02747620397518391 neuron
602 2.252747563292619 -0.08056023644725752 neuron
603 2.3132898356126987 -0.0299572173802994 neuron
604 2.5797250265400287 -0.19609204206983546 neuron
605 2.9853317829233457 -0.028039111134510557 neuron
606 2.7527454671370997 0.10489042266207475 neuron
607 2.648427066551388 0.06491277803765348 neuron
608 2.5792681677771956 -0.3058846534920349 neuron
609 2.653423544651976 -0.8519989051641689 neuron
610 2.700417844781846 -0.9155158553227288 neuron
611 1.9399060957807037 -0.5912300222187293 neuron
612 1.3961417985553561 -0.6793997238018736 neuron
613 1.167049881109831 -0.24445412427933355 neuron
614 1.0746715364313613 -0.0338159940985537 neuron
615 1.2268985538146608 0.4631460502684272 neuron
616 1.4866698286106717 0.5024151468011249 neuron
617 1.4706366285550523 0.5299447108629448 neuron
618 1.5837337805053362 0.8419877988869136 neuron
619 1.684642789085746 0.5893100637681173 neuron
620 1.731008980138698 0.3150233861745603 neuron
621 1.9675195611442267 0.1999567676778574 neuron
622 2.354603465269158 0.2624768129759376 neuron
623 2.549905875910672 0.06793151164311421 neuron
624 2.7134767852858546 -0.1029462703661393 neuron
625 3.15784423401321 0.4362016233307626 neuron
626 2.506325447681968 0.4301807428675266 neuron
627 2.468961420809389 0.12363710250722441 neuron
628 2.7020035496711556 -0.16137364377018226 neuron
629 2.454283618199169 -0.3648107823129632 neuron
630 1.9143422349968908 -0.7100493920936707 neuron
631 1.6157034994536623 -0.934548271909812 neuron
632 1.3003693866154806 -1.120345793728648 neuron
633 1.180151809104727 -1.138863988810494 neuron
634 1.0601775736419845 -1.4524748373134908 neuron
635 1.1093378611569746 -1.673543532581374 neuron
636 1.3288153973476893 -1.3386480656792517 neuron
637 1.6267377182122529 -0.9150976198563229 neuron
638 1.9365582377939645 -0.7232385250264382 neuron
639 2.0347977371565564 0.18660945156247544 neuron
640 2.1571804865506596 0.47416604848560323 neuron
641 2.709320448627521 1.0705421234322177 neuron
642 3.113207475825463 1.889473984960352 neuron
643 3.21411811863479 2.1358639302530067 neuron
644 3.3980341482199017 1.940662087179177 neuron
645 2.7458045072097286 1.1282931474460685 neuron
646 2.7081232988799577 0.4607882138245578 neuron
647 2.917243503077057 0.23088439374868966 neuron
648 2.82648943146152 -0.016294525746917896 neuron
649 2.287600194200806 -0.7611336834552759 neuron
650 1.5677695888480871 -1.3510450477159008 neuron
651 1.2890054922131133 -1.59031916614742 neuron
652 1.0786533565147984 -1.7355840949248507 neuron
653 1.1286086431032647 -1.6018134678549785 neuron
654 1.1448578878508415 -1.1728294063048323 neuron
655 1.198528605361968 -1.220520724326746 neuron
656 1.2634250999799674 -0.999939216698146 neuron
657 1.6538183398660982 -0.6609614927785054 neuron
658 1.714790409042414 -0.19206657690952023 neuron
659 2.1444343905621563 0.3408507585228997 neuron
660 2.6244403043314297 0.6286989864668487 neuron
661 2.791581492678804 1.124193258177944 neuron
662 3.1070447139051907 1.0888944087419459 neuron
663 3.475474952062919 1.1241132366358688 neuron
664 3.309924914114168 0.9229619331871622 neuron
665 2.890803215081497 1.2106577141522132 neuron
666 2.9691478073938833 1.2606393567638887 neuron
667 2.9492371063359264 0.06776577316810857 neuron
668 2.8385166079937534 -0.28050686352586207 neuron
669 2.3309839150831917 -0.5811028844463403 neuron
670 1.6441845101794836 -0.8290325994451418 neuron
671 1.362251255750606 -0.945794016460876 neuron
672 1.2179806180490245 -0.8976984307063006 neuron
673 1.083678072772927 -0.7563129540536032 neuron
674 1.1360390168886414 -1.0106993052447397 neuron
675 1.2502654864843097 -0.9798438139532424 neuron
676 1.366079912303319 -0.8394136237968323 neuron
677 1.6121522150520757 -0.5798028783987565 neuron
678 1.4967829788338143 -0.6361178429649871 neuron
679 1.6438874818747813 -0.7983594185712662 neuron
680 1.8553123049904932 -0.4823100451485674 neuron
681 2.039966540540339 -0.17328900541976652 neuron
682 2.6947720619848483 0.3081100076877419 neuron
683 2.783558523441741 0.29410983875784924 neuron
684 3.0324443673215042 0.476069727153126 neuron
685 3.314243434414467 1.0130514092293483 neuron
686 3.156008184769393 1.1160243711466773 neuron
687 2.630930272512301 1.0887210011796356 neuron
688 2.4254153313737423 0.8743123383322581 neuron
689 2.1958700558630277 0.9698146033627948 neuron
690 2.019107985206032 0.554862722354193 neuron
691 1.5385781381613108 0.5313229062599195 neuron
692 1.2711441085898476 0.03162390161271089 neuron
693 1.2934487370270935 0.17663526011416328 neuron
694 1.1223140558286693 0.07257014194118054 neuron
695 1.237796843665279 -0.2503834369195257 neuron
696 0.9386940361575068 -0.6111367997970606 neuron
697 0.7807495305576304 -0.7230949600225549 neuron
698 1.0273276447044737 -0.6404253014512079 neuron
699 1.205175477456683 -0.5709719864400132 neuron
700 1.3538418603877505 -0.4408632250529352 neuron
701 1.8709955787006758 -0.5404763116192988 neuron
702 2.2950342617201076 -0.7020443477077568 neuron
703 2.6132563349140647 -0.7814199193319187 neuron
704 3.0963669731266292 -0.5774876789871449 neuron
705 3.105355884601679 -0.6843622575828873 neuron
706 2.935032045389434 -0.1456862639252189 neuron
707 2.82595493057638 -0.43959766855515575 neuron
708 2.671446290013441 -0.10533199855999557 neuron
709 2.435778079684773 0.21912120637382626 neuron
710 1.7660063298866502 0.7319535109680079 neuron
711 1.5024659559121367 0.9974407349654921 neuron
712 1.4502353764851723 1.070371337496366 neuron
713 1.2193895278462625 1.169738687672017 neuron
714 1.2358733743157593 1.2105990705120508 neuron
715 0.9354064424639299 0.6126629131317757 neuron
716 0.874211733416541 0.9046594500946008 neuron
717 1.2884404951624104 0.7072761852837842 neuron
718 1.4563159533749397 -0.311513286218392 neuron
719 1.572916798214879 -0.40755180859334006 neuron
720 1.7451019966243626 -0.6918184235913527 neuron
721 2.065178899536297 -0.9109464482229882 neuron
722 2.4475057762321337 -1.363967410687039 neuron
723 2.7739083675782568 -1.6059797860554925 neuron
724 2.4830176444897814 -1.8658652380940535 neuron
725 2.501784757533784 -2.2177660561636476 neuron
726 2.2044330261620484 -1.8019337350575368 neuron
727 2.0914299300024255 -1.4115501158809636 neuron
728 1.8679410848317703 -1.1022170838280407 neuron
729 1.8979934612818334 -0.1628481694679902 neuron
730 2.0959773617071678 0.6046619044468341 neuron
731 1.946397420473879 1.3092209730118032 neuron
732 1.654991480141396 1.968004885387236 neuron
733 1.4953269913855098 2.0833893425898897 neuron
734 1.6066410458169982 2.122073242732912 neuron
735 1.7117848958337447 2.353751638951309 neuron
736 1.9053092683301636 2.1935956257572067 neuron
737 1.905452766850727 2.3248532656125023 neuron
738 2.146468901610873 1.5858247506824636 neuron
739 2.468607793812945 1.1987982389523204 neuron
740 2.690953425773429 0.34411768787931246 neuron
741 2.665640343597658 -0.22397748167894815 neuron
742 2.204735193973879 -0.843316593227212 neuron
743 2.2303639357560674 -1.1969308283652043 neuron
744 2.243709321847117 -1.5709318295508057 neuron
745 2.1928843611675233 -1.82739239734597 neuron
746 1.9477702586376016 -2.15965429412195 neuron
747 1.3787694187446478 -1.5602175250875723 neuron
748 1.1429090065043723 -1.392834793486693 neuron
749 1.149501259148929 -1.242166132905303 neuron
750 1.2328920016175327 -1.1606254377148728 neuron
751 1.3144976012991914 -1.0828080271325324 neuron
752 1.5254801384787504 -0.628224730394635 neuron
753 1.7855296844181374 -0.09278951399937234 neuron
754 2.002531222781259 0.20580316351105532 neuron
755 2.2959281286984745 0.8524302129427971 neuron
756 2.5939640965082913 1.2924299820988188 neuron
757 3.1481940003679223 1.2874463488778665 neuron
758 3.395852503160679 1.7547555267375816 neuron
759 3.492726344351585 1.6228544672755063 neuron
760 3.7430327858899664 1.1555221556347617 neuron
761 3.08575760268819 0.6921731924255637 neuron
762 2.859205616256499 0.7423235395890336 neuron
763 2.7231358116419266 0.2164383601940337 neuron
764 2.3574557503782425 -0.09452375218139074 neuron
765 1.9826843058159518 -0.6821656708254734 neuron
766 1.5458438071611866 -0.5566786691063051 neuron
767 1.2622847965462876 -0.6981991006071139 neuron
768 1.1933798764222345 -0.5554865433234087 neuron
769 1.121760503690817 -0.44639121032200135 neuron
770 0.9128884477848885 -0.34205448846288444 neuron
771 0.9260269076455018 -0.44685685277741644 neuron
772 1.292096508049971 -0.35430169674435374 neuron
773 1.4452750784260358 -0.5098332861542044 neuron
774 1.7926511259751565 -0.6037423977348314 neuron
775 2.214424920784553 -0.5948399502335112 neuron
776 2.534279969586571 -0.6652397688146042 neuron
777 3.154311999152154 -0.43544576905841853 neuron
778 3.4224449268552495 -0.2964954608215888 neuron
779 2.993438726882618 0.10487228992688909 neuron
780 3.0587304253362366 0.26033027311530876 neuron
781 3.004555072131198 0.5285841535958085 neuron
782 2.8954978274306913 0.09608005332216153 neuron
783 2.652287467922058 0.18373746396691412 neuron
784 2.118927042055909 0.43142375170314246 neuron
785 1.7958222774364385 0.44485575859003035 neuron
786 1.228278099576611 0.3378409731366312 neuron
787 1.12283278211751 -0.078568213788396 neuron
788 1.0699667599707343 0.5375253716076392 neuron
789 1.2120374275090249 0.42875635178781035 neuron
790 1.3105107679868022 0.4538439981695228 neuron
791 1.8981205234222012 0.28781157735155033 neuron
792 1.8435589967362436 0.08028416229497393 neuron
793 1.9398603618947146 0.2037580126305436 neuron
794 2.280589920782897 0.11767937195623553 neuron
795 2.411502150769891 -0.13740667313404345 neuron
796 2.563993969232453 -0.17167700488679127 neuron
797 2.7774325023935162 -0.2876881903736595 neuron
798 2.8267705214386805 -0.12658274300797823 neuron
799 2.6084484874175025 -0.18801535433135022 neuron
800 2.7680209087105134 -0.4237923494504822 neuron
801 2.826534959482515 -0.4890404698378896 neuron
802 2.4486628547998386 -0.6425392539289966 neuron
803 2.347510305031269 -0.3985430772490181 neuron
804 2.258532764948656 -0.13350010295200831 neuron
805 2.0633979577463784 -0.12176940421666234 neuron
806 1.7764733584720351 -0.13234523250782138 neuron
807 1.4762999073208134 -0.24516057598348304 neuron
808 1.6527311321078846 0.18492676983866674 neuron
809 1.5262155001156466 0.03535674184415686 neuron
810 1.435425172361797 0.24040338266051572 neuron
811 1.4498666467830885 0.16428013129811658 neuron
812 1.4666097600372285 0.09810507107111348 neuron
813 1.8167754103014542 0.09190530161337891 neuron
814 1.9573320825210814 0.00022817267292540855 neuron
815 2.1290824668619153 -0.2383911370585209 neuron
816 2.607838655594524 -0.0648195382300804 neuron
817 2.620053615705748 0.03733988982761597 neuron
818 2.8321485103191173 0.23747015445171926 neuron
819 3.2555891401302515 0.4273745207246746 neuron
820 2.8044559683155357 0.934525497407285 neuron
821 2.6855797096642005 0.6772299164535726 neuron
822 2.732117282011925 0.7804158621910527 neuron
823 2.3954195668009093 0.34060349463784734 neuron
824 2.038674528047309 0.379855816135448 neuron
825 1.6871249039234428 0.12783060254616438 neuron
826 1.3919155872486464 0.06655382598315525 neuron
827 1.343093315093564 -0.1547787353886867 neuron
828 1.3925453310580789 -0.1387647567433726 neuron
829 1.3329544424546926 -0.8065371499450031 neuron
830 1.3280789485222675 -0.42576868679884994 neuron
831 1.572175248174123 -0.44920283629523733 neuron
832 2.0241681535080294 -0.5782547497082489 neuron
833 2.240939162045146 -0.7818753139273523 neuron
834 2.2580031351570695 -0.804142744634705 neuron
835 2.6657437004141182 -0.21186991643521544 neuron
836 2.827347134588304 -0.061133337766380746 neuron
837 3.1927078008967213 0.3657182851337113 neuron
838 3.259683606821716 0.38012132946686367 neuron
839 2.6224283719698347 0.6369379591366694 neuron
840 2.6348041278396006 0.7830296291674457 neuron
841 2.751907522419433 0.13288178704991271 neuron
842 2.7087070938111366 0.5138915519448464 neuron
843 2.3080744272544638 0.4464686627260197 neuron
844 2.1003051013018093 0.8554273051734729 neuron
845 1.6867292490771983 0.8073411834994831 neuron
846 1.5322075878195183 0.47591324813215347 neuron
847 1.271713036988649 0.33932120954902706 neuron
848 1.2515204350553322 0.4852130344131187 neuron
849 1.3256189411547747 -0.09098117564244242 neuron
850 1.3276196419877193 -0.48597425753735674 neuron
851 1.7975045255584619 -0.38340054497016585 neuron
852 1.8391599244612709 -0.550728302842251 neuron
853 2.162735856901819 -0.706214956986304 neuron
854 2.5884266256191477 -0.8795183427197365 neuron
855 2.9241018116865867 -0.9623740222932501 neuron
856 3.0494840156160556 -1.059501731291414 neuron
857 3.2810482035996476 -0.5596216117934819 neuron
858 3.183477869348771 -0.3566649948112573 neuron
859 2.979839234689566 -0.2623394421597716 neuron
860 2.910206271084937 -0.11409918219419302 neuron
861 3.0753065788203027 -0.648198144157444 neuron
862 2.9847702885644156 -0.33705228548328764 neuron
863 2.362414296224791 -0.828530819957285 neuron
864 2.2363723109679383 -0.18286162978097908 neuron
865 1.993213350806139 -0.12365556489328004 neuron
866 1.673759672055035 -0.2098472216949615 neuron
867 1.5247790156166967 -0.03769444740914726 neuron
868 1.2056918464613078 -0.062475915151296656 neuron
869 1.0792599644029353 -0.1275715668174151 neuron
870 1.1900191597408227 0.3379387106432503 neuron
871 1.1240855668369623 0.19637291979027305 neuron
872 1.3095139369840227 0.33713903289045094 neuron
873 1.340102274100949 0.34571094066378233 neuron
874 1.8007929796903757 0.5935105151755743 neuron
875 2.0939674555840435 0.4777247514465844 neuron
876 2.28231229006281 0.6848292618033254 neuron
877 2.5467799444211994 0.7414122629452701 neuron
878 2.8855182134462187 0.9434348903696786 neuron
879 3.2821645130247354 0.8746644370449504 neuron
880 3.1025901853419433 0.4017480017797723 neuron
881 2.7758043329359636 -0.21664861903752466 neuron
882 2.4868451320707234 -0.6086203436748855 neuron
883 2.370818401686033 -0.8165077468712196 neuron
884 2.0765652256865867 -0.8518061437687136 neuron
885 1.9114136777940562 -1.2178153528678808 neuron
886 1.7388656913618474 -1.3452742292218407 neuron
887 1.49403519785265 -1.2406267150259387 neuron
888 1.4674897666652706 -1.2423441289682071 neuron
889 1.647336293883235 -1.1731701661978768 neuron
890 1.5648780483706728 -0.756853589441818 neuron
891 1.7278794822253196 -0.30837595991597083 neuron
892 1.9960686086466433 0.15522060419964148 neuron
893 2.2002100121572203 0.3883129110969356 neuron
894 2.7919847424818127 0.5836725601330887 neuron
895 2.77708611356894 0.9139051991827037 neuron
896 2.7792010513029317 1.2325885135347416 neuron
897 2.882570577503722 0.9210244557705075 neuron
898 2.880044599836397 1.7152722034593593 neuron
899 3.0811539932441145 1.7157140217073878 neuron
900 2.9488462254055556 1.1977627330712097 neuron
901 2.722788013350024 0.8331225942412964 neuron
902 2.2936362551586504 0.2915682018578885 neuron
903 1.8505673622191017 0.3084870440791297 neuron
904 1.3558603194035177 -0.193174926294337 neuron
905 1.2096628562124636 -0.592570412251571 neuron
906 1.1163421228872477 -0.9106561336932965 neuron
907 1.0431293981351204 -1.305677285925866 neuron
908 1.2284948653846357 -1.110550579035478 neuron
909 1.4808302146657104 -1.5261987200889255 neuron
910 1.706364356907519 -1.3742319730653942 neuron
911 1.8631240860575264 -1.4657652560934515 neuron
912 2.511503934795988 -0.9308819554964036 neuron
913 2.77447547715151 -0.7265827632021477 neuron
914 3.246734108732293 -0.17549221620950983 neuron
915 3.2881029386185188 0.18509032883668897 neuron
916 3.124413969809247 0.7505439843430355 neuron
917 3.133746627171341 1.0321967436335793 neuron
918 3.124306177710674 1.0384559209065396 neuron
919 2.9198550714987506 0.3624983324157913 neuron
920 2.0795964743204327 0.3073876876683434 neuron
921 1.9442696597461213 0.3726433173492129 neuron
922 1.7172179847309865 -0.01476657113195449 neuron
923 1.4561352102292358 -0.6186133013651212 neuron
924 1.289366465001953 -0.7339880574095604 neuron
925 1.1064609276239923 -0.8672393735152665 neuron
926 1.12791868796323 -1.2682553290555765 neuron
927 1.2444785268962006 -1.0402275238004772 neuron
928 1.4074178191136653 -0.7463246820141421 neuron
929 1.49445875604687 -0.64064490338758 neuron
930 1.7597876691999446 -0.8652120207037376 neuron
931 1.8930637407225603 -0.7911755561154271 neuron
932 2.128626975613284 -0.23878127173743727 neuron
933 2.6799069757573584 -0.19882964280418255 neuron
934 2.7722209502490514 -0.04989651718649971 neuron
935 2.9528341664931195 0.12717229849546852 neuron
936 3.392928166669648 -0.08505306828849248 neuron
937 2.8095167814535102 0.30714680052607396 neuron
938 2.963663888731048 0.5951527695552651 neuron
939 2.736474518155648 0.7325021889109441 neuron
940 2.5979665384325576 0.39081220907055186 neuron
941 2.2961683839755014 -0.2758875050924198 neuron
942 2.0700307045996906 -0.23116688896914392 neuron
943 1.7115308645375562 -0.40262018140015227 neuron
944 1.5863008056579497 -0.5143050185149273 neuron
945 1.4248047240829873 -0.7046745578325955 neuron
946 1.3437924546371791 -0.5425455027982925 neuron
947 1.6522610090444356 -0.49330428896646744 neuron
948 1.672671826612403 -0.5538602790354131 neuron
949 1.7031703165308778 -0.40535161284241156 neuron
950 1.5056171293895637 -0.47270466632168007 neuron
951 1.7731872302324854 -0.657647709439143 neuron
952 2.18165786496334 -0.4692562307786146 neuron
953 2.639783650240423 -0.44835988167201285 neuron
954 2.8848396843607262 0.08743505326154766 neuron
955 3.075709997205506 0.45601413784554007 neuron
956 2.9468271779982835 0.4989074784919138 neuron
957 3.1971523413681897 0.7673193439943677 neuron
958 2.8797029838695796 1.0185159371685546 neuron
959 2.612795481408432 0.5159339149537104 neuron
0 0.9514287722578992 1.099011416337288 hebbianRandom
1 -1.4638492536775616 -0.6455637010087049 hebbianRandom
2 -1.4490641828857769 -0.4987949189905119 hebbianRandom
3 -1.42165296099866 -0.5426241868671596 hebbianRandom
4 -1.4232982826248215 -0.313940447337416 hebbianRandom
5 -1.3917304050136228 -0.4831817427290756 hebbianRandom
6 -1.3790058261917892 -0.3846162893854874 hebbianRandom
7 -1.3800023613961458 -0.6563594255634301 hebbianRandom
8 -1.3792811575819401 -0.834210274842079 hebbianRandom
9 -1.4122802942216677 -0.6435490070239887 hebbianRandom
10 -1.4434117363490027 -0.8107155982124655 hebbianRandom
11 -1.4569425248133243 -0.5863120435418077 hebbianRandom
12 -1.4809986538783158 -0.7690711639859765 hebbianRandom
13 -1.4932330932059383 -0.4671560541504134 hebbianRandom
14 -1.528706292127329 -0.6881695665899373 hebbianRandom
15 -1.5681677125425137 -0.853845045925929 hebbianRandom
16 -1.5510540933340977 -0.9558976275128264 hebbianRandom
17 -1.5177895858709398 -0.7369928358121753 hebbianRandom
18 -1.5153429359372206 -0.9123267569216496 hebbianRandom
19 -1.5028226799987188 -0.9730256390430959 hebbianRandom
20 -1.4609182779878733 -0.9649612189857564 hebbianRandom
21 -1.456555278316353 -0.9580558472952242 hebbianRandom
22 -1.4089766664707917 -0.8659671709540436 hebbianRandom
23 -1.4101973582847416 -0.8171176954981777 hebbianRandom
24 -1.4383114419578982 -0.9733906587821695 hebbianRandom
25 -1.4751228030366599 -1.002345810259488 hebbianRandom
26 -1.4481459520790703 -1.0065626711262137 hebbianRandom
27 -1.4422719402256357 -1.0213834516239402 hebbianRandom
28 -1.4568250942614354 -1.2133066841282638 hebbianRandom
29 -1.4639787701573441 -1.5685239956488726 hebbianRandom
30 -1.4581386900982924 -1.3966990613685963 hebbianRandom
31 -1.4833501984645203 -1.3337985563117887 hebbianRandom
32 -1.4377544235670532 -1.2121532832971853 hebbianRandom
33 -1.441187231647599 -1.185405493833386 hebbianRandom
34 -1.4472460591007001 -1.1780028132831213 hebbianRandom
35 -1.4354054230236748 -1.2194643518637907 hebbianRandom
36 -1.4215796457680112 -1.23611294746026 hebbianRandom
37 -1.4159567224956904 -1.2790583060842504 hebbianRandom
38 -1.4012167960916402 -1.2291434711137752 hebbianRandom
39 -1.394474393459954 -1.234348719718286 hebbianRandom
40 -1.3976981268213677 -1.244759057319881 hebbianRandom
41 -1.393457475804947 -1.2034800585336989 hebbianRandom
42 -1.3971946963073922 -1.1872478828130413 hebbianRandom
43 -1.3979081539742946 -1.1847313705327247 hebbianRandom
44 -1.363126512275114 -1.1301829977063196 hebbianRandom
45 -1.3346711747567255 -1.0614285228602598 hebbianRandom
46 -1.3321150399876494 -1.086894961039526 hebbianRandom
47 -1.3400738372512506 -1.0611451220183485 hebbianRandom
48 -1.3204904039304044 -1.0479132533049724 hebbianRandom
49 -1.2622051883499175 -1.1227919548595586 hebbianRandom
50 -1.2665782258599043 -0.9993763014002934 hebbianRandom
51 -1.3035719079669628 -0.8908470016508495 hebbianRandom
52 -1.2960713864396356 -1.150406148887342 hebbianRandom
53 -1.2976293636725869 -1.2973226385611836 hebbianRandom
54 -1.2909375855323366 -1.06606423034896 hebbianRandom
55 -1.3133179772657135 -1.3003966364998703 hebbianRandom
56 -1.331794810946663 -1.2655110862861183 hebbianRandom
57 -1.31979545840625 -1.423108721691893 hebbianRandom
58 -1.3624871137958803 -1.5631410896861706 hebbianRandom
59 -1.4454501328434022 -1.346845180628269 hebbianRandom
60 -1.4853412783501412 -1.4943820759294404 hebbianRandom
61 -1.5313736473019726 -1.4521700406136329 hebbianRandom
62 -1.576950354050555 -1.3862553502883428 hebbianRandom
63 -1.6221908417245672 -1.2803043760341701 hebbianRandom
64 -1.6265395101292224 -1.3417836887610932 hebbianRandom
65 -1.5983680286324546 -1.2656650379662642 hebbianRandom
66 -1.576228036551892 -1.1078213017429022 hebbianRandom
67 -1.5748130286305988 -0.9686278455149665 hebbianRandom
68 -1.5825558054636446 -0.9592711239568082 hebbianRandom
69 -1.5863155010673953 -0.9000476202088841 hebbianRandom
70 -1.600193105642009 -0.9160722366373748 hebbianRandom
71 -1.5805689424885203 -0.6621239068711228 hebbianRandom
72 -1.5976658345424506 -0.8180266429930491 hebbianRandom
73 -1.613442298273615 -1.0728717363680629 hebbianRandom
74 -1.6073573337470242 -1.1751106082701217 hebbianRandom
75 -1.603726195179106 -1.1982398024886496 hebbianRandom
76 -1.5695779760954987 -1.2057502639564548 hebbianRandom
77 -1.5706639511267373 -1.0312130330110998 hebbianRandom
78 -1.5565582887212175 -1.0178757164301544 hebbianRandom
79 -1.5434364993584129 -0.9096194968337982 hebbianRandom
80 -1.5931209390665817 -0.9693099289283443 hebbianRandom
81 -1.6249900162213098 -0.9845080101001408 hebbianRandom
82 -1.7033449500189841 -0.9702826744223542 hebbianRandom
83 -1.7727681046335395 -1.0275638065382051 hebbianRandom
84 -1.7146313235553718 -1.0558692174719166 hebbianRandom
85 -1.6768886470296358 -1.0305984861607005 hebbianRandom
86 -1.655867427583411 -1.0441246922342609 hebbianRandom
87 -1.6627051586331139 -1.0330468763186205 hebbianRandom
88 -1.6783174885346421 -1.0123416970703516 hebbianRandom
89 -1.6288646438036796 -1.0143665370875772 hebbianRandom
90 -1.588373317316545 -0.9708070935120694 hebbianRandom
91 -1.6027246569670013 -1.025730223016433 hebbianRandom
92 -1.5804868968289159 -1.0597556275847564 hebbianRandom
93 -1.442671135913854 -0.8107793420354598 hebbianRandom
94 -1.4627325511792915 -0.7129518625570176 hebbianRandom
95 -1.5153155034341779 -0.8660464727293546 hebbianRandom
96 -1.5672450575284593 -0.8362244542110969 hebbianRandom
97 -1.6485778534764801 -0.8210884448971237 hebbianRandom
98 -1.7342781338170499 -0.9466877551754459 hebbianRandom
99 -1.8083356097333256 -0.8653272371735761 hebbianRandom
100 -1.8525491011671786 -0.7961038212677597 hebbianRandom
101 -1.7509921188447553 -1.0370598029032059 hebbianRandom
102 -1.665760577301371 -0.9430630596430399 hebbianRandom
103 -1.6646016330964992 -1.0067749343875096 hebbianRandom
104 -1.6716949136968646 -0.966969874259065 hebbianRandom
105 -1.6653589645983586 -1.0138363671319488 hebbianRandom
106 -1.6602194455728705 -1.0641984582389752 hebbianRandom
107 -1.6738388539148061 -1.035854244950372 hebbianRandom
108 -1.707739869293161 -0.9651473786658645 hebbianRandom
109 -1.7145367525120407 -0.9912903888914424 hebbianRandom
110 -1.6678085181334017 -1.064986984913921 hebbianRandom
111 -1.6258339012331735 -1.0316806573280413 hebbianRandom
112 -1.698812483988651 -0.9625327136399381 hebbianRandom
113 -1.713434986930312 -1.0217214588110615 hebbianRandom
114 -1.7142708086788698 -1.0980829100107272 hebbianRandom
115 -1.6841743753872729 -0.9313261730136769 hebbianRandom
116 -1.7191424668331592 -0.9993749968746136 hebbianRandom
117 -1.752828226617262 -0.9480618758475817 hebbianRandom
118 -1.7092482640897415 -1.002585228336227 hebbianRandom
119 -1.687374105629374 -1.00462361466223 hebbianRandom
120 -1.674567391095558 -0.9784438842789832 hebbianRandom
121 -1.670648707411468 -1.002461708079352 hebbianRandom
122 -1.5521229587663201 -0.972273362385801 hebbianRandom
123 -1.5830605686243346 -0.9824895140865095 hebbianRandom
124 -1.5816678181609243 -0.9925423866269893 hebbianRandom
125 -1.4810714213819824 -0.8308409158199219 hebbianRandom
126 -1.560211210085571 -0.9188251549703241 hebbianRandom
127 -1.5548607546297744 -0.838883846881664 hebbianRandom
128 -1.547481892069432 -0.9370939857464067 hebbianRandom
129 -1.5506280662897176 -0.9793731648291214 hebbianRandom
130 -1.561579530011186 -0.9431253551808837 hebbianRandom
131 -1.5823177541972429 -0.8282368409348303 hebbianRandom
132 -1.5926761066770156 -0.9154546966427266 hebbianRandom
133 -1.5701363019474768 -0.8791474104196272 hebbianRandom
134 -1.6966422554668819 -0.8808464667425008 hebbianRandom
135 -1.6177872909610687 -0.8372519039558969 hebbianRandom
136 -1.593422831688369 -0.8550827177258435 hebbianRandom
137 -1.6016399959869758 -0.8449128768651574 hebbianRandom
138 -1.6913636499982536 -0.7956813502093806 hebbianRandom
139 -1.6405281590865102 -0.905544108651465 hebbianRandom
140 -1.674073733185659 -0.8743319216591637 hebbianRandom
141 -1.7483737099491228 -0.8222386517036805 hebbianRandom
142 -1.7105778363817097 -0.9846203404277974 hebbianRandom
143 -1.7507708370826272 -0.9583974935074235 hebbianRandom
144 -1.6937189778110227 -0.9129092308382125 hebbianRandom
145 -1.7051819726159898 -1.0649343921120933 hebbianRandom
146 -1.608597494494241 -1.0447892003534385 hebbianRandom
147 -1.6463932891500617 -0.9658907960331747 hebbianRandom
148 -1.608298447390159 -0.8908680047947336 hebbianRandom
149 -1.6155705071014106 -0.7684164491942621 hebbianRandom
150 -1.6488247820040265 -0.8783659438427295 hebbianRandom
151 -1.6682809488549475 -0.8862120208362853 hebbianRandom
152 -1.640753134652818 -0.9495366510867013 hebbianRandom
153 -1.626603477703276 -0.9226041594630795 hebbianRandom
154 -1.6518484661131174 -0.9795540993516267 hebbianRandom
155 -1.6536478024297787 -0.8794744267180459 hebbianRandom
156 -1.7163341018409453 -1.0110310430718144 hebbianRandom
157 -1.6989105773589965 -0.9446475446094332 hebbianRandom
158 -1.6820455446478764 -0.8731605545332982 hebbianRandom
159 -1.7138533320662992 -0.9169273145403629 hebbianRandom
160 -1.7849757479065174 -0.8840035690519471 hebbianRandom
161 -1.8679329836267724 -0.9588838762777406 hebbianRandom
162 -1.867635420313665 -0.9208388132770967 hebbianRandom
163 -1.7910391106512773 -0.9251676442700965 hebbianRandom
164 -1.6113771735632065 -0.9104101308238799 hebbianRandom
165 -1.551732858044083 -0.9344816739543202 hebbianRandom
166 -1.5929521786145362 -0.9434653436647227 hebbianRandom
167 -1.5082798004219071 -1.0537034820400388 hebbianRandom
168 -1.6551332239954262 -1.0617930171482546 hebbianRandom
169 -1.628944823610554 -0.9797396216731705 hebbianRandom
170 -1.6151282294473595 -0.8663197398655402 hebbianRandom
171 -1.6206084160708 -0.9782317064554871 hebbianRandom
172 -1.6791712555335214 -0.9823231687321861 hebbianRandom
173 -1.5920131085766325 -1.0314053650182613 hebbianRandom
174 -1.629667256873793 -1.0484890894919585 hebbianRandom
175 -1.7399610037004125 -1.0950204529144403 hebbianRandom
176 -1.732938111752362 -1.0258799269318077 hebbianRandom
177 -1.7367711028755541 -1.0801666804889891 hebbianRandom
178 -1.7315058092403548 -1.1035704687670378 hebbianRandom
179 -1.7154120174802967 -1.0324314487836452 hebbianRandom
180 -1.6306979840683418 -0.9858114926180231 hebbianRandom
181 -1.679470568377729 -0.9517305775473267 hebbianRandom
182 -1.6477602334342263 -0.917170159161557 hebbianRandom
183 -1.7227913455769908 -1.015295174616474 hebbianRandom
184 -1.705961803652042 -0.9783164395280556 hebbianRandom
185 -1.6993901711215254 -1.0479553703419784 hebbianRandom
186 -1.6970609814220767 -1.0555541445174217 hebbianRandom
187 -1.7051214041146592 -1.0420864727113477 hebbianRandom
188 -1.713274360624738 -1.1136810554660816 hebbianRandom
189 -1.7593756924802773 -1.0508094137170751 hebbianRandom
190 -1.7801995685392045 -1.0638519224471576 hebbianRandom
191 -1.7040612858571442 -1.037291083404634 hebbianRandom
192 -1.6546026867637218 -1.1147701418793032 hebbianRandom
193 -1.7043445890612803 -1.0396839036833805 hebbianRandom
194 -1.618514589730346 -1.0028588362333866 hebbianRandom
195 -1.6254900430232488 -0.9884637277516507 hebbianRandom
196 -1.7335037969300997 -1.0517601475119698 hebbianRandom
197 -1.764815491561511 -1.0091854203908588 hebbianRandom
198 -1.8404688451597815 -0.9852283856872589 hebbianRandom
199 -1.8244961914184445 -0.9974621920965769 hebbianRandom
200 -1.813056436102863 -0.9996830878168984 hebbianRandom
201 -1.6997343561344582 -1.0653059280385977 hebbianRandom
202 -1.6776955296308962 -1.0994708551557706 hebbianRandom
203 -1.5951804110800074 -1.0098720390108296 hebbianRandom
204 -1.5425764474418473 -1.0526849206044977 hebbianRandom
205 -1.475455706459931 -1.0458762154600905 hebbianRandom
206 -1.4823870092252462 -1.0403947751623857 hebbianRandom
207 -1.735909951841817 -1.0855083537779155 hebbianRandom
208 -1.7560724068947475 -1.0835236475058438 hebbianRandom
209 -1.7381821754176068 -1.0462238525600407 hebbianRandom
210 -1.7402161508903913 -1.0918266895588933 hebbianRandom
211 -1.747578561706022 -1.0913123520739088 hebbianRandom
212 -1.7438393117392927 -1.1222012140633277 hebbianRandom
213 -1.760094895061249 -1.059513858547415 hebbianRandom
214 -1.7411586438078512 -1.0996940116797926 hebbianRandom
215 -1.8013178373480299 -1.0922631272065975 hebbianRandom
216 -1.7832159264927128 -1.0534028476207489 hebbianRandom
217 -1.7638901694056672 -1.0674991074902493 hebbianRandom
218 -1.7789432677507342 -1.0098220964308395 hebbianRandom
219 -1.8156760740175557 -0.9859931685490525 hebbianRandom
220 -1.7791486999753339 -1.0459736180745414 hebbianRandom
221 -1.8117721251195313 -1.0496637047973365 hebbianRandom
222 -1.790798690915054 -1.007669557213126 hebbianRandom
223 -1.7574691166475374 -1.073827220020384 hebbianRandom
224 -1.7836940881451422 -1.0939422180512663 hebbianRandom
225 -1.7781035866905208 -1.1122344006242797 hebbianRandom
226 -1.7822865501565568 -1.132617423963864 hebbianRandom
227 -1.7267315433939403 -1.144495474394068 hebbianRandom
228 -1.6297358498694603 -1.1262565845324157 hebbianRandom
229 -1.495752143832581 -1.0203233013848507 hebbianRandom
230 -1.577711025468462 -1.089925360236993 hebbianRandom
231 -1.7011538328744882 -1.144127660634018 hebbianRandom
232 -1.734624821365531 -1.1330652567866568 hebbianRandom
233 -1.7668668361440212 -1.2147977678111166 hebbianRandom
234 -1.766879053562264 -1.2613104377038125 hebbianRandom
235 -1.752082517657896 -1.2331473569808216 hebbianRandom
236 -1.5726720517832862 -1.330751812696103 hebbianRandom
237 -1.7132745312477908 -1.301735919249093 hebbianRandom
238 -1.7253361763158797 -1.2512608532140244 hebbianRandom
239 -1.6339948898032388 -1.1090630189245836 hebbianRandom
240 -1.6896257987024195 -1.067158192661341 hebbianRandom
241 -1.727013914913507 -1.1082547374067768 hebbianRandom
242 -1.787382212296077 -1.061726134912507 hebbianRandom
243 -1.7567769190882554 -1.0704220644930613 hebbianRandom
244 -1.7667112240870881 -1.1079222627059073 hebbianRandom
245 -1.7031706912475408 -1.158081841417769 hebbianRandom
246 -1.7656289414045256 -1.191577706184409 hebbianRandom
247 -1.754482135465827 -1.1725909616302503 hebbianRandom
248 -1.7802572569225121 -1.1217986506198578 hebbianRandom
249 -1.7383418777146629 -1.087426995763602 hebbianRandom
250 -1.765419642221665 -1.1094085000593117 hebbianRandom
251 -1.7523595897216877 -1.1075099258575825 hebbianRandom
252 -1.7339338339904211 -1.1201919850476694 hebbianRandom
253 -1.700494382470052 -1.125387066443558 hebbianRandom
254 -1.6577048012462445 -1.0522148299814307 hebbianRandom
255 -1.5786702756111943 -1.111238868301694 hebbianRandom
256 -1.527302438012107 -1.1426294254213782 hebbianRandom
257 -1.6111941159023484 -1.1018025654551984 hebbianRandom
258 -1.7366161975994352 -1.1027158894168008 hebbianRandom
259 -1.7716697993141002 -1.0572705295790847 hebbianRandom
260 -1.8163061411293875 -1.0900178526585687 hebbianRandom
261 -1.778283759305717 -1.0022966589141449 hebbianRandom
262 -1.8362673389546469 -1.068283271971579 hebbianRandom
263 -1.8134176564482247 -1.1319112368267572 hebbianRandom
264 -1.8179483695850644 -1.1262747626872602 hebbianRandom
265 -1.6320757036312397 -1.1561590720792758 hebbianRandom
266 -1.666749312516311 -1.1768478359489425 hebbianRandom
267 -1.725510543964712 -1.1870157771239238 hebbianRandom
268 -1.6308025578298337 -1.1026217868728392 hebbianRandom
269 -1.6278279618404898 -1.1150669817258214 hebbianRandom
270 -1.5863835490343747 -1.1458036531447038 hebbianRandom
271 -1.6717231660557486 -1.09667585548056 hebbianRandom
272 -1.5981099285251215 -1.1176145699008135 hebbianRandom
273 -1.724502080659766 -1.262889677289485 hebbianRandom
274 -1.7313605480450056 -1.109024255005316 hebbianRandom
275 -1.8128538945957808 -1.0527443942935188 hebbianRandom
276 -1.6782554336435958 -1.0300920452807516 hebbianRandom
277 -1.78926019835331 -0.984663708362802 hebbianRandom
278 -1.819539804211459 -1.078981643273986 hebbianRandom
279 -1.7601156271559475 -1.082723919126825 hebbianRandom
280 -1.5404268950042448 -1.0779605914337125 hebbianRandom
281 -1.5831477755542327 -1.085941350494301 hebbianRandom
282 -1.5195904139966527 -1.0714170704048933 hebbianRandom
283 -1.4913848691734295 -1.154769176881029 hebbianRandom
284 -1.7014419890181702 -0.9717747412746247 hebbianRandom
285 -1.6151105877619834 -1.0173908896107735 hebbianRandom
286 -1.744412603655441 -0.9612830653941319 hebbianRandom
287 -1.8441100052095347 -0.9699864888145854 hebbianRandom
288 -1.8996585994004673 -0.9768214397374247 hebbianRandom
289 -1.9614039625688573 -0.9972758518949822 hebbianRandom
290 -1.9665670835503333 -0.9904862348665984 hebbianRandom
291 -1.8110052468510158 -0.972381825869669 hebbianRandom
292 -1.7187093704594787 -1.0861955956129223 hebbianRandom
293 -1.6948889534826035 -0.8821623546170846 hebbianRandom
294 -1.7700035785755952 -1.057718537161473 hebbianRandom
295 -1.812888374642096 -1.0076140975990169 hebbianRandom
296 -1.781940373195897 -1.0054937144018674 hebbianRandom
297 -1.7303458615882767 -1.006007615729964 hebbianRandom
298 -1.67709208135339 -1.0585072703259646 hebbianRandom
299 -1.4900103580490185 -0.9457222443736666 hebbianRandom
300 -1.5836717699660483 -1.1207121026818612 hebbianRandom
301 -1.4939344991395906 -1.2196086847920757 hebbianRandom
302 -1.5441566004776355 -1.1789239270894512 hebbianRandom
303 -1.587724523719045 -0.9899689784561585 hebbianRandom
304 -1.6168527796750467 -1.1369098866980238 hebbianRandom
305 -1.76445405039651 -1.1661472722923536 hebbianRandom
306 -1.8347713709660212 -1.1199255887556856 hebbianRandom
307 -1.9051654798200766 -1.057292349108453 hebbianRandom
308 -1.8464849936547332 -0.9634910521628192 hebbianRandom
309 -1.713110484273627 -1.0036856290351226 hebbianRandom
310 -1.5862893907320432 -0.8411048291883846 hebbianRandom
311 -1.6089532687272392 -0.7814196773556823 hebbianRandom
312 -1.5412324462010203 -0.741841128442037 hebbianRandom
313 -1.4670138302419258 -0.9710692861757094 hebbianRandom
314 -1.4611568599484919 -0.9609151696052978 hebbianRandom
315 -1.4527566316532319 -0.892685082214808 hebbianRandom
316 -1.4517261990133938 -0.9155352698680296 hebbianRandom
317 -1.6066669306060868 -0.8629169265873716 hebbianRandom
318 -1.6884259478256871 -0.8399714558866297 hebbianRandom
319 -1.7606819999064134 -0.8435149661188989 hebbianRandom
320 -1.7385232167077154 -0.672948295924316 hebbianRandom
321 -1.8344951187241445 -0.9219460223793513 hebbianRandom
322 -1.8367335305325865 -0.8020011693777173 hebbianRandom
323 -1.79028681855673 -0.8635523924428976 hebbianRandom
324 -1.725984515762441 -0.9020970940698426 hebbianRandom
325 -1.5625658880452695 -0.9236895117997199 hebbianRandom
326 -1.4067079583888507 -0.8731767327755455 hebbianRandom
327 -1.6399755378305831 -0.8027678896676119 hebbianRandom
328 -1.6466334696210652 -0.7111993536918582 hebbianRandom
329 -1.465304100041265 -0.729426415651467 hebbianRandom
330 -1.4235563916979268 -0.8935134369819595 hebbianRandom
331 -1.4138323232886787 -0.8216307233906405 hebbianRandom
332 -1.4586742400731538 -0.8567732430808257 hebbianRandom
333 -1.586680029763757 -0.8839291871725301 hebbianRandom
334 -1.6451793166211475 -0.7769068138852031 hebbianRandom
335 -1.6644044561237041 -1.0182237438641213 hebbianRandom
336 -1.6875295448446437 -1.0636055762369196 hebbianRandom
337 -1.6516890234393058 -1.1092092477680318 hebbianRandom
338 -1.6605274438950908 -1.0907818233463835 hebbianRandom
339 -1.5431828431361356 -1.0424691181854764 hebbianRandom
340 -1.4591904612199131 -1.0177560886474633 hebbianRandom
341 -1.2749232042586063 -1.0432804176670312 hebbianRandom
342 -1.3934878308081713 -1.1026609230240776 hebbianRandom
343 -1.5013314085728047 -1.1209332467010855 hebbianRandom
344 -1.594936600678284 -1.11932303114581 hebbianRandom
345 -1.5784036999727304 -1.1679072895177784 hebbianRandom
346 -1.5264393785430714 -1.0846552194342156 hebbianRandom
347 -1.5060394361630864 -1.1102135847053531 hebbianRandom
348 -1.5603431204329805 -1.1913105729900202 hebbianRandom
349 -1.5453394941031042 -1.185455686679908 hebbianRandom
350 -1.548962731966613 -1.214931903848316 hebbianRandom
351 -1.5482395399031301 -1.2092807245405977 hebbianRandom
352 -1.552598158210552 -1.2285169068044723 hebbianRandom
353 -1.5748622582700256 -1.1832213022123528 hebbianRandom
354 -1.581743726882274 -1.1599876678761154 hebbianRandom
355 -1.569978945037928 -1.1869635903278153 hebbianRandom
356 -1.7282794589041641 -1.2688877169943604 hebbianRandom
357 -1.7088227821460957 -1.1947743028551865 hebbianRandom
358 -1.6888474453683775 -1.1766933662283208 hebbianRandom
359 -1.6982766647692538 -1.1850217072958678 hebbianRandom
360 -1.701967706261673 -1.2040027642073403 hebbianRandom
361 -1.7270239496170952 -1.1972826284590847 hebbianRandom
362 -1.7032984677472627 -1.2102444737906757 hebbianRandom
363 -1.692489632676887 -1.2028672458992744 hebbianRandom
364 -1.6909770985925459 -1.1930789273610944 hebbianRandom
365 -1.6477740816539728 -1.1735809105710473 hebbianRandom
366 -1.5713556950965222 -1.064273099213093 hebbianRandom
367 -1.5508370018877307 -0.9811658319270062 hebbianRandom
368 -1.4434831806942012 -0.8247460409802673 hebbianRandom
369 -1.633134613541021 -0.824362259588811 hebbianRandom
370 -1.7612932612470482 -1.0607177114989728 hebbianRandom
371 -1.6992388492647246 -0.9959065639389156 hebbianRandom
372 -1.6210230892648176 -1.0505680778764375 hebbianRandom
373 -1.4487409970712986 -0.9175439088555913 hebbianRandom
374 -1.5353146056123157 -0.9440624685692365 hebbianRandom
375 -1.5531702821653608 -0.9828492234718738 hebbianRandom
376 -1.6014750069280304 -1.0081732552910365 hebbianRandom
377 -1.6132142321398752 -0.9873505758103757 hebbianRandom
378 -1.6967645747561269 -1.0627315457881823 hebbianRandom
379 -1.7245487581190668 -1.0964124916470193 hebbianRandom
380 -1.7755482605444326 -1.048642640410156 hebbianRandom
381 -1.7974065390839564 -1.0065597067669563 hebbianRandom
382 -1.7885724678194903 -0.9752550787280537 hebbianRandom
383 -1.8593193480548071 -0.9433122327782045 hebbianRandom
384 -1.787306083553734 -0.9197326334505771 hebbianRandom
385 -1.702216254010833 -0.8253290326492811 hebbianRandom
386 -1.707655705725732 -0.741014858082914 hebbianRandom
387 -1.6002938139257887 -0.8225460571926853 hebbianRandom
388 -1.4241806003302813 -1.0001481939124293 hebbianRandom
389 -1.2250872805532889 -1.0840924386507582 hebbianRandom
390 -1.3562952231262864 -1.1799565637450569 hebbianRandom
391 -1.4462329435922474 -1.1244008034406923 hebbianRandom
392 -1.3330012614189064 -1.1196476015577108 hebbianRandom
393 -1.4266324301531634 -1.058642515641522 hebbianRandom
394 -1.5446413139826876 -1.0165181514213806 hebbianRandom
395 -1.5311435044216843 -1.1028593017940707 hebbianRandom
396 -1.628323098710121 -1.0994992730802482 hebbianRandom
397 -1.632996531027662 -1.1186421655899463 hebbianRandom
398 -1.6214472858812157 -1.1008156931163497 hebbianRandom
399 -1.6948731829684214 -1.188379323025956 hebbianRandom
400 -1.6945452580050546 -1.1563695827539686 hebbianRandom
401 -1.6958623989386012 -1.1907154975996201 hebbianRandom
402 -1.7264578069502132 -1.1657559473325754 hebbianRandom
403 -1.6856765340967321 -1.2610499798637582 hebbianRandom
404 -1.638486017659403 -1.2623697818758302 hebbianRandom
405 -1.5951969173083764 -1.3026712969735517 hebbianRandom
406 -1.5542822072299183 -1.1755135698014267 hebbianRandom
407 -1.546659459508504 -1.1608164809322836 hebbianRandom
408 -1.4749581630228503 -1.2174343638809704 hebbianRandom
409 -1.4565253201946913 -1.128618540983822 hebbianRandom
410 -1.4126902179561294 -1.2272279849207917 hebbianRandom
411 -1.4386793808916731 -1.1731652891675528 hebbianRandom
412 -1.4320031115909766 -1.2006841524516954 hebbianRandom
413 -1.4108866870178993 -1.1656317733361299 hebbianRandom
414 -1.341959281046929 -1.139808174409046 hebbianRandom
415 -1.301741069205005 -1.0465567686171398 hebbianRandom
416 -1.1610349705586078 -1.0524297357576369 hebbianRandom
417 -1.2723209099705806 -1.069559733770835 hebbianRandom
418 -1.321283478382115 -0.9603692730910054 hebbianRandom
419 -1.2311863248225057 -0.8466702108767364 hebbianRandom
420 -1.1699373394568344 -0.6798432602618032 hebbianRandom
421 -1.2218000357312089 -0.7235932096392267 hebbianRandom
422 -1.3126667192498689 -0.696499030458397 hebbianRandom
423 -1.462071577015048 -0.746238002780714 hebbianRandom
424 -1.42116196958734 -0.7714860120275603 hebbianRandom
425 -1.5184269449272605 -0.7298978712526032 hebbianRandom
426 -1.5717522497087506 -0.7022735179725529 hebbianRandom
427 -1.464239068290331 -0.6618993505021443 hebbianRandom
428 -1.527461183945838 -0.7755984251403837 hebbianRandom
429 -1.451037828186316 -0.715927230527395 hebbianRandom
430 -1.447616888996403 -0.6457484255808557 hebbianRandom
431 -1.5738922984161057 -0.7217414794856918 hebbianRandom
432 -1.5517681495249855 -0.7365393020056138 hebbianRandom
433 -1.497424404194704 -0.7617718447384646 hebbianRandom
434 -1.4905601001625406 -0.7485724406848363 hebbianRandom
435 -1.2922533807257033 -0.7411569590758283 hebbianRandom
436 -1.0917194351112616 -0.6690597096190234 hebbianRandom
437 -1.1748113089421852 -0.7963961050256897 hebbianRandom
438 -1.3091077789295114 -0.6927568522209904 hebbianRandom
439 -1.324923826907643 -0.8032902285526101 hebbianRandom
440 -1.2033504498001069 -0.899690151467952 hebbianRandom
441 -1.224484069974112 -0.7919549833439768 hebbianRandom
442 -1.253998260572755 -0.7918063826355758 hebbianRandom
443 -1.1839166294796521 -0.7471893277190954 hebbianRandom
444 -1.2223839235925773 -0.8092272106774233 hebbianRandom
445 -1.2501967428487537 -0.8133462040508784 hebbianRandom
446 -1.1179714012333213 -0.8875366642698418 hebbianRandom
447 -1.2861928232460438 -0.9640684533663467 hebbianRandom
448 -1.2997437256160944 -0.9345764515822684 hebbianRandom
449 -1.326878292761503 -0.8687270330076622 hebbianRandom
450 -1.423600130663777 -1.0385309734682242 hebbianRandom
451 -1.47508913842391 -0.9624615327339576 hebbianRandom
452 -1.4489492245336233 -0.9563863481664314 hebbianRandom
453 -1.4624324770327968 -0.8448290885475694 hebbianRandom
454 -1.2979589256762039 -0.757372323105932 hebbianRandom
455 -1.2603593783176532 -0.7815388198906286 hebbianRandom
456 -1.3082797567996076 -0.7651583904899916 hebbianRandom
457 -1.415917359143119 -0.863320902574074 hebbianRandom
458 -1.377306967841861 -0.9536273798459499 hebbianRandom
459 -1.3903445326767094 -0.9757361266470465 hebbianRandom
460 -1.3752095392194648 -0.9645784123788088 hebbianRandom
461 -1.3186629855058702 -0.9691787674078794 hebbianRandom
462 -1.337728485708256 -0.9422608911598457 hebbianRandom
463 -1.306187556230921 -0.9798183563801182 hebbianRandom
464 -1.4566036235431572 -0.9568859169516973 hebbianRandom
465 -1.451967598236943 -0.9257245279804159 hebbianRandom
466 -1.4245625187774538 -0.9298249762337524 hebbianRandom
467 -1.3257920966841585 -0.8041851033152717 hebbianRandom
468 -1.3097049502430667 -0.8996745713915403 hebbianRandom
469 -1.1706116519963432 -0.8711004915975654 hebbianRandom
470 -1.2618636790370077 -0.9021969544674239 hebbianRandom
471 -1.2775182103468388 -0.8528804067101836 hebbianRandom
472 -1.3053913949726201 -0.8724331101941109 hebbianRandom
473 -1.2843886965014886 -0.8778785527298351 hebbianRandom
474 -1.066994490009679 -0.8218268266489771 hebbianRandom
475 -0.9982905200541947 -0.8889141512702565 hebbianRandom
476 -0.9182018130005626 -0.9025537282403077 hebbianRandom
477 -0.8691801109537756 -0.9096134581841655 hebbianRandom
478 -0.8719892043207292 -0.8585628882978105 hebbianRandom
479 -0.889906723365724 -0.881277898907908 hebbianRandom
480 -0.9763147776551145 -0.8744637303039476 hebbianRandom
481 -1.2530467351656496 -0.9316945186199422 hebbianRandom
482 -1.194542703570779 -1.011703348132513 hebbianRandom
483 -1.1684881404673246 -0.9903527558940515 hebbianRandom
484 -1.3529775521044272 -1.143307255046702 hebbianRandom
485 -1.3704493046025574 -1.0985921126320235 hebbianRandom
486 -1.3675159386001627 -1.115822139286531 hebbianRandom
487 -1.4585153252055572 -1.1649701899221176 hebbianRandom
488 -1.4009897145024628 -1.1131790451429557 hebbianRandom
489 -1.3639836556785871 -1.1559810424793715 hebbianRandom
490 -1.1337113248708073 -1.0723948451452043 hebbianRandom
491 -1.1377568765043973 -0.9921459198317159 hebbianRandom
492 -1.1758698718983256 -1.1843228615642711 hebbianRandom
493 -1.1267990361182711 -1.1089705502642742 hebbianRandom
494 -1.128627334393784 -1.1077972018519409 hebbianRandom
495 -1.0341737366969619 -0.9744592137208956 hebbianRandom
496 -1.1383479769520086 -1.171008549494253 hebbianRandom
497 -1.3549421033735742 -1.1995121394504427 hebbianRandom
498 -1.3317519415639913 -1.1453664975610114 hebbianRandom
499 -1.3423842858695958 -1.2286462708880386 hebbianRandom
500 -1.3377823020372936 -1.2108540256843199 hebbianRandom
501 -1.1728922160209183 -1.1941040533311555 hebbianRandom
502 -1.1311434533623788 -1.1871585313860902 hebbianRandom
503 -1.0375174594242689 -1.1466872280865443 hebbianRandom
504 -1.0264526498038657 -1.1149261493441596 hebbianRandom
505 -0.9574794353852889 -1.1139624586734227 hebbianRandom
506 -0.9992190420490651 -1.0445510664966882 hebbianRandom
507 -0.8699959778863771 -1.0614819858494535 hebbianRandom
508 -1.0668209895929242 -1.1137387749122698 hebbianRandom
509 -1.1207314620089635 -1.0940775912121445 hebbianRandom
510 -1.0862382287485888 -1.051232770304653 hebbianRandom
511 -1.169948258445782 -1.1137172293779283 hebbianRandom
512 -1.0798024226972285 -1.0766202277511974 hebbianRandom
513 -1.3101255301841235 -1.145554092919365 hebbianRandom
514 -1.2826979328052401 -1.013191813492836 hebbianRandom
515 -1.3143497057843414 -0.9928297782929042 hebbianRandom
516 -1.199851552401625 -1.0218831826776167 hebbianRandom
517 -1.0910162016007712 -0.9728096633477414 hebbianRandom
518 -1.2845272792543954 -1.0870300222109053 hebbianRandom
519 -1.260782301118473 -1.152587674274374 hebbianRandom
520 -1.295825386882788 -1.2747581621262656 hebbianRandom
521 -1.0481098570983385 -1.260129983976079 hebbianRandom
522 -1.2309321584227353 -1.3590927884792663 hebbianRandom
523 -1.2467218122350896 -1.2063694150271251 hebbianRandom
524 -1.3735610924489763 -1.2804662171464276 hebbianRandom
525 -1.3879119498518946 -1.2139489960567327 hebbianRandom
526 -1.28022080853901 -1.1461015615206878 hebbianRandom
527 -1.3207383561029125 -1.1356664173726891 hebbianRandom
528 -1.2405648817999457 -1.0727042295036495 hebbianRandom
529 -1.2189866473432567 -1.0371533976359861 hebbianRandom
530 -1.1822528911788381 -0.9933957911099722 hebbianRandom
531 -1.1803005344522188 -1.0189231282550144 hebbianRandom
532 -1.1913183505430045 -1.048564203242302 hebbianRandom
533 -1.1781051373021176 -1.0009281462938056 hebbianRandom
534 -1.1546258588558047 -0.9578629083511091 hebbianRandom
535 -1.3152925476608799 -1.1048019421842983 hebbianRandom
536 -1.4057369208446708 -1.1453205764113499 hebbianRandom
537 -1.3823373943646595 -1.168092580868543 hebbianRandom
538 -1.3459788956595522 -1.0779150283780836 hebbianRandom
539 -1.3419321785058942 -1.0966955912531233 hebbianRandom
540 -1.2345698230746547 -1.0441983535336772 hebbianRandom
541 -1.1923941661505826 -1.1079864420616141 hebbianRandom
542 -1.1356543004815178 -1.0737280513252874 hebbianRandom
543 -1.152364768215889 -0.976200334998238 hebbianRandom
544 -1.2143618410647876 -1.0442897473668868 hebbianRandom
545 -1.1486218040398029 -0.8592659176717844 hebbianRandom
546 -1.2041992257768712 -1.143536734291288 hebbianRandom
547 -1.080128907669052 -1.148962704259737 hebbianRandom
548 -1.0244044098442708 -1.0776178225114752 hebbianRandom
549 -1.043205513338054 -0.9319044500245184 hebbianRandom
550 -0.895535618234668 -1.0950055640733798 hebbianRandom
551 -1.2166715741474186 -1.1481022090489568 hebbianRandom
552 -1.317265952289891 -1.1621683093595014 hebbianRandom
553 -1.3022354989645284 -1.0786663362074738 hebbianRandom
554 -1.240955276889041 -1.0483439058861728 hebbianRandom
555 -1.3400330149269877 -1.171619472205011 hebbianRandom
556 -1.3579761897887135 -1.123696593951505 hebbianRandom
557 -1.345914036906158 -1.0343826638790046 hebbianRandom
558 -1.342212471531927 -0.9790097731920288 hebbianRandom
559 -1.379726133734503 -0.97836117391737 hebbianRandom
560 -1.3892410681529146 -0.9776026312449609 hebbianRandom
561 -1.2901555858141631 -1.0831654090453435 hebbianRandom
562 -1.3826875680096655 -1.0068802625198592 hebbianRandom
563 -1.3822415238239174 -0.9694976218577392 hebbianRandom
564 -1.2000933553007531 -0.8621369075253251 hebbianRandom
565 -0.9271370457617109 -0.8656903806688963 hebbianRandom
566 -0.9489015155593923 -0.86043445158101 hebbianRandom
567 -1.1322610370752686 -0.8990331334991707 hebbianRandom
568 -0.9411868413685797 -0.8641905328419428 hebbianRandom
569 -1.216015994481895 -1.2132459849061046 hebbianRandom
570 -1.090030517500579 -1.1231875841419432 hebbianRandom
571 -1.3568074843410542 -1.1834690447185825 hebbianRandom
572 -1.4055701823851072 -1.0868122249245877 hebbianRandom
573 -1.4255661307765612 -1.1325567354405017 hebbianRandom
574 -1.405029120943431 -1.061420808532105 hebbianRandom
575 -1.3991106014098522 -1.077272290076159 hebbianRandom
576 -1.3792597166789538 -0.9767929590968599 hebbianRandom
577 -1.2015038627890584 -1.06673339893545 hebbianRandom
578 -1.1057259920092637 -1.0616343787585214 hebbianRandom
579 -0.9173706278644541 -1.0284252594884002 hebbianRandom
580 -0.7870636938298224 -1.1099284073711109 hebbianRandom
581 -0.8104426946740658 -1.1658509684771767 hebbianRandom
582 -0.7176267598199342 -1.1288043385807625 hebbianRandom
583 -0.7080648723881139 -1.2230417146656618 hebbianRandom
584 -0.9327631934401461 -1.090248879727018 hebbianRandom
585 -0.9465954917185865 -1.1349282261230798 hebbianRandom
586 -1.1958919587224006 -1.0447781061049586 hebbianRandom
587 -1.1919086564798693 -0.9540608609487409 hebbianRandom
588 -1.143329966173224 -0.9125782998345472 hebbianRandom
589 -1.2435518871906324 -1.0467133603441812 hebbianRandom
590 -1.282256464649653 -0.9528788432753514 hebbianRandom
591 -1.2800932082977983 -0.9420198612873402 hebbianRandom
592 -1.3422064403965368 -0.8127562808683754 hebbianRandom
593 -1.4487235204834275 -0.9203622265494005 hebbianRandom
594 -1.3852960310138507 -0.8809917327095337 hebbianRandom
595 -1.3177439994979354 -0.9253682643139767 hebbianRandom
596 -1.4882147884192374 -0.859070297421499 hebbianRandom
597 -1.5042087277455225 -0.878811065968322 hebbianRandom
598 -1.6889759995987699 -0.9013786706155331 hebbianRandom
599 -1.514214802208656 -0.8529585442696458 hebbianRandom
600 -1.5097998384686957 -0.8027049737675241 hebbianRandom
601 -1.2664125068326675 -0.676876381128609 hebbianRandom
602 -1.0645488589319674 -0.8343455006039675 hebbianRandom
603 -1.521380311559992 -0.6977828484307973 hebbianRandom
604 -1.3773799900653863 -0.7147890927164159 hebbianRandom
605 -1.3042253208119428 -0.6714878133170469 hebbianRandom
606 -1.3344092591579126 -0.7931176219523044 hebbianRandom
607 -1.332677320982669 -0.8541972101798159 hebbianRandom
608 -1.216861742851646 -0.8512829182561749 hebbianRandom
609 -1.3281934885378694 -0.7299924006315641 hebbianRandom
610 -1.3506284645792286 -0.9343056795422483 hebbianRandom
611 -1.418697468761188 -0.9905633505405046 hebbianRandom
612 -1.4856056534214852 -0.9229892285561198 hebbianRandom
613 -1.6704093593448421 -0.9110870241363428 hebbianRandom
614 -1.6601732086150216 -1.0984464964166383 hebbianRandom
615 -1.7472657993868568 -1.154768498363327 hebbianRandom
616 -1.8038937049732369 -1.233198510043737 hebbianRandom
617 -1.6347786560039115 -1.0531289756001376 hebbianRandom
618 -1.4900749186414874 -1.110750251543693 hebbianRandom
619 -1.445412290288677 -1.1069066534812426 hebbianRandom
620 -1.398616384660597 -0.8969368438108974 hebbianRandom
621 -1.4641055977502146 -0.9881586613689347 hebbianRandom
622 -1.4889543014713578 -0.9696087079724555 hebbianRandom
623 -1.544477545077439 -0.7878376552396786 hebbianRandom
624 -1.7569326313470415 -0.9860162561573317 hebbianRandom
625 -1.704201633001804 -0.9435194160212473 hebbianRandom
626 -1.7272315424545663 -1.0884649234332902 hebbianRandom
627 -1.681840390917639 -1.0575633255174013 hebbianRandom
628 -1.6811476023362182 -1.1271415334918589 hebbianRandom
629 -1.7162563912016628 -1.1317673778816613 hebbianRandom
630 -1.7518166282285712 -1.1003394825877066 hebbianRandom
631 -1.866666999766205 -1.1041050652058246 hebbianRandom
632 -1.9129139579251195 -1.1569334491827694 hebbianRandom
633 -1.8447319204246087 -1.2060474172552464 hebbianRandom
634 -1.8418940252074094 -1.2007042662955796 hebbianRandom
635 -1.6568101701276527 -1.2129875547622195 hebbianRandom
636 -1.6646105447265835 -1.2112280583616377 hebbianRandom
637 -1.6143067482693363 -1.2240725060125262 hebbianRandom
638 -1.4744530017240052 -1.1972181178198633 hebbianRandom
639 -1.5548962419556256 -1.22478595474983 hebbianRandom
640 -1.4689410455211442 -1.1928679192348264 hebbianRandom
641 -1.6809117907850808 -1.2565477717458904 hebbianRandom
642 -1.717901641979255 -1.2883853387696844 hebbianRandom
643 -1.7325018881940075 -1.232500186041325 hebbianRandom
644 -1.8550800714244655 -1.280900830516418 hebbianRandom
645 -1.8685919048304467 -1.2823965441829837 hebbianRandom
646 -1.930063536715573 -1.3020439247818199 hebbianRandom
647 -1.9023236958091674 -1.293052624791894 hebbianRandom
648 -1.7917172854754095 -1.163471558678533 hebbianRandom
649 -1.6250395031518068 -1.0739975082537325 hebbianRandom
650 -1.631614685852532 -0.9913129649809062 hebbianRandom
651 -1.6744838636779313 -1.0537366745606727 hebbianRandom
652 -1.689955922369692 -1.1138689611933457 hebbianRandom
653 -1.5939339372801307 -1.0812124150199784 hebbianRandom
654 -1.6027209342913702 -1.2786791972992988 hebbianRandom
655 -1.6340767503961535 -1.2593303652927552 hebbianRandom
656 -1.6940811954631239 -1.2740084024333838 hebbianRandom
657 -1.813314448418007 -1.3514381600481908 hebbianRandom
658 -1.8830673121567783 -1.4615689719232243 hebbianRandom
659 -1.9018506624557803 -1.2554168621215842 hebbianRandom
660 -1.8680642731786676 -1.2752496598370753 hebbianRandom
661 -1.8914143090268993 -1.302938172479793 hebbianRandom
662 -1.8513565043645641 -1.2522613133426213 hebbianRandom
663 -1.81082206708646 -1.1865326434993912 hebbianRandom
664 -1.7549058052512088 -1.2823059638472842 hebbianRandom
665 -1.6695147572622442 -1.2263238272139414 hebbianRandom
666 -1.6985966289935461 -1.2552125173376505 hebbianRandom
667 -1.8613907735786785 -1.2142272777608394 hebbianRandom
668 -1.8703164177012603 -1.1931935095318582 hebbianRandom
669 -1.8998302670916918 -1.198918053928421 hebbianRandom
670 -1.9270845913882528 -1.1829595718758654 hebbianRandom
671 -1.873339115383753 -1.1803695824872873 hebbianRandom
672 -1.8074838551653745 -1.2415302648741018 hebbianRandom
673 -1.7702776394869542 -1.3075149487978057 hebbianRandom
674 -1.7236380062299756 -1.3071808199243107 hebbianRandom
675 -1.746103835638342 -1.3254298835250833 hebbianRandom
676 -1.8802426176533986 -1.3411523250689195 hebbianRandom
677 -1.8853622108826356 -1.3305218863801411 hebbianRandom
678 -1.9087882835666674 -1.3344368940449656 hebbianRandom
679 -1.9263492060349803 -1.2720419249808288 hebbianRandom
680 -1.865449779126169 -1.2500929543402004 hebbianRandom
681 -1.8832426311306572 -1.326322058021358 hebbianRandom
682 -1.914931115056975 -1.436894271874384 hebbianRandom
683 -1.869257151582426 -1.3302130355507 hebbianRandom
684 -1.8212716736086938 -1.3253800580544188 hebbianRandom
685 -1.9364467169350468 -1.319528555569228 hebbianRandom
686 -1.8760474874041109 -1.3414311449419773 hebbianRandom
687 -1.8301611050433617 -1.3653342625053089 hebbianRandom
688 -1.7614398637568878 -1.3077630751187286 hebbianRandom
689 -1.6414015640711603 -1.3454314437688832 hebbianRandom
690 -1.6374798674216937 -1.451594832294839 hebbianRandom
691 -1.6671192787459128 -1.2885037763782112 hebbianRandom
692 -1.837208170198905 -1.33108645647649 hebbianRandom
693 -1.9033997382778034 -1.350096529348555 hebbianRandom
694 -1.9379168449305626 -1.3886968307667977 hebbianRandom
695 -1.9641614021125688 -1.3339244053166281 hebbianRandom
696 -1.9994326144963328 -1.330945587455102 hebbianRandom
697 -2.013328963442159 -1.3023222284664506 hebbianRandom
698 -2.0263354897429156 -1.3028315558720402 hebbianRandom
699 -1.92883011716665 -1.321553832157566 hebbianRandom
700 -2.01103828984596 -1.2058572443543023 hebbianRandom
701 -1.9193279492358204 -1.3187661938267239 hebbianRandom
702 -1.8694040644479386 -1.230272815109137 hebbianRandom
703 -1.946147543533071 -1.3016275763753067 hebbianRandom
704 -1.9396718987683068 -1.350694094006097 hebbianRandom
705 -1.9308668905501303 -1.316867119542435 hebbianRandom
706 -1.9204426531716072 -1.3517537240452697 hebbianRandom
707 -1.8804997119586446 -1.074619880790879 hebbianRandom
708 -1.9147952941540594 -1.0381615378926687 hebbianRandom
709 -1.9292242403455166 -1.0744843211963808 hebbianRandom
710 -1.9079133175730503 -1.1313816362380307 hebbianRandom
711 -1.8112104873470323 -1.3543030234142484 hebbianRandom
712 -1.9111812982371266 -1.2551948164029643 hebbianRandom
713 -1.9016363154801814 -1.2943018273391418 hebbianRandom
714 -1.8818004554421222 -1.2731765340510084 hebbianRandom
715 -1.8962258301361794 -1.3198220318376344 hebbianRandom
716 -1.6560265080089325 -1.2531445605015483 hebbianRandom
717 -1.6960094828036418 -1.2995034770343008 hebbianRandom
718 -1.6369186647920404 -1.3685025125342174 hebbianRandom
719 -1.5254578029392896 -1.3267072621618805 hebbianRandom
720 -1.5843618130443957 -1.2558739227314895 hebbianRandom
721 -1.5851779300717384 -1.0617987495749779 hebbianRandom
722 -1.8014462383736982 -1.1679842083426175 hebbianRandom
723 -1.8703021066125967 -1.1556798506390757 hebbianRandom
724 -1.9302614905290778 -1.2120006058164894 hebbianRandom
725 -1.8505541071224088 -1.2131847532532394 hebbianRandom
726 -1.8194608011735676 -1.12092365776687 hebbianRandom
727 -1.6564411861535018 -1.2809442052477105 hebbianRandom
728 -1.5972592390539295 -1.4222944482177138 hebbianRandom
729 -1.641681547422383 -1.435001160730476 hebbianRandom
730 -1.6860952492854502 -1.4190521387778687 hebbianRandom
731 -1.5252068630408677 -1.411789432798104 hebbianRandom
732 -1.5126227451818808 -1.2678865520723475 hebbianRandom
733 -1.6295936478783026 -1.197734046061292 hebbianRandom
734 -1.761511731432086 -1.3930573072450336 hebbianRandom
735 -1.78159441166827 -1.2961127285394625 hebbianRandom
736 -1.8060660042682315 -1.1005599466971445 hebbianRandom
737 -1.7509609709295493 -1.0786012222697547 hebbianRandom
738 -1.7256821570315617 -1.1740714593868937 hebbianRandom
739 -1.6125314103720267 -1.1361367821886794 hebbianRandom
740 -1.5806586710466541 -1.2300307727744422 hebbianRandom
741 -1.5363485500893523 -1.2529881480600278 hebbianRandom
742 -1.5496565371067488 -1.1509540260406974 hebbianRandom
743 -1.6002402397927407 -1.0725050120295199 hebbianRandom
744 -1.763155019361305 -1.1521283007790237 hebbianRandom
745 -1.6973136235300739 -1.0353926494813097 hebbianRandom
746 -1.7623499247235623 -1.1425536985532325 hebbianRandom
747 -1.7679699637415076 -1.0679783737805957 hebbianRandom
748 -1.6520203094539658 -0.9512614293530305 hebbianRandom
749 -1.620488399031842 -1.0748641883700327 hebbianRandom
750 -1.599156409717742 -1.207854394970589 hebbianRandom
751 -1.7487496357521763 -1.1519356220618546 hebbianRandom
752 -1.7607763884844803 -1.1083613408656678 hebbianRandom
753 -1.7511521528533365 -1.0669603806079604 hebbianRandom
754 -1.7430382881030224 -1.0286920456393418 hebbianRandom
755 -1.7807918234778437 -1.0987972530504957 hebbianRandom
756 -1.7892714614010117 -0.9567242610635859 hebbianRandom
757 -1.7732133594383324 -1.005130833284738 hebbianRandom
758 -1.8199836588410976 -1.09244221829947 hebbianRandom
759 -1.7732442781661808 -1.1294085545859234 hebbianRandom
760 -1.7937682362881475 -1.0145937988017781 hebbianRandom
761 -1.874231642469632 -1.206263237573231 hebbianRandom
762 -1.8972085966927155 -1.3044460858164681 hebbianRandom
763 -1.7934626206708462 -1.279098225276629 hebbianRandom
764 -1.7147171211755514 -1.2217033362139962 hebbianRandom
765 -1.789340328322228 -1.1701099568550404 hebbianRandom
766 -1.7904294528811402 -1.188839584568881 hebbianRandom
767 -1.8218486656885993 -1.2078119295135894 hebbianRandom
768 -1.8163745682421053 -1.1295639011464076 hebbianRandom
769 -1.8473714927135452 -1.1718801204128158 hebbianRandom
770 -1.5999311668013219 -1.293237086505129 hebbianRandom
771 -1.7472555944241224 -1.2778340297434152 hebbianRandom
772 -1.8552965270663468 -1.0143707768298402 hebbianRandom
773 -1.8694863665864112 -1.0391692984600038 hebbianRandom
774 -1.8762088535256913 -1.1275214933486541 hebbianRandom
775 -1.74388403191302 -1.233606450131037 hebbianRandom
776 -1.6782488656382641 -1.2139207628256836 hebbianRandom
777 -1.6182954143552555 -1.1742109531607048 hebbianRandom
778 -1.5029759630641817 -1.2888933544988634 hebbianRandom
779 -1.3252026619752606 -1.0603179078547103 hebbianRandom
780 -1.424347467151733 -0.9422087339079434 hebbianRandom
781 -1.6274421045952667 -0.8978482699254271 hebbianRandom
782 -1.7443004624862402 -0.9642691909791195 hebbianRandom
783 -1.7778555826517215 -0.7732016341676259 hebbianRandom
784 -1.8057718158769172 -0.6898310275567673 hebbianRandom
785 -1.8235078530232631 -0.8306963277882433 hebbianRandom
786 -1.7397270790558566 -0.9145353837368062 hebbianRandom
787 -1.6358501530378078 -0.9398322654764771 hebbianRandom
788 -1.467048371075505 -0.7931510893389292 hebbianRandom
789 -1.4010857297803223 -0.7327098979170628 hebbianRandom
790 -1.5009076746163414 -0.7111895621464822 hebbianRandom
791 -1.6228458090557918 -0.9803666635874279 hebbianRandom
792 -1.6168263677320838 -0.7578085645856175 hebbianRandom
793 -1.6222067083110838 -0.7221877236626236 hebbianRandom
794 -1.6562888319106994 -0.6303218637256623 hebbianRandom
795 -1.6595152261544805 -0.8166426904648952 hebbianRandom
796 -1.5619455441129884 -0.749439449046056 hebbianRandom
797 -1.4888065572473235 -0.7795245004263194 hebbianRandom
798 -1.324088276346741 -0.8891736229274109 hebbianRandom
799 -1.1823832119643662 -0.8595241923161634 hebbianRandom
800 -1.1887681243117476 -0.8870850618172321 hebbianRandom
801 -1.0184061535418707 -0.7542846053498624 hebbianRandom
802 -1.1420737882337333 -0.8419359901729732 hebbianRandom
803 -1.4946134654364822 -1.0050109677831836 hebbianRandom
804 -1.442709038677198 -0.8590683105292104 hebbianRandom
805 -1.3018879718189968 -0.8933023365276211 hebbianRandom
806 -1.4522994553543036 -0.7755450086252395 hebbianRandom
807 -1.472326701226587 -1.088165495898829 hebbianRandom
808 -1.444264326553833 -0.818344214994144 hebbianRandom
809 -1.452795099016153 -0.8061357660822793 hebbianRandom
810 -1.5349101300214512 -1.0107238034236816 hebbianRandom
811 -1.512117810697336 -1.0231042238038823 hebbianRandom
812 -1.5127561740772926 -0.9752614751810578 hebbianRandom
813 -1.3978940234077897 -0.7033974466088448 hebbianRandom
814 -1.4934628075729355 -0.7873021926985002 hebbianRandom
815 -1.4066655465993299 -0.5905269487086072 hebbianRandom
816 -1.3988828113296279 -0.776974014129102 hebbianRandom
817 -1.3977345383648814 -1.0447657393420986 hebbianRandom
818 -1.3643058435654307 -0.9152590878884697 hebbianRandom
819 -1.312595610946993 -0.9220037821830068 hebbianRandom
820 -1.3601222448979737 -0.8620237794098996 hebbianRandom
821 -1.3213449773011918 -1.0532905165046396 hebbianRandom
822 -1.3220744694960171 -1.0922530034107496 hebbianRandom
823 -1.3260725783653118 -1.198740854618744 hebbianRandom
824 -1.4178485248578843 -1.089872406856951 hebbianRandom
825 -1.4439708079858888 -1.0378420384494984 hebbianRandom
826 -1.4869739015309857 -1.0387282938284008 hebbianRandom
827 -1.5325501035547688 -0.9633612330401705 hebbianRandom
828 -1.3843677777849612 -1.0922336262763475 hebbianRandom
829 -1.3125349630255816 -1.11225884507099 hebbianRandom
830 -1.3316086821985886 -1.2967152682486935 hebbianRandom
831 -1.403250907547611 -1.519608974591476 hebbianRandom
832 -1.4404332493072893 -1.2918591288129484 hebbianRandom
833 -1.3598417389309658 -1.258799067267186 hebbianRandom
834 -1.3808366402847871 -1.0850197961618948 hebbianRandom
835 -1.2148286124013248 -1.277104653214626 hebbianRandom
836 -1.2296686116278104 -1.1926664186772613 hebbianRandom
837 -1.466250361408176 -1.2542831287610905 hebbianRandom
838 -1.5682804767733576 -1.1863573115426889 hebbianRandom
839 -1.6747692980889266 -1.0098448840423917 hebbianRandom
840 -1.739263102180091 -0.9322204572886195 hebbianRandom
841 -1.5723893850666262 -0.6671974434231392 hebbianRandom
842 -1.554856686679642 -0.7419836548848245 hebbianRandom
843 -1.6345002217456772 -0.6837587727668527 hebbianRandom
844 -1.6277966819697942 -0.8407410100950831 hebbianRandom
845 -1.6245765343380745 -0.8348160377712223 hebbianRandom
846 -1.5030820118747534 -0.7803698793061266 hebbianRandom
847 -1.4071865553788887 -0.6820148903701894 hebbianRandom
848 -1.5818733382744565 -0.6967733391003398 hebbianRandom
849 -1.5065275904603375 -0.6718815664000587 hebbianRandom
850 -1.4559897971397762 -0.6792125492286886 hebbianRandom
851 -1.5457791450094474 -0.6521429376844056 hebbianRandom
852 -1.7085317619898912 -0.7229897783709406 hebbianRandom
853 -1.6955519726934416 -0.7332404237173077 hebbianRandom
854 -1.7076628295654126 -0.6759057659510311 hebbianRandom
855 -1.7564054236681177 -0.668926084041043 hebbianRandom
856 -1.7879455300507991 -0.9352287717041188 hebbianRandom
857 -1.75141684885829 -0.9818421000910914 hebbianRandom
858 -1.683740569746181 -0.8840030021006245 hebbianRandom
859 -1.666560901538937 -0.7603461978570611 hebbianRandom
860 -1.5612944594439524 -0.9751672006004348 hebbianRandom
861 -1.6956446449776077 -0.9227733148758109 hebbianRandom
862 -1.4608301419458376 -0.8920466324252536 hebbianRandom
863 -1.5525576005694866 -0.8428112686639966 hebbianRandom
864 -1.4413250991567235 -1.1276994037330967 hebbianRandom
865 -1.3877017179873627 -1.125151735194234 hebbianRandom
866 -1.2303202060086313 -1.0528529111600666 hebbianRandom
867 -1.1384908579880124 -1.107764899881774 hebbianRandom
868 -1.3233610493537364 -1.162363272045505 hebbianRandom
869 -1.246554261090785 -1.2218603817252705 hebbianRandom
870 -1.153648784961194 -1.0995813737419302 hebbianRandom
871 -1.2856855908368925 -1.312661163931713 hebbianRandom
872 -1.2552694679056975 -1.3581044628135936 hebbianRandom
873 -1.1995446349512295 -1.367828715530121 hebbianRandom
874 -1.0673657306437387 -1.5957722253084798 hebbianRandom
875 -1.2014545432411456 -1.4950919981401007 hebbianRandom
876 -1.4876379634608918 -1.3061833132367593 hebbianRandom
877 -1.4807171129649703 -1.1907139514240137 hebbianRandom
878 -1.5196237893010167 -1.2655619973488583 hebbianRandom
879 -1.4102452772328613 -1.3707192893180042 hebbianRandom
880 -1.3899535297939822 -1.2525968573506008 hebbianRandom
881 -1.4437465600681403 -1.0147700480163901 hebbianRandom
882 -1.4710209547224995 -1.1709883821127878 hebbianRandom
883 -1.3981731560601869 -0.937914996908492 hebbianRandom
884 -1.4191429206702555 -0.8647206788470196 hebbianRandom
885 -1.432674916964962 -0.6315362075409198 hebbianRandom
886 -1.4183205306847293 -0.5384185146644657 hebbianRandom
887 -1.5014183495112796 -0.5949143016672639 hebbianRandom
888 -1.4589821788685444 -0.8473687562897009 hebbianRandom
889 -1.4348172586347516 -0.6611966439834545 hebbianRandom
890 -1.43391937549562 -0.6642608686072522 hebbianRandom
891 -1.2879255628309139 -0.8703460864798682 hebbianRandom
892 -1.3255202764158125 -0.8138060727907273 hebbianRandom
893 -1.3832439780726045 -0.7950803404186845 hebbianRandom
894 -1.2558127211945678 -0.6694068404129675 hebbianRandom
895 -1.467355673212933 -0.6602569852919096 hebbianRandom
896 -1.528316709445004 -0.5804331601189391 hebbianRandom
897 -1.554746878083914 -0.5243284515650721 hebbianRandom
898 -1.5736368108069423 -0.5127423696609289 hebbianRandom
899 -1.585732641985383 -0.5842222809874835 hebbianRandom
900 -1.5219754181978669 -0.8994358865813057 hebbianRandom
901 -1.5256379418189934 -1.0612652578077097 hebbianRandom
902 -1.5267433956317884 -0.9075292638951794 hebbianRandom
903 -1.488912629025268 -0.9784778648867825 hebbianRandom
904 -1.5544637872162266 -0.8870244176563631 hebbianRandom
905 -1.3842326495100912 -0.8791187224092624 hebbianRandom
906 -1.1344809458833989 -0.731812445104589 hebbianRandom
907 -1.25265701668326 -0.870233337486822 hebbianRandom
908 -1.189785948147801 -0.7541380805594354 hebbianRandom
909 -1.1665044370451056 -0.7306476764501815 hebbianRandom
910 -1.4018003458794002 -1.0949962403189721 hebbianRandom
911 -1.4068041386156684 -1.1026987670385255 hebbianRandom
912 -1.4721889549547988 -1.2285158683911133 hebbianRandom
913 -1.5141515747863996 -1.112132338541339 hebbianRandom
914 -1.4847834403955782 -1.0442749289329685 hebbianRandom
915 -1.5215416473117538 -0.9310029947930646 hebbianRandom
916 -1.567832531745519 -0.9971317540110278 hebbianRandom
917 -1.5579640126556662 -0.9237190355453023 hebbianRandom
918 -1.6563601319054293 -0.9159486595664245 hebbianRandom
919 -1.5763070138957544 -0.8480603608838223 hebbianRandom
920 -1.5873859330109494 -0.8132245807829731 hebbianRandom
921 -1.6045230085485052 -0.7142356796197746 hebbianRandom
922 -1.604314011384976 -0.777335886406792 hebbianRandom
923 -1.5893057868627054 -0.7371396355277872 hebbianRandom
924 -1.5339033739336196 -0.6384224494568017 hebbianRandom
925 -1.4668830331512304 -0.6462645162930444 hebbianRandom
926 -1.421372410631996 -0.5923197008627278 hebbianRandom
927 -1.4826167721858552 -0.7846054038179858 hebbianRandom
928 -1.44397110156886 -0.8040098475454536 hebbianRandom
929 -1.2692457792072505 -0.7667678378116083 hebbianRandom
930 -1.136831111001752 -0.7990589748532478 hebbianRandom
931 -1.1150774666361578 -0.9828738505859258 hebbianRandom
932 -1.1984811388891468 -0.9830872071212053 hebbianRandom
933 -1.144645474990211 -1.267364723516492 hebbianRandom
934 -1.1030339186704619 -1.1610440581899861 hebbianRandom
935 -1.2128818886897232 -1.245534247789616 hebbianRandom
936 -1.1630565692552925 -1.250092655480731 hebbianRandom
937 -1.1680847371242493 -1.0082000082312603 hebbianRandom
938 -1.0811710129549086 -0.9745961305004059 hebbianRandom
939 -0.9529581625191362 -0.9161801842038431 hebbianRandom
940 -1.1628782594604925 -1.062262313488372 hebbianRandom
941 -1.3146392020904996 -0.900876514202167 hebbianRandom
942 -1.414935615484531 -0.9613853122815907 hebbianRandom
943 -1.3822446435747493 -0.8318583661256516 hebbianRandom
944 -1.3885878165247494 -0.7474842110794188 hebbianRandom
945 -1.4109945660807075 -0.8974159031013137 hebbianRandom
946 -1.4320337928896152 -0.9466420473728391 hebbianRandom
947 -1.5366375620816128 -1.0342103642020246 hebbianRandom
948 -1.364813846116059 -0.9158662578121968 hebbianRandom
949 -1.4103479726303245 -0.6186297132145242 hebbianRandom
950 -1.4551346977484192 -0.5857953598389934 hebbianRandom
951 -1.3225844427163749 -0.7237010735125263 hebbianRandom
952 -1.4835167279839936 -0.8170498866103825 hebbianRandom
953 -1.442187345818274 -0.8061501037778203 hebbianRandom
954 -1.326714620590863 -0.788596191002226 hebbianRandom
955 -1.173202871144374 -0.8188951046846613 hebbianRandom
956 -1.2206455812518582 -0.8152074137585679 hebbianRandom
957 -1.2689391749539392 -0.7678060587037722 hebbianRandom
958 -1.3016036440752403 -0.6484668080004699 hebbianRandom
959 -1.144664135514359 -0.8098747576624384 hebbianRandom
0 0.9449981280790625 1.1418834475915636 neuronRandom
1 -1.451069759842647 -0.6175685763502985 neuronRandom
2 -1.4594123669064798 -0.6351117533475698 neuronRandom
3 -1.4882984814996776 -0.613289818859449 neuronRandom
4 -1.5408151025936665 -0.5673831004260055 neuronRandom
5 -1.6291457593567191 -0.48016818441676595 neuronRandom
6 -1.746171988900439 -0.28567405136181306 neuronRandom
7 -1.7833675997662268 -0.32952657372069183 neuronRandom
8 -1.7612317416351326 -0.4976423248761776 neuronRandom
9 -1.8177024831323496 -0.5406246461585653 neuronRandom
10 -1.8282721372931376 -0.6090793143320536 neuronRandom
11 -1.8562588894027734 -0.6482321851595519 neuronRandom
12 -1.8550206763059014 -0.7209250703768172 neuronRandom
13 -1.8776702812511223 -0.7939865403556291 neuronRandom
14 -1.8677193373446501 -0.8822328513845571 neuronRandom
15 -1.8516809312131264 -0.8694711272998208 neuronRandom
16 -1.8403724032137407 -0.8346538375211682 neuronRandom
17 -1.8380688083730703 -0.646107105139723 neuronRandom
18 -1.846188524855686 -0.6409317406582771 neuronRandom
19 -1.8559724848415604 -0.6283810315597701 neuronRandom
20 -1.8212626402915533 -0.5134162915770298 neuronRandom
21 -1.8804075457114544 -0.6348796057251533 neuronRandom
22 -1.8791169354022488 -0.5679973527264739 neuronRandom
23 -1.8854644471439492 -0.5434486010867524 neuronRandom
24 -1.9091372971006548 -0.5269115335370874 neuronRandom
25 -1.9255810101045456 -0.4494270148692832 neuronRandom
26 -1.924631897514759 -0.4256077830096909 neuronRandom
27 -1.9649850831979245 -0.26061641838464944 neuronRandom
28 -1.9987371395229507 -0.5334545440621 neuronRandom
29 -1.945815738200823 -0.4896384796920874 neuronRandom
30 -1.9804425694220387 -0.6353513509351789 neuronRandom
31 -1.9778507670302858 -0.6935700423787147 neuronRandom
32 -1.9796686612407923 -0.7246141145206518 neuronRandom
33 -1.9714555353144547 -0.7964254850458193 neuronRandom
34 -1.9050724096331209 -0.5910438520534719 neuronRandom
35 -1.8915723679521312 -0.5621319875890095 neuronRandom
36 -1.882978743906697 -0.5000551897645075 neuronRandom
37 -1.8789466854525545 -0.4470041882733737 neuronRandom
38 -1.8794427140857035 -0.4183703990839778 neuronRandom
39 -1.879767064417642 -0.3884617296029715 neuronRandom
40 -1.884894324843434 -0.35391450159070764 neuronRandom
41 -1.9004213914930306 -0.3036447760886179 neuronRandom
42 -1.934351967250495 -0.2534285289383226 neuronRandom
43 -1.9877762151415437 -0.5297548954315766 neuronRandom
44 -1.9922107837812346 -0.5295125407341138 neuronRandom
45 -1.9918061177163418 -0.5528823140333538 neuronRandom
46 -1.9976812047550647 -0.5892441443676049 neuronRandom
47 -2.0031195919490954 -0.6340887793877575 neuronRandom
48 -2.0042257279043825 -0.666350474435097 neuronRandom
49 -2.00419679689776 -0.7113387028232045 neuronRandom
50 -1.9847397935656605 -0.7839073351559197 neuronRandom
51 -1.968014760589661 -0.5693039279597147 neuronRandom
52 -1.9430913959536145 -0.5253325016152103 neuronRandom
53 -1.933866909310889 -0.48351317000240557 neuronRandom
54 -1.9211923854588544 -0.4441007225937317 neuronRandom
55 -1.9159633269336578 -0.4213440446976457 neuronRandom
56 -1.9147292719644484 -0.3698146113416349 neuronRandom
57 -1.920974532128268 -0.33841110078551734 neuronRandom
58 -1.8970228792278112 -0.2086031140364285 neuronRandom
59 -1.9342250486628452 -0.4224825623239108 neuronRandom
60 -1.9244467634424511 -0.402636010902052 neuronRandom
61 -1.92195232614406 -0.4606636689001677 neuronRandom
62 -1.9567105564589016 -0.5881041046388381 neuronRandom
63 -1.9550221470471196 -0.6498198335293567 neuronRandom
64 -1.9485636739892467 -0.7151083566399268 neuronRandom
65 -1.9014241750072094 -0.6065086170631003 neuronRandom
66 -1.9053063114890332 -0.6158915004384485 neuronRandom
67 -1.8764546139771197 -0.6210432571493479 neuronRandom
68 -1.8619115089398113 -0.6441748829101138 neuronRandom
69 -1.85753714638728 -0.47486846482913153 neuronRandom
70 -1.774570351462805 -0.4051463402301842 neuronRandom
71 -1.7635282048876777 -0.38264056351182024 neuronRandom
72 -1.758863831999462 -0.3177684526259771 neuronRandom
73 -1.7585544995473275 -0.2221367126521647 neuronRandom
74 -1.763751768276167 -0.13672739879064558 neuronRandom
75 -1.803977513738025 -0.35386792328768496 neuronRandom
76 -1.7840369769479352 -0.3573805118195419 neuronRandom
77 -1.791916308719678 -0.34967505725307874 neuronRandom
78 -1.8269972937160315 -0.4702536037327379 neuronRandom
79 -1.8476198116916411 -0.4891162852787443 neuronRandom
80 -1.8605722694373361 -0.41264545754282883 neuronRandom
81 -1.8381739753949338 -0.38718003167279175 neuronRandom
82 -1.8168690749945828 -0.3471432372085923 neuronRandom
83 -1.82751193074225 -0.2377507466831258 neuronRandom
84 -1.8018926989031774 -0.04849290797057337 neuronRandom
85 -1.8050119815251453 -0.0003155993805969981 neuronRandom
86 -1.8554612416546672 -0.08255610040425064 neuronRandom
87 -1.8922799204895728 -0.09012065322651186 neuronRandom
88 -1.8451572408755637 -0.11807944092455279 neuronRandom
89 -1.8503662548583175 0.02819020827020317 neuronRandom
90 -1.8576994870983228 0.015492291734469829 neuronRandom
91 -1.8580354776185326 -0.14985691016570393 neuronRandom
92 -1.861174623264114 -0.16641460172017195 neuronRandom
93 -1.8691201990322972 -0.19722361149374557 neuronRandom
94 -1.8793924324652158 -0.17429730626090398 neuronRandom
95 -1.9420426967688804 -0.37300523363738386 neuronRandom
96 -1.906392934903656 -0.26190009386911073 neuronRandom
97 -1.923571651029449 -0.2506391373659254 neuronRandom
98 -1.9163477184777786 -0.3360461707091071 neuronRandom
99 -1.9209920141250414 -0.3890814220638897 neuronRandom
100 -1.9072535282294296 -0.4480638428637444 neuronRandom
101 -1.947705916897627 -0.4412061876396158 neuronRandom
102 -1.9562537793861727 -0.3337260690448145 neuronRandom
103 -1.942109630583712 -0.30749703218275387 neuronRandom
104 -1.9485489029068408 -0.38323015915889386 neuronRandom
105 -1.9628192445069672 -0.5298253833433159 neuronRandom
106 -1.9628374112370233 -0.5137616919157958 neuronRandom
107 -1.963080524707907 -0.5374990718930105 neuronRandom
108 -1.9108876644878423 -0.4431461417627407 neuronRandom
109 -1.975144327654102 -0.3218690523792917 neuronRandom
110 -1.9178393913420335 -0.23088399861813022 neuronRandom
111 -1.9627067970959942 -0.09715256403127663 neuronRandom
112 -1.9545420824254303 -0.2712917659041388 neuronRandom
113 -1.9668533992631891 -0.23562381397142748 neuronRandom
114 -1.9889875366013134 -0.16891907319096355 neuronRandom
115 -2.0345831312041516 -0.348142106572266 neuronRandom
116 -2.0533792392786734 -0.4476891851857629 neuronRandom
117 -2.063804224130641 -0.4830280525349227 neuronRandom
118 -2.029595413909199 -0.5936527714461648 neuronRandom
119 -1.9804877749396628 -0.5753330685884218 neuronRandom
120 -1.9793220711650195 -0.7178818429160767 neuronRandom
121 -1.9749780171046014 -0.8558722650219387 neuronRandom
122 -2.0028573950391415 -0.8675373916063057 neuronRandom
123 -2.028702782689678 -0.6968905793042147 neuronRandom
124 -2.0373697435716163 -0.6327757460997857 neuronRandom
125 -2.009222764177986 -0.575526238782715 neuronRandom
126 -2.016528972148472 -0.5503107868649484 neuronRandom
127 -1.998438657133387 -0.4580738128505797 neuronRandom
128 -1.9569825206359839 -0.3670199926414575 neuronRandom
129 -1.9726327880329009 -0.2977922238708884 neuronRandom
130 -1.9746371129024347 -0.2889297054836108 neuronRandom
131 -1.9831053632923232 -0.24266691399160253 neuronRandom
132 -2.0416502648876524 -0.45892061018989905 neuronRandom
133 -2.0274119959569536 -0.4254364735999429 neuronRandom
134 -2.054948140571113 -0.3937777913104015 neuronRandom
135 -2.0198745103569666 -0.5390539586215418 neuronRandom
136 -2.04876330139428 -0.5346651394499581 neuronRandom
137 -1.9883788024977391 -0.5589907495907768 neuronRandom
138 -1.9715606649780428 -0.47888403152032527 neuronRandom
139 -1.9709925732916675 -0.6662795052771483 neuronRandom
140 -1.80315038415924 -0.47144852225543316 neuronRandom
141 -1.9185405782320115 -0.433096025972379 neuronRandom
142 -1.9246056640391538 -0.5037455467803482 neuronRandom
143 -1.9621337583947014 -0.54827155483959 neuronRandom
144 -1.9627813643143657 -0.592486867476084 neuronRandom
145 -1.9134813614581232 -0.5534302558034218 neuronRandom
146 -1.9524205387123825 -0.3617445286826592 neuronRandom
147 -1.9516494844218153 -0.3016938079757941 neuronRandom
148 -1.9512958088802004 -0.2872817584333453 neuronRandom
149 -1.9370178806927847 -0.38825678346330733 neuronRandom
150 -1.9608751060712464 -0.3338419039115165 neuronRandom
151 -1.993625206289323 -0.25557882249951275 neuronRandom
152 -2.0370237156796445 -0.5307056485143825 neuronRandom
153 -2.031648107305741 -0.5289272263111475 neuronRandom
154 -1.9856724557971124 -0.5166569620338732 neuronRandom
155 -1.975034093397668 -0.6421160694816015 neuronRandom
156 -1.9380499172514447 -0.6690438541916063 neuronRandom
157 -1.9266216613980374 -0.6442770308372755 neuronRandom
158 -1.9539360032890756 -0.36496628045452223 neuronRandom
159 -1.9917763294325226 -0.34478697282428267 neuronRandom
160 -2.0065543584906504 -0.3572243062420544 neuronRandom
161 -1.9674766205969867 -0.2840460719456898 neuronRandom
162 -1.9871372432743775 -0.22793877477707022 neuronRandom
163 -2.013744756349327 -0.16848072652075363 neuronRandom
164 -2.0880542981087378 -0.2441899119010343 neuronRandom
165 -2.081339971638781 -0.2516886215803765 neuronRandom
166 -2.0955894514693543 -0.26689425381955617 neuronRandom
167 -2.0604613211184213 -0.42987002694095605 neuronRandom
168 -2.0701109015163173 -0.4098199541172818 neuronRandom
169 -2.054922271514312 -0.4680163943238776 neuronRandom
170 -2.0508966143568004 -0.7134915106344345 neuronRandom
171 -2.0240855808679075 -0.7102668086045503 neuronRandom
172 -2.017208300301496 -0.4850199393056571 neuronRandom
173 -2.04759082376932 -0.6597162798021596 neuronRandom
174 -2.039864100108984 -0.49649372058632135 neuronRandom
175 -2.0365154433207384 -0.5358561455258309 neuronRandom
176 -2.015378016783513 -0.32545901505341224 neuronRandom
177 -2.0267933682145105 -0.224554989378813 neuronRandom
178 -2.0357469379330833 -0.13595649186948452 neuronRandom
179 -2.060494041993301 -0.07232127856962456 neuronRandom
180 -2.0890553218934866 0.030115954574020904 neuronRandom
181 -2.1479506948828 -0.2665336262937631 neuronRandom
182 -2.136926553471397 -0.2414523297016505 neuronRandom
183 -2.1419425888904455 -0.23091509760262593 neuronRandom
184 -2.151364057478738 -0.19876322851135972 neuronRandom
185 -2.155967687062977 -0.18591831420119506 neuronRandom
186 -2.1578828194498527 -0.11910728071201278 neuronRandom
187 -2.1031424652271764 -0.19721129776831925 neuronRandom
188 -2.1236395840568743 -0.2739688010634496 neuronRandom
189 -2.0978134869885845 -0.42908782587564637 neuronRandom
190 -2.1121215702105793 -0.40377408833549094 neuronRandom
191 -2.125998395859247 -0.515219493883409 neuronRandom
192 -2.0747707342883386 -0.4731849986980399 neuronRandom
193 -2.071261583220692 -0.5852541976732083 neuronRandom
194 -2.1158440364776516 -0.6245225797847979 neuronRandom
195 -2.1048900568482165 -0.5588252416905749 neuronRandom
196 -2.105493681271952 -0.4504811687605948 neuronRandom
197 -2.134278217710546 -0.2690480538398086 neuronRandom
198 -2.188000504235774 -0.3853784105796822 neuronRandom
199 -2.1853521750759413 -0.3943248964168647 neuronRandom
200 -2.196429729353918 -0.37517329749666556 neuronRandom
201 -2.20352925338907 -0.35141201213125367 neuronRandom
202 -2.207218402395976 -0.3194192591966178 neuronRandom
203 -2.187002160523092 -0.35610064703007066 neuronRandom
204 -2.1641274396708257 -0.27943475393657763 neuronRandom
205 -2.1648302340747176 -0.27530762564861555 neuronRandom
206 -2.204068223846607 -0.32657228949560785 neuronRandom
207 -2.2228912227533595 -0.3284651107143628 neuronRandom
208 -2.2409861514786473 -0.32727756357905863 neuronRandom
209 -2.2494516005544827 -0.3243770903332574 neuronRandom
210 -2.246525984916395 -0.3162893114771809 neuronRandom
211 -2.2420644982991793 -0.3095823687487259 neuronRandom
212 -2.237081842804416 -0.3083648003179826 neuronRandom
213 -2.2331070762136016 -0.19090476483170993 neuronRandom
214 -2.2342312278431207 -0.20590076591650905 neuronRandom
215 -2.2351359200724397 -0.22554736214348473 neuronRandom
216 -2.2275136235612454 -0.22690346521113783 neuronRandom
217 -2.2277951536617255 -0.2474391795125521 neuronRandom
218 -2.2416669221512775 -0.1047139378803174 neuronRandom
219 -2.247184177250501 -0.1502428258702708 neuronRandom
220 -2.2397712328441606 -0.20114833707517576 neuronRandom
221 -2.2412593147497657 -0.2161778336252916 neuronRandom
222 -2.2442638902865375 -0.13014263115739164 neuronRandom
223 -2.2514990837424538 -0.2682284240076068 neuronRandom
224 -2.259195360596865 -0.2860569169114009 neuronRandom
225 -2.269285176383078 -0.27728142089696317 neuronRandom
226 -2.274884412812074 -0.2715983374064903 neuronRandom
227 -2.274888308042464 -0.2707310188856498 neuronRandom
228 -2.2714806872437205 -0.2601989031514785 neuronRandom
229 -2.2736628872614175 -0.2759196960192655 neuronRandom
230 -2.2822288489675233 -0.2873845665818147 neuronRandom
231 -2.2672722789582345 -0.292813524155541 neuronRandom
232 -2.2786559645766102 -0.25999834738422406 neuronRandom
233 -2.2787925202975483 -0.24239327722545137 neuronRandom
234 -2.277420649332441 -0.23551768093534106 neuronRandom
235 -2.2816286263228585 -0.23350294452434903 neuronRandom
236 -2.268565178186142 -0.24961877513703198 neuronRandom
237 -2.2860904528809853 -0.18258428059468945 neuronRandom
238 -2.3021291686130287 -0.30443089431846015 neuronRandom
239 -2.3081324703862385 -0.27041697812715854 neuronRandom
240 -2.2532225089718163 -0.4082693728404696 neuronRandom
241 -2.259331957599406 -0.43123383453763514 neuronRandom
242 -2.300150673144515 -0.29373338758521655 neuronRandom
243 -2.2804257319954577 -0.40994135585666686 neuronRandom
244 -2.2789106211863768 -0.411322017952392 neuronRandom
245 -2.306771703779605 -0.27674401219743433 neuronRandom
246 -2.316218343904835 -0.26935720059000207 neuronRandom
247 -2.3144587378825423 -0.2693594374353012 neuronRandom
248 -2.3079520110842586 -0.2570304174332824 neuronRandom
249 -2.3059225909859755 -0.2607314908061449 neuronRandom
250 -2.275947412074213 -0.24571900177163672 neuronRandom
251 -2.265269286785045 -0.22458647663495712 neuronRandom
252 -2.2759989167808548 -0.27252598155258795 neuronRandom
253 -2.3129890059334626 -0.14351839847846207 neuronRandom
254 -2.308329122271824 -0.12027212703228059 neuronRandom
255 -2.2828667166861716 -0.28127582255220607 neuronRandom
256 -2.2895251572964095 -0.32146181799785 neuronRandom
257 -2.319650674439645 -0.2425359583577038 neuronRandom
258 -2.314064178784324 -0.34097820243805804 neuronRandom
259 -2.3173974658363155 -0.43492677331819607 neuronRandom
260 -2.337617811005886 -0.4073212901491845 neuronRandom
261 -2.303864780418176 -0.37556614493972457 neuronRandom
262 -2.2570128097921667 -0.2997451539349468 neuronRandom
263 -2.1049584914279156 -0.24683966879775965 neuronRandom
264 -2.1121025669337357 -0.4395561152316105 neuronRandom
265 -2.1072191637042756 -0.3704285400292238 neuronRandom
266 -2.0964278427226763 -0.4367393111558435 neuronRandom
267 -2.0669418104406585 -0.4645909070672794 neuronRandom
268 -2.158814414684019 -0.2528907795169934 neuronRandom
269 -2.138193575200136 -0.2524890367472497 neuronRandom
270 -2.133714397785006 -0.3627371933656783 neuronRandom
271 -2.1166263151997655 -0.38043978661469474 neuronRandom
272 -2.0978345318484726 -0.372944157679092 neuronRandom
273 -2.0859211881636717 -0.3857040423472103 neuronRandom
274 -2.0788842645578804 -0.44467991764347986 neuronRandom
275 -2.1017799793707677 -0.42563362745998923 neuronRandom
276 -2.09627840967757 -0.4217886216487909 neuronRandom
277 -2.11190435029644 -0.39976810297745335 neuronRandom
278 -2.073527671334108 -0.38249172316266233 neuronRandom
279 -2.0671789585350155 -0.41569240171378574 neuronRandom
280 -2.0655789556776045 -0.4276821126799443 neuronRandom
281 -2.074119288612918 -0.4400372475036985 neuronRandom
282 -2.0457742880696004 -0.44057359049701833 neuronRandom
283 -2.043123219406371 -0.48409551020634917 neuronRandom
284 -2.05849216942984 -0.47175308298841995 neuronRandom
285 -2.0225159247043134 -0.5176988112787748 neuronRandom
286 -2.017099723748166 -0.5273615050587684 neuronRandom
287 -2.0389422050800445 -0.5352023338491548 neuronRandom
288 -2.042228179001112 -0.5347718437025488 neuronRandom
289 -2.038505117672396 -0.5810111929224377 neuronRandom
290 -2.0277672897830206 -0.6339913095408919 neuronRandom
291 -1.9579276507176502 -0.5097378162473867 neuronRandom
292 -1.9651232026092644 -0.5033478709110589 neuronRandom
293 -1.9270038511171965 -0.5433930012754157 neuronRandom
294 -1.9302040265882452 -0.5438804913682586 neuronRandom
295 -1.965392212000266 -0.591301857515168 neuronRandom
296 -1.9625857191843412 -0.5906682189762532 neuronRandom
297 -1.9741977900543484 -0.5718958852165263 neuronRandom
298 -1.914114891213018 -0.5605142162276263 neuronRandom
299 -1.9008618490156695 -0.4758632207231852 neuronRandom
300 -1.8925758591037483 -0.4320907157158653 neuronRandom
301 -1.9000967048558983 -0.3699200711238526 neuronRandom
302 -1.9233730724749936 -0.30918569310100935 neuronRandom
303 -1.8953591240013925 -0.2967952018610444 neuronRandom
304 -1.8859216811338788 -0.33925833786744386 neuronRandom
305 -1.9416189878793222 -0.10337689784867647 neuronRandom
306 -1.9472731416168116 -0.05007443529644018 neuronRandom
307 -1.9452786019587187 -0.04595584818873344 neuronRandom
308 -1.9557089126854896 -0.014812076217733136 neuronRandom
309 -1.9415382134516472 -0.11483903117692267 neuronRandom
310 -1.970901385830394 -0.06157852275866812 neuronRandom
311 -2.0223502311367874 0.014929266739373595 neuronRandom
312 -2.0834996649307764 -0.04097402490292786 neuronRandom
313 -2.1266546542669897 -0.028191531753075944 neuronRandom
314 -2.1539110114188253 -0.44521757338692175 neuronRandom
315 -2.1530585003312592 -0.4352379011913429 neuronRandom
316 -2.1126901925849735 -0.44487158365493845 neuronRandom
317 -2.091679208689978 -0.5492311860364634 neuronRandom
318 -1.914751235533125 -0.4353506877957918 neuronRandom
319 -1.8877169819953428 -0.6090159162174574 neuronRandom
320 -1.9275739117839246 -0.5067949859848323 neuronRandom
321 -2.0400282123428966 -0.5780266325476979 neuronRandom
322 -2.023026673357825 -0.6089147238565126 neuronRandom
323 -2.0268480769882573 -0.4690263606727963 neuronRandom
324 -2.0292792869024585 -0.43422614175762525 neuronRandom
325 -2.0303327103682447 -0.26973057878928214 neuronRandom
326 -2.0558308582058182 -0.3195716555811996 neuronRandom
327 -2.073702361144111 -0.27812363721068534 neuronRandom
328 -2.0335468061995225 -0.1609219472726288 neuronRandom
329 -2.034303083372135 0.058751587369572755 neuronRandom
330 -2.0925225007526733 0.28973453333157 neuronRandom
331 -2.135299413744344 0.0975317439755552 neuronRandom
332 -2.1449030251718866 0.005467955500211434 neuronRandom
333 -2.1466855736728836 0.07038399534885016 neuronRandom
334 -2.163756493866402 -0.22329794182822058 neuronRandom
335 -2.119633613098859 -0.11725372102216791 neuronRandom
336 -2.129559245043035 -0.22875845687429974 neuronRandom
337 -2.1892934629410434 -0.5791703832332433 neuronRandom
338 -2.1921715227691716 -0.678681353488336 neuronRandom
339 -2.1808027370419407 -0.7444766093827143 neuronRandom
340 -2.145852063226641 -0.7892514541821055 neuronRandom
341 -2.1050754210056963 -0.9555069039245416 neuronRandom
342 -2.045010857205661 -0.7190871491611645 neuronRandom
343 -2.042233483427002 -0.6897941239089355 neuronRandom
344 -2.0336137201969993 -0.6259697978493998 neuronRandom
345 -1.956824380174156 -0.6155173276617973 neuronRandom
346 -2.010276541949451 -0.6396070558659342 neuronRandom
347 -1.9948476613298505 -0.5347761376182674 neuronRandom
348 -1.9835392165795878 -0.6227955760827945 neuronRandom
349 -1.9637086866729918 -0.3323837046047086 neuronRandom
350 -1.9895122594320644 -0.1469959054744547 neuronRandom
351 -1.9824545088710457 -0.16536808128349287 neuronRandom
352 -1.9245385291932584 -0.11490326630757153 neuronRandom
353 -1.941186010555298 -0.09624431392855277 neuronRandom
354 -1.9475966931080617 -0.005020035522400083 neuronRandom
355 -1.9722282004967389 -0.05625531601196099 neuronRandom
356 -1.9869729768961033 -0.052935150769598836 neuronRandom
357 -2.0834741370563754 -0.2011681671492327 neuronRandom
358 -2.13040951696752 -0.4014733944299694 neuronRandom
359 -2.132039133548633 -0.3854046265358016 neuronRandom
360 -2.052284957273361 -0.3458202737994645 neuronRandom
361 -1.9233091634090431 -0.2960316708037996 neuronRandom
362 -1.8958286132843265 -0.35760241125107023 neuronRandom
363 -1.895566565028834 -0.4586519552207138 neuronRandom
364 -1.9011360047938748 -0.6745210785328997 neuronRandom
365 -2.116503030393615 -0.5817307314028595 neuronRandom
366 -2.1093748612945 -0.5399158550607922 neuronRandom
367 -2.0941808726671733 -0.5405721892381226 neuronRandom
368 -2.0447416574797472 -0.3793865663879246 neuronRandom
369 -2.0145524339812737 -0.18018127692699004 neuronRandom
370 -2.013404407635288 -0.20366548401394532 neuronRandom
371 -2.010278645548279 -0.006264137371811973 neuronRandom
372 -2.0354102865408366 -0.010037398067047176 neuronRandom
373 -2.1222439462640224 -0.03703335719855261 neuronRandom
374 -2.2127096800232127 -0.24456996974022593 neuronRandom
375 -2.209736051527384 -0.18658503311836516 neuronRandom
376 -2.1965683913640937 -0.18194034063621742 neuronRandom
377 -2.190889303917821 -0.18338177584509388 neuronRandom
378 -2.1650833905762066 -0.2899774232206244 neuronRandom
379 -2.1691806723719504 -0.2795956511645939 neuronRandom
380 -2.1545580150975723 -0.2671072952221507 neuronRandom
381 -2.123120971315202 -0.2524746606270609 neuronRandom
382 -1.9741573772393328 -0.19517380895329492 neuronRandom
383 -1.9703046019567274 -0.2698110289430963 neuronRandom
384 -1.9548801540638585 -0.4562406528545233 neuronRandom
385 -2.00754357732078 -0.40170419081047287 neuronRandom
386 -2.0026213107358655 -0.4106762337742662 neuronRandom
387 -2.0057228831777745 -0.4263356236779771 neuronRandom
388 -2.012646866096271 -0.41606256554335413 neuronRandom
389 -2.0056760978044967 -0.40825730836447455 neuronRandom
390 -1.982282837303444 -0.36379260766764304 neuronRandom
391 -1.9729584637294815 -0.31934668911319597 neuronRandom
392 -2.010326772361617 -0.2797696766752711 neuronRandom
393 -1.995215069447191 -0.12438402876380561 neuronRandom
394 -2.0051232250731363 -0.09760722598447624 neuronRandom
395 -2.0244113235968877 -0.19250793199571267 neuronRandom
396 -2.0272923020586027 -0.12707206529782225 neuronRandom
397 -2.0543659767908786 -0.07149206641890811 neuronRandom
398 -2.1378282787061686 -0.37116595395654545 neuronRandom
399 -2.139593372090096 -0.1373933758982475 neuronRandom
400 -2.1269776154160613 -0.1634179900516056 neuronRandom
401 -2.1051198100921025 -0.34867074110335533 neuronRandom
402 -2.106594350850346 -0.21177538107013313 neuronRandom
403 -2.1027071226737926 -0.2587884348537863 neuronRandom
404 -2.0604279597710002 -0.2541554362370271 neuronRandom
405 -2.062025037330447 -0.24850333213742434 neuronRandom
406 -2.0986224091989767 -0.30600545609187285 neuronRandom
407 -2.1388254060435874 -0.348198626591242 neuronRandom
408 -2.1249565993450976 -0.32460844802385713 neuronRandom
409 -2.125200312151367 -0.33005269701814527 neuronRandom
410 -2.159775117481591 -0.30500753390978014 neuronRandom
411 -2.1180468287091867 -0.07853253427327138 neuronRandom
412 -2.1289287646711563 -0.045398633776373064 neuronRandom
413 -2.133724144548253 -0.03199584860312066 neuronRandom
414 -2.194185294641215 -0.24623100544775953 neuronRandom
415 -2.2035698334747185 -0.22022561446229702 neuronRandom
416 -2.2108940563375463 -0.20519772642816392 neuronRandom
417 -2.2281606363352475 -0.18411421985386536 neuronRandom
418 -2.219504594546246 -0.1965096300360322 neuronRandom
419 -2.0938771156021567 -0.15617481980903625 neuronRandom
420 -2.1550067446747616 -0.16771938044942167 neuronRandom
421 -2.165400178711852 -0.03489938537126439 neuronRandom
422 -2.195436352755834 -0.009473637910242397 neuronRandom
423 -2.242694116873668 -0.019209254187326257 neuronRandom
424 -2.2164260049526923 -0.06831835107320756 neuronRandom
425 -2.320871076564774 -0.39626944115539847 neuronRandom
426 -2.450670487531003 -0.23114072379263959 neuronRandom
427 -2.4649640327050464 -0.1657569379250842 neuronRandom
428 -2.438750682013769 -0.09079324555974466 neuronRandom
429 -2.4301985829617645 -0.14738540091365224 neuronRandom
430 -2.321537295691735 -0.128935537478836 neuronRandom
431 -2.207010959101457 -0.14067555685281677 neuronRandom
432 -2.189883070454506 -0.22821227231879984 neuronRandom
433 -2.1016645168398473 -0.17873604928123918 neuronRandom
434 -2.0326714533302432 -0.3055529705073845 neuronRandom
435 -2.2190388336627382 -0.34364626993737274 neuronRandom
436 -2.2721531218403714 -0.4195735740741169 neuronRandom
437 -2.2493967300249937 -0.2836632484620606 neuronRandom
438 -2.240557812132333 -0.2905139946270165 neuronRandom
439 -2.233673147413544 -0.3142533331615696 neuronRandom
440 -2.214219273475093 0.0598999505541847 neuronRandom
441 -2.1729379178763466 0.20542575566395774 neuronRandom
442 -2.205561728531056 0.22792717641027674 neuronRandom
443 -2.216499299753903 0.24760475604925136 neuronRandom
444 -2.1865147260123003 0.3441166639210998 neuronRandom
445 -2.145431951603321 -0.1255721727804877 neuronRandom
446 -2.2241674806889624 -0.24784834521360466 neuronRandom
447 -2.28799403570218 -0.226127368856017 neuronRandom
448 -2.2402059946444415 -0.17713464876063892 neuronRandom
449 -2.2267876208611566 -0.1112556692202427 neuronRandom
450 -2.2404257149411664 -0.18206611491863223 neuronRandom
451 -2.1568335113634576 -0.1857771862370049 neuronRandom
452 -2.057141357627132 -0.12833067681456245 neuronRandom
453 -2.1969166922369783 -0.2762463228032166 neuronRandom
454 -2.17372675454553 -0.13757632576410284 neuronRandom
455 -2.2529115795837376 -0.16748523441094243 neuronRandom
456 -2.278054430726867 0.0763095930678765 neuronRandom
457 -2.2674659317535717 0.13015503078781307 neuronRandom
458 -2.2702474644046906 0.14776419382605752 neuronRandom
459 -2.241760636308374 0.2665632528263191 neuronRandom
460 -2.1208177105002446 0.06573000092436661 neuronRandom
461 -2.2523277115744516 0.008317599934183425 neuronRandom
462 -2.212316867596765 -0.16468450093787676 neuronRandom
463 -2.2875143874263713 -0.26388207522408375 neuronRandom
464 -2.235449757644051 -0.13369338414645857 neuronRandom
465 -2.270184123615633 0.21306490187948401 neuronRandom
466 -2.310847645067699 0.31178006134541675 neuronRandom
467 -2.3653126279163277 0.11492115467458212 neuronRandom
468 -2.311312462065428 0.11220519916806597 neuronRandom
469 -2.3516094742036038 0.04388776595402925 neuronRandom
470 -2.472877235026903 0.029258884417868836 neuronRandom
471 -2.4826498299419066 0.013396620906102533 neuronRandom
472 -2.439008386032552 0.022605013377449468 neuronRandom
473 -2.425327831442012 0.05264507231113772 neuronRandom
474 -2.4329859954304207 0.06177241744584875 neuronRandom
475 -2.433582490099758 0.04436642715457798 neuronRandom
476 -2.4238486444033853 0.08075028230777037 neuronRandom
477 -2.412988607109306 0.1136755333344035 neuronRandom
478 -2.409091424134649 0.08191897193868602 neuronRandom
479 -2.40915433617812 0.10618789779741494 neuronRandom
480 -2.400320575468018 0.12411479116209816 neuronRandom
481 -2.403398079361374 0.10257851238926079 neuronRandom
482 -2.3909872372292247 0.1314132090560151 neuronRandom
483 -2.3951956343985006 0.12143195179730064 neuronRandom
484 -2.377059479719061 0.17355930215126913 neuronRandom
485 -2.38376670378617 0.16138131512013734 neuronRandom
486 -2.3806564898988944 0.13406933492779458 neuronRandom
487 -2.320887818819528 0.14913652567413724 neuronRandom
488 -2.3086081887025696 0.12351344822158584 neuronRandom
489 -2.282812222958116 0.13772918320679878 neuronRandom
490 -2.2202700913454514 0.16770988871770606 neuronRandom
491 -2.268371781222228 0.11872268559369413 neuronRandom
492 -2.2659533555279996 0.11443309897483916 neuronRandom
493 -2.301801742559823 0.11753170938012536 neuronRandom
494 -2.292736244660892 0.08468536307498457 neuronRandom
495 -2.2551914960826203 0.061987418609092404 neuronRandom
496 -2.2393854406838325 0.019386272062017113 neuronRandom
497 -2.260478400357326 0.0011607021598261473 neuronRandom
498 -2.297562508651159 0.002716242963109757 neuronRandom
499 -2.262992380498672 -0.017085373612345633 neuronRandom
500 -2.208512062466666 0.010676167288542445 neuronRandom
501 -2.219769729864798 0.032339521646493265 neuronRandom
502 -2.201239834607828 0.08436045318222 neuronRandom
503 -2.1775677821115216 0.030539388587796628 neuronRandom
504 -2.2093329568788542 0.08366085882462126 neuronRandom
505 -2.2675275919672315 0.10327513549021732 neuronRandom
506 -2.410728907889274 0.0007715175540501754 neuronRandom
507 -2.4755275684628377 0.03852594164539824 neuronRandom
508 -2.5026016404894387 0.08500055656056808 neuronRandom
509 -2.4800637199979763 0.07950779178171252 neuronRandom
510 -2.4497081962527703 0.10458115590256471 neuronRandom
511 -2.4780712473763713 0.07354394747517894 neuronRandom
512 -2.4696309942200925 0.06282281611122809 neuronRandom
513 -2.390917735795024 0.07240582043856747 neuronRandom
514 -2.3202970576429247 0.04783276600756111 neuronRandom
515 -2.318920874234969 -0.05642108351729752 neuronRandom
516 -2.2319285114924847 -0.1398524928041054 neuronRandom
517 -2.150971863074169 -0.12003556095094126 neuronRandom
518 -2.3368386125607974 -0.10074626161909811 neuronRandom
519 -2.418146578366359 -0.15695168574560978 neuronRandom
520 -2.4153427427650036 -0.17812738354558688 neuronRandom
521 -2.4423710039449076 -0.18572939763243512 neuronRandom
522 -2.3552297334918038 0.24641113421961092 neuronRandom
523 -2.3803805427374365 0.3704468790334023 neuronRandom
524 -2.3756695038173024 0.35545531610138287 neuronRandom
525 -2.4541861833110112 0.3625674528790868 neuronRandom
526 -2.462004655751446 0.40763842652337984 neuronRandom
527 -2.3513440206093974 0.46667088038385374 neuronRandom
528 -2.393894090975238 0.3244957370772294 neuronRandom
529 -2.4883024270870293 0.08200974071104795 neuronRandom
530 -2.499751127842549 0.12560125680443146 neuronRandom
531 -2.5463415853464624 0.12822148851472506 neuronRandom
532 -2.4587277645094674 0.18236108242462792 neuronRandom
533 -2.464866142932888 0.14222372086217425 neuronRandom
534 -2.489831904928787 0.0562651841226787 neuronRandom
535 -2.398766618854682 0.03192498985080284 neuronRandom
536 -2.4431670413444726 -0.15723869562237372 neuronRandom
537 -2.4592963300735047 0.15257069797318143 neuronRandom
538 -2.4474053662913007 0.3116539388685246 neuronRandom
539 -2.515673196390166 0.2864626373836953 neuronRandom
540 -2.451251095653955 0.19164949695165748 neuronRandom
541 -2.4452348808930178 0.22872513185630428 neuronRandom
542 -2.4977267503480753 0.2507877515511074 neuronRandom
543 -2.477422736083378 0.22048344125053954 neuronRandom
544 -2.4484507836426683 0.23449596547748133 neuronRandom
545 -2.40709700794954 0.1898874601733839 neuronRandom
546 -2.4111470483260136 0.20153114945035044 neuronRandom
547 -2.3794692193241436 0.1737601973375814 neuronRandom
548 -2.3400586144141244 0.22437711320764742 neuronRandom
549 -2.56169467513286 0.31253508015398473 neuronRandom
550 -2.413316923974526 0.3140052440203957 neuronRandom
551 -2.389785623158615 0.2962485614854495 neuronRandom
552 -2.3471733762247298 0.2380794331921212 neuronRandom
553 -2.238391125579174 0.15376104449182051 neuronRandom
554 -2.2939204238529136 0.032156102629952533 neuronRandom
555 -2.312621583025829 -0.019664130133236424 neuronRandom
556 -2.2846137742971577 0.13172142882664006 neuronRandom
557 -2.512545507532802 0.1722050961457576 neuronRandom
558 -2.4904537756549576 0.24879975256993303 neuronRandom
559 -2.4896730479331453 0.15748855005496212 neuronRandom
560 -2.6464013167488716 0.29535468319075936 neuronRandom
561 -2.7097079939168203 0.18751067213476694 neuronRandom
562 -2.709911732377439 0.19151452827917007 neuronRandom
563 -2.591937582146938 0.18397014714404514 neuronRandom
564 -2.643983717632627 0.1532665677170498 neuronRandom
565 -2.6392955233943547 0.1203535221344119 neuronRandom
566 -2.695882963566872 0.1218331242358678 neuronRandom
567 -2.7120099814155982 0.1200995913421495 neuronRandom
568 -2.6948297580774625 0.13952196973258887 neuronRandom
569 -2.7512495634822183 0.15566295020841428 neuronRandom
570 -2.8330642158776485 0.17362995608178908 neuronRandom
571 -2.8407417357236464 0.17851590814354043 neuronRandom
572 -2.8379047237610138 0.17220654477153363 neuronRandom
573 -2.6824977487296624 0.15415299433641994 neuronRandom
574 -2.6599386135996212 0.093383094063493 neuronRandom
575 -2.644848651025413 0.1902832419509454 neuronRandom
576 -2.647173403983888 0.18342634969225488 neuronRandom
577 -2.619269596063344 0.2054680699500814 neuronRandom
578 -2.603356672571457 0.15160112785697147 neuronRandom
579 -2.5948199378931025 0.11969502517772435 neuronRandom
580 -2.610327834981615 0.08740384105047787 neuronRandom
581 -2.6184798286551665 0.08860306427076396 neuronRandom
582 -2.684505686452168 0.14373245936508575 neuronRandom
583 -2.6954786091018135 0.19978842703382896 neuronRandom
584 -2.6445734905029714 0.18869478499931938 neuronRandom
585 -2.7151340347147452 0.1296381987181511 neuronRandom
586 -2.6695864573082377 0.012372999518633984 neuronRandom
587 -2.704458242682943 0.007729376515585103 neuronRandom
588 -2.698570300855211 -0.032730677208864134 neuronRandom
589 -2.7142287242712033 0.0792444895545263 neuronRandom
590 -2.859828794801133 0.056574088962896285 neuronRandom
591 -2.8779896579522757 0.1799599511206783 neuronRandom
592 -2.792026217646955 0.2415385864826688 neuronRandom
593 -2.8470935598998577 0.2911611191436227 neuronRandom
594 -2.7907448823494208 0.2439559684273206 neuronRandom
595 -2.8622781177255323 0.11746719102569018 neuronRandom
596 -2.873672764259433 0.14571620047058384 neuronRandom
597 -2.7984425752620106 0.2613453049829057 neuronRandom
598 -2.7841644719424696 0.21099847464026047 neuronRandom
599 -2.8370543254531455 0.2547001441439312 neuronRandom
600 -2.797770559179893 0.11401551936381223 neuronRandom
601 -2.80192901890782 0.038420238233421854 neuronRandom
602 -2.7864008038298045 0.037321695254957064 neuronRandom
603 -2.808350198580763 0.044886539124366576 neuronRandom
604 -2.8245811040948126 0.1329591612991592 neuronRandom
605 -2.857973569242169 0.12458045956668477 neuronRandom
606 -2.890387893331448 0.12630226985822632 neuronRandom
607 -2.923530707531755 0.1347219329413568 neuronRandom
608 -2.9607681399479464 0.150807413114856 neuronRandom
609 -2.973155513044844 0.19865509454842792 neuronRandom
610 -3.0587658309500014 0.12334262594952261 neuronRandom
611 -2.902435881215601 0.17308846933049282 neuronRandom
612 -2.7683599693889107 0.1752819729661987 neuronRandom
613 -2.812693007359931 0.10202260204243212 neuronRandom
614 -2.8293650002677118 0.20809362775776166 neuronRandom
615 -2.8216731197808165 0.2729546676565155 neuronRandom
616 -2.6872867534732188 0.2427160007517544 neuronRandom
617 -2.692320413271018 0.17120935640003757 neuronRandom
618 -2.6564894765959353 0.10822160345977765 neuronRandom
619 -2.613506599521503 0.09987865723530713 neuronRandom
620 -2.6855878466568703 0.07879463173892505 neuronRandom
621 -2.6895628351061798 -0.0003941834886100522 neuronRandom
622 -2.7963103968530234 -0.03921358907275071 neuronRandom
623 -2.845736066146092 0.08868718047044206 neuronRandom
624 -2.858693173241465 0.0036175196698085 neuronRandom
625 -2.849809935661728 -0.08391026015737109 neuronRandom
626 -2.7949252296624003 0.041813425872293086 neuronRandom
627 -2.835497663699958 0.06707582242618575 neuronRandom
628 -2.842620612760791 0.1896939617548621 neuronRandom
629 -2.8609656470561493 0.3519633440623018 neuronRandom
630 -2.8069382032477237 0.4148616326750007 neuronRandom
631 -2.8183961317326083 0.34546849157782217 neuronRandom
632 -2.752161277275319 0.4977184020739714 neuronRandom
633 -2.691229710707909 0.026363082302817847 neuronRandom
634 -2.5934343417663452 -0.02799904878058083 neuronRandom
635 -2.5978658054840267 0.016477854082954286 neuronRandom
636 -2.5182544772690747 -0.07024810590616863 neuronRandom
637 -2.518680574715486 -0.051749914581676104 neuronRandom
638 -2.5695257978528256 -0.08558917603228366 neuronRandom
639 -2.601198952702973 -0.09803393339872557 neuronRandom
640 -2.576260757904546 -0.07442972503334329 neuronRandom
641 -2.538019033234559 -0.03776974198107267 neuronRandom
642 -2.5444731552585744 -0.03794071194616555 neuronRandom
643 -2.484639296538712 -0.05691988201864728 neuronRandom
644 -2.4987215081216934 0.016906315764519137 neuronRandom
645 -2.536408622859448 -0.01713212891304468 neuronRandom
646 -2.4667943482286687 -0.04431307784713967 neuronRandom
647 -2.478328804620396 -0.022828370186634972 neuronRandom
648 -2.4543021189660994 -0.0395257424358059 neuronRandom
649 -2.4602191527512423 -0.09407398209242102 neuronRandom
650 -2.4234447737184373 -0.08375960310040964 neuronRandom
651 -2.40453886074418 -0.131824898500375 neuronRandom
652 -2.4191944135108656 0.010966956766411943 neuronRandom
653 -2.381324468781134 -0.01397288453471679 neuronRandom
654 -2.430813574910224 -0.04315080106497645 neuronRandom
655 -2.4123199465015936 -0.07317129206662942 neuronRandom
656 -2.4020550198739463 0.07031627707039716 neuronRandom
657 -2.3814111934214792 0.01762367100065935 neuronRandom
658 -2.399561291551894 0.12232383733337142 neuronRandom
659 -2.3576151313510185 0.061465759502860116 neuronRandom
660 -2.4278387757390383 0.006040980706269535 neuronRandom
661 -2.4885716854729503 -0.02156869288181577 neuronRandom
662 -2.4545084204445113 0.02826547102700583 neuronRandom
663 -2.5041316312753854 -0.02602166916305156 neuronRandom
664 -2.5073572215654902 -0.04548272595172335 neuronRandom
665 -2.5000936378279426 -0.043115674128527536 neuronRandom
666 -2.487165763396129 -0.051382202548236666 neuronRandom
667 -2.494093240254119 0.041570146382876295 neuronRandom
668 -2.507624412348718 0.027867981187350083 neuronRandom
669 -2.5191194102345977 0.06049036442188749 neuronRandom
670 -2.469658496994496 -0.007966280707362272 neuronRandom
671 -2.464437596134251 0.01153069042747971 neuronRandom
672 -2.4405054325915447 -0.043139118199429394 neuronRandom
673 -2.4691599653607925 -0.0051925774847381145 neuronRandom
674 -2.4292476706774058 -0.0711987108168366 neuronRandom
675 -2.24927294085498 -0.03902726147416735 neuronRandom
676 -2.2053079975842445 -0.03590552886477002 neuronRandom
677 -2.1767815963675363 -0.08508172223125932 neuronRandom
678 -2.3182946472227397 -0.02118167146909211 neuronRandom
679 -2.3384724292556385 -0.06989249940874724 neuronRandom
680 -2.5321027423253346 -0.05897824216862394 neuronRandom
681 -2.4838308281520667 -0.04582706595621552 neuronRandom
682 -2.505143375590334 0.02718041066285648 neuronRandom
683 -2.406102816540509 -0.039248557236236326 neuronRandom
684 -2.4574332895650692 -0.044734366489929865 neuronRandom
685 -2.4497385285505344 -0.06092503821292553 neuronRandom
686 -2.4478716643885945 -0.006819252028276194 neuronRandom
687 -2.35351858670329 -0.0389331102198723 neuronRandom
688 -2.382000185288026 -0.013917074388163883 neuronRandom
689 -2.3951175623244034 -0.08023968975564062 neuronRandom
690 -2.399334121666507 0.00585966831382249 neuronRandom
691 -2.4283095982437275 -0.07614130357872036 neuronRandom
692 -2.44728724888154 0.044513432616088866 neuronRandom
693 -2.4763449825876447 -0.036857604899837026 neuronRandom
694 -2.5053015198179973 0.018972801705642677 neuronRandom
695 -2.415027695200787 0.07039864113272949 neuronRandom
696 -2.443441056833752 0.09304860405085462 neuronRandom
697 -2.428169610534679 0.05282292668595671 neuronRandom
698 -2.492789506097095 0.008439746394887945 neuronRandom
699 -2.462935616334499 0.053697401181806916 neuronRandom
700 -2.4746560065694294 0.0035730435740213653 neuronRandom
701 -2.5039361730680993 0.007082065811526594 neuronRandom
702 -2.4913274777611716 -0.029258918616897518 neuronRandom
703 -2.5425339218747336 -0.033714824238603724 neuronRandom
704 -2.5243258346471467 -0.06693770458340927 neuronRandom
705 -2.5008808034560537 -0.03789222080004458 neuronRandom
706 -2.4175253983279137 -0.002313824322646448 neuronRandom
707 -2.4916280160666258 0.0220795969658798 neuronRandom
708 -2.4882386664393557 0.03315536316613058 neuronRandom
709 -2.506059063549232 0.030118337203915435 neuronRandom
710 -2.4671772200324464 -0.024722268875974358 neuronRandom
711 -2.4617563676208074 0.017436383994538618 neuronRandom
712 -2.4486731292491375 -0.08413622557670097 neuronRandom
713 -2.468261915201381 -0.07888430105529924 neuronRandom
714 -2.4681911104502587 -0.11404932722579697 neuronRandom
715 -2.224006955366715 -0.06033586210175427 neuronRandom
716 -2.3514451787008768 -0.17454068219210117 neuronRandom
717 -2.472367978435707 -0.05388707826553052 neuronRandom
718 -2.5561687821335695 -0.03816435970470311 neuronRandom
719 -2.6211824797340433 0.03700997273588491 neuronRandom
720 -2.6420138066504335 0.05358813730487092 neuronRandom
721 -2.6459359243444163 0.08602687404407738 neuronRandom
722 -2.59716363532254 0.08869247703225373 neuronRandom
723 -2.600765431599772 0.0939002643617675 neuronRandom
724 -2.6311089624854254 0.05615246889673379 neuronRandom
725 -2.6016217964053636 0.05320267319852915 neuronRandom
726 -2.5718463795135817 0.014515007291667215 neuronRandom
727 -2.423742621284499 -0.001082746343681736 neuronRandom
728 -2.3574421888528905 -0.04434465145192338 neuronRandom
729 -2.2428631505368517 -0.12110067666173478 neuronRandom
730 -2.153555950037916 -0.02524746993022453 neuronRandom
731 -2.2751883279598992 -0.1709001701011401 neuronRandom
732 -2.378562965933147 -0.15378479369374845 neuronRandom
733 -2.2672901858533563 -0.1700840674454072 neuronRandom
734 -2.215646957009339 -0.09648837992500008 neuronRandom
735 -2.312186470011864 -0.1720998299717402 neuronRandom
736 -2.31876242319279 -0.3295461242049462 neuronRandom
737 -2.2971155528243012 -0.3084188629083174 neuronRandom
738 -2.2260096797333486 -0.3007281831340758 neuronRandom
739 -2.233859957014691 -0.28967431444249064 neuronRandom
740 -2.182918916353746 -0.308374614436636 neuronRandom
741 -2.179928013683705 -0.31303994666510854 neuronRandom
742 -2.183279160863473 -0.34228383270339613 neuronRandom
743 -2.192616259087382 -0.2558302836573962 neuronRandom
744 -2.1139174918267143 -0.2801649791114784 neuronRandom
745 -2.1314479050088266 -0.27636061216012475 neuronRandom
746 -2.007567624623231 -0.031338923598966395 neuronRandom
747 -2.1192998567364776 0.0076329331677467875 neuronRandom
748 -2.0729026217733257 0.03818187022092101 neuronRandom
749 -2.1463812460291023 0.09845933248239731 neuronRandom
750 -2.061400968565212 0.057930012539985275 neuronRandom
751 -2.030425109396211 0.08375768176784286 neuronRandom
752 -1.9960078290403702 0.12518248534907042 neuronRandom
753 -2.0698869037278076 0.2590082518198345 neuronRandom
754 -2.0260080928352657 0.34135684354121665 neuronRandom
755 -1.9434199070450238 0.21742117639913358 neuronRandom
756 -2.0203295201743114 0.10886014229224368 neuronRandom
757 -2.067225946310504 0.09922965400827015 neuronRandom
758 -2.1143586435126056 0.07813330516768908 neuronRandom
759 -2.136609313981014 0.27808352675284315 neuronRandom
760 -2.103433018095516 0.322104501133345 neuronRandom
761 -2.1106713567640245 0.32598803107168245 neuronRandom
762 -2.1450437924140253 0.48713343295824957 neuronRandom
763 -2.145775486351303 0.6008125295822161 neuronRandom
764 -2.335782044274426 0.42536500052479775 neuronRandom
765 -2.3804362346855847 0.48937944769474084 neuronRandom
766 -2.5464522476189955 0.3532770317447966 neuronRandom
767 -2.617375685130456 0.25789202055875154 neuronRandom
768 -2.6377232365206207 0.1659681540528323 neuronRandom
769 -2.6696266317740207 0.10230009761705376 neuronRandom
770 -2.605191256560413 0.051318192477396364 neuronRandom
771 -2.6448435682567646 -0.02777353380725874 neuronRandom
772 -2.77229332437846 -0.025293125340544582 neuronRandom
773 -2.7804850978805624 0.016647650762963224 neuronRandom
774 -2.775972231241047 0.010093285175706143 neuronRandom
775 -2.7834859557851637 0.14195321584031226 neuronRandom
776 -2.726098526100003 0.252546053137468 neuronRandom
777 -2.7726808563472165 0.24322159025195977 neuronRandom
778 -2.8060975388627685 0.30632374692608555 neuronRandom
779 -2.8078438585871233 0.3718106670551616 neuronRandom
780 -2.8307347634929894 0.38419126734701853 neuronRandom
781 -2.832800697950233 0.39404952393472303 neuronRandom
782 -2.874946530348622 0.2746391175486596 neuronRandom
783 -2.778198836554498 0.36276982338007996 neuronRandom
784 -2.7875372127862232 0.31826023736283826 neuronRandom
785 -2.862469150549996 0.2752174956665265 neuronRandom
786 -2.871138076833667 0.24527187219523763 neuronRandom
787 -2.86920006079079 0.25671500830057564 neuronRandom
788 -2.880118531980683 0.22100700118346117 neuronRandom
789 -2.9444168649724127 0.0812330294971469 neuronRandom
790 -2.96180812668605 0.06135923298806193 neuronRandom
791 -3.0050975477792865 0.0852004162251856 neuronRandom
792 -3.0120057579637067 0.08050489006300794 neuronRandom
793 -3.0193679738085275 0.1429149737872278 neuronRandom
794 -3.0158880521682954 0.13338644891245977 neuronRandom
795 -3.0105592537723935 0.15683640618240377 neuronRandom
796 -3.00651374444591 0.12228336619922475 neuronRandom
797 -3.020740665988638 0.17332953976762291 neuronRandom
798 -3.021216245705233 0.14806533371089592 neuronRandom
799 -2.9824937226131225 0.3050090783493365 neuronRandom
800 -2.9933574365639584 0.2918085151566087 neuronRandom
801 -2.9237208680135396 0.3108174483816887 neuronRandom
802 -2.9261707984480303 0.3818420753044096 neuronRandom
803 -2.985561713273618 0.3277732316502256 neuronRandom
804 -2.996129717520695 0.36903020368064626 neuronRandom
805 -2.9941002235435907 0.3528952243292814 neuronRandom
806 -3.0079656055721222 0.3959071564375296 neuronRandom
807 -3.0817017654074506 0.25873974805379296 neuronRandom
808 -3.0736485501054633 0.35141824182229087 neuronRandom
809 -3.1334838262741473 0.37595104115382805 neuronRandom
810 -3.079429398870215 0.28159059142512205 neuronRandom
811 -3.0318315562724596 0.21961699581103847 neuronRandom
812 -3.0836560428858575 0.3451428811028429 neuronRandom
813 -3.0858321969240627 0.3659911810209821 neuronRandom
814 -3.0780231659610897 0.297231279075095 neuronRandom
815 -3.071548560895856 0.2666558937530268 neuronRandom
816 -3.074322748726035 0.3271784120587284 neuronRandom
817 -3.0720409654879 0.29283869754145103 neuronRandom
818 -3.089631959547189 0.3220611560873515 neuronRandom
819 -3.1180672773889655 0.31026472279197853 neuronRandom
820 -3.151159632833137 0.3893816050619736 neuronRandom
821 -3.164721619247331 0.4558939249257466 neuronRandom
822 -2.938321973266689 0.4168543420419139 neuronRandom
823 -2.9412506320927925 0.4147804642586445 neuronRandom
824 -2.9093150105187164 0.4366418136422046 neuronRandom
825 -2.979671659149716 0.3326518078353338 neuronRandom
826 -3.016471558620042 0.3678630392009259 neuronRandom
827 -2.9730158206908808 0.25763513117801856 neuronRandom
828 -2.9288690729169775 0.28688359475741004 neuronRandom
829 -3.0725358003552814 0.2964104137059299 neuronRandom
830 -3.1275241941303165 0.36287193011107016 neuronRandom
831 -3.1425275136626296 0.31998078863172147 neuronRandom
832 -3.17727534058247 0.37839779007759305 neuronRandom
833 -3.201570200691872 0.37204598739541694 neuronRandom
834 -3.1262990881793917 0.4115713770078843 neuronRandom
835 -3.0814004350556377 0.31140619316690904 neuronRandom
836 -3.0377134719479515 0.39118137871571607 neuronRandom
837 -2.9347383422975457 0.29321295933018204 neuronRandom
838 -2.9756108500660354 0.28101045674386005 neuronRandom
839 -2.9534984046001433 0.19925018162082608 neuronRandom
840 -2.8609325860410837 0.24970803615982126 neuronRandom
841 -2.829364880440165 0.16947593030558528 neuronRandom
842 -2.98889742617291 0.3357049814987472 neuronRandom
843 -3.0590326794408127 0.29366294438493573 neuronRandom
844 -3.0498888126302806 0.3379391523408364 neuronRandom
845 -2.960979504892412 0.2542694962434026 neuronRandom
846 -2.9358112522988633 0.39128879805587724 neuronRandom
847 -2.9484266779100903 0.29022237415614344 neuronRandom
848 -2.957856667395525 0.36361019357366514 neuronRandom
849 -2.976028745278537 0.3183457289376321 neuronRandom
850 -2.9250845705473627 0.389324531089708 neuronRandom
851 -2.952970776932809 0.423771014004885 neuronRandom
852 -2.9838114145468886 0.3424391219037501 neuronRandom
853 -2.9743704296887223 0.3274945233124666 neuronRandom
854 -2.943563304658497 0.3260568789636574 neuronRandom
855 -2.9661341912837176 0.2761869722717542 neuronRandom
856 -3.026089188161951 0.32878780039859506 neuronRandom
857 -3.0435571351134043 0.40245530100034754 neuronRandom
858 -3.0516115203223735 0.4253116456068941 neuronRandom
859 -3.0193856682920477 0.49141497963345687 neuronRandom
860 -2.9078175691513444 0.5509682094820206 neuronRandom
861 -2.944995060265894 0.5639071216846253 neuronRandom
862 -2.9674475600877614 0.6095908523810193 neuronRandom
863 -2.911186583323257 0.6228991881203602 neuronRandom
864 -2.8400123428072046 0.6876566559255339 neuronRandom
865 -2.787771364183922 0.7527126100888889 neuronRandom
866 -2.787952366347979 0.38916635218759876 neuronRandom
867 -2.6216326176851883 0.2209482463358506 neuronRandom
868 -2.8105485898523024 0.2627499969759615 neuronRandom
869 -2.8064239259712953 0.4181073588176319 neuronRandom
870 -2.812894208551324 0.4019606542957146 neuronRandom
871 -2.815301284075881 0.39343985885181443 neuronRandom
872 -2.830528792645007 0.3875976883919139 neuronRandom
873 -2.7954181443304544 0.40718470627678455 neuronRandom
874 -2.7390324209548154 0.352467402447956 neuronRandom
875 -2.6566075625234973 0.3610713174039184 neuronRandom
876 -2.5905803347186835 0.3200673930234889 neuronRandom
877 -2.519144829611912 0.3031558070790439 neuronRandom
878 -2.6311133912684825 0.3168461486876189 neuronRandom
879 -2.6908547082848933 0.42593151523476175 neuronRandom
880 -2.7177940677883625 0.4053579814755524 neuronRandom
881 -2.643648973614449 0.4272739240256224 neuronRandom
882 -2.5986560913372494 0.39448777247127914 neuronRandom
883 -2.489711453721036 0.33128455697263526 neuronRandom
884 -2.7352882622804624 0.2010799265713632 neuronRandom
885 -2.711208931748958 0.24550115436216813 neuronRandom
886 -2.6695339208095477 0.2292955407006875 neuronRandom
887 -2.7232491636114484 0.2730753222915254 neuronRandom
888 -2.62103357527951 0.3529408422662854 neuronRandom
889 -2.576656343918382 0.37553753231306836 neuronRandom
890 -2.557958497254774 0.3343447180906541 neuronRandom
891 -2.546789211811786 0.313278817561746 neuronRandom
892 -2.5303748155456756 0.3178612186481766 neuronRandom
893 -2.504117491734432 0.1760557427175867 neuronRandom
894 -2.6636687926612694 0.11397535384582184 neuronRandom
895 -2.6062848902123403 0.10897050097663381 neuronRandom
896 -2.799998988833177 0.2657190146439032 neuronRandom
897 -2.772636525122017 0.2945786539549447 neuronRandom
898 -2.8674727180942186 0.2517912601152745 neuronRandom
899 -2.8330770808179206 0.39088080750283094 neuronRandom
900 -2.7958913164359145 0.4844656911235672 neuronRandom
901 -2.8152824870211943 0.31693920102265016 neuronRandom
902 -2.813105021574481 0.28936278301832097 neuronRandom
903 -2.8006219486850186 0.2556701308183717 neuronRandom
904 -2.859684232339376 0.36881812356561255 neuronRandom
905 -2.8795500201654103 0.3799327748144959 neuronRandom
906 -2.905820380313589 0.26707416019619323 neuronRandom
907 -2.993699684695576 0.2160745971208713 neuronRandom
908 -3.0006477185703644 0.2439078697774458 neuronRandom
909 -2.9858448335356447 0.39785420072456507 neuronRandom
910 -3.002820396828078 0.2852374973035397 neuronRandom
911 -2.994992028491661 0.30206523980671257 neuronRandom
912 -2.991373193726247 0.3096929267576196 neuronRandom
913 -3.001045192485812 0.33519381833706935 neuronRandom
914 -3.0121069165788605 0.29343755967045454 neuronRandom
915 -3.031329922154286 0.2436187908580305 neuronRandom
916 -3.0305277404985684 0.25963397965264495 neuronRandom
917 -3.0577251079818795 0.24708521782700457 neuronRandom
918 -3.0663195118420297 0.3045764280582657 neuronRandom
919 -3.055799613371145 0.33297128961253136 neuronRandom
920 -3.047185822568076 0.37722801232602343 neuronRandom
921 -3.0435360965637184 0.3724646272370023 neuronRandom
922 -3.027939791532873 0.4280838081106815 neuronRandom
923 -3.0368473492442685 0.3739036151335369 neuronRandom
924 -3.034523031031139 0.35544381990791724 neuronRandom
925 -3.0162486440641145 0.3768101517445776 neuronRandom
926 -2.9550202881869705 0.38054815661099145 neuronRandom
927 -2.980773960523134 0.3454682449684308 neuronRandom
928 -2.971098338913586 0.38701002055421635 neuronRandom
929 -2.9740491780741696 0.3487067218650337 neuronRandom
930 -3.007168588838466 0.3960679101687055 neuronRandom
931 -3.012376985596045 0.42455987658001176 neuronRandom
932 -3.0040474736444938 0.41191972921244596 neuronRandom
933 -2.9448171594309467 0.48977974457874646 neuronRandom
934 -2.89727109947777 0.5231490572182707 neuronRandom
935 -2.9659793583448315 0.42610320433146204 neuronRandom
936 -2.998814421350286 0.4040535654696619 neuronRandom
937 -3.0104489707410433 0.37529280560159023 neuronRandom
938 -2.983202024629325 0.25599954106477635 neuronRandom
939 -2.968016717676474 0.18538570423807266 neuronRandom
940 -2.9038191823997415 0.2774316733715431 neuronRandom
941 -2.867825346406122 0.23034349820803368 neuronRandom
942 -2.8342109786777834 0.2149415552229755 neuronRandom
943 -2.7963335345197895 0.23276678924629626 neuronRandom
944 -2.7615348095236496 0.20971092832151564 neuronRandom
945 -2.702142294070964 0.2690031788813418 neuronRandom
946 -2.9301575741658414 0.35444735660979504 neuronRandom
947 -2.940642546570684 0.39762520920171746 neuronRandom
948 -2.963689138034118 0.4369602849875884 neuronRandom
949 -2.939681877636422 0.402528899656595 neuronRandom
950 -2.968783260508251 0.45335233765282906 neuronRandom
951 -2.9852409960584527 0.4672736837494585 neuronRandom
952 -2.963979502862012 0.4389497989767525 neuronRandom
953 -2.9653473885731283 0.5114936314820777 neuronRandom
954 -2.940219822524709 0.4213311799537716 neuronRandom
955 -2.832415028271886 0.48311164518671007 neuronRandom
956 -2.8063175889355705 0.38024400102319755 neuronRandom
957 -2.5662830276259805 0.4044157343867736 neuronRandom
958 -2.554921169580744 0.38834811079024306 neuronRandom
959 -2.49736102966553 0.34292653998546413 neuronRandom


==> data/rq3/mean/mout.txt <==
i x y label
0 0.3474604160683839 0.2542679594163646 hebbian
1 0.457349472804599 0.3477443579964619 hebbian
2 0.6068344883700703 0.08451466942540636 hebbian
3 0.6387968266925791 -0.20719845603060047 hebbian
4 0.5421976204420454 0.4608191701103526 hebbian
5 0.12610268526272417 0.6610776709171886 hebbian
6 0.4639330580114754 0.26889179737314556 hebbian
7 0.4939229458782745 0.07953149035443556 hebbian
8 0.42130448009310234 0.6349731912044633 hebbian
9 -0.09342323818618199 0.4293971158507715 hebbian
10 0.8370724194997242 0.38611089004768057 hebbian
11 0.6227931402316732 0.2533795884825353 hebbian
12 0.6685929515902527 0.11312254546070764 hebbian
13 0.5063501314078113 0.10236110183010828 hebbian
14 0.8373923765987114 0.08042073068263778 hebbian
15 0.38341483302474594 0.1819497893133434 hebbian
16 0.5289871284007247 0.4210207969029314 hebbian
17 0.3446101502839815 -0.22834150626613814 hebbian
18 -0.3634471894489304 0.12172528639516578 hebbian
19 0.018934277276376966 0.17943309033074747 hebbian
20 0.20482292985547082 0.02806850568628107 hebbian
21 0.061583425624090686 0.49213815330493516 hebbian
22 -0.02025460942342336 0.6048048648261267 hebbian
23 -0.023979700164755285 1.1143549433964262 hebbian
24 0.2601743957587214 0.19078901011432037 hebbian
25 0.1464545019490714 0.3151005711754296 hebbian
26 0.5134578166823445 0.3736059458412823 hebbian
27 0.41338843524230234 0.741582822043282 hebbian
28 0.3949948926429485 0.33983446919769095 hebbian
29 1.1682911532456266 0.6000353458344426 hebbian
30 1.0314307986715832 0.5375123188295562 hebbian
31 1.1692532747598399 0.8181792947941086 hebbian
32 0.303234778001213 1.1561656693862565 hebbian
33 0.7711712265913336 0.8173124380215158 hebbian
34 0.47925315335395685 0.9008508497799266 hebbian
35 0.036886297718418344 1.0253087283838684 hebbian
36 0.5045608221785369 1.0541011141359322 hebbian
37 0.5743524687333011 0.8750398469145276 hebbian
38 0.7426883156673824 0.5751348747644519 hebbian
39 0.051289281019707866 0.36821446396166624 hebbian
40 -0.19417641561343305 0.15915324332882477 hebbian
41 -0.393369288234547 0.3722721844829344 hebbian
42 -0.5182654102461292 0.5570439830403718 hebbian
43 -0.08825368036943974 1.1752986388909534 hebbian
44 -0.17101190956618648 0.9228835572902537 hebbian
45 0.23017546509884865 1.0199687804106952 hebbian
46 0.35626418898476303 0.4302796879179278 hebbian
47 0.8260270342175234 -0.11575106953844533 hebbian
48 0.4277089984785644 0.4745951012781415 hebbian
49 0.6338742013810339 0.521879114994483 hebbian
50 0.5189739150627302 0.11566450789126191 hebbian
51 0.7765109904606465 0.42063479740945725 hebbian
52 1.115468511567444 0.4539637693771712 hebbian
53 0.8281988747029368 0.864285063647523 hebbian
54 0.927514067979903 0.8626263016731675 hebbian
55 0.7906381668893302 0.597385142437013 hebbian
56 -0.13472975042028423 -0.025452818519038394 hebbian
57 0.22491528794554136 0.6041027464091875 hebbian
58 0.4703673621837736 0.9434591697880701 hebbian
59 0.9100764335673263 1.0773581740521772 hebbian
60 0.7289475277581121 0.8894301362586973 hebbian
61 0.5620260440517514 0.7415697211217699 hebbian
62 0.865891407354797 0.8984839005381785 hebbian
63 0.8424859624080128 0.9609435527132106 hebbian
64 0.822418807301846 0.8326216591410779 hebbian
65 0.7349620932606902 0.7133703408528372 hebbian
66 0.41013888013669986 0.9837465862852698 hebbian
67 0.6917785892574845 0.9039896892504579 hebbian
68 0.4870843887992476 0.9833065086280017 hebbian
69 0.472706125656676 0.4562507393069059 hebbian
70 0.49205424232069245 0.14236966562968548 hebbian
71 0.607870942147521 0.2904112990807707 hebbian
72 0.6530490948050943 -0.17534899173844742 hebbian
73 0.08717464725301682 -0.30968929919982086 hebbian
74 -0.09904225102416064 0.5248907612194124 hebbian
75 0.21861103825585856 -0.34578608786265813 hebbian
76 -0.03806707226306085 0.44663261332457077 hebbian
77 0.0015680857736421634 0.4979293396725832 hebbian
78 0.03052427629802328 0.6994549397989293 hebbian
79 0.2047136503591724 0.4264602007572287 hebbian
80 0.33775196974550975 0.5257152285764962 hebbian
81 0.2000934261284213 0.30672491067275814 hebbian
82 -0.01628826374406504 0.4135503999936632 hebbian
83 0.25456111360250827 0.5394647049456812 hebbian
84 0.5410163657076635 0.3171312388581323 hebbian
85 0.7163692655072998 0.7706500287949561 hebbian
86 0.5087672857170275 0.42987975445551085 hebbian
87 0.8632829614752765 0.7076746310375007 hebbian
88 1.2685302868402575 -0.07761626213276929 hebbian
89 1.1237909216349695 0.09158097137749066 hebbian
90 1.1285421973533687 0.3469768662494242 hebbian
91 0.6423419038502273 0.4676527161073983 hebbian
92 0.4160490333468941 0.774430703141034 hebbian
93 0.6526564375728553 0.7194561343615379 hebbian
94 -0.03859937262123159 0.8896549430376502 hebbian
95 0.40827784622613156 0.8457068842241289 hebbian
96 0.3468980521005316 0.7956192158471543 hebbian
97 0.39710539324178407 0.4343657487289299 hebbian
98 0.36252991835950416 0.6162384464821228 hebbian
99 0.057065658438296245 0.7417256677366861 hebbian
100 0.1464208019319351 0.6895404889940684 hebbian
101 -0.19012422625573813 0.5307710399317316 hebbian
102 -0.03141815611660209 0.7389805545681312 hebbian
103 0.6482620460198639 0.48027654213506993 hebbian
104 0.4380544422205775 0.3507569961386938 hebbian
105 0.34122848287425217 0.3138171737602324 hebbian
106 0.1337824963650247 0.620595954224718 hebbian
107 0.1674392323949249 0.16566482156931692 hebbian
108 0.25318205229074703 0.3605238384974367 hebbian
109 0.36933720327299885 0.5308796806272457 hebbian
110 0.44313033405285424 0.4309380414967358 hebbian
111 0.34113146917667664 0.5020336414407369 hebbian
112 0.7753849991953272 0.7067678372862004 hebbian
113 0.3892560170648003 0.7721935307883968 hebbian
114 0.3741474391601216 0.4166522236578847 hebbian
115 0.02136000299554519 0.5459241684444145 hebbian
116 0.44995472394929026 0.5433740471898606 hebbian
117 0.6312511251590229 0.19984611990305248 hebbian
118 0.4357958391741059 0.28876067460132315 hebbian
119 0.35414551491381524 0.3799208595819354 hebbian
120 0.5413689564570644 0.24389412450119094 hebbian
121 0.5470759402559618 -0.15292415785889615 hebbian
122 0.5391118205774593 0.16054380557553127 hebbian
123 0.5722024096631546 0.4240470765431259 hebbian
124 0.4791529297352925 0.2847263406638105 hebbian
125 0.37756924890155164 0.29720539671430424 hebbian
126 0.5814851403953877 0.8208832696559213 hebbian
127 0.6158218912405256 1.0914237897500307 hebbian
128 0.7659355565502569 1.1315645820638434 hebbian
129 0.019012635944187933 1.2145796878509936 hebbian
130 0.6022409339344255 1.1567007764223725 hebbian
131 0.6544535563066199 0.6014561784458144 hebbian
132 0.5850506968755992 0.2991938100345601 hebbian
133 0.07360147114365852 0.5817278479900964 hebbian
134 -0.20879643767871783 0.5319347635966183 hebbian
135 0.12286425363222071 0.49061528969740587 hebbian
136 -0.045905764018862004 0.3932854514421458 hebbian
137 0.04221285230163574 0.7918373483636924 hebbian
138 -0.09715671284237663 0.36814053472462976 hebbian
139 -0.12849847584003726 1.0363881085674433 hebbian
140 0.11867354779369965 1.0104135204207807 hebbian
141 -0.18397598480496838 1.124697855548699 hebbian
142 0.15949631303990122 0.7170316323076751 hebbian
143 0.1819246470891178 0.8550920638188332 hebbian
144 0.23109109847120346 0.7531978712321323 hebbian
145 0.09506216895463515 0.3799871719162546 hebbian
146 0.4229954052022565 0.2379798940246223 hebbian
147 0.7150243270702222 0.296544897153828 hebbian
148 1.2528362457674638 0.31952692406248107 hebbian
149 0.530644066826654 0.5022009799537496 hebbian
150 0.5895441612510509 0.17663390893031647 hebbian
151 0.7245559804569345 0.3170648712450759 hebbian
152 0.8598704959775453 0.08019352562020376 hebbian
153 0.8849000103877493 0.03420064009677726 hebbian
154 0.7741549251039155 0.0949745826319897 hebbian
155 0.5004617244813917 0.31622398738945684 hebbian
156 0.8302031031593563 0.3786341585127218 hebbian
157 0.7790220693751774 0.3637557794064459 hebbian
158 0.7136494937435015 0.6105055642006278 hebbian
159 0.755806827561535 0.46021422742964324 hebbian
160 0.41287867800321015 0.8089622377678566 hebbian
161 0.42907751314820847 0.41046198381140364 hebbian
162 0.0065928357758178 0.4138153346499069 hebbian
163 -0.43479880979194263 0.8987120370640819 hebbian
164 -0.1146399352142063 1.465650829242841 hebbian
165 -0.05317232083703983 1.2290472480310524 hebbian
166 0.13770481785786318 0.4032513543420813 hebbian
167 0.3164210018376616 0.7373786815332531 hebbian
168 0.13045473073716687 0.4453210942117439 hebbian
169 0.18345845717472298 0.6762762029516282 hebbian
170 0.5270290403000449 0.6653328629441788 hebbian
171 -0.07955611148368985 0.7094639423498457 hebbian
172 0.209874393345811 0.8784313364988229 hebbian
173 0.10662514946781054 0.6198457804941774 hebbian
174 -0.20053056622922436 0.5089980823142937 hebbian
175 0.26639553856223014 0.3748048343014851 hebbian
176 0.7077256429613853 0.17577770249126531 hebbian
177 0.8291096044491502 -0.0060243168558128946 hebbian
178 0.9396191433647972 -0.24709571907917557 hebbian
179 0.8083210844520184 -0.2860298389517926 hebbian
180 1.195323064962664 -0.3829394445907755 hebbian
181 1.0378841935479481 -0.4903837802912315 hebbian
182 0.4990360264622442 -0.0025704343539237153 hebbian
183 0.7265169977772726 0.13771520409702212 hebbian
184 0.517508931922363 0.37705708705976243 hebbian
185 0.45773707222100635 0.5506306669047903 hebbian
186 0.8110681512157604 0.396309183142776 hebbian
187 0.640347558986693 0.3332626129583688 hebbian
188 0.24930733326881158 0.6971460489686758 hebbian
189 0.36168134998787843 0.38006662812642406 hebbian
190 0.17631581444520616 1.2699023285506272 hebbian
191 0.07277412781168337 1.6042105015994832 hebbian
192 0.4670858979131362 1.5001867449224549 hebbian
193 0.4856467210259589 1.1788340490377505 hebbian
194 -0.04560260448226141 1.368634663139009 hebbian
195 0.11463368270502648 1.4007991580892325 hebbian
196 0.05296820773197166 0.9821867519817236 hebbian
197 0.37865268303826044 0.7239392618466702 hebbian
198 0.7430018146717675 0.45371673047874594 hebbian
199 0.30969826834762737 0.5650251654906563 hebbian
200 0.12223863140081097 0.62958648157883 hebbian
201 0.40379309260536855 -0.06314776888748817 hebbian
202 0.29949261957169254 0.46110743611457305 hebbian
203 0.3193230119533106 0.14896735569573413 hebbian
204 0.4477478897494327 -0.1432090551413112 hebbian
205 0.07075943726529615 0.06860267216567105 hebbian
206 -0.007743965761430438 -0.0025215307298596854 hebbian
207 0.1048153007485253 0.1331941246435214 hebbian
208 0.292593867438688 0.08667590439733985 hebbian
209 0.2432856020979415 0.19286018321905204 hebbian
210 0.48263346509363797 0.04733108907422819 hebbian
211 0.8500014138726066 0.19438328783258363 hebbian
212 0.20804966092319355 0.23353108743394765 hebbian
213 0.5302741334317793 0.4360160783889655 hebbian
214 0.7958753563446953 0.394860449448303 hebbian
215 0.428877324685611 0.33315979631302467 hebbian
216 0.4043180199932466 0.5124436152898945 hebbian
217 0.42014745446597973 0.6470915172710581 hebbian
218 0.34898400839323135 0.7724311497951235 hebbian
219 0.3191578819144079 0.7079241686300005 hebbian
220 0.27602411894488704 0.633882014371776 hebbian
221 0.7405630740780406 0.5424688816581968 hebbian
222 0.3246204075985755 0.9697330248391989 hebbian
223 0.16028593416015716 0.7771618666389449 hebbian
224 -0.10623177012907957 1.1030576811999782 hebbian
225 -0.12174832241405655 0.8753667804544604 hebbian
226 -0.10758943763887223 1.1299801530429978 hebbian
227 0.1072922734829798 0.9506898681026604 hebbian
228 0.44021818859257206 0.6730999336747668 hebbian
229 0.3658183071292988 0.41848855692164105 hebbian
230 0.171272363375177 0.33333414111104814 hebbian
231 0.23429310048501759 0.04044565141674633 hebbian
232 0.7284283687531574 -0.15844918040301126 hebbian
233 0.11737046536128033 -0.00808141945798894 hebbian
234 0.6005349454591848 0.06372337347364847 hebbian
235 0.7742350696377859 0.2033318416098734 hebbian
236 0.4703153320633753 -0.22087724062930536 hebbian
237 0.8831990271092564 0.03283783500117717 hebbian
238 0.9246551098239042 0.2704708753068116 hebbian
239 1.0299867775373779 0.1531943672563176 hebbian
240 0.9446183319802225 -0.13846107949962116 hebbian
241 0.8559375178385374 0.013680878241712638 hebbian
242 0.5326444370035835 0.20773562553667757 hebbian
243 0.36008496491662284 0.37674328654178635 hebbian
244 0.24888089584296866 0.8845613504989291 hebbian
245 0.25261438767119326 0.479519894996083 hebbian
246 0.16200119465187515 0.7885739077285172 hebbian
247 0.28593090844590086 0.6153080551468594 hebbian
248 -0.11219189028573051 0.8513492815556223 hebbian
249 0.5660178651669104 1.1284964738336252 hebbian
250 0.32377515382511357 1.0827323634105237 hebbian
251 0.24819030855628865 0.9433406102728547 hebbian
252 0.20199036365693987 0.8626571632662584 hebbian
253 -0.013314628744653926 0.8091336855131619 hebbian
254 -0.08528959167870222 0.9981391955482047 hebbian
255 -0.007912804955891148 0.6709988013297844 hebbian
256 0.16826814820215877 0.8641607688692808 hebbian
257 0.5763579210721987 1.00293127167164 hebbian
258 0.3107175301791316 0.9470304050735295 hebbian
259 0.6404332438290852 0.6694199123598038 hebbian
260 0.556535199972716 0.7676764398413831 hebbian
261 0.2741905556757917 0.9412583268993657 hebbian
262 0.41050506191266245 0.5325342185547053 hebbian
263 0.2678909191727067 -0.09479326817557097 hebbian
264 1.1062056057158725 0.2269997368759206 hebbian
265 0.39340312765304825 -0.13875846905617092 hebbian
266 0.07702552150941051 -0.37012520951277067 hebbian
267 0.10430950042029763 -0.19813888256250786 hebbian
268 0.10476480391476428 -0.061194607345025985 hebbian
269 0.3729936845725832 -0.05776214235861734 hebbian
270 0.4453009354248267 -0.007833035837719327 hebbian
271 0.30288769001344645 0.13861579424042272 hebbian
272 0.7117532045688791 0.2931463401125461 hebbian
273 0.4024903083617463 0.6297174915003988 hebbian
274 0.15662104509366945 0.7760277263728437 hebbian
275 -0.10898017781924667 0.817183355313506 hebbian
276 0.09680356212067014 0.6119700852946351 hebbian
277 0.2075486474045041 0.5511961427594226 hebbian
278 0.08361893361047845 0.7244619953410805 hebbian
279 0.24092190452621784 1.2011477567334794 hebbian
280 0.5921634709613679 0.9229587338401685 hebbian
281 0.4781725583622481 0.9084385674565341 hebbian
282 0.9208434473695327 1.089399026349424 hebbian
283 0.9447009771645493 0.6384267633621598 hebbian
284 0.7376789770635009 0.8198434081157924 hebbian
285 0.5301479490851361 0.3220074425930751 hebbian
286 0.6457856461531221 0.17490632852806895 hebbian
287 0.7997913956076309 0.26755671488763955 hebbian
288 1.36735904868057 0.2945355979697057 hebbian
289 0.8813584130967064 0.4973001944089505 hebbian
290 0.45700967043589474 0.2826711237565251 hebbian
291 0.32161320010420985 0.2397367486265114 hebbian
292 -0.04257235908509852 0.6583094513007827 hebbian
293 0.23446347912473078 0.11138041615076598 hebbian
294 -0.4206402693125721 0.3815294391892641 hebbian
295 -0.2740130039888099 -0.03948726722367624 hebbian
296 0.2826257996711046 -0.09890959810813695 hebbian
297 -0.022572482146174615 -0.14539676573019608 hebbian
298 0.1395173839043077 -0.11958907223968551 hebbian
299 0.4051186068172237 -0.16074470118034798 hebbian
300 0.5048060330315017 -0.47492698632347513 hebbian
301 0.8201647732292079 0.133747155259373 hebbian
302 0.6070113681891146 0.586999107486255 hebbian
303 0.6271653315056546 0.34562440737262823 hebbian
304 0.9047316884075439 0.5022828347483479 hebbian
305 0.7939866031237099 0.5630567772835603 hebbian
306 0.5407955271228011 0.6224124118366833 hebbian
307 0.6233806248198356 0.8989785640726767 hebbian
308 0.3065497893166484 0.7949981740523212 hebbian
309 0.23280278880464753 1.0349842352414427 hebbian
310 0.3272348366415521 0.9953325601405586 hebbian
311 -0.01919806782535598 1.3222806015659405 hebbian
312 0.06572188217724412 1.4872714556528415 hebbian
313 0.11138020816912547 0.8261991296101225 hebbian
314 0.2400660020704454 1.0332031677540625 hebbian
315 0.2391272627353912 0.7844340338440324 hebbian
316 0.5352932649050084 0.5135962468864674 hebbian
317 0.6203015142288413 0.5803655272570841 hebbian
318 0.6747487140532615 0.3708577538880406 hebbian
319 0.1879378244506478 0.4606041750489968 hebbian
320 0.1879378244506478 0.4606041750489968 hebbian
321 0.3312478690005122 -0.056832796423109476 hebbian
322 -0.048717326274414864 0.2914385299843094 hebbian
323 -0.3036445460281066 0.056560010447526975 hebbian
324 -0.3589734435408582 0.06483988490989882 hebbian
325 0.08763400055260144 0.3109753716180845 hebbian
326 0.2938895745942083 0.10367540122674158 hebbian
327 0.4209493029864551 0.10016803181299523 hebbian
328 0.7599314008856296 0.08440515896910007 hebbian
329 0.8901593053578702 0.10028298614234805 hebbian
330 0.5759936426374157 0.29823996474310016 hebbian
331 0.6906086672079789 0.31956410969300764 hebbian
332 0.6721162480767225 0.4532299962914794 hebbian
333 0.38973503290833983 0.8121621976011181 hebbian
334 0.48310223732188756 0.7338889485099105 hebbian
335 0.5848108100608237 0.5306427331598019 hebbian
336 0.3742800538482187 0.48831623576824607 hebbian
337 0.34868914163268955 0.794461401097724 hebbian
338 0.3600285851730513 0.685825505403515 hebbian
339 0.45516807016590893 0.4894336144307529 hebbian
340 0.7241820097637466 0.803807432244925 hebbian
341 0.6205328145587086 1.0784897047121238 hebbian
342 0.5702824736160316 0.5433995909151655 hebbian
343 -0.008350006884190167 0.6005663557401878 hebbian
344 0.08464819802583208 0.6605716560748434 hebbian
345 0.1670483461601652 0.7211845198834768 hebbian
346 0.16017428451203694 0.7208767631881251 hebbian
347 0.39147402124467506 0.6956524728547366 hebbian
348 0.2165693535166233 0.47571741745038326 hebbian
349 0.9986688472653468 0.42636822887537423 hebbian
350 0.4718812784542132 0.6228216051567789 hebbian
351 0.2570006584272916 0.2776249227904535 hebbian
352 0.35377329304444743 0.46022703088746897 hebbian
353 0.1676658068489607 0.22357023200320944 hebbian
354 -0.054851746573753614 0.31926912032538035 hebbian
355 0.06277704996906415 -0.21827867297722012 hebbian
356 0.3644581681248636 -0.14530887689275843 hebbian
357 0.18216795097809202 -0.018776531400307623 hebbian
358 0.4139451838120152 0.5132978743081344 hebbian
359 0.28382405885555445 0.5066457667499248 hebbian
360 0.5860041003155132 0.3164786983508721 hebbian
361 0.7195990371760314 0.5294833865190257 hebbian
362 0.6083212882033099 0.44569541684873576 hebbian
363 0.552260794834191 0.39207107503216027 hebbian
364 0.9231943561496282 0.47045625331667235 hebbian
365 0.7687777485555922 0.8733579908989605 hebbian
366 0.5460970340430891 0.9967756056721759 hebbian
367 0.33427808484802063 0.8850486387199026 hebbian
368 0.33427808484802063 0.8850486387199026 hebbian
369 0.5587640464245056 0.7672477291681513 hebbian
370 0.4996677012106337 0.9755271842397258 hebbian
371 0.5803339255765206 1.1218168259634325 hebbian
372 0.35987296819949677 0.8319844774298688 hebbian
373 0.30953163188344135 0.9293384066633769 hebbian
374 0.47148648105530716 1.1237568122292554 hebbian
375 0.43492944505086234 1.2980875060058035 hebbian
376 0.6517049568648429 0.7622928133960967 hebbian
377 0.8481415694600649 0.6764732704321784 hebbian
378 0.45451045661489137 0.8458389459789487 hebbian
379 0.259766992387713 0.8976852445704804 hebbian
380 -0.022768991473472694 0.6598884051063116 hebbian
381 -0.3188798790292032 0.23630070328348282 hebbian
382 0.059626798388151214 0.4858653444509575 hebbian
383 -0.11928728730751086 0.0030765178387074377 hebbian
384 0.024874231446436485 -0.10274371267035198 hebbian
385 -0.04071673510269699 -0.018634782290376767 hebbian
386 0.5111468570944627 0.1026331054507782 hebbian
387 0.22231409718378903 -0.16441055932040918 hebbian
388 -0.012360701894070644 0.06962923579646106 hebbian
389 0.1388608287916472 0.19744170932682778 hebbian
390 0.7049532648446313 0.3647685851851797 hebbian
391 0.3571151002434747 0.6736972046718286 hebbian
392 0.47905464971752587 0.7006528223810417 hebbian
393 0.5958944899573669 0.5440156987427184 hebbian
394 0.6192801565347675 1.0024107646022877 hebbian
395 -0.15928539591291532 1.0057793211135098 hebbian
396 0.5427977205297362 0.5863937660382642 hebbian
397 0.8499488970529091 0.7041097398629885 hebbian
398 0.37490471544460074 0.6175599670007818 hebbian
399 0.5822093984627302 0.5128930966188375 hebbian
400 0.935773302676573 0.24292765156553642 hebbian
401 0.7435203701652345 0.40228994522097183 hebbian
402 0.7230721055290131 0.5228202543558669 hebbian
403 0.684587428447931 0.4010253261580307 hebbian
404 0.8199160722174225 0.5146792499089642 hebbian
405 0.3286045610715143 0.47652174726144675 hebbian
406 0.6814987184711474 0.4950515282636321 hebbian
407 0.5300590289756534 0.7682225786182233 hebbian
408 -0.11351709015663362 0.5790223759979483 hebbian
409 0.2266775610335712 0.32091058778941767 hebbian
410 0.05189569547419442 0.35279040930373967 hebbian
411 -0.1865115577122114 0.5250053992948022 hebbian
412 -0.50943915499403 0.14758472199955697 hebbian
413 -0.1370103925289002 0.34307306388331155 hebbian
414 -0.1810118544347187 0.11410759904610744 hebbian
415 0.4696844787313126 0.17376862026176668 hebbian
416 0.5056550966506417 0.20172590093489515 hebbian
417 0.9434903380629261 0.19768789214477778 hebbian
418 1.071400202114257 0.23287103792289535 hebbian
419 0.6236197160793834 0.359877749521843 hebbian
420 0.5668305592348903 0.4883347588793041 hebbian
421 0.6151448333129266 0.5688848172012714 hebbian
422 0.5679016369405093 0.5614620143289663 hebbian
423 0.3065796666288381 0.7144103736154398 hebbian
424 0.8213747504626002 0.6066116476821589 hebbian
425 0.8698567700527658 0.6206206559478853 hebbian
426 0.4587367922824595 0.94114150160057 hebbian
427 0.2718202326132652 1.1210447682882945 hebbian
428 0.4702961205770492 1.1036999215256058 hebbian
429 0.32209428683908375 1.3879735290179187 hebbian
430 0.2793378569694212 1.4656985666949758 hebbian
431 0.7239093612981623 1.103763413899623 hebbian
432 0.14150273175063255 0.9940613227842817 hebbian
433 0.04653886018364312 0.6921841794586961 hebbian
434 0.15147439130952675 0.6414767373012719 hebbian
435 0.5626483137428963 0.5760216314833962 hebbian
436 0.4629056111526592 0.48625783029666403 hebbian
437 0.10735744241835905 0.1988301066351652 hebbian
438 0.1805016972472048 0.4171732169583125 hebbian
439 -0.0659317611792767 0.8036442312037902 hebbian
440 -0.03668369980500467 0.9032884868349361 hebbian
441 -0.6124862210225822 1.0189942808825128 hebbian
442 -0.12971232425938298 0.6352583790966135 hebbian
443 0.4554716670501686 0.30869490931245713 hebbian
444 0.5052875317555118 0.22527778301813803 hebbian
445 0.6868816978560074 -0.2623767057883525 hebbian
446 0.6485849601427708 -0.2675855830293631 hebbian
447 0.6517296415783655 0.36653891514028275 hebbian
448 0.5222587838929765 0.16438268484015392 hebbian
449 0.4106837157098549 -0.04254679727356222 hebbian
450 0.28858762798988014 0.768962947817665 hebbian
451 0.43332699319516793 0.5997657143074052 hebbian
452 0.3396541912497908 0.4106662742792708 hebbian
453 0.3063761641874748 0.19411252411670055 hebbian
454 0.05008170850170827 0.31011370042065106 hebbian
455 0.4095453081257026 0.25453548330489545 hebbian
456 0.17037389508351033 0.4633843919160394 hebbian
457 0.126664208642238 0.4549936536841721 hebbian
458 0.7880291293743212 0.7526776832542718 hebbian
459 0.5492780969193022 0.8818166714523595 hebbian
460 1.131405812602191 0.9367983023598544 hebbian
461 0.7573565803651506 0.7090256475097866 hebbian
462 0.8903697605476634 0.7908142359171473 hebbian
463 0.9725097875076768 0.41751520773017853 hebbian
464 0.8907490065939939 0.23003342734935542 hebbian
465 0.44702950066166064 0.16144813405527156 hebbian
466 1.020470799001542 0.24847861515974046 hebbian
467 1.0425959219905236 0.4548189915266703 hebbian
468 0.4236451563247992 0.6219785539457566 hebbian
469 0.07772290015512846 0.45682867315374986 hebbian
470 0.24995691865449676 0.493946293304295 hebbian
471 0.15387314676386557 0.5161442450120342 hebbian
472 -0.09517326695575663 0.44266967309981736 hebbian
473 0.19497811822351493 0.3055434243614228 hebbian
474 0.06561312208756127 0.39098032357547324 hebbian
475 -0.5702784735757186 0.40539092261728804 hebbian
476 -0.2594390381175089 0.04075789163100459 hebbian
477 0.11863813277644009 -0.319078122936624 hebbian
478 0.3144438641057699 0.165097844177954 hebbian
479 0.6251999070814279 0.05338636864814994 hebbian
480 0.5663445738089489 -0.28486084850170224 hebbian
481 0.9609058540051708 0.13579099255290114 hebbian
482 0.6669972804036252 0.23816917710464972 hebbian
483 0.7627292577111698 0.6315157114910607 hebbian
484 0.9547436040081658 0.5570873494383238 hebbian
485 0.930384710150611 0.553604724165111 hebbian
486 0.7107220695085003 0.6151889943953331 hebbian
487 0.3737653259404837 0.9370210266412092 hebbian
488 0.8557594387130946 0.5999261110393072 hebbian
489 0.38223349540385804 0.48227002978942385 hebbian
490 0.16363619724382109 1.3186627749961566 hebbian
491 0.4086055839833158 0.8538992011624161 hebbian
492 0.3304454071164049 1.3302580259419616 hebbian
493 0.26734587270489957 0.9732188035981778 hebbian
494 0.09476252573444398 0.7570280423261977 hebbian
495 0.29499986647057314 0.8050480290999841 hebbian
496 0.29499986647057314 0.8050480290999841 hebbian
497 0.23932138533922595 0.5523749574937469 hebbian
498 0.47307340903737954 0.46866928003648683 hebbian
499 0.12331885345113718 0.30348343431488595 hebbian
500 0.16161559116437382 0.30869231155589655 hebbian
501 -0.3869799415954549 0.1685917783903023 hebbian
502 -0.028207278806562496 -0.44410985298475686 hebbian
503 0.17383381906018705 0.5771075944856162 hebbian
504 -0.1558120076788024 0.7561471432877956 hebbian
505 -0.19358290230301542 0.5197700009104017 hebbian
506 0.010688991810716697 0.3452350339893046 hebbian
507 0.3385787237263546 0.15668157340605482 hebbian
508 1.0939987243551503 0.13637301749411532 hebbian
509 0.5126355632114069 -0.047632548567279144 hebbian
510 0.9385625342143001 0.04147544495522278 hebbian
511 1.255443507778368 0.2694054789350031 hebbian
512 0.9796477624995399 0.3833003338414393 hebbian
513 0.9659156486278277 0.2460360241517536 hebbian
514 0.9121396852850712 0.4361445563181002 hebbian
515 1.1535404102178326 0.5558661038397054 hebbian
516 0.8241141818264511 0.10208448279749142 hebbian
517 0.45410608566937233 0.2380772450129627 hebbian
518 0.5396335784891232 0.2429981005600894 hebbian
519 0.693957947389304 0.5111804144536113 hebbian
520 0.3856663939744914 0.6523799172073425 hebbian
521 0.42443044418083353 0.7806133595963994 hebbian
522 0.09712515805576598 0.795008624461504 hebbian
523 -0.16624864537996722 0.7979928921538223 hebbian
524 0.03433253409120084 0.8823293353755637 hebbian
525 0.3809373949754347 0.8822583617627086 hebbian
526 -0.0003728396787534838 0.8359724815848111 hebbian
527 0.5700405639698727 0.6740629221110036 hebbian
528 0.7141416935317125 0.9345470393175281 hebbian
529 0.7524384312449491 0.9397559165585389 hebbian
530 0.5165488845979055 0.9270735397073423 hebbian
531 0.1855442472330476 0.11995647056915652 hebbian
532 0.15649373951431336 0.218749979148845 hebbian
533 -0.3530613431844613 0.3503613446982083 hebbian
534 0.03901092750481635 0.19959403602220185 hebbian
535 0.14415384690393132 -0.2673629926793399 hebbian
536 0.25980254987354395 -0.10637792434462001 hebbian
537 0.5114557908727299 -0.6645101839508704 hebbian
538 0.9474153721570729 0.15802274386325152 hebbian
539 0.5260535088599769 0.014562691260886754 hebbian
540 0.6696825849757345 0.13931237572707192 hebbian
541 0.6072915521779945 0.3644450067952289 hebbian
542 0.7433723531996604 0.46491817945220254 hebbian
543 0.5259029511750195 0.5227054062394237 hebbian
544 0.674035055362586 0.5553041945765917 hebbian
545 0.7978835227055686 0.5088010931892214 hebbian
546 0.8010560738169618 0.6939378015378636 hebbian
547 0.570116744373344 0.6560982238840917 hebbian
548 0.14466684058865822 1.0064770004028813 hebbian
549 0.13654551082276808 1.0532835239886191 hebbian
550 0.20636236700549934 1.1500934970495227 hebbian
551 0.30614803793427037 1.2531939369762906 hebbian
552 0.30614803793427037 1.2531939369762906 hebbian
553 0.249948216573623 1.0795502360397622 hebbian
554 0.333485449812898 1.0673542517745294 hebbian
555 0.07979445542879625 1.1300151121823816 hebbian
556 0.014216603370324673 0.8473740647897348 hebbian
557 0.8372655877311722 0.6121167174661083 hebbian
558 0.8821561899493552 0.7725261873657199 hebbian
559 -0.031058159816599373 0.7569417587431851 hebbian
560 -0.3069451627697022 0.5871633872570943 hebbian
561 -0.48524334193774915 0.4621559145813074 hebbian
562 -0.12745131823630287 -0.015803235699507565 hebbian
563 -0.2568894689762036 0.32538580588423766 hebbian
564 -0.19276732596318724 -0.0780546665492371 hebbian
565 0.13620115771748967 -0.2218238309463805 hebbian
566 0.2461289508826557 -0.31565924119177785 hebbian
567 0.5189277663370445 -0.16280437363058076 hebbian
568 0.7103882299427853 -0.08973806800711015 hebbian
569 0.8270342857462231 0.21994710327644942 hebbian
570 1.212875754739491 0.3752052831191555 hebbian
571 1.252464282821358 0.708075057836956 hebbian
572 1.1680196843225874 0.6787810268254529 hebbian
573 0.6862099266148203 1.0534830948637346 hebbian
574 0.43932991437294255 0.7282634454991973 hebbian
575 0.5926741578185309 0.6381648485016967 hebbian
576 0.9473116582119601 0.38723630480215715 hebbian
577 0.6265842982991279 0.8025726469737053 hebbian
578 0.585040565571105 0.5247863979812915 hebbian
579 0.5092797346667469 0.7345185232853196 hebbian
580 0.600604383434135 0.45002537529448555 hebbian
581 0.792392836530719 0.6175943053170897 hebbian
582 0.40176163768614503 0.8018619289048518 hebbian
583 0.3280329907905189 0.39869050368778886 hebbian
584 0.36328572835055245 0.845916112169113 hebbian
585 0.09483299457406986 0.6887412767102474 hebbian
586 -0.28894406484453916 0.6007154622205192 hebbian
587 -0.20370174864950555 0.7073220008003065 hebbian
588 -0.3608185478375372 0.5902684190925697 hebbian
589 -0.43018605237736396 0.4305085281249898 hebbian
590 -0.0937375973596497 0.05729181863311308 hebbian
591 -0.02910326125321645 0.34039183198051165 hebbian
592 0.1321039392507313 0.22909154375325982 hebbian
593 -0.2496118992511178 0.3310466379352595 hebbian
594 0.6302020373477859 0.22856744229189463 hebbian
595 0.33119638822739367 0.2903337755529109 hebbian
596 0.40280555993919065 0.3954838880838645 hebbian
597 0.906907623294769 0.21926746266063468 hebbian
598 1.4895115012177513 0.03679370293313929 hebbian
599 1.5864969332705137 -0.03166883656859868 hebbian
600 1.3712224275178475 0.6906105209409797 hebbian
601 1.376010206323907 0.3215139002443046 hebbian
602 1.0883449870088013 0.3977755986217941 hebbian
603 0.6814435917116093 0.594699373140713 hebbian
604 0.2715767577409765 0.9053214042218306 hebbian
605 0.42703406803352745 1.0052237359456422 hebbian
606 0.2323656245919102 1.187482977476027 hebbian
607 0.11171097661570784 1.2198841725146565 hebbian
608 0.10878919952682542 1.1824422959569636 hebbian
609 0.017546590790792748 1.0676467276255817 hebbian
610 -0.1937965980030124 1.1528737058036211 hebbian
611 -0.23263477065271232 1.1061094678608756 hebbian
612 -0.06792561640651772 0.8843672886320674 hebbian
613 0.1595680131887263 1.0667183012925083 hebbian
614 -0.10380579024700685 1.0697025689848267 hebbian
615 0.29611474765104 1.2669177258142774 hebbian
616 0.24506218522373166 0.9000134252368204 hebbian
617 0.14450228204192378 1.3729569079884127 hebbian
618 0.42557751241286024 0.8766582408191788 hebbian
619 0.2748215615640945 0.2940383323038428 hebbian
620 0.6801441066857027 0.11453621754357039 hebbian
621 0.9250343525805406 -0.4850484292968978 hebbian
622 0.38212521953353323 -0.4266746407110828 hebbian
623 0.6646101360297832 -0.3004264560625264 hebbian
624 0.4563136983566725 0.3475654547661015 hebbian
625 0.4877274490964189 0.3324776618039365 hebbian
626 0.19407857809345655 0.07404947068329269 hebbian
627 0.43557788669457076 0.028375009929252976 hebbian
628 0.7154459407442504 -0.01968450780358046 hebbian
629 0.8680907727745334 0.02017644145093574 hebbian
630 0.8221971948484819 0.12329183217106883 hebbian
631 0.6805256857295915 -0.008818391469926431 hebbian
632 0.2361315386738121 0.6356615289228981 hebbian
633 0.31359164872985545 0.33694061313833723 hebbian
634 0.09338911868472854 0.4885529358566521 hebbian
635 0.0644980595467857 0.5173794609546515 hebbian
636 -0.1278785500643176 0.5009894018003817 hebbian
637 0.03406649691122627 0.6558062392141496 hebbian
638 0.5643162257647106 0.947943278551972 hebbian
639 0.38336072093932355 1.1110793715497207 hebbian
640 0.07356298916227018 0.9869144896740315 hebbian
641 0.2058472326749151 0.996566781753697 hebbian
642 0.7735863092299065 1.080660327509773 hebbian
643 0.43745417566637723 1.063834443788082 hebbian
644 0.7081280790335068 0.5263937604130512 hebbian
645 0.7956639079074711 0.3831208248891442 hebbian
646 0.29764110980269826 0.5536029789132882 hebbian
647 0.673303373137664 0.5034560788789314 hebbian
648 0.5809931618192584 0.31474316916411066 hebbian
649 0.9972718411039564 0.11786933665743098 hebbian
650 0.7466906208269976 0.0990559241158308 hebbian
651 0.7412486334128482 0.38784207469058396 hebbian
652 0.3607244459928693 -0.17657077599499915 hebbian
653 -0.12575167582185554 0.054141859382722236 hebbian
654 0.28515336914446515 -0.48843857976515787 hebbian
655 0.3733192304741926 -0.27206297375945143 hebbian
656 -0.04631390764496731 0.20390453802625355 hebbian
657 -0.5340919517686151 0.12308541330595636 hebbian
658 -0.19474699489007485 -0.05420029695884219 hebbian
659 -0.08737352057614844 0.29439372611262943 hebbian
660 -0.1468205079656438 0.8382395799818784 hebbian
661 0.32732893134297003 1.0417695013933808 hebbian
662 0.20009467932366218 1.0037204130549142 hebbian
663 0.3108397646074961 0.9429464705197018 hebbian
664 0.46619424878228893 0.8413942950358048 hebbian
665 0.6701631399246172 0.8898914927663472 hebbian
666 0.4959143787002296 1.093249940310423 hebbian
667 0.3618847141389077 0.9763594807179768 hebbian
668 0.41364176889937104 0.512827107858776 hebbian
669 0.44296401232295457 1.2156194516082819 hebbian
670 -0.02918848328817239 0.5380475779679932 hebbian
671 -0.16627270409068026 0.8207565748666603 hebbian
672 0.11817558613512891 0.33102666754765114 hebbian
673 0.697056249921979 0.022622412200993924 hebbian
674 0.21013925306588546 0.25837934366510534 hebbian
675 0.6464538332505051 0.18668776770571358 hebbian
676 0.4236891147174863 0.1480475234397399 hebbian
677 0.27458238787211814 0.41931963566984415 hebbian
678 0.19237077892290175 0.32653511606724456 hebbian
679 0.5428579717487106 0.6627658412059398 hebbian
680 0.7754889686537892 0.3238129718684662 hebbian
681 0.6125153967513164 0.19781100817244787 hebbian
682 0.4522680166525062 0.41150723204293665 hebbian
683 0.47063302896693265 0.5424099154013139 hebbian
684 0.9165793690699237 0.31131899310786565 hebbian
685 0.5522919084061771 0.28771366279403005 hebbian
686 0.4122325656335403 0.36049990433267487 hebbian
687 0.37982810568492725 0.2752679308249492 hebbian
688 0.3660766476672503 -0.02506266814721995 hebbian
689 0.4929085086470621 0.027712531123357514 hebbian
690 0.16781325763576324 0.40774837449514756 hebbian
691 0.38136221042647395 0.43300929317504533 hebbian
692 0.5201147138214471 0.6084000788232049 hebbian
693 0.3789722501308055 0.8519571700197431 hebbian
694 0.30502819522262803 0.932915132923911 hebbian
695 0.36900513019637543 0.8223545406401686 hebbian
696 0.43274910332636995 0.6901755749915143 hebbian
697 -0.25196559624523446 0.7273418631799976 hebbian
698 -0.5179721981560501 1.099010402629864 hebbian
699 0.22444260186698062 0.8786676054718333 hebbian
700 0.6896582300482214 0.2237779520513389 hebbian
701 0.5863899276028889 0.26018893872655485 hebbian
702 0.6026985313559323 0.21018441608594443 hebbian
703 0.8474110882894879 0.376757590356587 hebbian
704 0.6715801682754735 0.2652801125197637 hebbian
705 0.6543966302951075 0.3722986037563478 hebbian
706 0.8710535341012694 0.18365694157640097 hebbian
707 0.9036225833353527 0.45068791924913604 hebbian
708 1.4535399090229462 0.003890508115302819 hebbian
709 0.958232506211933 0.13180955719125956 hebbian
710 1.128878730525532 0.19234704106570658 hebbian
711 0.8314390127764332 -0.05315954608251242 hebbian
712 0.5267781003416957 0.2679326824177281 hebbian
713 0.2688186638009799 0.1531058288128806 hebbian
714 0.300464850557147 0.2752448178378724 hebbian
715 -0.13973245969586146 0.15393525193120547 hebbian
716 0.12438694120870249 0.06507018077947237 hebbian
717 0.05239346028651548 0.26065681050667355 hebbian
718 -0.1614393725114058 0.4127369341579626 hebbian
719 0.42371183187165795 0.4610855863038527 hebbian
720 0.11526837269652572 0.1922012155362761 hebbian
721 0.3862303813748307 0.10180858459159103 hebbian
722 0.1930339596977441 0.318334641104194 hebbian
723 -0.2201272642038904 0.46276477755012896 hebbian
724 0.16672812880134766 0.8918649960537683 hebbian
725 0.496401018715432 1.0364269519047695 hebbian
726 0.49871908187591557 1.0268344703655494 hebbian
727 0.2575691017458886 1.2515820722410238 hebbian
728 0.2575691017458886 1.2515820722410238 hebbian
729 0.5389515383756492 0.8477753574395637 hebbian
730 0.5183523549891556 1.3840846901007164 hebbian
731 0.3345698033309365 1.250790424160491 hebbian
732 0.4007723618619001 1.2717440640152375 hebbian
733 0.41625117337641965 0.8344572527948145 hebbian
734 0.5143755968273722 0.5251665652859995 hebbian
735 0.5602351809952711 0.2582133208935014 hebbian
736 0.7938480366471671 0.02810433644582444 hebbian
737 1.0333095842715896 0.006733307182922162 hebbian
738 0.9541198265445193 0.22385189802688008 hebbian
739 0.9389803102068631 0.035538830134354805 hebbian
740 0.6370325525055428 0.42151160927266756 hebbian
741 0.5406479440815855 0.7468684649539598 hebbian
742 -0.060984766261539404 0.5540613571550791 hebbian
743 -0.21220629694725726 0.42624888362471225 hebbian
744 0.11675653298029369 0.48681172384530846 hebbian
745 -0.03809960464878843 0.4671934102507585 hebbian
746 0.10326624282256806 0.25763101587426057 hebbian
747 -0.2604613181791899 0.49916105547661543 hebbian
748 -0.17475885684445144 1.096600413434283 hebbian
749 0.2364082212768135 0.7552759649592842 hebbian
750 -0.038725645319255673 0.7524938840088872 hebbian
751 0.19898468441319372 0.25259814241773376 hebbian
752 0.5441615908328791 0.16127811048981897 hebbian
753 0.15195346820708447 -0.04024739825001709 hebbian
754 0.9400572638507474 0.23678098830582298 hebbian
755 0.49021367187327575 0.22329416783382036 hebbian
756 0.3596498234951082 0.35399068222828883 hebbian
757 0.2410455490394179 0.8784108870203445 hebbian
758 0.6877336946368109 0.6860937818525682 hebbian
759 0.15163547265345076 0.8686997310702133 hebbian
760 0.28819519093776313 0.6953406678836961 hebbian
761 0.1519568283587673 0.6698505977641322 hebbian
762 0.496096739300487 0.4075464847319259 hebbian
763 0.28225425409015303 0.132930160529359 hebbian
764 0.6840419975741909 0.24263018134937941 hebbian
765 0.48947151165733455 0.04067197660997801 hebbian
766 -0.04947928502433149 0.2853255703457112 hebbian
767 0.5174865689894038 0.07052879352928772 hebbian
768 0.39881174778102985 0.09131790021788862 hebbian
769 0.9471663512033915 0.3141062471145391 hebbian
770 0.8248678025256746 0.668722521072672 hebbian
771 0.7811583179311249 0.8438283935920484 hebbian
772 1.0194784264988062 0.5252405944997499 hebbian
773 0.6253726430962874 0.33729400816933813 hebbian
774 0.19959948184491239 0.4690914102286716 hebbian
775 0.2731941627937629 0.8087046336572116 hebbian
776 -0.011994086389972097 0.9979842833599433 hebbian
777 0.496594758178815 0.32214917733806975 hebbian
778 -0.2200457397796581 0.9242071570645513 hebbian
779 0.05077487461965854 0.3476707500891247 hebbian
780 0.1425722465320165 0.7927888971519907 hebbian
781 0.35962885967355346 0.5020365033254067 hebbian
782 0.5177003141512094 0.1831006656402765 hebbian
783 0.4866049287862951 0.11226757280874573 hebbian
784 0.8094132849043717 0.014813777479528464 hebbian
785 0.6781901698434972 0.4420722693698828 hebbian
786 0.5569869787279095 0.35914637319895965 hebbian
787 0.44704021531121724 0.7217959940864037 hebbian
788 0.2502468921194846 0.8639621929127285 hebbian
789 0.10492633195337076 1.1066088332011337 hebbian
790 0.14180472366313213 0.7334290061185044 hebbian
791 0.5916283774363442 0.851252421773303 hebbian
792 0.2918526084329362 0.6860963994714716 hebbian
793 0.021931150684236515 0.47914785438482205 hebbian
794 0.1435017635657981 0.8807628867226894 hebbian
795 0.5669670910275312 0.7847561363725255 hebbian
796 -0.17412140873202805 0.650758142615768 hebbian
797 -0.02011565927751922 0.7434085289753387 hebbian
798 0.13449507782821601 0.8304694060217802 hebbian
799 0.7741922134355125 0.7803995193618377 hebbian
800 1.3625262355833785 0.21787392893369925 hebbian
801 1.4086873580253727 0.24153029496386533 hebbian
802 1.2757987517628326 0.1764246073298806 hebbian
803 0.5543687605894957 0.22208266181389613 hebbian
804 0.5005274746854647 0.30050962496961214 hebbian
805 0.8098537658274548 -0.171228348923304 hebbian
806 0.7266028565130886 -0.2692132999924251 hebbian
807 -0.0042820935717972075 0.2711285723390215 hebbian
808 -0.0051105088355899815 0.7118081622734095 hebbian
809 0.3149716908929628 0.02993819783526276 hebbian
810 -0.208600777826924 0.1569517599214326 hebbian
811 0.06565106961111233 0.22091575924585558 hebbian
812 0.1503689592775189 0.2930840836251802 hebbian
813 0.03860970626467267 0.36732419058002036 hebbian
814 0.005649571774873981 0.6160147420428469 hebbian
815 0.23840377290116646 0.9107289314420814 hebbian
816 0.2297688224857244 0.7696228265483422 hebbian
817 0.08354073001177642 0.726449574747284 hebbian
818 0.10079494125804833 1.050662499535762 hebbian
819 0.5093403284147776 0.8472015791287001 hebbian
820 0.22473346150587156 0.7538659757577916 hebbian
821 0.45664211978971303 1.2408296553944282 hebbian
822 0.4176695887930393 0.8807511293888104 hebbian
823 0.296787753382768 0.5989760999118062 hebbian
824 0.4778802802693909 0.46594543686952966 hebbian
825 0.6697918004486286 0.19006256760908422 hebbian
826 0.2297465190357135 0.19983051070886035 hebbian
827 0.9116550809044178 0.17037287019803812 hebbian
828 1.1741550579490814 0.39024091821659 hebbian
829 1.057082033005561 0.5432673853022975 hebbian
830 0.20484332804432603 0.8442254898416633 hebbian
831 0.847108597936289 0.5955982097719456 hebbian
832 0.6692215410703767 0.47161406308473747 hebbian
833 0.502063517713219 0.4966229042048604 hebbian
834 0.2660554611124859 0.4922633263835305 hebbian
835 -0.11380882752655952 0.4807301826199593 hebbian
836 0.18960212621344938 0.7333367666174705 hebbian
837 -0.20370790933143543 0.5175900430834772 hebbian
838 -0.11308440209572738 0.2342240822452927 hebbian
839 -0.32358866060111197 0.3610639415174666 hebbian
840 -0.08741116051502629 0.20417292546930113 hebbian
841 0.15925553637500442 0.45746304536812166 hebbian
842 -0.3148114941416635 0.2916699878657472 hebbian
843 0.49961720550016314 0.2043396074317013 hebbian
844 0.48783437820575837 0.005924767512564544 hebbian
845 0.47702213625160467 0.4785287868434637 hebbian
846 0.7761297638320418 0.33414373178110196 hebbian
847 -0.08597665939923078 0.69739596776311 hebbian
848 0.30558019492620675 1.0466463892087383 hebbian
849 -0.011565963861998929 0.7873802493771259 hebbian
850 0.2506545667273214 0.828058378894025 hebbian
851 0.7854011073401287 0.5301310302916602 hebbian
852 0.5499315520728308 0.6541990233807219 hebbian
853 0.12028860018637637 0.8596131934116006 hebbian
854 0.07135960555056359 0.6910248875272531 hebbian
855 0.47507997770733423 0.5723611909975683 hebbian
856 -0.09215984018232348 0.4689595853677165 hebbian
857 0.28848674237173383 0.5651531268982657 hebbian
858 0.2599106514233141 0.3339040522236327 hebbian
859 0.7027243079087097 0.4760810940231089 hebbian
860 0.4057116514217152 0.5773716945137245 hebbian
861 0.27314200466751576 0.5424159149732465 hebbian
862 0.2442601691701045 0.8029853655050022 hebbian
863 0.5347481864060135 0.4069502536997147 hebbian
864 0.001296619335747697 0.5724819325232507 hebbian
865 0.32493828783201206 0.9154073320033231 hebbian
866 -0.20219834775435466 0.35110256136796386 hebbian
867 -0.4355984164706455 0.6792906833808366 hebbian
868 -0.3711759671801649 0.6146645783783543 hebbian
869 -0.24781807170263837 1.020008900411207 hebbian
870 -0.5099127317901622 0.5157344754735336 hebbian
871 -0.03535540413826057 0.3663147113264953 hebbian
872 0.5500075879913228 -0.08048248706963117 hebbian
873 0.5592871692443245 0.14124737922076305 hebbian
874 0.8521586386371789 0.0046489340476710455 hebbian
875 0.9728620420731957 0.2913802467832391 hebbian
876 0.6314009119286195 0.05936225237970957 hebbian
877 0.20372754876857316 0.5976328438079498 hebbian
878 0.20651350575138214 0.5289239178469758 hebbian
879 -0.11520311599081168 0.3401463801218701 hebbian
880 0.2211339588777356 0.3758898021167733 hebbian
881 0.0834988887159966 0.5391338658822818 hebbian
882 0.1660839864130312 0.8157000181182754 hebbian
883 0.7093115187763092 0.6076216304545184 hebbian
884 0.5557730818149058 0.6379958092429939 hebbian
885 0.6022513478035972 0.6163689054337245 hebbian
886 0.35897975862317305 0.7801620080693187 hebbian
887 0.4355285494803138 0.4650601559772056 hebbian
888 0.5957648366676017 0.49722465092742923 hebbian
889 0.40160228317329255 0.7674456167016864 hebbian
890 0.7289281659463298 0.5412548203432211 hebbian
891 0.7979600721833843 0.4426596973177121 hebbian
892 0.5749659323827113 0.559636891397984 hebbian
893 1.1162448188677354 0.49927164768928506 hebbian
894 0.9207363971738518 0.7007946592634523 hebbian
895 0.947945822409069 0.8189814902267766 hebbian
896 0.8777461683129978 0.5119562715015307 hebbian
897 0.027210378211665238 0.5510637053023427 hebbian
898 0.24916312239834126 0.24796947042840276 hebbian
899 0.08133704200405567 0.12383055914722818 hebbian
900 0.19149376418370193 -0.047628663062695566 hebbian
901 0.5641707223842842 0.27470270606800185 hebbian
902 0.38125610625778067 0.2343673573995951 hebbian
903 0.16146707241645253 0.8528597847195901 hebbian
904 0.37982809423904507 0.2874825678258659 hebbian
905 0.1640959949426198 0.5398049255312242 hebbian
906 -0.20540580687607154 0.6072223107932727 hebbian
907 -0.2850714120556425 0.4929835914139682 hebbian
908 0.005434710328892506 0.40908595015253474 hebbian
909 -0.13414438099884576 0.3963378290372562 hebbian
910 0.18248377810310598 0.4546865508391747 hebbian
911 0.13127306322492274 0.2797088644030821 hebbian
912 0.05527551036854684 0.4006732960808506 hebbian
913 0.4301695838554463 0.4593644350562765 hebbian
914 0.5657667027050186 0.49610859885004105 hebbian
915 0.5513065797413174 0.3712148654775618 hebbian
916 0.8992523632408439 0.6207983836746228 hebbian
917 0.8975723762898888 0.8223471387106688 hebbian
918 1.4850715952562101 0.4483492664858084 hebbian
919 0.8478961180321072 0.895492088550752 hebbian
920 0.882471592914387 0.7136193907975592 hebbian
921 1.3549481260813323 0.773096334885594 hebbian
922 1.159814195801732 0.6631617562777835 hebbian
923 0.6582281057930482 0.7172539807270341 hebbian
924 0.6621009618497393 0.866658275179216 hebbian
925 0.4012372045524244 0.9334564929572076 hebbian
926 -0.198615580247243 0.5938719266836553 hebbian
927 0.10123582005748544 0.3656275450071691 hebbian
928 -0.07878794142727304 0.35671370505387384 hebbian
929 0.19617201609214616 0.17113017028398156 hebbian
930 0.14923060968895813 0.35101499714260037 hebbian
931 -0.010011358369407067 0.19919791292964897 hebbian
932 0.06259129305075901 0.1882238053999744 hebbian
933 0.31053277051836076 0.15473931506576863 hebbian
934 0.15677864881150294 0.4195845271561717 hebbian
935 0.08073339972625944 0.41120748924611655 hebbian
936 -0.08515815794175068 0.4061680946618708 hebbian
937 -0.02453404057547323 0.5389984621109184 hebbian
938 0.15184784512619012 0.7540771299617018 hebbian
939 0.3864176879438015 0.6791781080531921 hebbian
940 0.47920369739652324 0.6743542657401299 hebbian
941 0.4980884233300527 0.9705615835212645 hebbian
942 0.4428199745752879 1.0118349714905097 hebbian
943 0.3894261786068247 0.7520780294565035 hebbian
944 0.5741706966450488 0.31828577497633675 hebbian
945 0.8764390119175306 -0.11992194518384436 hebbian
946 1.083682527678617 -0.08537777039098611 hebbian
947 1.3531759625238706 -0.249325203088136 hebbian
948 1.2177267585998761 0.5103025351517788 hebbian
949 1.3917240431943896 0.26914715072111145 hebbian
950 0.8787141785439906 0.5635907255572422 hebbian
951 0.9759064839578317 0.6532441112864995 hebbian
952 0.769400850806422 0.5007976984222718 hebbian
953 0.7913448350698148 0.7229597384055287 hebbian
954 0.7370931660498831 0.39800780772065064 hebbian
955 0.19046736576496678 0.49476586688856056 hebbian
956 -0.49012611735061345 0.23474491033251454 hebbian
957 -0.618156007282871 0.36295495693862256 hebbian
958 -0.6720760151346195 0.5228763830225419 hebbian
959 -0.5909796620684701 0.5140319331913624 hebbian
0 0.29973916159570385 0.25369352925931166 neuron
1 0.5441450956491934 0.25474380934002944 neuron
2 0.44869931572181 0.41946854818470003 neuron
3 -0.22668860409298805 0.22259216023648776 neuron
4 -0.42220604438032644 0.7686313091945219 neuron
5 -0.1312559346970871 0.49945543341795284 neuron
6 -0.13517098558325358 0.4958392122425759 neuron
7 0.3697223562992889 0.45395963307866327 neuron
8 0.21844351917786634 0.4001180704237482 neuron
9 0.328031266152301 0.2885075582613546 neuron
10 0.33965132804593434 0.05740892982071627 neuron
11 -0.018130409608454984 1.0743470402172706 neuron
12 0.024623758746265878 0.9093431352426459 neuron
13 1.1562446561759705 0.8396909172417383 neuron
14 0.7968730850024075 0.8962888785469021 neuron
15 1.452123122130695 0.6458401366420208 neuron
16 1.1544130411229638 0.6936843455321441 neuron
17 1.4080313223595786 0.7955787718337666 neuron
18 1.9062355470354377 1.025002860603743 neuron
19 1.2862362971762435 0.9048608062787005 neuron
20 1.2899914075410164 0.6837863818487676 neuron
21 1.4745583240126905 0.23997867197238928 neuron
22 1.4277685307631327 0.3035807105393852 neuron
23 1.3961760629712938 0.17586675958495254 neuron
24 1.5061507918045294 0.367692622926822 neuron
25 1.7106496302465972 0.10312254016010831 neuron
26 1.6761080028981334 -0.12316076151083533 neuron
27 2.0849041443938616 0.38405644929434263 neuron
28 2.0065218833524647 0.3199445369069059 neuron
29 1.97362639542114 0.30026847962405273 neuron
30 2.0065212764630957 0.31994407994198243 neuron
31 2.2124013706372314 0.11128449048273235 neuron
32 2.0994678601807535 -0.23483858042959094 neuron
33 1.8509611206586853 0.35917752767837974 neuron
34 1.9668789489025895 0.7197146707968333 neuron
35 1.6913724818545572 0.8508772773047126 neuron
36 0.605964887483947 0.27251310048935234 neuron
37 0.24126511674578519 0.6474211657495168 neuron
38 -0.5497848778071633 0.16448705972265776 neuron
39 -0.35302623572297814 0.3959135485492689 neuron
40 -0.3134576531492165 0.07836976264834661 neuron
41 -0.20348292431598078 0.270195625990216 neuron
42 -0.0925405823876626 0.504592696932006 neuron
43 -0.0925405823876626 0.504592696932006 neuron
44 0.9705722071437354 0.6615876202404648 neuron
45 0.932275469430499 0.6563787429994544 neuron
46 1.1423885127173086 0.6396453354169579 neuron
47 1.1828134816220042 -0.04748095015834012 neuron
48 1.4351455871144498 -0.01506517944834891 neuron
49 1.3839885017065774 -0.07095771263330493 neuron
50 1.5078132592403548 -0.08508279200660207 neuron
51 1.3577879701171447 0.58500821954072 neuron
52 1.9655460490684227 0.2300512083785202 neuron
53 1.2473827446295445 -0.03535462067277637 neuron
54 1.2611800632164876 0.27474976508488336 neuron
55 1.3024256185148584 0.5864314038897221 neuron
56 1.3451887793288375 0.42139279374013827 neuron
57 1.264586194126293 0.7312698665042588 neuron
58 0.3818829016400011 0.7796126056789817 neuron
59 0.28646973340734655 0.9439536365611317 neuron
60 0.3818829016400011 0.7796126056789817 neuron
61 0.9716639590821985 0.8640403682724781 neuron
62 0.8932816980408019 0.7999284558850416 neuron
63 1.1945900002798013 0.1836590927962254 neuron
64 0.33813406450181666 0.3262257679278215 neuron
65 0.36972653229365554 0.4539397188822541 neuron
66 1.016014703636116 0.5833506284797311 neuron
67 1.3467290701699584 0.6798783115771591 neuron
68 1.222904312636181 0.6940033909504563 neuron
69 1.0784348921225513 0.5615554995249098 neuron
70 1.4803023290811224 0.4085428106079679 neuron
71 2.305165797067268 0.13826218452193914 neuron
72 2.305165797067268 0.13826218452193914 neuron
73 1.8413116603349124 -0.11919607943244281 neuron
74 2.0463829720648654 -0.40388740138220985 neuron
75 1.9696806979744237 -0.6695480688056926 neuron
76 1.642893228122479 -0.767569073821477 neuron
77 1.5189635143284532 -0.594303221239819 neuron
78 1.3373457574134042 -0.051926160646929925 neuron
79 1.0780697709876716 0.3290433758879237 neuron
80 -0.007094732372403397 0.7563096593612677 neuron
81 0.15160048021452063 0.1128178395137683 neuron
82 0.1496887162431549 -0.24084075588339005 neuron
83 0.31578509869686916 -0.2951670040875456 neuron
84 1.0748994549558508 0.25755139529215215 neuron
85 1.0766391566646427 0.43709096630971095 neuron
86 0.450454219929956 0.5241246964869049 neuron
87 0.3744091561259535 0.3375791810495116 neuron
88 1.0688113274897832 0.046259928699218765 neuron
89 0.11427656215120725 0.07599294228264027 neuron
90 0.2351583975614785 0.35776797175964453 neuron
91 0.6472665717060344 0.3751944751201352 neuron
92 0.6519491955383324 0.2588339372873926 neuron
93 0.6444822797673848 0.4475336299396461 neuron
94 0.2325758665162169 1.2352494242076963 neuron
95 0.18981270570223752 1.40028803435728 neuron
96 0.3343671931656045 1.211768512292447 neuron
97 0.4297803613982589 1.0474274814102968 neuron
98 1.2546438293844047 0.777146855324268 neuron
99 1.097178157417977 0.860095467869725 neuron
100 1.61701704341179 0.06473687301901247 neuron
101 2.038559783737588 -0.1411795199890512 neuron
102 1.0558419090494735 -0.390968529882538 neuron
103 0.8150248136274825 -0.5947609451252205 neuron
104 0.917129418465371 -0.4258884739774591 neuron
105 0.917129418465371 -0.4258884739774591 neuron
106 1.345856927042065 -0.1553629715987553 neuron
107 1.345856927042065 -0.1553629715987553 neuron
108 1.1647093042005632 0.12870163812484367 neuron
109 0.23690615736833673 0.25747722225925723 neuron
110 0.9313083287321664 -0.03384203009103562 neuron
111 1.0876032598444045 0.432266497474191 neuron
112 1.1809355502310657 0.6083826471390804 neuron
113 1.1443785142266207 0.7827133409156288 neuron
114 1.1796111993953398 0.6799557951485254 neuron
115 1.3007566212507158 0.5790290973863786 neuron
116 0.5682099613327152 0.331862051807116 neuron
117 0.48681615372200154 0.4109632315440534 neuron
118 1.4691184931228634 0.24812694115848036 neuron
119 1.5505123007335768 0.16902576142154302 neuron
120 1.3311694187068968 0.506632644885351 neuron
121 1.0156647797958251 1.1214234500712053 neuron
122 0.317471581877919 0.7734419658839525 neuron
123 0.31126545706838477 0.764149882256988 neuron
124 0.35402861788236395 0.5991112721074043 neuron
125 0.20955919736873377 0.4666633806818579 neuron
126 0.5330443732859083 0.2495387793774793 neuron
127 1.399407593602631 0.48917616179210105 neuron
128 1.345856927042065 -0.1553629715987553 neuron
129 1.3075601893288284 -0.1605718488397659 neuron
130 1.778519378740657 -0.14795664676115453 neuron
131 0.9536559107545113 0.12232397932487415 neuron
132 1.247813241283909 0.3931823561988505 neuron
133 1.247813241283909 0.3931823561988505 neuron
134 1.247813241283909 0.3931823561988505 neuron
135 1.0320901435601275 0.8591196636756423 neuron
136 1.042108200637723 0.599853836358271 neuron
137 1.1716475470869923 0.7198582819306637 neuron
138 1.230982308733533 0.4555033414825383 neuron
139 1.2675393447379777 0.28117264770599004 neuron
140 1.168320127479079 0.8651695674193638 neuron
141 0.4115517573306075 0.6923823250462392 neuron
142 0.4527914171673502 0.40169109343694837 neuron
143 0.6639164498534771 -0.09424967294053326 neuron
144 0.7025470966502114 -0.008312242527886982 neuron
145 0.6042841160791358 0.17025569789964093 neuron
146 0.4832042146235313 0.32929464093592103 neuron
147 0.34260991681366937 0.5270935203616678 neuron
148 0.764270610080407 0.6855264630476453 neuron
149 0.8285162946179079 0.8449602031089901 neuron
150 1.0386293379047176 0.8282267955264936 neuron
151 1.0147612406381201 0.8090399947808716 neuron
152 1.557589298581975 0.25430851001268495 neuron
153 2.1167968345627517 0.5174830452409837 neuron
154 2.3134938046920452 0.32669414535550423 neuron
155 1.2843702772883538 0.2188516624223021 neuron
156 1.1863661610828584 0.6015955506089045 neuron
157 1.247813241283909 0.3931823561988505 neuron
158 1.247813241283909 0.3931823561988505 neuron
159 0.4426111980145226 0.05080574209983668 neuron
160 0.11614301500690716 0.5775169921118409 neuron
161 0.4775728685953866 0.5358207973868743 neuron
162 0.2827062696119887 0.4505097823513733 neuron
163 0.522132553021446 0.5028382717404466 neuron
164 -0.12735700145352238 0.09607684447338337 neuron
165 -0.05884241329478016 0.34490342429325693 neuron
166 0.7660210546913655 0.07462279820722818 neuron
167 0.7453102574641907 -0.1733508526774706 neuron
168 1.098916098789463 -0.209276951152889 neuron
169 1.2135918093902 0.06320599469715045 neuron
170 1.5505123007335768 0.16902576142154302 neuron
171 1.4761566721277586 0.20635042061669415 neuron
172 1.518919832941738 0.04131181046711046 neuron
173 1.2341041226648002 0.47143311131706356 neuron
174 1.557589298581975 0.25430851001268495 neuron
175 1.578162852835395 0.15186625459575268 neuron
176 1.2419325891807498 0.11241487023522023 neuron
177 2.072676709270054 0.12290173011282161 neuron
178 1.247813241283909 0.3931823561988505 neuron
179 1.4311706999077496 0.030344866623519994 neuron
180 1.4677277359121945 -0.1439858271530282 neuron
181 1.4677277359121945 -0.1439858271530282 neuron
182 1.1961676124243343 0.0811607748395224 neuron
183 0.11614301500690716 0.5775169921118409 neuron
184 0.28844552227015585 0.5324828275346499 neuron
185 0.43480970778140726 0.7008594075364579 neuron
186 0.5121144959438504 0.7621040990578178 neuron
187 0.5523504034669515 0.7464559743193094 neuron
188 -0.1803892117097857 0.8711691565545658 neuron
189 0.48055899122963597 0.2685878166347971 neuron
190 0.4440019552251912 0.4429185104113453 neuron
191 1.1770347733857554 0.23753668847369883 neuron
192 1.0623590627850186 -0.03494625737634083 neuron
193 1.0623590627850186 -0.03494625737634083 neuron
194 1.394762864517045 0.2854516003536315 neuron
195 1.518919832941738 0.04131181046711046 neuron
196 1.2995769509150579 0.37891869393091854 neuron
197 1.2954832557413152 0.7569540036260767 neuron
198 1.5581609111835804 0.054747210124614414 neuron
199 0.6894906570383178 0.07904322607001354 neuron
200 0.5586013547814931 -0.21858459941806638 neuron
201 1.4677277359121945 -0.1439858271530282 neuron
202 1.4677277359121945 -0.1439858271530282 neuron
203 1.4677277359121945 -0.1439858271530282 neuron
204 0.44707762111526533 -0.11944174529075753 neuron
205 0.24045164210820782 0.26222537051152944 neuron
206 -0.024451282802954537 0.7753158715375875 neuron
207 0.011167817424462934 1.0044663940746081 neuron
208 0.10415012786928735 1.2988015334235492 neuron
209 1.074300308487731 1.1940302664732514 neuron
210 1.195596114538048 1.01855240882617 neuron
211 1.8899982859018778 0.7272331564758772 neuron
212 1.8899982859018778 0.7272331564758772 neuron
213 1.8281876256930423 0.5638049137898986 neuron
214 2.1589019922268844 0.6603325968873266 neuron
215 1.872531400199751 -0.19926995078257406 neuron
216 1.5813954561553079 -0.603300708585224 neuron
217 1.5813954561553079 -0.603300708585224 neuron
218 1.738834327570024 -0.4958563728847681 neuron
219 1.5943649070563934 -0.6283042643103146 neuron
220 1.7604112115588524 -0.952873201315149 neuron
221 1.9894811384254976 -0.9444731531011011 neuron
222 1.9456743522663806 -1.1904577632417308 neuron
223 0.3943337082728058 -0.2688430501397079 neuron
224 -0.6864296777444648 0.5133751531866771 neuron
225 -0.6864296777444648 0.5133751531866771 neuron
226 0.060575208139222715 0.5968901275840018 neuron
227 0.22269670338623673 0.5879739254517153 neuron
228 0.22269670338623673 0.5879739254517153 neuron
229 0.060309494176354526 1.4609729227070558 neuron
230 0.7547116655401842 1.169653670356763 neuron
231 0.8758570873955603 1.0687269725946162 neuron
232 1.0957715820238463 0.5315587892427375 neuron
233 1.4950005367164307 0.8769130521600389 neuron
234 1.4950005367164307 0.8769130521600389 neuron
235 1.4950005367164307 0.8769130521600389 neuron
236 2.3198640047025765 0.6066324260740102 neuron
237 2.3562534613805926 0.5831831427339488 neuron
238 1.680954442454909 -0.2585358277028629 neuron
239 1.5747817596545157 -0.3857748418873987 neuron
240 1.798159537649618 -0.7715365631187664 neuron
241 1.5265994141617576 -0.5463899611262159 neuron
242 0.8402076321031328 -0.5055417939617152 neuron
243 0.6130622590775102 -0.7673003300277706 neuron
244 0.6130622590775102 -0.7673003300277706 neuron
245 0.2757685334356717 -0.17626157305047707 neuron
246 0.19738627239427498 -0.24037348543791381 neuron
247 0.2787800800049885 -0.3194746651748512 neuron
248 -0.5460833879811572 -0.04919403908882236 neuron
249 0.2782117419239079 0.7016350859209021 neuron
250 0.5906306917424511 0.8233659231134268 neuron
251 0.5580485429447063 0.952286570818106 neuron
252 0.743280775342254 1.2661837156331823 neuron
253 1.025699817754139 0.8818253337478557 neuron
254 1.4166182756750338 0.8128011397726023 neuron
255 1.2234404132285703 1.1020596541525893 neuron
256 1.5377636975304103 0.7118744420104552 neuron
257 1.4950005367164307 0.8769130521600389 neuron
258 1.4567037990031941 0.8717041749190284 neuron
259 2.28156726698934 0.6014235488329996 neuron
260 2.3198640047025765 0.6066324260740102 neuron
261 1.2564507290916678 0.7962151180858644 neuron
262 0.49211864612309153 0.793214349366688 neuron
263 0.42143892975061287 0.9029372396098463 neuron
264 0.6004546851541573 0.5533647468799211 neuron
265 0.7631636962108984 0.0352248991675689 neuron
266 0.7977391710931783 -0.14664779858562402 neuron
267 0.31508765397759325 -0.5227822964675803 neuron
268 1.1895135868261815 -0.8051877088645779 neuron
269 0.8917884437581046 -0.5316927377882067 neuron
270 0.36823327801095845 -0.8776814747909939 neuron
271 0.5415087731300847 -0.8885981273940217 neuron
272 0.5918223435638655 -0.5920494251453696 neuron
273 0.5918223435638655 -0.5920494251453696 neuron
274 1.1194845842247065 -0.17092735018522512 neuron
275 1.135829955264523 0.38638170257835275 neuron
276 1.3098069498030551 0.5587656827117181 neuron
277 1.3116430780925896 1.2397505417353696 neuron
278 1.3178492029021243 1.2490426253623341 neuron
279 2.0999495100742904 1.1438006094258888 neuron
280 1.0748329721766186 1.3385921786787538 neuron
281 1.0748329721766186 1.3385921786787538 neuron
282 1.0748329721766186 1.3385921786787538 neuron
283 0.89480921069186 1.3296783387254585 neuron
284 0.89480921069186 1.3296783387254585 neuron
285 1.0004773435708 1.3759168378739048 neuron
286 1.2203918381990861 0.8387486545220261 neuron
287 1.8130877498632652 0.24994290059660318 neuron
288 2.247318011064274 -0.027955643242987827 neuron
289 2.178953807100473 -0.35133338294779587 neuron
290 1.5501941405603876 -0.4692344742466224 neuron
291 1.2551200945769285 -0.4023072376990398 neuron
292 0.7556438651748149 -0.5079495346973447 neuron
293 0.7556438651748149 -0.5079495346973447 neuron
294 0.8004806367810836 -0.4127200206577338 neuron
295 0.698376031943195 -0.5815924918054952 neuron
296 0.6597453851464609 -0.6675299222181416 neuron
297 0.4502901099769765 0.009230670593945674 neuron
298 0.5798294564262457 0.1292351161663385 neuron
299 0.4763856638235177 0.19709363263273885 neuron
300 0.2743433367014811 0.643037253391547 neuron
301 0.38562108567420283 0.726825223061837 neuron
302 0.38562108567420283 0.726825223061837 neuron
303 0.604963967700883 0.38921833959802893 neuron
304 1.2947474668049044 0.8014239953268752 neuron
305 1.2947474668049044 0.8014239953268752 neuron
306 1.2947474668049044 0.8014239953268752 neuron
307 1.908089739641518 0.6699344758851552 neuron
308 1.9575571703768953 0.38239079202214965 neuron
309 2.249974799197501 0.47370959787856703 neuron
310 2.027123117642474 0.27714979406558377 neuron
311 1.3806841046628986 0.6983521856635749 neuron
312 0.5956331361882946 0.7937223543163766 neuron
313 0.4993193088137496 0.3142218310751039 neuron
314 0.7708794323016099 0.08907522908255328 neuron
315 0.678792884541317 -0.3390630693825794 neuron
316 0.678792884541317 -0.3390630693825794 neuron
317 0.6169822243324815 -0.5024913120685579 neuron
318 0.6169822243324815 -0.5024913120685579 neuron
319 0.698376031943195 -0.5815924918054952 neuron
320 -0.5907330657485227 -0.5047021915929607 neuron
321 -0.5479699049345433 -0.6697408017425444 neuron
322 0.4699515346937357 -0.6034265695910969 neuron
323 0.4765936370767528 -0.3645831580482164 neuron
324 0.6340325084914689 -0.2571388223477605 neuron
325 0.8091181245888425 -0.009687258770719779 neuron
326 1.1326259715578904 0.8103401974591616 neuron
327 1.9508529004554978 0.5048958657355717 neuron
328 1.8057921795448932 0.8729422325519126 neuron
329 2.1365065460787354 0.9694699156493406 neuron
330 2.0999495100742904 1.1438006094258888 neuron
331 2.0215672490328935 1.0796886970384523 neuron
332 2.0215672490328935 1.0796886970384523 neuron
333 2.0215672490328935 1.0796886970384523 neuron
334 1.2078744740688887 1.0572167620204647 neuron
335 1.0634050535552586 0.9247688705949181 neuron
336 1.3441270686584537 0.8726828794401231 neuron
337 1.3265088414588855 0.6058909735738197 neuron
338 0.6834282934365135 0.2545981573425193 neuron
339 0.5533562832983566 -0.009968200435375718 neuron
340 -0.024304553890180786 -0.5125672123338317 neuron
341 -0.18821981893690473 -0.8448679261675718 neuron
342 -0.18821981893690473 -0.8448679261675718 neuron
343 -0.10983755789550793 -0.7807560137801349 neuron
344 0.04591187832102387 -0.897181852712223 neuron
345 0.34395666117216256 -0.7947126832459551 neuron
346 0.8235573760190084 -0.6393526680665153 neuron
347 1.2472540529976752 -0.24848984562014628 neuron
348 1.4392345517608554 0.08523779175125312 neuron
349 1.4392345517608554 0.08523779175125312 neuron
350 1.5505123007335768 0.16902576142154302 neuron
351 1.5505123007335768 0.16902576142154302 neuron
352 1.9247911609265265 1.1960222223362433 neuron
353 2.0999495100742904 1.1438006094258888 neuron
354 1.0748329721766186 1.3385921786787538 neuron
355 1.2947474668049044 0.8014239953268752 neuron
356 1.251984305990925 0.9664626054764588 neuron
357 1.2631549990130655 0.6737100443724424 neuron
358 1.2631549990130655 0.6737100443724424 neuron
359 1.1847727379716688 0.6095981319850058 neuron
360 1.0403033174580387 0.47715024055945926 neuron
361 1.2436730844072792 0.4292666568949577 neuron
362 0.7172793579386937 -0.10339045907667606 neuron
363 0.5493344751122194 -0.4838466948315409 neuron
364 0.8503925843787705 -0.6221743026580974 neuron
365 0.7153499205457617 -0.5133937631591277 neuron
366 0.678792884541317 -0.3390630693825794 neuron
367 0.6535392603369264 -0.6768220058451062 neuron
368 0.6597453851464609 -0.6675299222181416 neuron
369 0.6597453851464609 -0.6675299222181416 neuron
370 0.37190784893557965 -0.05488124179349107 neuron
371 0.45693221235999354 0.2480740821368261 neuron
372 0.45693221235999354 0.2480740821368261 neuron
373 1.2004018727354255 0.05689463578773458 neuron
374 1.4691184931228634 0.24812694115848036 neuron
375 0.7660210546913655 0.07462279820722818 neuron
376 0.8474148623020791 -0.0044783815297091785 neuron
377 0.4725687793670983 0.2764013423587997 neuron
378 1.2947474668049044 0.8014239953268752 neuron
379 1.2631549990130655 0.6737100443724424 neuron
380 1.2631549990130655 0.6737100443724424 neuron
381 1.0803888407861988 0.5360532757058855 neuron
382 2.208203981232369 -0.06622598819418331 neuron
383 2.2810761938278854 -0.24288980870636556 neuron
384 1.856901639782054 -0.08384473437371782 neuron
385 2.151058970311451 0.18701364250025834 neuron
386 2.072676709270054 0.12290173011282161 neuron
387 2.072676709270054 0.12290173011282161 neuron
388 2.072676709270054 0.12290173011282161 neuron
389 2.104269177061893 0.2506156810672544 neuron
390 1.076710960741609 0.5807296904246289 neuron
391 0.6185102801693233 0.7028083990205226 neuron
392 0.5164056753314348 0.5339359278727612 neuron
393 -0.24850242330889852 0.1970035422355303 neuron
394 -0.2393292791740654 0.11191904075805875 neuron
395 -0.2393292791740654 0.11191904075805875 neuron
396 -0.15793547156335186 0.032817861021121386 neuron
397 -0.15793547156335186 0.032817861021121386 neuron
398 -0.3536710806913046 -0.07983535192034512 neuron
399 -0.2726111821640886 -0.2396650848289182 neuron
400 0.25933728306181153 -0.2920534245337006 neuron
401 1.2770657674313544 0.14614103543226564 neuron
402 1.326867107250229 -0.06067409525910431 neuron
403 1.6210244377796263 0.21018428161487182 neuron
404 2.064233911532129 0.32106957477041015 neuron
405 2.1149776093522115 0.5536971685023019 neuron
406 2.151058970311451 0.18701364250025834 neuron
407 2.151058970311451 0.18701364250025834 neuron
408 2.151058970311451 0.18701364250025834 neuron
409 2.151058970311451 0.18701364250025834 neuron
410 2.072676709270054 0.12290173011282161 neuron
411 2.0210310804104803 -0.18911985124650632 neuron
412 1.0306409035849147 -0.09792044764564789 neuron
413 0.4426111980145226 0.05080574209983668 neuron
414 0.11614301500690716 0.5775169921118409 neuron
415 -0.04957538175475299 0.5120733365578493 neuron
416 -0.0777128087179965 0.5465367425307045 neuron
417 0.08356086620916241 0.7064376398165203 neuron
418 0.1581880168857864 0.9916239766338899 neuron
419 -0.045346547876776944 0.7623886170555961 neuron
420 0.40189029773856005 0.6702432603738829 neuron
421 0.3928608554212995 0.0825105802209493 neuron
422 0.6442550251367177 0.5184075672445093 neuron
423 0.41545806246283673 0.5785155590874762 neuron
424 0.45408870925957096 0.6644529895001225 neuron
425 0.45408870925957096 0.6644529895001225 neuron
426 0.5682099613327152 0.331862051807116 neuron
427 1.1421380795003417 0.27147435823046256 neuron
428 2.1273095244350455 0.532618645932894 neuron
429 2.3877190874493035 0.10394497346603156 neuron
430 2.7175613752427554 -0.5270586201312443 neuron
431 2.511319754703045 -0.9127237331271197 neuron
432 2.511319754703045 -0.9127237331271197 neuron
433 1.345856927042065 -0.1553629715987553 neuron
434 1.345856927042065 -0.1553629715987553 neuron
435 1.345856927042065 -0.1553629715987553 neuron
436 1.345856927042065 -0.1553629715987553 neuron
437 0.9810920063212127 0.3661394011722383 neuron
438 0.9810920063212127 0.3661394011722383 neuron
439 0.5955275291221978 0.678990057733429 neuron
440 0.6255503047829689 0.9298793210262231 neuron
441 0.5889932687785241 1.1042100148027714 neuron
442 0.5425942443387329 1.1024569448735237 neuron
443 0.6090248867806153 1.106636138543396 neuron
444 0.6090248867806153 1.106636138543396 neuron
445 0.6176653672265607 0.8769897248604224 neuron
446 0.6960476282679576 0.9411016372478591 neuron
447 0.5636524399341729 0.8282846400086298 neuron
448 0.7519744667706197 0.16340250570231854 neuron
449 0.7519744667706197 0.16340250570231854 neuron
450 0.7499182916683701 -0.11549421580136997 neuron
451 0.830387236860039 -0.24306926378932872 neuron
452 0.5492336946245232 -0.06889062301149924 neuron
453 0.9945635630299265 -0.31935789428876227 neuron
454 1.3287643453906566 -0.8253764995747108 neuron
455 1.2904676076774197 -0.8305853768157213 neuron
456 1.4479064790921363 -0.7231410411152653 neuron
457 1.4862032168053727 -0.7179321638742548 neuron
458 1.2904676076774197 -0.8305853768157213 neuron
459 1.8574185883029142 -0.5021126446266 neuron
460 1.0574451645133742 -0.2659145191740771 neuron
461 0.8007437350292608 0.8066325155309303 neuron
462 1.0508844047255625 1.0398980517832475 neuron
463 1.0854260320740268 1.266181353454191 neuron
464 1.1967037810467482 1.3499693231244807 neuron
465 1.1967037810467482 1.3499693231244807 neuron
466 0.9500848032642772 0.46854125742937053 neuron
467 0.9073216424502979 0.6335798675789542 neuron
468 0.5020644463327102 0.5621400474693107 neuron
469 1.7005926426446045 0.23558529053849284 neuron
470 1.7005926426446045 0.23558529053849284 neuron
471 1.7347406323962815 -0.11782106318960998 neuron
472 1.8409471627304905 -0.3987380484292106 neuron
473 1.9944554088283037 -0.6245506011140067 neuron
474 0.728521775508641 -0.6335514471038245 neuron
475 0.7382184768809202 -0.6939681411151147 neuron
476 0.5934791116756322 -0.5247709076048548 neuron
477 0.4951114154623519 -0.5138684565142851 neuron
478 1.0227734193193592 -0.09274659865315234 neuron
479 -0.04481899746878456 0.6312171629251574 neuron
480 0.16611415659119824 0.6721204287606127 neuron
481 0.008675285176482195 0.5646760930601568 neuron
482 -0.03817689508576749 0.8700605744680378 neuron
483 0.9249418966655 0.7699736274884907 neuron
484 1.2690133597184785 -0.011334345749908955 neuron
485 1.5569645654383415 0.2502319474971026 neuron
486 1.6353468264797384 0.31434385988453933 neuron
487 1.6353468264797384 0.31434385988453933 neuron
488 1.636026678101486 0.5333065015829274 neuron
489 2.0100071435014795 0.8265701508255502 neuron
490 1.6622959049313681 0.23037641329748224 neuron
491 1.6622959049313681 0.23037641329748224 neuron
492 1.2278979978552658 0.46214102769009896 neuron
493 1.5513831737724404 0.24501642638572033 neuron
494 1.557589298581975 0.25430851001268495 neuron
495 0.6769760287317487 0.17339197126695968 neuron
496 0.39339577249577856 0.1346381661738608 neuron
497 0.35777667226836113 -0.09451235636315965 neuron
498 -0.6471105572025432 0.16685442976957376 neuron
499 -0.46708679571778466 0.17576826972286916 neuron
500 -0.35634171043395063 0.11499432718765674 neuron
501 0.40125284512893805 -0.2603178256204604 neuron
502 0.9313083287321664 -0.03384203009103562 neuron
503 0.9122608293373103 -0.36230888292659774 neuron
504 1.20915005825941 -0.09399923478711791 neuron
505 1.111960903362461 0.21312938685375885 neuron
506 1.7763729678647937 -0.029262690692572136 neuron
507 1.4823743781657652 0.036652036793489245 neuron
508 1.2108142546779048 0.2617986387860399 neuron
509 1.8941965996589865 0.7974439587376664 neuron
510 2.276852835842043 0.40690072337384103 neuron
511 2.240295799837598 0.5812314171503893 neuron
512 2.240295799837598 0.5812314171503893 neuron
513 1.9247911609265265 1.1960222223362433 neuron
514 1.9378280148272766 1.1527168115581754 neuron
515 0.45556161011864676 0.9675450431432363 neuron
516 0.3534570052807582 0.7986725719954748 neuron
517 0.5324727606843028 0.4491000792655499 neuron
518 0.8623150484777545 -0.18190351433172594 neuron
519 0.8968905233600345 -0.3637762120849189 neuron
520 0.6560734279380437 -0.5675686273276014 neuron
521 0.577691166896647 -0.6316805397150383 neuron
522 1.2720933382604767 -0.9229997920653311 neuron
523 0.4472298702743309 -0.6527191659793024 neuron
524 0.6190461758479039 -0.6746614508028094 neuron
525 0.41317931608732117 -0.03468911011088071 neuron
526 0.3788636804605508 0.27258331417024784 neuron
527 1.1716475470869923 0.7198582819306637 neuron
528 1.1716475470869923 0.7198582819306637 neuron
529 1.1871416750406 0.6176747307660451 neuron
530 1.334038524240739 0.9306132229733555 neuron
531 1.334038524240739 0.9306132229733555 neuron
532 1.458195492665432 0.6864734330868344 neuron
533 1.3007566212507158 0.5790290973863786 neuron
534 1.05774039052521 0.6685786507027981 neuron
535 1.274379752139074 0.6573252867144449 neuron
536 1.392330595754233 0.4038934132009591 neuron
537 1.2413797935293591 0.1200570542292295 neuron
538 1.259031868262743 -0.021307039328603523 neuron
539 0.9948381499137846 -0.4817648252140669 neuron
540 0.8665999398641383 -0.3077207381763867 neuron
541 0.5750135294108277 -0.4077388944190285 neuron
542 1.3504755993018733 -0.8588878796778943 neuron
543 0.40893313256109426 -0.657928043220313 neuron
544 0.7396474990949367 -0.561400360122885 neuron
545 0.7396474990949367 -0.561400360122885 neuron
546 0.7396474990949367 -0.561400360122885 neuron
547 0.7396474990949367 -0.561400360122885 neuron
548 0.17831505959930602 0.790968585741661 neuron
549 1.2065714539294028 1.1652546556920442 neuron
550 1.2065714539294028 1.1652546556920442 neuron
551 1.9886717611015687 1.060012639755599 neuron
552 2.0999495100742904 1.1438006094258888 neuron
553 2.2106945953581243 1.0830266668906765 neuron
554 2.1679314345441454 1.2480652770402603 neuron
555 2.177949491621741 0.9887994497228889 neuron
556 1.195596114538048 1.01855240882617 neuron
557 1.3536999489574988 0.31795598278831294 neuron
558 1.3536999489574988 0.31795598278831294 neuron
559 1.3221074811656597 0.1902420318338803 neuron
560 1.4035012887763731 0.11114085209694291 neuron
561 0.7590170174576719 -0.6533210733019595 neuron
562 -0.010512183951646215 -0.44446858266323624 neuron
563 -0.048808921664882966 -0.44967745990424685 neuron
564 -0.14512274903942787 -0.9291779831455195 neuron
565 -0.14512274903942787 -0.9291779831455195 neuron
566 0.26387241165048997 -0.289881676403972 neuron
567 0.6007929029938668 -0.18406190967957944 neuron
568 0.6007929029938668 -0.18406190967957944 neuron
569 0.6364120032212842 0.04508861285744101 neuron
570 0.4170691211946041 0.38269549632124905 neuron
571 0.09060093818698871 0.9094067463332532 neuron
572 1.0393941199671601 0.46586026766556676 neuron
573 1.0393941199671601 0.46586026766556676 neuron
574 1.9459086002875896 1.2250512499051827 neuron
575 2.3198640047025765 0.6066324260740102 neuron
576 2.3198640047025765 0.6066324260740102 neuron
577 2.048303881214716 0.8317790280665608 neuron
578 2.1590489664985504 0.7710050855313484 neuron
579 1.2303342029409745 0.7928716657020171 neuron
580 1.4054925520887387 0.7406500527916627 neuron
581 1.2988316104117004 0.4120634358458441 neuron
582 0.5122648801387913 0.6875529391728833 neuron
583 0.4121574822167193 0.5189158192458942 neuron
584 0.26709676130611504 0.8869621860622351 neuron
585 -0.3887316367563017 0.6902457443032661 neuron
586 -0.4908362415941901 0.5213732731555047 neuron
587 -0.20971588135275718 0.3406732515733411 neuron
588 0.4639754927838977 -0.19861965166165052 neuron
589 0.6868610218727405 -0.4102158472728039 neuron
590 0.7767582929845919 -0.5174805794180585 neuron
591 0.8195214537985712 -0.6825191895676421 neuron
592 1.6016217609707375 -0.7877612055040873 neuron
593 1.4612754712074298 -0.2251920132285878 neuron
594 1.540163824450661 -0.4187536460033549 neuron
595 1.6384268050217365 -0.5973215864308827 neuron
596 1.4827516727603578 -0.3638589931745701 neuron
597 2.079080756814401 -0.005315988592808826 neuron
598 2.208586255729855 0.5228444564037203 neuron
599 1.183469717832183 0.7176360256565854 neuron
600 1.183469717832183 0.7176360256565854 neuron
601 1.2564507290916678 0.7962151180858644 neuron
602 0.35320500006412514 1.0023838317844564 neuron
603 0.20814427915352093 1.3704301986007976 neuron
604 0.17158724314907606 1.5447608923773457 neuron
605 0.17158724314907606 1.5447608923773457 neuron
606 0.8343969467210669 1.1257276890726204 neuron
607 0.945142032004901 1.064953746537408 neuron
608 1.0235242930462978 1.1290656589248447 neuron
609 0.9995358882996722 0.7020287525279887 neuron
610 1.5332544149836844 0.8760208492923476 neuron
611 1.6431822081488505 0.7821854390469504 neuron
612 1.4469586446867353 0.1372544987337035 neuron
613 2.2888998057072762 -0.4900160028130709 neuron
614 1.7994838920122191 -0.9119171278216834 neuron
615 1.7994838920122191 -0.9119171278216834 neuron
616 1.8215362555990235 -1.324929388855966 neuron
617 1.9236408604369117 -1.1560569177082045 neuron
618 1.581568599903002 -0.9720688359089826 neuron
619 0.4699515346937357 -0.6034265695910969 neuron
620 0.5611941434297685 -0.4886310012597146 neuron
621 0.5957357707782324 -0.2623476995887711 neuron
622 -0.3075099582493101 -0.05617898589017911 neuron
623 -0.3889037658600237 0.022922193846758254 neuron
624 -0.4306769496604441 0.4825700560573917 neuron
625 -0.5559213810665763 0.9277850595194185 neuron
626 0.9809287115587475 1.1432228586379416 neuron
627 0.8615703771257127 0.9871004506206443 neuron
628 0.9443716755543026 1.3175535524144897 neuron
629 1.0035259186002847 1.6392278375044684 neuron
630 2.0999495100742904 1.1438006094258888 neuron
631 2.057186349260311 1.3088392195754726 neuron
632 2.0999495100742904 1.1438006094258888 neuron
633 2.0683570422824515 1.016086658471456 neuron
634 2.0683570422824515 1.016086658471456 neuron
635 1.9238876217688217 0.8836387670459097 neuron
636 2.467287292314282 0.12934598238965253 neuron
637 2.319597054976557 -0.4020122812545461 neuron
638 0.7768365702994733 -0.8876083971801852 neuron
639 -0.024304553890180786 -0.5125672123338317 neuron
640 -0.08611521409901624 -0.6759954550198103 neuron
641 -0.18821981893690473 -0.8448679261675718 neuron
642 -0.2265165566501414 -0.8500768034085823 neuron
643 -0.14512274903942787 -0.9291779831455195 neuron
644 -0.2306033061911091 -0.6484375651053795 neuron
645 0.24704147910011398 -0.2275606911202841 neuron
646 0.2491150898924034 0.03270743306891055 neuron
647 0.3264198780548466 0.09395212459027043 neuron
648 1.2777708226364846 0.6187779564578134 neuron
649 1.4101660109702692 0.7315949536970426 neuron
650 1.4101660109702692 0.7315949536970426 neuron
651 1.919925748589532 1.1348867694725935 neuron
652 2.057186349260311 1.3088392195754726 neuron
653 1.8455701199837138 1.1722114286677445 neuron
654 2.2882715369107376 0.47891847511957764 neuron
655 2.2517145009062927 0.6532491688961258 neuron
656 2.467287292314282 0.12934598238965253 neuron
657 1.5866740224640559 0.04842944364392728 neuron
658 1.5866740224640559 0.04842944364392728 neuron
659 1.2674746660006684 -0.21947488398619205 neuron
660 0.5533562832983566 -0.009968200435375718 neuron
661 0.5150595455851198 -0.015177077676386319 neuron
662 0.3699988246745156 0.3528692891399546 neuron
663 -0.24421904851846662 0.024600971018046907 neuron
664 -0.5685061141190918 0.16468525899215564 neuron
665 0.13210218205427238 -0.11734190973117259 neuron
666 0.12388064858875696 0.27398000208935464 neuron
667 0.3264198780548466 0.09395212459027043 neuron
668 0.7256488327474312 0.43930638750757195 neuron
669 0.45408870925957096 0.6644529895001225 neuron
670 1.2789521772457164 0.3941723634140937 neuron
671 1.4988666718740025 -0.14299581993778487 neuron
672 1.7276636345478835 -0.20310381178075188 neuron
673 2.262692521395341 0.03953179353289949 neuron
674 2.277100843888597 0.7716710362235939 neuron
675 2.2882715369107376 0.47891847511957764 neuron
676 2.2882715369107376 0.47891847511957764 neuron
677 2.105505378683871 0.34126170645302056 neuron
678 2.4289905546010453 0.12413710514864192 neuron
679 1.4038740167033736 0.3189286744015068 neuron
680 1.3254917556619763 0.25481676201407005 neuron
681 0.2592537393906816 0.41364323167516703 neuron
682 0.2592537393906816 0.41364323167516703 neuron
683 0.22269670338623673 0.5879739254517153 neuron
684 0.060575208139222715 0.5968901275840018 neuron
685 0.22269670338623673 0.5879739254517153 neuron
686 0.8294056669585427 0.6343819339721063 neuron
687 0.6001321420859664 0.33298708021700923 neuron
688 0.4307069625750984 0.25176009301686153 neuron
689 0.6315739578085281 -0.6138749431705792 neuron
690 0.5335488887656017 0.23505829768614872 neuron
691 1.6890329877511492 -0.28904124219339816 neuron
692 1.2795237898473222 0.19461106352602317 neuron
693 1.5510839133351826 -0.030535538466527446 neuron
694 1.689366896834647 -0.20831268902176248 neuron
695 1.6507362500379124 -0.29425011943440876 neuron
696 1.732130057648626 -0.3733512991713461 neuron
697 1.732130057648626 -0.3733512991713461 neuron
698 0.7025470966502114 -0.008312242527886982 neuron
699 1.2564507290916678 0.7962151180858644 neuron
700 0.20814427915352093 1.3704301986007976 neuron
701 0.17158724314907606 1.5447608923773457 neuron
702 0.13999477535723717 1.4170469414229132 neuron
703 0.13999477535723717 1.4170469414229132 neuron
704 0.03828851565758651 1.119560439847783 neuron
705 0.31901053076078173 1.0674744486929881 neuron
706 0.2802855212559998 0.3420354740551222 neuron
707 0.3484607975014213 -0.21647768038957063 neuron
708 0.6991681385980927 -0.4310099673978139 neuron
709 1.681189965835716 -0.7623601965804663 neuron
710 1.4618470838090356 -0.42475331311665837 neuron
711 1.7919350511195498 -0.8231341391156787 neuron
712 1.7919350511195498 -0.8231341391156787 neuron
713 1.8019531081971454 -1.08239996643305 neuron
714 1.5379828920819951 -1.0344085807073358 neuron
715 1.4136742649806944 -0.7191169591070242 neuron
716 1.5049168737167269 -0.6043213907756422 neuron
717 0.4506750498676279 0.10569866722756986 neuron
718 0.5253957628359047 0.3638173306744079 neuron
719 0.5619527988403497 0.18948663689785974 neuron
720 0.4470135017945081 0.29970541828697134 neuron
721 1.1367970008985293 0.7119110740158175 neuron
722 0.047646858283069284 0.6283984617974839 neuron
723 0.8613600711811165 0.8673382649446723 neuron
724 1.595439714266397 1.1475020448231745 neuron
725 1.5498267411139963 1.3267675645181356 neuron
726 1.34846877187875 0.8594178825947177 neuron
727 1.385025807883195 0.6850871888181694 neuron
728 1.5640415632867395 0.3355146960882445 neuron
729 1.6739693564519058 0.24167928584284723 neuron
730 1.7085448313341856 0.05980658808965438 neuron
731 1.4677277359121945 -0.1439858271530282 neuron
732 1.1578708747110975 0.0759518975985118 neuron
733 0.9584311026874586 -0.3232070993466762 neuron
734 1.3884549248073201 -0.24120520002389914 neuron
735 0.4826967213426827 0.10970877724626282 neuron
736 -0.42280987548512017 0.1634404289942085 neuron
737 -0.5678705963957245 0.5314867958105495 neuron
738 -0.4037896225979913 0.8777745430538859 neuron
739 -0.525741769757495 0.9571804403952129 neuron
740 0.0962848966347601 0.8670781222003171 neuron
741 0.30297581384013617 0.7865250609884568 neuron
742 0.997377985203966 0.49520580863816405 neuron
743 1.1770347733857554 0.23753668847369883 neuron
744 0.9576918913590751 0.5751435719375069 neuron
745 1.1737305472921806 0.3991883091848951 neuron
746 1.249775611096183 0.5857338246222884 neuron
747 1.5145268773307377 0.14379515531002077 neuron
748 2.460210294465884 0.044063233798510675 neuron
749 2.4286178266740452 -0.08365071715592198 neuron
750 2.4286178266740452 -0.08365071715592198 neuron
751 2.284148406160415 -0.21609860858146843 neuron
752 2.467287292314282 0.12934598238965253 neuron
753 1.3986879701330885 0.2797443128411944 neuron
754 0.4426111980145226 0.05080574209983668 neuron
755 0.4043144603012858 0.04559686485882608 neuron
756 0.2592537393906816 0.41364323167516703 neuron
757 0.22269670338623673 0.5879739254517153 neuron
758 0.13895746918061955 0.6610020399714386 neuron
759 -0.2865999298384994 0.40875265325806726 neuron
760 -0.3459413738624085 0.0748415719607222 neuron
761 -0.0207705463201735 0.47527217977201724 neuron
762 -0.0207705463201735 0.47527217977201724 neuron
763 1.1888467739127053 0.39666994814871526 neuron
764 1.3668701864674022 0.7520716516411241 neuron
765 1.3768882435449978 0.4928058243237528 neuron
766 1.469690105724469 0.048565641270409916 neuron
767 1.469690105724469 0.048565641270409916 neuron
768 1.469690105724469 0.048565641270409916 neuron
769 1.5510839133351826 -0.030535538466527446 neuron
770 1.6129879239471467 -0.47558675763079133 neuron
771 2.3027714230511678 -0.06338110190194522 neuron
772 1.3967970188549756 0.23364592581036495 neuron
773 1.3567114955268156 0.1747428906639388 neuron
774 0.4935512898274328 0.4398146395089569 neuron
775 0.4619588220355939 0.3121006885545243 neuron
776 0.4619588220355939 0.3121006885545243 neuron
777 0.21543984947189307 0.747430866645488 neuron
778 0.3555675667652265 0.8931437549164398 neuron
779 0.9536559107545113 0.12232397932487415 neuron
780 0.9170988747500665 0.2966546731014225 neuron
781 1.0382442966054428 0.19572797533927552 neuron
782 0.781279768873152 0.04892247385561874 neuron
783 0.6364120032212842 0.04508861285744101 neuron
784 1.4612754712074298 -0.2251920132285878 neuron
785 1.4612754712074298 -0.2251920132285878 neuron
786 1.4185123103934505 -0.0601534030790041 neuron
787 1.092044127385835 0.4665578469330001 neuron
788 1.3547217828281 -0.2356489465684621 neuron
789 1.6295478419096672 0.049864858139661766 neuron
790 1.6295478419096672 0.049864858139661766 neuron
791 0.7257271100623126 0.06917856974544528 neuron
792 0.46362106722165314 0.571824063358837 neuron
793 0.4062768301135602 0.23814833328226417 neuron
794 1.3154032112442617 0.31274710554730234 neuron
795 0.4935512898274328 0.4398146395089569 neuron
796 0.5318480275406695 0.4450235167499675 neuron
797 0.4935512898274328 0.4398146395089569 neuron
798 0.15945922971027363 0.5727027196704094 neuron
799 1.0113002724888194 0.3888278030205725 neuron
800 1.1537589918879192 0.21358600406719566 neuron
801 1.707358887510604 0.09851749155347023 neuron
802 1.5093049529025926 -0.2703135338387961 neuron
803 1.0973985396514248 0.5174022604292541 neuron
804 1.0546353788374454 0.6824408705788377 neuron
805 0.4669564845713124 0.439107685997753 neuron
806 1.5633800760453183 -0.05631954208082634 neuron
807 1.4223539346602634 0.28728700849628513 neuron
808 1.275401586009676 0.10372035735766975 neuron
809 1.3119586220141208 -0.07061033641887847 neuron
810 1.3547217828281 -0.2356489465684621 neuron
811 1.5188027566258333 0.11063880067487415 neuron
812 1.5188027566258333 0.11063880067487415 neuron
813 0.604963967700883 0.38921833959802893 neuron
814 0.715709052984717 0.32844439706281653 neuron
815 0.4963661709580367 0.6660512805266247 neuron
816 -0.4451762957827423 0.8670111169842061 neuron
817 -0.21581535667846663 0.2701384062030267 neuron
818 -0.4331481984731667 0.15226206514427337 neuron
819 0.23609559391125043 0.2587539768659152 neuron
820 1.1089222202816504 0.11835649002758471 neuron
821 1.3420690460944817 0.18386250620923517 neuron
822 0.9783885541400549 -0.3092469424870962 neuron
823 1.3518660814878765 -0.3777578695392519 neuron
824 1.4665417920886135 -0.10527492368921239 neuron
825 2.0912032278460635 -0.3179612753261134 neuron
826 2.2914052600747588 -0.3755555497752412 neuron
827 2.1339663886600424 -0.482999885475697 neuron
828 2.2486420992607794 -0.2105169396256575 neuron
829 2.0517132627024335 0.43619875595873947 neuron
830 2.1740446283813903 0.2965611547327767 neuron
831 1.586365734115258 0.05322797015169201 neuron
832 0.5612491962175858 0.2480195394045569 neuron
833 0.5957908235660497 0.4743028410755004 neuron
834 -0.2982817613266595 0.5953870532966209 neuron
835 -0.2982817613266595 0.5953870532966209 neuron
836 -0.3365784990398962 0.5901781760556103 neuron
837 -0.3298742291184984 0.4676731023421883 neuron
838 -0.36817096683173506 0.4624642251011777 neuron
839 0.36899436534607405 0.006106362601301189 neuron
840 0.4046134655734915 0.23525688513832158 neuron
841 0.26198877885373084 0.4262990325389619 neuron
842 1.6777576830311307 0.6003127412937573 neuron
843 2.2718221126728806 -0.1330261273523253 neuron
844 2.210011452464045 -0.2964543700383038 neuron
845 2.210011452464045 -0.2964543700383038 neuron
846 2.150379118689704 -0.03194899919812965 neuron
847 2.2914052600747588 -0.3755555497752412 neuron
848 2.2486420992607794 -0.2105169396256575 neuron
849 1.9370375521016967 0.16371581010869993 neuron
850 1.9370375521016967 0.16371581010869993 neuron
851 1.0952784728278655 -0.004330110213765577 neuron
852 1.435093756568212 0.23885480305137555 neuron
853 1.1616945123484765 0.16398303551337223 neuron
854 1.1155333899064819 0.14032666948320624 neuron
855 0.5746111883546489 0.2799849066003839 neuron
856 0.5318480275406695 0.4450235167499675 neuron
857 0.2591065494435772 0.8947757117862377 neuron
858 0.3915017377773619 1.0075927090254673 neuron
859 0.45992827716182205 0.46773139485307896 neuron
860 0.3262312045320947 0.17114497275088483 neuron
861 0.25955274466288714 0.6033032519546625 neuron
862 0.19912761139184498 0.7584471449855889 neuron
863 0.7754889914098085 0.35955052594913006 neuron
864 0.9199922594572545 0.08384241795053993 neuron
865 0.364851879733424 0.27023521484999163 neuron
866 1.4612754712074298 -0.2251920132285878 neuron
867 1.4185123103934505 -0.0601534030790041 neuron
868 1.4185123103934505 -0.0601534030790041 neuron
869 1.572020556491264 -0.2859659557638002 neuron
870 1.7919350511195498 -0.8231341391156787 neuron
871 2.1552503672159555 0.11578276662517162 neuron
872 1.9918858831549435 0.16756028609483078 neuron
873 1.1272779874337677 0.3177617842112 neuron
874 1.2696912328451482 0.17131295413305794 neuron
875 0.44910426412240056 0.3465013165712178 neuron
876 0.4108075264091638 0.3412924393302072 neuron
877 0.4121574822167193 0.5189158192458942 neuron
878 0.3744091561259535 0.3375791810495116 neuron
879 0.1910516975021125 0.7004166706248419 neuron
880 0.34849056891682856 0.8078610063252979 neuron
881 0.9272790939028942 0.6475400244385342 neuron
882 0.870516598399299 0.4431402485057498 neuron
883 0.870516598399299 0.4431402485057498 neuron
884 0.6940563649555923 0.31159243655313923 neuron
885 1.2461783548446457 0.49106400550338075 neuron
886 1.557589298581975 0.25430851001268495 neuron
887 1.5494016126502752 0.2374744224090758 neuron
888 1.4185123103934505 -0.0601534030790041 neuron
889 1.4185123103934505 -0.0601534030790041 neuron
890 1.4096298423478555 -0.5372135945879157 neuron
891 0.6560734279380437 -0.5675686273276014 neuron
892 0.6560734279380437 -0.5675686273276014 neuron
893 0.6560734279380437 -0.5675686273276014 neuron
894 1.345856927042065 -0.1553629715987553 neuron
895 0.4742036658063615 0.17851969305426948 neuron
896 0.07784627729367048 0.5723081148708303 neuron
897 0.24568236145617636 0.6975214376842335 neuron
898 0.9017877951067694 0.40099330809293016 neuron
899 0.902013786828463 0.9345490340450023 neuron
900 1.075569794110828 1.0921463202390542 neuron
901 1.1078979787297116 0.8324751724123224 neuron
902 1.3768016850547184 0.7655746128237718 neuron
903 1.334038524240739 0.9306132229733555 neuron
904 1.9817965320792343 0.7276348626276937 neuron
905 2.240295799837598 0.5812314171503893 neuron
906 2.040093767608903 0.6388256915995171 neuron
907 2.040093767608903 0.6388256915995171 neuron
908 2.260008262237189 0.10165750824763835 neuron
909 0.8158223945102402 -0.13219233248414183 neuron
910 0.513914102581894 -0.37208455961014414 neuron
911 0.9948381499137846 -0.4817648252140669 neuron
912 1.1393414179612305 -0.757472933212657 neuron
913 -0.10682601132619118 -0.9239691059045091 neuron
914 -0.4178642271365201 -0.47942578810924935 neuron
915 -0.2854690388027355 -0.36660879087002013 neuron
916 0.40893313256109426 -0.657928043220313 neuron
917 0.26387241165048997 -0.289881676403972 neuron
918 0.3422546726918867 -0.22576976401653526 neuron
919 0.3527069810276482 0.40676125271986163 neuron
920 0.0811468575397879 0.6319078547124123 neuron
921 0.14048830156369696 0.9658189360097572 neuron
922 1.4009928668354361 0.8166794551745142 neuron
923 1.4695074549941785 1.0655060349943877 neuron
924 2.057186349260311 1.3088392195754726 neuron
925 2.0999495100742904 1.1438006094258888 neuron
926 2.057186349260311 1.3088392195754726 neuron
927 2.3198640047025765 0.6066324260740102 neuron
928 2.4306090899864103 0.5458584835387978 neuron
929 2.409034679272167 0.15887870526699388 neuron
930 1.3221074811656597 0.1902420318338803 neuron
931 1.5011232365692042 -0.15933046089604477 neuron
932 1.4227409755278078 -0.22344237328348152 neuron
933 0.5446607500645935 -0.5169723274166734 neuron
934 0.5446607500645935 -0.5169723274166734 neuron
935 0.39960002915398923 -0.14892596060033256 neuron
936 0.2816491855388308 0.10450591291315313 neuron
937 1.0574451645133742 -0.2659145191740771 neuron
938 0.4697662702472412 -0.5092477037551618 neuron
939 0.8788628978224803 -0.34860810827029703 neuron
940 0.6377138875172269 0.22885803772040594 neuron
941 0.3527069810276482 0.40676125271986163 neuron
942 0.43948316666293813 0.6918043084418382 neuron
943 0.43948316666293813 0.6918043084418382 neuron
944 1.6300805055985552 0.19442677034516406 neuron
945 1.5873173447845759 0.3594653804947477 neuron
946 1.5873173447845759 0.3594653804947477 neuron
947 1.6300805055985552 0.19442677034516406 neuron
948 1.2379190588636622 0.3063122816577902 neuron
949 0.5350747621958073 0.2562955114025857 neuron
950 0.5350747621958073 0.2562955114025857 neuron
951 0.5733714999090441 0.2615043886435963 neuron
952 1.0627367660528149 0.6774173692637184 neuron
953 0.3555675667652265 0.8931437549164398 neuron
954 0.6108159200965065 0.5566617043826373 neuron
955 0.6208339771741019 0.297395877065266 neuron
956 0.9564682095007825 0.05571608298577615 neuron
957 0.9760513569026606 -0.1868133394371397 neuron
958 1.2051242229931411 -0.0350875839055704 neuron
959 1.4665417920886135 -0.10527492368921239 neuron
0 0.30682797259229844 0.2594233847249379 hebbianRandom
1 -0.2041990887488807 -0.2833248573660248 hebbianRandom
2 -0.9028172218213383 0.2987632432641791 hebbianRandom
3 -0.37131923774973036 -0.5415639384640181 hebbianRandom
4 -0.78694735549516 0.34166012649243366 hebbianRandom
5 -0.3390175543937494 -1.1836695895854226 hebbianRandom
6 -0.486524490337996 0.23820866398492727 hebbianRandom
7 -0.8661821504328778 -0.09781053203185675 hebbianRandom
8 -1.3652548382856484 0.18206761907498362 hebbianRandom
9 -1.069996808312759 -0.5777743196660843 hebbianRandom
10 -0.4191989601487762 -0.37314218326676857 hebbianRandom
11 -1.217199380349818 -0.2627800854808325 hebbianRandom
12 -1.0156647945213158 -0.3387049830062556 hebbianRandom
13 -0.8590842004251122 -0.04871823269968539 hebbianRandom
14 -0.6696280655356786 -1.0536244829187151 hebbianRandom
15 -0.6390738419273883 -0.26034588111500206 hebbianRandom
16 -1.0383082381688356 -0.35439954876788154 hebbianRandom
17 -1.2182331424474768 -0.2619767332549036 hebbianRandom
18 -1.034447687300236 -0.7574883868067473 hebbianRandom
19 -0.6594632269185913 -0.7710754632270911 hebbianRandom
20 -0.8329578568390422 -0.461678475310799 hebbianRandom
21 -0.8676396795719113 -0.267239823733033 hebbianRandom
22 -0.6321501494348928 -0.7952679875854276 hebbianRandom
23 -0.8448837159482877 -0.2832496084827249 hebbianRandom
24 -0.2634929100039657 -0.5187426636540241 hebbianRandom
25 -0.543657800577079 -0.3714458565369127 hebbianRandom
26 -0.88088176834315 0.1336886870837032 hebbianRandom
27 -0.9897785466394988 -0.273702921298715 hebbianRandom
28 -0.573047510411766 -0.6375356114581677 hebbianRandom
29 -0.4795628357375659 -0.5612190063447193 hebbianRandom
30 -0.6496834030809083 -0.7354941299105384 hebbianRandom
31 -0.19003669065049023 0.2181285653185756 hebbianRandom
32 -1.0010597222591335 -0.08997348768381079 hebbianRandom
33 -0.7266111969506767 -0.1391225605466261 hebbianRandom
34 -0.7028241433264899 -0.32937933085660537 hebbianRandom
35 -0.726604540156981 -0.3283244125854956 hebbianRandom
36 -0.535262059480539 -0.5168194414266093 hebbianRandom
37 -0.6878424302862753 -0.08507992094328298 hebbianRandom
38 -0.7745595565724724 -0.02994781063427691 hebbianRandom
39 -0.4303688922463375 -0.7443679885388015 hebbianRandom
40 -0.6258954584196273 -0.9217598115931064 hebbianRandom
41 -0.44051039171000966 -0.008035012359697372 hebbianRandom
42 -0.9949835394941906 -0.4916029789670577 hebbianRandom
43 -0.16986477648918297 -0.4928853632426171 hebbianRandom
44 -0.7794897947723559 -0.5763792296911839 hebbianRandom
45 -1.2671163528395095 0.10961734002950686 hebbianRandom
46 -1.061187117947669 -0.5659380226969947 hebbianRandom
47 -0.9026918243444292 0.7473332464437488 hebbianRandom
48 -0.8920038509831089 -0.22588020888821778 hebbianRandom
49 -0.15648679716112915 -0.5524784063512368 hebbianRandom
50 -1.1034873979362894 -0.33769779377994685 hebbianRandom
51 -0.4825232685765528 -0.17520199404548328 hebbianRandom
52 -0.9914488262130047 -0.1734661550219979 hebbianRandom
53 -1.139460003783511 -0.5804222155621436 hebbianRandom
54 -0.9516829387421454 0.03378362325674811 hebbianRandom
55 -0.8896500765570279 -0.6823971310925065 hebbianRandom
56 -1.0633362057251607 -0.13150006934330527 hebbianRandom
57 -0.7924508462358659 -0.18866591802835264 hebbianRandom
58 -1.2829944786812182 -0.5301806090967555 hebbianRandom
59 -0.4359624733529752 0.19908793578767314 hebbianRandom
60 -0.5504845777822812 0.26506378702886896 hebbianRandom
61 -0.8063109806358244 -0.37928849746069987 hebbianRandom
62 -0.7620597457578066 0.2825385145490941 hebbianRandom
63 -0.4435141308609673 -0.5621449499391761 hebbianRandom
64 -0.19032146053968324 -0.21541653878760572 hebbianRandom
65 -0.6816656440479171 -0.6813738607444301 hebbianRandom
66 -0.5371004284236067 -0.6194968668092677 hebbianRandom
67 -1.0834627762147682 -0.24526623725201036 hebbianRandom
68 -0.6612499481267705 -0.5037690734517084 hebbianRandom
69 -0.6626392598691565 -0.5391367970523512 hebbianRandom
70 -0.43872670444959266 -0.11152693671676271 hebbianRandom
71 -0.7025258559042932 -0.533147416234637 hebbianRandom
72 -0.7360827162213917 -0.1653127507880848 hebbianRandom
73 -0.6216317054461699 -0.29431934895719375 hebbianRandom
74 -0.5410928570652328 -0.5709378757641581 hebbianRandom
75 -0.9414685367271446 0.20874964352788875 hebbianRandom
76 -1.243664772994177 0.1886819865170366 hebbianRandom
77 -0.8627659957434942 -0.015499433000171777 hebbianRandom
78 -0.7480307325075666 -0.4739488174304835 hebbianRandom
79 -0.7853017142662716 -0.23484259628419246 hebbianRandom
80 -0.7076519356255745 -0.05162381946518282 hebbianRandom
81 -1.0917963584045514 0.0348835101255865 hebbianRandom
82 -0.39801095294824296 -0.3381934721713753 hebbianRandom
83 -0.8435908820027692 -0.2208888629623019 hebbianRandom
84 -0.5090559838653742 -0.5468135808448973 hebbianRandom
85 -0.6203220568110818 -0.7929867965062498 hebbianRandom
86 -0.45730151887972026 0.06538119030665686 hebbianRandom
87 -0.5575418868797792 -0.18127482187691246 hebbianRandom
88 -0.15484410645552046 -0.015445289422981992 hebbianRandom
89 -1.1658214915890932 -0.2825431107991703 hebbianRandom
90 -0.857657598580527 -0.3472089374009741 hebbianRandom
91 -1.1189096059458983 -0.24281103116402866 hebbianRandom
92 -1.048899753121815 0.3155227698235024 hebbianRandom
93 -1.3779009682230805 0.06951467751833222 hebbianRandom
94 -0.07471981535255984 -0.08637693332891881 hebbianRandom
95 -1.0024836919454991 -0.3589408465312258 hebbianRandom
96 -0.866389023758833 0.22558735987073963 hebbianRandom
97 -0.09504234974062564 -0.12312139547983798 hebbianRandom
98 -0.10054642119585651 -0.042362708116629816 hebbianRandom
99 -0.45905670952346017 -0.1823896101921846 hebbianRandom
100 -0.792330023133398 0.3345578788846512 hebbianRandom
101 -1.253479546794275 0.21275035375081633 hebbianRandom
102 -1.0141263287944595 -0.7595871566765621 hebbianRandom
103 -1.3200407836027426 -0.2467739221874843 hebbianRandom
104 -0.7705890608912368 -0.4758805830973698 hebbianRandom
105 -0.9630315810104495 -0.2461528705180932 hebbianRandom
106 -0.9508814932848436 -0.25349635817148203 hebbianRandom
107 -0.6500284275570186 0.041552470498816794 hebbianRandom
108 -0.9337185620917435 0.17005199853254213 hebbianRandom
109 -0.9656816805000824 0.0768270893615326 hebbianRandom
110 -1.3663419145614988 -0.22097621648516008 hebbianRandom
111 -0.28906648189289585 -0.2531286736859312 hebbianRandom
112 -0.9410291754445383 -0.5733946075034496 hebbianRandom
113 -1.041273159086334 -0.4552203543776861 hebbianRandom
114 -1.078205519072234 -0.16645179444896807 hebbianRandom
115 -0.9424565234517441 -0.3455673125793138 hebbianRandom
116 -0.9276321270350468 -0.299434211150967 hebbianRandom
117 -1.0884116144464409 0.12244424224296047 hebbianRandom
118 -1.3180405692739066 -0.07438690249580775 hebbianRandom
119 -0.5944500807014029 0.05599150591391896 hebbianRandom
120 -1.1008562697122708 -0.3687241205858685 hebbianRandom
121 -0.8120344717073413 0.3185113425001363 hebbianRandom
122 -0.46703626513591784 -0.12446742315361847 hebbianRandom
123 -0.586604913459498 -0.11971039223726797 hebbianRandom
124 -0.946315789574693 -0.24224355051030066 hebbianRandom
125 -0.7979483125402403 -0.36107910052947395 hebbianRandom
126 -1.207946153961177 -0.27868467685653114 hebbianRandom
127 -0.7171543263785471 -0.1582143749354844 hebbianRandom
128 -0.8867795083176656 -0.23362034147596664 hebbianRandom
129 -0.791444676443369 -0.2997170736948061 hebbianRandom
130 -1.3653686027774754 0.05633674278474745 hebbianRandom
131 -0.3494853838003509 -0.31991741949308344 hebbianRandom
132 -1.1784517764106368 0.05808790368607127 hebbianRandom
133 -0.1284361664421134 -0.21180434465150974 hebbianRandom
134 -1.2474626795496981 -0.0805297447226986 hebbianRandom
135 -0.9665069259985785 -0.20653560900821075 hebbianRandom
136 -0.7269098778547439 0.06920558551684157 hebbianRandom
137 -0.5450930395449705 0.0714844505029917 hebbianRandom
138 -0.6562581169674563 -0.20262336517519608 hebbianRandom
139 -0.65117537296156 -0.3349500025291832 hebbianRandom
140 -0.8068844371591036 -0.2547875460764922 hebbianRandom
141 -1.1227325293210222 -0.09448747604405054 hebbianRandom
142 -0.8754729111051459 -0.03346206784291195 hebbianRandom
143 -0.7517242104893942 -0.6511243777907243 hebbianRandom
144 -0.9426689920791763 0.28901921963988014 hebbianRandom
145 -1.4014887538452434 0.0590157781848711 hebbianRandom
146 -0.5654127451135703 -0.23402864435838314 hebbianRandom
147 -1.0167581008533755 -0.5808938933637112 hebbianRandom
148 -0.7862896397505659 -0.31647899681646696 hebbianRandom
149 -0.6524757401125362 0.1051935794541672 hebbianRandom
150 -1.0539422939457526 0.25603206590906663 hebbianRandom
151 -1.3170045381931386 0.2474280741053947 hebbianRandom
152 -1.3001544269434901 0.3939376508613361 hebbianRandom
153 -0.9532926485805556 -0.442822997560665 hebbianRandom
154 -1.2036001141753088 -0.3422489984324941 hebbianRandom
155 -0.816309126514962 -0.4805836668396643 hebbianRandom
156 -0.9862993090156763 0.22249220133234168 hebbianRandom
157 -1.1819156477143444 -0.3161240164022259 hebbianRandom
158 -1.1808254145660382 0.27002587441082443 hebbianRandom
159 -1.0947033190933346 -0.4294535127525323 hebbianRandom
160 -1.0969568024766054 -0.01568389986974485 hebbianRandom
161 -1.182100328665909 0.45343115156490604 hebbianRandom
162 -1.0024094472911542 0.41060738139363656 hebbianRandom
163 -1.0960158562008273 0.5393171096290728 hebbianRandom
164 -0.910753085766277 0.1650032899863221 hebbianRandom
165 -1.6533636712181288 0.17433082423792182 hebbianRandom
166 -1.2389055521535874 0.43609148416874843 hebbianRandom
167 -1.0684691100163222 0.2606827954510876 hebbianRandom
168 -1.0767185766294334 0.3779534600267606 hebbianRandom
169 -1.0930231464328806 -0.19304339009585747 hebbianRandom
170 -1.5192661686686684 -0.05751401024187388 hebbianRandom
171 -0.5201259431532161 0.3244042672858188 hebbianRandom
172 -1.1193353925015324 0.19335533678441644 hebbianRandom
173 -0.7132902398916898 -0.1596092906541612 hebbianRandom
174 -1.1712382345397174 0.39976602675632505 hebbianRandom
175 -1.111606341478961 -0.3684891460324315 hebbianRandom
176 -1.0256494106007663 -0.01756111118412762 hebbianRandom
177 -0.7467713702396916 -0.28948946116756985 hebbianRandom
178 -0.8614765991558663 0.1732627646299152 hebbianRandom
179 -1.4991812342443565 0.16850049187566615 hebbianRandom
180 -1.304090215206849 0.1346865515169662 hebbianRandom
181 -0.6419439446724879 -0.10423020282803543 hebbianRandom
182 -1.0674141099373327 -0.21761142341827858 hebbianRandom
183 -1.0588681666782875 -0.11706186840631032 hebbianRandom
184 -1.22047061111544 0.4972920127503373 hebbianRandom
185 -1.144152225731311 0.09096986304235155 hebbianRandom
186 -0.8839761062144408 0.1717088522090516 hebbianRandom
187 -1.3703132881304603 -0.2390385386449969 hebbianRandom
188 -0.744301954158836 -0.07963237183503667 hebbianRandom
189 -0.8002773957959405 -0.011324551862021554 hebbianRandom
190 -1.2948939772018573 0.1580235758937101 hebbianRandom
191 -1.3325460640613012 0.28468255311298385 hebbianRandom
192 -1.1943417859504055 0.3737558930272506 hebbianRandom
193 -0.47770461366261224 -0.3646589957014023 hebbianRandom
194 -0.2777731157686707 -0.5124088602724947 hebbianRandom
195 -0.7372121622951795 -0.32438559250326937 hebbianRandom
196 -1.160753894341433 -0.2723919366911958 hebbianRandom
197 -1.0992227800508685 0.10277783385821504 hebbianRandom
198 -1.0899929174640295 0.35984769117068643 hebbianRandom
199 -1.1782382468846202 -0.13110171537550705 hebbianRandom
200 -0.8124873802547198 0.09422495612266506 hebbianRandom
201 -1.1778025431972192 -0.40679812653761616 hebbianRandom
202 -0.5500295799382924 -0.2881954358237331 hebbianRandom
203 -0.9726924271925981 -0.21674423686795982 hebbianRandom
204 -0.8343990680386778 0.13107099792843016 hebbianRandom
205 -1.0474888905845028 -0.44932739797066873 hebbianRandom
206 -1.1723603712265873 -0.9684580226100555 hebbianRandom
207 -0.8429249048652664 -0.5864597180771554 hebbianRandom
208 -0.7898150760342383 -0.45523730710901494 hebbianRandom
209 -0.7333391270268567 -0.7529981792515628 hebbianRandom
210 -0.8795137041282467 0.08205182160135138 hebbianRandom
211 -0.6376826922347537 0.3007178677144415 hebbianRandom
212 -0.3845113725521292 -0.2569404002422515 hebbianRandom
213 -0.7152396840112493 -0.024297112286840467 hebbianRandom
214 -0.4938750850754788 -0.36749012234309214 hebbianRandom
215 -1.0516682819197 -0.10693333010257546 hebbianRandom
216 -0.8143468245332072 -0.059655462087436474 hebbianRandom
217 -0.8837866490931673 0.5613262632207866 hebbianRandom
218 -0.5324382749160882 0.10925514254298764 hebbianRandom
219 -0.9475244137884472 0.5286244312938251 hebbianRandom
220 -0.9309097104333386 -0.04905131079499251 hebbianRandom
221 -0.8953927596929844 -0.4413266669389963 hebbianRandom
222 -0.926207116934755 0.1612807717064562 hebbianRandom
223 -0.7429315700697444 -0.2788335961106519 hebbianRandom
224 -0.35698696628880366 -0.37797266947228514 hebbianRandom
225 -0.5879205795322054 0.05590689831115445 hebbianRandom
226 -0.9338281016794712 -0.5900469965445521 hebbianRandom
227 -0.7854513311680572 0.009159925256225923 hebbianRandom
228 -0.863492620771877 -0.3920398575231596 hebbianRandom
229 -0.6849749747390478 -0.24432770463254613 hebbianRandom
230 -0.8404003666867795 0.13975754880147892 hebbianRandom
231 -0.5322098905466381 -0.6186326961339128 hebbianRandom
232 -1.0192345597899795 -0.3868677029188377 hebbianRandom
233 -0.7804746094053957 -0.030309183256346017 hebbianRandom
234 -0.6646393620393863 0.24616378272323455 hebbianRandom
235 -1.3001697923999125 -0.02333999278769933 hebbianRandom
236 -0.9536130423356545 -0.6707413966558325 hebbianRandom
237 -0.8186547798995193 -0.17978695924757346 hebbianRandom
238 -0.3754581721262815 -0.4492632608977844 hebbianRandom
239 -0.7601976573535089 -0.27273046325096956 hebbianRandom
240 -0.5391943101070948 0.2298523776572875 hebbianRandom
241 -0.32163535330380416 0.06658060171602058 hebbianRandom
242 -0.6715870521724628 0.035362867052982715 hebbianRandom
243 -1.145483094905141 -0.8625263095526027 hebbianRandom
244 -0.7679736928186401 0.27239513680121225 hebbianRandom
245 -0.7350955526897084 0.07912626202831637 hebbianRandom
246 -0.8039928845396918 -0.5766262530333971 hebbianRandom
247 -0.5607182767623774 -0.5676969874718484 hebbianRandom
248 -1.086908257598641 0.7502378608685678 hebbianRandom
249 -0.803061244793648 -0.394397948529797 hebbianRandom
250 -0.9245775613307732 -0.7089771058719023 hebbianRandom
251 -1.012657417670822 0.46625265124196674 hebbianRandom
252 -1.0645204074068877 0.2830575487846393 hebbianRandom
253 -0.9525122534439605 -0.610394062367525 hebbianRandom
254 -1.2314715592653014 -0.06279680695545059 hebbianRandom
255 -1.1168611684968506 0.36282997532053995 hebbianRandom
256 -1.1928746470295477 -0.2122061250537526 hebbianRandom
257 -1.0737646174369149 -0.2688964716969558 hebbianRandom
258 -1.1639199460665355 -0.021221318456937494 hebbianRandom
259 -0.3842206771265138 -0.49873613245489296 hebbianRandom
260 -0.6475274476452538 -0.5721819943503261 hebbianRandom
261 -0.5020679303908339 0.15532695851287986 hebbianRandom
262 -1.2137070228376523 -0.18612063520698383 hebbianRandom
263 -0.6534891300426003 0.03866827350487403 hebbianRandom
264 -0.8736023260365506 -0.2823911955651569 hebbianRandom
265 -1.0825317660529015 -0.7024803381720414 hebbianRandom
266 -0.9104674007981929 -0.221851709671027 hebbianRandom
267 -0.9870341371339638 -0.4062857026582665 hebbianRandom
268 -0.9026329459289487 -0.5271650770979073 hebbianRandom
269 -1.0094238004514047 0.10443652679866867 hebbianRandom
270 -0.8259352775393752 -0.09812338336020654 hebbianRandom
271 -0.8284405696618511 0.3208035198726607 hebbianRandom
272 -1.1477102760513922 -0.19655787888791298 hebbianRandom
273 -0.47975701728545656 -0.12219742139769219 hebbianRandom
274 -1.0076921432523662 0.17619444138591236 hebbianRandom
275 -0.8961674684049279 0.4814488893397721 hebbianRandom
276 -0.8227749021037258 -0.3646854433000291 hebbianRandom
277 -0.8569567047003286 -0.19531370053774832 hebbianRandom
278 -1.3825699543143228 -0.4787327636786111 hebbianRandom
279 -1.0649345220631952 0.04660631309878568 hebbianRandom
280 -1.214663267192218 0.40204507953910884 hebbianRandom
281 -1.2678067978962648 -0.17432069165183584 hebbianRandom
282 -1.148236608765248 -0.4469722489338839 hebbianRandom
283 -0.8760203554910116 -0.32351886211921377 hebbianRandom
284 -1.0040940188661518 -0.6244399365122691 hebbianRandom
285 -1.015908919472192 0.25981041090145807 hebbianRandom
286 -0.3316762032380977 0.07751196416672927 hebbianRandom
287 -1.0723668758724696 0.440290288834108 hebbianRandom
288 -0.43423955730397984 -0.8494572091715494 hebbianRandom
289 -0.7723515156915811 0.0679340214731954 hebbianRandom
290 -1.0863358324717465 -0.12337744334543678 hebbianRandom
291 -0.8519742761078128 -0.13676759217353726 hebbianRandom
292 -0.8159419103055571 -0.753612293707535 hebbianRandom
293 -0.5152600491390357 -0.12862154533666748 hebbianRandom
294 -0.6074671891420121 -0.037942955857055115 hebbianRandom
295 -0.6318074786814535 0.161568499208334 hebbianRandom
296 -1.087890089983139 0.18597352645474455 hebbianRandom
297 -1.1766888631901082 0.21588510553543286 hebbianRandom
298 -0.4121489191950276 0.34016151135602235 hebbianRandom
299 -1.2433263920469186 -0.1144194636728487 hebbianRandom
300 -0.9971700522040136 0.015788987060562698 hebbianRandom
301 -1.2434154660421826 -0.25441604122395 hebbianRandom
302 -1.145927567400181 -0.921036015144569 hebbianRandom
303 -1.0107011155149694 0.06687918542015991 hebbianRandom
304 -1.144145114086436 0.2377828733881131 hebbianRandom
305 -0.6015990593225764 -0.0513798080867083 hebbianRandom
306 -1.1450382144604885 0.3592893029108008 hebbianRandom
307 -1.0090798386679796 0.16293997946660962 hebbianRandom
308 -1.2929027448631512 0.18807588077737059 hebbianRandom
309 -1.0223380803547266 -0.1786028861542556 hebbianRandom
310 -0.9641495980838837 -0.26361911341920047 hebbianRandom
311 -1.3814473923139063 -0.217924918894406 hebbianRandom
312 -0.8349741614203925 0.6219658125167412 hebbianRandom
313 -1.2039163296303803 0.16892191778158527 hebbianRandom
314 -1.017501730838974 0.3216176621292592 hebbianRandom
315 -1.2315987497132694 0.3722854613574511 hebbianRandom
316 -1.0467997607242607 -0.1498175062519668 hebbianRandom
317 -0.5128819092290072 -0.13167144025000554 hebbianRandom
318 -1.2151793125428758 0.4900238062899905 hebbianRandom
319 -0.5108754893588696 0.03824416016368873 hebbianRandom
320 -1.0291953135008065 -0.17530242987981914 hebbianRandom
321 -0.5824714064218041 0.20904929602371494 hebbianRandom
322 -0.9457890492017887 0.24390315354673853 hebbianRandom
323 -0.9400743378204365 -0.7937324279501308 hebbianRandom
324 -1.2305499940566393 0.4271873574206917 hebbianRandom
325 -1.4086671452598303 0.25943487565938256 hebbianRandom
326 -1.4530802390116253 -0.24928676297736174 hebbianRandom
327 -1.2996879422449916 -0.053984631891618284 hebbianRandom
328 -1.4022230973684557 -0.3409862996708195 hebbianRandom
329 -1.2478299122766077 -0.23745858062428615 hebbianRandom
330 -1.3140288612397508 -0.454554140005611 hebbianRandom
331 -1.053772360022329 -0.08141584028256472 hebbianRandom
332 -1.1695550542731417 -0.06450481391283538 hebbianRandom
333 -0.6365331517367442 -0.3839791984444359 hebbianRandom
334 -1.0724284540739193 -0.287509567019434 hebbianRandom
335 -0.6606832219933266 0.0317075084191638 hebbianRandom
336 -0.7977461048666377 0.17896442262830492 hebbianRandom
337 -0.7308425415555918 -0.37417446264406884 hebbianRandom
338 -0.402815534241941 -0.7474671017375791 hebbianRandom
339 -0.9722325405377807 0.17092970390579143 hebbianRandom
340 -1.346997145410512 -0.0027148256580403624 hebbianRandom
341 -1.5437397314511159 -0.07914495964423986 hebbianRandom
342 -0.9716044312647504 0.3100344846691279 hebbianRandom
343 -0.3596438322002588 0.40973961207971304 hebbianRandom
344 -0.964225419180063 0.43610195998524853 hebbianRandom
345 -0.7986655332611926 -0.10067353977742567 hebbianRandom
346 -1.032837455135619 -0.2392446181628971 hebbianRandom
347 -1.2031796074987193 -0.16855662385911815 hebbianRandom
348 -1.2481445223713756 -0.5506112887299414 hebbianRandom
349 -0.632073401529858 0.11406704180987094 hebbianRandom
350 -1.3560360555715567 -0.3511563606902007 hebbianRandom
351 -0.8999940700211821 0.2932198475012186 hebbianRandom
352 -1.0186482884506207 -0.43409552142770186 hebbianRandom
353 -0.981305709926621 -0.407549865243433 hebbianRandom
354 -1.3111316608038057 -0.5968894202116073 hebbianRandom
355 -0.6925388054905984 -0.20044880493216197 hebbianRandom
356 -1.1251377728381577 -0.5530464711143342 hebbianRandom
357 -0.8868655445632797 -0.07731481051932008 hebbianRandom
358 -0.7882729230807383 -0.5302890096798626 hebbianRandom
359 -0.6459128367252405 -0.5584176089127367 hebbianRandom
360 -0.8914766794098101 -0.6659813917488365 hebbianRandom
361 -0.9976114732639432 -0.5902036346712388 hebbianRandom
362 -0.8193639097342177 -0.3621040087390554 hebbianRandom
363 -0.9577078363614501 -0.3748877738106944 hebbianRandom
364 -1.0346086833414712 -0.25588438138249514 hebbianRandom
365 -0.7861239291359938 0.30088112890380575 hebbianRandom
366 -1.099797104010132 0.15988848913131612 hebbianRandom
367 -0.9460665507774365 0.2401478717107739 hebbianRandom
368 -1.3903924983183316 0.17648672746254246 hebbianRandom
369 -0.6821628440691091 0.6533112627460725 hebbianRandom
370 -1.2613071273290577 -0.43601569747593966 hebbianRandom
371 -0.6260988807787798 0.12039852023995945 hebbianRandom
372 -0.5330537346485718 -0.10443912642383218 hebbianRandom
373 -0.7836128752283268 0.15268017498277084 hebbianRandom
374 -0.8815458419803152 -0.07096290350716798 hebbianRandom
375 -0.6936971833460966 -0.5439487159772444 hebbianRandom
376 -0.6520395377875742 -0.4249294354122166 hebbianRandom
377 -0.5782043779043063 -0.24718124397253013 hebbianRandom
378 -0.039099957571468336 -0.5501593183069937 hebbianRandom
379 -0.6429906203490127 -0.597826889038783 hebbianRandom
380 -0.6435724528079606 0.24057595456150727 hebbianRandom
381 -1.115576411557536 -0.16412266666941747 hebbianRandom
382 -0.9150928088403711 -0.2271608218124178 hebbianRandom
383 -0.35956265781129765 -0.049199555018446674 hebbianRandom
384 -0.9277975687452417 -0.564483288608164 hebbianRandom
385 -0.5484123416144253 -0.11367291071449237 hebbianRandom
386 -0.9305908066915349 -0.09829602665895383 hebbianRandom
387 -1.1379953500684665 0.4290373025412893 hebbianRandom
388 -1.19140022559985 0.33916844003655006 hebbianRandom
389 -1.408431082983137 -0.07042834199563931 hebbianRandom
390 -1.3855559586432689 0.16212406977850838 hebbianRandom
391 -0.8965492325364339 -0.14630818571168716 hebbianRandom
392 -1.094440298185562 0.04469101164503081 hebbianRandom
393 -0.8106693844065948 -0.0009085671713776611 hebbianRandom
394 -0.381667193698144 0.5270211627796231 hebbianRandom
395 -0.3690991187747303 0.45096836082279596 hebbianRandom
396 -0.33407013021330384 -0.2724577503583125 hebbianRandom
397 -0.43831940985267526 -0.23074911500130638 hebbianRandom
398 -0.408335138437854 -0.45238580854207555 hebbianRandom
399 -0.5826992548306967 -0.5494762028168115 hebbianRandom
400 -0.33610029907743205 -0.614666964594925 hebbianRandom
401 -0.598356503263185 -0.2316227524272438 hebbianRandom
402 -0.5479324106891589 -0.06199877404554536 hebbianRandom
403 -0.5763765355569889 -0.1813176441546043 hebbianRandom
404 -0.7372011788725342 -0.25158611755068233 hebbianRandom
405 -0.5220906707609102 -0.429333122077378 hebbianRandom
406 -0.5277178527767655 -0.5226608133898848 hebbianRandom
407 -0.40997114171028715 -0.12960756376090268 hebbianRandom
408 -1.0064953720618723 -0.3773749735671737 hebbianRandom
409 -0.5785648277212369 0.028161499424240215 hebbianRandom
410 -1.04316668020926 -0.1538900208275753 hebbianRandom
411 -0.2662424557834262 -0.030751076245610725 hebbianRandom
412 -0.6644083324904392 -0.46998512317854524 hebbianRandom
413 -0.9730257472188061 -0.06574344808678957 hebbianRandom
414 -0.8986226947770176 -0.0835110467345541 hebbianRandom
415 -0.8887433205764044 0.06784152221334082 hebbianRandom
416 -1.0515051444473544 0.6292060328137777 hebbianRandom
417 -1.0665371056678292 0.3973015655232919 hebbianRandom
418 -0.911799963037725 0.6578744947828357 hebbianRandom
419 -1.1509462624245963 -0.12543357984219258 hebbianRandom
420 -1.2543048073383136 0.04003112983340984 hebbianRandom
421 -1.2709999748567182 0.36857745851429485 hebbianRandom
422 -1.3204520135657114 -0.0611620132046432 hebbianRandom
423 -1.0842689653044575 0.12878906727865738 hebbianRandom
424 -0.7515280218816756 0.04453823639107327 hebbianRandom
425 -1.3862294866922633 -0.40173966055553884 hebbianRandom
426 -0.7105674621369977 0.3439683180125541 hebbianRandom
427 -1.4264052086023329 0.9020731123505259 hebbianRandom
428 -0.9812696351721746 0.6271390451730823 hebbianRandom
429 -0.9270217823513921 -0.10804290064580267 hebbianRandom
430 -0.8309734386311002 0.25258922511219367 hebbianRandom
431 -0.575111469778138 0.1440856260173652 hebbianRandom
432 -0.923738588567434 -0.13383143688162527 hebbianRandom
433 -0.8244547514097113 0.5091481324473183 hebbianRandom
434 -1.423119732268276 0.153142009889483 hebbianRandom
435 -1.1488151884859579 0.3499215067272055 hebbianRandom
436 -0.8966484713392817 0.5637089058743094 hebbianRandom
437 -0.7800220173880699 0.6374193263253198 hebbianRandom
438 -1.3252196408014159 0.7845853603446611 hebbianRandom
439 -1.4154028367335518 0.056173155634006544 hebbianRandom
440 -1.4147835012983885 -0.24407788573635106 hebbianRandom
441 -1.1256732373620986 0.611660482117249 hebbianRandom
442 -1.3503761126770712 0.5547839296540272 hebbianRandom
443 -1.1293988190682664 0.09891642407693584 hebbianRandom
444 -1.155883867285837 -0.08376913182797945 hebbianRandom
445 -0.7193328014628227 -0.06492206437195606 hebbianRandom
446 -0.7295912375664618 -0.11630403932009248 hebbianRandom
447 -0.32183089550072114 0.3563656584300699 hebbianRandom
448 -1.2575490189996363 -0.16567915973279976 hebbianRandom
449 -0.9219326203308821 -0.4449724836989753 hebbianRandom
450 -0.8911329973697432 -1.1066752389301497 hebbianRandom
451 -0.9862540985941969 -0.25868509414258617 hebbianRandom
452 -1.2649097416789752 -0.1998734319677261 hebbianRandom
453 -1.1994166391410108 0.09869420172240002 hebbianRandom
454 -1.6926311992473382 0.19927630543092575 hebbianRandom
455 -1.2080968781539008 -0.5500791615006191 hebbianRandom
456 -1.0684967347927066 0.6238327858917222 hebbianRandom
457 -1.0159831505183943 -0.2155786443538558 hebbianRandom
458 -1.0259474285781316 -0.4081341141531401 hebbianRandom
459 -0.5383354535649924 0.062060774615832044 hebbianRandom
460 -0.9689080529395122 -0.3012475729582633 hebbianRandom
461 -1.0741356323090125 -0.3270890173286983 hebbianRandom
462 -0.7630508647100379 -0.4500688912381126 hebbianRandom
463 -0.36947421206771236 -0.552470648220723 hebbianRandom
464 -0.5381266900935886 -0.0847585815053052 hebbianRandom
465 -0.8519132919229602 -0.5895419348822223 hebbianRandom
466 -0.9996676053588792 -0.3163200928692349 hebbianRandom
467 -1.0129394715354056 -0.2677830878128402 hebbianRandom
468 -1.0617644002098772 -0.36957193286639195 hebbianRandom
469 -0.5024702929941958 -0.4353583444587235 hebbianRandom
470 -1.1830332614610546 -0.4523494770884385 hebbianRandom
471 -1.3648306998021031 -0.2155242085302896 hebbianRandom
472 -0.9116022414320587 -0.008901762157039195 hebbianRandom
473 -1.3360043136065318 -0.05023761366475569 hebbianRandom
474 -1.4286617178670957 -0.4931544543723409 hebbianRandom
475 -1.2616608760122525 0.0200165427484949 hebbianRandom
476 -1.5317956205392402 -0.13815145790355368 hebbianRandom
477 -1.1615180323044754 -0.31346742461820204 hebbianRandom
478 -1.5024624034926592 0.03626937860836788 hebbianRandom
479 -1.1528465390026545 -0.1782953567305695 hebbianRandom
480 -1.3883347468730676 -0.057902113832410916 hebbianRandom
481 -1.2638068597256367 0.6162713381837966 hebbianRandom
482 -1.2112656683243925 0.03264089841477603 hebbianRandom
483 -0.8562410319387266 -0.5264128341734301 hebbianRandom
484 -0.42145806989952606 -1.1032035845328605 hebbianRandom
485 -0.7713062558097721 0.21201599607769286 hebbianRandom
486 -1.2117981112468061 0.4881987892590099 hebbianRandom
487 -1.0737403455641048 0.1329506993839162 hebbianRandom
488 -0.6233663523869138 0.2639988807790336 hebbianRandom
489 -0.9478557526638008 0.20667829283955477 hebbianRandom
490 -1.153103039545864 -0.4039300163683858 hebbianRandom
491 -0.9923723993228973 -0.2523359463807366 hebbianRandom
492 -0.9360179538775135 -0.5209699550654 hebbianRandom
493 -0.9733841103507982 0.005094098731996168 hebbianRandom
494 -1.4286897266734389 -0.25509268335183183 hebbianRandom
495 -1.2223266129928845 0.5923560135081642 hebbianRandom
496 -0.6286879672690844 0.15737211310435908 hebbianRandom
497 -1.121048006363073 0.1924317742424593 hebbianRandom
498 -0.7961528284032982 0.3588937683153131 hebbianRandom
499 -0.9092279974910648 -0.07540417203005863 hebbianRandom
500 -0.8479005836173461 0.4406007257751224 hebbianRandom
501 -0.8885203173751295 0.06846523229482952 hebbianRandom
502 -1.06919780245129 0.24355023664483108 hebbianRandom
503 -1.4570013133942972 0.7995844524442287 hebbianRandom
504 -1.0733964650859358 0.31889545882388476 hebbianRandom
505 -1.256805915794857 0.4654005971026594 hebbianRandom
506 -1.3019963345137495 0.228216924111907 hebbianRandom
507 -1.1828137840067485 0.5740710799112707 hebbianRandom
508 -0.3213506800110337 0.1042247876677011 hebbianRandom
509 -1.4327891817395282 0.04241165482352486 hebbianRandom
510 -1.4923520323879529 0.4202253637124003 hebbianRandom
511 -1.1921301240247824 -0.22560463601970757 hebbianRandom
512 -1.0399352520390979 0.30921389157072593 hebbianRandom
513 -1.016800033808091 -0.19432226337833894 hebbianRandom
514 -1.0001485552738918 -0.2636319368311512 hebbianRandom
515 -1.0650631378426227 -0.1840444031098213 hebbianRandom
516 -1.3440426474227614 0.5025571250827913 hebbianRandom
517 -0.8295955965935179 0.3488889339727798 hebbianRandom
518 -0.999516944202795 0.3019667736462765 hebbianRandom
519 -0.8894291363138683 0.7798958342345929 hebbianRandom
520 -1.2222279302204848 0.7968014913310212 hebbianRandom
521 -1.7327269105621816 0.9120754615268263 hebbianRandom
522 -0.9229371800296272 0.8286970382138253 hebbianRandom
523 -1.4917975081645805 0.06724546446036701 hebbianRandom
524 -0.9991492517788622 0.32192972483213034 hebbianRandom
525 -1.2557883206063511 0.3954877571395885 hebbianRandom
526 -1.1146652560731887 -0.026438600608032103 hebbianRandom
527 -1.2709131241099088 0.0456712226808193 hebbianRandom
528 -1.568480219021816 -0.07593122205891871 hebbianRandom
529 -0.8528393376813317 -0.6439593028396329 hebbianRandom
530 -0.6994173655787507 0.10743609612707927 hebbianRandom
531 -1.3838553145759847 0.3298516924066979 hebbianRandom
532 -0.7866456240365874 0.11910956411910945 hebbianRandom
533 -1.2270482072613393 -0.2493591043835018 hebbianRandom
534 -0.9367930140798174 -0.1112701291055116 hebbianRandom
535 -0.841755743941787 0.10071896494306738 hebbianRandom
536 -0.9294605009552667 -0.3322638639559586 hebbianRandom
537 -1.0667950893357572 0.054099587738755284 hebbianRandom
538 -0.42375334442455265 -0.15505383181475202 hebbianRandom
539 -1.113161988883073 0.8757228669704687 hebbianRandom
540 -1.0944404136353716 0.34358136496550057 hebbianRandom
541 -1.0825848450135156 0.5198744754800683 hebbianRandom
542 -1.0711695074162877 -0.45862714711235925 hebbianRandom
543 -1.2357435295329036 0.2005933188272819 hebbianRandom
544 -1.516909923582687 -0.17745695555269547 hebbianRandom
545 -1.2984295418433462 -0.021948919369061164 hebbianRandom
546 -0.9677792322264563 0.3843706974227317 hebbianRandom
547 -0.7939174699498084 -0.24470282731842527 hebbianRandom
548 -1.3432953419091038 0.18246891632872378 hebbianRandom
549 -1.3209489662089027 0.26076243892182094 hebbianRandom
550 -1.0651184576020425 -0.1595479336101923 hebbianRandom
551 -1.0047232464295182 -0.13630352251006972 hebbianRandom
552 -0.7198804104072778 -0.4025346908610061 hebbianRandom
553 -1.0132845822080776 -0.15910767190972974 hebbianRandom
554 -1.3425552573999238 0.2723346217994756 hebbianRandom
555 -1.038738292762374 -0.03202099110928639 hebbianRandom
556 -0.8019560551726647 -0.29014346578605593 hebbianRandom
557 -0.9178293088169119 -0.4299685003991997 hebbianRandom
558 -0.8634217004429345 0.15831745409929107 hebbianRandom
559 -1.042552470577897 -0.4627002884275619 hebbianRandom
560 -1.1497297934473412 0.42431346006120396 hebbianRandom
561 -1.1315264580446498 -0.0990988346724666 hebbianRandom
562 -1.2393875751758407 -0.07432857138276718 hebbianRandom
563 -0.889173634617365 -0.5036923690024767 hebbianRandom
564 -1.1489892301351339 0.933633671736823 hebbianRandom
565 -1.0870889596086653 -0.01801549932511574 hebbianRandom
566 -0.9779788975030996 0.14015944056096585 hebbianRandom
567 -1.2568119955740635 0.7588674546661606 hebbianRandom
568 -1.3799818563116848 0.38302974070999946 hebbianRandom
569 -1.3282746974164554 0.6364069466578984 hebbianRandom
570 -1.1748732430343225 0.04208837046397874 hebbianRandom
571 -0.7607876136635222 -0.4297660380074492 hebbianRandom
572 -0.8508107091206146 0.2421154852357261 hebbianRandom
573 -0.7516961755108863 -0.22861574155660513 hebbianRandom
574 -0.8062921788435236 -0.012754244555260613 hebbianRandom
575 -0.5546024251582335 -0.37622945087377246 hebbianRandom
576 -0.860711590800137 0.17450397830397577 hebbianRandom
577 -1.2889982206784758 -0.2706163359065054 hebbianRandom
578 -0.8780278574133958 0.22123803003877307 hebbianRandom
579 -1.613330268412998 0.4550183345224266 hebbianRandom
580 -1.4703927318742405 0.11387220127224008 hebbianRandom
581 -1.0397585025642788 0.1536192182173491 hebbianRandom
582 -1.5014866801730662 0.06255210030734616 hebbianRandom
583 -1.1938920195858769 0.3036144729620101 hebbianRandom
584 -1.3770068344654585 0.003082851926268069 hebbianRandom
585 -0.7917792016967629 -0.0539401730716404 hebbianRandom
586 -1.2323137955392653 0.3548250795403168 hebbianRandom
587 -0.8546826146070621 0.42057712279520443 hebbianRandom
588 -1.2521592034019375 -0.0193469028524416 hebbianRandom
589 -1.4146298643491422 0.10896389738884556 hebbianRandom
590 -0.6043541038462316 0.35098115900496824 hebbianRandom
591 -0.4366255599800783 -0.2960600328975296 hebbianRandom
592 -0.8257220761312435 0.00970399914697447 hebbianRandom
593 -1.0618037990550275 0.25071402515241265 hebbianRandom
594 -0.9542294905278812 -0.18301696030409975 hebbianRandom
595 -0.7086415902151865 -0.27420320249841995 hebbianRandom
596 -0.7270285726254938 0.579871258013601 hebbianRandom
597 -0.3323048154340514 0.24822954662728425 hebbianRandom
598 -1.0241104227564994 0.7141743030666979 hebbianRandom
599 -0.7758235218639878 0.7117082252465536 hebbianRandom
600 -1.0624172559482365 0.1311189288223575 hebbianRandom
601 -1.7703501916502082 0.648194822215621 hebbianRandom
602 -1.3326009586919783 0.6501981684577786 hebbianRandom
603 -1.3950902276535837 0.5203347197052733 hebbianRandom
604 -1.2276630937333848 0.6970659458118572 hebbianRandom
605 -0.7339565604164985 0.9263162772234872 hebbianRandom
606 -0.7746325589257393 0.6946956069507587 hebbianRandom
607 -1.2236076951080526 0.7176162982054034 hebbianRandom
608 -1.633768007737112 0.07106213312235195 hebbianRandom
609 -1.2900560958201412 0.8023885796792841 hebbianRandom
610 -1.50548943244855 0.5096965605441816 hebbianRandom
611 -0.9844983764998068 0.35918921049332325 hebbianRandom
612 -0.9175262616911827 -0.640496366511151 hebbianRandom
613 -1.149813087272754 0.1905482290645836 hebbianRandom
614 -0.7834165085633052 0.45173044957417713 hebbianRandom
615 -1.060524492055812 0.7429698952257119 hebbianRandom
616 -1.0649856475203041 0.5720993701051528 hebbianRandom
617 -0.5230866678216387 -0.040115069358087396 hebbianRandom
618 -0.7924642999584077 0.4279936516689075 hebbianRandom
619 -1.265659154758223 0.6250439961999464 hebbianRandom
620 -1.239158762601592 0.4347179543418971 hebbianRandom
621 -1.2443833013224916 0.3784999968918503 hebbianRandom
622 -0.9951769097145277 0.14408634158821487 hebbianRandom
623 -1.202898736517893 -0.03719655834435439 hebbianRandom
624 -1.0392912021036225 0.10620221652021315 hebbianRandom
625 -0.9007976315971623 0.473507943269978 hebbianRandom
626 -1.3104788882059062 0.512070549937723 hebbianRandom
627 -1.3232383895594924 0.19119420295874537 hebbianRandom
628 -1.0829536494859309 -0.0428536451485377 hebbianRandom
629 -1.0004328471163288 -0.059733230325546414 hebbianRandom
630 -1.1718497646450265 -0.06378959238059362 hebbianRandom
631 -0.9431592099412717 -0.3633451093560274 hebbianRandom
632 -1.299895593155016 0.4205097546884697 hebbianRandom
633 -1.1115955261451071 0.38808821736282223 hebbianRandom
634 -1.4249935303663814 0.28205777750281896 hebbianRandom
635 -1.4473544074044822 0.4499375053868104 hebbianRandom
636 -1.5625961066526488 0.48552056141629657 hebbianRandom
637 -1.1792486666003847 -0.14763123318809057 hebbianRandom
638 -1.3832368905986605 0.22800187164388008 hebbianRandom
639 -0.9469772788549283 0.20839875321274115 hebbianRandom
640 -1.3477531570938588 0.1930151727686832 hebbianRandom
641 -1.0776525377520167 -0.36563556380999634 hebbianRandom
642 -0.6051688463885575 -0.21303627420907545 hebbianRandom
643 -1.0697607966239813 0.40572137558977345 hebbianRandom
644 -1.3805390095814147 0.4997657989706427 hebbianRandom
645 -0.804977835654507 -0.02121426517630252 hebbianRandom
646 -0.733560233752558 0.09496221300546664 hebbianRandom
647 -0.7796842719343448 0.16680881504488718 hebbianRandom
648 -0.9295147763725794 0.30033617849653277 hebbianRandom
649 -1.266936562135909 -0.5242069965779083 hebbianRandom
650 -1.3625855941798013 -0.5864924207492065 hebbianRandom
651 -1.2012043456460324 -0.21608154762874876 hebbianRandom
652 -0.6682907699742499 0.011263879593737794 hebbianRandom
653 -1.0292075226899706 0.054971963201684126 hebbianRandom
654 -0.9456999243055324 -0.17899597136783288 hebbianRandom
655 -1.1501254260952194 0.06371622300361986 hebbianRandom
656 -0.8184597319248527 0.30066741314647366 hebbianRandom
657 -0.4192899553368752 0.4379660358777187 hebbianRandom
658 -0.9031454715168311 -0.2824340069787827 hebbianRandom
659 -0.4938940389620403 0.38303657309736455 hebbianRandom
660 -1.0216042171028243 -0.19799011289436064 hebbianRandom
661 -1.0883201028275058 -0.13789546040767237 hebbianRandom
662 -0.9400364896375191 0.37374363207982797 hebbianRandom
663 -1.2547368298867758 0.1471383420674488 hebbianRandom
664 -1.3538999923545045 0.5036001565338952 hebbianRandom
665 -1.2504847201366225 0.34163288069841613 hebbianRandom
666 -1.04603196384076 0.11655573098426775 hebbianRandom
667 -1.0004802338286631 -0.1212746577546902 hebbianRandom
668 -0.806906699575978 0.07509467993731796 hebbianRandom
669 -0.701574361173457 0.19463548716249257 hebbianRandom
670 -0.6879521994321317 0.06879680904614144 hebbianRandom
671 -1.0525319468819199 0.13818137421253626 hebbianRandom
672 -1.2183523188199266 -0.06178152810171028 hebbianRandom
673 -1.4239822780550124 0.1575216838725637 hebbianRandom
674 -1.026224501470191 0.5097951687322618 hebbianRandom
675 -1.2721814476081976 0.6246695347060974 hebbianRandom
676 -0.741976411704095 0.36045246516122836 hebbianRandom
677 -0.7907218148057056 0.09516103135711314 hebbianRandom
678 -1.154607682728385 0.463838522885151 hebbianRandom
679 -1.2522061498462012 -0.1413102110240803 hebbianRandom
680 -0.8981833793866104 0.06396734028300237 hebbianRandom
681 -0.9668103326008682 0.5463717104202722 hebbianRandom
682 -1.05302328711326 0.17891580129182674 hebbianRandom
683 -0.9325732325382111 0.3001063355025632 hebbianRandom
684 -0.8981072032232817 0.06525927303670902 hebbianRandom
685 -1.4419319102254546 -0.16651853022691068 hebbianRandom
686 -1.2655182657659874 0.16449676073812847 hebbianRandom
687 -0.8307514405852482 -0.023955360771513428 hebbianRandom
688 -0.9382698927527896 -0.06092405852019652 hebbianRandom
689 -0.9862882052186186 0.019489582554762866 hebbianRandom
690 -1.025942031780562 0.2833208499601374 hebbianRandom
691 -1.146571413737207 0.3226919487682127 hebbianRandom
692 -1.0184984514162834 -0.0542654777468799 hebbianRandom
693 -0.8979869338781001 -0.3860110070819844 hebbianRandom
694 -0.6180460478996549 -0.17339259589879394 hebbianRandom
695 -0.8844487286594077 0.3400429024414821 hebbianRandom
696 -0.9657375746558912 0.018554772937306008 hebbianRandom
697 -0.8194225399795597 0.204006910783771 hebbianRandom
698 -0.9361858537818781 0.17370159198280236 hebbianRandom
699 -0.9308141798781158 -0.35473568890201684 hebbianRandom
700 -0.9567546694794126 -0.16065664585226927 hebbianRandom
701 -1.2559688208474054 -0.25560899301266243 hebbianRandom
702 -0.7760247023514282 -0.4614629591896693 hebbianRandom
703 -1.0208214714703516 -0.2751659540976306 hebbianRandom
704 -0.7139854977698401 -0.41127411766081173 hebbianRandom
705 -0.8309718036846273 0.05693445980084818 hebbianRandom
706 -0.843462746486389 -0.18380928370918523 hebbianRandom
707 -0.652294467620807 -0.37088336783603343 hebbianRandom
708 -0.6748462338446558 -0.3275671284405192 hebbianRandom
709 -0.8411319218704625 -0.0016923340937666047 hebbianRandom
710 -0.6810195907156431 -0.050427999179882756 hebbianRandom
711 -0.5657301648758811 -0.3559027546057883 hebbianRandom
712 -0.8431289751255387 -0.0991651294433592 hebbianRandom
713 -0.4792044080195709 0.11642174636687184 hebbianRandom
714 -0.9603946193361356 -0.3555573041005348 hebbianRandom
715 -0.9185722799558244 0.14829258766974104 hebbianRandom
716 -1.244192520560303 0.2571958196418309 hebbianRandom
717 -0.7360570452172311 0.823922445730529 hebbianRandom
718 -0.7235948968337517 0.4900135930316969 hebbianRandom
719 -1.0123447318698315 0.3011258818785781 hebbianRandom
720 -0.8803183669635709 0.5398694313804752 hebbianRandom
721 -0.749002439871637 0.0044686846938339535 hebbianRandom
722 -0.22992262476008718 0.05217079755301035 hebbianRandom
723 -0.33965068306047125 0.20136756246612983 hebbianRandom
724 -0.33027590548004854 0.3661871327958501 hebbianRandom
725 -0.7632433129070287 0.0019559550120696136 hebbianRandom
726 -0.79588001550509 0.0012915125851015914 hebbianRandom
727 -0.6741370063332269 0.48074379534417067 hebbianRandom
728 -0.9178994912823063 0.17441080516854682 hebbianRandom
729 -0.7337605203968245 -0.31060536669463235 hebbianRandom
730 -0.9555276521478765 0.24511562379310003 hebbianRandom
731 -1.2413129458531948 -0.013083634757843235 hebbianRandom
732 -1.0744166658034457 0.1266483627919455 hebbianRandom
733 -0.47894052458953174 -0.19928388774423803 hebbianRandom
734 -0.37174842533424685 0.2591416424443573 hebbianRandom
735 -1.283736426597266 -0.28707168252464604 hebbianRandom
736 -0.8428921952206864 -0.26140094684301485 hebbianRandom
737 -0.6732703405369352 0.26107426458522237 hebbianRandom
738 -0.1630818951966567 0.5656604391822225 hebbianRandom
739 -0.8176951741729189 0.3454215780582133 hebbianRandom
740 -0.6953466088153865 1.0470294717457314 hebbianRandom
741 -0.7627281128875704 0.5049484462829236 hebbianRandom
742 -1.3833655038216983 0.09080480335577358 hebbianRandom
743 -0.38170763595726404 0.1429556719262359 hebbianRandom
744 -0.1292617194557377 -0.1992016740233705 hebbianRandom
745 -0.019156799457088713 -0.3851534209600054 hebbianRandom
746 -0.5340771056917474 0.07236709211508267 hebbianRandom
747 -0.5618880920280381 -0.29246282038238597 hebbianRandom
748 -0.8260051446955424 -0.010334167591490548 hebbianRandom
749 -0.9439897024828342 0.14127253693576255 hebbianRandom
750 -0.3569366693169858 0.7011405528026021 hebbianRandom
751 -0.664813162470901 -0.17268367288985428 hebbianRandom
752 -0.42138744976951487 -0.41904471618538874 hebbianRandom
753 -0.17585960798198008 -0.14141627626996708 hebbianRandom
754 -0.638881131059724 -0.05743757695574014 hebbianRandom
755 -0.7807456812836157 -0.19988256386299474 hebbianRandom
756 -0.9320622367056868 -0.0992747178391498 hebbianRandom
757 -0.9386564345649334 -0.26643079298024663 hebbianRandom
758 -1.0470886194960938 0.5103993372537046 hebbianRandom
759 -0.7034735643804194 0.5506907351835226 hebbianRandom
760 -0.5755523573602453 0.14401136809124712 hebbianRandom
761 -0.5286576908523947 -0.27443824732856426 hebbianRandom
762 -0.5616199392105437 0.09416264450424949 hebbianRandom
763 -0.7335702112119465 -0.23125792083358485 hebbianRandom
764 -0.5689600758361655 0.3083791958745389 hebbianRandom
765 -1.1210582135092002 -0.15811713072051925 hebbianRandom
766 -0.7874501863417999 0.4352118544182659 hebbianRandom
767 -1.1588379266232487 0.15470843853894492 hebbianRandom
768 -1.2957028608035173 -0.09248921788356501 hebbianRandom
769 -0.9028833141896014 0.07041274560135742 hebbianRandom
770 -0.8553741402799985 -0.06520281035388098 hebbianRandom
771 -0.42887773701120446 -0.4321002913046481 hebbianRandom
772 -0.7520396095677748 -0.20264731622953944 hebbianRandom
773 -0.7375396106331165 0.2206830915233273 hebbianRandom
774 -0.6423884230020961 0.6798722926598382 hebbianRandom
775 -0.6854617273466176 0.18823847886445041 hebbianRandom
776 -0.9560539588740361 0.3318767035359505 hebbianRandom
777 -1.1571326191539897 -0.5688831022211637 hebbianRandom
778 -0.4330479137809852 0.19287203622532886 hebbianRandom
779 -0.8329156839098992 -0.12020970169450178 hebbianRandom
780 -0.8857342763499401 -0.35845518661160664 hebbianRandom
781 -0.27253392218236266 -0.8258422740460318 hebbianRandom
782 -0.6900301079988783 -0.428562664759731 hebbianRandom
783 -0.048239837053032274 -0.32874995541095503 hebbianRandom
784 -0.23535773569986354 -0.5970896925448844 hebbianRandom
785 -0.8054214767813307 -0.4986935926955805 hebbianRandom
786 -0.6330255921677049 -0.32084094131924673 hebbianRandom
787 -0.48904560978968153 -0.8312531068333682 hebbianRandom
788 -0.5910066461819464 -0.6551492382890107 hebbianRandom
789 -0.3386810221928039 -0.4969897889367665 hebbianRandom
790 0.12525219963840858 0.17822305030638463 hebbianRandom
791 -0.029791795677434636 -0.5885461570651934 hebbianRandom
792 0.317327959745733 -0.3511158898241415 hebbianRandom
793 -0.3131208127455737 -0.7919920473279501 hebbianRandom
794 0.44534956457834846 -0.24946390165176868 hebbianRandom
795 0.2963094953983337 -0.0005668423786423978 hebbianRandom
796 0.05064666403464949 -0.4444387218742281 hebbianRandom
797 -0.5563177889491833 -0.3654106587297192 hebbianRandom
798 -0.9426293982136921 -0.3865509505449897 hebbianRandom
799 -0.43452326127745167 -0.9746140017489177 hebbianRandom
800 -0.5847618389684233 -0.4612191892358954 hebbianRandom
801 -0.4811608807500631 -0.6231621330812855 hebbianRandom
802 -0.6678947101100495 0.09786556351770927 hebbianRandom
803 0.13867415993075055 -0.7796700127431122 hebbianRandom
804 0.20624256502633012 0.6911586403169881 hebbianRandom
805 -0.2535097131873432 -0.02011642937544637 hebbianRandom
806 -0.03544445172610607 0.11059194213409011 hebbianRandom
807 -0.1899986639101109 -0.5483953778934382 hebbianRandom
808 -0.2483766004149526 0.06186950795864073 hebbianRandom
809 -0.33377155175631407 0.05046130406831353 hebbianRandom
810 -0.808971925038597 0.015543080688692293 hebbianRandom
811 -0.5874239731695283 -0.024340186805765014 hebbianRandom
812 -0.5942162481595117 -0.37226200698402595 hebbianRandom
813 -0.5673428773218195 0.35502279851213575 hebbianRandom
814 -0.6828103757835352 -0.15667657787464248 hebbianRandom
815 -0.6526145615229987 0.5337096065295256 hebbianRandom
816 -0.4600995728551134 -0.05569236880738323 hebbianRandom
817 -0.8517077296885772 -0.5473440055171501 hebbianRandom
818 -0.6543780534616189 -0.7356010052499485 hebbianRandom
819 -0.851246845431645 -0.18936811901333375 hebbianRandom
820 -0.6514588024885819 0.42478216399454044 hebbianRandom
821 -0.5874585595067462 0.18728223154949963 hebbianRandom
822 -0.2099602002486296 0.5678240027156898 hebbianRandom
823 -0.7918772157369344 0.3616514589816357 hebbianRandom
824 -0.35604357038540996 0.13757289508403983 hebbianRandom
825 -0.2582611728914799 -0.012506714207005776 hebbianRandom
826 -0.65926471971581 -0.4114157795143745 hebbianRandom
827 -0.7418409741495884 0.0009436889222815455 hebbianRandom
828 -0.933369275161999 0.17347187407753092 hebbianRandom
829 -1.1264135522227952 0.3120048639229653 hebbianRandom
830 -0.5955525690638672 0.4306389403589666 hebbianRandom
831 -0.8016420782756044 0.06525342474992002 hebbianRandom
832 -0.09977283006460613 0.47151793044610996 hebbianRandom
833 -0.5627565704228895 -0.008983577898276677 hebbianRandom
834 -0.5338270510426111 0.3059508806533024 hebbianRandom
835 -0.5340672112029079 0.03223236464612957 hebbianRandom
836 -0.34232608893147193 -0.20136319746944342 hebbianRandom
837 -0.35433169666879866 -0.20006719493573 hebbianRandom
838 -0.2792922656796813 0.036738506187639 hebbianRandom
839 -0.1197962473957025 -0.30890733922357383 hebbianRandom
840 -0.47474616904465355 0.08097831747978794 hebbianRandom
841 -0.42669878193515354 0.0749368024496293 hebbianRandom
842 -0.060523858744723956 -0.0694364513793521 hebbianRandom
843 -0.6399519195950534 0.20969026755038792 hebbianRandom
844 -0.8513425894257826 0.3059034287024229 hebbianRandom
845 -0.6339953059565412 -0.06698004585899635 hebbianRandom
846 -0.531285937689478 -0.5853553061929827 hebbianRandom
847 -0.6737737573941079 0.1663509166462306 hebbianRandom
848 -0.8057184101592717 1.0636747864029237 hebbianRandom
849 -1.0268062959053927 0.687009975715513 hebbianRandom
850 -1.0334869193613312 0.7809415870898017 hebbianRandom
851 -0.6797143439651142 -0.20830416362704982 hebbianRandom
852 -1.0036448020489406 0.22079864026177773 hebbianRandom
853 -0.9189428435750875 -0.5042085902740311 hebbianRandom
854 -0.669217501464785 -0.4920575982405803 hebbianRandom
855 -0.19161031485806204 0.030538209777310327 hebbianRandom
856 -0.3247202747841668 0.0009561664431250288 hebbianRandom
857 -0.820437412109743 -0.22422743276143872 hebbianRandom
858 -0.42953465450180944 0.16130041578185098 hebbianRandom
859 -0.9477551625694646 0.1088387299507733 hebbianRandom
860 -0.4279522069518576 0.3980381513377473 hebbianRandom
861 -0.8329389843348712 0.19688248094739924 hebbianRandom
862 -0.19264449598823521 -0.4987441978930507 hebbianRandom
863 -0.4883236065388017 0.11131443340674067 hebbianRandom
864 -0.10692775985840702 0.17636178635910757 hebbianRandom
865 -0.56492544698922 -0.03478445189059417 hebbianRandom
866 -0.45044000552974345 0.01020471880784074 hebbianRandom
867 -0.8790787808924795 0.12891781417157464 hebbianRandom
868 -0.25035805211445594 0.23239243484050617 hebbianRandom
869 -0.8000599764745063 0.30149451284899625 hebbianRandom
870 -0.5515793895813889 0.2816154646827668 hebbianRandom
871 -0.6989847621722937 0.03410630913075746 hebbianRandom
872 -0.687773774551755 0.08584516349758213 hebbianRandom
873 -0.6117356505868803 0.43947015224455166 hebbianRandom
874 -0.7243515522021738 0.6871419912117299 hebbianRandom
875 -0.7557075922391135 -0.5313876218053516 hebbianRandom
876 -0.528571414404166 0.061948626867921186 hebbianRandom
877 -1.0779682428994677 0.0003907135701662993 hebbianRandom
878 -0.35452080313761836 0.1809825335912841 hebbianRandom
879 -0.6942492587802707 -0.7971862573153853 hebbianRandom
880 -0.5233208572908216 -0.6221170392861805 hebbianRandom
881 -0.04697762429779582 -0.1631868679589197 hebbianRandom
882 -0.41168700680995834 -0.4715195191209827 hebbianRandom
883 0.08917971937796808 -0.16474410305429296 hebbianRandom
884 -0.27864955321443824 -0.14748000433951977 hebbianRandom
885 -0.4133315493060316 -0.2505336622925273 hebbianRandom
886 -0.4934783660631881 -0.1415478955821983 hebbianRandom
887 -0.5001472294519466 0.026631609205809554 hebbianRandom
888 -0.763752183437732 -0.027783045029115883 hebbianRandom
889 -0.5383510988029682 -1.0562231741233568 hebbianRandom
890 -0.31054466000493847 0.8620919762412412 hebbianRandom
891 -0.4414245209135473 -0.1503045352045647 hebbianRandom
892 -0.7855744728894658 -0.009960834087958207 hebbianRandom
893 -0.3807334924356647 0.16345425281318424 hebbianRandom
894 -0.5488452980891654 -0.03714149678973869 hebbianRandom
895 -0.3392546477641131 -0.20454947000072468 hebbianRandom
896 -0.3832153172659178 -0.33682505557781584 hebbianRandom
897 -0.2293017194282526 -0.05650285590413373 hebbianRandom
898 0.34298845821275853 0.6099266417238963 hebbianRandom
899 0.18301428710587708 0.10610937232655977 hebbianRandom
900 -0.2968715888102191 0.21750886578154768 hebbianRandom
901 -0.058698402216880385 0.595378697004617 hebbianRandom
902 -0.8128989607775244 -0.3688328574948991 hebbianRandom
903 -0.49334582830163315 -0.732225904131067 hebbianRandom
904 -0.5133014791700267 -0.4943984414128795 hebbianRandom
905 0.2651877644312831 0.6665294129061671 hebbianRandom
906 -0.9068306832665917 -0.40005231627614785 hebbianRandom
907 -0.5513535926327024 -0.3793795555741113 hebbianRandom
908 -0.1083700669403116 0.2451933865296941 hebbianRandom
909 -0.6704110942470796 0.04144855730095811 hebbianRandom
910 -0.9442164135136532 0.2812694626317862 hebbianRandom
911 -0.3369820893633104 0.4003255298570587 hebbianRandom
912 -0.5757035662606823 -0.0011327516746393689 hebbianRandom
913 -0.9317539392518412 -0.15132886128293613 hebbianRandom
914 -0.600538296533264 -0.09316632610326346 hebbianRandom
915 -0.8686563696811745 -0.36492947073566356 hebbianRandom
916 -0.2312739317326221 -0.1728864162565519 hebbianRandom
917 -0.8249396231208603 -0.042060056352464736 hebbianRandom
918 -0.7650546446941092 -0.14313367519512812 hebbianRandom
919 -0.6966488041700359 -0.7858026598367145 hebbianRandom
920 -0.5515920794936078 -0.6192182293695293 hebbianRandom
921 -0.5011070398109643 -0.08958424982906271 hebbianRandom
922 -0.26963385766480136 -0.7731771391108088 hebbianRandom
923 -0.35073986498336 -0.12975579999787948 hebbianRandom
924 -0.5998467833624848 0.23073179714858028 hebbianRandom
925 0.04331496517566056 -0.8776654945639933 hebbianRandom
926 0.11325410758449155 -0.6488890431615263 hebbianRandom
927 -0.6662993926410125 -0.9453288075317682 hebbianRandom
928 -1.0863352799109836 -0.8138362449193663 hebbianRandom
929 -0.06689749773867715 -0.5562043533089317 hebbianRandom
930 0.10348842021360803 -0.16667081089059965 hebbianRandom
931 -0.33023958245104235 -0.2398889732293633 hebbianRandom
932 -0.13592416652073494 -0.7687470565571033 hebbianRandom
933 -0.5423987291928088 -0.8367373970914614 hebbianRandom
934 -0.027557847661835926 -0.9544004855321542 hebbianRandom
935 -0.2671894743008038 -0.7072142407179259 hebbianRandom
936 -0.5475456819446821 -0.4788210019390706 hebbianRandom
937 -0.5296547550985324 -0.3020647289514097 hebbianRandom
938 -0.8524861783765344 0.2092811488781435 hebbianRandom
939 -0.5664488805327205 0.4251084413264315 hebbianRandom
940 -0.10049666051676574 -0.07035197707888578 hebbianRandom
941 -0.6066122712060086 -0.762786616186466 hebbianRandom
942 -0.2673300031945665 0.1310373198603611 hebbianRandom
943 -0.587869757125965 -0.46114734142373637 hebbianRandom
944 -0.19472337598694545 -0.2970057750857768 hebbianRandom
945 -0.3238501776960093 -0.23063567596710685 hebbianRandom
946 -0.008546878092066853 -0.0568163788657736 hebbianRandom
947 -0.6701407794322295 -0.17167078709467945 hebbianRandom
948 -0.8300845711071281 -0.01362498856898342 hebbianRandom
949 -0.3933296081074961 -0.21257806012480504 hebbianRandom
950 -0.33964318091586393 -0.17524510278523656 hebbianRandom
951 -0.8545972597154435 -0.69396693982599 hebbianRandom
952 -0.7751741681492259 -0.14987668031191623 hebbianRandom
953 -1.012187800926875 -0.30574253195560547 hebbianRandom
954 -0.5351182391924035 -0.4856282308547173 hebbianRandom
955 -0.7231403111185317 0.08316918184488616 hebbianRandom
956 -0.8950439056020111 -0.6982559640906745 hebbianRandom
957 -0.6683818875603135 -0.4908569552473125 hebbianRandom
958 -0.8816514059624688 0.27345811071514803 hebbianRandom
959 -1.0155536752989056 -0.0281593719775729 hebbianRandom
0 0.28087454763425684 0.2632148966751629 neuronRandom
1 -0.7662464409685558 -0.6567290736278214 neuronRandom
2 -0.8011452953709357 -0.7862026943177484 neuronRandom
3 -0.7769324091109883 -0.8674069642640246 neuronRandom
4 -0.6726700308582418 -0.7989620747078655 neuronRandom
5 -0.7538829642890265 -0.938837316978072 neuronRandom
6 -0.10255552074719383 -0.29291251236390387 neuronRandom
7 -0.00978953196510419 -0.6143796302098549 neuronRandom
8 -0.5919200958283114 -0.3830863073771318 neuronRandom
9 -0.709147328318754 -0.8367298639905288 neuronRandom
10 -0.8961217094399836 -1.0702859551585158 neuronRandom
11 -1.1727151347533538 -0.7820934714491162 neuronRandom
12 -1.125333546241501 -1.2334790494990224 neuronRandom
13 -1.2451402186849738 -0.8913073980213994 neuronRandom
14 -0.835137000313134 -1.1685293301599982 neuronRandom
15 -0.8351516841189577 -0.9239054539331802 neuronRandom
16 -0.7814696931462826 -0.7893238240531768 neuronRandom
17 -0.8245002184505097 -1.017672172258952 neuronRandom
18 -0.8023168484539376 -1.1643260666164215 neuronRandom
19 -0.7711250285724605 -1.1269135547939269 neuronRandom
20 -1.2522308979018444 -0.8424210118692294 neuronRandom
21 -0.6808541542218634 -1.0289281942085116 neuronRandom
22 -0.577242462047833 -0.8252552314384367 neuronRandom
23 -0.6141808513612602 -0.8751228080944199 neuronRandom
24 -0.6070550663737864 -0.7493066742660685 neuronRandom
25 -0.3866148881741663 -0.9590419669135969 neuronRandom
26 -0.4376940439529093 -0.7782108559638958 neuronRandom
27 -0.36214544821534345 -1.0174933387093292 neuronRandom
28 -0.5213341110949209 -0.8777691743952305 neuronRandom
29 -1.0361853232902636 -1.0450131333236388 neuronRandom
30 -1.2823330853810326 -0.7059468333422765 neuronRandom
31 -1.3472946208493044 -1.0399481342595946 neuronRandom
32 -1.193722358655937 -1.0810022216309096 neuronRandom
33 -1.072006497258782 -1.2666748809988542 neuronRandom
34 -0.34942345700676 -0.7732870001817905 neuronRandom
35 -0.5240048609244098 -0.7286611057394493 neuronRandom
36 -0.7942412633059218 -0.6198632574954499 neuronRandom
37 -0.3548401889835802 -0.8428087954781073 neuronRandom
38 -0.6516727783607329 -0.9413847416515475 neuronRandom
39 -0.2667002920644536 -0.5936417888495967 neuronRandom
40 -0.6798507982964797 -0.9612155952936291 neuronRandom
41 -0.20329638428773175 -0.9187202505697359 neuronRandom
42 -0.5113337449549434 -0.7446142580479194 neuronRandom
43 -0.7827472273151067 -0.5771948299356814 neuronRandom
44 -1.5168025925398547 -0.8863733830804444 neuronRandom
45 -1.1112966954724552 -0.9376615378264725 neuronRandom
46 -1.2891061051404156 -1.15948355410947 neuronRandom
47 -0.960005973279458 -1.2080150271091545 neuronRandom
48 -0.9665663487767967 -0.8313486229804559 neuronRandom
49 -1.1868686258289787 -0.5966756550679627 neuronRandom
50 -0.9796989797235911 -1.180637097718955 neuronRandom
51 -0.18540785152318684 -0.8558542368522423 neuronRandom
52 -0.716849362867284 -0.7874491957994868 neuronRandom
53 -0.7515128560033569 -0.8920719236567796 neuronRandom
54 -0.5957132946675189 -0.7898116318070665 neuronRandom
55 -0.7579071600651116 -0.7899536358790211 neuronRandom
56 -0.16698738496146545 -0.8848208004513296 neuronRandom
57 -0.6844271357594871 -0.9647510916919985 neuronRandom
58 -0.6091586311479968 -0.48251171780561314 neuronRandom
59 -0.655492862627694 -0.8271959054819761 neuronRandom
60 -0.9116704857168713 -1.106602620008547 neuronRandom
61 -1.3191112234352285 -0.7997977385256041 neuronRandom
62 -1.1919026506245236 -0.9900568528981789 neuronRandom
63 -1.1862682909767122 -0.7156207339095415 neuronRandom
64 -0.7666233393130818 -1.200141524418559 neuronRandom
65 -1.4030070922978732 -0.9666141879845714 neuronRandom
66 -0.5145807650672011 -0.6422402896873848 neuronRandom
67 -0.6144130836495486 -0.9077391973722104 neuronRandom
68 -0.14688736184082962 -0.7454918010967004 neuronRandom
69 -0.7062936813789142 -0.8921030222549226 neuronRandom
70 -0.33501069323869226 -0.9139368287991152 neuronRandom
71 -0.5028720025127064 -1.0292907939106348 neuronRandom
72 -0.7515735895037327 -0.8918961658837915 neuronRandom
73 -0.21949932489881566 -0.7709050171741868 neuronRandom
74 -0.6700915319394759 -1.0647408404130616 neuronRandom
75 -0.5994056903410881 -1.0251150331966465 neuronRandom
76 -1.0676978946323168 -0.828598422905645 neuronRandom
77 -0.9240410614472814 -0.8811590577929218 neuronRandom
78 -1.4631284992821778 -0.9914370275863522 neuronRandom
79 -1.0720751418976096 -1.1959753642149409 neuronRandom
80 -1.024436676511917 -1.0517788781815975 neuronRandom
81 -0.7895114163150145 -1.3144130486949075 neuronRandom
82 -0.46698365867179376 -0.575266517952343 neuronRandom
83 -0.706293520174513 -0.8921032741635139 neuronRandom
84 -0.02127926749260754 -0.5634223210612314 neuronRandom
85 -0.5918327840657125 -0.7989398649023137 neuronRandom
86 -0.47037909675106876 -0.48542444577684885 neuronRandom
87 -0.5625793810049651 -0.6413380284830219 neuronRandom
88 -0.2152979400594356 -0.6156010049440086 neuronRandom
89 -0.8129891114518619 -0.6835988441560247 neuronRandom
90 -0.7279415493637961 -0.8572930876122232 neuronRandom
91 -0.25512060595383407 -0.3711148642689346 neuronRandom
92 -0.5260223450005203 -0.8156687222595701 neuronRandom
93 0.21703206187248011 0.022489903641777238 neuronRandom
94 -0.485804606198925 -0.5933102094279095 neuronRandom
95 -1.1998007075687471 -0.7097013958720394 neuronRandom
96 -1.2425903792381383 -0.6928902160378202 neuronRandom
97 -1.4942564992348892 -0.9484808978080138 neuronRandom
98 -0.5669700937144435 -0.7591972691371275 neuronRandom
99 -1.0995062057391742 -0.4294469139791068 neuronRandom
100 -1.447911831042885 -0.6680633810064701 neuronRandom
101 -1.5514844052321806 -0.8069150237607334 neuronRandom
102 -0.9131661943677972 -0.8010949957734864 neuronRandom
103 -1.2470071997589909 -1.2184105891317887 neuronRandom
104 -1.0352229356562699 -0.64536377999144 neuronRandom
105 -0.9556627175304652 -0.524551149848315 neuronRandom
106 0.2763447271525466 -0.138540612945083 neuronRandom
107 -0.7159134149047303 -1.019498766325378 neuronRandom
108 -0.738331585127843 -0.5591421076049579 neuronRandom
109 -0.08984635097729037 0.2503852878435096 neuronRandom
110 0.1469776410397622 -0.4753921772226431 neuronRandom
111 -0.6508955577433119 -0.8079441101815991 neuronRandom
112 -0.24109319712622349 -0.5762589321949502 neuronRandom
113 -0.19187962418241647 -0.3369995110339634 neuronRandom
114 0.06988489478099201 0.03140745258100123 neuronRandom
115 -0.3808523332621983 -0.5376409989070705 neuronRandom
116 0.06790033054161974 -0.08258591239008943 neuronRandom
117 -1.0128515465457082 -0.4858191245972085 neuronRandom
118 -0.6404686145369315 -0.5541369889079522 neuronRandom
119 -0.43558843137079406 -0.45029202371025817 neuronRandom
120 -0.7113246801912427 -0.8590734179055713 neuronRandom
121 -0.6311781357277021 -0.6987387019552095 neuronRandom
122 -1.2790776040904837 -1.2618284432854632 neuronRandom
123 -1.2694218498550685 -1.045373418186694 neuronRandom
124 -0.8226160475328584 -1.1555166824541094 neuronRandom
125 -0.595356854945715 -0.7054140344679873 neuronRandom
126 -0.8326573448031872 -0.8845629658968478 neuronRandom
127 -0.7489228324099763 -0.5192776476943352 neuronRandom
128 -0.7062406762868347 -0.8920610988359196 neuronRandom
129 -0.6041889218735319 -0.7232307718429953 neuronRandom
130 -0.7062935267114204 -0.8921032429907566 neuronRandom
131 -0.5337819718251356 -0.6168564545463361 neuronRandom
132 -0.3497412500839146 -0.915160487326378 neuronRandom
133 -0.678119690898697 -0.6622477179914931 neuronRandom
134 -0.14447628310804983 -0.7082210653205511 neuronRandom
135 -1.2860415195262196 -1.1573457634779338 neuronRandom
136 -0.9824821235625912 -1.1176760785401867 neuronRandom
137 -1.457125478749466 -0.9032800586609145 neuronRandom
138 -0.7087342450289867 -0.9090478067901214 neuronRandom
139 -1.2614052425999969 -1.0060378065424789 neuronRandom
140 -0.537750749417932 -0.5097242793325534 neuronRandom
141 -1.0422473338187472 -0.893737987350813 neuronRandom
142 -0.4993783549443971 -0.5974106405732124 neuronRandom
143 -0.7186838818320997 -1.1114598722229039 neuronRandom
144 -0.18719778653468888 -1.1311979056834731 neuronRandom
145 -0.70132986224221 -1.1941465979319628 neuronRandom
146 0.1347708057636625 -0.5154802405637396 neuronRandom
147 -0.7159868531441642 -0.6626749645824297 neuronRandom
148 0.08649153240099634 -0.7235647341842953 neuronRandom
149 -0.6706230902934033 -1.0645168179345128 neuronRandom
150 -0.22817686348304253 -0.87022060351025 neuronRandom
151 -0.7312349777728994 -0.978665527941127 neuronRandom
152 -1.4320756169226254 -1.1860854386269255 neuronRandom
153 -1.0122025816510651 -0.9678096387631602 neuronRandom
154 -1.0113718547832287 -0.9547255479923388 neuronRandom
155 -0.6479216112420525 -0.21746042545783392 neuronRandom
156 -0.965270195733258 -0.610372878463489 neuronRandom
157 -0.788130614582553 -0.8587911273244052 neuronRandom
158 -0.6679976745454033 -0.8868931019288926 neuronRandom
159 -0.20179481507701502 -0.5999466702845436 neuronRandom
160 -0.40545189375051316 -0.5435000116877048 neuronRandom
161 -0.3616945082424723 -0.6895200401874891 neuronRandom
162 -0.3497893688011511 -0.9147451331751931 neuronRandom
163 -0.5116673304153857 -0.7699913129265022 neuronRandom
164 -0.4243060523012477 -0.8019709631955286 neuronRandom
165 0.10742401012393188 -1.0367415140979928 neuronRandom
166 -0.35117997587758637 -0.6796454602776402 neuronRandom
167 -0.26205286326094995 -0.6058126089673345 neuronRandom
168 -0.8985464420558332 -0.6791308860397445 neuronRandom
169 -0.7359499159276841 -1.1645664961847781 neuronRandom
170 -0.8292120999833151 -0.7036918319634254 neuronRandom
171 -0.21889210595134423 -0.3836050694952126 neuronRandom
172 0.2264404827236628 -0.4511565292611223 neuronRandom
173 0.23119151510600444 -0.2465767272263922 neuronRandom
174 -0.6051652932373811 -0.636383806955194 neuronRandom
175 -0.5234694881788723 -0.9144412803886116 neuronRandom
176 -0.004751564619964861 -0.24467848055352667 neuronRandom
177 -0.6678607872897366 -0.6082457109655498 neuronRandom
178 -0.12281095268037447 -0.5381977295514476 neuronRandom
179 0.05300409037878723 -0.20133719989758958 neuronRandom
180 -0.2293798969696428 -0.060140181272596904 neuronRandom
181 -0.1654702487902774 -0.268323506562867 neuronRandom
182 -0.6324260197393877 -0.5114954531514715 neuronRandom
183 -0.15434865478181425 -0.6249132583992555 neuronRandom
184 -0.5606166657019666 -0.662395301843958 neuronRandom
185 -0.7201875647159008 -0.2763523040554354 neuronRandom
186 -0.6266648319894866 -0.6407705695990694 neuronRandom
187 -0.48080759470206624 -0.3409211544298209 neuronRandom
188 -0.48261543664590184 -0.3924146555427294 neuronRandom
189 -0.6651616385160691 -0.9129623117320221 neuronRandom
190 -0.8798940297069954 -0.919338352123409 neuronRandom
191 -1.217553860356592 -0.7277414941737934 neuronRandom
192 -1.2249686667252557 -0.6906443267199438 neuronRandom
193 -1.0758809278574002 -1.0226491119652736 neuronRandom
194 -0.39328697603431123 -0.8172339911419219 neuronRandom
195 -0.5467152917594832 -0.6507828884826555 neuronRandom
196 0.0492492995369247 -0.7623526039833992 neuronRandom
197 -0.44603656639311023 -0.5667702457863323 neuronRandom
198 -0.2784316211706051 -0.46432187322961765 neuronRandom
199 -0.6683181447035004 -0.688045232443665 neuronRandom
200 -0.6683181447035004 -0.688045232443665 neuronRandom
201 -0.19214759453892571 -0.829223080923227 neuronRandom
202 -0.381867594048988 -0.1863326167641631 neuronRandom
203 -0.5484412784419549 -0.4709862475934726 neuronRandom
204 0.012692275663263678 -0.5880219275194652 neuronRandom
205 -0.18779301503156617 -0.40920973898626656 neuronRandom
206 -0.6697368606958825 -1.0664334087325649 neuronRandom
207 -0.3990303647384686 -0.6808749429701401 neuronRandom
208 -0.467720042245064 -0.8212032983239554 neuronRandom
209 -0.13112647775214026 -0.37225257222157165 neuronRandom
210 -0.5846099409992579 -0.19455839195483915 neuronRandom
211 0.4073864578683117 -0.3978926620173258 neuronRandom
212 -0.2552299731873848 -0.6784275215606997 neuronRandom
213 -0.8015482348043959 -0.7407655018608669 neuronRandom
214 -0.24606321969729014 -0.6390658623369401 neuronRandom
215 -0.8209804598523828 -0.31217095646505977 neuronRandom
216 -0.4937958872596249 -0.39116071008384706 neuronRandom
217 0.12810211763527088 -0.7338326868115503 neuronRandom
218 -0.6881772919050434 -0.6344334632424561 neuronRandom
219 -0.7063363847706922 -0.8920420775239766 neuronRandom
220 0.40558578244341853 -0.11428782018508743 neuronRandom
221 -0.6314936712951676 -1.061148109283308 neuronRandom
222 -0.606815796756385 -1.0611812753966772 neuronRandom
223 -0.03256127249080389 -0.5677085340239413 neuronRandom
224 -0.3628766352495794 -0.6838828748134761 neuronRandom
225 -0.36169463258300655 -0.6895198627331912 neuronRandom
226 0.14482257716990754 -0.6157522648914214 neuronRandom
227 -0.2988692565244214 -0.4385769421252424 neuronRandom
228 -0.45319940855431384 -0.5273341621684522 neuronRandom
229 -0.44605546343487723 -0.5667451647140687 neuronRandom
230 0.003731473927168013 -0.36139877331274944 neuronRandom
231 0.04819380473662709 -0.9344904060532985 neuronRandom
232 -0.4645945669836757 -1.0230368113253423 neuronRandom
233 -0.5219923400430618 -0.7084808633462073 neuronRandom
234 0.313800746267675 -0.4381992632030372 neuronRandom
235 -0.4645752647994697 -1.0240819166696242 neuronRandom
236 -0.06988987530735243 -0.7340671303059124 neuronRandom
237 -0.488002498748949 -0.3580788300855549 neuronRandom
238 -0.4607961349050891 -0.27361641970102596 neuronRandom
239 -0.5415172957026649 -0.13232625711999904 neuronRandom
240 0.08832599594996728 -0.6854291888218679 neuronRandom
241 -0.2725066815328515 -0.5324895145120516 neuronRandom
242 -0.19289689995640433 -0.4138406127686196 neuronRandom
243 -0.10460723218787416 -0.6309470531433558 neuronRandom
244 -0.3932880014547166 -0.8172331158333067 neuronRandom
245 0.04397194137521138 -0.392892177803511 neuronRandom
246 0.07601979548211484 -0.17989336553867277 neuronRandom
247 -0.03887289230866022 -0.15250121906408012 neuronRandom
248 0.16877172557099393 -0.3705176054059299 neuronRandom
249 -0.5603187358106198 -0.22380824523068985 neuronRandom
250 -0.13706980918099507 -0.36751581716477455 neuronRandom
251 -0.998763054643815 -1.0382658897820132 neuronRandom
252 -1.311628146019337 -0.4034674879675992 neuronRandom
253 0.20380990035755395 -0.5187389507203021 neuronRandom
254 -0.5153852904197996 -0.622342387659695 neuronRandom
255 -0.7004227607160683 -0.9999470259699738 neuronRandom
256 -1.2565859257610739 -0.7778139841741697 neuronRandom
257 -0.036871859342901485 -0.13082600705744926 neuronRandom
258 -0.439673941788496 -0.565555749818084 neuronRandom
259 -1.3289825854859014 -0.4426326894522114 neuronRandom
260 -1.1454036634518496 -0.7623111211438145 neuronRandom
261 -0.32438020054179245 -0.643381197227177 neuronRandom
262 -1.0839565711200152 -0.970724332866483 neuronRandom
263 -1.0988688683187797 -0.5346707790525792 neuronRandom
264 -0.5315829008605436 -0.9531286817621858 neuronRandom
265 -1.3769279880044216 -1.0693098715759197 neuronRandom
266 -1.3954349971574744 -1.1090763745682846 neuronRandom
267 -0.7572512981649911 -1.1714969766988446 neuronRandom
268 -1.391998553584518 -1.347638229446299 neuronRandom
269 -1.146568227388541 -1.083175095732839 neuronRandom
270 -0.885817354412914 -1.273391089497441 neuronRandom
271 -1.329828615907057 -1.0957598909680997 neuronRandom
272 -1.4377489029517447 -1.2823449912094163 neuronRandom
273 -1.0024615341248053 -0.9847629307588507 neuronRandom
274 -1.1857165353261414 -0.8254930806131088 neuronRandom
275 -1.1857231203880116 -0.82538044311059 neuronRandom
276 -0.6525669530729724 -0.7320561060420302 neuronRandom
277 -1.2636653150377326 -0.6473792201255676 neuronRandom
278 -1.4555682330024016 -1.1665571796120926 neuronRandom
279 -0.5509698053587806 -0.6493539328923922 neuronRandom
280 -1.0651208749050458 -0.7122394243020126 neuronRandom
281 -1.0873929813333154 -0.7321625255981585 neuronRandom
282 -0.2851447993687231 -0.5131103631768656 neuronRandom
283 -0.8563149876983971 -0.7088286078609646 neuronRandom
284 -1.1857180585143483 -0.8254903651329468 neuronRandom
285 -0.5542430459826962 -0.6874620974798559 neuronRandom
286 -1.0505390312757037 -0.775816384028845 neuronRandom
287 -1.0839568319318673 -0.9707239606452728 neuronRandom
288 -0.24966107670619753 -0.38526026582784856 neuronRandom
289 -1.018882851440934 -0.4833210248404332 neuronRandom
290 -1.0092946712244426 -0.712521733536736 neuronRandom
291 -0.28972248008872836 -0.34329550519054247 neuronRandom
292 -0.6384287550256001 -0.49541307724805245 neuronRandom
293 -0.7752650269710065 -0.6208952889538962 neuronRandom
294 -0.349824724180821 -0.6413218109491113 neuronRandom
295 -1.0026535450017777 -0.5845751680807852 neuronRandom
296 -1.1266964048970143 -0.7467277814751679 neuronRandom
297 -0.8519911985582542 -0.9560076305735224 neuronRandom
298 -1.189030896729891 -1.0648449740259358 neuronRandom
299 -1.3176754339628909 -0.9757559303783777 neuronRandom
300 -0.8305000747302792 -0.36455810822913737 neuronRandom
301 -0.8168938220799712 -0.472643741367413 neuronRandom
302 -0.8165403765617488 -1.092765641687484 neuronRandom
303 -0.3525452678254432 -0.8360475861000113 neuronRandom
304 -0.5667684068614379 -0.43236235369239956 neuronRandom
305 -0.26503300873875285 -0.3662891334898824 neuronRandom
306 0.29174767080279174 -0.46826431456373746 neuronRandom
307 -0.44456969114212946 -0.3738431860420266 neuronRandom
308 -0.6875778516008819 -0.633731050612365 neuronRandom
309 -0.1994690555026735 -0.5953033103803298 neuronRandom
310 -0.7063117592795171 -0.8920772221312688 neuronRandom
311 -0.752603906383596 -0.4883446834963405 neuronRandom
312 0.5676828159794928 -0.2183302794613068 neuronRandom
313 -0.7193533334531058 -0.25998788063648776 neuronRandom
314 -0.8569184892629839 -0.27786982711483343 neuronRandom
315 -0.1261409584620677 -0.48947622153597853 neuronRandom
316 -0.9592073351926599 -0.6037550604833969 neuronRandom
317 -1.0651539163811945 -0.7122704547544614 neuronRandom
318 -0.7501302053285964 -0.17624072117074244 neuronRandom
319 -0.7541985479391705 -0.5113179713243212 neuronRandom
320 -0.5368847424465865 -0.5466351327852418 neuronRandom
321 -0.02459550975305641 -0.5442582028319037 neuronRandom
322 -0.4390242516614648 -0.2924792442430301 neuronRandom
323 -0.42667636048631746 -0.18847045493111705 neuronRandom
324 0.3925406998237096 -0.25171637378749945 neuronRandom
325 -0.7229621051347688 -0.7936587561345615 neuronRandom
326 -0.7063655605224204 -0.7780906577976925 neuronRandom
327 -0.10196941018352475 -0.6173170956233867 neuronRandom
328 -0.1830060518858989 -0.6787005012163853 neuronRandom
329 -0.32715929423714 -0.4656209756718621 neuronRandom
330 -0.06061263529152663 -0.2601826035587213 neuronRandom
331 -0.9140425365494264 -0.789422060916861 neuronRandom
332 -1.440746830212967 -1.1559086394979003 neuronRandom
333 -0.6508896047356891 -0.5901011149499445 neuronRandom
334 -1.428555589588963 -1.1733075356697504 neuronRandom
335 -1.421991626985612 -0.8118358634006824 neuronRandom
336 -1.3239097114030078 -0.8573835893662375 neuronRandom
337 -1.331105342017167 -1.0697854578302621 neuronRandom
338 -0.8343392204967982 -0.9826213935434 neuronRandom
339 -1.0580999319719013 -0.573126047116126 neuronRandom
340 -0.7559688116540703 -0.8709792901277066 neuronRandom
341 -0.8489905542336896 -0.6754647326305303 neuronRandom
342 -1.051245194714516 -0.6526514688877523 neuronRandom
343 0.3058906334583869 -0.26742274520369136 neuronRandom
344 -0.792655060662535 -0.8780225232428976 neuronRandom
345 -0.2909191550144844 -0.812731430866663 neuronRandom
346 -0.007733080948320481 -0.3420463652140369 neuronRandom
347 0.09346246429101306 -0.09229911628030285 neuronRandom
348 0.5621447819586168 -0.22857583801537193 neuronRandom
349 0.3301981298087234 -0.4632748227727797 neuronRandom
350 -0.2001365587805166 -0.8178215210945757 neuronRandom
351 -0.7345884693017043 -0.8517217278111202 neuronRandom
352 -0.2581410885878343 -0.5156959126064489 neuronRandom
353 0.24752646308091708 -0.030891605928888437 neuronRandom
354 0.27837268769900864 0.10358336450298096 neuronRandom
355 0.2707857720848597 -0.44758077027919 neuronRandom
356 0.1888962065880904 -0.648666447689403 neuronRandom
357 -1.3480055643553 -0.9764071191798728 neuronRandom
358 -1.4849187329869207 -1.000349603130338 neuronRandom
359 -0.9965549723746241 -0.5578500846301875 neuronRandom
360 -0.4536796173247732 -0.1312715302513992 neuronRandom
361 -0.4198838230008441 -0.601071112003751 neuronRandom
362 -0.31548064546748006 -0.6298501191015596 neuronRandom
363 -0.950553255182813 -0.7627476501647842 neuronRandom
364 -0.8293478515528925 -0.7006331299838666 neuronRandom
365 -0.39620517120698723 -0.4278929564141169 neuronRandom
366 -0.3322192689102436 -0.7231897254231896 neuronRandom
367 -0.6422023500179558 -0.8417809612128827 neuronRandom
368 -0.2064999705608014 -0.6451708258479724 neuronRandom
369 -0.26513667422245085 -0.34296309679193776 neuronRandom
370 0.10161994631776398 -0.4136333647052142 neuronRandom
371 -0.6697364907069757 -1.0664339367673048 neuronRandom
372 -0.22893955149254872 -0.49485337899166987 neuronRandom
373 -0.5434578374747762 -0.8380747913659169 neuronRandom
374 -0.28447040452668115 -0.3395070936654491 neuronRandom
375 -0.8080539169947892 -0.7468745070849754 neuronRandom
376 -0.20658170498235992 -0.6019830582968859 neuronRandom
377 -0.19214759453892571 -0.829223080923227 neuronRandom
378 -1.4327770295771318 -1.1672828497239063 neuronRandom
379 -0.9316927876091237 -1.0578133179318616 neuronRandom
380 -1.4168835735246932 -1.0586692415639571 neuronRandom
381 -0.8661096503289798 -0.5936996858407809 neuronRandom
382 -1.428555589588963 -1.1733075356697504 neuronRandom
383 -0.8849505796984442 -0.8521895090510432 neuronRandom
384 -1.3649148824526478 -1.0215337087427514 neuronRandom
385 -0.7611616439686791 -0.7459329267628064 neuronRandom
386 -1.2927372613322663 -0.9580476363616829 neuronRandom
387 -0.8758605743349367 -0.5344152254574709 neuronRandom
388 -0.9365587201149984 -0.7099598344697733 neuronRandom
389 -0.13683072060385412 -0.4350593600665696 neuronRandom
390 -0.18441357363302813 -0.3784403237935974 neuronRandom
391 -0.2271310020623564 -0.7845347498471139 neuronRandom
392 -0.7062935267114204 -0.8921032429907566 neuronRandom
393 0.48577310135550267 -0.1011241035620019 neuronRandom
394 -0.5656711920875533 -0.7679055523974743 neuronRandom
395 0.7174055891624942 -0.09977718304861759 neuronRandom
396 -0.1816707467577138 -0.6806062002341937 neuronRandom
397 0.33247518541478077 -0.6177260381666642 neuronRandom
398 -0.2412699493827232 -0.965959319464778 neuronRandom
399 -0.13637583406392315 -0.8126704673645722 neuronRandom
400 -0.4016879544602176 -0.27662753914261645 neuronRandom
401 -0.7379831311002346 -0.9456969173339846 neuronRandom
402 -1.391998553584518 -1.347638229446299 neuronRandom
403 -0.26182918725367726 -0.4560957646445704 neuronRandom
404 -0.9910243456745084 -0.49777089352273207 neuronRandom
405 -0.8404204369944973 -0.6361536796359079 neuronRandom
406 -1.3506736092373723 -1.0887498628759487 neuronRandom
407 -0.7013289639462373 -1.19414786174444 neuronRandom
408 -0.3814168346537928 -1.0424780766726567 neuronRandom
409 -0.7378859476554226 -1.0198174173499497 neuronRandom
410 -0.4185337035497175 0.13269186525691032 neuronRandom
411 0.5571802137460108 0.07346880671560914 neuronRandom
412 0.30237823987669854 -0.31986681932475725 neuronRandom
413 -0.090508808875758 -0.4988507203464903 neuronRandom
414 0.29530115352113717 -0.43177848905694693 neuronRandom
415 -0.22787031778499353 -0.2770057828162857 neuronRandom
416 0.2784557784034147 0.10366139800670227 neuronRandom
417 0.8165241720491934 -0.2569866572572275 neuronRandom
418 -0.5249971255016878 -1.2356311702775646 neuronRandom
419 -0.6332159432124904 -1.0583898778841336 neuronRandom
420 -0.19264780245071314 -0.8399110943835266 neuronRandom
421 -0.8034682535842905 -0.5042332242205317 neuronRandom
422 -0.2285079447415467 -0.5403829251936209 neuronRandom
423 0.32845815515729543 -0.6428140042565139 neuronRandom
424 -0.6697381495916644 -1.0664315692672817 neuronRandom
425 -0.4527404166491751 -0.8344748257019526 neuronRandom
426 0.33247518541478077 -0.6177260381666642 neuronRandom
427 -0.5711966965289675 -0.8320307528596568 neuronRandom
428 -0.08371129968125467 -0.7098531792185444 neuronRandom
429 0.6156110387165996 -0.9584604573787404 neuronRandom
430 -0.21821519209273102 -0.5062727356837479 neuronRandom
431 -0.07566982853129482 -0.6526924910948365 neuronRandom
432 0.29756290051995204 -0.4430333911620579 neuronRandom
433 -0.39870611946000256 0.12409443020392208 neuronRandom
434 -0.13894960605510726 -0.1748036454264462 neuronRandom
435 -0.19387761255708527 -0.26424461419335366 neuronRandom
436 -0.2870023399167394 0.05997963459256809 neuronRandom
437 0.036015398957466645 0.32447937125658466 neuronRandom
438 0.6625624592398202 -0.17133801212415586 neuronRandom
439 0.21479562206048497 -0.20494413502990785 neuronRandom
440 -0.44656262118876616 -0.5716896604444828 neuronRandom
441 0.05053197765441384 -0.8682592148655662 neuronRandom
442 -0.5249971255016878 -1.2356311702775646 neuronRandom
443 -0.8668354337175251 -0.4397216246982918 neuronRandom
444 0.3361995949350883 -0.26690807903909936 neuronRandom
445 -0.27074252831124834 0.15225482153570377 neuronRandom
446 -0.17397725672609607 -0.3289147828094489 neuronRandom
447 -0.19214759453892571 -0.829223080923227 neuronRandom
448 -0.6267575061254652 -1.090402439652647 neuronRandom
449 -0.5262826185987706 -1.233796561182758 neuronRandom
450 0.5902788025817789 0.053910208231574365 neuronRandom
451 0.14606727679293854 -0.23473516348894688 neuronRandom
452 0.12369907565427903 -0.09325488175223302 neuronRandom
453 0.5620914834954286 0.06417163088375737 neuronRandom
454 0.03093009857379464 0.011022938035023818 neuronRandom
455 0.1724824398859268 0.0865620114166001 neuronRandom
456 -0.07229827353024372 -0.9643378137999807 neuronRandom
457 -0.5249971255016878 -1.2356311702775646 neuronRandom
458 -0.6326437767300181 -0.6236175584496025 neuronRandom
459 0.7374878082986194 0.08244510857851332 neuronRandom
460 0.17248246637401124 0.08656201724571773 neuronRandom
461 -0.0700956785745921 -0.4736767181204777 neuronRandom
462 0.2828674250768078 -0.16122056942053745 neuronRandom
463 -0.23128198586409812 -0.22410149704551155 neuronRandom
464 -0.041682267248138775 0.17946675867096984 neuronRandom
465 -0.22845066488654245 -0.5406559457082846 neuronRandom
466 -0.1856875040725631 -0.7056945558578683 neuronRandom
467 -0.1816707467577138 -0.6806062002341937 neuronRandom
468 0.2521969937323816 -0.6612776648588071 neuronRandom
469 -0.2776502273122976 -0.40192834872011113 neuronRandom
470 -0.380862500691125 -0.5376505403332436 neuronRandom
471 0.23207167377452587 -0.34320284662160255 neuronRandom
472 -0.46117478326020495 -0.3792372013455069 neuronRandom
473 -0.10920232583514278 -0.603442277738896 neuronRandom
474 -0.36051933426407445 -0.5646386584208019 neuronRandom
475 -0.17230714017474225 -0.6462168804462518 neuronRandom
476 -0.4435131794971694 -0.5150701453066014 neuronRandom
477 -0.39761780523436824 -0.5182114776832211 neuronRandom
478 0.06004373997744936 -0.4016938234900991 neuronRandom
479 0.13893154245753872 -0.3196061968376153 neuronRandom
480 0.11665747926245527 -0.45594816213571887 neuronRandom
481 0.12933553829433803 -0.27384542829363306 neuronRandom
482 -0.04178238548693519 -0.5378502239429486 neuronRandom
483 0.062179584565677605 0.07648242966389344 neuronRandom
484 0.043034281573515985 0.010588644648079478 neuronRandom
485 0.5943898056721398 -0.09611228431223617 neuronRandom
486 -0.04164505746928154 -0.2644105763575419 neuronRandom
487 -0.06719296315855512 -0.10456045625997017 neuronRandom
488 -0.13497895648917768 -0.4370891754903736 neuronRandom
489 -0.1692975679964436 -0.27343292740773156 neuronRandom
490 -0.4024857811012037 -0.8194686197412469 neuronRandom
491 -0.20179012956176065 -0.599953357281867 neuronRandom
492 -0.2898977450875931 -0.3322427512982305 neuronRandom
493 -0.1856875040725631 -0.7056945558578683 neuronRandom
494 0.2360522410406407 -0.4793010644330551 neuronRandom
495 -0.6697364907069757 -1.0664339367673048 neuronRandom
496 -0.6697364907069757 -1.0664339367673048 neuronRandom
497 -0.2063102387402749 -0.39513427269463786 neuronRandom
498 -0.3657534738104451 -0.22014365194316243 neuronRandom
499 -0.35979913958841087 -0.21455172002978695 neuronRandom
500 0.5001423324896085 -0.5650885257876632 neuronRandom
501 -0.3300374445507001 -0.3952641657532667 neuronRandom
502 0.31046827427150414 0.0015087689685665169 neuronRandom
503 -0.6691319204449271 -1.066351706988305 neuronRandom
504 -0.7329962299617789 -0.915804821206804 neuronRandom
505 -0.6697364907069757 -1.0664339367673048 neuronRandom
506 -0.15385085682568903 -0.8240142036822163 neuronRandom
507 -0.6697364907069757 -1.0664339367673048 neuronRandom
508 -0.8080539169947892 -0.7468745070849754 neuronRandom
509 0.07314043910693145 -0.7619183235576831 neuronRandom
510 -0.2960431492512143 -0.9938747512743554 neuronRandom
511 0.14524267656921885 -0.4680967602153352 neuronRandom
512 0.6593886087417137 -0.4052165981478055 neuronRandom
513 0.44650662619671255 0.03873537370825941 neuronRandom
514 0.5498164067320532 0.2827822846192181 neuronRandom
515 1.0089207893809038 0.15910015947842304 neuronRandom
516 -0.051254745610928305 -0.21518689153477186 neuronRandom
517 0.03200891765224784 -0.3048042548672258 neuronRandom
518 -0.21822775879349807 -0.5062756207577555 neuronRandom
519 -0.32614016727134376 -0.8130540916597403 neuronRandom
520 -0.1816707467577138 -0.6806062002341937 neuronRandom
521 0.5026339630406592 0.06465635908767538 neuronRandom
522 0.14524267656921885 -0.4680967602153352 neuronRandom
523 0.04326647217791039 -0.46393813685465907 neuronRandom
524 0.5017118353292007 -0.490757637747343 neuronRandom
525 -0.18568760010851193 -0.705694944087447 neuronRandom
526 -0.7327188229923788 -0.6334984270215402 neuronRandom
527 0.33247518541478077 -0.6177260381666642 neuronRandom
528 -0.7062935267114204 -0.8921032429907566 neuronRandom
529 -0.40405158770013555 -0.8082688725440974 neuronRandom
530 -0.5561424913702803 -1.2641848809680776 neuronRandom
531 -0.5061561925380239 -0.9771413436918589 neuronRandom
532 -0.23127852506668445 -0.22410074836528485 neuronRandom
533 0.25338126205699285 -0.13964403006058626 neuronRandom
534 0.1555472855336651 -0.18596308955177318 neuronRandom
535 -0.0700956785745921 -0.4736767181204777 neuronRandom
536 0.41116179710892037 -0.003504082122146294 neuronRandom
537 0.15885829767588142 -0.23192029911726833 neuronRandom
538 -0.2319091120552191 -0.38588385041577117 neuronRandom
539 0.38140540018049585 -0.3848834591167501 neuronRandom
540 -0.32058773183042105 -0.1728459557482351 neuronRandom
541 -0.24635548767257623 -0.4675723339551605 neuronRandom
542 0.4601140333175428 0.052731478588642765 neuronRandom
543 -0.3794261411770996 -0.6233845722686185 neuronRandom
544 -0.1271633619210261 -0.16791589665156936 neuronRandom
545 -0.2132632145495527 -0.8083201511886265 neuronRandom
546 -0.7669018050458742 -0.542109373438821 neuronRandom
547 0.032848809233371724 -0.5505017261184574 neuronRandom
548 0.18769115108045675 -0.09503189545415254 neuronRandom
549 0.07561197004735108 -0.7155403362680409 neuronRandom
550 -0.5746212099011418 -0.4873646587135207 neuronRandom
551 -0.43755641473236384 -0.8156911469608743 neuronRandom
552 -0.5061155322371073 -1.1661760345633791 neuronRandom
553 -0.4907217893356583 -0.4778410224430087 neuronRandom
554 0.11589337860658587 -0.4523132645601593 neuronRandom
555 0.2267207396487839 -0.08034660664523956 neuronRandom
556 -0.25383700786884683 -0.6590778130357529 neuronRandom
557 -0.3177756343107326 -0.7031832810969377 neuronRandom
558 -0.3112673307550481 -0.4255762630020241 neuronRandom
559 -0.6576420112682279 -0.3235851016724929 neuronRandom
560 0.08579744238749533 -0.15444996550150428 neuronRandom
561 -0.26672145248696144 -0.5178718009392975 neuronRandom
562 -0.5778039733494046 -0.0940741440416842 neuronRandom
563 0.4554198234626419 0.21869754262139043 neuronRandom
564 0.1558464750390182 -0.3373619888900785 neuronRandom
565 -0.36269720327578864 -0.6387233978831919 neuronRandom
566 0.44368623987907024 -0.410994036704432 neuronRandom
567 -0.3940609056479014 -0.7662276193504703 neuronRandom
568 0.08431391618397092 -0.23258602100923045 neuronRandom
569 0.3814869517663035 -0.21928975740893483 neuronRandom
570 -0.49282175032978937 -0.20996357589878015 neuronRandom
571 0.21289607761102122 0.20876451205187121 neuronRandom
572 -0.47095621851712677 -0.5740026714109274 neuronRandom
573 0.396638134216959 -0.047751212108486284 neuronRandom
574 -0.5527753074995627 -0.3995528695140009 neuronRandom
575 0.29041883799010954 -0.283302034276165 neuronRandom
576 -0.7643066967898479 -0.7612081662551442 neuronRandom
577 -0.7993330747043098 -0.8114039995351353 neuronRandom
578 -0.6836339728884641 -0.6324226643886365 neuronRandom
579 -0.7993330747043098 -0.8114039995351353 neuronRandom
580 -0.7993330747043098 -0.8114039995351353 neuronRandom
581 -0.02360272815736822 -1.0419751325787618 neuronRandom
582 -0.466718471451314 -0.7468000691384242 neuronRandom
583 -0.1339876868601648 -0.7941925459125069 neuronRandom
584 -0.23127850709568687 -0.22410073148806717 neuronRandom
585 0.47988215289644603 0.02947651533485 neuronRandom
586 0.1347117889945301 -0.19385030264743083 neuronRandom
587 0.07668924746566556 -0.3205460826942493 neuronRandom
588 -0.4016879544602176 -0.27662753914261645 neuronRandom
589 -0.10439392954571064 -0.6503011469509882 neuronRandom
590 -0.7062935267114204 -0.8921032429907566 neuronRandom
591 -0.4722187176364327 -1.0619024965016937 neuronRandom
592 -0.3024908305390306 -0.4349881766750174 neuronRandom
593 0.27276016597311187 -0.5633157332627418 neuronRandom
594 0.4441849519096932 -0.41144105449928586 neuronRandom
595 -0.19214759453892571 -0.829223080923227 neuronRandom
596 0.018313852635487866 -0.23248213659278785 neuronRandom
597 0.722785135080284 -0.19269581056649634 neuronRandom
598 0.12857828621403053 -0.6064983015101891 neuronRandom
599 -0.6965558556677655 -0.9773282043429429 neuronRandom
600 -0.28572270878318823 -0.2821296246180223 neuronRandom
601 -0.18550918849198061 -0.47302505270909784 neuronRandom
602 -1.0195111749291381 -0.8834735205276569 neuronRandom
603 -0.494083033592369 -0.7568462612905854 neuronRandom
604 -0.8031318826106014 -1.0266393802484024 neuronRandom
605 -1.3172778061720476 -1.0895195344214226 neuronRandom
606 -1.317277793255475 -1.0895195225796583 neuronRandom
607 -0.8031318438608833 -1.0266393447231095 neuronRandom
608 -0.46007428215304524 -0.5924296804600532 neuronRandom
609 -0.5218268834246206 -0.45580713929145533 neuronRandom
610 -0.24546189658137363 -0.816103681513749 neuronRandom
611 -1.0623937988793712 -0.8410494304256839 neuronRandom
612 -1.063491305214312 -0.8078897076494361 neuronRandom
613 -1.1627491511872372 -1.2203787469648162 neuronRandom
614 -1.0996916087541118 -0.5303594445934946 neuronRandom
615 -0.9399950987720048 -0.6617827555409056 neuronRandom
616 -0.4523013375102065 -0.3186175519808501 neuronRandom
617 -0.951134899342029 -0.5228884209889677 neuronRandom
618 -0.774334566173958 -0.28370527055693556 neuronRandom
619 -1.067802209938329 -1.0491924610738674 neuronRandom
620 -1.450045763702404 -0.7532941500903357 neuronRandom
621 -1.4880212742695038 -0.957351547573202 neuronRandom
622 -0.6901480003763897 -0.6248003244027353 neuronRandom
623 -1.3860993542047393 -0.7876079017701088 neuronRandom
624 -1.334860882907618 -1.0839395256195823 neuronRandom
625 -1.0823544048645246 -0.6607247648518612 neuronRandom
626 -1.1085932125440823 -0.8791149593252342 neuronRandom
627 -1.3245028130626044 -0.9967338352968834 neuronRandom
628 -1.2508425036391257 -1.0077652134930666 neuronRandom
629 -1.020941203275742 -0.8689764012521217 neuronRandom
630 -0.8942987271594315 -0.5157730481445055 neuronRandom
631 -1.0870980468134508 -0.4945229724289555 neuronRandom
632 -0.8755440272317033 -0.4684630906275597 neuronRandom
633 -1.2310381227277605 -1.1687754727603303 neuronRandom
634 -1.391998553584518 -1.347638229446299 neuronRandom
635 -1.428555589588963 -1.1733075356697504 neuronRandom
636 -1.4055205965854218 -1.0406012676950838 neuronRandom
637 -1.0641804168595568 -1.1916595610386194 neuronRandom
638 -0.6974807170737205 -0.9392524747446839 neuronRandom
639 -1.1592247291615962 -0.5495786334887766 neuronRandom
640 -0.9815721248918168 -0.6694744210730676 neuronRandom
641 -1.5449497357259399 -0.81698494303567 neuronRandom
642 -1.369972918292535 -0.8247762924000908 neuronRandom
643 -1.428555589588963 -1.1733075356697504 neuronRandom
644 -1.3364806689770568 -0.9031729609356437 neuronRandom
645 -1.5303159798723323 -1.0280787997639693 neuronRandom
646 -1.0869594992765366 -0.7230496248810052 neuronRandom
647 -1.5303159798723323 -1.0280787997639693 neuronRandom
648 -1.2728023747725192 -0.8586293421914625 neuronRandom
649 -1.0228888639959475 -0.8766800671477507 neuronRandom
650 -1.369196819125328 -0.6590866106340496 neuronRandom
651 -1.1940688568620235 -1.1339716089366947 neuronRandom
652 -1.2444301365104586 -0.5510466957942272 neuronRandom
653 -1.427840914442556 -0.956733151270722 neuronRandom
654 -1.4709571568567954 -0.5138581511599357 neuronRandom
655 -0.9796139399362483 -1.1395249049414613 neuronRandom
656 -0.6719472685647175 -0.7608212504826978 neuronRandom
657 -0.9509419262405778 -0.27449185082123084 neuronRandom
658 -1.0868051858680288 -0.971358419278002 neuronRandom
659 -1.4420754710614467 -0.8662738543874063 neuronRandom
660 -0.7872684647582302 -0.8592069164089834 neuronRandom
661 -1.3920191638641708 -0.8815867519782792 neuronRandom
662 -1.3257363940406426 -1.252237774376608 neuronRandom
663 -0.7842594907665932 -0.39370198284231916 neuronRandom
664 -1.3916543390299987 -1.033537022392756 neuronRandom
665 -1.6121346478509258 -0.8536289076795947 neuronRandom
666 -0.992972224551794 -0.9603359133962286 neuronRandom
667 -1.4097146566252994 -0.9148177090840447 neuronRandom
668 -1.3348608861760718 -1.0839395100332037 neuronRandom
669 -1.3878980616760217 -0.796021872908448 neuronRandom
670 -1.3731576206208544 -1.089148402860593 neuronRandom
671 -1.1188498512656146 -0.486446729856085 neuronRandom
672 -1.4549762918755518 -0.9146985079797053 neuronRandom
673 -1.522915930367015 -0.7917651070280373 neuronRandom
674 -1.0501216866522682 -0.7017008842855628 neuronRandom
675 -1.5362022408172935 -0.5612939238417881 neuronRandom
676 -0.7430539974839353 -0.5423471802429218 neuronRandom
677 -1.378724920817292 -0.8811063715894064 neuronRandom
678 -1.0568096874847968 -0.5703502851903477 neuronRandom
679 -1.378724920817292 -0.8811063715894064 neuronRandom
680 -1.0562059054443187 -0.7043395097774451 neuronRandom
681 -0.9423021456704741 -0.7050571917650098 neuronRandom
682 -0.7704351219374908 -0.45311920131827926 neuronRandom
683 -1.3958203049490934 -0.9858312941287442 neuronRandom
684 -0.7637148044568817 -0.5416399143030038 neuronRandom
685 -1.0890261817911473 -0.5023197513504244 neuronRandom
686 -0.4688117830162377 -0.2126859139383274 neuronRandom
687 -1.1218176011627852 -1.1784383490256103 neuronRandom
688 -1.2793024586083213 -0.8854615554523689 neuronRandom
689 -0.9734277052353956 -1.1130414732818354 neuronRandom
690 -0.9336182645673329 -0.7955497452736157 neuronRandom
691 -1.398517376630486 -1.0851062581030448 neuronRandom
692 -1.0838321780019553 -0.9743623552651961 neuronRandom
693 -1.0695510823248886 -1.3292688515983755 neuronRandom
694 -1.2784086992065535 -0.7705351449667904 neuronRandom
695 -1.1158817442454896 -1.1835022564333888 neuronRandom
696 -0.9556853553306696 -1.2327215626820882 neuronRandom
697 -0.9777524050791774 -0.418512839034659 neuronRandom
698 -0.5337904664056037 -0.720345369704548 neuronRandom
699 -0.9469483003917237 -1.0158540477058728 neuronRandom
700 -0.7995209539936164 -0.9270396372900175 neuronRandom
701 -0.9919389379337756 -0.7443285156125193 neuronRandom
702 -1.1093310812910704 -0.7694027399987263 neuronRandom
703 -1.5300393456901513 -1.0283149373341454 neuronRandom
704 -1.1370500116337434 -0.854157867423378 neuronRandom
705 -1.0161343383469947 -0.9797044456799074 neuronRandom
706 -1.353219556331587 -1.059930669007968 neuronRandom
707 -0.7939902592974944 -0.6643747743889444 neuronRandom
708 -1.261879871648133 -1.005360433190303 neuronRandom
709 -1.1719437924406237 -0.8015867769663774 neuronRandom
710 -0.6910546993784306 -0.35957799655889006 neuronRandom
711 -0.4800329804696512 -0.5406138607441862 neuronRandom
712 -1.3731576206208544 -1.089148402860593 neuronRandom
713 -1.0647296363526957 -1.055878027868849 neuronRandom
714 -1.2529418484458963 -0.9986170782978349 neuronRandom
715 -1.378724920817292 -0.8811063715894064 neuronRandom
716 -0.5144403463571775 -0.7069823778428664 neuronRandom
717 -0.45783072537558916 -0.37052263213082753 neuronRandom
718 -0.8205940458276998 -0.4795824421312827 neuronRandom
719 -0.514787583723848 -0.2889880864905823 neuronRandom
720 -0.4955994133935136 -0.4484925512571607 neuronRandom
721 -0.5034164872695105 -0.41730580680405177 neuronRandom
722 -0.6251344261202596 -0.5685031817610584 neuronRandom
723 -0.3278868033012942 -0.1927600076318331 neuronRandom
724 -1.012159807965136 -0.6134470439772243 neuronRandom
725 -0.2966002014438614 -0.4940391749210377 neuronRandom
726 -0.6439796928064467 -0.8269868234152592 neuronRandom
727 -0.5025248301714031 -0.41806693378741094 neuronRandom
728 -0.5331241969460745 -0.6636078523091721 neuronRandom
729 -0.24120220189368666 -0.4098800596860926 neuronRandom
730 -0.8190642122313655 0.11771027677576129 neuronRandom
731 -0.280330074217019 -0.18987286012304674 neuronRandom
732 -0.3902572474610246 -0.09603857194790526 neuronRandom
733 -0.42483984327528884 -0.32228639922172664 neuronRandom
734 -0.3528805507472687 -0.27106834300561194 neuronRandom
735 -0.38209028103859016 -0.044644280822001746 neuronRandom
736 -0.49000266554777516 -0.35142286602409634 neuronRandom
737 -0.38214029403509864 -0.044601589252291775 neuronRandom
738 -0.2437728547507764 -0.3642037105043312 neuronRandom
739 -0.28120675335462963 -0.1906701919947348 neuronRandom
740 -0.2437728547507764 -0.3642037105043312 neuronRandom
741 -0.2803370031759877 -0.18986694549773978 neuronRandom
742 -0.3870385629471662 -0.4963836620042445 neuronRandom
743 -0.38209028103859016 -0.044644280822001746 neuronRandom
744 -0.1403720191266393 -0.17662295450086932 neuronRandom
745 -0.46900233626221444 -0.6831693307219174 neuronRandom
746 -0.21511819395816323 -0.6581823715152604 neuronRandom
747 -0.784085565530539 -0.6162167765272814 neuronRandom
748 -0.17269079802215737 -0.8177631754756579 neuronRandom
749 -0.26993962257544574 -0.553336604333421 neuronRandom
750 0.18710186291025854 0.09252126590537402 neuronRandom
751 -0.32904192848167707 -0.17256073198193692 neuronRandom
752 -0.20137533699993213 -0.29182104126341774 neuronRandom
753 -0.38209028103859016 -0.044644280822001746 neuronRandom
754 -0.16820068079616313 -0.23550264291867828 neuronRandom
755 -0.6018714361922877 -0.5697264711666157 neuronRandom
756 -0.5873536749578455 -0.5999557324720509 neuronRandom
757 -0.3594094874124995 -1.0218101699334365 neuronRandom
758 -0.7075925242096042 -1.2539642779901239 neuronRandom
759 -0.5620095491258699 -0.4497509429113003 neuronRandom
760 -0.2402029952357123 -0.9698776367486993 neuronRandom
761 -0.6794100975993403 -0.8424239630891847 neuronRandom
762 -0.5729638560898199 -0.8838318286702894 neuronRandom
763 -0.45029985673695844 -0.7101785718691406 neuronRandom
764 -0.47179427137132796 -1.0282173883155017 neuronRandom
765 -0.42545727129031746 -0.7466789299028226 neuronRandom
766 0.162929338876916 -0.8534963399968897 neuronRandom
767 0.005451733657226526 -0.7619695947260782 neuronRandom
768 -0.09041046252566126 -0.9486652798523224 neuronRandom
769 -0.12870712942240076 -0.9538744947982031 neuronRandom
770 -0.3052790125046827 -1.1522390124155335 neuronRandom
771 -0.5776497062264868 -0.9876527041904254 neuronRandom
772 -0.3052804876667939 -1.152231977763319 neuronRandom
773 -0.5776497051370023 -0.9876527093858849 neuronRandom
774 0.14454553993885094 -0.69887835055706 neuronRandom
775 -0.06350377514347677 -0.9247725369274362 neuronRandom
776 0.011349916862861817 -1.0938939638035083 neuronRandom
777 -0.06350216706424773 -0.9247802054257143 neuronRandom
778 0.011349665191925576 -1.0938927636523552 neuronRandom
779 -0.5095002035196877 -1.0342694418170812 neuronRandom
780 -0.5026970266102148 -1.1567524993638083 neuronRandom
781 -0.5776497073159715 -0.987652698994966 neuronRandom
782 -0.5410926713115266 -1.161983392771514 neuronRandom
783 -0.5776497073159715 -0.987652698994966 neuronRandom
784 -0.509500613165887 -1.034267488324295 neuronRandom
785 -0.5776497073159715 -0.987652698994966 neuronRandom
786 -0.5410926898327644 -1.161983304448702 neuronRandom
787 -0.5776497073159715 -0.987652698994966 neuronRandom
788 -0.5410926756694648 -1.161983371989676 neuronRandom
789 -0.43291034211068363 -1.1568499325052257 neuronRandom
790 -0.5410926800274032 -1.161983351207838 neuronRandom
791 -0.5776487703592391 -0.9876571670901685 neuronRandom
792 -0.5095002035196877 -1.0342694418170812 neuronRandom
793 -0.5460560214803806 -0.8599445565642966 neuronRandom
794 -0.5410926713115266 -1.161983392771514 neuronRandom
795 -0.5776497073159715 -0.987652698994966 neuronRandom
796 -0.5027959346877745 -1.156774510335044 neuronRandom
797 -0.5776497062264868 -0.9876527041904254 neuronRandom
798 -0.5241252534629427 -1.189567811699464 neuronRandom
799 -0.8306367284028905 -0.7067880530396171 neuronRandom
800 -0.23414819627144867 -0.751909768219991 neuronRandom
801 -0.5776497073159715 -0.987652698994966 neuronRandom
802 -0.33625280110933714 -0.9207822393677524 neuronRandom
803 -0.5654568814581846 -0.9762019726020671 neuronRandom
804 -0.3415350324388318 -0.9162733679125977 neuronRandom
805 -0.8171168469304068 -1.0138217343219613 neuronRandom
806 -0.5757199407237725 -0.9469512746947478 neuronRandom
807 -0.5410940439989063 -1.1619822210325053 neuronRandom
808 -0.40224249746076524 -0.8675329621888185 neuronRandom
809 -0.7412315225310898 -1.2506415753671631 neuronRandom
810 -0.7359562086081936 -0.9791157517629155 neuronRandom
811 -0.5776497073159715 -0.987652698994966 neuronRandom
812 0.17821448676847407 -1.0567512106063037 neuronRandom
813 -0.5304988863834922 -1.1814336085160064 neuronRandom
814 0.017655209100207552 -0.8900651767903858 neuronRandom
815 -0.031911307351637885 -0.7970585859730034 neuronRandom
816 -0.2989713151494649 -0.9484153414616925 neuronRandom
817 -0.6875775004811375 -0.8938172887495686 neuronRandom
818 -0.343681367794562 -0.6793111020817199 neuronRandom
819 0.005213913919708935 -0.7151806128744504 neuronRandom
820 0.24693217576461965 -0.8471592450701562 neuronRandom
821 -0.47554510138859846 -0.818780233042664 neuronRandom
822 -0.4776290008252935 -0.6944842443504547 neuronRandom
823 -0.5776497073159715 -0.987652698994966 neuronRandom
824 -0.23305068884702326 -0.7850694961916983 neuronRandom
825 -0.8478137123180441 -0.9259818480195946 neuronRandom
826 -0.6650727534746445 -0.8208176771662866 neuronRandom
827 -0.6467240566213035 -0.8380617140574859 neuronRandom
828 -0.23305068884702326 -0.7850694961916983 neuronRandom
829 -0.31710326327365906 -0.618182329037324 neuronRandom
830 0.02749575519528913 -0.4155991262340562 neuronRandom
831 -0.5862540474294939 -0.5364269417561811 neuronRandom
832 -0.4738918862280371 -0.4569417565584011 neuronRandom
833 -0.6697364907069757 -1.0664339367673048 neuronRandom
834 -0.5787263378284625 -0.6704862426066964 neuronRandom
835 -0.8142102669799266 -1.1988610567456186 neuronRandom
836 -0.517279257627412 -0.8788994370167506 neuronRandom
837 -0.7062935267114204 -0.8921032429907566 neuronRandom
838 -0.7010647681941647 -0.8909620860025398 neuronRandom
839 -0.4439526346862441 -0.6910662768927717 neuronRandom
840 -0.7488675326807231 -0.9541319571022258 neuronRandom
841 -1.2892883197670055 -0.8252905109861958 neuronRandom
842 -0.6984182218007678 -0.22379036461924906 neuronRandom
843 -1.088323847143671 -0.8477631312072323 neuronRandom
844 -0.5757199407237725 -0.9469512746947478 neuronRandom
845 -0.5588087581033926 -0.7291629106313054 neuronRandom
846 -0.6300816606890777 -0.9513214494397806 neuronRandom
847 -0.7190450585068996 -0.7613273716876372 neuronRandom
848 -0.6231923913909928 -0.4297225561925133 neuronRandom
849 -0.5410926713115266 -1.161983392771514 neuronRandom
850 -0.4773267632352933 -0.8933060929761946 neuronRandom
851 -0.6874525937477567 -0.6336134164050509 neuronRandom
852 -0.5709472837207383 -0.8258562474070271 neuronRandom
853 -0.6041889218735319 -0.7232307718429953 neuronRandom
854 -0.7013289584988146 -1.1941478877217377 neuronRandom
855 -0.5272313966887793 -0.601463573953375 neuronRandom
856 -1.2157931236656139 -0.8760961982323194 neuronRandom
857 -1.4442901315075793 -0.7329450113308519 neuronRandom
858 -1.2522066294791216 -0.9476118691081034 neuronRandom
859 -1.4077331674091162 -0.9072753622070707 neuronRandom
860 -0.8118991875992746 -0.6827681092477396 neuronRandom
861 -1.3059727052197656 -1.0525044410131814 neuronRandom
862 -1.4248343267580061 -0.9862259606755469 neuronRandom
863 -1.426574028466798 -1.165765531693106 neuronRandom
864 -1.2663377412795103 -1.1336010367428824 neuronRandom
865 -1.3028947772839552 -0.9592703429663341 neuronRandom
866 -1.284160783055418 -1.3122143617712478 neuronRandom
867 -1.463131064471243 -0.9914348379165577 neuronRandom
868 -0.9655268042635018 -1.1013503701774783 neuronRandom
869 -1.3238472163019903 -0.5019603094892885 neuronRandom
870 -0.4894602863001132 -0.9821154377758249 neuronRandom
871 -0.6733513046475098 -0.6500332363593291 neuronRandom
872 -0.7679248282468576 -1.3785934776241664 neuronRandom
873 -0.8694527193152394 -0.6260017726276469 neuronRandom
874 -0.7094917784957234 -1.2011663529842709 neuronRandom
875 -0.9344431425068652 -1.0245300997293743 neuronRandom
876 -1.4936343514494768 -1.202582986801382 neuronRandom
877 -1.129943592680518 -0.9705929676331445 neuronRandom
878 -1.453445633785569 -1.1392250350362445 neuronRandom
879 -1.2505355301755783 -0.9387253059327009 neuronRandom
880 -1.1336909101759818 -1.0629790011903753 neuronRandom
881 -1.2505355301755783 -0.9387253059327009 neuronRandom
882 -0.9458190675870214 -1.001827472223944 neuronRandom
883 -1.1336904810064192 -1.0629793675335975 neuronRandom
884 -0.462368462334447 -0.9897337778858746 neuronRandom
885 -0.9881946381504022 -0.7376883398347159 neuronRandom
886 -0.6217962212307592 -1.0257539272684382 neuronRandom
887 -1.170247517010864 -0.8886486737570493 neuronRandom
888 -1.053747815650425 -1.080864758533324 neuronRandom
889 -0.9434943595647413 -0.9453213071954355 neuronRandom
890 -0.9055057575047032 -0.9386430137196711 neuronRandom
891 -0.8457983790124445 -1.326595779147284 neuronRandom
892 -0.9497944336962054 -0.9984342623630718 neuronRandom
893 -0.7032781948659377 -0.8616107638348066 neuronRandom
894 -0.9489215792232711 -1.1802037357198338 neuronRandom
895 -0.7802508101790008 -0.9833926142229744 neuronRandom
896 -0.7013289584988146 -1.1941478877217377 neuronRandom
897 -0.7221191278296014 -1.1201005904205124 neuronRandom
898 -0.8457983790124445 -1.326595779147284 neuronRandom
899 -0.7378859945032593 -1.0198171939451894 neuronRandom
900 -0.7033851336010642 -1.4730446092254261 neuronRandom
901 -0.7378859945032593 -1.0198171939451894 neuronRandom
902 -0.44080717455150786 -0.8977375087256837 neuronRandom
903 -0.6697364907069757 -1.0664339367673048 neuronRandom
904 -0.6679967889981837 -0.886894365749746 neuronRandom
905 -1.2644347439776094 -1.1746969188917835 neuronRandom
906 -0.6549073775653441 -1.1152659369363176 neuronRandom
907 -0.6558980166067808 -1.2941021106380701 neuronRandom
908 -0.32991274513115787 -1.0841760460621954 neuronRandom
909 -0.845851664613403 -1.32634167441674 neuronRandom
910 -0.5077605018108958 -0.8547298707995225 neuronRandom
911 -1.120484517424509 -1.2316857648257853 neuronRandom
912 -0.8440586773036526 -1.1470562081297253 neuronRandom
913 -0.7013289584988146 -1.1941478877217377 neuronRandom
914 -0.7378859945032593 -1.0198171939451894 neuronRandom
915 -0.6697364907069757 -1.0664339367673048 neuronRandom
916 -0.3910421483630759 -0.8070432895001897 neuronRandom
917 -0.10120168226235719 -0.8085347011931673 neuronRandom
918 -0.031911313417029796 -0.7970585773166962 neuronRandom
919 -0.912428129653959 -1.1028853220158865 neuronRandom
920 -1.0708016749005382 -1.1366113927025425 neuronRandom
921 -1.2317630128298078 -1.3154723233588543 neuronRandom
922 -1.3172806731542657 -1.0895155235039913 neuronRandom
923 -1.0256294663330396 -0.9784135295198744 neuronRandom
924 -0.3679463551589906 -1.0908229002047167 neuronRandom
925 -0.44182070828957215 -1.1695370173468769 neuronRandom
926 -0.5768068338241499 -1.0272458140107588 neuronRandom
927 -0.3359502287914495 -1.2575820481783084 neuronRandom
928 0.30203902437074764 -0.8295462312011614 neuronRandom
929 -0.2583752067479998 -1.057643012444888 neuronRandom
930 0.0659057193135849 -0.8052764842023162 neuronRandom
931 -0.06896113960418979 -0.7669238132950905 neuronRandom
932 -0.39872964607315425 -0.7134350306201734 neuronRandom
933 -0.5410926713115266 -1.161983392771514 neuronRandom
934 -0.5139133336955485 -0.7190030818933818 neuronRandom
935 -0.6945768927661429 -0.9470111562000253 neuronRandom
936 -0.5138838356320895 -0.7189753472618031 neuronRandom
937 -0.7627760386998652 -0.9857346933116835 neuronRandom
938 -0.2473280026566205 -0.5562780749924549 neuronRandom
939 -0.16341016089559898 -0.6857665365404869 neuronRandom
940 -0.39737852560507125 -0.9112181782637793 neuronRandom
941 -0.639096787517022 -0.7792395045849118 neuronRandom
942 -0.9676085044119983 -0.8299403636948041 neuronRandom
943 -0.6526166689895058 -0.47220582330256766 neuronRandom
944 -0.5979281228746774 -1.0065671317182758 neuronRandom
945 -1.463131064471243 -0.9914348379165577 neuronRandom
946 -1.2025718695956285 -0.8649236850097194 neuronRandom
947 -1.4442901315075793 -0.7329450113308519 neuronRandom
948 -1.1753033966185782 -1.0182939225092846 neuronRandom
949 -1.4097146566252994 -0.9148177090840447 neuronRandom
950 -1.0950153375884142 -0.9682173294848172 neuronRandom
951 -1.249185574368023 -0.7611019260170138 neuronRandom
952 -0.5157481338775958 -0.8986291411410888 neuronRandom
953 -0.5381357696249242 -0.6472244224386818 neuronRandom
954 -0.23055857312895064 -0.7151489363135042 neuronRandom
955 -0.4339796591936125 -0.5779609895174084 neuronRandom
956 -0.6819050741153067 -0.903646211024555 neuronRandom
957 -0.251253103699914 -0.6612253610912776 neuronRandom
958 -0.6362248638640176 -1.0117760061627734 neuronRandom
959 -0.495426739394663 -0.3695477951073542 neuronRandom


==> data/rq3/mean/mpre.txt <==
i x y label
0 0.01163586427594831 -0.37111784366842343 hebbian
1 0.011454572942224524 -0.3704564680072213 hebbian
2 0.008473998735910128 -0.3687096912149361 hebbian
3 0.008374120357732268 -0.36359802751217035 hebbian
4 0.0070125980653697835 -0.35729450261297785 hebbian
5 0.010269851174137187 -0.36183173756790327 hebbian
6 0.00492864318503317 -0.3544080701137932 hebbian
7 0.0034745586452712787 -0.35564505522643336 hebbian
8 0.00844053858953391 -0.36226530899127024 hebbian
9 0.007849904600946533 -0.3559221880433367 hebbian
10 0.005402332452260135 -0.35833801890499006 hebbian
11 0.0035560021514180703 -0.3549112505231123 hebbian
12 0.004472427953376948 -0.34626962194444655 hebbian
13 0.006257186872243981 -0.3475533729628335 hebbian
14 0.0038834626720160165 -0.3378327599593079 hebbian
15 -0.0013562782192153566 -0.3216332546319381 hebbian
16 -0.0007235559506311879 -0.30927428997439627 hebbian
17 -0.004146554167871359 -0.31414464598133546 hebbian
18 0.014412235826339229 -0.33925542108369705 hebbian
19 0.007148721449159343 -0.3212267451085708 hebbian
20 0.00835388339075994 -0.3033490592577291 hebbian
21 0.01857550999365415 -0.33677236334290567 hebbian
22 0.02173887976537763 -0.34014883669923 hebbian
23 0.009350520758264768 -0.34203371060516 hebbian
24 0.004533625667396253 -0.3438113753395917 hebbian
25 -0.002673610952688326 -0.36615035269012597 hebbian
26 -0.008482409622626209 -0.3682969080772685 hebbian
27 -0.015060949449450195 -0.3596105407978822 hebbian
28 -0.003908164029577364 -0.35377794734942186 hebbian
29 -0.03662044258732532 -0.3280412726440995 hebbian
30 -0.04195025026551969 -0.2663228186094107 hebbian
31 -0.04842081388833814 -0.27036709354210736 hebbian
32 -0.046316138105281714 -0.2775016952704491 hebbian
33 -0.031064837541824274 -0.2292330269627302 hebbian
34 -0.0028423045707443376 -0.23138503922891873 hebbian
35 0.013859282682283243 -0.228161216933078 hebbian
36 -0.04100079184335426 -0.22529954841577501 hebbian
37 -0.001389323471059976 -0.2282731814430596 hebbian
38 -0.001376703878612176 -0.25170400203977156 hebbian
39 -0.008610486342698695 -0.29298036880063066 hebbian
40 0.015032267262402909 -0.3317795087220934 hebbian
41 0.0051672252392319165 -0.3397292177557021 hebbian
42 0.02168969605643142 -0.36307714959066756 hebbian
43 0.019830287894653742 -0.3102927152911746 hebbian
44 0.01881484119429142 -0.32168636294601566 hebbian
45 0.013655840535581451 -0.34272199116068597 hebbian
46 -0.010499732746596144 -0.3573266320947001 hebbian
47 -0.031521171065634714 -0.3374746168152532 hebbian
48 -0.010770809442958246 -0.27336885062869365 hebbian
49 -0.029782690398857423 -0.2775562078640835 hebbian
50 -0.05105537581019418 -0.3271771837298349 hebbian
51 -0.07205999820518558 -0.272963968087698 hebbian
52 -0.07138069158713893 -0.25920670525461054 hebbian
53 -0.06604245124864018 -0.2675570057471676 hebbian
54 -0.06805614922409678 -0.25074600054677076 hebbian
55 -0.08046499188290727 -0.24631083609864213 hebbian
56 -0.03863146646683573 -0.2482358411492133 hebbian
57 -0.026770399734296263 -0.2717194745048757 hebbian
58 -0.005849875228367797 -0.16584608061420317 hebbian
59 -0.022241418590668444 -0.2806511676815974 hebbian
60 -0.002330718714366834 -0.22969881487991248 hebbian
61 0.005488113613807873 -0.2506465024609797 hebbian
62 -0.020819429444366013 -0.22372565864443286 hebbian
63 -0.029556677502179014 -0.1942484519057218 hebbian
64 -0.04360952356551853 -0.1463395125968115 hebbian
65 -0.0538570996692044 -0.08341353356299781 hebbian
66 -0.04352169512326972 -0.1038782620011025 hebbian
67 -0.07403964192762133 -0.09413601660759226 hebbian
68 -0.013109047287343531 -0.14131149702409762 hebbian
69 -0.03187992720459709 -0.1572320491545717 hebbian
70 -0.0024666729400872243 -0.21528085163962393 hebbian
71 -0.015657642200818975 -0.2221811580367612 hebbian
72 -0.04565844612483552 -0.24547231608552908 hebbian
73 -0.017016556516524773 -0.28482543226402685 hebbian
74 0.03027125188041117 -0.2839566349712824 hebbian
75 -0.041939546167956386 -0.2695911596632723 hebbian
76 0.016310310370124523 -0.2778422461116378 hebbian
77 0.01912840046169396 -0.2793411586916689 hebbian
78 0.044799962140787734 -0.28720346296474053 hebbian
79 0.0023360097420346815 -0.28890588567540926 hebbian
80 0.00838964989407619 -0.28402063358450935 hebbian
81 -0.02120440393821185 -0.277373495316155 hebbian
82 -0.024421358529818707 -0.396117953629888 hebbian
83 -0.09581002202736248 -0.21267284296326458 hebbian
84 -0.07081449177821862 -0.21329203224912222 hebbian
85 -0.03638039451772487 -0.22917143117100383 hebbian
86 -0.11310775404294642 -0.1547635998943413 hebbian
87 -0.0668367970074914 -0.058895044420398196 hebbian
88 -0.15779789683817286 -0.05509024851747738 hebbian
89 -0.14006077794575786 -0.06863396044868876 hebbian
90 -0.17265099026042618 -0.23839491832322104 hebbian
91 -0.07300024687999498 -0.2440670341403933 hebbian
92 -0.07164558288677313 -0.23894452880639297 hebbian
93 -0.01898385044737055 -0.2562856277413416 hebbian
94 -0.03920079286073925 -0.19261820290605614 hebbian
95 -0.027603443379264597 -0.20468345465993124 hebbian
96 -0.07410426197371596 -0.18581017258812327 hebbian
97 -0.07272368195968579 -0.18559712190307565 hebbian
98 -0.035771464517837005 -0.12143633385819956 hebbian
99 -0.020422687353815434 -0.1703142634372078 hebbian
100 -0.040069693744753006 -0.10682428651023017 hebbian
101 0.01886202282069925 -0.18793118123956318 hebbian
102 -0.006070366764160368 -0.22625699398191765 hebbian
103 -0.02658024563297821 -0.10104354556411832 hebbian
104 -0.04372494070423611 -0.07146177314074287 hebbian
105 -0.006340339585866633 -0.07229608980251173 hebbian
106 -0.00776847630244254 -0.029351957160797942 hebbian
107 -0.07829696587142286 -0.10280796723151632 hebbian
108 -0.08534163986528816 0.12116819220572805 hebbian
109 -0.14996426513247227 0.059573167303900075 hebbian
110 -0.10128280915233427 -0.036369667925254485 hebbian
111 -0.07896829077773025 -0.19921014939048867 hebbian
112 -0.07085488238502816 -0.12277658032491333 hebbian
113 -0.0368693251712629 -0.10336420379742761 hebbian
114 0.029839213772426543 -0.3190189836639473 hebbian
115 0.04133746388902133 -0.26411216849658264 hebbian
116 0.014334428706867483 -0.24276829961969726 hebbian
117 -0.09587032761059183 -0.18435489236676092 hebbian
118 -0.06172859621983426 -0.19025920644068986 hebbian
119 -0.05657690924107837 -0.19899266170760596 hebbian
120 -0.14754847798879445 -0.1340421611640686 hebbian
121 -0.11574535245733499 -0.0982875486041364 hebbian
122 -0.11722784432368778 0.02053833821509268 hebbian
123 -0.137474652701537 0.06464458311909105 hebbian
124 -0.10837088940559253 0.06660355562619429 hebbian
125 -0.11234299998513601 0.04166793991493731 hebbian
126 -0.05467902966942189 0.06462299448891351 hebbian
127 -0.03705536249621665 0.0943606825905166 hebbian
128 -0.0019697548452249497 0.03926209230674165 hebbian
129 0.059668332725329586 0.03389350493549709 hebbian
130 -0.027481594737746643 -0.0526883988930141 hebbian
131 -0.10794782209259092 -0.12332236129858663 hebbian
132 -0.13259010979914365 -0.08503093308749428 hebbian
133 -0.05072656929215019 -0.2863646421938646 hebbian
134 -0.043284970681545354 -0.31647852318216607 hebbian
135 -0.08384695385645513 -0.26666247607366783 hebbian
136 -0.030502572285312963 -0.21207925221566615 hebbian
137 -0.08287742652581358 -0.1977933850842197 hebbian
138 -0.09359547433974151 -0.04754431147969742 hebbian
139 -0.05662803120655758 -0.1789201720693168 hebbian
140 -0.018422369984618325 -0.07943220090713507 hebbian
141 0.07121737892035214 -0.01958390821137575 hebbian
142 0.02089209137774248 -0.08464220986798336 hebbian
143 0.009639410687181596 -0.025702527786244444 hebbian
144 -0.02336161698208103 -0.15161000759609647 hebbian
145 0.024640212301758252 -0.2981863915647926 hebbian
146 -0.01169749281287335 -0.23141790080973582 hebbian
147 -0.08205584683684485 -0.08321737981775054 hebbian
148 -0.2339314904371478 0.12714311009915366 hebbian
149 -0.1137987788819665 0.09848546510315447 hebbian
150 -0.18366150589890987 0.179745466534218 hebbian
151 -0.19353941213171524 0.24497039349997038 hebbian
152 -0.2820006631256723 0.17524255486882678 hebbian
153 -0.3081814834085569 0.1638984842171061 hebbian
154 -0.2942269269033543 0.2633817942779186 hebbian
155 -0.3012066989628868 0.12275506995699881 hebbian
156 -0.20486920691304167 0.07513754881830867 hebbian
157 -0.1518015850581068 -0.14562256661693754 hebbian
158 -0.073737143048147 -0.16068585226081786 hebbian
159 -0.07515410432599547 -0.23778828831071794 hebbian
160 -0.00612988495483649 -0.21875453968617684 hebbian
161 -0.027261463511988465 -0.2406781976818196 hebbian
162 0.06350803527278237 -0.15046945122172348 hebbian
163 0.2259109311618572 -0.2681000979806971 hebbian
164 -0.01615173219333973 -0.10649630754567285 hebbian
165 -0.027479259560107373 0.07645273452668071 hebbian
166 -0.15226066877142416 0.12192963511835829 hebbian
167 -0.11925569891348754 0.1476876009358376 hebbian
168 -0.10510947993316178 0.3382222558951633 hebbian
169 0.0018565701871264783 0.2806875216749086 hebbian
170 0.04562923728900994 0.2773090880129266 hebbian
171 0.05280193567178271 0.2641825594056517 hebbian
172 0.17252892511450332 0.2727991574706073 hebbian
173 0.16391669595878708 0.11986367530425973 hebbian
174 0.10606042004789133 0.019122428233112828 hebbian
175 0.12095090571086593 -0.03317625164816251 hebbian
176 -0.14418322108535758 -0.06639172785859666 hebbian
177 -0.20548619797273282 0.02650965818264689 hebbian
178 -0.2815494545765458 -0.07559262004870702 hebbian
179 -0.3004165843227926 -0.08515117329328682 hebbian
180 -0.35454060082845934 -0.06410395767387328 hebbian
181 -0.3103847305941605 -0.17340253882034648 hebbian
182 -0.31631546754248685 0.02784490984992975 hebbian
183 -0.2267357252411015 -0.03561290906982051 hebbian
184 -0.2594650044559718 -0.11438689182708343 hebbian
185 -0.18970960958016844 -0.08764268299529171 hebbian
186 -0.16818280851618148 -0.11686720255482387 hebbian
187 -0.16441947752948577 -0.022855590614907884 hebbian
188 -0.04724004736663124 -0.022230552036917855 hebbian
189 -0.048645947605519956 -0.1427057333064459 hebbian
190 -0.08287138805483972 0.17499312535874034 hebbian
191 -0.05975671864135632 0.22297487683614955 hebbian
192 -0.07468334656932636 0.31359234693049526 hebbian
193 -0.026091806447318653 0.32362129150977137 hebbian
194 -0.07023046676281659 0.33041913791279864 hebbian
195 -0.14457932167869503 0.37058898244224014 hebbian
196 -0.09445289926927018 0.427286725697968 hebbian
197 -0.19632196393397072 0.3769573889396481 hebbian
198 -0.3011683409914043 0.5559171800898995 hebbian
199 -0.14160467080732939 0.43002872354576627 hebbian
200 -0.14744109363545307 0.2898325534236706 hebbian
201 -0.1851159855541803 0.36815440866394483 hebbian
202 -0.20909219729105333 0.39191261619984696 hebbian
203 0.01905557614080101 0.09465941273907412 hebbian
204 0.06772126984670564 0.16588226699541142 hebbian
205 0.05276556722021313 0.11886357454605388 hebbian
206 -0.02375924454381012 0.01797714990405697 hebbian
207 -0.04559316752939582 -0.3070309729587098 hebbian
208 -0.14256091610569563 -0.16716379189776198 hebbian
209 -0.08284221155889408 -0.25825456152735093 hebbian
210 -0.08995911972401706 -0.11046897749855061 hebbian
211 -0.06143229269069075 -0.07368504494555918 hebbian
212 -0.087079635984649 0.15656461418718046 hebbian
213 -0.04603144956675806 0.004809713739486614 hebbian
214 -0.15092394157970448 0.19113050441315418 hebbian
215 -0.1519743336297317 0.07436794436917311 hebbian
216 -0.10514058908072964 0.0692406872718533 hebbian
217 -0.057513447001708747 0.26739964693119633 hebbian
218 -0.08170560861805788 0.33597355047887417 hebbian
219 -0.02645588571392532 0.3076707796749875 hebbian
220 -0.2820398754428357 0.5267301551651427 hebbian
221 -0.1968019747205764 0.7485305348378853 hebbian
222 -0.1999253248088537 0.47304012726175326 hebbian
223 -0.11369910723680277 0.23525074864677262 hebbian
224 -0.015249636243148327 0.18391753534504648 hebbian
225 0.049356835907532946 0.22998229792264344 hebbian
226 0.0914778470050865 0.05226977560112228 hebbian
227 -0.07867984353500986 0.13605913359309077 hebbian
228 -0.1664561397448263 0.23468891985113605 hebbian
229 -0.14598747761568479 0.20992211808273306 hebbian
230 -0.1409544416280656 0.30056996215247395 hebbian
231 -0.07715318491739713 0.27076876331510535 hebbian
232 -0.2143983100609044 0.15650518423066798 hebbian
233 -0.021143882362738824 0.2711940561361659 hebbian
234 -0.1731487302910976 0.32417642632409305 hebbian
235 -0.07998021423365642 0.44282682497549913 hebbian
236 -0.0691995784638978 0.48969516025606724 hebbian
237 -0.04715701811458197 0.34739052154717354 hebbian
238 -0.19557379100761074 0.3934180933013816 hebbian
239 -0.20162843083545245 0.4888002641872476 hebbian
240 -0.14084896707384545 0.35282928220985194 hebbian
241 -0.28898362942046324 0.2586610920533137 hebbian
242 -0.2570623803584899 0.07137176848695742 hebbian
243 -0.01573569818392101 -0.009958296189219099 hebbian
244 -0.02458308662645729 -0.31723691725903724 hebbian
245 -0.0165000179857027 -0.34406627715337895 hebbian
246 -0.0316075716670001 -0.5245573880758748 hebbian
247 -0.07379282572019148 -0.42711026155499504 hebbian
248 -0.019380513223154358 -0.2257292543078755 hebbian
249 -0.23716911197036897 -0.013711452371216903 hebbian
250 -0.14560923956794544 0.24075852979964 hebbian
251 -0.12317833276400018 0.42541129651765575 hebbian
252 -0.1761616021268463 0.41680074758518076 hebbian
253 -0.11203314004715438 0.2586355830988551 hebbian
254 -0.11219051994702771 0.4201102779777872 hebbian
255 -0.12694361581989763 0.36897396942230637 hebbian
256 -0.15810577631977007 0.731474241885581 hebbian
257 -0.06447077149234441 0.9520195750941264 hebbian
258 -0.14262499236074141 0.9341153939119419 hebbian
259 -0.06397932646668775 0.9941432917423548 hebbian
260 -0.09909355506846661 0.8881099363740129 hebbian
261 -0.1323027926951494 0.7498775100847324 hebbian
262 -0.21964822381142415 0.6660107039264866 hebbian
263 -0.056585590215719024 0.3029395259965786 hebbian
264 -0.2205335148755061 0.5816071641764032 hebbian
265 -0.09940787625128533 0.4592969384108854 hebbian
266 -0.15509149487592178 0.16590526366473848 hebbian
267 -0.04126639856575015 0.19958783640183242 hebbian
268 -0.0740381847474642 -0.02601052059069407 hebbian
269 -0.1429781539561352 -0.26310731400379334 hebbian
270 -0.18969053661456528 -0.10576791338968967 hebbian
271 -0.1676787136660912 0.02281992819792902 hebbian
272 -0.08780311489547539 -0.1599894016577888 hebbian
273 0.04012492733086687 -0.2509569112780478 hebbian
274 0.1608446711188741 -0.03508530240292499 hebbian
275 0.1994301359703714 -0.3288776610822049 hebbian
276 0.025341428424638116 -0.26448833097128127 hebbian
277 0.007064072862486152 -0.33259523718444156 hebbian
278 0.027361128937798313 -0.21598405106442983 hebbian
279 -0.0290831447160252 0.2624810639601416 hebbian
280 -0.25267081536165903 0.7685790643568842 hebbian
281 -0.22785757420710948 0.6416085848704314 hebbian
282 -0.06981214917653056 0.6804437451448413 hebbian
283 -0.3593157507526145 0.9247977379005096 hebbian
284 -0.3190203634534679 1.1551441151408737 hebbian
285 -0.29855296712232415 1.3567617813249566 hebbian
286 -0.22988013557012277 1.4719020252972712 hebbian
287 -0.3099534668654118 1.4350347511130257 hebbian
288 -0.44809214655923774 1.2884915375326373 hebbian
289 -0.28847429201898606 0.9820158041242375 hebbian
290 -0.25134454842071124 0.7915768731421372 hebbian
291 0.015239610479040858 0.5287759296000153 hebbian
292 0.04533667024473875 0.33807135081904843 hebbian
293 -0.16237760825751416 0.05541421629154462 hebbian
294 0.25682841928621697 -0.03674833257204607 hebbian
295 0.1618829619985368 -0.019633206191307345 hebbian
296 -0.055950274507821834 0.060382141681546354 hebbian
297 0.1037841136083099 0.2889950430030688 hebbian
298 -0.10716350224785483 -0.14583169112767988 hebbian
299 -0.20403464116716816 0.08504516958171342 hebbian
300 -0.2368777898483557 -0.003971530640919814 hebbian
301 -0.23610867574040337 -0.07010402679289962 hebbian
302 -0.1357703503677714 -0.107965838090975 hebbian
303 -0.0906393675712247 -0.2079552972955002 hebbian
304 -0.12432556345463697 0.10202765520760637 hebbian
305 -0.34419863645476195 0.14853070232928398 hebbian
306 -0.2523788917699929 0.2880436856560491 hebbian
307 -0.09489790073764752 0.3253846830961301 hebbian
308 0.0103571144406893 0.19786469780418936 hebbian
309 -0.44064528524667623 0.5022946875266726 hebbian
310 -0.3669364958601158 0.42258765166989826 hebbian
311 -0.27294309493784796 0.22088211537958893 hebbian
312 -0.1915293514651901 -0.011121006559715707 hebbian
313 -0.4031005902196217 0.637323680141351 hebbian
314 -0.2494518249071683 0.5229376088475716 hebbian
315 -0.27586419062856415 0.7971069112816416 hebbian
316 -0.44195082522148305 0.8554954380692706 hebbian
317 -0.5786439375516903 0.81714834061925 hebbian
318 -0.20373925263699263 0.8918455802251558 hebbian
319 -0.23445396736650814 0.9302343136095503 hebbian
320 -0.15379688863158564 0.8131414699033085 hebbian
321 0.019851868061616495 0.7287670908885837 hebbian
322 -0.010228946877969972 0.8117684143390297 hebbian
323 0.17302027780071483 0.5633249453732959 hebbian
324 0.16284330014357823 0.4912076365543752 hebbian
325 0.1374166872940997 0.84416449233423 hebbian
326 -0.04610470642836281 0.7538423002246608 hebbian
327 0.08008491225052174 0.6214247214786434 hebbian
328 0.12405387362971637 0.29539874408481587 hebbian
329 0.06413332692397393 -0.032640427910076396 hebbian
330 0.005217781118089422 -0.18745232741422826 hebbian
331 -0.12871661436131274 -0.23023193257181207 hebbian
332 -0.20575557133667535 0.05766012184615743 hebbian
333 -0.20509340876072327 0.034183112671407646 hebbian
334 -0.25110035977398565 0.2054083023587191 hebbian
335 -0.2886894702773805 0.0436682665223204 hebbian
336 -0.2876002300993354 0.19389848367504234 hebbian
337 -0.2267564632943051 0.16936842441948094 hebbian
338 -0.29051621125002086 0.7465337976618337 hebbian
339 -0.23880099454332657 0.37689354467729513 hebbian
340 -0.07750624387425377 0.6201816305619813 hebbian
341 -0.059547706193988664 0.43734478027880036 hebbian
342 -0.20662885725275879 0.515515963685122 hebbian
343 -0.04440788218669744 0.4896169423205859 hebbian
344 0.12661787341467473 0.8923495499397288 hebbian
345 -0.07329072295243749 0.7344327654342004 hebbian
346 -0.273174684466216 0.753047165232955 hebbian
347 -0.2610999126653386 0.6195453507453936 hebbian
348 -0.20405388730905386 0.7053882471088059 hebbian
349 -0.30975781104767364 1.2429781428804276 hebbian
350 -0.2550463340966858 1.0447548231452033 hebbian
351 -0.16182055769825354 1.161758202538102 hebbian
352 -0.03312682671668495 1.1856316784608827 hebbian
353 0.08890539253418515 1.155108615016835 hebbian
354 0.06112750778321794 0.9612493216744716 hebbian
355 -0.18243735653726154 0.9402467156695961 hebbian
356 -0.14599315282656017 0.31843151746716775 hebbian
357 -0.2785967331072727 0.20522585522496353 hebbian
358 -0.14578876537822918 -0.24910711035212596 hebbian
359 -0.08800140585813698 -0.522708044242843 hebbian
360 -0.19866378951357777 -0.9627626075004416 hebbian
361 -0.23645263458585977 -0.5665744827566993 hebbian
362 -0.20688689094289522 -0.5635549229515303 hebbian
363 -0.1437657400667359 -0.753553660043384 hebbian
364 -0.37937650365008385 -0.31773335605294906 hebbian
365 -0.4125961139501893 0.12287147734666655 hebbian
366 -0.2118075121758315 0.5092823944702795 hebbian
367 -0.17929544467127864 0.3728231905070188 hebbian
368 -0.2290599378114557 0.2933816654064814 hebbian
369 -0.5146005995236947 0.5608266352228716 hebbian
370 -0.40948674206163643 0.8956551605178179 hebbian
371 -0.2889713066758947 0.8994769680903251 hebbian
372 -0.501546333200865 1.4050932784634922 hebbian
373 -0.3690956490665513 1.5942509677684475 hebbian
374 -0.22560754009258988 1.4485354612541934 hebbian
375 -0.21198329608347644 1.3295140225012088 hebbian
376 -0.24798645855853815 1.3964465889991928 hebbian
377 -0.2411206605628012 1.3893997464599188 hebbian
378 -0.2916730403555632 1.1057132270711414 hebbian
379 -0.26962131449054966 1.1637371523488425 hebbian
380 -0.07709626210726893 0.6573399653636716 hebbian
381 0.07885409210491333 0.44558246035112 hebbian
382 -0.17587102824845716 0.6924192162281626 hebbian
383 -0.14485089629653858 0.2815167699369679 hebbian
384 -0.0065239804274882145 0.4384554961828708 hebbian
385 0.05120565937130354 0.15286967185301312 hebbian
386 -0.17925501290369114 0.36144576436205256 hebbian
387 0.030877369497696483 0.12224923205205503 hebbian
388 0.019656419924212087 0.053406742171555506 hebbian
389 -0.18805247761003563 0.4193023666568921 hebbian
390 -0.09671433929883133 0.404333183853458 hebbian
391 0.0831004541597251 0.5397923204232673 hebbian
392 0.1099343243141488 0.7189519749392276 hebbian
393 0.06709003000724924 0.6165630738259716 hebbian
394 0.10143773189465356 0.3140074951127654 hebbian
395 0.2203007302413802 0.2638447181851929 hebbian
396 -0.38742670458990497 0.39474455135215974 hebbian
397 -0.33588173346814937 0.4592092239972995 hebbian
398 -0.39280839423749286 0.5762414830782052 hebbian
399 -0.5531057891447256 0.9528870330317415 hebbian
400 -0.6202696738302694 1.2755075614737261 hebbian
401 -0.5244853809757223 1.4492101235719652 hebbian
402 -0.5585823343760431 1.3582729526663782 hebbian
403 -0.5128830214404875 1.3271749246716202 hebbian
404 -0.37893215805698405 1.2936318803110753 hebbian
405 -0.44775581699897055 0.8497355368465014 hebbian
406 -0.1814279692985695 0.9472486353696321 hebbian
407 -0.4013467159678539 1.0353709589991504 hebbian
408 0.07063570201237614 0.5961837330597934 hebbian
409 0.12332615995423955 0.7581236883184426 hebbian
410 0.1261730327917086 0.7485631383285037 hebbian
411 0.22556190505774587 0.6246263010165745 hebbian
412 0.2962371662391745 0.06923054692815238 hebbian
413 0.33399902765755923 -0.269759900446305 hebbian
414 0.19562009033205585 -0.021445332909384107 hebbian
415 -0.04147588722265912 0.2657174641974 hebbian
416 -0.16887725424739383 0.24983448624089422 hebbian
417 -0.48537054263883256 0.3043931377297714 hebbian
418 -0.6616916999102527 0.5659540035012514 hebbian
419 -0.5462688641819549 0.5105835607476766 hebbian
420 -0.450443088404471 0.8148972370741997 hebbian
421 -0.37452075978137445 0.5803451512527137 hebbian
422 -0.2122079564263956 0.3670659915360884 hebbian
423 -0.21486932082897206 0.13085273223615554 hebbian
424 -0.46858065410926786 0.41611387864856947 hebbian
425 -0.27675207471467306 0.21333437564411353 hebbian
426 -0.5910070948099012 0.5289014430534693 hebbian
427 -0.4760096073000338 0.3574780277931843 hebbian
428 -0.39723530920530165 0.5949732892255793 hebbian
429 -0.33456602677780617 0.5699202713481168 hebbian
430 -0.39041281760664776 0.7243515198716647 hebbian
431 -0.561681847348835 1.0062955293298919 hebbian
432 -0.35097039835611193 0.9704886014797216 hebbian
433 -0.3964891905959825 1.0915814937079233 hebbian
434 -0.33257134411425077 1.3272605535920619 hebbian
435 -0.4976648896374604 1.3325600064575907 hebbian
436 -0.29674885718162697 1.1507150314497463 hebbian
437 -0.23313952278753822 1.1895376189119953 hebbian
438 -0.0800818096504093 0.888413313222077 hebbian
439 0.03481702000710699 0.8932964687005419 hebbian
440 0.1676225063334834 1.1027807517737924 hebbian
441 0.3023851938823206 0.7085798451401941 hebbian
442 0.31775471408192296 0.7992524614291776 hebbian
443 0.08454330901826639 0.6619013299240284 hebbian
444 -0.3017408221196622 0.8200769826154745 hebbian
445 -0.5249570818489905 0.9611892102682843 hebbian
446 -0.3427704869448025 0.7415269933336051 hebbian
447 -0.4201269805514823 0.5588798950037487 hebbian
448 -0.3478016042511483 0.1340745952889146 hebbian
449 -0.5363608199588091 -0.14982384384819378 hebbian
450 -0.056711856963106065 -0.04245657824443753 hebbian
451 -0.24326442470890955 0.3357064577263135 hebbian
452 -0.17863561559824634 0.5028434130427146 hebbian
453 0.009162084298016005 0.1848936259521292 hebbian
454 -0.04223226172590722 -0.11851315949924486 hebbian
455 -0.1557080431383387 -0.026375722430489173 hebbian
456 -0.27429817505505344 0.32575497340513854 hebbian
457 -0.31518818936730325 0.48181089312905606 hebbian
458 -0.3551861067856435 1.1855513305310648 hebbian
459 -0.3764704233144356 0.915024867645864 hebbian
460 -0.7015187545467012 1.9519515050363274 hebbian
461 -0.5741774802205358 2.410764526773198 hebbian
462 -0.5225277256248596 2.1222817069907944 hebbian
463 -0.50845368777188 2.4327073820454017 hebbian
464 -0.8393613565337988 2.2722823408431885 hebbian
465 -0.4822009812145493 2.173634650413021 hebbian
466 -0.7240082586403894 2.11005118911903 hebbian
467 -0.4654349327173124 1.9620429220751474 hebbian
468 -0.35890230194708733 1.3516927178289524 hebbian
469 -0.11224797133375737 0.6384648688476302 hebbian
470 -0.09055307542280892 0.6704964698640987 hebbian
471 -0.15385892860572162 0.5914497220338797 hebbian
472 -0.04056934328669363 0.1499327360322083 hebbian
473 -0.20188686845024673 -0.021043058606340714 hebbian
474 0.05554630371568792 -0.09318158926907548 hebbian
475 0.3412897264818362 -0.46357233229252737 hebbian
476 0.2113422119578016 -0.2596422845035987 hebbian
477 -0.16827127922708063 -0.21174919233888742 hebbian
478 -0.4046221871894254 -0.025161637955820715 hebbian
479 -0.6324771365321248 0.2630917251088761 hebbian
480 -0.6179851597384719 0.35787210240773043 hebbian
481 -0.6324715887544371 1.0100935613940756 hebbian
482 -0.33870725453102213 0.8045503769578901 hebbian
483 -0.359930596840432 0.671874888272618 hebbian
484 -0.24981222457047517 1.0335950124112998 hebbian
485 -0.32647436349623843 0.8413005941811114 hebbian
486 -0.24176522925658697 1.0503152435944556 hebbian
487 -0.14881835349960207 1.1871626737488674 hebbian
488 -0.4233624754221748 1.258277616673491 hebbian
489 -0.5005245134954214 1.6981513610979666 hebbian
490 -0.4626983352145153 1.2522371183850305 hebbian
491 -0.42063425212856614 1.0120941855060892 hebbian
492 -0.5837132683609263 1.314924998769119 hebbian
493 -0.6894250873189433 0.9618757197094081 hebbian
494 -0.8253716541348167 0.8988550301936081 hebbian
495 -0.2818740382698619 1.1952747570162852 hebbian
496 -0.2878613765163503 1.019100986595208 hebbian
497 -0.14074076413605874 1.0841089303309117 hebbian
498 -0.055060713435407506 0.9330294527444876 hebbian
499 0.17165818519806472 1.0248525564399746 hebbian
500 0.08359154571644166 0.9781730382426105 hebbian
501 0.22520541320769874 0.7814825460991343 hebbian
502 0.26869583537649655 0.5342571972772173 hebbian
503 0.3034182529718758 0.9200387710752217 hebbian
504 0.6804149367802198 0.609975667072608 hebbian
505 0.43322110139533265 0.6198296392958212 hebbian
506 0.018821004557679506 0.8229460259776588 hebbian
507 -0.12202885351805037 1.1223126352770654 hebbian
508 -0.2665931817351271 0.658195446848266 hebbian
509 -0.21996892101185184 0.0657641587825726 hebbian
510 -0.3336283033346508 0.560659689296967 hebbian
511 -0.5395784406213129 0.3736070004812286 hebbian
512 -0.6469244822431418 0.7626070147109925 hebbian
513 -0.6176112145907621 0.7552071331806909 hebbian
514 -0.7199955822901938 0.8773480325517166 hebbian
515 -0.9234164794712721 1.0937463753188912 hebbian
516 -0.654354343581694 0.4977898460748973 hebbian
517 -0.6223330580420526 1.0280414969029577 hebbian
518 -0.6074283443058547 1.6287864179675537 hebbian
519 -0.42384514967944126 2.087163333812169 hebbian
520 -0.517272167880764 1.6855243785945744 hebbian
521 -0.42593303653295594 1.5512003677422606 hebbian
522 0.061262712669360404 1.2184135126736255 hebbian
523 0.13843980100198824 1.0220742334409156 hebbian
524 0.16613323714706182 1.4878923169007585 hebbian
525 0.15522127059983415 1.635771278190778 hebbian
526 0.14282430471884633 1.1969258836136434 hebbian
527 -0.2698655466328942 1.4234146406942996 hebbian
528 -0.4819684980679267 2.1233664358555564 hebbian
529 -0.5474589364109107 1.78876890135654 hebbian
530 -0.3986584062417386 1.696663051084143 hebbian
531 -0.16285024621884503 1.170203164827068 hebbian
532 0.04679023306317784 0.664962331624113 hebbian
533 0.3194310304910306 0.5428517039606715 hebbian
534 0.25053797098533304 0.5075804180553588 hebbian
535 -0.2696539805632287 1.1337528583820309 hebbian
536 -0.2724720177423032 1.020785219530253 hebbian
537 -0.5667311190182883 0.8252505701614709 hebbian
538 -0.4767833258398218 0.27552083502154917 hebbian
539 -0.35247562875860083 -0.6990564352625525 hebbian
540 -0.29874697081435747 -0.884742828220415 hebbian
541 -0.27898460178408874 -0.6873135232019302 hebbian
542 -0.6457714299352733 -0.408176399186256 hebbian
543 -0.4236206193343724 -0.20934412601274002 hebbian
544 -0.48246500036406226 -0.44267612248559446 hebbian
545 -0.5034413519544086 0.2190112096720106 hebbian
546 -0.6561684377933668 0.7599878426301628 hebbian
547 -0.7060340504131292 0.9596444562170579 hebbian
548 -0.28577675678305964 0.5711327301978318 hebbian
549 -0.3971505975282983 1.088111235310355 hebbian
550 -0.5183051216531117 1.3194093290047535 hebbian
551 -0.5489252228931919 1.7943139700634987 hebbian
552 -0.5549406680713669 1.956191618658669 hebbian
553 -0.2565900938957717 2.1922350767493683 hebbian
554 -0.34519358667619077 2.686635920569211 hebbian
555 -0.0646772249599057 2.1070715897992174 hebbian
556 -0.16484942121574284 1.6533641718221839 hebbian
557 -0.48475482198204517 2.1093763728069153 hebbian
558 -0.5382701468526627 2.006873078901877 hebbian
559 0.3140141782079862 0.4446249260962624 hebbian
560 0.2002343435223671 0.016053751941944545 hebbian
561 0.38126388744740697 -0.25155760581383696 hebbian
562 0.028923092311465264 -0.3219616659513845 hebbian
563 0.17627190199095277 -0.0604039913146219 hebbian
564 0.005115789316939123 0.10873004145640769 hebbian
565 -0.32855008370141564 0.3599225491988092 hebbian
566 0.004930306811145553 0.2214971031137066 hebbian
567 -0.5453202058176193 -0.17240497621970874 hebbian
568 -0.2248246858740602 -0.0977411235260831 hebbian
569 -0.5581613067774528 0.0007390704676363269 hebbian
570 -0.38757415613822105 0.7162779303486629 hebbian
571 -0.5903208001066284 0.7565116732917426 hebbian
572 -0.6762040636137145 0.635881925294532 hebbian
573 -0.34023791730156866 1.4596430176404531 hebbian
574 -0.3010490414598932 1.8040556805018506 hebbian
575 -0.3819785189888951 2.138595166842178 hebbian
576 -0.3933912450467096 1.734586412263966 hebbian
577 -0.2516473450315148 1.8813693056116654 hebbian
578 -0.5001320107130801 2.0565078334781752 hebbian
579 -0.33914597546129116 2.0811294211519167 hebbian
580 -0.4074820306354547 1.6625423409182283 hebbian
581 -0.5307662582897347 1.7244539932917498 hebbian
582 -0.6212382499671543 1.7150305970612172 hebbian
583 -0.4143025103640814 1.61668282615088 hebbian
584 -0.5821323841037472 1.3951653812215483 hebbian
585 -0.367863560017593 1.6683813455892997 hebbian
586 -0.04310959406841162 1.3340333068718389 hebbian
587 0.1815858697821973 1.3679714591680296 hebbian
588 0.3250804168336255 0.8389791490924029 hebbian
589 0.30168010074323487 0.9433635561871979 hebbian
590 -0.03746154443888557 0.7060987640187952 hebbian
591 -0.259936740609994 0.3352754427179702 hebbian
592 -0.3433920521514591 0.902875369733723 hebbian
593 0.08188629858668195 0.37122868434853257 hebbian
594 0.20602889733551 0.8613470650054471 hebbian
595 -0.05189909151195049 0.30189046855594404 hebbian
596 0.09099467917537114 -0.07640607134190829 hebbian
597 -0.5339119644994044 -0.36264626903505054 hebbian
598 -0.8388292942210797 0.1355548385311211 hebbian
599 -1.2411427460849649 0.37974447096201486 hebbian
600 -1.3918107509192277 1.3709754211005354 hebbian
601 -1.6881929720968083 0.7699092106568921 hebbian
602 -1.153186229313288 1.0538771039927453 hebbian
603 -0.8065807126871128 1.1775553950693203 hebbian
604 -0.691010331792361 0.7551962218358623 hebbian
605 -0.657290470948306 0.5151265044955765 hebbian
606 -0.4084900688088125 0.6715885698609325 hebbian
607 -0.4917510439468506 0.6421885813022633 hebbian
608 0.053423208359066 0.9490825393384176 hebbian
609 -0.057139959391029664 1.1987605382894497 hebbian
610 -0.014056408147594929 0.9889345471846033 hebbian
611 0.16779449174328634 1.1591208126934387 hebbian
612 -0.01078844653630009 1.0726215483062864 hebbian
613 -0.31028338810081674 1.545853279586072 hebbian
614 -0.14464774628810972 1.9918093216311543 hebbian
615 -0.4233520851976121 2.3206723170417516 hebbian
616 -0.19962869895563515 1.9340937889443481 hebbian
617 -0.3257386687134323 2.0197948426067938 hebbian
618 -0.5185719017468031 2.2716105116380247 hebbian
619 -0.6018979184933387 2.7006547159027896 hebbian
620 -0.49502110062488075 2.7375700356025914 hebbian
621 -0.5382163770687828 2.2606348894745207 hebbian
622 -0.5313177345832177 1.7206286765185572 hebbian
623 -0.3481514713507228 1.659223663916878 hebbian
624 -0.3310598116191766 1.4491627753620593 hebbian
625 -0.5140654468340368 1.2234302381824576 hebbian
626 -0.15025194259944927 0.5470348632212854 hebbian
627 -0.4619740169744424 0.657973306795928 hebbian
628 -0.6671095875773511 0.5013718242129531 hebbian
629 -0.7560001167693965 0.8860459738889674 hebbian
630 -0.7190453219519393 0.0895174768191923 hebbian
631 -0.4210723999441828 -0.4110842024759209 hebbian
632 -0.19927194341329021 -0.3646603008748974 hebbian
633 -0.5381925400808508 0.10553950204118927 hebbian
634 0.032216610842406214 0.5785919406806431 hebbian
635 -0.07893990517112888 0.7242604315996765 hebbian
636 0.0599415285664884 0.6017462671338903 hebbian
637 -0.003230361573507312 1.3083194287758766 hebbian
638 -0.18024355246458426 2.3471360547691 hebbian
639 -0.24140251855790626 2.6227549330693303 hebbian
640 0.08731132128359705 1.9743606705825776 hebbian
641 -0.026601089774930902 2.3142430317992204 hebbian
642 -0.32906145040556484 2.846598252916221 hebbian
643 -0.07691247455895577 2.2562572743579623 hebbian
644 -0.7471440728047414 2.675033791870799 hebbian
645 -0.7435175787419507 2.212350700894828 hebbian
646 -0.8522541364492108 2.2832575186038686 hebbian
647 -1.0605231953157312 2.0138026841912184 hebbian
648 -0.7009397511958465 1.5691791918041191 hebbian
649 -1.1632032205507268 1.25022883036555 hebbian
650 -0.9205850422021117 1.5632452399314392 hebbian
651 -0.9600033329327466 1.3367508494256872 hebbian
652 -0.43983962706591145 0.3646573208984723 hebbian
653 -0.33834862763412316 0.6570802128547515 hebbian
654 -0.08960957152022071 0.3415724169428813 hebbian
655 -0.08166314400500234 0.6181741651565426 hebbian
656 0.09971963620414233 0.9010603520445092 hebbian
657 0.5907731071738914 0.33628858705743475 hebbian
658 0.3610791040507701 0.10792688285987469 hebbian
659 -0.09889331135920398 0.41902366126085405 hebbian
660 0.4883189752952026 -0.10365165593168342 hebbian
661 0.15521029056860328 -0.0597534314995137 hebbian
662 0.16184371477834586 0.2686971833329927 hebbian
663 0.0236808633007633 0.8277632679191059 hebbian
664 -0.33450612587386824 0.3655879225905814 hebbian
665 -0.7106415855447104 1.7297423910710321 hebbian
666 -0.9473603794684556 2.737060586885758 hebbian
667 -0.8292545740551277 2.499323339310186 hebbian
668 -0.9325513323816098 2.867135273739182 hebbian
669 -0.7070292440860911 1.8474499158777336 hebbian
670 -0.6277872837614077 1.8457860442100777 hebbian
671 -0.3129749090275531 1.4268259482548684 hebbian
672 -0.5415093723568 1.5588626629503066 hebbian
673 -0.4140701525104131 2.074217864763353 hebbian
674 -0.45301508209875113 1.7083944940491598 hebbian
675 -0.4325978587409431 1.33354362632413 hebbian
676 -0.2999128980634595 1.505749641453259 hebbian
677 -0.14383504628360652 1.2927589921686589 hebbian
678 0.11267651245334225 1.1273505840403661 hebbian
679 -0.15385476989006547 1.2083155711456561 hebbian
680 -0.018651262278016407 1.0783116987228967 hebbian
681 -0.43483569504614356 0.8143288862159489 hebbian
682 -0.4375078801351919 0.5995789121966889 hebbian
683 -0.3834316707043965 0.9916043086502805 hebbian
684 -0.4443894156294484 1.829377639586978 hebbian
685 -0.12459848201406437 1.1716734948742746 hebbian
686 -0.16946458940171896 1.2797686271304773 hebbian
687 -0.4567669216672075 1.194493955109397 hebbian
688 -0.08676021024885121 1.2873427065381455 hebbian
689 -0.39212781073025393 1.2825223285501854 hebbian
690 -0.11814162408141232 0.4550851543157684 hebbian
691 0.018170868417094237 0.16158730101190366 hebbian
692 -0.13451964835649122 0.3299448199155726 hebbian
693 0.03165116476437942 0.2344154196793269 hebbian
694 -0.2146537966539607 0.055367257223384904 hebbian
695 -0.05983757377853718 -0.15179706519724204 hebbian
696 -0.35172122916008597 2.017739353097661 hebbian
697 -0.5910024810298035 1.7219645500358567 hebbian
698 0.18094577475107887 1.0609053415445704 hebbian
699 0.004308431441366935 2.247073727504881 hebbian
700 -0.5322058908150471 2.648441998925078 hebbian
701 -0.586801484417046 2.9167353586182916 hebbian
702 -1.1661020839931358 3.2075374676264246 hebbian
703 -1.0413206269769337 3.4681317726727277 hebbian
704 -0.5782865304728432 3.075453500724285 hebbian
705 -0.3423265546321435 3.018934589093055 hebbian
706 -0.5071837984793771 2.8685023679797568 hebbian
707 -0.837165498870971 2.8539084584108405 hebbian
708 -0.5321178499523227 3.1189066320952197 hebbian
709 -0.7643281185361083 2.46751225789544 hebbian
710 -0.7861330347198848 2.5478801091722043 hebbian
711 -0.7285698678911158 0.8839477129031493 hebbian
712 -0.42002889143340516 0.2817669783774208 hebbian
713 -0.08030528634542634 0.403446641270565 hebbian
714 -0.1614792599955206 -0.16379476224142359 hebbian
715 -0.180095078499665 -0.7516589473204021 hebbian
716 -0.17671244667069616 -0.3489964207752889 hebbian
717 0.16879917615993098 0.1047865498979809 hebbian
718 0.17467643829290105 0.12992820407120717 hebbian
719 0.0383489679778339 0.7991174246557126 hebbian
720 -0.020006399242634126 0.29186992105215953 hebbian
721 -0.2556971249692259 0.4187611131309154 hebbian
722 -0.044300556017027974 0.5524276311482355 hebbian
723 -0.0625981218201566 0.1671963734163839 hebbian
724 -0.18124610047818127 0.5022237486131714 hebbian
725 -0.07853815629958295 0.7377370993220475 hebbian
726 -0.8253122247862635 2.916144823135001 hebbian
727 -0.569483870200982 2.4159331996996802 hebbian
728 -0.43360270259087913 2.3964200782886262 hebbian
729 -0.6586080545614169 3.330478492250823 hebbian
730 -0.8297603197836603 2.661679809474341 hebbian
731 -0.4000972345374916 2.2743112624515436 hebbian
732 -0.60478974182723 2.233821045040173 hebbian
733 -1.1459526792052883 2.477618275431061 hebbian
734 -1.2321818611687263 2.962022331213028 hebbian
735 -1.2799562385907486 2.7935152650687036 hebbian
736 -1.1635856013087214 1.7721295412819866 hebbian
737 -0.9118340039399019 1.3144579919854713 hebbian
738 -0.7255032542994373 1.7575333817920271 hebbian
739 -0.6335145543353585 1.6849409316129869 hebbian
740 -0.22815425394343114 1.4582395398574244 hebbian
741 -0.18716938051889065 1.1490845918224537 hebbian
742 0.4999828884432003 0.20851339080595657 hebbian
743 0.41861770524590014 0.07087746067118052 hebbian
744 0.21388095562811985 0.9510092761072076 hebbian
745 0.28750816659351286 -0.04869891011199623 hebbian
746 0.1958925586261532 0.09391783972236639 hebbian
747 0.2663344987688787 0.23902374479229552 hebbian
748 0.5044374233839686 1.013966902148598 hebbian
749 -0.06700800163219649 1.1417899590561797 hebbian
750 0.2095106032731339 1.8545274754783054 hebbian
751 -0.1448730686817353 1.5439602467059086 hebbian
752 -0.6421004637889556 1.9794457292752845 hebbian
753 -0.1576431089391012 2.0064736020457796 hebbian
754 -0.6933582984645161 2.1227399868357253 hebbian
755 -0.6850473901590625 1.9471390669835682 hebbian
756 -0.3944578819735492 1.787944043876771 hebbian
757 -0.4249020199534164 2.8022413340872574 hebbian
758 -0.5068905583522535 2.870209943077113 hebbian
759 -0.098663194001585 1.7984283051605239 hebbian
760 -0.5405387964687333 2.0830984842651086 hebbian
761 -0.09674934650112421 1.7817234284520331 hebbian
762 -0.03522606344072246 2.4682097115613018 hebbian
763 -0.14280145346774453 2.554362527675392 hebbian
764 -0.39248285736230065 1.9362355360838641 hebbian
765 -0.2356357827475605 2.0520202660460147 hebbian
766 -0.03731811575740308 1.1907714260638087 hebbian
767 -0.3375280081185857 1.6502587323136642 hebbian
768 -0.5609365252804303 1.3385003379011273 hebbian
769 -0.513095225844601 1.4478970556837922 hebbian
770 -0.7164307207203303 1.7937912865415766 hebbian
771 -0.6704897847545866 2.1461847870961637 hebbian
772 -1.1002424350393711 1.9914546262082033 hebbian
773 -0.2966481506054129 1.732818029202707 hebbian
774 -0.024586397455719857 1.037964860460035 hebbian
775 -0.2341199221518161 1.3103686155139544 hebbian
776 0.2436366349849807 1.022895058930517 hebbian
777 0.04172027108741868 1.6984048101463036 hebbian
778 0.27000406099888147 0.7803766043133024 hebbian
779 -0.028377150521045946 1.1576684588553563 hebbian
780 -0.289026332577975 0.5024508881130499 hebbian
781 -0.4005918587398625 0.3370123458578848 hebbian
782 -0.8172817765072754 -0.17701000559831728 hebbian
783 -0.8249732464188843 -0.20569332692786513 hebbian
784 -1.0391050629859233 1.0686148043520793 hebbian
785 -0.9199470436368921 1.0446944629393211 hebbian
786 -0.943260457891348 0.7240625198158321 hebbian
787 -0.9029546195678056 1.7216016451140963 hebbian
788 -0.7435272835082553 1.9819117599750495 hebbian
789 -0.6201193307452674 1.7443359596450572 hebbian
790 -0.7803592823273999 2.1974815193277046 hebbian
791 -1.2250769233951326 3.056122267931768 hebbian
792 -0.8815689905956757 2.814189344097182 hebbian
793 -0.36201216567592603 2.1794470531534307 hebbian
794 -0.6964780226145685 2.833548342798038 hebbian
795 -0.25758044627258464 2.8123452687274795 hebbian
796 0.1499799001687309 2.183738156694565 hebbian
797 0.299183580588033 2.285537929311056 hebbian
798 -0.40549431048516404 1.6877697843515878 hebbian
799 -0.40264476401092303 1.6422759885997522 hebbian
800 -0.9144261122493518 2.6474882565655933 hebbian
801 -1.0532704311767447 2.7032748961051376 hebbian
802 -1.011872880598568 2.4066722664317903 hebbian
803 -0.7569644796354337 0.7494488425651323 hebbian
804 -0.6760918937136471 1.4650191188208856 hebbian
805 -0.5758168986525464 1.3234973810210449 hebbian
806 -0.4789913419539375 0.8234596680222773 hebbian
807 0.12400505569318566 0.3994117864914955 hebbian
808 -0.09961478151909775 0.3664299040211032 hebbian
809 -0.3283194207024079 0.7641299619313279 hebbian
810 -0.2754474314525563 0.6590448233368457 hebbian
811 -0.2911944614620486 0.19956632361345308 hebbian
812 -0.10363300950380551 0.7645517870703357 hebbian
813 -0.10111798606655571 -0.190435389979677 hebbian
814 0.5496689249786846 -0.29337894621050176 hebbian
815 -0.2443040028521458 0.2727933450004904 hebbian
816 -0.1836649428787389 0.4263408626482572 hebbian
817 -0.508821062376938 0.47842032666333695 hebbian
818 -0.85868616871547 2.308968394193269 hebbian
819 -1.4789207056078233 2.5327801674210937 hebbian
820 -1.361959182871501 1.751816821848619 hebbian
821 -0.540154983372996 1.9553147953854868 hebbian
822 -0.6303005436664347 2.56842519210259 hebbian
823 -0.07630698462527659 2.3980765011175653 hebbian
824 -0.0876995348575806 2.23553025691898 hebbian
825 -0.5309687884253316 2.085622267901575 hebbian
826 -0.0174660162380798 2.2562175180850907 hebbian
827 -0.7702112745579212 1.660528701921878 hebbian
828 -0.9248130079741145 1.7799915805869297 hebbian
829 -0.7398489718083053 1.811396675332862 hebbian
830 0.022788793088455595 1.0064645644874974 hebbian
831 -0.6805761179876657 1.5447399149447951 hebbian
832 -0.5137899103905791 1.662108351007838 hebbian
833 -0.359949670379116 0.8920272356226123 hebbian
834 -0.6635739413444103 1.0157534964558377 hebbian
835 -0.14435377998978757 0.5605278791527263 hebbian
836 -0.6608407784719762 0.7581344847834081 hebbian
837 -0.3861401604984478 0.9356364850235829 hebbian
838 -0.11136614252383975 1.1436076659223495 hebbian
839 -0.07533046865566373 1.1642836928534046 hebbian
840 -0.37110271421473623 2.3223665453279128 hebbian
841 -0.5172970080869176 1.906923699407522 hebbian
842 -0.2971085776315568 2.04633854192584 hebbian
843 -0.6697277875086014 1.8078827158555726 hebbian
844 -0.5404376595377505 1.3124819564052919 hebbian
845 -0.591531460065071 1.7093678794143365 hebbian
846 -0.6991832656586386 1.9460566445689533 hebbian
847 -0.040376678801826535 1.5302247988235507 hebbian
848 -0.6956852108860837 2.7861406266514237 hebbian
849 0.06780764011789764 1.6553483496628552 hebbian
850 -0.33830399278620754 1.8222514067757392 hebbian
851 -0.6658239886282297 2.4682450993261242 hebbian
852 -0.7896499122209552 2.051541330789193 hebbian
853 -0.8133994155686713 1.4678263880013718 hebbian
854 -0.9087493882969461 0.7288198293152744 hebbian
855 -0.5282530536764405 0.2002017767990584 hebbian
856 -0.7430375249393614 1.1608359915835589 hebbian
857 -0.9897639926032529 1.5530290057471845 hebbian
858 -1.0257111082903243 1.6012593574093419 hebbian
859 -0.9218703484626359 1.7999456700300713 hebbian
860 -0.842589069850403 2.422147982791261 hebbian
861 -0.3454749758669049 1.9022525178780414 hebbian
862 0.21099683677949024 3.023859061292159 hebbian
863 -0.2290751593171181 2.645696206258883 hebbian
864 0.1985588446213226 2.19055788192989 hebbian
865 0.05735667411857429 2.0244315343762214 hebbian
866 0.4306910850091929 1.185166676404474 hebbian
867 0.7976252195080576 1.8006998260873948 hebbian
868 0.5570656604368174 2.748621437310741 hebbian
869 0.43444114765565933 2.5300608788788654 hebbian
870 0.10978418384855981 2.676185251986644 hebbian
871 0.30175106074077523 2.6438917572196603 hebbian
872 -0.4496285348474951 3.8523895826223957 hebbian
873 -0.7402566662974165 3.606073159982964 hebbian
874 -1.241828349660257 3.578229572384608 hebbian
875 -0.8707157844863241 2.2676288514421503 hebbian
876 -0.7463508111016773 1.85048254723312 hebbian
877 -0.5408879989688256 1.3693724472312485 hebbian
878 0.05087389789687066 0.4807962243659915 hebbian
879 0.0856916128155689 0.3016584512234323 hebbian
880 0.0212704981202899 -0.2608226839382371 hebbian
881 -0.43343856196416913 1.060497892536686 hebbian
882 0.21760327881840494 0.70089746849659 hebbian
883 -0.6071774886060073 0.8741566821866306 hebbian
884 -0.3901443310430675 1.4600355787151382 hebbian
885 0.08473718632222556 1.1095589813863869 hebbian
886 0.25998944459042383 1.103162487983344 hebbian
887 -0.13327069601841549 1.2232660976497682 hebbian
888 -0.44872071017488396 1.3719787733915858 hebbian
889 -0.05009565217630787 1.3546651888578702 hebbian
890 -0.5471758518545693 1.4493261194684237 hebbian
891 -1.0561677754500842 1.9685272222487995 hebbian
892 -0.8690491943693907 2.056557641059983 hebbian
893 -1.0526244414478676 3.442207332228493 hebbian
894 -0.898549968326782 3.3937508223907815 hebbian
895 -0.8006492268165415 3.7069817212902145 hebbian
896 -0.9194183534616425 3.730274821774436 hebbian
897 -0.3546246365092965 3.7110711635385396 hebbian
898 -0.058651403711347104 3.8213292317858514 hebbian
899 -0.6079033430730423 4.378096497062716 hebbian
900 -0.32120091279413104 4.230289514814284 hebbian
901 -0.821849131779163 3.324424005794679 hebbian
902 -0.7913580184405978 2.139315983272781 hebbian
903 -0.34842406395106096 1.1649587651615307 hebbian
904 -0.3223707100323812 0.7075223310434976 hebbian
905 0.009310246109198173 0.1499768352007762 hebbian
906 0.4462421683824427 -0.652558035826986 hebbian
907 1.0517537969907171 -0.870388843015748 hebbian
908 0.05559680461296116 -0.48013739837739067 hebbian
909 0.19918964325101843 -0.9397834784074545 hebbian
910 -0.06988526786751069 -0.4075984309449936 hebbian
911 -0.12706992201793382 -0.34911722738364936 hebbian
912 -0.4074570350668702 1.5932270974248033 hebbian
913 -0.9048072360675848 2.2579623616549145 hebbian
914 -0.8438744620872775 2.54571687523543 hebbian
915 -0.7107696101993534 2.157351829490691 hebbian
916 -0.6021377445067192 2.2653073889259905 hebbian
917 -0.9772986144022623 2.5508435822176296 hebbian
918 -1.2902196805442585 3.935844238172883 hebbian
919 -1.1612876324491925 3.121489977266659 hebbian
920 -1.0537885301576477 3.9297946609785317 hebbian
921 -0.890447211967358 3.0497606975863403 hebbian
922 -1.1059998353930882 3.430953560903962 hebbian
923 -1.017450135841225 2.009209481151891 hebbian
924 -1.001601987532937 2.8673684724611026 hebbian
925 -1.019733306756277 2.2597195777674197 hebbian
926 -0.727618159766692 1.9154748102604096 hebbian
927 -0.6630889620029804 2.3823033189748366 hebbian
928 -0.6442488343827547 1.8842940477837395 hebbian
929 -0.6708284795399551 2.5881483226307473 hebbian
930 -0.1668519375668257 1.8665503767133185 hebbian
931 -0.7173675872829873 1.3868372662592432 hebbian
932 0.027309749679542816 0.613532423485734 hebbian
933 -0.500521091743431 0.707601203163712 hebbian
934 0.22130128942745708 0.31591865523263024 hebbian
935 0.07536034925504953 0.21411619703217263 hebbian
936 0.20498823192766338 0.25299695764953095 hebbian
937 0.6832085501595137 0.3989255686478293 hebbian
938 0.1189988162738777 0.538042111320142 hebbian
939 -0.5713489372280125 0.7220429594986224 hebbian
940 -0.11303543033005199 1.2011611395401218 hebbian
941 -0.21102780661173312 1.101526113808011 hebbian
942 -0.3866530448080569 2.5859376929767364 hebbian
943 -0.04098186544773108 1.917210755794532 hebbian
944 -0.6194974714097292 2.0231789925809274 hebbian
945 -0.522006705142895 2.9946967480930957 hebbian
946 -1.638613453411731 4.197650503417493 hebbian
947 -1.7356047437059505 3.5149879338515646 hebbian
948 -1.6406203346415846 3.420501244150507 hebbian
949 -1.4748103397888623 2.888920373467941 hebbian
950 -1.2212234651781222 2.4836376874628305 hebbian
951 -0.7983940321098567 2.5653080371539203 hebbian
952 -0.4771515541238482 3.014838780198921 hebbian
953 -0.28149961005379137 3.137449753706743 hebbian
954 -0.08292683478033351 2.698460925197543 hebbian
955 -0.015687831496231913 2.928923466866987 hebbian
956 0.8322435643449166 1.4032326382358733 hebbian
957 0.6750140768769558 1.0627371921426503 hebbian
958 0.46300795464730854 1.3386492096393443 hebbian
959 0.3700390723777723 1.4686730955309588 hebbian
0 0.011638700678884742 -0.3711159334742722 neuron
1 0.012352671431868398 -0.3700444453317063 neuron
2 0.014881973549402072 -0.3701385922370855 neuron
3 0.019863918417427004 -0.36847246672432027 neuron
4 0.026366175594501648 -0.36588133399146955 neuron
5 0.027965023377746968 -0.3646449524215927 neuron
6 0.027240135376866415 -0.3634154250326687 neuron
7 0.01009005873648599 -0.3650487655422083 neuron
8 0.01205280642136776 -0.36094065332690867 neuron
9 0.022739925090508387 -0.3701266899552475 neuron
10 0.021541592753456584 -0.3671986254276421 neuron
11 0.039437807247031116 -0.36429815479585453 neuron
12 0.02717245664605529 -0.3636726814259699 neuron
13 -0.0037037543042292126 -0.35790606426752164 neuron
14 -0.0004103602564919535 -0.35933892745817303 neuron
15 -0.03171616024437823 -0.35897206186056757 neuron
16 -0.02717763989447654 -0.3633664194173289 neuron
17 -0.03774544384880689 -0.3683887878851526 neuron
18 -0.020974837272760036 -0.3473781171319514 neuron
19 0.014821973943108628 -0.34912777972124104 neuron
20 0.010186798127004496 -0.35878224869824143 neuron
21 -0.02171359111193054 -0.3350719053489546 neuron
22 -0.02808287220858917 -0.32821167881980706 neuron
23 -0.02275121365320744 -0.3294692517701702 neuron
24 -0.033929853216661955 -0.3293481944952707 neuron
25 -0.029159755369980306 -0.3430532143613285 neuron
26 -0.0174768094673766 -0.3497002458268919 neuron
27 -0.0540745160842984 -0.34757400867654803 neuron
28 -0.046032648822621904 -0.34602970062478805 neuron
29 -0.04005339644023651 -0.348021759661568 neuron
30 -0.04401205939729139 -0.3434029781698033 neuron
31 -0.0496005787590626 -0.34386568879998053 neuron
32 -0.043165796741423845 -0.3394772920283822 neuron
33 -0.06870427483583937 -0.36544621954256157 neuron
34 -0.08779241504994724 -0.3539459351544525 neuron
35 -0.06253532121222316 -0.3440336787488485 neuron
36 0.04009244072658736 -0.3825970074206198 neuron
37 0.04801902444189743 -0.37945879590931386 neuron
38 0.0928176857511915 -0.3804881877059838 neuron
39 0.08672797626739749 -0.32959075369278773 neuron
40 0.07788012786446412 -0.3217722229399139 neuron
41 0.08859773897770058 -0.31611836088192596 neuron
42 0.1536102543809941 -0.30934191700471403 neuron
43 0.1624507232219298 -0.2984388525323555 neuron
44 0.023298173299066968 -0.3213250041541933 neuron
45 0.017183885774618504 -0.30787391381996504 neuron
46 -0.01248216234481947 -0.3086742768732118 neuron
47 0.08346726078732443 -0.3299307002174474 neuron
48 0.06471019470045843 -0.31017067993442565 neuron
49 0.06940017283347215 -0.28878778304216873 neuron
50 0.071544943951362 -0.27475967009556007 neuron
51 0.1694095625274066 -0.30638741245644213 neuron
52 -0.033128180883420434 -0.3355142774915046 neuron
53 0.01094735329139949 -0.3155999235292957 neuron
54 -0.026896258989357453 -0.35335222313438214 neuron
55 -0.10317884604721698 -0.33958372951387844 neuron
56 -0.10839903196322946 -0.3433749771087547 neuron
57 -0.052986175207694296 -0.3403386787563663 neuron
58 0.07574987373887128 -0.33825321799193264 neuron
59 0.062104146610144816 -0.3365197148955181 neuron
60 0.05704403244654945 -0.3639581429041048 neuron
61 -0.06754474073923383 -0.3701831555866149 neuron
62 -0.06062304071370637 -0.3547358706767809 neuron
63 -0.16184218996027105 -0.2920761757698976 neuron
64 0.00818828777337488 -0.2744622469861638 neuron
65 -0.01129556572016597 -0.2623760756642384 neuron
66 -0.007835238600917028 -0.2436425486223067 neuron
67 -0.047604264114739225 -0.2445407703537105 neuron
68 -0.03914185054562135 -0.2552326382355618 neuron
69 -0.017633146231575414 -0.27876125329151363 neuron
70 0.03787501167840179 -0.27647023134222826 neuron
71 -0.12663701427908006 -0.3014645842480325 neuron
72 -0.08785125393616872 -0.29497790790297235 neuron
73 -0.004699238177987434 -0.2927429919588317 neuron
74 -0.0002433404926123206 -0.323351016198489 neuron
75 0.06990383897174006 -0.30061629583351 neuron
76 0.0897822883515365 -0.2532275886849135 neuron
77 0.1314109818653719 -0.2288169703797793 neuron
78 0.25455203740576055 -0.2652870704340923 neuron
79 0.16703424914677725 -0.2754039652361197 neuron
80 0.29941086719995746 -0.2748042061378181 neuron
81 0.19700312635243367 -0.3485249444992373 neuron
82 0.10263884467798128 -0.34018986493725284 neuron
83 0.028904260073634353 -0.3135127062799684 neuron
84 -0.15938160021177217 -0.30260785781153315 neuron
85 -0.15250515408559212 -0.3575615608084941 neuron
86 -0.08641405611279851 -0.2648606518283359 neuron
87 -0.12091029598995619 -0.2762894627881369 neuron
88 -0.22180263689159277 -0.32334339780307436 neuron
89 0.032417478967808236 -0.3173051642391555 neuron
90 0.09704674254380892 -0.37451167090320475 neuron
91 0.011564995212239174 -0.3563225578991167 neuron
92 -0.0005137904086409314 -0.3562624474139027 neuron
93 0.06543476430228996 -0.35135290570440536 neuron
94 0.2850034988797952 -0.2519290630405981 neuron
95 0.27120336992145555 -0.24165329022845905 neuron
96 0.26904859472430637 -0.25467831604162244 neuron
97 0.2433769090895915 -0.266940555873742 neuron
98 0.040866123141072096 -0.30592583369770976 neuron
99 0.13918112200994623 -0.2610603079651023 neuron
100 0.08348745674264246 -0.29847789889982784 neuron
101 -0.04967901609965192 -0.31058710280822677 neuron
102 0.32959909414400235 -0.33380413347271115 neuron
103 0.36122154395502903 -0.2673479896576061 neuron
104 0.33817698502283194 -0.24147544633403747 neuron
105 0.34093898028215835 -0.2702448749584919 neuron
106 0.19180818610030928 -0.24414390445392323 neuron
107 0.17432922552137772 -0.2422287068301657 neuron
108 -0.07380674541746883 -0.2348221448850311 neuron
109 0.07487949588579941 -0.23643968567750315 neuron
110 -0.09448045979944064 -0.22897294033500315 neuron
111 -0.11026631033894402 -0.2793762343904227 neuron
112 -0.21747316301805372 -0.30451949526549077 neuron
113 -0.20132067909664197 -0.3514192209621394 neuron
114 -0.28282558395360596 -0.3526406732982672 neuron
115 -0.27219542279410613 -0.39720605492957467 neuron
116 -0.045773141972492916 -0.41850413150362864 neuron
117 -0.0009698176225367469 -0.3276049957076414 neuron
118 -0.28349559174698885 -0.3822822169365099 neuron
119 -0.28963968597088957 -0.36214770960874915 neuron
120 -0.25330847746622115 -0.2857535631483353 neuron
121 -0.1181641023333699 -0.18395720384408254 neuron
122 0.17153753726677987 -0.18018041981788577 neuron
123 0.10934568853720872 -0.11159982861966466 neuron
124 0.18019826413504095 -0.18567242384523638 neuron
125 0.2570230930663823 -0.21796217906801574 neuron
126 0.35785673195783385 -0.20317000164023358 neuron
127 0.09722476675081941 -0.188955535484248 neuron
128 0.16854097636774876 -0.21933864714025111 neuron
129 0.1510782484932404 -0.19616280823832755 neuron
130 0.17015789586288796 -0.25242660333330597 neuron
131 0.5082251111132835 -0.24646711923359776 neuron
132 0.3498008492063022 -0.21786732631041028 neuron
133 0.40291880741108876 -0.25973454120550105 neuron
134 0.3363384193537737 -0.2696406449722908 neuron
135 0.04688489713762559 -0.2782313616760552 neuron
136 -0.07884163504986352 -0.3192974066596462 neuron
137 -0.14806039233730847 -0.32592743918352357 neuron
138 -0.18224349837685946 -0.3949637978553859 neuron
139 -0.23514587958890973 -0.37595408789336804 neuron
140 -0.1893031898711902 -0.3441266924750072 neuron
141 -0.04071337824153961 -0.26600831198686076 neuron
142 -0.14408485460211498 -0.26172875342326796 neuron
143 -0.21919673191976408 -0.24597337932717542 neuron
144 -0.17201637935140032 -0.17247205876449534 neuron
145 -0.09219437459018798 -0.148137226433371 neuron
146 -0.14123689008839468 -0.13244487572960964 neuron
147 0.032452084482360956 -0.24952022814553873 neuron
148 -0.05415591258393473 -0.2727213307096971 neuron
149 0.08034994521915208 -0.3102507086747226 neuron
150 0.010743617642605304 -0.356655319087161 neuron
151 0.08539668043121733 -0.3338678958776084 neuron
152 0.25051082307845524 -0.4063175391991895 neuron
153 0.048381014487328865 -0.3791647489923588 neuron
154 0.008336390389761342 -0.3699984151734188 neuron
155 0.3062548707705596 -0.16869102656571025 neuron
156 0.44160733844870853 -0.16719117673534167 neuron
157 0.39780095233041507 -0.19221329710613455 neuron
158 0.4002646104529202 -0.22104354250957248 neuron
159 0.6342639227691814 -0.12111104691758652 neuron
160 0.31089411222793 -0.15065377731228166 neuron
161 0.15882396499773 -0.2070304648988693 neuron
162 0.144572033454643 -0.1868330470650131 neuron
163 -0.015994152055623195 -0.25402744197480004 neuron
164 0.15489461634846027 -0.2920940766295776 neuron
165 0.14377483436347688 -0.1982859418176516 neuron
166 -0.23230537733928788 -0.290533878266342 neuron
167 -0.20933826333796524 -0.2802403377483096 neuron
168 -0.32799615212860206 -0.2846309526681318 neuron
169 -0.27745767780328606 -0.27770851203686037 neuron
170 -0.42409694747361665 -0.35474364288706245 neuron
171 -0.32486451019220236 -0.24648265389675647 neuron
172 -0.2917872269133475 -0.3978219024285397 neuron
173 0.07202518617888858 -0.32328761026689096 neuron
174 0.2198878516599662 -0.3861118797034076 neuron
175 0.32344359238842696 -0.40405339418240427 neuron
176 0.4554647209661246 -0.26093934082579984 neuron
177 0.07268827215570746 -0.24043911883422905 neuron
178 0.40127907245454103 -0.11019176869532758 neuron
179 0.27894899778193954 -0.08117951813230388 neuron
180 0.24565538104887039 -0.03912467288800719 neuron
181 0.2231005842656929 -0.008538805705833647 neuron
182 0.33219974883657266 0.08023445424664753 neuron
183 0.38941284711501983 -0.04106812668001723 neuron
184 0.2707092101702863 -0.1387346270382084 neuron
185 0.17378775049652484 -0.06070509875947861 neuron
186 0.14022111541530258 -0.14677811853480974 neuron
187 -0.0131680567315177 -0.09310742538689487 neuron
188 0.46658652777425585 -0.2156126792861377 neuron
189 -0.01903545926237186 -0.3199371210029774 neuron
190 0.12975457836842594 -0.3557889445231843 neuron
191 -0.1924519554410851 -0.28334158666468134 neuron
192 -0.326367330459886 -0.4035108163375158 neuron
193 -0.44259580664952236 -0.46018911226645903 neuron
194 -0.42248237274583883 -0.25686965764914105 neuron
195 -0.43895024505104124 -0.41923990959954355 neuron
196 -0.3948929065025098 -0.38449594098428497 neuron
197 0.27777501930992593 -0.21177422499001838 neuron
198 0.008226615534067191 -0.12572495703434125 neuron
199 0.5622886543209661 0.08365882212695556 neuron
200 0.6507850126739827 0.04395539291459865 neuron
201 0.21513582287977615 0.007316463430659397 neuron
202 0.26192405177168104 0.03313481455696221 neuron
203 0.27171787639545747 0.06969826250442876 neuron
204 0.8853406409559529 -0.0032733134900223095 neuron
205 0.6517350803475949 0.021903130032030996 neuron
206 0.7523426269122576 -0.09870208283173454 neuron
207 0.7055004934878647 -0.14547770576583754 neuron
208 0.642337723171336 -0.26910596872785775 neuron
209 0.08374850399506524 -0.31551963880659284 neuron
210 -0.2580091707886703 -0.3267169735724322 neuron
211 -0.6618580033322866 -0.3655287750772347 neuron
212 -0.7465761159859005 -0.4478716351333282 neuron
213 -0.9157143299614582 -0.4753408466109906 neuron
214 -1.068124396951119 -0.4006514383948323 neuron
215 -1.0376811925708398 -0.27400891117848675 neuron
216 -0.9883755502583312 -0.30368456351971757 neuron
217 -0.9586824561172415 -0.2268025805268711 neuron
218 -0.7546168930065548 -0.16133249008943293 neuron
219 -0.6355086228976009 -0.19591729291863777 neuron
220 -0.4744492431318301 -0.2350726910723642 neuron
221 -0.2809950006057029 -0.18524741700609984 neuron
222 -0.20646712319669547 -0.14239034364794492 neuron
223 1.1459363009823804 -0.051546798129686204 neuron
224 1.7183421174309335 -0.013275162748550262 neuron
225 1.82735634817663 -0.12497818956671823 neuron
226 1.393917035255667 -0.23465883607551863 neuron
227 1.3043230443605267 -0.193798798929258 neuron
228 1.2639203183569938 -0.23300461116787605 neuron
229 0.6621622708018632 -0.21420756022302512 neuron
230 0.23704074585689172 -0.335657349928772 neuron
231 0.12404954881434804 -0.4501342156025396 neuron
232 -0.3136830189730528 -0.28855397124919047 neuron
233 -0.4570350054489056 -0.007120975104496797 neuron
234 -0.4700607314357999 -0.0016705479640540001 neuron
235 -0.5338060883856875 0.02711224266731867 neuron
236 -1.0683314353789166 0.012129754407715562 neuron
237 -1.1790429787774592 0.1307266023923687 neuron
238 -0.8106649376413037 -0.11637085928798319 neuron
239 -0.7018531063158511 -0.1667074151577277 neuron
240 -0.5396746411350414 -0.16301097096174774 neuron
241 -0.33245354904791174 0.04787762357837381 neuron
242 0.2410305385373004 -0.023666819454970223 neuron
243 0.7092482683871694 -0.16440527087858792 neuron
244 0.7047564854272189 -0.20966637575697142 neuron
245 0.8510151161706961 -0.259045023195036 neuron
246 0.9012785091283725 -0.33091726741397215 neuron
247 0.8985585862639663 -0.3783494074652454 neuron
248 1.5704035802934602 -0.21222189478366912 neuron
249 0.3895557133788576 -0.26161970987439004 neuron
250 0.48606813224017803 -0.18993674397903226 neuron
251 0.4815492580157923 -0.29727072563839524 neuron
252 0.08359663304128125 -0.2687253552437971 neuron
253 -0.20543709880689343 0.03502357732930687 neuron
254 -0.45865615488365563 0.061138630351826755 neuron
255 -0.3709769955873458 0.1542968532723333 neuron
256 -0.48867140207089727 -0.0624281542814221 neuron
257 -0.48745528286376233 0.047499779781130125 neuron
258 -0.4396036296778553 0.015155685195997451 neuron
259 -1.0952225859215163 0.0001236444169395353 neuron
260 -1.1599841354493616 -0.08685616229363534 neuron
261 -0.2994710430126229 0.05924749054757971 neuron
262 0.5091123137537946 -0.13676786699815527 neuron
263 0.7039528650452084 -0.15801035877463313 neuron
264 0.9311113692084513 -0.2138457143380399 neuron
265 0.8119315163600543 -0.4109781862387658 neuron
266 0.8455127062785662 -0.4731355571249083 neuron
267 0.6117341343764834 -0.45672675975027355 neuron
268 0.42537366955891015 -0.3588901547317058 neuron
269 0.4443643739704921 -0.4453264182547321 neuron
270 0.5838805911128081 -0.07720784491058146 neuron
271 0.3909933693453387 0.057495644672528955 neuron
272 -0.10461456563852771 -0.04814499949280049 neuron
273 -0.11708647692097292 -0.0248300928562914 neuron
274 -0.5280857861656202 0.03732172846842417 neuron
275 -0.519175372115756 0.209526652870499 neuron
276 -0.2782804040900497 0.1563613394231219 neuron
277 -0.15350412733883886 -0.034294677008661574 neuron
278 -0.08293425341889012 -0.3015383624895068 neuron
279 -0.7594849133182343 -0.228169190124484 neuron
280 0.08171215835423189 -0.28524442000897443 neuron
281 0.07687808793423041 -0.2645045994192497 neuron
282 0.09424615104384859 -0.2622753942252905 neuron
283 -0.07853345680146735 -0.34473300203638124 neuron
284 -0.078352921552449 -0.31299938148814177 neuron
285 0.16213043683242825 -0.10298145366334928 neuron
286 -0.2795780735402489 0.05475940990496961 neuron
287 -0.8669333813861243 -0.16074570041592232 neuron
288 -0.7195244892252778 -0.09463240226221446 neuron
289 -0.8450707314268571 -0.14777114437020514 neuron
290 -0.11789625060512421 0.18509719547649797 neuron
291 -0.15401159816247256 0.2270214188282571 neuron
292 0.5473082888830397 -0.12070979289574374 neuron
293 0.5079632261454671 -0.2650362323193179 neuron
294 0.8222368417567241 -0.29407264341137185 neuron
295 0.9416382391108243 -0.28731652449017425 neuron
296 0.8140469490774036 -0.40687632204425256 neuron
297 0.27267230699174144 -0.4312396954755267 neuron
298 0.19372555716346884 -0.4745561557167823 neuron
299 -0.10278939864133119 -0.26404895825043345 neuron
300 0.34662413881457876 0.0056563746728616054 neuron
301 0.22019387324493098 0.05540654832260097 neuron
302 0.26509277898935685 0.15591301302678584 neuron
303 0.20996269959005467 0.016940882514582364 neuron
304 -0.4622651484269438 0.027822470568475977 neuron
305 -0.46649165343480115 0.033495001174077506 neuron
306 -0.47156143285459834 0.0423543818183684 neuron
307 -0.9116375923998435 0.18691020402970784 neuron
308 -0.9732393318417741 -0.027088334400686715 neuron
309 -1.12357488188644 -0.00024552169934571877 neuron
310 -0.7185961013308724 0.16524851808056285 neuron
311 0.33174914208464856 0.13106939721711444 neuron
312 1.102617642021488 -0.015361617657117299 neuron
313 1.2744788272083631 0.11039565810004277 neuron
314 1.0227498652517728 -0.11647524464110141 neuron
315 0.929914270219904 -0.22584511540208407 neuron
316 1.1618926137426584 -0.11462839048119398 neuron
317 0.9937857384311485 -0.23748420948989166 neuron
318 0.9650661254762086 -0.1957120354103159 neuron
319 0.9256528947253714 -0.2576522220487339 neuron
320 0.6810784956904908 -0.20957844425181194 neuron
321 0.6519725183550876 -0.2649423595261992 neuron
322 -0.05559993447190611 -0.14371207849401801 neuron
323 -0.3104935882407689 -0.245272976905999 neuron
324 -0.28361829324757354 -0.2048140491250422 neuron
325 -0.42096054321722254 -0.13541307543330447 neuron
326 -0.20028883068453696 -0.030369068129170146 neuron
327 -0.9069282859897086 0.043107619448423194 neuron
328 -0.7009250786030834 -0.18224419074944365 neuron
329 -0.978772834242875 -0.1635091378453551 neuron
330 -0.7976866186623234 -0.2881778995466154 neuron
331 -0.751570043823206 -0.25291603313937894 neuron
332 -0.7949750168173114 -0.2259002091647669 neuron
333 -0.8422723163580538 -0.2682767907270325 neuron
334 -0.01338831664085586 -0.2280454038527117 neuron
335 0.28479765739858354 -0.2658615084399724 neuron
336 0.555509236063909 -0.22300416857620697 neuron
337 0.8176699106134976 -0.27986019663949396 neuron
338 1.333789814075127 0.11704261574463325 neuron
339 1.0803599534715607 0.31803601051475905 neuron
340 1.3634730484955042 0.23852873902052543 neuron
341 1.3249308473374086 0.1384109680833411 neuron
342 1.4058609158416981 0.11850135296684612 neuron
343 1.435600138030079 0.14562744051847243 neuron
344 1.1331541017877385 -0.14261638201256865 neuron
345 0.38519931323174844 -0.29936226294796114 neuron
346 -0.29354081058611486 -0.5147702979425924 neuron
347 -0.6916066594857283 -0.45161402223803765 neuron
348 -0.719977727290242 -0.49761581671095895 neuron
349 -0.7949761836753063 -0.4061499800397772 neuron
350 -0.8680977175164953 -0.41201039588744653 neuron
351 -0.8330718033753172 -0.4467885637933637 neuron
352 -1.160632932167788 -0.2085402148704317 neuron
353 -1.0350800960226836 -0.18117162156771524 neuron
354 -0.2267548232806995 -0.25434910461942445 neuron
355 -0.6165489784094463 0.054665202988206894 neuron
356 -0.5384475702245405 0.30522191571151186 neuron
357 -0.46603205074275506 0.1379142578327975 neuron
358 -0.39195819887790123 0.14460451884895933 neuron
359 -0.22044653889190843 0.1219558516558122 neuron
360 0.030346664013061336 0.06730066742176659 neuron
361 0.2887138555385999 0.14212002059224074 neuron
362 1.2289013333546703 0.152803495769239 neuron
363 1.1206929933149345 0.07666449251448064 neuron
364 0.9884067175830863 0.2781235258559404 neuron
365 1.017630228813042 0.11855577012464362 neuron
366 1.2757980296427458 -0.1265514792772476 neuron
367 1.1063880759435063 -0.11116414543408254 neuron
368 1.1800455315412581 -0.38001097173861836 neuron
369 1.1998698850295966 -0.3239220633725242 neuron
370 0.4103500113445863 -0.28538674405886716 neuron
371 0.00250623565140747 -0.40710833001967744 neuron
372 -0.07434098308684534 -0.3983441462350235 neuron
373 -0.9648931279904546 -0.38728347042788847 neuron
374 -1.0609104396523232 -0.45006122891787476 neuron
375 -0.6855868230121432 -0.14042602591870715 neuron
376 -0.6322066086793612 -0.11444522568605413 neuron
377 0.005891899232263409 0.019522895705427503 neuron
378 -0.5603831721961643 0.23472806429112236 neuron
379 -0.3761882613034832 0.1502306594352894 neuron
380 -0.3858208838713213 0.1344650772047209 neuron
381 -0.011249065301750369 0.16919242728021158 neuron
382 -0.415074048719394 0.027417469146286788 neuron
383 -0.36042393981249604 -0.09568358437571928 neuron
384 -0.034258452954517425 -0.050944068143604825 neuron
385 0.01698445240668008 -0.055473861126158104 neuron
386 0.18122301515897518 -0.1389122999482205 neuron
387 0.21343967185032056 -0.18575564454946755 neuron
388 0.24268868270441732 -0.12620700274981445 neuron
389 0.11228288990597927 -0.12616825685589736 neuron
390 0.21025328348386876 -0.27811006628792273 neuron
391 0.0996557351925987 -0.2064200850411341 neuron
392 0.14722604596470515 -0.2429981620250108 neuron
393 0.6028186059859744 0.10935190152777918 neuron
394 0.5067800424309546 0.04108891276799053 neuron
395 0.6132392260370004 0.107614639134064 neuron
396 0.5873982103575724 0.09844194285704544 neuron
397 0.6464472948937142 0.09535086243102138 neuron
398 0.5902264498853299 0.07311137782997927 neuron
399 0.548061332982493 -0.15677161736678083 neuron
400 -0.31488552344794835 -0.0014107949134445907 neuron
401 -0.9213391915010744 -0.4363251363698129 neuron
402 -0.8590706896573286 -0.5599661162483762 neuron
403 -0.9176324398112872 -0.5352542661479956 neuron
404 -1.39107013814486 -0.6318240255822644 neuron
405 -0.5093100628869248 -0.3941649051300879 neuron
406 -0.15735449721616632 -0.27649710874797667 neuron
407 0.009157907033008339 -0.20740783969869855 neuron
408 0.029267551484084553 -0.24132491824508953 neuron
409 -0.019621636006363168 -0.3864711689086339 neuron
410 0.09623031190618914 -0.29960005852994076 neuron
411 -0.16678812714090807 0.39726448235996054 neuron
412 0.91962997205431 0.12425708894738753 neuron
413 1.6149814598010401 0.3011508504734207 neuron
414 0.8998874192787444 0.28770217375085233 neuron
415 1.2036166747443506 0.40640524560795427 neuron
416 1.298979190108706 0.27109197499134213 neuron
417 0.9822879834652021 0.31233340333383164 neuron
418 0.8535786225654234 0.3264355814983786 neuron
419 0.9423179441230424 0.29120305141080977 neuron
420 0.554188209264892 -0.08657585939790102 neuron
421 0.4874992962572833 -0.2571235012084504 neuron
422 0.11201223099131334 -0.29519138183966603 neuron
423 0.28408714985349787 -0.17981134645980235 neuron
424 0.10921821603109098 0.0413322798065285 neuron
425 0.1726667486876102 0.005333156979152043 neuron
426 -0.2557451136601818 -0.33656476658402346 neuron
427 -1.1177396478802384 -0.49317817453664786 neuron
428 -1.6527143114550285 -0.37741227844484343 neuron
429 -1.2830155884603658 -0.5039236037463883 neuron
430 -1.928631710558669 -0.16027048328400206 neuron
431 -1.6627172186053691 0.047937360689072034 neuron
432 -1.6266216727544098 0.0588019682522164 neuron
433 0.5021300643900021 0.3088884428412637 neuron
434 0.5779742111114644 0.28488227296347873 neuron
435 0.5896758419807181 0.25956634443286447 neuron
436 0.6294129680339543 0.19470703732447456 neuron
437 -0.02064275213655516 0.2659880892446424 neuron
438 0.07588782975357249 0.2975932656669972 neuron
439 0.7862488466888667 0.046145093356776606 neuron
440 0.8733757150862999 0.013923033013259293 neuron
441 0.8702160540128324 -0.15769432890155735 neuron
442 0.6782328771950746 -0.3027535581274327 neuron
443 0.6391943514781144 -0.17152239502278213 neuron
444 0.5099406380113707 -0.15799196635559143 neuron
445 0.48778056873596237 -0.12592489620137262 neuron
446 0.4367807693787131 -0.008718387236582819 neuron
447 0.3744845637331144 -0.14949358028781054 neuron
448 -0.1903091854128464 0.1558832440170468 neuron
449 -0.23351635526081815 0.3121044442173595 neuron
450 -0.3026528661597121 0.28593499156979707 neuron
451 0.44260153298249016 0.29469200766592873 neuron
452 0.3916790569583129 0.39821750118030624 neuron
453 0.051277190432541975 0.3742387593110708 neuron
454 -0.5650104468695621 0.23619238253952077 neuron
455 -0.41847468395451964 0.13208753153768163 neuron
456 -0.1904564470626422 0.1589627507666298 neuron
457 -0.3460370602384241 0.07448813068842737 neuron
458 -0.5199960573468326 0.08659843527902965 neuron
459 -0.22685466368240706 -0.07401470446006606 neuron
460 0.8768842734285524 -0.13980449982677542 neuron
461 0.4365464827681144 -0.29454839167988767 neuron
462 0.2963231328783964 -0.16523359554049816 neuron
463 -0.030307852395050478 -0.17899984770872035 neuron
464 -0.15200691123499865 -0.08059359385945845 neuron
465 -0.13609987027767198 -0.0440849608050203 neuron
466 -0.08864042913492239 -0.009858616563331082 neuron
467 -0.03173488009851585 0.301852534895238 neuron
468 0.2923650729878709 0.4043537588811037 neuron
469 -1.072194755275262 0.07723114623214572 neuron
470 -0.9687447427528931 0.09707971291420782 neuron
471 -0.21208438086721793 0.2921501112816986 neuron
472 0.16174480905589395 0.4563853969588596 neuron
473 0.09973026906428444 0.27371980949131325 neuron
474 1.5495411295584791 0.5837691092381164 neuron
475 1.5254170109788685 0.3962763287445111 neuron
476 1.6670116299578102 0.10439821081655308 neuron
477 1.8749091741312274 -0.1562692139191173 neuron
478 1.0275414509289307 -0.302524252284172 neuron
479 0.98403631395536 -0.04098646266344743 neuron
480 0.8521175828194906 -0.2691362057020709 neuron
481 0.5518619525138014 -0.4400449853989808 neuron
482 0.024427568400310646 -0.35582674746756443 neuron
483 -0.4851655503032537 -0.455778089985812 neuron
484 -1.3918020509961313 -0.13209969538370028 neuron
485 -1.890489383210575 0.17294393789630225 neuron
486 -1.8480089584425567 0.17643215410913538 neuron
487 -1.7657340893512572 0.1493711249275658 neuron
488 -1.2209739755536024 0.06319950414121464 neuron
489 -1.814867960107277 0.6708009917767043 neuron
490 -1.1323202651003952 0.27991238470777635 neuron
491 -1.036581656338431 0.30405652984675785 neuron
492 -0.20633140691147953 0.29293369382009254 neuron
493 0.34882414206039547 0.1949417687500066 neuron
494 0.7632355513362253 -0.2531820577972718 neuron
495 2.4454211534411203 -0.07833536155587816 neuron
496 2.600029649100804 0.1040124116260251 neuron
497 2.508518437451713 -0.08909990785886775 neuron
498 3.5442839608388543 -0.06902493477619046 neuron
499 3.826702789923308 -0.0010776016970550316 neuron
500 3.5988742035106576 0.052918649375260085 neuron
501 1.5892287464773538 0.3252525497115713 neuron
502 -0.6596667706435885 0.2288636162096309 neuron
503 -1.0137669396334468 0.10731923188542325 neuron
504 -1.497454862010801 0.05666398107552403 neuron
505 -1.7193483750651823 0.020214395702119508 neuron
506 -2.2966381476755093 -0.22241621701515246 neuron
507 -1.9560997776015234 0.10377490062078527 neuron
508 -1.8035301060020978 0.28736172896321194 neuron
509 -2.1605900702693748 0.3038213515159753 neuron
510 -2.6412435960177123 -0.08329210264062571 neuron
511 -2.4541094241419454 -0.322895227846728 neuron
512 -2.373397912289494 -0.3727469113462228 neuron
513 -1.6256140029912496 -0.019540057088524344 neuron
514 -1.1912232601058417 -0.12522841786954375 neuron
515 1.0348687876692304 -0.3240006009603369 neuron
516 1.476890538430845 -0.3178977095109033 neuron
517 2.056457246697956 -0.5484843375952272 neuron
518 1.5002855937262456 -0.10288467345586005 neuron
519 1.7185797303491013 0.13750946034952805 neuron
520 1.7920948378026396 0.2681298099432131 neuron
521 1.9833878640025244 0.3975538058068338 neuron
522 1.3254182736842948 0.32817676214172903 neuron
523 1.97765640362379 0.49343369293817735 neuron
524 1.970751413756462 0.4654918830053747 neuron
525 1.0041252724062373 0.6632773827429108 neuron
526 1.0169223166873098 0.28979997635813415 neuron
527 -0.4451208494681778 -0.25609933491960574 neuron
528 -0.5304254105313521 0.027873061449795053 neuron
529 -1.0205078487472428 -0.2385252520390619 neuron
530 -1.2075466031797488 -0.3391781063194041 neuron
531 -1.257454557182373 -0.41842771690123454 neuron
532 -1.3317927485938892 -0.5809808276370522 neuron
533 -1.4746097221358223 -0.6682540552206412 neuron
534 -1.3639112667982538 -0.6086392141553644 neuron
535 -1.8735423405787508 0.38655181705516944 neuron
536 -1.8393779797824497 0.36511085073125615 neuron
537 -1.6125427333891984 -0.027676447854881447 neuron
538 -1.420249959619986 -0.10677230768674058 neuron
539 0.23843700635752504 -0.09893766179600122 neuron
540 1.2224604860803534 0.2764542152025752 neuron
541 1.825394207477598 0.7852172172294187 neuron
542 1.1395737059068467 0.4424244918152282 neuron
543 2.340013462595395 0.6150088229982686 neuron
544 1.9633419227632505 0.699316061661874 neuron
545 1.9610983712008716 0.7295779619424311 neuron
546 1.9844055420317457 0.7087973127232489 neuron
547 2.1639453788965493 0.7922432889351855 neuron
548 1.3880577612074954 0.453564951718113 neuron
549 0.3332187682692487 -0.17237167548932522 neuron
550 0.04387543831286589 -0.12622998189050885 neuron
551 -1.3310810846460581 0.033383684954545675 neuron
552 -1.6023653854554682 -0.049145560896222684 neuron
553 -1.9239314112305659 0.15990921756139256 neuron
554 -1.9583871816692595 0.4569960149268213 neuron
555 -2.433798777352607 0.16624436214893915 neuron
556 -0.9156379894073243 -0.17465293284758832 neuron
557 -1.8866611297313103 0.1141962807391584 neuron
558 -1.937138600777781 0.3185355316223886 neuron
559 -1.677771676964617 0.24026855853877505 neuron
560 -1.3995504261256917 0.08652166793699445 neuron
561 0.020730122365610004 -0.05687728848221452 neuron
562 1.810114273111143 0.07392505734436573 neuron
563 1.962339571378374 0.2172773725007661 neuron
564 2.2102660072099423 0.4592093795642205 neuron
565 2.3979296424200576 0.5894340803491115 neuron
566 3.3185004198081063 0.48860631650170944 neuron
567 2.9306328824201913 -0.0392482159606381 neuron
568 2.8940881005161962 -0.022172846774883903 neuron
569 2.6686101168792233 0.00028068796216088043 neuron
570 2.768869372358047 0.144595454624439 neuron
571 1.766361109838438 -0.08757137366124197 neuron
572 -0.017769906200343133 -0.2040383075311004 neuron
573 -0.14971860522137895 -0.2254574032862524 neuron
574 -1.4708588869364203 0.0747862374797298 neuron
575 -2.4686682424988873 0.2776322392463307 neuron
576 -2.5739706737614787 0.37360629306525633 neuron
577 -2.2595421436273786 0.8519593489557447 neuron
578 -2.5175902226083724 0.9838148015300332 neuron
579 -1.4856247646438698 0.7095322709103572 neuron
580 -1.3268189014116032 0.5908553901205041 neuron
581 -1.440117239015062 0.46511314882750115 neuron
582 -0.2608914282646689 0.6004644208457214 neuron
583 -0.1396136875610782 0.6522191113669491 neuron
584 0.38517849880714605 0.384417772024749 neuron
585 1.6707376073540636 -0.30509134621256545 neuron
586 2.149465176024935 -0.26449717629009767 neuron
587 2.4017367023903193 -0.39758183865499036 neuron
588 1.5231053526287992 -0.7672507985903252 neuron
589 1.2720602522341642 -0.8998456710259726 neuron
590 1.3403744448712163 -0.5561367973619769 neuron
591 1.6342436906538342 -0.4726835689797197 neuron
592 0.15351939098137635 -0.4651624795869624 neuron
593 1.2664609850270157 -0.004144378841247538 neuron
594 0.8594786226922011 0.9409318035232035 neuron
595 0.4872499573251914 0.8091464117628205 neuron
596 -0.3033013637222785 0.4602832301106136 neuron
597 -1.7334093209685844 0.6748199928986343 neuron
598 -2.4073643510527987 0.6443923256076926 neuron
599 -0.740800375700266 0.6001804688950981 neuron
600 -0.8028888145107507 0.5650985166719368 neuron
601 -0.7828030855704408 0.6538269904114452 neuron
602 0.9079127958241635 0.8592720546464618 neuron
603 1.5173649178607664 0.5961465375202178 neuron
604 1.8793255566775955 0.14806056352253918 neuron
605 1.893730902772689 0.16309980987849207 neuron
606 0.593695815605822 -0.12858592518677495 neuron
607 0.2869207773501102 -0.22861720097199156 neuron
608 -0.3578676831302494 -0.3477941851435588 neuron
609 -0.26892413014921396 -0.7530476499336859 neuron
610 0.40126017092843796 -0.2601884612874856 neuron
611 0.38796398718357983 -0.1750735722915444 neuron
612 0.30781699789154776 0.014427356889997389 neuron
613 -2.059298803718018 0.5920263777741579 neuron
614 -1.3558647098020862 0.4521971900139643 neuron
615 -1.0868607454913866 0.5247662636225897 neuron
616 -0.9147771484538824 0.130088268040529 neuron
617 -1.0242792566833927 0.27552228172788445 neuron
618 -0.42138574536937873 0.6563592503046585 neuron
619 -0.23665715690477787 0.24479728716120075 neuron
620 -0.1762752850785385 0.35500144077226276 neuron
621 -0.47037701746101696 0.4691763700283696 neuron
622 1.0652740691867912 0.7261758739635223 neuron
623 1.2971612076787287 0.509904933494311 neuron
624 1.9832435603747947 0.4915630676252836 neuron
625 2.5793751770609634 0.8653466644456683 neuron
626 0.4193915661975818 0.2579237368693312 neuron
627 0.4121704424952611 -0.17827000482334823 neuron
628 0.3722259777019836 -0.12224752274506957 neuron
629 0.128435732776038 0.2682164185321601 neuron
630 -1.754533433250252 0.057417241810269526 neuron
631 -1.7482310161645966 0.15178078485637575 neuron
632 -1.8352757221846152 -0.20368148889561363 neuron
633 -1.7034381494300195 -0.20868814395401714 neuron
634 -1.7134357154936115 -0.17828104404304276 neuron
635 -1.2989038193430291 -0.29783368255410153 neuron
636 -1.6700400853460797 0.2894737184551203 neuron
637 -1.291393196476062 0.6692959580387097 neuron
638 0.7468732564444148 0.1639791719180543 neuron
639 2.5110384990945414 0.6334759571282388 neuron
640 2.485012683484562 0.46708921266899023 neuron
641 2.654342339166623 0.3645656722734624 neuron
642 3.0818355288486887 0.6893407886093036 neuron
643 3.135232188548445 0.6077524668516984 neuron
644 2.377708888261965 0.5347841102226668 neuron
645 1.1114216824894096 -0.288935923903034 neuron
646 1.1101732603147125 -0.5679355535180178 neuron
647 0.8331025511190121 -0.8049560162873245 neuron
648 -0.4652732227461005 -0.2828495808321696 neuron
649 -0.3027138256168918 -0.38575576567700925 neuron
650 -0.37234557256306217 -0.0828444884757417 neuron
651 -2.086743224027612 -0.17453991078780148 neuron
652 -1.9316199891847654 0.26479108178720595 neuron
653 -1.9197944121920383 0.2577471818261862 neuron
654 -2.7257772422940136 0.4420068084985898 neuron
655 -2.6882558892314 0.276004723880523 neuron
656 -1.8991489319009018 0.32055254618241197 neuron
657 0.47089973293145926 0.39335392955032283 neuron
658 0.6909416764014921 0.4607900932277746 neuron
659 0.9964622577779458 0.6637593273673628 neuron
660 2.143165010334494 0.7412473025468876 neuron
661 2.371124051092442 1.0042214976947754 neuron
662 2.8520962928305624 0.5923182762100561 neuron
663 4.108048216682769 -0.11558832144568758 neuron
664 2.033370515416745 0.020349173793302033 neuron
665 1.138065254366553 -0.780105159464148 neuron
666 1.1215902929752468 -0.3417600746604505 neuron
667 0.9191536038597308 -0.8196957723440015 neuron
668 0.22004012670998443 -0.2674625249847114 neuron
669 0.27838572069360223 -0.05895026824640729 neuron
670 -1.2023592570829382 -0.014053098599746313 neuron
671 -2.3719193931312788 0.38143187385304694 neuron
672 -2.7473637700676843 0.5404398453095979 neuron
673 -3.823386872121121 0.5019997519976923 neuron
674 -3.050588364544007 1.1183741900437054 neuron
675 -2.8944442000186696 0.7776365435467514 neuron
676 -2.853110452457315 0.6120290904514395 neuron
677 -2.350145651368809 0.6392697943483003 neuron
678 -1.6525953898856365 0.5779900756400409 neuron
679 0.38052092313938174 0.8239601705313774 neuron
680 0.6785281079499339 0.7201103570781057 neuron
681 3.434577862294591 0.7926285867554649 neuron
682 3.487121147579104 0.4864457713469248 neuron
683 3.8114148037815796 0.25446676037724353 neuron
684 4.351113782701938 0.0908420682418788 neuron
685 3.889150778236456 0.22773855976568994 neuron
686 1.6062916538157472 -0.1285037556148065 neuron
687 1.3130586562532103 -0.5842760042325167 neuron
688 0.7441881156003513 -0.49518199812782476 neuron
689 -0.5063316774971094 -0.046349962861287654 neuron
690 -0.8832620825179184 0.6327462262636255 neuron
691 -2.780144487406215 0.3767326306208041 neuron
692 -2.41205229227865 0.7534485931920302 neuron
693 -2.80142859165017 0.5215524576742318 neuron
694 -2.634594435585121 0.8910310830050712 neuron
695 -2.625219654036828 0.6006654629284782 neuron
696 -2.733759550002889 0.44394614554560724 neuron
697 -2.7683927475735324 0.2624789545438772 neuron
698 -0.7712348865491152 0.5601372173684048 neuron
699 -0.5543583565359657 0.9706556916612747 neuron
700 1.7886800961415457 0.7323932203407483 neuron
701 1.9005539679762664 0.10866758047414803 neuron
702 2.315437930702559 0.023295316509408998 neuron
703 2.1261892649102427 -0.028696531404214336 neuron
704 2.623165560652461 -0.3731299798951527 neuron
705 2.9455374500929614 -0.1711332783998555 neuron
706 3.0337700868415998 -0.5146273828735569 neuron
707 3.092002907600763 -0.7861651189039266 neuron
708 2.067944829142865 0.0480865032992864 neuron
709 0.36771812154474376 0.45505053044367344 neuron
710 0.13427495362846079 0.8535644148199877 neuron
711 -0.12225098131444723 0.504188797225828 neuron
712 -0.2482391585404041 0.7264883422024077 neuron
713 -0.6944346098795734 0.3381733651035019 neuron
714 -1.5540314672643394 0.31868087170903214 neuron
715 -2.5315621144537572 0.12187992695792678 neuron
716 -2.502876908654781 0.24483471040718693 neuron
717 -0.2473585153790001 0.1133339227652358 neuron
718 0.2811241740138281 -0.6677805621388035 neuron
719 -0.011381418122154466 -0.2010102688421008 neuron
720 0.5227215615704428 -0.5265612457825998 neuron
721 -0.8951388779970862 -0.3596228174164615 neuron
722 0.27185144493291497 -0.573601329454493 neuron
723 -1.007973625154827 -0.4408037636463767 neuron
724 -1.0667934275504314 -0.05004053413021684 neuron
725 -1.0266257159855348 0.3029865010672857 neuron
726 -1.149087678764541 0.5350710207384309 neuron
727 -1.1697576827102683 0.6301474115615707 neuron
728 -0.05101837511806181 0.7502378919534433 neuron
729 0.12074995229195373 0.8447376024300778 neuron
730 0.45093260934777657 0.7798725648121257 neuron
731 0.6581502438685284 1.028884350338165 neuron
732 1.239926565778009 1.5338371840448914 neuron
733 1.9476828737859726 0.9177771339025712 neuron
734 1.37645732309531 0.7463510147260687 neuron
735 2.9292186636060378 1.1312234166154382 neuron
736 3.0519487018968334 0.9960242801382555 neuron
737 3.695819158638629 0.9936860541528731 neuron
738 2.966752941837587 0.7885317995128495 neuron
739 2.7519268606803684 0.26551726074916887 neuron
740 1.220524393535175 0.434482144117065 neuron
741 0.9520459002381761 0.3770038408510519 neuron
742 -0.5727324213712545 0.06502546002963287 neuron
743 -1.080387183660489 -0.3092103652841278 neuron
744 -1.381818763579395 -0.28787373217256046 neuron
745 -2.2123443132476996 -0.6519247061605702 neuron
746 -1.9583419581957582 -0.16935977886080575 neuron
747 -3.0813688891691524 0.2390305818402604 neuron
748 -4.892808952992222 0.31546481832331325 neuron
749 -4.605299141662596 0.39220496614496536 neuron
750 -4.410630879417688 0.1654431684212849 neuron
751 -3.9555296814619214 0.02413952271682332 neuron
752 -1.9137617294861158 0.44282141300963246 neuron
753 0.9293053396858237 1.6239426401169614 neuron
754 2.879640399804687 1.200757500691654 neuron
755 3.2003336422683533 1.3772462744003826 neuron
756 3.9380501178513927 0.8256987911638328 neuron
757 4.312486788252699 0.17125232503002064 neuron
758 4.8195961109635626 0.26781116511481445 neuron
759 5.497156343513658 -0.044924751214125536 neuron
760 6.141993504011584 -0.13677632942487292 neuron
761 2.9418413716301437 -0.3555320816709384 neuron
762 2.7111274805211942 -0.13890631835665787 neuron
763 -0.18424002965914665 -0.5408495775999155 neuron
764 -0.8979480268513717 0.34932479551804985 neuron
765 -1.5306828507880237 0.223604489744144 neuron
766 -3.026081906488931 0.44196969708039147 neuron
767 -3.0133855093965316 0.7521228468460778 neuron
768 -3.2306798010353877 0.5189568218661319 neuron
769 -3.295809630659022 0.357614652079699 neuron
770 -3.363005384878343 0.39732850792826596 neuron
771 -5.117178006282832 0.30172980163120555 neuron
772 -2.4636785873194316 0.4383996642806907 neuron
773 -2.4578902415207273 0.2892066812529676 neuron
774 -0.5271118173943549 1.061581700734106 neuron
775 -0.35871061643381275 0.6113883912924681 neuron
776 -0.017787894999625447 0.6023219714101616 neuron
777 1.8706030481113463 0.6693579106033677 neuron
778 3.4093949626044275 0.65483686932701 neuron
779 2.3648900876255188 0.5046137948167522 neuron
780 2.525918115267524 0.07307265993080052 neuron
781 2.3659497809994936 -0.33327913658912706 neuron
782 3.1911584470480214 -0.24083073405543207 neuron
783 3.8686341670076967 0.13861234865228234 neuron
784 1.6183210752196484 -0.14722314019678293 neuron
785 1.4355305910867602 -0.06814190796687715 neuron
786 1.5937495117708755 0.3349335282000627 neuron
787 0.27642040796270956 0.33461744693184164 neuron
788 -0.917325939304981 0.8064500679036581 neuron
789 -1.920740506001958 0.6783535100873928 neuron
790 -2.1907744068696373 0.7465832470812312 neuron
791 -0.5185124396414603 0.747786315187423 neuron
792 -0.21414636300896742 1.4071396534488576 neuron
793 -0.4962370875348978 0.8219142575320567 neuron
794 -2.3277567480798913 0.7205534866547779 neuron
795 -0.4098489712177325 0.9398925950392657 neuron
796 -0.6242755784509574 0.5474674560106518 neuron
797 -0.31989800229564613 0.8364634199723054 neuron
798 0.0336930549079358 0.3926313640830614 neuron
799 -0.7718329476103859 -0.07385145143527731 neuron
800 0.647383118751721 -0.5357596394782311 neuron
801 -0.08000993855151488 -0.6656345501461965 neuron
802 0.8305508127985958 -0.26031125100356706 neuron
803 2.381156503971044 0.44152848600269495 neuron
804 2.356761814125265 0.6722596450792637 neuron
805 3.7355442504399936 0.5891983322693731 neuron
806 1.2573056729431495 -0.012632914050695443 neuron
807 1.7989702284335145 0.559300706628617 neuron
808 -0.7741660696287086 0.7861904081329723 neuron
809 -1.1851417072871613 0.992102789017351 neuron
810 -1.036850228635034 0.7859082776275522 neuron
811 -1.5371540249270925 0.7701109289043834 neuron
812 -1.622631696379748 0.754830695574933 neuron
813 0.6998062440424672 0.8686508665626452 neuron
814 0.1998122865437971 0.8441823510712281 neuron
815 0.10475569661878852 1.0673002832238907 neuron
816 2.4779145883306404 1.5118646467822157 neuron
817 1.8922437184501442 1.095038967566899 neuron
818 1.9889371422785682 0.8394139604460132 neuron
819 0.7394995811996367 0.45661496246407673 neuron
820 0.4207651483013983 -0.014099834555181453 neuron
821 0.48140601390951393 -0.6357034812495118 neuron
822 1.1060453234741956 -0.3382210538986392 neuron
823 0.12025538339915576 -0.6467790367996552 neuron
824 0.11047484747553016 -0.2628999056092148 neuron
825 -1.705164394496035 -0.02592599759505308 neuron
826 -1.5037995639039963 -0.06311783412678217 neuron
827 -1.6447176905497416 -0.1543616290812654 neuron
828 -1.7267975009143954 0.17872455577889534 neuron
829 -3.1225405432982396 -0.5354208231359942 neuron
830 -2.978900860617649 0.43882198846602244 neuron
831 -2.0990517080455935 0.17464225535490718 neuron
832 0.29539065480794174 0.46673740440435446 neuron
833 0.2760384821418542 0.4472353467968189 neuron
834 2.716800235519911 1.1956716209097478 neuron
835 3.0977753425388244 1.087428350895298 neuron
836 3.222770542016732 1.1513344520023379 neuron
837 3.252697770678117 0.9378962457350304 neuron
838 3.5806230465303215 1.0248957720471525 neuron
839 1.9087723569239723 0.30264036757225904 neuron
840 1.938089174257886 0.6598426807016936 neuron
841 3.7006879846765153 0.13101284555139117 neuron
842 1.382942051011037 0.5304543771577047 neuron
843 -1.2843172051834264 0.2604672543676778 neuron
844 -1.6605685445719516 0.11660707087079619 neuron
845 -1.7667586350995055 -0.07617074078847279 neuron
846 -1.2623833057547331 0.4442561798098566 neuron
847 -1.812482148296332 -0.09494513323028518 neuron
848 -1.7456632236812322 -0.07970068193759747 neuron
849 -4.000567011832663 -0.8752421554734066 neuron
850 -4.082934496453423 -0.9867351897376354 neuron
851 -2.7433004844073943 -0.1973197424257235 neuron
852 -2.797635164528073 0.06095216758593447 neuron
853 -2.2168713275843817 0.29069463613602703 neuron
854 -2.673823717990846 0.0225077042353856 neuron
855 -0.6781729582900259 0.5028016757611229 neuron
856 -0.6744361381139553 0.730886195972681 neuron
857 0.7797713266238994 0.9889880311204252 neuron
858 0.254003181440573 1.0535536785016533 neuron
859 0.9976729856275849 0.8042934207352213 neuron
860 1.8721097361225254 1.0166406627456326 neuron
861 2.7855482004293513 0.18473789619178738 neuron
862 2.7479667072855753 -0.04883106465320288 neuron
863 3.781569514333331 -0.18321310790653766 neuron
864 3.9997908905075406 -0.18645655675460882 neuron
865 4.5640109286692425 0.7898165929921093 neuron
866 1.71909498365493 0.22168750563396575 neuron
867 1.7654185853543158 0.39760566449752016 neuron
868 1.654504490034669 0.45962983598916196 neuron
869 1.04427370599996 -0.04674078274285534 neuron
870 -0.1371220006474513 0.74600508990942 neuron
871 -3.9224651721505217 0.8397230409438148 neuron
872 -3.7281122808125624 1.23754208464157 neuron
873 -1.5372546836608658 0.9455623661980305 neuron
874 -2.026527159336358 0.807222505881913 neuron
875 -0.21858208209342025 0.8604768595717213 neuron
876 0.03127139314188435 1.0023474572567848 neuron
877 -0.34214582102792274 0.9663655828309627 neuron
878 -0.9744633915668954 0.31952936787456726 neuron
879 -0.05126538747568995 0.5264857882443924 neuron
880 0.0646484082185285 0.19870254616580563 neuron
881 -1.0259695285419452 -0.8266582086121593 neuron
882 -0.6375185470324638 -0.9411715422060322 neuron
883 -0.46343178772660476 -1.008801428923077 neuron
884 0.09458731105082367 -0.6988460647965785 neuron
885 -0.3671119667096727 -0.4078833834351987 neuron
886 1.0486210366080433 -0.2796646406116565 neuron
887 1.6495481666482508 0.548172148529086 neuron
888 1.6793321605845266 0.4171755080578115 neuron
889 1.735702664235158 0.43178581472837063 neuron
890 1.0697986668760702 1.4396021527558946 neuron
891 3.03247774588124 1.061294972107613 neuron
892 3.326611505839015 1.0621971849567156 neuron
893 3.3428221627397163 1.038656555082006 neuron
894 1.4151206008818888 0.8876128324110021 neuron
895 3.1470191482790404 1.3786248566638537 neuron
896 2.40024964233843 1.382168142940302 neuron
897 1.6210426629369101 1.0421500496892027 neuron
898 0.4524780104715617 1.0284600340651904 neuron
899 -0.02071793443500865 0.5271397691089895 neuron
900 -0.3991161297247596 0.057352964350306866 neuron
901 -0.8163738569142652 -0.46944111925718435 neuron
902 -1.9553731809358954 -0.45284621953669907 neuron
903 -2.0255440581147934 -0.13369630717369574 neuron
904 -3.4111323208598776 -0.3985132369010788 neuron
905 -4.2255335429241585 -0.023998518783720908 neuron
906 -4.417814451243977 0.3320033046392552 neuron
907 -4.818025541653571 -0.18037678768067641 neuron
908 -6.032435015287658 0.5130151689646385 neuron
909 -1.6873498222140473 0.5003100708490459 neuron
910 -1.2046425154406737 -0.06923995663765332 neuron
911 -0.011877516723112139 0.23295891612467204 neuron
912 0.5801916644713984 0.14619531382146625 neuron
913 3.4502777981430928 0.6587162804396597 neuron
914 5.223671447688546 1.0389881962361978 neuron
915 5.7520232903114845 1.2745335507918083 neuron
916 4.366489390965545 1.128579593557997 neuron
917 5.247521530287332 0.6267521329917166 neuron
918 5.2664777499952455 0.3906406041861606 neuron
919 3.0172784592766058 -0.3651369649374319 neuron
920 3.5695737414147977 0.5515756080821871 neuron
921 2.806446524954381 0.717330162064159 neuron
922 -0.8514558520014065 0.027522231793890333 neuron
923 -0.6469304902443879 0.32887497517247016 neuron
924 -2.448049342361912 0.620216856962896 neuron
925 -2.7686958809223547 0.05606101044141563 neuron
926 -2.861796928359233 0.40600180341473185 neuron
927 -4.391871592739181 0.9837867760364999 neuron
928 -5.030112398037929 1.029744096329115 neuron
929 -5.318181518426112 0.7446771327177126 neuron
930 -2.64489816625945 0.4993482347926869 neuron
931 -1.3627655888134953 0.4197559061937224 neuron
932 -1.196221058540799 0.3910582944367726 neuron
933 1.8894576122015847 1.1418964804550396 neuron
934 2.237729446598934 1.158577926825736 neuron
935 3.060008445741174 0.6696742466206466 neuron
936 3.34122680935455 0.24134668220349018 neuron
937 1.7622916423622688 -0.19123197171143405 neuron
938 2.8345295017979866 -0.6210402327451917 neuron
939 1.9658097539645887 -0.5761272308587 neuron
940 3.152879007331835 -0.1259700609457388 neuron
941 2.722446132377088 -0.588219944867856 neuron
942 2.0783933741854916 -0.27278738849454803 neuron
943 2.2955258772284424 0.09040062766480683 neuron
944 -1.8014422110435095 0.575530949820725 neuron
945 -1.966586208975251 1.3325352507563237 neuron
946 -1.9221818733726337 1.3096153979086715 neuron
947 -1.939142408787701 1.1144486377118972 neuron
948 -0.5135740489045783 1.2041614479288747 neuron
949 1.270556269452927 1.250032532210342 neuron
950 1.0824881261781196 1.0197702581203931 neuron
951 0.7748659547929835 0.5347629269200677 neuron
952 -0.3914603161498924 0.9851154524610236 neuron
953 3.601287935910367 1.119292932601496 neuron
954 4.109285736620682 0.9400720310379095 neuron
955 2.7877846238234856 0.6373751544274686 neuron
956 2.1185764207575026 0.07889443670836753 neuron
957 1.3149658488678153 -0.6430204310072469 neuron
958 0.27102700844262956 -0.362614068764238 neuron
959 0.3792221315484741 -0.38312743986335057 neuron
0 0.011637392348854109 -0.3711192587241272 hebbianRandom
1 0.011700581311547498 -0.371189439948498 hebbianRandom
2 0.011902216023666104 -0.3713994893829227 hebbianRandom
3 0.011955442949357567 -0.37159865855703744 hebbianRandom
4 0.012150528831450957 -0.37194191404808025 hebbianRandom
5 0.012103530195630513 -0.3723199769715168 hebbianRandom
6 0.012172000714084747 -0.3726191150364455 hebbianRandom
7 0.012341753794352775 -0.37288320895174243 hebbianRandom
8 0.012796851024093581 -0.37304348914553925 hebbianRandom
9 0.012066759265000462 -0.37306988117114487 hebbianRandom
10 0.01237724050532657 -0.37322204740045084 hebbianRandom
11 0.01295236921188648 -0.3738998739997781 hebbianRandom
12 0.012606988641058322 -0.373465691848182 hebbianRandom
13 0.01312882752049054 -0.37301666427661234 hebbianRandom
14 0.0136067220842839 -0.3740613664047026 hebbianRandom
15 0.012516457062453863 -0.37412836228229523 hebbianRandom
16 0.013416555344620737 -0.3756545247609859 hebbianRandom
17 0.013563494242253055 -0.3771476228182151 hebbianRandom
18 0.01452209282067943 -0.37607001028348486 hebbianRandom
19 0.01322546089842505 -0.3751779604418013 hebbianRandom
20 0.013741695414426177 -0.37735203596278977 hebbianRandom
21 0.014206307365101936 -0.3751005358941639 hebbianRandom
22 0.0123432269553674 -0.37706088632957013 hebbianRandom
23 0.012477975228056515 -0.3762768306406547 hebbianRandom
24 0.01186869514334464 -0.3769179019335664 hebbianRandom
25 0.011451870354899816 -0.3755589027485214 hebbianRandom
26 0.012344352945445053 -0.3788392972221557 hebbianRandom
27 0.01500164562624507 -0.3766908762017788 hebbianRandom
28 0.010689256144800074 -0.37583971492147716 hebbianRandom
29 0.012777576589993109 -0.38069455864316554 hebbianRandom
30 0.012913894956820276 -0.37630715956268795 hebbianRandom
31 0.009430920106504969 -0.3770860147800951 hebbianRandom
32 0.013356500590457033 -0.3766197552261185 hebbianRandom
33 0.012939937226311302 -0.3803941812769093 hebbianRandom
34 0.012379713779392648 -0.3759680259796722 hebbianRandom
35 0.012680814627201527 -0.37924405804143263 hebbianRandom
36 0.011505108928586147 -0.37939166054080015 hebbianRandom
37 0.013484014237800448 -0.38322165825948146 hebbianRandom
38 0.0142986865929274 -0.38248412979177376 hebbianRandom
39 0.012402128393146564 -0.38254827711887035 hebbianRandom
40 0.015452433529175092 -0.3821083619592891 hebbianRandom
41 0.0131564948835071 -0.3857180992072225 hebbianRandom
42 0.015083832879021672 -0.38234703473402476 hebbianRandom
43 0.011168420691481976 -0.380688031675747 hebbianRandom
44 0.015587261714058581 -0.37470638813045737 hebbianRandom
45 0.019609897617513656 -0.3835328575330857 hebbianRandom
46 0.015856064195719544 -0.3822032247869905 hebbianRandom
47 0.016553150382188592 -0.37767069476184595 hebbianRandom
48 0.017934118234382426 -0.38360992921470166 hebbianRandom
49 0.01050613204612517 -0.3800819334362691 hebbianRandom
50 0.017267172476447865 -0.37703271213093065 hebbianRandom
51 0.014309898142217175 -0.38166690856775304 hebbianRandom
52 0.02062178961806735 -0.3799617815812009 hebbianRandom
53 0.012369628316306738 -0.3796356892087187 hebbianRandom
54 0.016588187387894828 -0.3808493274676981 hebbianRandom
55 0.018576844345269242 -0.3838662314025141 hebbianRandom
56 0.019032752796655884 -0.3816744815565614 hebbianRandom
57 0.014290563599241685 -0.3780111132429978 hebbianRandom
58 0.018849103367959218 -0.376752797433783 hebbianRandom
59 0.020923553476872327 -0.3818476737657896 hebbianRandom
60 0.013150687588182094 -0.3763167707522184 hebbianRandom
61 0.019829316415196738 -0.3811771052015644 hebbianRandom
62 0.017162081993524803 -0.3810182278774599 hebbianRandom
63 0.011339914730595037 -0.3799197277788693 hebbianRandom
64 0.013792833447105203 -0.38455186000320046 hebbianRandom
65 0.020053091944266965 -0.3869316327755894 hebbianRandom
66 0.015512148703683648 -0.3878169263007696 hebbianRandom
67 0.01967709389455712 -0.3846025238819118 hebbianRandom
68 0.017224244641173957 -0.38988352992639635 hebbianRandom
69 0.02283871023935075 -0.38233729231276076 hebbianRandom
70 0.0202685716091949 -0.38250082688783377 hebbianRandom
71 0.022655074477267834 -0.3839880703235847 hebbianRandom
72 0.03086327146854581 -0.38974368659906933 hebbianRandom
73 0.022844910724792694 -0.3841674879733367 hebbianRandom
74 0.022383798352012176 -0.3866517033327089 hebbianRandom
75 0.023283234965791474 -0.38143217081266956 hebbianRandom
76 0.030471877622280392 -0.38807053241635003 hebbianRandom
77 0.020094365357230765 -0.3823509817494269 hebbianRandom
78 0.028818333250063357 -0.3937131693340377 hebbianRandom
79 0.01890793839109201 -0.38819966637300385 hebbianRandom
80 0.01890443392507725 -0.38804742795163577 hebbianRandom
81 0.024309949738918313 -0.38399315294392417 hebbianRandom
82 0.012995884855164916 -0.3907194223449881 hebbianRandom
83 0.022468181722209952 -0.3893234646452912 hebbianRandom
84 0.015959601162202224 -0.3954325575660169 hebbianRandom
85 0.020573326793913226 -0.39541969860709325 hebbianRandom
86 0.020204194557051997 -0.3953664713919187 hebbianRandom
87 0.02423250538710803 -0.3924551539801322 hebbianRandom
88 0.015667017750554516 -0.39576161440527713 hebbianRandom
89 0.03173620366974408 -0.3993156256255799 hebbianRandom
90 0.02975781907783272 -0.397769535299118 hebbianRandom
91 0.022231026107633046 -0.40342283427328224 hebbianRandom
92 0.030608625806992067 -0.39162022776563976 hebbianRandom
93 0.029733205979938417 -0.3879542133387786 hebbianRandom
94 0.015309871765356328 -0.3792804934660305 hebbianRandom
95 0.028705971845523027 -0.3935298602297605 hebbianRandom
96 0.024461412395549404 -0.3977484348836036 hebbianRandom
97 0.01867631159910986 -0.38670097503308026 hebbianRandom
98 0.012958816989084493 -0.39583968230023087 hebbianRandom
99 0.010545553539434737 -0.39723239577249614 hebbianRandom
100 0.032052893015398 -0.39465433465799354 hebbianRandom
101 0.02020417661121551 -0.40193061088658205 hebbianRandom
102 0.027621956127653183 -0.40195370255799995 hebbianRandom
103 0.029664838155638144 -0.4022651986085412 hebbianRandom
104 0.020984492774936175 -0.3958672796933564 hebbianRandom
105 0.026669152758537807 -0.4079541907607018 hebbianRandom
106 0.02171072417187997 -0.3952091844751681 hebbianRandom
107 0.01651611911082382 -0.3989470701239442 hebbianRandom
108 0.032748443066433756 -0.40169746162709236 hebbianRandom
109 0.029887261546653898 -0.4025464196623542 hebbianRandom
110 0.03042343564620445 -0.40409233290253704 hebbianRandom
111 0.011729941277870706 -0.38907698907300375 hebbianRandom
112 0.033392531040707954 -0.40506754182106747 hebbianRandom
113 0.014383731753536 -0.3988231886385381 hebbianRandom
114 0.03070491971054627 -0.3913666295291082 hebbianRandom
115 0.02053621423617408 -0.41306908280455484 hebbianRandom
116 0.027525498490794637 -0.4097253053645391 hebbianRandom
117 0.032222194617919704 -0.4091696552182962 hebbianRandom
118 0.03308411842150962 -0.4045246037419578 hebbianRandom
119 0.022911525327000335 -0.4086812342926973 hebbianRandom
120 0.029092514004827083 -0.4026623496401356 hebbianRandom
121 0.01795347193152444 -0.40686888274831673 hebbianRandom
122 0.030448622190486472 -0.39220869475617137 hebbianRandom
123 0.021230966914053243 -0.3956165050435178 hebbianRandom
124 0.036143290607738875 -0.39622284067228414 hebbianRandom
125 0.024168468524137787 -0.41016789864591985 hebbianRandom
126 0.03275072380527938 -0.3943966672230577 hebbianRandom
127 0.015540829131971879 -0.4037556471044114 hebbianRandom
128 0.025410650802614055 -0.4035406639825292 hebbianRandom
129 0.02073533962882974 -0.4082141263108239 hebbianRandom
130 0.03201308082059982 -0.39866802203373863 hebbianRandom
131 0.028696217223553463 -0.4050633756349106 hebbianRandom
132 0.03813660845489678 -0.3950214130999088 hebbianRandom
133 0.022496986545536418 -0.397162445257633 hebbianRandom
134 0.03609111126468758 -0.3959861288512971 hebbianRandom
135 0.03803601706349476 -0.4066234635521533 hebbianRandom
136 0.029130422258621863 -0.3999775476449097 hebbianRandom
137 0.031752690851637434 -0.42021790067963316 hebbianRandom
138 0.031181947756743284 -0.39305861928728003 hebbianRandom
139 0.022318031680282003 -0.4104213817244997 hebbianRandom
140 0.029242388264210144 -0.4025654076685072 hebbianRandom
141 0.02413210657787061 -0.432127004146648 hebbianRandom
142 0.020975797128036006 -0.4099470042398699 hebbianRandom
143 0.027300356168258256 -0.42081284669838376 hebbianRandom
144 0.027793178018660134 -0.4017008594352558 hebbianRandom
145 0.03537774499754173 -0.4051287686784247 hebbianRandom
146 0.028831343098315237 -0.40810904811803134 hebbianRandom
147 0.023453086841976018 -0.4035971779678606 hebbianRandom
148 0.02806992748341991 -0.40426007704420347 hebbianRandom
149 0.029484692619231978 -0.41185046300288725 hebbianRandom
150 0.023296420756002727 -0.414487761281771 hebbianRandom
151 0.03427105194221156 -0.41309677029599845 hebbianRandom
152 0.029178405786741798 -0.41638598075507344 hebbianRandom
153 0.02730532302518619 -0.40945001872579617 hebbianRandom
154 0.031886517597525976 -0.4158791864161026 hebbianRandom
155 0.030924733368421508 -0.4174463171452125 hebbianRandom
156 0.03631580294523968 -0.40863903318691036 hebbianRandom
157 0.04028007170928605 -0.41509593185113575 hebbianRandom
158 0.039603054200112175 -0.4160683585049927 hebbianRandom
159 0.03507993665011932 -0.39567566848735214 hebbianRandom
160 0.03155599850105529 -0.40351262242264546 hebbianRandom
161 0.05356406274436502 -0.40207249094755665 hebbianRandom
162 0.03144969384394905 -0.41940036516516427 hebbianRandom
163 0.04787020438036449 -0.40281992524139393 hebbianRandom
164 0.028397703192845913 -0.400796032917065 hebbianRandom
165 0.05223663888105557 -0.40367677050527506 hebbianRandom
166 0.037340998029607914 -0.39622913609927046 hebbianRandom
167 0.04457543412409227 -0.402158800638563 hebbianRandom
168 0.038909983554965506 -0.413876197617194 hebbianRandom
169 0.048783141066905567 -0.39933212484280567 hebbianRandom
170 0.04572772426728262 -0.41760203654771066 hebbianRandom
171 0.031632507687630984 -0.4022524486947956 hebbianRandom
172 0.03352105688363632 -0.41718101530639334 hebbianRandom
173 0.04773790719029324 -0.40486228239174604 hebbianRandom
174 0.02869006691104506 -0.41103043447180326 hebbianRandom
175 0.035078482939134924 -0.3995764332435631 hebbianRandom
176 0.03247222927995482 -0.44059359743278376 hebbianRandom
177 0.04075808640054626 -0.4104220252904449 hebbianRandom
178 0.02109891849443807 -0.42520392674893565 hebbianRandom
179 0.04694287800185278 -0.4156663743571758 hebbianRandom
180 0.036459177506470423 -0.4125654970392855 hebbianRandom
181 0.026452577773778924 -0.40803342628442185 hebbianRandom
182 0.03654139194541974 -0.4219246675508648 hebbianRandom
183 0.0338360562162923 -0.4061499464417564 hebbianRandom
184 0.0360435181574993 -0.412729837836117 hebbianRandom
185 0.051618686447382815 -0.42302569136020224 hebbianRandom
186 0.03147249176158789 -0.42163860753643495 hebbianRandom
187 0.04114686104723247 -0.39924961294002315 hebbianRandom
188 0.021424077799039615 -0.44694523780557427 hebbianRandom
189 0.03116577890788245 -0.4163761015648493 hebbianRandom
190 0.021301580953082832 -0.4215154601748407 hebbianRandom
191 0.050889948679571806 -0.40990993322826713 hebbianRandom
192 0.04287486994844516 -0.4405774251921344 hebbianRandom
193 0.028991935587961367 -0.42344092469207273 hebbianRandom
194 0.015718271534418782 -0.4392675548277243 hebbianRandom
195 0.02745627747404734 -0.4262930637855625 hebbianRandom
196 0.016234084236134313 -0.4348411185473963 hebbianRandom
197 0.03146644583174531 -0.40427483575456424 hebbianRandom
198 0.024804965790963283 -0.4162693297243891 hebbianRandom
199 0.03318978051066748 -0.4103042675048482 hebbianRandom
200 0.021386064431278367 -0.4107346178772568 hebbianRandom
201 0.019412725530091848 -0.4124450094699122 hebbianRandom
202 0.04663668144171231 -0.4245217648894562 hebbianRandom
203 0.0445824018067246 -0.4335504057207136 hebbianRandom
204 0.04110372118040572 -0.4275414411072311 hebbianRandom
205 0.025982934595514887 -0.44584636341223066 hebbianRandom
206 0.02747603548063826 -0.4232345209286567 hebbianRandom
207 0.01786131697018126 -0.4402827874391982 hebbianRandom
208 0.025740977224328766 -0.4356114154541006 hebbianRandom
209 0.017565050563992882 -0.4264192343809416 hebbianRandom
210 0.006202373974274418 -0.42235332585701224 hebbianRandom
211 0.01832530297895181 -0.4410628132105037 hebbianRandom
212 0.011323778665073087 -0.4229556563860383 hebbianRandom
213 0.03139406227578476 -0.4475453643390148 hebbianRandom
214 0.017598773115915445 -0.4368821123079705 hebbianRandom
215 0.043703937335136715 -0.42592422585750606 hebbianRandom
216 0.021677822288445045 -0.44652579644851187 hebbianRandom
217 0.03134493990784818 -0.4449568404172803 hebbianRandom
218 0.046962073645829015 -0.44456485038348076 hebbianRandom
219 0.04368489164103322 -0.426714344099603 hebbianRandom
220 0.03847244892688876 -0.4454700717351048 hebbianRandom
221 0.03406723387726738 -0.4486050396733899 hebbianRandom
222 0.031079285494193126 -0.44050458019501654 hebbianRandom
223 0.011299114843827009 -0.44939290981836494 hebbianRandom
224 0.01988041743805769 -0.45122895381182654 hebbianRandom
225 0.01877477659841717 -0.4331599398780018 hebbianRandom
226 0.030425837855824825 -0.4553688206856232 hebbianRandom
227 0.05176559506599085 -0.430189262979685 hebbianRandom
228 0.026715756469059115 -0.44633161903809176 hebbianRandom
229 0.029025310892261888 -0.45317009518019113 hebbianRandom
230 0.037919613802026464 -0.42134588222392005 hebbianRandom
231 0.013868701291966838 -0.4215849453414871 hebbianRandom
232 0.024960539252640117 -0.43925604432267873 hebbianRandom
233 0.029011023240321124 -0.4220648533079386 hebbianRandom
234 0.019958276464035765 -0.43122812569700447 hebbianRandom
235 0.033928461809328805 -0.423006216544376 hebbianRandom
236 0.025618200738993804 -0.45842773564250217 hebbianRandom
237 0.03695990356654131 -0.4580874501018333 hebbianRandom
238 0.03717936016731138 -0.4385183962237671 hebbianRandom
239 0.046299123396073116 -0.4411168410263517 hebbianRandom
240 0.05171637591837461 -0.437058609510868 hebbianRandom
241 0.037057944479448435 -0.41299874888475907 hebbianRandom
242 0.04277674021310884 -0.4447684549902102 hebbianRandom
243 0.04785120019336148 -0.44894391597850153 hebbianRandom
244 0.04103515119580769 -0.4497441367150358 hebbianRandom
245 0.038612744070358564 -0.43786629040167974 hebbianRandom
246 0.03540136323273949 -0.44461501308253876 hebbianRandom
247 0.03741739003662405 -0.4515502924709667 hebbianRandom
248 0.056200377096345955 -0.43227229947350815 hebbianRandom
249 0.03042181454942794 -0.4226156665544776 hebbianRandom
250 0.05216893925375354 -0.4496382719545661 hebbianRandom
251 0.05553874890346278 -0.4162822290798414 hebbianRandom
252 0.029402493213182498 -0.43110611250524866 hebbianRandom
253 0.0658741793624831 -0.4228657456289174 hebbianRandom
254 0.06280283466699012 -0.44974476240357025 hebbianRandom
255 0.03790775179590502 -0.4156640089427799 hebbianRandom
256 0.053405209072398985 -0.45599001503788167 hebbianRandom
257 0.07005272634810644 -0.4475252650849957 hebbianRandom
258 0.05892878432248406 -0.45479730211027186 hebbianRandom
259 0.03353506572764073 -0.4514758212204271 hebbianRandom
260 0.021148541861640793 -0.457155689980389 hebbianRandom
261 0.054618727513725575 -0.4095059846595781 hebbianRandom
262 0.04330256731238442 -0.4400988045693916 hebbianRandom
263 0.04552579669991807 -0.4544759160189549 hebbianRandom
264 0.03422326490537827 -0.4485256493106025 hebbianRandom
265 0.044441224371160805 -0.4262262516029766 hebbianRandom
266 0.046245613990403556 -0.4642938507661962 hebbianRandom
267 0.03640210252457707 -0.4556688625688738 hebbianRandom
268 0.0638200948764074 -0.43205083199438715 hebbianRandom
269 0.056226585132143764 -0.4594332660862895 hebbianRandom
270 0.023472347263717996 -0.4477464653090915 hebbianRandom
271 0.04930024418314846 -0.432211536136539 hebbianRandom
272 0.05641938413749275 -0.43951347877857216 hebbianRandom
273 0.03721640169195603 -0.4277310674322166 hebbianRandom
274 0.05913319848066903 -0.45161981376026833 hebbianRandom
275 0.03134553704454438 -0.4540994211711411 hebbianRandom
276 0.024013689860233375 -0.453773241888825 hebbianRandom
277 0.05443621881589839 -0.45857665701841305 hebbianRandom
278 0.04303633233593148 -0.4236823235332532 hebbianRandom
279 0.0345121509132443 -0.4585170700538845 hebbianRandom
280 0.04436224872681677 -0.450035387114907 hebbianRandom
281 0.05037381122929591 -0.4389046767958323 hebbianRandom
282 0.09760132828681904 -0.43422599282923185 hebbianRandom
283 0.06780498343173938 -0.4438628287162291 hebbianRandom
284 0.06130543838867144 -0.4484331458497924 hebbianRandom
285 0.07598036493287066 -0.46741784101693035 hebbianRandom
286 0.039986677593521924 -0.4486467313601536 hebbianRandom
287 0.037561030553856546 -0.4440811220457976 hebbianRandom
288 0.04683349728238346 -0.4348405897426138 hebbianRandom
289 0.05562750165562399 -0.43250422917434567 hebbianRandom
290 0.05788499071832911 -0.4325800207884509 hebbianRandom
291 0.0575216901767068 -0.4646821966388008 hebbianRandom
292 0.031210128525115722 -0.4318272576516709 hebbianRandom
293 0.048313928837726894 -0.44908260041312076 hebbianRandom
294 0.031064350501777176 -0.47679751308404006 hebbianRandom
295 0.0226503301367403 -0.46362525249083086 hebbianRandom
296 0.05886633448165174 -0.4467472844927995 hebbianRandom
297 0.030683631674728106 -0.4621323647108162 hebbianRandom
298 0.03626875154579958 -0.4890216782406538 hebbianRandom
299 0.07404368928578665 -0.47713649050419926 hebbianRandom
300 0.050158782592732654 -0.46860194958473783 hebbianRandom
301 0.05818811423126366 -0.4702703951866731 hebbianRandom
302 0.08214064214460344 -0.4167757429664483 hebbianRandom
303 0.044807994563418774 -0.4319134016191308 hebbianRandom
304 0.09515716828086636 -0.43628387922211626 hebbianRandom
305 0.051061790130240155 -0.47391896756515656 hebbianRandom
306 0.08687630827055881 -0.42178179979417557 hebbianRandom
307 0.059947084678883045 -0.4148065503005985 hebbianRandom
308 0.07007351558645215 -0.4515389591338401 hebbianRandom
309 0.06133360036545693 -0.49581098801265666 hebbianRandom
310 0.05103437403667308 -0.4885496325962355 hebbianRandom
311 0.05745331636022572 -0.48486916296436894 hebbianRandom
312 0.07973780470292507 -0.47802780698223546 hebbianRandom
313 0.07396031495022418 -0.4557483061186722 hebbianRandom
314 0.05049196254406422 -0.49682763109833267 hebbianRandom
315 0.07241001843114796 -0.44051673950598574 hebbianRandom
316 0.07571643050072657 -0.46873123339972195 hebbianRandom
317 0.044195893871760816 -0.4442435802848183 hebbianRandom
318 0.05941731152832389 -0.45296993935500035 hebbianRandom
319 0.06960006572977412 -0.4552239884630039 hebbianRandom
320 0.037519413757207236 -0.5091712360434206 hebbianRandom
321 0.06216935588855379 -0.49591861499842094 hebbianRandom
322 0.0717403784056385 -0.4730144330574251 hebbianRandom
323 0.06384604695634022 -0.4869407016853276 hebbianRandom
324 0.066785182814401 -0.4968990274666791 hebbianRandom
325 0.08671689648800869 -0.4814655475391166 hebbianRandom
326 0.07525353708166922 -0.4839281966610692 hebbianRandom
327 0.08208041701081166 -0.48703380783158967 hebbianRandom
328 0.08402634106699487 -0.47434225264820945 hebbianRandom
329 0.07388879980689728 -0.5132431839639656 hebbianRandom
330 0.07607939513287713 -0.46612896750704436 hebbianRandom
331 0.06281580484548922 -0.48733612304680035 hebbianRandom
332 0.0571588151100939 -0.45151122146636474 hebbianRandom
333 0.028483192556251452 -0.5066486511387972 hebbianRandom
334 0.0220154435406531 -0.4674988382178598 hebbianRandom
335 0.009228279965689987 -0.4625431604200287 hebbianRandom
336 0.01641928496619254 -0.4578037299602415 hebbianRandom
337 0.04078278843981481 -0.4729105675303345 hebbianRandom
338 0.002027926073764339 -0.5010263359077997 hebbianRandom
339 0.08477958140119081 -0.4698483795343342 hebbianRandom
340 0.056942572679672045 -0.4491970257152982 hebbianRandom
341 0.05256884351269206 -0.47005397549478994 hebbianRandom
342 0.04943735273977568 -0.5029263098199218 hebbianRandom
343 0.03624100151041551 -0.45679218902059565 hebbianRandom
344 0.02725479437862999 -0.4709636087719256 hebbianRandom
345 0.03403814436999661 -0.5027487458725649 hebbianRandom
346 0.049065648449775824 -0.5007168363560506 hebbianRandom
347 0.05199813975803939 -0.4885151158166097 hebbianRandom
348 0.04190201343582752 -0.5196631952115722 hebbianRandom
349 0.052706470140253224 -0.4994547415895716 hebbianRandom
350 0.04625039978205749 -0.5105135125397701 hebbianRandom
351 0.048993829256258135 -0.5237083912675103 hebbianRandom
352 0.05351866247804498 -0.5022685032359919 hebbianRandom
353 0.03456790442377411 -0.5413175965051745 hebbianRandom
354 0.05923371694975393 -0.49852938922937245 hebbianRandom
355 0.038856526014071954 -0.5395288074028769 hebbianRandom
356 0.05316959205794671 -0.5101732843904291 hebbianRandom
357 0.04928209725608699 -0.5363920724228209 hebbianRandom
358 0.056499883431673024 -0.5118453055715603 hebbianRandom
359 0.05631304464666276 -0.5164518144350496 hebbianRandom
360 0.051534469409660076 -0.4911138487033124 hebbianRandom
361 0.04943458951930154 -0.5051459656516227 hebbianRandom
362 0.045950003244433185 -0.4821443201082265 hebbianRandom
363 0.05262486970560781 -0.5082394946365584 hebbianRandom
364 0.0798638796186174 -0.4959094324756421 hebbianRandom
365 0.0466787181928823 -0.4900886840100722 hebbianRandom
366 0.07730728585510636 -0.4978321822059768 hebbianRandom
367 0.1090922492150666 -0.4502072201576938 hebbianRandom
368 0.1260455746515209 -0.45864143010489666 hebbianRandom
369 0.05233834796387634 -0.47989348117512837 hebbianRandom
370 0.08283044987663679 -0.508122309360112 hebbianRandom
371 0.03235712501222564 -0.5138245417289083 hebbianRandom
372 0.05620552166813997 -0.5059462997749217 hebbianRandom
373 0.07677021013090153 -0.5416886304742948 hebbianRandom
374 0.039339303697291834 -0.5092252516992036 hebbianRandom
375 0.045553074527957114 -0.5091666653790654 hebbianRandom
376 0.039772579988044725 -0.49566837062684427 hebbianRandom
377 0.027924023834871373 -0.48028250099492714 hebbianRandom
378 0.015961762581011976 -0.5243740900504431 hebbianRandom
379 0.032077713084249664 -0.4975818252392543 hebbianRandom
380 0.03961136569674698 -0.5052858300769607 hebbianRandom
381 0.041004505972977556 -0.4961763782942317 hebbianRandom
382 0.027173571700422876 -0.5060940812206846 hebbianRandom
383 0.05767020549637208 -0.5121166864185 hebbianRandom
384 0.0718233598348297 -0.5066502216056364 hebbianRandom
385 0.055024814947273126 -0.5063331845723599 hebbianRandom
386 0.06567230825108346 -0.4907687064009578 hebbianRandom
387 0.07896936909351444 -0.5056930857941376 hebbianRandom
388 0.06889726205711351 -0.548454824952069 hebbianRandom
389 0.04214440191581498 -0.5027686889849573 hebbianRandom
390 0.06060753598473124 -0.48997001317220557 hebbianRandom
391 0.052511909017284454 -0.46480967870375545 hebbianRandom
392 0.043508410107608454 -0.49926634728141517 hebbianRandom
393 0.04326725256210049 -0.4939186505863587 hebbianRandom
394 0.018657022149459617 -0.5301629636787112 hebbianRandom
395 0.01701431740459038 -0.49799422373344754 hebbianRandom
396 0.027379657763189996 -0.49049497530564784 hebbianRandom
397 -0.012751185575323393 -0.5107726786067398 hebbianRandom
398 0.012790372742980345 -0.49463627321459863 hebbianRandom
399 0.04693827051314811 -0.5307431187232444 hebbianRandom
400 0.012710820413287716 -0.5025001834661851 hebbianRandom
401 0.018654503115574147 -0.4830163748108349 hebbianRandom
402 -0.0005664111797404429 -0.5011490659051815 hebbianRandom
403 0.011709233720027199 -0.49296190482331476 hebbianRandom
404 0.0032553131661739085 -0.5061510023658632 hebbianRandom
405 0.01759036093555535 -0.5179451399296809 hebbianRandom
406 0.027086486390770954 -0.48767484938536465 hebbianRandom
407 0.027250964513175758 -0.5569833627574183 hebbianRandom
408 0.0069163054946285996 -0.5401829596696879 hebbianRandom
409 -0.018288694982073344 -0.4906526879654595 hebbianRandom
410 0.027863015876378933 -0.5059946882466805 hebbianRandom
411 -0.0023787172768994177 -0.49137053326673574 hebbianRandom
412 0.06703789806707904 -0.46985059720121086 hebbianRandom
413 0.03777741892874838 -0.4842215005622737 hebbianRandom
414 0.05793488114049292 -0.4915695058276854 hebbianRandom
415 0.06380456653490493 -0.5087577017474476 hebbianRandom
416 0.048172578218452326 -0.49995699483133876 hebbianRandom
417 0.062145329692201184 -0.49612989054728 hebbianRandom
418 0.07904153405420446 -0.47653798205474485 hebbianRandom
419 0.06839570800260818 -0.44613333944190564 hebbianRandom
420 0.12547537362080716 -0.44509816029720534 hebbianRandom
421 0.10496349986545232 -0.47966027443069054 hebbianRandom
422 0.09643996088420935 -0.48365016247732046 hebbianRandom
423 0.07535166144209741 -0.5145867001171397 hebbianRandom
424 0.08207622581794376 -0.48924710320330744 hebbianRandom
425 0.11261721685101649 -0.5070110544852532 hebbianRandom
426 0.08878054577552856 -0.42891004275248745 hebbianRandom
427 0.07878716430077774 -0.4657070708417257 hebbianRandom
428 0.060042564544226816 -0.47257861333834245 hebbianRandom
429 0.08244554871495857 -0.42851030913338445 hebbianRandom
430 0.04849499809662156 -0.4881371916204685 hebbianRandom
431 0.05179693213361616 -0.49018080339227527 hebbianRandom
432 0.05688497020982001 -0.48572681056935346 hebbianRandom
433 0.05093560423570709 -0.5067764366511209 hebbianRandom
434 0.06404766031913435 -0.5447031872006423 hebbianRandom
435 0.1081815618711182 -0.5094962580659682 hebbianRandom
436 0.06536110356211053 -0.5203326671763054 hebbianRandom
437 0.07916953063559824 -0.47360847784303933 hebbianRandom
438 0.10181901881266313 -0.4487967074615968 hebbianRandom
439 0.11724326106309048 -0.49033056023616456 hebbianRandom
440 0.11022383674488377 -0.4990951957877006 hebbianRandom
441 0.09348975076219801 -0.5199421223541655 hebbianRandom
442 0.07311300363244314 -0.4531719172962971 hebbianRandom
443 0.09628700833958055 -0.48466580864398773 hebbianRandom
444 0.08419341084453336 -0.46876277187337295 hebbianRandom
445 0.045202060900405135 -0.5196546739498459 hebbianRandom
446 0.06252473088654882 -0.4637944544589628 hebbianRandom
447 0.008555950308587313 -0.4992490045167144 hebbianRandom
448 0.05454791338088024 -0.47438362218515345 hebbianRandom
449 0.04873948372330769 -0.5320465900180786 hebbianRandom
450 0.04605784567667768 -0.4773134839993897 hebbianRandom
451 0.08306728395301878 -0.4403649945623031 hebbianRandom
452 0.06548196933531734 -0.5141094371287055 hebbianRandom
453 0.08380055543288965 -0.5291028037874596 hebbianRandom
454 0.0893375409367836 -0.5493962957643116 hebbianRandom
455 0.03952371991439852 -0.5578616027764092 hebbianRandom
456 0.06951741372596958 -0.5178531189249664 hebbianRandom
457 0.06297272076601267 -0.5321358286761678 hebbianRandom
458 0.04696546823583164 -0.5195911290604388 hebbianRandom
459 0.04944157134196542 -0.516464733807678 hebbianRandom
460 0.06210836275650659 -0.5050600251546129 hebbianRandom
461 0.04559733420689005 -0.5210087901815574 hebbianRandom
462 0.008762445600848498 -0.5499155694067857 hebbianRandom
463 0.02962715754287344 -0.5264315629221025 hebbianRandom
464 0.03323696824428962 -0.49528116018053464 hebbianRandom
465 0.04029134800320237 -0.5125035837359978 hebbianRandom
466 0.02745555995308215 -0.47556122769402115 hebbianRandom
467 0.023100696648681206 -0.4869395749813649 hebbianRandom
468 0.024781183892729902 -0.48649690922749067 hebbianRandom
469 0.059149696963835964 -0.45969684242328207 hebbianRandom
470 0.05288078335235446 -0.4816694796275421 hebbianRandom
471 0.08514427357416865 -0.47959261695528443 hebbianRandom
472 0.042727331493033614 -0.4706591463411945 hebbianRandom
473 0.03587260057975462 -0.4644739554589115 hebbianRandom
474 0.08895594180077289 -0.49059829122720094 hebbianRandom
475 0.050053663858310594 -0.5047550131618893 hebbianRandom
476 0.06763163535826568 -0.5109964165559366 hebbianRandom
477 0.08103626100319639 -0.5115404428004471 hebbianRandom
478 0.09882788057487768 -0.49779185131077996 hebbianRandom
479 0.05110829213493526 -0.46424350233938694 hebbianRandom
480 0.05942096434403796 -0.4758020152241882 hebbianRandom
481 0.08028677830945558 -0.49096979331881324 hebbianRandom
482 0.053844789995533666 -0.4746604759438518 hebbianRandom
483 0.03076047179137544 -0.5108151887304087 hebbianRandom
484 0.04250577968793522 -0.5218889224451136 hebbianRandom
485 0.056202637768618086 -0.5050090569001138 hebbianRandom
486 0.03932075594531493 -0.5271821059074283 hebbianRandom
487 0.03973430200395889 -0.4968339947185186 hebbianRandom
488 0.06011369177712426 -0.47162960822878675 hebbianRandom
489 0.06879576380670437 -0.4895158188885244 hebbianRandom
490 0.06332675957528927 -0.5454937999344364 hebbianRandom
491 0.044868581812776066 -0.49166800390570353 hebbianRandom
492 0.07065875532245906 -0.4981159431954425 hebbianRandom
493 0.064351430793945 -0.4422365022573434 hebbianRandom
494 0.10261978158569023 -0.43500911543751836 hebbianRandom
495 0.08120025835544005 -0.510011012144429 hebbianRandom
496 0.06254850986007267 -0.5036298862526963 hebbianRandom
497 0.08086007011644859 -0.42779754332437087 hebbianRandom
498 0.08459037786456038 -0.4705046467095945 hebbianRandom
499 0.055321766145461394 -0.5085008527243963 hebbianRandom
500 0.06042929887586459 -0.5228575207557297 hebbianRandom
501 0.053337744894463135 -0.46170543588223123 hebbianRandom
502 0.050660600556655055 -0.4991956709119904 hebbianRandom
503 0.08298669464971853 -0.4607573566448258 hebbianRandom
504 0.08394569450337412 -0.47234119602201874 hebbianRandom
505 0.07511578112665757 -0.4404706906527916 hebbianRandom
506 0.07021568197973722 -0.5035602333832087 hebbianRandom
507 0.09036945370121711 -0.4806620332109159 hebbianRandom
508 0.06669446041708017 -0.4749819729082416 hebbianRandom
509 0.108492821219068 -0.456103096666351 hebbianRandom
510 0.0931162634405071 -0.4646118345379433 hebbianRandom
511 0.05265558021474364 -0.48701615593322406 hebbianRandom
512 0.04742796572683917 -0.498353993608156 hebbianRandom
513 0.027444527373666913 -0.5213881061690707 hebbianRandom
514 0.08212666285623384 -0.48444839577370047 hebbianRandom
515 0.05786820947943518 -0.4701919917334834 hebbianRandom
516 0.03580322487260745 -0.5120756891916975 hebbianRandom
517 0.05608995428789656 -0.5017370345043527 hebbianRandom
518 0.05587370518132673 -0.4907467603253132 hebbianRandom
519 0.06369994921912153 -0.5327221281202675 hebbianRandom
520 0.020710430532162406 -0.4460971032177718 hebbianRandom
521 0.12502983465394002 -0.43800060728041107 hebbianRandom
522 0.054407754092446296 -0.5033382396339077 hebbianRandom
523 0.06276317164289145 -0.5231741802109936 hebbianRandom
524 0.07484453543212867 -0.46293321542141547 hebbianRandom
525 0.08147810043133401 -0.45957927566834517 hebbianRandom
526 0.07966122170410686 -0.5197771407965213 hebbianRandom
527 0.06737264221358959 -0.4929548743793321 hebbianRandom
528 0.06386578615198214 -0.5149552859699023 hebbianRandom
529 0.027393015634596462 -0.5247441223212229 hebbianRandom
530 0.0249531133432961 -0.5161730001805597 hebbianRandom
531 0.06438096775169029 -0.5041578431591315 hebbianRandom
532 0.06473545533269676 -0.5112817477835648 hebbianRandom
533 0.07131204840472662 -0.48645085806597965 hebbianRandom
534 0.05801171291254507 -0.5212269703200586 hebbianRandom
535 0.05213249188369801 -0.5797372259263218 hebbianRandom
536 0.04781566961967789 -0.5194017737385388 hebbianRandom
537 0.09350953304292654 -0.44039481178859535 hebbianRandom
538 0.038673920656369695 -0.500484196516925 hebbianRandom
539 0.062182597650829785 -0.49212025323550973 hebbianRandom
540 0.03921647700469789 -0.47894228899361585 hebbianRandom
541 0.040811936500351406 -0.4702747376920235 hebbianRandom
542 0.036579334489008956 -0.5147607018871052 hebbianRandom
543 0.029022193592642315 -0.49475738647312223 hebbianRandom
544 0.07780885218890649 -0.44354643943097943 hebbianRandom
545 0.04960134252577474 -0.5042667397245291 hebbianRandom
546 0.09418350058733388 -0.5384715074562209 hebbianRandom
547 0.07014841362617265 -0.48408234960196045 hebbianRandom
548 0.12136852109661352 -0.5078751623428751 hebbianRandom
549 0.09164386492821641 -0.49134650573580946 hebbianRandom
550 0.05627088238587998 -0.5009250043911355 hebbianRandom
551 0.07820015385410149 -0.5178687117413349 hebbianRandom
552 0.0533850932875694 -0.497930120239958 hebbianRandom
553 0.05111904525777978 -0.5304934746817832 hebbianRandom
554 0.09856249433462631 -0.5734156759890274 hebbianRandom
555 0.08331645604930911 -0.559450227904145 hebbianRandom
556 0.04994020029648047 -0.5003019338736058 hebbianRandom
557 0.048319375934744634 -0.5120237503330882 hebbianRandom
558 0.0378517759877039 -0.5274790426496059 hebbianRandom
559 0.06356782175287505 -0.5136707660709138 hebbianRandom
560 0.08489383067060248 -0.5324649682425641 hebbianRandom
561 0.08425058830885683 -0.5403827497300049 hebbianRandom
562 0.08252410063029998 -0.5128620141684309 hebbianRandom
563 0.059635336680469865 -0.5405496960337363 hebbianRandom
564 0.15083423389776177 -0.5159403385042259 hebbianRandom
565 0.11414433768439329 -0.5324091783417605 hebbianRandom
566 0.0774525276415352 -0.5397056910781789 hebbianRandom
567 0.12116008377658245 -0.5138776452829434 hebbianRandom
568 0.06323762163280187 -0.533037321976609 hebbianRandom
569 0.11426026893810742 -0.5318405263097407 hebbianRandom
570 0.10576329303157757 -0.5059573455850784 hebbianRandom
571 0.07392811762091663 -0.5029468738483704 hebbianRandom
572 0.07372848290139833 -0.5170755141740152 hebbianRandom
573 0.039959368815110446 -0.5227394086681736 hebbianRandom
574 -0.002666560071958507 -0.5705922614480022 hebbianRandom
575 0.03260835280472399 -0.5503874905281866 hebbianRandom
576 0.022740423197338846 -0.5519116675327358 hebbianRandom
577 0.027533386809855537 -0.5422632049664299 hebbianRandom
578 0.07457166626970524 -0.5316363989420213 hebbianRandom
579 0.10543690978476543 -0.5286426912402844 hebbianRandom
580 0.09803813165891247 -0.5401183423841028 hebbianRandom
581 0.1186760109319535 -0.5969526459516449 hebbianRandom
582 0.11516586531746877 -0.5325252402574527 hebbianRandom
583 0.12193569426641278 -0.4948207514052172 hebbianRandom
584 0.1488781709797288 -0.47899500784947263 hebbianRandom
585 0.13470791217255726 -0.4546754243607176 hebbianRandom
586 0.0965743666249231 -0.4832191806069854 hebbianRandom
587 0.10346148368289913 -0.524749443068537 hebbianRandom
588 0.13885438834749056 -0.516501838678785 hebbianRandom
589 0.13654619310019442 -0.5571236782071527 hebbianRandom
590 0.0021122111741067894 -0.5647828742994613 hebbianRandom
591 0.06650169945592978 -0.5068201210242358 hebbianRandom
592 0.04733160113155845 -0.48745245737812265 hebbianRandom
593 0.06295020465653915 -0.48532988750746736 hebbianRandom
594 0.08054339025682801 -0.47595051601981336 hebbianRandom
595 0.06922832895513643 -0.48597908540507434 hebbianRandom
596 0.06461260086448031 -0.4639854708135441 hebbianRandom
597 0.044347145128737435 -0.5330315194919624 hebbianRandom
598 0.11141598478143692 -0.48038483222323736 hebbianRandom
599 0.09735457926607353 -0.47395694765951507 hebbianRandom
600 0.07685141475870484 -0.5000984623482518 hebbianRandom
601 0.12113097757668993 -0.4797916554800354 hebbianRandom
602 0.10263703604895609 -0.5269883395696696 hebbianRandom
603 0.12483024680509763 -0.4601029043906011 hebbianRandom
604 0.0920031914352662 -0.4617662895636853 hebbianRandom
605 0.10562153809343199 -0.49081246193309686 hebbianRandom
606 0.13537844098528776 -0.4489127613167551 hebbianRandom
607 0.13725441805156555 -0.4448524571378953 hebbianRandom
608 0.14776191863045893 -0.4855295521256526 hebbianRandom
609 0.10495956521748491 -0.5051996254514648 hebbianRandom
610 0.11581590652122738 -0.49260710103090627 hebbianRandom
611 0.08012990922967743 -0.5011794118382913 hebbianRandom
612 0.032863854842067546 -0.4813591195219373 hebbianRandom
613 0.06243771894642874 -0.582602831440708 hebbianRandom
614 0.10271651609139193 -0.4795868837255777 hebbianRandom
615 0.0971128941452854 -0.46647709173909185 hebbianRandom
616 0.11043222365812722 -0.4605738655749034 hebbianRandom
617 0.06824584259311176 -0.5085798327474159 hebbianRandom
618 0.05420254534214128 -0.49595676837701524 hebbianRandom
619 0.11821864797853332 -0.4869689096685638 hebbianRandom
620 0.08346680811862882 -0.4862380999398211 hebbianRandom
621 0.09816298196331658 -0.46542289335473175 hebbianRandom
622 0.04830719534300667 -0.49003751429004944 hebbianRandom
623 0.07561744775191902 -0.4853753780122334 hebbianRandom
624 0.035184214050514674 -0.5063585058533138 hebbianRandom
625 0.09440055547891917 -0.5083326713859038 hebbianRandom
626 0.06880887170624043 -0.4737216140881764 hebbianRandom
627 0.06299734520797241 -0.5623454910555662 hebbianRandom
628 0.05460148412197369 -0.5212984810397647 hebbianRandom
629 0.06627947769849434 -0.5443149455867674 hebbianRandom
630 0.07555913184934836 -0.4971522855698853 hebbianRandom
631 0.043629140327187406 -0.511722799519695 hebbianRandom
632 0.11576062811216063 -0.5183416821152624 hebbianRandom
633 0.1483521541273052 -0.5859321901819747 hebbianRandom
634 0.1243620116561613 -0.5788910626953864 hebbianRandom
635 0.1835356842653817 -0.5827533547609148 hebbianRandom
636 0.18186340994741554 -0.5672772498757247 hebbianRandom
637 0.1277961348067855 -0.5177040494859221 hebbianRandom
638 0.18217719600568727 -0.5123952475395915 hebbianRandom
639 0.157817849499541 -0.5158921478111221 hebbianRandom
640 0.14034590599398658 -0.5530131664000284 hebbianRandom
641 0.10003736612405685 -0.5645859490254015 hebbianRandom
642 0.08603936905918509 -0.5393278547802448 hebbianRandom
643 0.08974711745148861 -0.5028350425071291 hebbianRandom
644 0.15086162230128927 -0.48841921997541005 hebbianRandom
645 0.0880089311101236 -0.5050908173835754 hebbianRandom
646 0.1235590091420461 -0.521318289704899 hebbianRandom
647 0.08271503803002893 -0.5314510761223958 hebbianRandom
648 0.08039729658393244 -0.5240740251508718 hebbianRandom
649 0.11092608325694732 -0.5904226610548009 hebbianRandom
650 0.10857650083357774 -0.5311217797187876 hebbianRandom
651 0.08466654930487787 -0.5313402374646663 hebbianRandom
652 0.10535025854840485 -0.5186098252814687 hebbianRandom
653 0.12022556220840346 -0.5104879995791313 hebbianRandom
654 0.1576936240397195 -0.5223056720147085 hebbianRandom
655 0.13064582145092254 -0.5555409635949532 hebbianRandom
656 0.13789308162186095 -0.4892717760945118 hebbianRandom
657 0.14469179178256256 -0.5126033575517988 hebbianRandom
658 0.11919402614427645 -0.5883837420394431 hebbianRandom
659 0.11925935007942969 -0.5347481278797139 hebbianRandom
660 0.12363119785680587 -0.5254702248556787 hebbianRandom
661 0.11228185806386896 -0.5090237248080626 hebbianRandom
662 0.1428506611208097 -0.5529694670400132 hebbianRandom
663 0.11540683651249978 -0.5560604941888451 hebbianRandom
664 0.1457168657928681 -0.5564340380820693 hebbianRandom
665 0.14481117557218168 -0.5682530587792365 hebbianRandom
666 0.1162424631381729 -0.5420955912360631 hebbianRandom
667 0.06738412979691104 -0.4894177435776949 hebbianRandom
668 0.10931199807940821 -0.4933359959406955 hebbianRandom
669 0.07036587880567807 -0.5650790716970504 hebbianRandom
670 0.11545313570846355 -0.49503903145104394 hebbianRandom
671 0.11300378899658321 -0.5477211059006802 hebbianRandom
672 0.043854445741204194 -0.6084205697665417 hebbianRandom
673 0.09643681322907638 -0.48602182611618416 hebbianRandom
674 0.12542319696608306 -0.5735479503085098 hebbianRandom
675 0.16456787058006142 -0.5255445656993191 hebbianRandom
676 0.0977787691180912 -0.5170765389394234 hebbianRandom
677 0.04140127649631522 -0.5331825572406045 hebbianRandom
678 0.10412904898656715 -0.5541929028607715 hebbianRandom
679 0.10286562314449327 -0.5002977156600493 hebbianRandom
680 0.03541095905989456 -0.5028782159138007 hebbianRandom
681 0.04930645337084649 -0.4925446272593626 hebbianRandom
682 0.07573241564266202 -0.616091029371053 hebbianRandom
683 0.1018613726832915 -0.5498910128916109 hebbianRandom
684 0.10569841781299333 -0.5395547961632595 hebbianRandom
685 0.10934703171177618 -0.5446909081457533 hebbianRandom
686 0.12202289031318815 -0.5036366771223558 hebbianRandom
687 0.124407056962637 -0.48079252552887924 hebbianRandom
688 0.110288639770086 -0.5196206119921895 hebbianRandom
689 0.1890259648824261 -0.4955444335383421 hebbianRandom
690 0.10547414136132836 -0.5270344541215952 hebbianRandom
691 0.1568310883130685 -0.5031471290890386 hebbianRandom
692 0.10225759145200274 -0.5550525347895344 hebbianRandom
693 0.061804949003898414 -0.545258206322548 hebbianRandom
694 0.0886470741149018 -0.5675456051198908 hebbianRandom
695 0.087528965035772 -0.5203623778336144 hebbianRandom
696 0.08624393159594441 -0.5293036425883527 hebbianRandom
697 0.06812165352712331 -0.5396957969042039 hebbianRandom
698 0.1119839519844645 -0.5261633324395879 hebbianRandom
699 0.11792619103447184 -0.4935251526686904 hebbianRandom
700 0.09793902398020844 -0.49589799569524134 hebbianRandom
701 0.08751740517108071 -0.5628636780745334 hebbianRandom
702 0.040381167566699454 -0.547839635987596 hebbianRandom
703 0.16336555969082142 -0.531319170368116 hebbianRandom
704 0.10148740948521613 -0.5766927245363223 hebbianRandom
705 0.14647570929145798 -0.5338184329228916 hebbianRandom
706 0.10516128238639211 -0.5575661559067043 hebbianRandom
707 0.052879763507741186 -0.5368708432991572 hebbianRandom
708 0.08507327511499348 -0.5472773645655205 hebbianRandom
709 0.09194629631247314 -0.613670025560912 hebbianRandom
710 0.10213425265704774 -0.524396497204392 hebbianRandom
711 0.0874838070892731 -0.575121513806895 hebbianRandom
712 0.0795764586078387 -0.6255554813187131 hebbianRandom
713 0.02700670227168497 -0.5625972626981947 hebbianRandom
714 0.10729853559581681 -0.5131917858366868 hebbianRandom
715 0.07935913604264486 -0.5405292343615606 hebbianRandom
716 0.11073546654044995 -0.4841664377626708 hebbianRandom
717 0.1263642138802558 -0.507153093890392 hebbianRandom
718 0.1570021422186554 -0.5064165338055394 hebbianRandom
719 0.09969572700329242 -0.4757025054582909 hebbianRandom
720 0.1871668167742764 -0.4542256595772725 hebbianRandom
721 0.0372085444140455 -0.40538451320154717 hebbianRandom
722 0.07477381464059267 -0.572223298073934 hebbianRandom
723 0.07166200832343567 -0.5312608977185266 hebbianRandom
724 0.018912749712325694 -0.5231846725600828 hebbianRandom
725 0.1421185792655435 -0.5246528094769228 hebbianRandom
726 0.12849529309593163 -0.5541815687719726 hebbianRandom
727 0.13451851667892487 -0.5392069281692325 hebbianRandom
728 0.12047513873823375 -0.6267213640788544 hebbianRandom
729 0.11927654144507642 -0.5928693862327925 hebbianRandom
730 0.15905256045529417 -0.5116122940405728 hebbianRandom
731 0.15976394899182547 -0.46670800474016233 hebbianRandom
732 -0.00813729766167962 -0.5321143991768795 hebbianRandom
733 0.05414367427219687 -0.4808870834735827 hebbianRandom
734 0.08776252993734356 -0.5708899706867729 hebbianRandom
735 0.11424380835901406 -0.5481455122611402 hebbianRandom
736 0.09920861446808393 -0.5333133600690011 hebbianRandom
737 0.09091255835061392 -0.5465385938740087 hebbianRandom
738 0.10683826156434756 -0.5778122967440981 hebbianRandom
739 0.14858662711935325 -0.44982804224226086 hebbianRandom
740 0.0968985898841479 -0.5235072322878752 hebbianRandom
741 0.1115342283886968 -0.5593698096983503 hebbianRandom
742 0.10627366459916347 -0.5337287049204329 hebbianRandom
743 0.011759076517866113 -0.5098843532934207 hebbianRandom
744 0.04393272236542194 -0.5163394559358433 hebbianRandom
745 0.015264685716393217 -0.4995560621606643 hebbianRandom
746 0.10710627995089576 -0.5623077876222561 hebbianRandom
747 0.03671535250688762 -0.5554249798033962 hebbianRandom
748 0.09037495945566058 -0.5202656651556832 hebbianRandom
749 0.11599605652325133 -0.5180762783670482 hebbianRandom
750 0.06420537219139313 -0.4797658745713227 hebbianRandom
751 0.0976994897514729 -0.5272983848583245 hebbianRandom
752 0.06229000544685942 -0.5848941889155096 hebbianRandom
753 0.07929391099256043 -0.5077309213057207 hebbianRandom
754 0.12182377484567519 -0.527443681242543 hebbianRandom
755 0.14859823941630276 -0.6004094753047439 hebbianRandom
756 0.09426912136564732 -0.551473514498365 hebbianRandom
757 0.10523754215681318 -0.5175737685711561 hebbianRandom
758 0.09730019310086739 -0.46915451875036024 hebbianRandom
759 0.0701041737376627 -0.5003677974292213 hebbianRandom
760 0.06960878871831594 -0.4734750612255874 hebbianRandom
761 0.03108891588655485 -0.5289124281820097 hebbianRandom
762 0.0402635124619872 -0.5707679799271339 hebbianRandom
763 0.03545606509550454 -0.5659904990061311 hebbianRandom
764 0.0009081107077372289 -0.5252014519934061 hebbianRandom
765 0.057615570445436186 -0.5189970243039416 hebbianRandom
766 0.12576182671854594 -0.498189790595752 hebbianRandom
767 0.05474441560947713 -0.4910217866619347 hebbianRandom
768 0.13923743243995002 -0.5417273221858607 hebbianRandom
769 0.1394339613711091 -0.4941978521391855 hebbianRandom
770 0.08444531081581115 -0.42544401040340435 hebbianRandom
771 0.04516308563397409 -0.46475893640389665 hebbianRandom
772 0.1129084648969597 -0.5068943199552358 hebbianRandom
773 0.053985124926495986 -0.43245127737054867 hebbianRandom
774 0.07027698130824343 -0.4709841597250661 hebbianRandom
775 0.04641054084133794 -0.49927434603385334 hebbianRandom
776 0.09599242105517804 -0.47430889851523167 hebbianRandom
777 0.18537874823912112 -0.48493276724037915 hebbianRandom
778 0.14552700115103487 -0.47674603253466824 hebbianRandom
779 0.12956964690161327 -0.4339793620327968 hebbianRandom
780 0.16574695273332493 -0.37195651812316566 hebbianRandom
781 0.1121810533061242 -0.42808382573326703 hebbianRandom
782 0.13707724736529928 -0.46431542142250165 hebbianRandom
783 0.06621268472568854 -0.41365665788002143 hebbianRandom
784 0.0282827286985011 -0.3971492619505393 hebbianRandom
785 0.143458951883651 -0.4221587288609712 hebbianRandom
786 0.11708018697785853 -0.43921347973287644 hebbianRandom
787 0.05141963084703596 -0.4819558714976863 hebbianRandom
788 0.09118551632962717 -0.4342958238846317 hebbianRandom
789 0.09605080917297544 -0.4250006783092439 hebbianRandom
790 0.046828044857874195 -0.39767097565837695 hebbianRandom
791 0.10158033727817906 -0.41788665352812443 hebbianRandom
792 0.061179460542303554 -0.4001005587921045 hebbianRandom
793 0.05334471436008317 -0.3684791190693754 hebbianRandom
794 -0.005383056788666167 -0.4439979047927794 hebbianRandom
795 0.0313121178296065 -0.43387665422979066 hebbianRandom
796 0.05255455667947458 -0.4450115639308792 hebbianRandom
797 0.08177924631561308 -0.43631728730171754 hebbianRandom
798 0.10420394771330488 -0.47864996486910316 hebbianRandom
799 0.11497332493650374 -0.48015508273200563 hebbianRandom
800 0.025554550866283887 -0.43034132576176165 hebbianRandom
801 0.044637829033921834 -0.5127987942780158 hebbianRandom
802 0.1249959843660214 -0.47008523199004665 hebbianRandom
803 0.006816487895721128 -0.43731995437277593 hebbianRandom
804 0.05002182799198956 -0.5160597642306252 hebbianRandom
805 0.040290688082905424 -0.5094742136927644 hebbianRandom
806 0.006154252846454059 -0.49025317021849096 hebbianRandom
807 0.042699040706739216 -0.43837328349453913 hebbianRandom
808 0.022224388508331267 -0.48632915351967726 hebbianRandom
809 0.04256980824551088 -0.5310400169862606 hebbianRandom
810 0.0947063876922799 -0.4392744456075049 hebbianRandom
811 0.12507735815987844 -0.51489705500122 hebbianRandom
812 0.07540570529004513 -0.523228207626849 hebbianRandom
813 0.0654442182365386 -0.49753213894795545 hebbianRandom
814 0.06830762781656266 -0.4819820412664271 hebbianRandom
815 0.13522848146615452 -0.4557424282553251 hebbianRandom
816 0.014007372918163223 -0.48655930262803576 hebbianRandom
817 0.02483622810991265 -0.4531068396884342 hebbianRandom
818 0.12272453424068742 -0.3988683267747755 hebbianRandom
819 0.0076371896905703856 -0.4733986192909904 hebbianRandom
820 0.1418443685513641 -0.353135488479211 hebbianRandom
821 0.10248972590211108 -0.44088689675944526 hebbianRandom
822 0.10962156390007939 -0.4117461980935994 hebbianRandom
823 0.09183408343125915 -0.40781123712174844 hebbianRandom
824 0.06241008205168136 -0.4273283357154651 hebbianRandom
825 0.1384930057005043 -0.4176025725182311 hebbianRandom
826 0.13073012915781287 -0.43292865700576594 hebbianRandom
827 0.13793765739747385 -0.38824880939017103 hebbianRandom
828 0.13740322705439537 -0.4686922323298685 hebbianRandom
829 0.12996383864251596 -0.4356493996317723 hebbianRandom
830 0.07190662133657123 -0.4844484982804243 hebbianRandom
831 0.07547727592885957 -0.45230377215464435 hebbianRandom
832 0.04937249823170153 -0.39693865050261534 hebbianRandom
833 0.11012320346058696 -0.4163605633935195 hebbianRandom
834 0.1384224476466137 -0.41798487068747775 hebbianRandom
835 0.079006325093266 -0.4075652637272105 hebbianRandom
836 0.11631560477054281 -0.4126539420172762 hebbianRandom
837 0.11881393458319424 -0.3841548188789156 hebbianRandom
838 0.13022857824654588 -0.46928182000406876 hebbianRandom
839 0.16078513658576735 -0.4999870028822042 hebbianRandom
840 0.16054455202612453 -0.529616960165039 hebbianRandom
841 0.09203751745664708 -0.3672993087887346 hebbianRandom
842 0.12659072001347818 -0.49406843761384117 hebbianRandom
843 0.1522832670650345 -0.3900145975529183 hebbianRandom
844 0.08600253176545462 -0.44244426104501094 hebbianRandom
845 0.13604618093363996 -0.40298712038929513 hebbianRandom
846 0.0853398169670444 -0.49097923636903773 hebbianRandom
847 0.10713168262291568 -0.47586047477746257 hebbianRandom
848 0.16571283672237205 -0.47896526155609953 hebbianRandom
849 0.15611866051157822 -0.43090371492845864 hebbianRandom
850 0.20102519234768054 -0.41811511220020786 hebbianRandom
851 0.07946189484491196 -0.47829777506702653 hebbianRandom
852 0.1018750145427811 -0.4950252328625016 hebbianRandom
853 0.07120597655494304 -0.4306200925813723 hebbianRandom
854 0.010065707272227782 -0.3741429138510845 hebbianRandom
855 0.04501909034061643 -0.43081762584445343 hebbianRandom
856 0.11308558843057424 -0.3729704838672725 hebbianRandom
857 0.04434648635630568 -0.3807227499053322 hebbianRandom
858 0.08691217781585701 -0.4347732144627054 hebbianRandom
859 0.14986387867966225 -0.41707987102267224 hebbianRandom
860 0.07924665950306349 -0.4065661085483219 hebbianRandom
861 0.15073320086757044 -0.4810218609294779 hebbianRandom
862 0.09553429100687709 -0.45744242894452425 hebbianRandom
863 0.08203268465334164 -0.44738846152737716 hebbianRandom
864 0.14392846110588778 -0.3663872369047995 hebbianRandom
865 0.11938598785846803 -0.38454282351442276 hebbianRandom
866 0.10208273599102337 -0.515251387725202 hebbianRandom
867 0.1364045227532276 -0.39820252763285535 hebbianRandom
868 0.08538897834944581 -0.47859158328133855 hebbianRandom
869 0.14149717556376903 -0.4039753764784688 hebbianRandom
870 0.10243225037502228 -0.5245801726227425 hebbianRandom
871 0.0929505903426374 -0.49887949309487895 hebbianRandom
872 0.12019250411988562 -0.43954149250954605 hebbianRandom
873 0.13421062892742738 -0.45518910300739773 hebbianRandom
874 0.10027541657933804 -0.4359209927325341 hebbianRandom
875 0.13226193873439687 -0.46126471557190385 hebbianRandom
876 0.08094107228150992 -0.5084364230544192 hebbianRandom
877 0.16980849987707639 -0.35729613786118813 hebbianRandom
878 0.0849838958613271 -0.40747806667691355 hebbianRandom
879 0.04585350384049591 -0.4410532088821464 hebbianRandom
880 0.07520970555319866 -0.4379488812733823 hebbianRandom
881 0.11957896142560469 -0.4339685966531704 hebbianRandom
882 0.15842534552317855 -0.40598171745593786 hebbianRandom
883 0.1257671320624184 -0.3523947900758717 hebbianRandom
884 0.037202297260995366 -0.34735694260544375 hebbianRandom
885 0.12565992554893216 -0.5051677800646307 hebbianRandom
886 0.11664697055201127 -0.4323241972870087 hebbianRandom
887 0.10029632327164113 -0.43713221437226135 hebbianRandom
888 0.12396845180145155 -0.4915685460539023 hebbianRandom
889 0.09380383320874756 -0.5026371542724215 hebbianRandom
890 0.1431183476595289 -0.47397949414483415 hebbianRandom
891 0.15285913291955686 -0.4742566126481504 hebbianRandom
892 0.16985857862020137 -0.43185156195812047 hebbianRandom
893 0.17762185166480524 -0.4124385920153883 hebbianRandom
894 0.14938838332486432 -0.471362514628525 hebbianRandom
895 0.06207751410553452 -0.42859682737787447 hebbianRandom
896 0.04023245141102727 -0.4318472107046152 hebbianRandom
897 0.10889159943933992 -0.40180572495875216 hebbianRandom
898 0.02936116068680322 -0.3595787350545798 hebbianRandom
899 0.13378467737626587 -0.41236489426789763 hebbianRandom
900 0.0445579367716221 -0.33579100679680024 hebbianRandom
901 0.0319340784237852 -0.3777471659930447 hebbianRandom
902 0.07652223507417431 -0.4243584607872677 hebbianRandom
903 0.06443801056125897 -0.46292792557842916 hebbianRandom
904 0.031291837473466505 -0.42907381854881077 hebbianRandom
905 0.07205970313147463 -0.4312864087716239 hebbianRandom
906 0.09519650118847 -0.5012412357773579 hebbianRandom
907 0.09192500707134284 -0.49161775313023615 hebbianRandom
908 0.14997634323711279 -0.40212673247862457 hebbianRandom
909 0.15081985193591718 -0.3864837232844874 hebbianRandom
910 0.15140456760533516 -0.49111064993068076 hebbianRandom
911 0.10789837783340357 -0.5085900446054769 hebbianRandom
912 0.09897168688626434 -0.5343465985823518 hebbianRandom
913 0.12691834698053678 -0.5097417322694157 hebbianRandom
914 0.16015973137053152 -0.4411497222686321 hebbianRandom
915 0.13426793078730562 -0.4936834698784291 hebbianRandom
916 0.11065958750111067 -0.4784387305630107 hebbianRandom
917 0.11084154718052695 -0.5271520240600875 hebbianRandom
918 0.10632631418210992 -0.5394744731441624 hebbianRandom
919 0.10693818323950814 -0.48771932594115847 hebbianRandom
920 0.17825065625632405 -0.501915628245774 hebbianRandom
921 0.14476427084320706 -0.5630459488570078 hebbianRandom
922 0.061198968965474165 -0.5203817304234871 hebbianRandom
923 0.12351010437803045 -0.541492871576702 hebbianRandom
924 0.10428345180306865 -0.5203651767167986 hebbianRandom
925 0.06213449734829538 -0.4784376693694467 hebbianRandom
926 0.12202644377361986 -0.3397604219079531 hebbianRandom
927 0.10399933571296431 -0.42225029192034963 hebbianRandom
928 0.13320592609142726 -0.5749528129250954 hebbianRandom
929 0.2789017272555162 -0.32104756071041024 hebbianRandom
930 0.18102502582590999 -0.40026708989266907 hebbianRandom
931 0.18847342061683114 -0.533717839589296 hebbianRandom
932 0.07771872748916829 -0.4568524207113647 hebbianRandom
933 0.07064132631130614 -0.5375066540039776 hebbianRandom
934 0.04543378524178074 -0.4368802892845928 hebbianRandom
935 0.07197981285763588 -0.5256797996755572 hebbianRandom
936 0.10943872899744628 -0.5270331121832743 hebbianRandom
937 0.07816719731716172 -0.5447217439619987 hebbianRandom
938 0.2707870768867884 -0.5549920805149512 hebbianRandom
939 0.22345966444340304 -0.47819884836846693 hebbianRandom
940 0.184556214513834 -0.46544739298505067 hebbianRandom
941 0.16549670470522812 -0.5488823813266909 hebbianRandom
942 0.1073691709520622 -0.4647444218802899 hebbianRandom
943 0.09760864828402784 -0.48094786607501616 hebbianRandom
944 0.09087830282401375 -0.5489275826610572 hebbianRandom
945 0.15480010311867734 -0.38845344427929124 hebbianRandom
946 0.10756680034374012 -0.53258915426337 hebbianRandom
947 0.12234692027095113 -0.5167880855487489 hebbianRandom
948 0.172012483003571 -0.5284341963643348 hebbianRandom
949 0.09977520587714721 -0.5260393121871273 hebbianRandom
950 0.17034069145763575 -0.5510857405885902 hebbianRandom
951 0.11939935630523914 -0.6025231983512839 hebbianRandom
952 0.13674942395568493 -0.5652675101862004 hebbianRandom
953 0.10497380264517502 -0.5555816107029069 hebbianRandom
954 0.15714914409905492 -0.546223146110714 hebbianRandom
955 0.18080050419099916 -0.5704460840107384 hebbianRandom
956 0.10004539088459945 -0.6001275475270441 hebbianRandom
957 0.07699553458192913 -0.6187498572978921 hebbianRandom
958 0.2277554114189246 -0.5749853205580234 hebbianRandom
959 0.2273014495778246 -0.6560305641341948 hebbianRandom
0 0.011637530930481662 -0.37111378544363977 neuronRandom
1 0.011696312365968466 -0.3711724799916369 neuronRandom
2 0.011717170641316221 -0.37133240989362976 neuronRandom
3 0.011866811570644611 -0.3715143101152618 neuronRandom
4 0.011997157243071434 -0.37173397141945785 neuronRandom
5 0.012044690146297901 -0.37184355918409245 neuronRandom
6 0.011596665843034462 -0.3718198677684625 neuronRandom
7 0.011600478274923462 -0.3719875264661047 neuronRandom
8 0.011516542082218006 -0.3721627356898671 neuronRandom
9 0.011487250443969069 -0.3726077406465503 neuronRandom
10 0.011927599777096733 -0.37282603927378893 neuronRandom
11 0.012224879129585912 -0.37297976921636217 neuronRandom
12 0.012300801111710813 -0.3728266343995799 neuronRandom
13 0.011951341143310515 -0.37292637854403493 neuronRandom
14 0.012892567025629964 -0.373507921069322 neuronRandom
15 0.012130981420824827 -0.3732145804082799 neuronRandom
16 0.012767204881685257 -0.37369813349233505 neuronRandom
17 0.013265628540397626 -0.3737097433185606 neuronRandom
18 0.013442127893509596 -0.3738024612742364 neuronRandom
19 0.013579600749880674 -0.37385204436428343 neuronRandom
20 0.013014473838451989 -0.37425308972998045 neuronRandom
21 0.013643023030672547 -0.37433374745063536 neuronRandom
22 0.013257775053846491 -0.3748134510517693 neuronRandom
23 0.013320061642638553 -0.3743835795188238 neuronRandom
24 0.012920972443908258 -0.3750970267692731 neuronRandom
25 0.012075266217730862 -0.375049136724326 neuronRandom
26 0.012822124843666084 -0.37592250972039637 neuronRandom
27 0.01179921329157034 -0.3754097762369423 neuronRandom
28 0.011462147066742407 -0.37552189441131306 neuronRandom
29 0.013655364951529081 -0.3753370940865875 neuronRandom
30 0.012518389066041918 -0.37571323636158144 neuronRandom
31 0.014550199638850278 -0.37608369588603213 neuronRandom
32 0.01417514251474695 -0.3759172135900149 neuronRandom
33 0.016348020708352118 -0.3761093962404725 neuronRandom
34 0.012118909318656034 -0.3763806193090713 neuronRandom
35 0.01326471780537751 -0.3763969537209872 neuronRandom
36 0.013784440236702633 -0.3769399652659857 neuronRandom
37 0.012493195358687134 -0.3777035168202058 neuronRandom
38 0.013927716004239166 -0.37697613971933414 neuronRandom
39 0.011641319880907254 -0.37763233352789255 neuronRandom
40 0.01606705478265479 -0.37779677995062405 neuronRandom
41 0.013180051029314632 -0.37827252614021095 neuronRandom
42 0.016512158937125387 -0.3785858453215217 neuronRandom
43 0.011725611720786054 -0.3776791951681813 neuronRandom
44 0.014267841219572966 -0.37766761582154645 neuronRandom
45 0.014462157786629204 -0.3786695888480911 neuronRandom
46 0.015612163537643447 -0.3785992420218312 neuronRandom
47 0.015308443708107626 -0.3791157672894246 neuronRandom
48 0.014252681516173036 -0.37754204584237133 neuronRandom
49 0.010613996639054128 -0.37867235717773123 neuronRandom
50 0.01702285163750555 -0.37863932254492044 neuronRandom
51 0.01035308010959609 -0.3795947958050922 neuronRandom
52 0.016729634454251404 -0.38002562567972586 neuronRandom
53 0.01208817794874747 -0.37936906581472024 neuronRandom
54 0.015025450994799183 -0.3803475903714158 neuronRandom
55 0.014653136544907333 -0.37959041340182514 neuronRandom
56 0.014512335153996248 -0.380726210972407 neuronRandom
57 0.017478190644208576 -0.3809857220809027 neuronRandom
58 0.012542807461857703 -0.38019236939352613 neuronRandom
59 0.015062047751376767 -0.3794065341151926 neuronRandom
60 0.016286165685896265 -0.3815773178593207 neuronRandom
61 0.014688257595866136 -0.3799432890878988 neuronRandom
62 0.016649343320880593 -0.3813829545200029 neuronRandom
63 0.015762127888263602 -0.38128401937239403 neuronRandom
64 0.011574648480106855 -0.3814519205728258 neuronRandom
65 0.01948311184131243 -0.3807686447408833 neuronRandom
66 0.011717211530656834 -0.38099012730401954 neuronRandom
67 0.020730537139650142 -0.38342148882189414 neuronRandom
68 0.013440481571512883 -0.3808481456632065 neuronRandom
69 0.018916324485477587 -0.38408091635376734 neuronRandom
70 0.01069794208165749 -0.38168907171715555 neuronRandom
71 0.018691733444796174 -0.38385798000000815 neuronRandom
72 0.015168441436279484 -0.38244686223074464 neuronRandom
73 0.012146351798613031 -0.38321813791477327 neuronRandom
74 0.017909639619441624 -0.3853226898120772 neuronRandom
75 0.018849564302989254 -0.383133743061493 neuronRandom
76 0.015307318391174841 -0.38263779678998316 neuronRandom
77 0.009939326079854151 -0.3831615318461155 neuronRandom
78 0.019864966782381463 -0.3848340688437965 neuronRandom
79 0.012691592339023111 -0.38462819525973607 neuronRandom
80 0.016472851866162503 -0.3830560408035379 neuronRandom
81 0.018957055993367587 -0.38719360981731815 neuronRandom
82 0.00924826349203919 -0.38402442242348006 neuronRandom
83 0.020073825029036704 -0.3872128654094529 neuronRandom
84 0.010358505974600779 -0.382980886749365 neuronRandom
85 0.016284687408486098 -0.38841675026342876 neuronRandom
86 0.01516363872320251 -0.3850377029634557 neuronRandom
87 0.018435788291682183 -0.385712881488457 neuronRandom
88 0.016797991175906888 -0.3868021783505373 neuronRandom
89 0.01526877258344756 -0.3854059120340561 neuronRandom
90 0.02275465540484435 -0.3865044267311537 neuronRandom
91 0.013950414334658568 -0.3876433575892187 neuronRandom
92 0.02819248402036866 -0.3847340254797184 neuronRandom
93 0.018457454975914018 -0.3798202046028041 neuronRandom
94 0.016378039682215715 -0.3850053044556729 neuronRandom
95 0.0275580147842963 -0.3830883849268633 neuronRandom
96 0.014886817600654426 -0.3845107405848087 neuronRandom
97 0.027772700745474107 -0.3875065806490848 neuronRandom
98 0.019851935584232646 -0.38332757126000017 neuronRandom
99 0.03341079463981905 -0.38073862506968664 neuronRandom
100 0.01736883814527749 -0.38282687670839266 neuronRandom
101 0.031004591154743324 -0.3839806235689151 neuronRandom
102 0.012598838369045337 -0.38490617146386513 neuronRandom
103 0.022463186434559346 -0.38882858442871787 neuronRandom
104 0.031699589591373555 -0.381972393028672 neuronRandom
105 0.03736654526038039 -0.37704206276932933 neuronRandom
106 0.023928712484800805 -0.37777393499278933 neuronRandom
107 0.030119714290821553 -0.3850448560298793 neuronRandom
108 0.01587826591939749 -0.38628080114294666 neuronRandom
109 0.0306342092882023 -0.382265943384662 neuronRandom
110 0.012833830656256108 -0.37977338163109003 neuronRandom
111 0.025246182756060484 -0.3895869850330745 neuronRandom
112 0.035860123185429506 -0.38295525525163704 neuronRandom
113 0.02581482674336867 -0.3825033780694474 neuronRandom
114 0.01766393565755716 -0.3815904947793303 neuronRandom
115 0.030267209790915683 -0.38759364834438337 neuronRandom
116 0.029408019146258766 -0.37959929020831323 neuronRandom
117 0.02282255010933591 -0.38198002410191445 neuronRandom
118 0.03409022268752105 -0.3817412002645611 neuronRandom
119 0.022184610063168627 -0.3770448247462325 neuronRandom
120 0.02233357896805263 -0.3813170113063622 neuronRandom
121 0.03235381145480166 -0.38031632038660773 neuronRandom
122 0.02568889191244834 -0.3903225519323354 neuronRandom
123 0.02084575337428227 -0.39074198493448803 neuronRandom
124 0.029046838374147278 -0.3929118561676502 neuronRandom
125 0.017766750646830757 -0.3883023362738167 neuronRandom
126 0.025634634041545087 -0.393303473646099 neuronRandom
127 0.014265830285555338 -0.39077480739832654 neuronRandom
128 0.02167253749857809 -0.39177572450385645 neuronRandom
129 0.016754671138056735 -0.39246273426981637 neuronRandom
130 0.02058264879490677 -0.39195747587081176 neuronRandom
131 0.013648963493072909 -0.390742155254908 neuronRandom
132 0.01913249629068468 -0.39273774002761086 neuronRandom
133 0.02004514087973774 -0.39032594461082054 neuronRandom
134 0.01365725302303752 -0.38932761533486576 neuronRandom
135 0.02822892406062805 -0.3908265507105804 neuronRandom
136 0.021691981296949717 -0.3921457540833992 neuronRandom
137 0.019956166547001195 -0.38834520527453337 neuronRandom
138 0.01950492353652433 -0.39417293807557385 neuronRandom
139 0.020304365443619108 -0.3904144395630136 neuronRandom
140 0.011343703376152326 -0.38707280071466127 neuronRandom
141 0.027742616776334054 -0.3915551714141525 neuronRandom
142 0.010945368182514478 -0.3881441095529732 neuronRandom
143 0.023833806017994758 -0.3918710552303133 neuronRandom
144 0.010344304454707279 -0.39122217355480254 neuronRandom
145 0.029084759602387007 -0.39367475236652677 neuronRandom
146 0.007916699324772765 -0.38785672867251647 neuronRandom
147 0.016966897199442648 -0.3908777150971015 neuronRandom
148 0.010936625144544146 -0.3858494963208761 neuronRandom
149 0.026737880370990324 -0.39370985898024796 neuronRandom
150 0.008410970111117563 -0.3907383872267433 neuronRandom
151 0.025177154126656453 -0.3950453815181054 neuronRandom
152 0.020531101185795125 -0.390931152425768 neuronRandom
153 0.020836332747701403 -0.39205836267464306 neuronRandom
154 0.020394538698596965 -0.39270551691224315 neuronRandom
155 0.015964073558872978 -0.39194214897313784 neuronRandom
156 0.01571554207797027 -0.39084575672609323 neuronRandom
157 0.027634682937981787 -0.3976845797989479 neuronRandom
158 0.02697401045724569 -0.39495574689174434 neuronRandom
159 0.008654880130083892 -0.39439419053426544 neuronRandom
160 0.015342905243563272 -0.39419753663295215 neuronRandom
161 0.034324124163517857 -0.3863514569634015 neuronRandom
162 0.008415413325060092 -0.39735752672412206 neuronRandom
163 0.022067135652191133 -0.38827799222823295 neuronRandom
164 0.013809218920986984 -0.3949497583814674 neuronRandom
165 0.010091336429587134 -0.3979287231194539 neuronRandom
166 0.04033881006268487 -0.3886304427693233 neuronRandom
167 0.014764314554511453 -0.37984765888721334 neuronRandom
168 0.016368713830455493 -0.3925244419410345 neuronRandom
169 0.03581350571615695 -0.38627238663057595 neuronRandom
170 0.051928733074732024 -0.3852937548850554 neuronRandom
171 0.022254214704693905 -0.38033898067730565 neuronRandom
172 0.016546576290991728 -0.3761451763693611 neuronRandom
173 0.03365122771261037 -0.3833305015506367 neuronRandom
174 0.02770413473306771 -0.3800158922481651 neuronRandom
175 0.03633341338076817 -0.3845582706884767 neuronRandom
176 0.022501010710470625 -0.37527831450465876 neuronRandom
177 0.041238480463116005 -0.3869636974473929 neuronRandom
178 0.030468259445258956 -0.38233727430646974 neuronRandom
179 0.015334539043342544 -0.3771624356059206 neuronRandom
180 0.016330994672471035 -0.37955317750572104 neuronRandom
181 0.019658748904287208 -0.37931966671185485 neuronRandom
182 0.041098398236179605 -0.38427233580735204 neuronRandom
183 0.020829809998475966 -0.38203392305225975 neuronRandom
184 0.042286522836027796 -0.3869774302780848 neuronRandom
185 0.02880238354112044 -0.38290240800915093 neuronRandom
186 0.04443191030239387 -0.38680597910478975 neuronRandom
187 0.02750687367504896 -0.383057362287002 neuronRandom
188 0.03616965354253605 -0.3863889001776098 neuronRandom
189 0.044522687285423156 -0.38539526315238776 neuronRandom
190 0.03009536565543471 -0.401172149872049 neuronRandom
191 0.023661023341391068 -0.38136183205434265 neuronRandom
192 0.01902179927486709 -0.38092800243597624 neuronRandom
193 0.042734714960044363 -0.3867392433010124 neuronRandom
194 0.04801640263815851 -0.38785387751004885 neuronRandom
195 0.030326212596188493 -0.38196865520196005 neuronRandom
196 0.032542197380160016 -0.38650159558867103 neuronRandom
197 0.03972540539300603 -0.38798543270604785 neuronRandom
198 0.020468188916937937 -0.3801065951053271 neuronRandom
199 0.03250440171989408 -0.38518073614787207 neuronRandom
200 0.03794637193234334 -0.38582044489944 neuronRandom
201 0.02460853579504821 -0.40346806393480694 neuronRandom
202 0.02166096977504872 -0.3961649992875242 neuronRandom
203 0.01959845771466139 -0.4044731257301775 neuronRandom
204 0.03016165768520121 -0.39563995768344756 neuronRandom
205 0.025845424669723758 -0.3844989033565094 neuronRandom
206 0.037462469957823756 -0.389894246856685 neuronRandom
207 0.037782688542441385 -0.40120133778859385 neuronRandom
208 0.04667080564186973 -0.38824587687245365 neuronRandom
209 0.019488098947975204 -0.3838350776134097 neuronRandom
210 0.03402022779352668 -0.3866726616823879 neuronRandom
211 0.01272651226361726 -0.3839127246752887 neuronRandom
212 0.034239157784101144 -0.3934425897154519 neuronRandom
213 0.022298746011683555 -0.4057717570506409 neuronRandom
214 0.020391107983111032 -0.4054846082516595 neuronRandom
215 0.01993590460812447 -0.4062598469407135 neuronRandom
216 0.05090291802326232 -0.391935273533293 neuronRandom
217 0.013072009505750291 -0.38495399151883253 neuronRandom
218 0.026771330311069496 -0.40593640045957285 neuronRandom
219 0.030158343403921026 -0.40889674053819 neuronRandom
220 0.018521823715512826 -0.3859073747124882 neuronRandom
221 0.04954906849924779 -0.3887930581913544 neuronRandom
222 0.021347516404757447 -0.38596790684750176 neuronRandom
223 0.03444247844510514 -0.3945611219375986 neuronRandom
224 0.048058780263647745 -0.38862194632834807 neuronRandom
225 0.04871325484904245 -0.39150788835723443 neuronRandom
226 0.03825161003662336 -0.3912390073003971 neuronRandom
227 0.036396259432404605 -0.38670588677753814 neuronRandom
228 0.03412683237599216 -0.3819402650315386 neuronRandom
229 0.04681227278267883 -0.3899647724954855 neuronRandom
230 0.021719972279873986 -0.38249086320933623 neuronRandom
231 0.029296353966437576 -0.3847209022561317 neuronRandom
232 0.05164694958045526 -0.38973112077385746 neuronRandom
233 0.03493538929786478 -0.38629469601770555 neuronRandom
234 0.015449334314755163 -0.3804236035170299 neuronRandom
235 0.051660517575022935 -0.3953524563107445 neuronRandom
236 0.022893714238539985 -0.3873116124176661 neuronRandom
237 0.036896546719672935 -0.39161524890714094 neuronRandom
238 0.05096327732951258 -0.39396428410832013 neuronRandom
239 0.045057411304748406 -0.3899987748737879 neuronRandom
240 0.04437874718497179 -0.38876241595952155 neuronRandom
241 0.03992212248217571 -0.39187204536187775 neuronRandom
242 0.03753539949198756 -0.3838208373250505 neuronRandom
243 0.042717234131785874 -0.38018678006294787 neuronRandom
244 0.05735993327420949 -0.38921323474377184 neuronRandom
245 0.03734462814675045 -0.3807730424234994 neuronRandom
246 0.02156825745748168 -0.3842948426714446 neuronRandom
247 0.035954724478151893 -0.3882505630746464 neuronRandom
248 0.0375934215145094 -0.38978063608785757 neuronRandom
249 0.038436399327681024 -0.3890368540927532 neuronRandom
250 0.02278604254712155 -0.3826446129422833 neuronRandom
251 0.04309234903008518 -0.416011203918637 neuronRandom
252 0.024183972464591367 -0.40502436242485124 neuronRandom
253 -0.0005980551520097058 -0.4113366319278036 neuronRandom
254 0.05963098708685274 -0.3999749794358838 neuronRandom
255 0.023054204254819535 -0.3852636992861858 neuronRandom
256 0.04470001307745131 -0.3868510782834276 neuronRandom
257 0.04287114321715846 -0.39228562553168245 neuronRandom
258 0.04626569291000695 -0.3871387516828227 neuronRandom
259 0.0536400811524686 -0.37961530694624274 neuronRandom
260 0.06984790276141258 -0.38953266981100754 neuronRandom
261 0.02450301147802118 -0.3866612275793024 neuronRandom
262 0.05678819786769416 -0.38885824952800413 neuronRandom
263 0.048630334932276566 -0.3903652399489636 neuronRandom
264 0.02027794239072103 -0.3814118661880497 neuronRandom
265 0.056717820028495215 -0.3966220617921436 neuronRandom
266 0.04274533010603168 -0.3822404524941812 neuronRandom
267 0.034136345577580274 -0.3915069321420024 neuronRandom
268 0.06281974320869378 -0.3921959693244 neuronRandom
269 0.033465369140382756 -0.3863341541991983 neuronRandom
270 0.02806341374761288 -0.390605258291391 neuronRandom
271 0.03055387299611213 -0.3876871679248426 neuronRandom
272 0.04122750903300725 -0.4078538876315363 neuronRandom
273 0.02299814382921685 -0.41119463497519537 neuronRandom
274 0.05598804424346673 -0.38811226396380755 neuronRandom
275 0.07005398876281989 -0.387874687863124 neuronRandom
276 0.029917440633348332 -0.3806167477859966 neuronRandom
277 0.04915224925728321 -0.3805588471608192 neuronRandom
278 0.055852131825842734 -0.38758227770601633 neuronRandom
279 0.04068877536509811 -0.3822711338572147 neuronRandom
280 0.06381375290749387 -0.3895423355478333 neuronRandom
281 0.050208836754233176 -0.3787412344068833 neuronRandom
282 0.02811384899867249 -0.3790053801391024 neuronRandom
283 0.03580137128767738 -0.3861350097280598 neuronRandom
284 0.07330136430333331 -0.38713986415274215 neuronRandom
285 0.043223971468109856 -0.3853351882183597 neuronRandom
286 0.06311819811516785 -0.38723059519376046 neuronRandom
287 0.06677499310116572 -0.3882572241731361 neuronRandom
288 0.031151064246574784 -0.3902452200009429 neuronRandom
289 0.04630071276868245 -0.3821683632846698 neuronRandom
290 0.06908478646519219 -0.4030057982566479 neuronRandom
291 0.028872375733717547 -0.3757895224314713 neuronRandom
292 0.06954512645642673 -0.38367693361019645 neuronRandom
293 0.06889106448413675 -0.3814012909959303 neuronRandom
294 0.04732806097930311 -0.3847151442104137 neuronRandom
295 0.021451148650348015 -0.41285686681733275 neuronRandom
296 0.025141515455025864 -0.4092276494714329 neuronRandom
297 0.023069260949251696 -0.42201598389155404 neuronRandom
298 0.048655536248046395 -0.39233301629959144 neuronRandom
299 0.05567456332767151 -0.3966479107145228 neuronRandom
300 0.022686514905303434 -0.3868970710119946 neuronRandom
301 0.036148769969250996 -0.39632707139599305 neuronRandom
302 0.04139978589969464 -0.4070830098679707 neuronRandom
303 0.02356329328817774 -0.4202274270881161 neuronRandom
304 0.02283775314006538 -0.41204704402273956 neuronRandom
305 0.01892942762170556 -0.4202050498459335 neuronRandom
306 -0.0028763245273100424 -0.41291863338071355 neuronRandom
307 0.021193187249920673 -0.4165812414063133 neuronRandom
308 0.04337970768226141 -0.42260852692315676 neuronRandom
309 0.025219641200171127 -0.42140257690828276 neuronRandom
310 0.04753933151510001 -0.4260457711658789 neuronRandom
311 0.024038914045962822 -0.4180431227826353 neuronRandom
312 0.021131254627385427 -0.39126649914499906 neuronRandom
313 0.05671524355407676 -0.3917509027011768 neuronRandom
314 0.05822529965130566 -0.3894287157568612 neuronRandom
315 0.02620070225997038 -0.3798268151734315 neuronRandom
316 0.07500624130109011 -0.3948172127381775 neuronRandom
317 0.07751399202873363 -0.38586227705294246 neuronRandom
318 0.02821999886304338 -0.38199290364043953 neuronRandom
319 0.04886722419947407 -0.3777458781703325 neuronRandom
320 0.06869336324128668 -0.38570546345135764 neuronRandom
321 0.041955883938267984 -0.38514737712569747 neuronRandom
322 0.04943504675577746 -0.3844618935988402 neuronRandom
323 0.04308140026283017 -0.3837803397913144 neuronRandom
324 0.01348474054315213 -0.3777480480945443 neuronRandom
325 0.04740166201812207 -0.4292468459734049 neuronRandom
326 0.03373725051423898 -0.42581120816510243 neuronRandom
327 -0.000793749999409533 -0.4155626692398658 neuronRandom
328 0.07022706357562838 -0.386810244163555 neuronRandom
329 0.043578762888722276 -0.37351486624619995 neuronRandom
330 0.01817542321978734 -0.383634843047417 neuronRandom
331 0.023092626428857056 -0.41502180986993903 neuronRandom
332 0.056495567653317834 -0.4255972364052039 neuronRandom
333 0.003106265499536407 -0.4132808992825199 neuronRandom
334 0.0495776739287389 -0.4348741679427593 neuronRandom
335 0.02684050294440472 -0.4192874630936436 neuronRandom
336 0.053481767776356846 -0.4307107837472845 neuronRandom
337 0.06264977009171067 -0.42421952728568363 neuronRandom
338 0.05807273696321604 -0.4227278690517835 neuronRandom
339 0.04694729667849168 -0.4197823447821439 neuronRandom
340 0.0655013988286106 -0.4248056329405688 neuronRandom
341 0.07926078276207686 -0.38996384429850234 neuronRandom
342 0.08387384250142375 -0.39550295901030036 neuronRandom
343 0.02503409096173972 -0.3806014124399007 neuronRandom
344 0.06619254357172542 -0.3844102390379838 neuronRandom
345 0.0727541759479047 -0.3832296588345043 neuronRandom
346 0.03183807205361186 -0.37508943250531385 neuronRandom
347 0.03296747809019518 -0.3847151710260213 neuronRandom
348 0.015271521873926342 -0.37571139041385404 neuronRandom
349 0.006227874229516005 -0.40530321345463166 neuronRandom
350 0.030121488973920734 -0.42426851130923837 neuronRandom
351 0.04721305711964948 -0.4283715736229003 neuronRandom
352 0.06313268141808226 -0.3842846902365447 neuronRandom
353 0.023932280052859634 -0.3803771523877925 neuronRandom
354 0.04673766634449498 -0.3764772652840474 neuronRandom
355 0.035620521594535735 -0.38043188441918935 neuronRandom
356 0.05412907689624619 -0.3858337449923581 neuronRandom
357 0.048869506465977784 -0.42544355427650865 neuronRandom
358 0.060424784424814026 -0.43095293705373955 neuronRandom
359 0.0021712911305658993 -0.42357368086986874 neuronRandom
360 0.056100588686106706 -0.37584287275189293 neuronRandom
361 0.04920988011361186 -0.3726972896055623 neuronRandom
362 0.06288084892804131 -0.38012614919527304 neuronRandom
363 0.0857304847810572 -0.38578362331911636 neuronRandom
364 0.08374903769881233 -0.3863449994269206 neuronRandom
365 0.018418589397010392 -0.4138274076702067 neuronRandom
366 0.04621094715661258 -0.42546803104415587 neuronRandom
367 0.036714005232653106 -0.4348394536348581 neuronRandom
368 0.07299087121184829 -0.3858897165653556 neuronRandom
369 0.06472519123177316 -0.38789553438173496 neuronRandom
370 0.03747409461193988 -0.36898677786026574 neuronRandom
371 0.03489523418826804 -0.426047244262832 neuronRandom
372 0.0647116405580333 -0.3836053924271652 neuronRandom
373 0.04299352324084763 -0.4276178068517129 neuronRandom
374 0.017605642867173137 -0.4270834425616867 neuronRandom
375 0.04346821599691338 -0.4317850720336769 neuronRandom
376 0.013098810979124709 -0.4290776309241968 neuronRandom
377 0.017423671901265984 -0.4361403112198992 neuronRandom
378 0.051559089586420685 -0.43150659961505705 neuronRandom
379 0.01453386191489072 -0.42882879731497553 neuronRandom
380 0.06070143427865585 -0.4373505753051559 neuronRandom
381 0.009259804977472691 -0.42861659561188964 neuronRandom
382 0.05636780214579864 -0.43738829985581945 neuronRandom
383 0.002902693109998425 -0.43085956894690663 neuronRandom
384 0.06008005052647375 -0.4373168681165445 neuronRandom
385 0.019959619520758375 -0.4241465732306142 neuronRandom
386 0.050651128530592004 -0.4349855195963917 neuronRandom
387 0.033535141955618054 -0.44816546795306983 neuronRandom
388 0.04691016200986973 -0.42991944419016 neuronRandom
389 0.03473960573465764 -0.40537316839848275 neuronRandom
390 0.05772804132297873 -0.3970871336250826 neuronRandom
391 0.030137257647349064 -0.4436184583636602 neuronRandom
392 0.056736844081195635 -0.44594953672236515 neuronRandom
393 0.024370964040776173 -0.39351978298699963 neuronRandom
394 0.08735239393953202 -0.44175700736527684 neuronRandom
395 0.034207237269088725 -0.3797415135228244 neuronRandom
396 0.07315237921597696 -0.39331455006751886 neuronRandom
397 0.055325808222160766 -0.38931849587410056 neuronRandom
398 0.03513014902755834 -0.38329094397669844 neuronRandom
399 0.015445819933593384 -0.4294402591732567 neuronRandom
400 0.05593390753319141 -0.407308235743246 neuronRandom
401 0.06390087235399909 -0.3885490353502458 neuronRandom
402 0.059445436311148514 -0.431882208008799 neuronRandom
403 -0.00039795351261606254 -0.41856401076580285 neuronRandom
404 0.019982802585384565 -0.4171993179963347 neuronRandom
405 0.013636727262194491 -0.41455833555024907 neuronRandom
406 0.05163813639037057 -0.43779525105574296 neuronRandom
407 0.05435738801736668 -0.4390955986676646 neuronRandom
408 0.033492179452510935 -0.4404139073617905 neuronRandom
409 0.051629419538724575 -0.44305839538249175 neuronRandom
410 0.07107190988585231 -0.39896589858548825 neuronRandom
411 0.019907432086592996 -0.39957757442899844 neuronRandom
412 0.04941847004690938 -0.38009627990261236 neuronRandom
413 0.06029318087672691 -0.3820146544739429 neuronRandom
414 0.06089458245624709 -0.38934249126327414 neuronRandom
415 0.05912055532074184 -0.3846308792716642 neuronRandom
416 0.05739665637899117 -0.37785634661888595 neuronRandom
417 0.01027794739012552 -0.37659220026033907 neuronRandom
418 0.06911644401006967 -0.4006319926128274 neuronRandom
419 0.07885881652775956 -0.3967713184088069 neuronRandom
420 0.045288916428747376 -0.3950858676955092 neuronRandom
421 0.025250378556034736 -0.4331027280067546 neuronRandom
422 0.017990296946748037 -0.42285133133006214 neuronRandom
423 -0.015389452796510258 -0.417276362378413 neuronRandom
424 0.03791358701515108 -0.4360345530784337 neuronRandom
425 0.08843087865757233 -0.3933339209140418 neuronRandom
426 0.06585296996704863 -0.38871395442118145 neuronRandom
427 0.04134468342677897 -0.3871778543203381 neuronRandom
428 0.03061524889378416 -0.37378679658586716 neuronRandom
429 -0.01196855173926894 -0.37184368831918596 neuronRandom
430 0.07197335693264395 -0.38941831685102907 neuronRandom
431 0.08138711272556727 -0.39684092694988804 neuronRandom
432 0.05974459269298005 -0.3892490497462029 neuronRandom
433 0.053513844819577445 -0.3918026559402316 neuronRandom
434 0.0622426346881984 -0.3830274763300133 neuronRandom
435 0.052103779816593386 -0.3838187256474892 neuronRandom
436 0.06696357092422871 -0.38590380969305643 neuronRandom
437 0.051211173051418445 -0.3823277598084082 neuronRandom
438 0.047047276038569286 -0.39917936136154347 neuronRandom
439 0.04107330770322041 -0.3932157237407288 neuronRandom
440 0.06809511226964492 -0.3877513124213196 neuronRandom
441 0.021965922237230272 -0.393388122861915 neuronRandom
442 0.04692843439708549 -0.40450370205915503 neuronRandom
443 0.009827790921161636 -0.43791867188700845 neuronRandom
444 0.05936033623518285 -0.39505427232127494 neuronRandom
445 0.05047657868521449 -0.3904896574060685 neuronRandom
446 0.08701539130108842 -0.3903934986586733 neuronRandom
447 -0.016479332831673812 -0.4456780415389705 neuronRandom
448 0.05669548963557531 -0.40139388411600874 neuronRandom
449 0.05792883801621718 -0.3998037031964507 neuronRandom
450 0.024111600866959997 -0.39107410705116114 neuronRandom
451 0.08606588383531848 -0.4004844378322016 neuronRandom
452 0.08101346925661973 -0.39263429258296645 neuronRandom
453 0.04465228234542204 -0.3873734332784722 neuronRandom
454 0.05796353853314259 -0.3893931197595604 neuronRandom
455 0.05564126923551546 -0.3846891609303369 neuronRandom
456 0.028296381394842012 -0.39962353265682776 neuronRandom
457 0.05335344701165575 -0.40457380582859165 neuronRandom
458 0.03373704275936095 -0.38498546136358264 neuronRandom
459 0.015548068666647043 -0.3817132834519288 neuronRandom
460 0.053975554686211326 -0.38377306509301157 neuronRandom
461 0.09486990003564509 -0.40455742511109377 neuronRandom
462 0.0628800198187017 -0.40075396255449913 neuronRandom
463 0.09888365443356166 -0.40951065583664775 neuronRandom
464 0.0508370738929864 -0.37589005423999694 neuronRandom
465 0.03244343627094982 -0.4355049444236001 neuronRandom
466 0.02932463717681039 -0.4429173594023126 neuronRandom
467 0.08294376606004909 -0.3865441028048717 neuronRandom
468 0.06345561597529882 -0.40357211892522876 neuronRandom
469 0.09172125372483876 -0.4030294238443168 neuronRandom
470 0.08694295445083179 -0.42363903845638745 neuronRandom
471 0.04681478817034193 -0.41739532523432854 neuronRandom
472 0.07257947478097151 -0.3955760627301757 neuronRandom
473 0.08301049575629467 -0.3949513854226483 neuronRandom
474 0.08074607016883938 -0.39941294323299337 neuronRandom
475 0.08561852082586345 -0.39346272042955915 neuronRandom
476 0.07242972252956936 -0.3930449307698105 neuronRandom
477 0.10661883674810334 -0.40926182412109413 neuronRandom
478 0.03226164509642495 -0.3960154298425145 neuronRandom
479 0.051331038865197964 -0.41221573798988786 neuronRandom
480 0.07085031439300606 -0.3995534101018325 neuronRandom
481 0.05695498107531869 -0.4113388096985659 neuronRandom
482 0.06170486211278784 -0.41467831665317995 neuronRandom
483 0.039476106570983105 -0.3894927237124914 neuronRandom
484 0.059007898939033486 -0.3984086500049145 neuronRandom
485 0.010027619904497626 -0.3907869808687054 neuronRandom
486 0.05618870517075464 -0.3912345061440017 neuronRandom
487 0.07620792064543037 -0.414241155031357 neuronRandom
488 0.09197285415828445 -0.4232017458398801 neuronRandom
489 0.09882488608795222 -0.4208478273071176 neuronRandom
490 0.061605860753097236 -0.4229300339651601 neuronRandom
491 0.0015484820010008976 -0.42746163800250797 neuronRandom
492 0.03191040195910475 -0.41740646625584393 neuronRandom
493 0.04365516795262014 -0.4026573881206754 neuronRandom
494 0.010401717367942454 -0.4088069092720891 neuronRandom
495 0.08340716259888835 -0.4416936593585021 neuronRandom
496 0.08944396977019324 -0.4343375790751119 neuronRandom
497 0.027232821413464985 -0.4460494721369319 neuronRandom
498 0.02842320366209276 -0.4435155405857385 neuronRandom
499 0.027254275188409293 -0.438563675596092 neuronRandom
500 -0.02430680861456787 -0.3964012867562294 neuronRandom
501 0.04090970029451558 -0.3925135292677467 neuronRandom
502 0.04739352965155039 -0.37029148675638396 neuronRandom
503 0.07244547558278068 -0.40838941037728876 neuronRandom
504 0.09029440324564125 -0.4170108772935707 neuronRandom
505 0.0764332252399379 -0.4173600195391536 neuronRandom
506 0.061757514382338945 -0.43393687385050944 neuronRandom
507 0.05521679888704643 -0.44605128580974157 neuronRandom
508 0.09170461522877497 -0.452819551484054 neuronRandom
509 0.003558532093553231 -0.4389456303074227 neuronRandom
510 0.04585087266102455 -0.42444894242384495 neuronRandom
511 0.009734382693789546 -0.41215345522651087 neuronRandom
512 -0.033218754687902495 -0.40635763903080174 neuronRandom
513 0.044231646478552177 -0.38680236967957765 neuronRandom
514 0.04440449092096024 -0.3843333072582514 neuronRandom
515 0.0029098885983598888 -0.3885159272556277 neuronRandom
516 0.07036884572265668 -0.3925480833548429 neuronRandom
517 0.08558004432085313 -0.40486706348628515 neuronRandom
518 0.09960646690725088 -0.403019111804817 neuronRandom
519 0.10458745553075173 -0.40707676841288637 neuronRandom
520 0.1141972800314633 -0.39784575630623414 neuronRandom
521 0.027802770518044546 -0.3912971655526721 neuronRandom
522 0.004027599153705545 -0.4131451362366167 neuronRandom
523 0.007930294215635647 -0.41637728835616095 neuronRandom
524 -0.02238504959325614 -0.41745707169461066 neuronRandom
525 0.01095316336000538 -0.4409330372280274 neuronRandom
526 0.019713143874180213 -0.45126201214180206 neuronRandom
527 0.06335004332911115 -0.4057362797267728 neuronRandom
528 0.05807117219145746 -0.4667871623414907 neuronRandom
529 0.052304005250691656 -0.4148005841521209 neuronRandom
530 0.06091041731595654 -0.40910424009722623 neuronRandom
531 0.059052525273305644 -0.41953157628915677 neuronRandom
532 0.0998133539907823 -0.39848471069809704 neuronRandom
533 0.034088417131428586 -0.3928005839522233 neuronRandom
534 0.06488321269111051 -0.3946427111509747 neuronRandom
535 0.10850167952974415 -0.40737846955209484 neuronRandom
536 0.04013292873666478 -0.3944460209338411 neuronRandom
537 0.06999322436719978 -0.4110529705326618 neuronRandom
538 0.015413741646990685 -0.46033814846880405 neuronRandom
539 0.04557479849360393 -0.4185726188566596 neuronRandom
540 0.0734892199700557 -0.39763158490403683 neuronRandom
541 0.10644670063403644 -0.39498176463379614 neuronRandom
542 0.023923589790095123 -0.40129599605220617 neuronRandom
543 0.11468048682856148 -0.397889600525992 neuronRandom
544 0.04169941467256994 -0.3918823874000972 neuronRandom
545 0.10155262410282684 -0.39726648585770014 neuronRandom
546 0.11366873713074888 -0.4148937367685574 neuronRandom
547 0.04306999296556974 -0.37638793009078303 neuronRandom
548 0.002726872636371544 -0.42967837939371667 neuronRandom
549 0.036944740457969825 -0.37771164303109045 neuronRandom
550 0.06417445031722953 -0.43553601429971794 neuronRandom
551 0.05599427305369687 -0.454752331777792 neuronRandom
552 0.0994759604911486 -0.4013743338699413 neuronRandom
553 0.12026806313709931 -0.40831565443357026 neuronRandom
554 0.06409718565123437 -0.4195720681848789 neuronRandom
555 0.06612694785835808 -0.3839792955946791 neuronRandom
556 0.0077692620711852164 -0.44383753858495495 neuronRandom
557 -0.013978394005443323 -0.4528373287201373 neuronRandom
558 0.11941796185478494 -0.40259207899518823 neuronRandom
559 0.052045875751959146 -0.4293110943936001 neuronRandom
560 0.055364046263995347 -0.39682225020453116 neuronRandom
561 0.11038075617992898 -0.3965672964001848 neuronRandom
562 0.09063975405957436 -0.4018094404030615 neuronRandom
563 0.026334208884401633 -0.4040895462766952 neuronRandom
564 0.05037746993412986 -0.3832911720683516 neuronRandom
565 0.11678579788604027 -0.4038166326805521 neuronRandom
566 0.08656559125067044 -0.40288763851384 neuronRandom
567 0.08920661038004933 -0.3937529843480374 neuronRandom
568 0.07342778829823596 -0.3935136425456651 neuronRandom
569 0.03379609333838773 -0.3784809048009312 neuronRandom
570 0.06466715142362355 -0.4089980257833732 neuronRandom
571 0.05768499381628064 -0.3963518316588505 neuronRandom
572 0.10158770107171093 -0.42435217691569055 neuronRandom
573 0.05394271386967999 -0.38973169009191566 neuronRandom
574 0.07266121273952673 -0.4007087702938715 neuronRandom
575 0.05446339246556043 -0.4033356743427057 neuronRandom
576 0.04248561875052433 -0.42640034312468833 neuronRandom
577 0.11824748887987725 -0.45974757160204166 neuronRandom
578 0.05881060503451446 -0.42847217767523177 neuronRandom
579 0.09785143058454727 -0.45585024052827 neuronRandom
580 0.11387204634341269 -0.4495992311145159 neuronRandom
581 0.03140027436181839 -0.4102343695275352 neuronRandom
582 0.026446548534838535 -0.3889414435084544 neuronRandom
583 0.030157094785226546 -0.3989613999560868 neuronRandom
584 0.12460885926471728 -0.4062779126274509 neuronRandom
585 0.02936318922766026 -0.38372642145241787 neuronRandom
586 0.06830027012845573 -0.40217879265445905 neuronRandom
587 0.044586786259075195 -0.39250269201368054 neuronRandom
588 0.07319872125306666 -0.4022674705496549 neuronRandom
589 0.037249666907881916 -0.4420070637012215 neuronRandom
590 0.11414733339704629 -0.46247815588917424 neuronRandom
591 0.06129920306813678 -0.4281120374358008 neuronRandom
592 0.026007232412140535 -0.42361964872108 neuronRandom
593 -0.02303103212934418 -0.4150585692600178 neuronRandom
594 0.07384142578333396 -0.39756736970750134 neuronRandom
595 0.074553502409118 -0.4533938742825568 neuronRandom
596 0.02925619939577052 -0.43675548113240675 neuronRandom
597 0.006558685564099743 -0.36778733686804993 neuronRandom
598 0.0526742364447526 -0.40030248910347566 neuronRandom
599 0.06918639878356102 -0.4056228497524749 neuronRandom
600 0.08998362440877807 -0.38534987295532575 neuronRandom
601 0.04282231794149555 -0.3913942189185433 neuronRandom
602 0.11957681661989811 -0.42033365292356173 neuronRandom
603 0.0780196534531047 -0.43877666792631276 neuronRandom
604 0.06455649893617221 -0.45499561203959016 neuronRandom
605 0.1272924119611338 -0.46223057416048513 neuronRandom
606 0.10184090326264522 -0.44974697650114903 neuronRandom
607 0.07855468396751451 -0.45757056966624826 neuronRandom
608 0.03827631029999474 -0.38470961122492575 neuronRandom
609 0.05983937942314308 -0.366638512313318 neuronRandom
610 0.005423319250322083 -0.36788847237876965 neuronRandom
611 0.11231450030649183 -0.39598151990420366 neuronRandom
612 0.11725630838813252 -0.3795610417340374 neuronRandom
613 0.11270553828616742 -0.4111166833439112 neuronRandom
614 0.10669515213421459 -0.40326104138186875 neuronRandom
615 0.056391869155350015 -0.3866813832523481 neuronRandom
616 0.030687298536130617 -0.3910001146135373 neuronRandom
617 0.03949767814478746 -0.3958408859389455 neuronRandom
618 0.07985788144959183 -0.387117030670409 neuronRandom
619 0.07644486631226664 -0.4299346606594272 neuronRandom
620 0.1380429041738479 -0.4140432096933157 neuronRandom
621 0.09199200148912186 -0.4348490235882931 neuronRandom
622 0.033996828660595314 -0.4049349734934952 neuronRandom
623 0.08529523758074768 -0.41836426522101045 neuronRandom
624 0.12390795340166201 -0.41362845865449743 neuronRandom
625 0.06165012653237554 -0.408837180978588 neuronRandom
626 0.08141417416921103 -0.39494768789078066 neuronRandom
627 0.06732623208572709 -0.4253073338358697 neuronRandom
628 0.12805347856166802 -0.4196380231809802 neuronRandom
629 0.04017280048651808 -0.41453481153937993 neuronRandom
630 0.07726893817972318 -0.38669063650541263 neuronRandom
631 0.05076397143418409 -0.413196728689732 neuronRandom
632 0.08175546546976636 -0.3773293926786774 neuronRandom
633 0.041440482687402774 -0.4234497427250811 neuronRandom
634 0.12877464510082479 -0.4242400552877222 neuronRandom
635 0.10578372581035529 -0.4408344048254656 neuronRandom
636 0.08928680119600028 -0.41547641649873074 neuronRandom
637 0.06080237639602349 -0.4249405945033417 neuronRandom
638 0.09132802108726608 -0.40318099397095813 neuronRandom
639 0.05192144804212425 -0.41128936579334185 neuronRandom
640 0.05342488237968359 -0.3950283619815839 neuronRandom
641 0.06997666802815782 -0.4262531581124565 neuronRandom
642 0.0647035328120623 -0.39497118979834483 neuronRandom
643 0.084543595830829 -0.4309976984207371 neuronRandom
644 0.12486621115049397 -0.4235546261443817 neuronRandom
645 0.10972696600350629 -0.43138435883137216 neuronRandom
646 0.07838414911185597 -0.4017129630784761 neuronRandom
647 0.11459424570326891 -0.43639630969992776 neuronRandom
648 0.129084117161779 -0.4254756953724102 neuronRandom
649 0.05021742708196723 -0.4129812228868352 neuronRandom
650 0.08877524396244436 -0.40075427213940457 neuronRandom
651 0.04633675702341383 -0.4279487424948516 neuronRandom
652 0.08437680012418243 -0.39797680357194426 neuronRandom
653 0.07639812239793924 -0.436152005486778 neuronRandom
654 0.08722705856261646 -0.39855462538042197 neuronRandom
655 0.04000483599921536 -0.4361274958867832 neuronRandom
656 0.09761030259008441 -0.3914826775760878 neuronRandom
657 0.032617873723548296 -0.4396679075362482 neuronRandom
658 0.09914300008003757 -0.4058951306463294 neuronRandom
659 0.05084196265456317 -0.45495134998697045 neuronRandom
660 0.106842531203288 -0.41136756462469776 neuronRandom
661 0.03782245151764615 -0.42162764777888667 neuronRandom
662 0.12328506009494207 -0.41544473818363986 neuronRandom
663 0.004509564389914035 -0.4348645219868244 neuronRandom
664 0.10916960495638606 -0.410975284708259 neuronRandom
665 0.05895096723842457 -0.4167126757364446 neuronRandom
666 0.07196824822475617 -0.410757774150801 neuronRandom
667 0.08928836980283973 -0.4413530396457464 neuronRandom
668 0.1364186047454068 -0.42533218405053463 neuronRandom
669 0.10277467215802376 -0.4344999061546386 neuronRandom
670 0.13569120452698 -0.42889627638641814 neuronRandom
671 0.058252655694243205 -0.40929130233449773 neuronRandom
672 0.08854121985804364 -0.4135576366204701 neuronRandom
673 0.12490618079871248 -0.43256183833591 neuronRandom
674 0.06856437075536058 -0.3863759108266552 neuronRandom
675 0.0694749737965336 -0.4369694892534088 neuronRandom
676 0.05436678180347681 -0.3820859706660269 neuronRandom
677 0.10425603290269174 -0.46109721390628544 neuronRandom
678 0.12675619010804487 -0.4062769651877125 neuronRandom
679 0.11670901577066473 -0.4587263714100984 neuronRandom
680 0.09241308833773176 -0.3899783219874773 neuronRandom
681 0.050299590434803344 -0.4305638019892482 neuronRandom
682 0.07725817099439831 -0.38350729833066516 neuronRandom
683 0.10817812087661793 -0.4431690106598965 neuronRandom
684 0.0683093034816095 -0.4051098992533755 neuronRandom
685 0.04858326754636242 -0.4260171083617538 neuronRandom
686 0.06863215928485746 -0.38881487286052613 neuronRandom
687 0.112902661017376 -0.44666660368828315 neuronRandom
688 0.14116377179450798 -0.414664531064874 neuronRandom
689 0.056895393801553534 -0.42810027959597735 neuronRandom
690 0.11902975977969162 -0.4135241008148334 neuronRandom
691 0.060570439674430016 -0.42777324807967537 neuronRandom
692 0.08488766635921369 -0.41017787009364487 neuronRandom
693 0.0686715712514374 -0.42512169495801116 neuronRandom
694 0.11850800824960556 -0.42402069308312207 neuronRandom
695 0.10106980660395841 -0.4282536744205885 neuronRandom
696 0.12546307327772888 -0.43026217035733394 neuronRandom
697 0.06562501772642863 -0.41757543308890493 neuronRandom
698 0.06858667210221815 -0.3956620431149316 neuronRandom
699 0.11097753634178992 -0.442948154056823 neuronRandom
700 0.07057874480568513 -0.40287774753084177 neuronRandom
701 0.06665602004710096 -0.41690600406384326 neuronRandom
702 0.08171086469986555 -0.41258849813450343 neuronRandom
703 0.12747510376490115 -0.44021660837346116 neuronRandom
704 0.07417763661586348 -0.40669410710947124 neuronRandom
705 0.12339158772088055 -0.4408162701538861 neuronRandom
706 0.08350119527904125 -0.4140278650354389 neuronRandom
707 0.056016991804222004 -0.42384587331754914 neuronRandom
708 0.1302572883703106 -0.4196146410088743 neuronRandom
709 0.10480183317975245 -0.44241101494876095 neuronRandom
710 0.07381372632362987 -0.4008038518619577 neuronRandom
711 0.0531955200954321 -0.41597891207479204 neuronRandom
712 0.14047655408266999 -0.42653792198621204 neuronRandom
713 0.1276207089443287 -0.4457010375870127 neuronRandom
714 0.10359435033704963 -0.42218450763910703 neuronRandom
715 0.09478995593592106 -0.43464629608299354 neuronRandom
716 0.04503958624533089 -0.3998735822021013 neuronRandom
717 0.015756141002839178 -0.3960783822294782 neuronRandom
718 0.07019144755565619 -0.40587447847139746 neuronRandom
719 0.0547938254075384 -0.40897668307161034 neuronRandom
720 0.06284115725130997 -0.41347380379036225 neuronRandom
721 0.060743034250887645 -0.41227845482876585 neuronRandom
722 0.05634794619630613 -0.4121516385662996 neuronRandom
723 0.05589869495738417 -0.40692867479867356 neuronRandom
724 0.06918090960329078 -0.410125282305585 neuronRandom
725 0.04065069942677318 -0.40822487869660856 neuronRandom
726 0.024550521518173125 -0.40342052530959055 neuronRandom
727 0.031497806399290854 -0.3995599453163254 neuronRandom
728 0.034419261165729964 -0.3998134170171988 neuronRandom
729 0.018986562780484138 -0.3959144160125143 neuronRandom
730 0.026948542271786266 -0.40718531481889775 neuronRandom
731 0.024137256364488806 -0.38838192004384475 neuronRandom
732 0.02787518581442323 -0.4142645068209228 neuronRandom
733 0.03376757440189856 -0.3882774525850155 neuronRandom
734 0.040769769145768624 -0.3961774036519887 neuronRandom
735 -0.0013470622260529873 -0.39215074889301654 neuronRandom
736 0.04269864934960096 -0.39720411968449754 neuronRandom
737 0.020212910977970483 -0.38859684372244235 neuronRandom
738 0.029890042259229182 -0.40746061104807835 neuronRandom
739 0.0033842572216199276 -0.3926927941086619 neuronRandom
740 0.02957575099973774 -0.41293968949823606 neuronRandom
741 -0.0006700865441952262 -0.3980028523414509 neuronRandom
742 0.03601544379246854 -0.4135863317150072 neuronRandom
743 0.005698322541903199 -0.3904958208314242 neuronRandom
744 0.03896135475117408 -0.3995354164008223 neuronRandom
745 0.01632690838910976 -0.4082960556182078 neuronRandom
746 0.06750595089794066 -0.4192134886026535 neuronRandom
747 0.05884393622713709 -0.4313825687424007 neuronRandom
748 0.04026649692284908 -0.4271837939150925 neuronRandom
749 0.006544456413517211 -0.41723421909038444 neuronRandom
750 -0.009820484162433344 -0.40847591580469955 neuronRandom
751 0.005389719330672255 -0.4088090464220071 neuronRandom
752 0.0721186267703307 -0.4028826155117451 neuronRandom
753 0.024636410982307993 -0.42021352840455023 neuronRandom
754 0.006618157911034858 -0.3863591089210526 neuronRandom
755 0.05017886431232893 -0.4400815771643829 neuronRandom
756 0.09549337712729701 -0.41765584591295984 neuronRandom
757 0.019069167423626618 -0.4483009553404212 neuronRandom
758 0.08265150436898289 -0.41409775500364704 neuronRandom
759 0.04659911347511708 -0.427879985405085 neuronRandom
760 0.06285511611792985 -0.4127855247674051 neuronRandom
761 0.07729208210358744 -0.4376819520039284 neuronRandom
762 0.10784664850185911 -0.42022792746963633 neuronRandom
763 0.04505060599657781 -0.427375659844978 neuronRandom
764 0.09680276963143862 -0.42488939450113056 neuronRandom
765 0.06978208855682871 -0.4367502455579139 neuronRandom
766 0.04101230282348737 -0.41559249839056234 neuronRandom
767 -0.002806994108134129 -0.42121233424875043 neuronRandom
768 0.0513888308799856 -0.40520694992142897 neuronRandom
769 0.026457490645950887 -0.42482174764626945 neuronRandom
770 0.08632162633359865 -0.41462673333735767 neuronRandom
771 0.07471960082930647 -0.44015753552108894 neuronRandom
772 0.08697133388176516 -0.40937692826673794 neuronRandom
773 0.06544444943937217 -0.45303316850488007 neuronRandom
774 0.03674694379699797 -0.4289092292463624 neuronRandom
775 0.018985475484767072 -0.4309418377096525 neuronRandom
776 0.04811837843002376 -0.4165801352818515 neuronRandom
777 0.01661251886803768 -0.43237665103297945 neuronRandom
778 0.036079771580008135 -0.42504008842110724 neuronRandom
779 0.06656069895292739 -0.44967568757450255 neuronRandom
780 0.09656542728866652 -0.42818742662261156 neuronRandom
781 0.0742065564871531 -0.43562791038765464 neuronRandom
782 0.0949981027760734 -0.44678263450067246 neuronRandom
783 0.07776597285843818 -0.42003441314173057 neuronRandom
784 0.09952380650215098 -0.45597947996827054 neuronRandom
785 0.07517379718141447 -0.41920369399960267 neuronRandom
786 0.08050534746945519 -0.4493042529605525 neuronRandom
787 0.07941522762898685 -0.4174187827517321 neuronRandom
788 0.09648484220315327 -0.4517166354801206 neuronRandom
789 0.08143000657626025 -0.4106841646191224 neuronRandom
790 0.09090550857936543 -0.46048919181803255 neuronRandom
791 0.08211616616545048 -0.41473772183051844 neuronRandom
792 0.10171707147457365 -0.4476887205443052 neuronRandom
793 0.058268775869658646 -0.4335163425151875 neuronRandom
794 0.09245813774286908 -0.43547477926737616 neuronRandom
795 0.06400708747865366 -0.4265718300117429 neuronRandom
796 0.09895694145026285 -0.4218682328804179 neuronRandom
797 0.04997256480227936 -0.41854509753207875 neuronRandom
798 0.11032501428163387 -0.4107099443905334 neuronRandom
799 0.05423309234256924 -0.4604854178424836 neuronRandom
800 0.08675854431990922 -0.4110273354328597 neuronRandom
801 0.0746741490090183 -0.4602037065957976 neuronRandom
802 0.07837769391107106 -0.41591037070327636 neuronRandom
803 0.08485554693461533 -0.44962444099822313 neuronRandom
804 0.11994198757330639 -0.4239053654256854 neuronRandom
805 0.07975034428167115 -0.4548808683362126 neuronRandom
806 0.12420380060094226 -0.4131367138916127 neuronRandom
807 0.083685846994979 -0.44220546805776256 neuronRandom
808 0.11418249455014427 -0.43377534897523184 neuronRandom
809 0.06599031443170549 -0.4379585689156726 neuronRandom
810 0.13073188192951415 -0.4197216717385386 neuronRandom
811 0.08915180138036545 -0.4387678835269051 neuronRandom
812 0.06949346769658442 -0.4226065166945286 neuronRandom
813 0.0499754764208003 -0.4443288117361737 neuronRandom
814 0.07230898544182957 -0.4207791216117707 neuronRandom
815 0.026367395132711063 -0.45768444223851795 neuronRandom
816 0.11114425951598932 -0.43342342183871524 neuronRandom
817 0.09145491107462796 -0.45365040638001447 neuronRandom
818 0.11409665549904312 -0.4222810933278689 neuronRandom
819 0.033116487031791375 -0.46993610703565364 neuronRandom
820 0.05193808686569815 -0.44046148752736974 neuronRandom
821 0.05771964887071018 -0.4583139353583681 neuronRandom
822 0.1376842874246013 -0.4281944718611945 neuronRandom
823 0.08627226981562558 -0.4660727653731624 neuronRandom
824 0.11405923260216298 -0.4094785520121684 neuronRandom
825 0.10161386362263052 -0.4601495012363606 neuronRandom
826 0.1293123206722465 -0.4371955758474806 neuronRandom
827 0.06958570981333531 -0.4484652907437387 neuronRandom
828 0.11106361756996364 -0.4193460639902454 neuronRandom
829 0.07917435193125107 -0.4666766951533365 neuronRandom
830 0.10151875153174095 -0.43130936284606697 neuronRandom
831 0.09829237974239251 -0.46609467261857357 neuronRandom
832 0.16202032622970577 -0.42195931232758693 neuronRandom
833 0.09235925176491944 -0.49130369565156135 neuronRandom
834 0.1410820325886988 -0.4091830074481711 neuronRandom
835 0.10547190519505269 -0.4933600782067569 neuronRandom
836 0.12154886678480141 -0.42290249480249137 neuronRandom
837 0.09519696800793707 -0.48549298298151117 neuronRandom
838 0.1395098054837349 -0.411524597635539 neuronRandom
839 0.05680574176042471 -0.45584953218760277 neuronRandom
840 0.1284505123959513 -0.4238128232579375 neuronRandom
841 0.12032247721117079 -0.46073347928925895 neuronRandom
842 0.13897265371916437 -0.4470615441618306 neuronRandom
843 0.1153267933799542 -0.48322775679640245 neuronRandom
844 0.1202385642191985 -0.4229978971579815 neuronRandom
845 0.083234203171447 -0.46138852558270926 neuronRandom
846 0.14019929006704332 -0.4377329324335841 neuronRandom
847 0.11385585523916342 -0.45395484685976495 neuronRandom
848 0.13425024849184697 -0.43311606978606904 neuronRandom
849 0.0856921048941851 -0.4375189024159944 neuronRandom
850 0.145547619230069 -0.44456576136828546 neuronRandom
851 0.10993564024341396 -0.4701357281463567 neuronRandom
852 0.09971486239519274 -0.4314542803949803 neuronRandom
853 0.08557572947285497 -0.4518299102074856 neuronRandom
854 0.13651028291053396 -0.44670392426809397 neuronRandom
855 0.09015184289724405 -0.4587243319277356 neuronRandom
856 0.12960527294565402 -0.4248323041954214 neuronRandom
857 0.12918149845659588 -0.483415808558661 neuronRandom
858 0.13982979673127438 -0.43344599579299103 neuronRandom
859 0.13936092137335493 -0.4655149940471229 neuronRandom
860 0.09332362521491518 -0.42971463950159844 neuronRandom
861 0.1394697109919998 -0.45967223910620675 neuronRandom
862 0.1381222646171234 -0.4496589189582509 neuronRandom
863 0.14544761206960286 -0.4424298701018457 neuronRandom
864 0.12374471569903905 -0.448482763314295 neuronRandom
865 0.12304746909084972 -0.4322732327848642 neuronRandom
866 0.13935441059306 -0.47803582544597895 neuronRandom
867 0.13911841155512752 -0.44227807036039585 neuronRandom
868 0.09782953606403388 -0.4541372834580424 neuronRandom
869 0.12016659306087812 -0.47818933015282644 neuronRandom
870 0.05788335243532285 -0.45190876196655166 neuronRandom
871 0.04801475072148954 -0.44601659783282943 neuronRandom
872 0.09723105285723554 -0.4432676972004245 neuronRandom
873 0.029479257018068566 -0.4641785736233015 neuronRandom
874 0.08278840583285008 -0.42381227997088117 neuronRandom
875 0.07880683507540266 -0.46138154524487257 neuronRandom
876 0.1545846519251272 -0.4448140333788561 neuronRandom
877 0.11065472032687901 -0.46202920243934 neuronRandom
878 0.17028404711081338 -0.43286068697933017 neuronRandom
879 0.17109768329629718 -0.45850103686867477 neuronRandom
880 0.1479581401018401 -0.4573852442792454 neuronRandom
881 0.1563547488626106 -0.4441605689943598 neuronRandom
882 0.18132144563152564 -0.44685465727450446 neuronRandom
883 0.1332786708585616 -0.47013616107398054 neuronRandom
884 0.14863614772752146 -0.42614882336813226 neuronRandom
885 0.10805920622875914 -0.4407870220900069 neuronRandom
886 0.15879912001437912 -0.4606979175132895 neuronRandom
887 0.1453268917299361 -0.47286483853161937 neuronRandom
888 0.14146376169803485 -0.4395200033939723 neuronRandom
889 0.1352280231303318 -0.45971662236881294 neuronRandom
890 0.1697080914346081 -0.4632430348240116 neuronRandom
891 0.14933127545171612 -0.46733802563296134 neuronRandom
892 0.17620217610358468 -0.4420314287605755 neuronRandom
893 0.13232383774142775 -0.43867207682716186 neuronRandom
894 0.13285348137535685 -0.43059348817927307 neuronRandom
895 0.11494251512068748 -0.4737821349838091 neuronRandom
896 0.1494667541291959 -0.45049483672867335 neuronRandom
897 0.10388891673282098 -0.4693071131621405 neuronRandom
898 0.13514332118514188 -0.43161736399440404 neuronRandom
899 0.14454831216362338 -0.4694137671196757 neuronRandom
900 0.13534784715980594 -0.4712479657570539 neuronRandom
901 0.11762435909434195 -0.4570992849301873 neuronRandom
902 0.04471020852870636 -0.4476822124853237 neuronRandom
903 0.12007371467653406 -0.46130420517564147 neuronRandom
904 0.14586447962536228 -0.47164459329990355 neuronRandom
905 0.1373690568263021 -0.4499763962542192 neuronRandom
906 0.087899684510428 -0.449356214134097 neuronRandom
907 0.08096208401833654 -0.43283636718487717 neuronRandom
908 0.0881376662272031 -0.46117322601991245 neuronRandom
909 0.14071019329640636 -0.47013437392009455 neuronRandom
910 0.11447798782109671 -0.44051579774210503 neuronRandom
911 0.1147253234147287 -0.4617188440448197 neuronRandom
912 0.15954240844261527 -0.4617189219259596 neuronRandom
913 0.12757084854280634 -0.4562832568398156 neuronRandom
914 0.146412476974325 -0.4816685069425031 neuronRandom
915 0.1387140465956684 -0.4619817854805414 neuronRandom
916 0.0896503907936216 -0.4560220456219643 neuronRandom
917 0.029068373028568056 -0.3961924055764585 neuronRandom
918 0.04905777463372768 -0.4545587186350437 neuronRandom
919 0.09838963172747676 -0.4279471305751103 neuronRandom
920 0.08347283678491031 -0.4563450640775731 neuronRandom
921 0.1266556382518184 -0.4277208438629258 neuronRandom
922 0.16517252131191393 -0.46890785689666487 neuronRandom
923 0.12413709586697314 -0.45751083939289455 neuronRandom
924 0.10530900631679328 -0.45098931936785497 neuronRandom
925 0.08551975446390148 -0.4608300134118322 neuronRandom
926 0.14108210522470618 -0.4701526129409313 neuronRandom
927 0.0873032216573036 -0.45050392705217396 neuronRandom
928 0.026928213402818257 -0.43408394748405943 neuronRandom
929 0.08351264309963419 -0.4121246747262568 neuronRandom
930 0.08881424525304377 -0.48039768721269205 neuronRandom
931 0.05001100882448798 -0.4825155252894515 neuronRandom
932 0.13362188771370864 -0.4598921657546519 neuronRandom
933 0.09293388636538531 -0.46081139882461836 neuronRandom
934 0.13506453001792623 -0.45222662339662967 neuronRandom
935 0.11461735294393843 -0.46521197867299513 neuronRandom
936 0.1683340714677042 -0.47448092779976747 neuronRandom
937 0.14177110823860706 -0.4708621208699788 neuronRandom
938 0.1026382029414827 -0.4450691236292115 neuronRandom
939 0.039571006101521394 -0.4264740995132274 neuronRandom
940 0.13548001643220184 -0.45608472835776775 neuronRandom
941 0.10202205081231108 -0.4768440845591677 neuronRandom
942 0.13179974420590776 -0.43170687858369056 neuronRandom
943 0.06106785809790468 -0.4728816963110211 neuronRandom
944 0.15526077556883244 -0.452305984112634 neuronRandom
945 0.1561737719658066 -0.460275939923312 neuronRandom
946 0.17423780938110778 -0.44823419892711397 neuronRandom
947 0.15931512783398902 -0.44535830139941246 neuronRandom
948 0.18307438848356036 -0.44514777779910103 neuronRandom
949 0.10496587135066386 -0.45222871123145875 neuronRandom
950 0.19816803319541024 -0.4398702137617481 neuronRandom
951 0.15358827839596126 -0.4587756667623864 neuronRandom
952 0.18475875624614435 -0.4438229450999518 neuronRandom
953 0.05673342184308606 -0.4418252025196117 neuronRandom
954 0.0872559403437005 -0.41544428349762413 neuronRandom
955 0.036058802362201076 -0.41037333734551157 neuronRandom
956 0.16281450821938584 -0.4200323997216897 neuronRandom
957 0.029310830583691456 -0.44703036373339966 neuronRandom
958 0.1807267472862316 -0.4553067126481601 neuronRandom
959 0.08133540801694128 -0.4161967094762813 neuronRandom


==> data/rq3/mean3/binp.txt <==
i x y label
0 0.29960050949480627 0.5969253751353585 hebbian
1 -1.893046749479313 0.14367496028252524 hebbian
2 -1.8602132909663724 0.3109982109676333 hebbian
3 -1.8117514699954984 0.26260376374062333 hebbian
4 -1.747879255626099 0.2667115327043186 hebbian
5 -1.6990716745451824 0.5622563381250649 hebbian
6 -1.6855688294909712 0.2895548548812053 hebbian
7 -1.7080594228319257 0.15323353541531337 hebbian
8 -1.7342938965755055 0.057724170387458 hebbian
9 -1.7837172964126131 0.058652110323708824 hebbian
10 -1.8066800479999325 0.028393736047761978 hebbian
11 -1.809925375902098 -0.05874735406171356 hebbian
12 -1.797715298246568 -0.011972133196967537 hebbian
13 -1.7627450134466693 -0.04287058802056352 hebbian
14 -1.7149184154212007 -0.02812946643962822 hebbian
15 -1.6756615589304629 0.01618147361141499 hebbian
16 -1.6754415064548183 0.323457760007722 hebbian
17 -1.6545529014802158 0.37913515195125247 hebbian
18 -1.5934903073964077 0.39439214469708467 hebbian
19 -1.5053132249222572 0.19430386818087442 hebbian
20 -1.4565096564017979 0.1388134324375239 hebbian
21 -1.3767353084376603 0.049892973758316396 hebbian
22 -1.2197110116732377 0.019716238605857035 hebbian
23 -1.0859308500189315 -0.3190630506241374 hebbian
24 -0.9142172625521545 -0.33680549557694484 hebbian
25 -0.8439939248466949 -0.09860522260903276 hebbian
26 -0.8189947999641224 0.2563490104992627 hebbian
27 -0.7819765330338069 0.11814672817045964 hebbian
28 -0.7010672927534523 0.05334574416544169 hebbian
29 -0.6127439423160637 0.24352180882961497 hebbian
30 -0.5052709657662658 0.31606343532405823 hebbian
31 -0.3682985782545345 0.37317421703617953 hebbian
32 -0.1787289290545322 0.23513583011627315 hebbian
33 -0.21817069446897455 0.058551003258942975 hebbian
34 -0.2425726972824523 -0.1663324932542848 hebbian
35 -0.3154300927878346 -0.1743569298822521 hebbian
36 -0.3291127819375159 -0.2203847197150746 hebbian
37 -0.3264484072955504 -0.2939589534824555 hebbian
38 -0.321612050597952 -0.301539753285305 hebbian
39 -0.16027839462845364 -0.2530216032169652 hebbian
40 -0.11526521208737892 -0.2425109673112793 hebbian
41 0.0036207422196306385 -0.03847392717507109 hebbian
42 0.08078365688999847 -0.26678709613410073 hebbian
43 0.12325743132902699 -0.24062699714310515 hebbian
44 0.22558724158364812 -0.2592705188233976 hebbian
45 0.2753960450627457 -0.5263692717968511 hebbian
46 0.2935960290938099 -0.43341178475997727 hebbian
47 0.4915047122360523 -0.36274690793710385 hebbian
48 0.6440730661301695 -0.5375220794001241 hebbian
49 0.7344869521547351 -0.3079554059650405 hebbian
50 0.9195445994684766 -0.17808801244441588 hebbian
51 1.0301663577961993 -0.3340520664275729 hebbian
52 1.116074520236666 -0.384653432732897 hebbian
53 1.2779423419814298 -0.38474824722417444 hebbian
54 1.4067670919819417 -0.5935418551196691 hebbian
55 1.5289240868867393 -0.492110129909275 hebbian
56 1.629842112595827 -0.3143353388441672 hebbian
57 1.6745717438752763 -0.5003584483397274 hebbian
58 1.710593791868501 -0.47822991328610587 hebbian
59 1.7893219373026115 -0.3484626644563732 hebbian
60 1.8123856015899733 -0.05808741093103828 hebbian
61 1.7240893771717838 -0.04112413251109218 hebbian
62 1.6558146184954579 0.21443859047263777 hebbian
63 1.757841086871515 -0.013362908649123754 hebbian
64 1.7401690348765337 -0.22924667841216506 hebbian
65 1.9326107774392074 0.12804940757049954 hebbian
66 2.004513936422168 -0.007865040883936213 hebbian
67 2.115413366710464 0.16564767826908128 hebbian
68 2.2373807950163407 -0.050795420781968637 hebbian
69 2.4552454294664385 -0.32307710741230156 hebbian
70 2.466923350382217 -0.2910386954164397 hebbian
71 2.502923194065344 -0.1741645493961387 hebbian
72 2.580067583567993 -0.1858863805765679 hebbian
73 2.825641901452283 -0.4860866021914165 hebbian
74 2.976681736268916 -0.2794435901575722 hebbian
75 2.9801208212225623 -0.47940259243872785 hebbian
76 2.95254308292296 -0.5285547834947271 hebbian
77 2.96409171207293 -0.38405141384005154 hebbian
78 2.9263534139738296 -0.3545395786146558 hebbian
79 2.9794815215842956 -0.3202821357072151 hebbian
80 3.1127797638061105 -0.4846164165537903 hebbian
81 3.1613786660300165 -0.30517322376052136 hebbian
82 3.1217017723050415 -0.38619230493027995 hebbian
83 3.145261355523025 -0.3198119688552786 hebbian
84 3.1300969830161147 -0.21687139074021514 hebbian
85 2.9299943120002565 -0.6478765055099452 hebbian
86 2.9027939410924284 -0.253586529926533 hebbian
87 2.8403620447526645 -0.2664570619119461 hebbian
88 2.776759504008603 -0.08662027231198059 hebbian
89 2.8487233348829406 0.17180266987917112 hebbian
90 2.8614718081991644 0.1258291565405757 hebbian
91 2.8033836483686057 -0.17117498647008206 hebbian
92 2.8466168540020957 -0.2043034390553047 hebbian
93 2.7476886250982093 -0.18586043384274822 hebbian
94 2.679821222717751 -0.25407660216363837 hebbian
95 2.7907815731452064 -0.39613746402661404 hebbian
96 2.9659305852439015 -0.704959896402761 hebbian
97 3.1706431141840006 -0.4606008117172116 hebbian
98 3.3507438344323517 -0.7510167101699508 hebbian
99 3.442421135869216 -0.20366948841038263 hebbian
100 3.409853690866198 -0.5988846080541165 hebbian
101 3.4565410632466533 -0.5326205683034251 hebbian
102 3.4734266595296823 -0.5169228625813526 hebbian
103 3.5585178584716055 -0.5371596025875527 hebbian
104 3.5769103147914114 -0.8227990759052142 hebbian
105 3.732624249237717 -0.6109072769045288 hebbian
106 3.641719334788937 -0.4626656711720498 hebbian
107 3.5626600594120226 -0.2891014419589033 hebbian
108 3.6682584115269585 0.049613250975062716 hebbian
109 3.566048384841093 0.2635142725987179 hebbian
110 3.500720122038207 0.02290697634204468 hebbian
111 3.603516941742773 0.4042154367068779 hebbian
112 3.6877267259244753 0.5792905231904759 hebbian
113 3.6528069046281093 0.646158387642119 hebbian
114 3.472136851339706 0.14578304144267581 hebbian
115 3.370935362171101 -0.4733020797771437 hebbian
116 3.2863850394830476 -0.44459769601541044 hebbian
117 3.207920192584758 -0.46990404686297854 hebbian
118 3.2208748508152287 -0.3598135733587121 hebbian
119 3.3068018611582595 -0.1946494248824895 hebbian
120 3.386513425729931 -0.43879416408450855 hebbian
121 3.4777690869048485 -0.4990235532705719 hebbian
122 3.5081084800112627 -0.8147769568270175 hebbian
123 3.5753137356434093 -0.5784005378781056 hebbian
124 3.61195334097385 -0.8893134020664623 hebbian
125 3.5913621848445345 -0.57707972605595 hebbian
126 3.6420893633665496 -0.487879903920821 hebbian
127 3.7705896147215747 -0.3378807109112472 hebbian
128 3.8741494240838126 -0.2650202426385258 hebbian
129 3.877038562887398 -0.5264974590341734 hebbian
130 3.812988957363554 -0.534876235748577 hebbian
131 3.7678778724636803 -0.22773201381665642 hebbian
132 3.7060726150568595 0.09958744739451914 hebbian
133 3.716391435911579 0.06774508618421145 hebbian
134 3.728102696141063 0.15640366595623004 hebbian
135 3.637423704968084 0.34258508179943864 hebbian
136 3.6047524964744486 0.21223726644027546 hebbian
137 3.6472451107802977 0.17895626378284168 hebbian
138 3.587280912703399 0.06405657743461056 hebbian
139 3.477008537011054 0.1416707147667951 hebbian
140 3.419146536634817 -0.0365084684281705 hebbian
141 3.4140036897628674 -0.2513872921329426 hebbian
142 3.378673988592223 -0.4526670221163401 hebbian
143 3.502432030252093 -0.566211659136924 hebbian
144 3.666213234611225 -0.45558743820734293 hebbian
145 3.593993555036845 -0.5175425006047109 hebbian
146 3.6767632394365486 -0.37098296475008563 hebbian
147 3.6668947654340553 -0.3447095447203989 hebbian
148 3.7238665367500214 -0.8908694863961227 hebbian
149 3.750025463585721 -0.5978480579915554 hebbian
150 3.8367306696059 -0.4561028604974695 hebbian
151 3.876117325518508 -0.2759786791507795 hebbian
152 3.948933909149997 -0.4610534177815804 hebbian
153 3.957764844486535 -0.802559902405756 hebbian
154 3.82960783568197 -0.6725061729485742 hebbian
155 3.8014159358716406 -0.5964074475819504 hebbian
156 3.811164618746149 -0.37018523429802125 hebbian
157 3.8595340406394283 -0.202929284339568 hebbian
158 3.8841423707092435 -0.1854285793703973 hebbian
159 3.8017408467915725 -0.06794587864046699 hebbian
160 3.8252829176375616 -0.03255569903443493 hebbian
161 3.810626287395964 0.2881292161293133 hebbian
162 3.7395377851610405 -0.3044551691727564 hebbian
163 3.563254574745263 -0.34313474660660476 hebbian
164 3.4289430147391164 -0.8679134173105822 hebbian
165 3.3692816738814355 -0.3861974188081281 hebbian
166 3.3055150427905864 -0.2517706069841934 hebbian
167 3.187114890917143 -0.08921864244330141 hebbian
168 3.2498676960122257 -0.1517405856886562 hebbian
169 3.2077571831191327 -0.12384882897441415 hebbian
170 3.36082982773433 -0.05284776713015605 hebbian
171 3.5932835335202973 0.01046577344194485 hebbian
172 3.626991192999666 -0.01246405441900524 hebbian
173 3.701980272317691 0.15926423062574646 hebbian
174 3.7180216920903826 0.08613702887586877 hebbian
175 3.824789571261516 -0.07189405332139215 hebbian
176 3.770380285213134 0.043373088221426465 hebbian
177 3.7686964008564967 -0.5148189533101575 hebbian
178 3.78779962974975 -0.7248500283853925 hebbian
179 3.7478274496912687 -0.8195871065630134 hebbian
180 3.8740011103092717 -0.7988509291229016 hebbian
181 3.885043553752522 -0.7512092159404432 hebbian
182 3.790374125313946 -0.6960045409545722 hebbian
183 3.786407656499967 -0.9580449431565038 hebbian
184 3.6640497134406456 -0.6811748505414331 hebbian
185 3.6171919431126582 -0.3779196549307658 hebbian
186 3.6252395301268723 -0.09588893273932576 hebbian
187 3.610348462991975 -0.47555090462505006 hebbian
188 3.5479895891012196 -0.7145317361702695 hebbian
189 3.4682590947207994 -0.6401305120369835 hebbian
190 3.5300971133407475 -0.6978985078294322 hebbian
191 3.460726934774377 -0.52614968164311 hebbian
192 3.432158297228492 -0.45417350177520827 hebbian
193 3.495412764578317 -0.691216961554005 hebbian
194 3.680592532748811 -0.396721332920722 hebbian
195 3.584373651978385 -0.5977693896181266 hebbian
196 3.668014565866434 -0.245568806648259 hebbian
197 3.597435529861142 -0.4438532570396091 hebbian
198 3.5120749155323163 -0.42488238912426 hebbian
199 3.5004177949813933 -0.3138250919945548 hebbian
200 3.4419868868210504 0.05530256000684139 hebbian
201 3.495956577956665 -0.09777262924887571 hebbian
202 3.639134764980168 -0.19306430289269094 hebbian
203 3.677581063631054 -0.35339084405444926 hebbian
204 3.6779673430838624 -0.2523681181203233 hebbian
205 3.6581703699965766 -0.39256166789235947 hebbian
206 3.6559080115430245 -0.6481149897766726 hebbian
207 3.751011838213581 -0.885613914539955 hebbian
208 3.553637155336035 -1.1661497158243905 hebbian
209 3.570239494558147 -1.1201943476069334 hebbian
210 3.6327867816737487 -1.1633321537456967 hebbian
211 3.618116363957193 -1.0944021875920584 hebbian
212 3.588290230731691 -0.8508726776391212 hebbian
213 3.681050666590153 -0.7924315834337644 hebbian
214 3.557466677661838 -0.26984994758973363 hebbian
215 3.549990666091669 -0.24534358810384457 hebbian
216 3.6739200960713845 -0.13116297259528406 hebbian
217 3.608014024267428 0.0834656536831706 hebbian
218 3.6208830613016385 -0.1856951904741884 hebbian
219 3.515542376042696 -0.18547458370145523 hebbian
220 3.6511861451233667 -0.09702435606399654 hebbian
221 3.727005751237103 0.0574568953401452 hebbian
222 3.7082248909029776 -0.02366187396743912 hebbian
223 3.857619798759422 0.08993954105896154 hebbian
224 3.9291632544447825 -0.1262701245421029 hebbian
225 3.8755812241838257 -0.5272228052824706 hebbian
226 3.8408872920946635 -0.35955355839599357 hebbian
227 3.6293142252206243 -0.5218712282647734 hebbian
228 3.559955158266389 -0.483732329782715 hebbian
229 3.512892956450744 -0.6458344354128129 hebbian
230 3.5470444551871165 -0.778101554324136 hebbian
231 3.57085120624995 -0.9198649099412692 hebbian
232 3.563122997321031 -0.7378161011199744 hebbian
233 3.5199652809526083 -1.2093055792156364 hebbian
234 3.439230097985523 -1.0539068351267764 hebbian
235 3.5137711972601484 -0.7031328315287724 hebbian
236 3.5578876168426126 -0.8277209428041493 hebbian
237 3.5064231630036584 -0.8777581397686779 hebbian
238 3.520688902658215 -0.41185075416257394 hebbian
239 3.588572543827961 -0.21609296495334443 hebbian
240 3.799704680162437 -0.09719108460615293 hebbian
241 3.8081695581073074 -0.05657443745611362 hebbian
242 3.736241780236153 0.20899698589845514 hebbian
243 3.822076536383195 0.030001617422213127 hebbian
244 3.9067260764363487 0.047650275960799834 hebbian
245 4.047010636890558 -0.16049181004500973 hebbian
246 4.092496617880209 0.07191782276943585 hebbian
247 4.143005564479066 0.00993860701687652 hebbian
248 4.191019032006328 -0.27280493847393067 hebbian
249 4.136358937915757 -0.24160050167412875 hebbian
250 4.310622220420623 -0.3932488280628631 hebbian
251 4.264703925058403 -0.06713498000610583 hebbian
252 4.200888597347319 -0.09441987222879972 hebbian
253 4.184057847379236 -0.4965439280069608 hebbian
254 4.153957471977069 -0.5896481984646837 hebbian
255 4.014680644997218 -0.8983952975420458 hebbian
256 3.8726371046366332 -0.8902949300606454 hebbian
257 3.9195782853673418 -1.0095906149842337 hebbian
258 3.8841547680253066 -1.0025760359708162 hebbian
259 3.8268429522802623 -1.278074364676825 hebbian
260 3.717919342047039 -0.8306386261126879 hebbian
261 3.6590135786398483 -0.6510998189025364 hebbian
262 3.737572926520664 -0.32153612550199917 hebbian
263 3.8289430289224153 -0.41222518812661424 hebbian
264 3.7704727704622383 -0.2584965038307733 hebbian
265 3.867620288253472 -0.10631262798486381 hebbian
266 3.9446953928454005 0.01742400277793172 hebbian
267 3.844755545193359 0.3775971186834609 hebbian
268 3.8776543336636697 0.339210810676459 hebbian
269 3.852657214489783 0.3000210879159967 hebbian
270 3.747536944136888 0.0644900476448495 hebbian
271 3.7973346379843056 -0.12439471652279914 hebbian
272 3.7245362809049656 -0.1682152071345198 hebbian
273 3.6702774706963956 -0.8576589984817957 hebbian
274 3.732881587121445 -0.8032554655866462 hebbian
275 3.7782743039415214 -0.8940091336383659 hebbian
276 3.7553945215173568 -1.1022571518192903 hebbian
277 3.7850421092848854 -0.8552931907241644 hebbian
278 3.7310669056508607 -0.6139179555099756 hebbian
279 3.7011025556586343 -0.9236271332152319 hebbian
280 3.672530337506569 -0.669876147205922 hebbian
281 3.7290603630271075 -0.8092629406300701 hebbian
282 3.723400214726295 -0.8321648812097062 hebbian
283 3.753149987012345 -0.803325273798154 hebbian
284 3.696803549071787 -1.2727083038517624 hebbian
285 3.5393115627948077 -1.1024417340135018 hebbian
286 3.496594977251076 -1.0204365489933807 hebbian
287 3.5562778756334623 -0.4130490558688825 hebbian
288 3.465874902523425 -0.06604759024271016 hebbian
289 3.2974259553078813 -0.1399145782642331 hebbian
290 3.373870680599672 0.17048439314666522 hebbian
291 3.471115835849856 0.24824566171057738 hebbian
292 3.5699136390403092 0.564752810166655 hebbian
293 3.4977880319215178 0.3532881940027052 hebbian
294 3.495967812758055 0.3896650626884549 hebbian
295 3.629480361653976 0.3008093124544633 hebbian
296 3.7529169279170285 -0.025580744599790366 hebbian
297 3.806399110599298 0.29852709162945507 hebbian
298 3.866337686681333 0.025640218623833463 hebbian
299 3.797557015574076 -0.14412063943755993 hebbian
300 3.8091208072664906 -0.3691559914202746 hebbian
301 3.900181376375606 -0.39950278942454104 hebbian
302 4.026000259132098 -0.33222032177218386 hebbian
303 3.9944973244856175 -1.0006443839242432 hebbian
304 4.077253755779241 -0.8989761767133226 hebbian
305 4.08187033938949 -0.9587327298027577 hebbian
306 4.090538913033945 -1.135390675539046 hebbian
307 4.0120996436012835 -1.558988951736448 hebbian
308 3.8853297178380632 -1.6324492613080694 hebbian
309 3.7854403957703195 -1.6596918330974493 hebbian
310 3.7388677420232863 -1.4505009158330204 hebbian
311 3.5969159303649283 -1.0295382311022463 hebbian
312 3.52198513247655 -0.462118221137127 hebbian
313 3.5198549042064533 0.10435404260862863 hebbian
314 3.4614859805783187 0.5463864898247092 hebbian
315 3.518868118267758 0.9159198077684554 hebbian
316 3.541654903343492 0.820396413590366 hebbian
317 3.5563973574818073 0.6983068292246845 hebbian
318 3.7437158305407365 0.6462432543785008 hebbian
319 3.756050173145146 0.3798981968181558 hebbian
320 3.7042448884733434 0.18628807975365846 hebbian
321 3.7162310618221985 0.05969310319632045 hebbian
322 3.786226652206069 -0.4390051528541325 hebbian
323 3.8213337096805984 -0.9338218877257801 hebbian
324 3.8312695626028628 -0.7678971003241429 hebbian
325 3.750904916510938 -0.823486567522612 hebbian
326 3.7610347349314006 -0.7705799055067307 hebbian
327 3.7919461384039344 -0.9024829792892776 hebbian
328 3.7421460156535358 -1.1736660600652673 hebbian
329 3.8125802684301178 -1.4283047177821933 hebbian
330 3.850450284926812 -1.4827983034004286 hebbian
331 3.8462404734875486 -1.634070866190777 hebbian
332 3.8414524523248996 -1.6388935175128174 hebbian
333 3.898313841714757 -1.4034367148811646 hebbian
334 3.877901981744964 -1.055177557401923 hebbian
335 3.7899686643974 -0.7468170705557784 hebbian
336 3.8146596496052276 -0.6059724678057699 hebbian
337 3.8150851630341864 -0.319302132918326 hebbian
338 3.7364850476154885 0.10289092991629052 hebbian
339 3.8242910351691535 0.6019718491683286 hebbian
340 3.752874087660002 0.70620093015579 hebbian
341 3.827494376767978 0.5370177804970548 hebbian
342 3.775913976850397 0.3936813138578189 hebbian
343 3.7741286950873327 0.4820463941162282 hebbian
344 3.7743503537909353 0.30082744916868615 hebbian
345 3.7827839592045445 0.22678744227465397 hebbian
346 3.799499280056924 -0.04927497630069179 hebbian
347 3.7997891028204 -0.3412908695704296 hebbian
348 3.834187423939847 -0.4115301220648042 hebbian
349 3.77273463249764 -1.0831188940195213 hebbian
350 3.8099281583292472 -1.2687254298206014 hebbian
351 3.7942922415550218 -1.23532450466324 hebbian
352 3.8409839466165505 -1.0736274067020877 hebbian
353 3.9655261731206073 -1.0671971013046246 hebbian
354 3.9287001091125484 -1.1090895566978942 hebbian
355 3.9628587765752 -1.3607565228124914 hebbian
356 4.03051955899766 -1.2476220617698914 hebbian
357 4.06782520867403 -1.267352989362621 hebbian
358 4.082938196237738 -1.2744628202188988 hebbian
359 4.1104528120137935 -1.1517926843747037 hebbian
360 4.0637867041393925 -1.1579215664425115 hebbian
361 3.9611067870152095 -0.7792823498807905 hebbian
362 3.9309572101656616 -0.3693904830543977 hebbian
363 3.8899990586800834 0.0025284163982557516 hebbian
364 3.9073409507573325 0.5506771942929222 hebbian
365 3.802965517221199 0.4492041848549644 hebbian
366 3.711889761356133 0.8342125176028943 hebbian
367 3.6062198980076747 0.9935099334893054 hebbian
368 3.5028522329144325 0.7964701743018152 hebbian
369 3.468779462206443 0.5131937304938881 hebbian
370 3.516155771740729 -0.09239400130419267 hebbian
371 3.508835532529677 -0.6433776140780872 hebbian
372 3.5803623789871057 -0.6121105794525379 hebbian
373 3.7097571110222316 -0.8017121627303117 hebbian
374 3.658019747895499 -0.8659364713772335 hebbian
375 3.6751978802826466 -1.084429744455229 hebbian
376 3.668387609273182 -0.9825517575785638 hebbian
377 3.776103317742678 -0.9891522856549213 hebbian
378 3.714840246847978 -1.0926363751352457 hebbian
379 3.8344002069666567 -1.1557929811262513 hebbian
380 3.688988040656839 -1.142187465526243 hebbian
381 3.809152782515492 -1.6495468505645254 hebbian
382 3.8383950015831596 -1.706622840311688 hebbian
383 3.8376870984533817 -1.775583070912149 hebbian
384 3.931536364519379 -1.683341630881729 hebbian
385 4.006041057865047 -1.2653677191807442 hebbian
386 3.911270816494344 -1.1315449235409558 hebbian
387 3.9799470685600866 -0.7232662067402853 hebbian
388 4.04624542314696 -0.3321925287869195 hebbian
389 4.070875488492716 -0.15307460795921998 hebbian
390 3.9302090858846004 -0.15555916759148591 hebbian
391 3.8999773694580977 0.49064007704433027 hebbian
392 3.848159462570377 0.2982084210940903 hebbian
393 3.687745993302276 0.08096655785038265 hebbian
394 3.544734224562661 0.05540641547304801 hebbian
395 3.5116025310520076 0.051589993705745546 hebbian
396 3.4135316557114495 0.12344367696051978 hebbian
397 3.4413505129198927 -0.46199598634420774 hebbian
398 3.505778307108546 -0.40424880831782284 hebbian
399 3.6721143740611475 -0.3959441165902715 hebbian
400 3.66307301480206 -0.4753062757148779 hebbian
401 3.6240203124327084 -0.1978115609607684 hebbian
402 3.6555514630323622 -0.922399491529065 hebbian
403 3.6161537506896178 -1.1475077094452906 hebbian
404 3.668615697145319 -1.239604251995021 hebbian
405 3.7479668803441086 -1.4170320020382192 hebbian
406 3.7990984040362665 -1.4101188362833945 hebbian
407 3.8432665670395383 -1.2823157762264359 hebbian
408 3.881576153134895 -1.1198249860898117 hebbian
409 4.028676701596594 -0.8827109864940113 hebbian
410 4.097012571798203 -0.6299133012229242 hebbian
411 4.071424185580282 -0.5768627296145238 hebbian
412 4.135640467089539 -0.42073525857900146 hebbian
413 4.092276129892008 -0.2635109415306449 hebbian
414 3.9189946411264196 -0.2954676926582328 hebbian
415 3.770968574251677 -0.2756826406052355 hebbian
416 3.7429777237265025 -0.15756080126427802 hebbian
417 3.6490287647392226 0.07217240572171284 hebbian
418 3.7545607054744514 0.061552696366761576 hebbian
419 3.6877580530592504 0.042429062873042565 hebbian
420 3.537950273632396 -0.14087316482969772 hebbian
421 3.4192718124523336 -0.1135693998759529 hebbian
422 3.3898739076927837 -0.16827363453964564 hebbian
423 3.505743507616466 -0.2367516343440993 hebbian
424 3.641187143832113 -0.31174471567157463 hebbian
425 3.716394887901097 -0.43205833008584743 hebbian
426 3.76363497884766 -0.4443479211645868 hebbian
427 3.7225293974947737 -0.7666720417433088 hebbian
428 3.7153454710432743 -0.6693858985570735 hebbian
429 3.660483485165917 -1.0321210948524775 hebbian
430 3.6738692528921177 -1.1250222201619182 hebbian
431 3.7520020235731195 -1.2040508357953863 hebbian
432 3.701224423952704 -1.425139546215703 hebbian
433 3.7450003822367597 -1.482678769295987 hebbian
434 3.676170625048485 -1.1325184177298178 hebbian
435 3.632215179821463 -0.8629830668033724 hebbian
436 3.5958046398428873 -1.2345445581506562 hebbian
437 3.616531228412432 -1.049396645293766 hebbian
438 3.645659405558077 -0.8604549630384065 hebbian
439 3.6509916090379044 -0.7626341595782722 hebbian
440 3.661165573434619 -0.2718870820313185 hebbian
441 3.4781827426976952 -0.12536679554592614 hebbian
442 3.4112993598099406 0.20733219199190064 hebbian
443 3.428233469373397 0.30555200211132516 hebbian
444 3.435557998525523 0.1591231759666907 hebbian
445 3.3542619789837183 0.302050203523071 hebbian
446 3.28477520500883 -0.04458955778419174 hebbian
447 3.299789583184256 0.05869626563913244 hebbian
448 3.415599696908793 0.07254067982053322 hebbian
449 3.511292670205071 0.005731682529314334 hebbian
450 3.5076970290613856 0.2124303884318775 hebbian
451 3.6867932063323994 0.027213898434017794 hebbian
452 3.8234038659762373 -0.3862420830457695 hebbian
453 3.739151628655714 -0.27760631032056904 hebbian
454 3.699632179290921 -0.9034600478076409 hebbian
455 3.7791170607723235 -1.2620422655492705 hebbian
456 3.803238609210989 -1.3709523091342317 hebbian
457 3.784740388709731 -1.058848678530276 hebbian
458 3.7138344483062267 -1.1537323736246334 hebbian
459 3.6756053376627693 -1.0689527220223949 hebbian
460 3.633079539635792 -1.228329009065171 hebbian
461 3.718921739066299 -1.4113936297019183 hebbian
462 3.7396276675784454 -1.3331161611887767 hebbian
463 3.6915353837045686 -1.0561637636757661 hebbian
464 3.5596330969478864 -1.00771912731775 hebbian
465 3.4661464231348242 -0.9357062012960166 hebbian
466 3.4662018451691625 -0.672734015365045 hebbian
467 3.6185229420413174 -0.1128343281586298 hebbian
468 3.5722946402591598 -0.38724562472330604 hebbian
469 3.6836725573162 -0.22739232443228177 hebbian
470 3.764124423828492 0.38842512200948603 hebbian
471 3.721056450650797 0.7080798439071494 hebbian
472 3.760241950329756 0.4393145470311802 hebbian
473 3.7800255643920075 0.3744649997160809 hebbian
474 3.9316126691480324 0.2814220276969636 hebbian
475 3.950502234820336 0.1652049631388595 hebbian
476 4.025938017020248 0.3152308205426453 hebbian
477 4.021255146144445 0.14913746729142952 hebbian
478 3.933082095778563 -0.2700803049320698 hebbian
479 3.9315540796184942 -0.6664275311751592 hebbian
480 3.7921410401348448 -0.8879081346746455 hebbian
481 3.809904572224642 -1.0397049549247823 hebbian
482 3.784092854319201 -0.7873120759678865 hebbian
483 3.760030972528832 -1.0064338497641192 hebbian
484 3.7160422813626095 -1.0470965819225841 hebbian
485 3.733465124682887 -1.1245883735218585 hebbian
486 3.6879844798771 -1.142071083582685 hebbian
487 3.698999670003465 -0.991957454350744 hebbian
488 3.738170600248395 -1.2516244655167494 hebbian
489 3.747221689700182 -0.8617415080922317 hebbian
490 3.7040449081977513 -0.5950428929817979 hebbian
491 3.7773540383122173 -0.235724974619631 hebbian
492 3.740372685233869 -0.1051259572959668 hebbian
493 3.8163575655199073 -0.009597779543869145 hebbian
494 3.8667831337652507 0.13461264189092867 hebbian
495 3.8834549812013943 0.23342361563793915 hebbian
496 3.8788648399171137 0.2752750904004879 hebbian
497 3.922040168244908 0.510206663966909 hebbian
498 3.9379937860568237 0.47823072346879414 hebbian
499 3.9320075796684404 0.7031139484050131 hebbian
500 4.010028856036987 0.882704240844339 hebbian
501 4.05987992350854 0.3217726818474445 hebbian
502 3.873375843320868 0.06928887128168992 hebbian
503 3.7854324326627395 0.03893503652696462 hebbian
504 3.782151310245242 -0.4676913790203659 hebbian
505 3.7604162835110393 -0.7945077810645453 hebbian
506 3.648894874833917 -1.122122347201184 hebbian
507 3.7591958110084485 -1.0363125348315045 hebbian
508 3.732484742542959 -0.9451643511186647 hebbian
509 3.7220235509737227 -0.7830823085458457 hebbian
510 3.6731061627439243 -1.0151996431840014 hebbian
511 3.6434748343264767 -0.9809917101824619 hebbian
512 3.718126193844038 -1.0448941554694002 hebbian
513 3.5361851466815435 -0.8204777986286003 hebbian
514 3.582281241351815 -0.7740640507719752 hebbian
515 3.7093804763997777 -0.8594667673916553 hebbian
516 3.7404793354686126 -0.7992256084530954 hebbian
517 3.7043834852641453 -0.3585284508237798 hebbian
518 3.6973731906414162 -0.1093191676569855 hebbian
519 3.721705885568308 0.03723954545834672 hebbian
520 3.7168698301115817 0.35581870771151763 hebbian
521 3.7245615314872293 0.20518133977349798 hebbian
522 3.851210684069327 0.5000019990660113 hebbian
523 3.8694931439373983 0.461930944799223 hebbian
524 4.028927451226915 0.503844070577128 hebbian
525 3.929744672077021 0.29110982322791945 hebbian
526 3.857584423271152 -0.05416949162772036 hebbian
527 3.6895217519183094 -0.1017279370759118 hebbian
528 3.6246879477353793 -0.7657549409221985 hebbian
529 3.5034274388989313 -0.7776845731656338 hebbian
530 3.511892592785869 -0.7729277026318863 hebbian
531 3.607970771654226 -0.6729115355962737 hebbian
532 3.641158877395176 -0.8630835603225607 hebbian
533 3.753000915927105 -0.954696593813014 hebbian
534 3.89484804730865 -0.6229700163635382 hebbian
535 3.8132461449496873 -0.6998795050284752 hebbian
536 3.8759007867960538 -0.7983588039591792 hebbian
537 3.861149779640565 -0.9954149602385098 hebbian
538 3.889304023147543 -1.2507266138461033 hebbian
539 3.9120459115288417 -1.1050488261306546 hebbian
540 3.9611103268716152 -0.8408912513106794 hebbian
541 3.9166107809228805 -0.6749607144186924 hebbian
542 3.7214528340201394 -0.5615880473679213 hebbian
543 3.614908893157119 -0.2496700827905775 hebbian
544 3.620757788424614 0.3806308791496122 hebbian
545 3.6726432502148305 0.30609217413690065 hebbian
546 3.651507810572526 0.3662226534271125 hebbian
547 3.699020931953209 0.8285130754291719 hebbian
548 3.6634194705778693 0.9400990521233307 hebbian
549 3.6187929440542326 0.732148584699701 hebbian
550 3.544295325151081 0.4518559741489885 hebbian
551 3.668727814513335 0.08879563273311934 hebbian
552 3.60378795111234 -0.15464592733262877 hebbian
553 3.7188199872086094 -0.4250431574021778 hebbian
554 3.6533150139733928 -0.760666851876588 hebbian
555 3.6500533594112747 -0.4889952566224294 hebbian
556 3.6498487711890837 -0.5610518354697129 hebbian
557 3.862321085766376 -0.532060549594082 hebbian
558 3.8742316915013553 -0.6082379942075339 hebbian
559 3.9510465252325 -0.5721076550662328 hebbian
560 4.070125143285823 -0.47727773696589826 hebbian
561 4.097159871771524 -0.6986571752346047 hebbian
562 4.123975569002045 -0.8614213018693085 hebbian
563 4.133879620658492 -1.1072667966544636 hebbian
564 4.188479554016791 -1.082047372683903 hebbian
565 4.149394862645817 -1.0713779331380513 hebbian
566 3.9574228277920818 -0.8892753613750009 hebbian
567 3.88623367584794 0.03683786346010972 hebbian
568 3.71030678985675 0.17576867280752573 hebbian
569 3.701111202836686 0.36706284351507573 hebbian
570 3.677762669818385 -0.07150126419747334 hebbian
571 3.6284276315792514 -0.04195432652734609 hebbian
572 3.6501469642177216 0.38688109480984045 hebbian
573 3.6636627930717682 0.024543113368676497 hebbian
574 3.6748100117242037 0.13135946236891344 hebbian
575 3.7270456096361126 -0.1845154624819091 hebbian
576 3.6166851475179973 -0.5013738257338393 hebbian
577 3.6230010419660723 -0.717997101520749 hebbian
578 3.781572498133621 -0.9935970938067994 hebbian
579 3.8274169029156377 -1.0744890952012482 hebbian
580 3.7435335530370017 -1.1305862410398575 hebbian
581 3.8506562260681196 -1.3280579359071476 hebbian
582 4.019122644728976 -1.1966168659438416 hebbian
583 4.111756169995913 -0.9438010299949082 hebbian
584 4.154527229643916 -0.8176175636381355 hebbian
585 4.09792369612697 -0.7047735549229526 hebbian
586 4.097033799652535 -0.9952873441683187 hebbian
587 4.088732614573321 -0.8779678543257204 hebbian
588 3.9970974393016547 -0.847094442677257 hebbian
589 4.001476819758896 -0.9235269638239187 hebbian
590 3.9023656349166753 -0.9637628062401239 hebbian
591 3.6964762792050143 -0.29141312497676164 hebbian
592 3.734138956097906 -0.07027531752810658 hebbian
593 3.7231013642381154 0.2649943943349696 hebbian
594 3.776584598424288 0.5254378623398548 hebbian
595 3.7830179669293824 0.6489223864557269 hebbian
596 3.6932087185275537 0.1440380401077913 hebbian
597 3.6680216949795974 0.0002602694920686124 hebbian
598 3.72573780378544 -0.012251221221217924 hebbian
599 3.705207452878835 -0.34257468328094787 hebbian
600 3.6641346564697224 -0.6900663656781962 hebbian
601 3.6142376944169223 -0.829893108568823 hebbian
602 3.582713773027967 -0.9335452442889784 hebbian
603 3.6290657055004893 -0.9153600535785853 hebbian
604 3.663180623054414 -0.7454589263701834 hebbian
605 3.7594067469554875 -0.933028431421168 hebbian
606 3.746631482407064 -0.9735396806663944 hebbian
607 3.849216295087341 -0.8968617535890987 hebbian
608 3.91455952910185 -0.7864891269834996 hebbian
609 3.908112828840483 -0.7273586888985919 hebbian
610 3.860182563229488 -0.6556181678411743 hebbian
611 3.8086959357215 -0.7373230717414274 hebbian
612 3.800910393713243 -0.7488947521878979 hebbian
613 3.8594654105434074 -0.6030645090032729 hebbian
614 3.7822954493348786 -0.8866134552863684 hebbian
615 3.728074157710869 -0.5197740131085535 hebbian
616 3.6943135238663936 -0.5096672716356665 hebbian
617 3.513089645052488 -0.4546320870513471 hebbian
618 3.3844709213701205 -0.024205867989584143 hebbian
619 3.395061843790011 0.3743117005571263 hebbian
620 3.5045728207509232 0.34569444775336744 hebbian
621 3.4745262777890233 0.1163839232845296 hebbian
622 3.443883799527173 -0.03243341309191461 hebbian
623 3.4251063888866855 -0.34625179995156236 hebbian
624 3.346747538994603 -0.4377357693658708 hebbian
625 3.546426224177217 -0.6861758802478335 hebbian
626 3.531337919545607 -1.0082090148438378 hebbian
627 3.508820378104052 -0.8651838442005045 hebbian
628 3.589657573667101 -0.6123840078328369 hebbian
629 3.6452685110613143 -0.45776975200943654 hebbian
630 3.7972681079958566 -0.4142721524532295 hebbian
631 3.8554386329825943 -0.3050656479019966 hebbian
632 3.8752148466372733 -0.4060797178150546 hebbian
633 3.844410222755714 -0.5200084218246767 hebbian
634 3.9213811775798737 -0.7850037751664526 hebbian
635 3.9912801931867414 -0.8886155194815449 hebbian
636 3.9359630730712882 -1.1889431695795767 hebbian
637 3.8569160249740415 -1.2812642320391336 hebbian
638 3.7791805858987573 -1.2570472262492434 hebbian
639 3.8405242646372812 -1.3397917404142077 hebbian
640 3.835201826171277 -0.7451930093494185 hebbian
641 3.704206626582607 -0.2994158056964765 hebbian
642 3.717768377542685 0.10613570394627996 hebbian
643 3.843570038230437 -0.23591756436028077 hebbian
644 3.8080130835952 0.0253612969844293 hebbian
645 3.7967276717285876 0.4204711725720235 hebbian
646 3.7466870598173907 0.6567732341859573 hebbian
647 3.7929722416272034 0.3834171890333697 hebbian
648 3.831098843073898 0.3930224853634694 hebbian
649 3.774660497155666 0.05330288083786949 hebbian
650 3.649150311247477 0.00974534846435361 hebbian
651 3.6266877093053216 -0.06641188494809518 hebbian
652 3.5733192660690625 -0.024260056509003137 hebbian
653 3.6965478895123525 -0.21903831971554444 hebbian
654 3.7254241722816652 -0.8080234469528345 hebbian
655 3.7213397938899266 -0.8694811815563939 hebbian
656 3.692621667520822 -0.4527087775194832 hebbian
657 3.7856256221468194 -0.29345475271669086 hebbian
658 3.85516067390761 -0.4801838599578134 hebbian
659 3.870899580169446 -0.5101453892977068 hebbian
660 3.718770604218267 -0.7934643897034248 hebbian
661 3.71792831065512 -1.1055251844054697 hebbian
662 3.740378624050313 -1.1066229296913808 hebbian
663 3.7320712066364337 -1.0688544067596526 hebbian
664 3.713682643658439 -1.1997848740889343 hebbian
665 3.684561450876084 -0.8484066226761047 hebbian
666 3.6458402195877166 -0.8355289534242606 hebbian
667 3.604580210622539 -0.5084812056852934 hebbian
668 3.514866576593303 -0.2235789907277191 hebbian
669 3.486176898332344 0.2138896824130895 hebbian
670 3.5603682031943182 0.6714648183005588 hebbian
671 3.6021424490522977 0.4462484193582055 hebbian
672 3.595668060542005 0.09295711909411183 hebbian
673 3.531339462703287 -0.0444492673463693 hebbian
674 3.5712891387084165 -0.41173403324362273 hebbian
675 3.623757310167285 -0.4021521151846341 hebbian
676 3.6768733860252403 -0.3316165979644125 hebbian
677 3.7655914098265546 -0.2676613831928301 hebbian
678 3.779999044024004 -0.24951935523090393 hebbian
679 3.7355895116384072 -0.3531580158587652 hebbian
680 3.7267783691512713 -0.3283560895739524 hebbian
681 3.81781937049825 -0.15429618775361223 hebbian
682 3.8699990260934647 -0.23644728044714172 hebbian
683 3.8805802422636697 -0.7798031359313533 hebbian
684 3.9608515482656177 -0.8633427692904209 hebbian
685 3.942053542116344 -1.004458843226828 hebbian
686 3.7838987300652906 -0.9066532388500304 hebbian
687 3.6989246937953646 -1.031683187094135 hebbian
688 3.7854370087264675 -1.1213704464525351 hebbian
689 3.7904909590602682 -1.275713398409517 hebbian
690 3.7522279995714123 -1.4371485105709814 hebbian
691 3.675985295850972 -0.8366290980045189 hebbian
692 3.7016255925830115 -0.42962919636579855 hebbian
693 3.814068240290908 -0.3402278402532528 hebbian
694 3.8469031138345815 -0.05120248260525728 hebbian
695 3.7808958558866816 0.20385696525415575 hebbian
696 3.647724562806834 0.3769218772348741 hebbian
697 3.7399299591088035 0.34637024441509534 hebbian
698 3.6926561849116846 0.12030835009885468 hebbian
699 3.742072196758824 0.012889976876805327 hebbian
700 3.816169151912673 0.0645213130461402 hebbian
701 3.906983357834615 -0.08217699647590646 hebbian
702 4.004724033817264 0.051737355648858875 hebbian
703 4.183346452123235 -0.06102791917898144 hebbian
704 4.227769793630472 -0.22423208884622753 hebbian
705 4.203206867437191 -0.2751000763672565 hebbian
706 4.254635819357373 0.04485322943965902 hebbian
707 4.215948919819954 -0.07123448573987835 hebbian
708 4.022158080490033 -0.5245080321281667 hebbian
709 3.926824394696526 -0.8109990956226009 hebbian
710 3.813244183346494 -1.006324642183888 hebbian
711 3.7469721277234598 -1.0515766473198918 hebbian
712 3.889695351902837 -1.1623670524597725 hebbian
713 3.749510861759374 -1.369551709469255 hebbian
714 3.710054555097452 -1.450481236689073 hebbian
715 3.6822808250486676 -1.4334535723071513 hebbian
716 3.547244904736575 -0.9274913013879935 hebbian
717 3.543695661583657 -0.7819380800068451 hebbian
718 3.5348652530623754 -0.38561454200129486 hebbian
719 3.6271987535460024 -0.023459450985248646 hebbian
720 3.608554859717462 -0.03283148635845328 hebbian
721 3.5769606377841807 -0.2251410429629732 hebbian
722 3.545883072226684 -0.04266050579609922 hebbian
723 3.448914290219374 -0.20652674532408546 hebbian
724 3.473499054873542 -0.24481951308659244 hebbian
725 3.6102147017913375 -0.5258760377326777 hebbian
726 3.649804006884961 -0.2878447632209633 hebbian
727 3.670616691121353 -0.17324932653676925 hebbian
728 3.8168934943823114 -0.2502545026871862 hebbian
729 3.859149126135457 -0.25328069147689913 hebbian
730 3.8715006451035663 -0.14102440234897007 hebbian
731 3.900475069602863 -0.4609967356158301 hebbian
732 3.8605414519941355 -0.0033014532685474596 hebbian
733 3.903369092299068 -0.37275535687685146 hebbian
734 3.8134691643608067 -0.4890482054570175 hebbian
735 3.868208810511831 -0.6464337420948562 hebbian
736 3.829428453155665 -0.9790216461614629 hebbian
737 3.8238596543584458 -1.3011548986112242 hebbian
738 3.7721835973885414 -1.6146884424700694 hebbian
739 3.8483109546997096 -1.455230816765529 hebbian
740 3.8724722174678012 -1.7094410503492972 hebbian
741 3.6679453718449886 -1.8155383848208386 hebbian
742 3.501458896066694 -1.559610024012243 hebbian
743 3.5008565771484195 -1.451507182103044 hebbian
744 3.49173937837195 -1.1750615976762067 hebbian
745 3.478028512461045 -0.4164205182226113 hebbian
746 3.4507772870988735 -0.33154030138080975 hebbian
747 3.385179059898824 -0.39689428216194744 hebbian
748 3.4460175614297035 -0.25323967983599727 hebbian
749 3.4154989431169582 -0.3787275176447883 hebbian
750 3.4226462878764417 -0.09127786849798862 hebbian
751 3.520389984715154 0.18068855621325344 hebbian
752 3.595366143779187 0.2405278428023758 hebbian
753 3.722322217747603 0.49942323891139423 hebbian
754 3.778105391914024 0.19392737621981182 hebbian
755 3.8467151028407205 0.45132996209469095 hebbian
756 3.9281064399609673 0.7155001434663539 hebbian
757 3.9962741573381737 0.35046577872036505 hebbian
758 3.991009003143482 0.0599674563538425 hebbian
759 3.950542664480878 -0.19091996797560143 hebbian
760 3.8819775827300855 -0.5464706916196511 hebbian
761 4.008135024981819 -0.773534617491824 hebbian
762 3.8739527144939925 -1.1515171327511438 hebbian
763 3.8287670696454135 -1.3363648349007289 hebbian
764 3.8294720911593223 -1.5173302014537577 hebbian
765 3.6047189747412753 -1.5404392056449556 hebbian
766 3.5725495456055985 -1.6647158873509136 hebbian
767 3.616711406633794 -1.0309508399761371 hebbian
768 3.540765418551306 -0.8085222044877496 hebbian
769 3.5179233612499887 -0.5898098115451803 hebbian
770 3.665072068348874 -0.261840531382378 hebbian
771 3.664112179974901 -0.198355477807785 hebbian
772 3.7069402919516232 -0.08719143934045553 hebbian
773 3.4655220135736275 -0.1702022318681658 hebbian
774 3.3915883690385766 -0.5019939673671109 hebbian
775 3.4059782089532766 -0.12461984069967902 hebbian
776 3.5670814636705552 0.12285441466022871 hebbian
777 3.687345580140535 0.21634508001556157 hebbian
778 3.7816675393232995 0.5046919081199651 hebbian
779 3.7857016006902393 0.20203150714205265 hebbian
780 3.8117458486405362 0.13602142055242838 hebbian
781 3.841521437699236 0.19257517493035825 hebbian
782 3.975122455583233 0.05848838432503921 hebbian
783 4.06888110438684 0.08746026298663488 hebbian
784 4.01852210461126 -0.3120329906350427 hebbian
785 3.8816300708985967 -0.6866580412187656 hebbian
786 3.8496049566276622 -1.1005641283948515 hebbian
787 3.7679319147637704 -1.534409306084711 hebbian
788 3.6300180137620592 -1.7062224246747009 hebbian
789 3.68082688544027 -1.5761819675779394 hebbian
790 3.855767346280094 -1.1460877673990035 hebbian
791 3.846954654772495 -0.8497639751924935 hebbian
792 3.6768140980763206 -0.7432489514351333 hebbian
793 3.71542123729599 -0.5156776296537987 hebbian
794 3.7123732327222765 -0.15473249056300575 hebbian
795 3.535021508849757 0.17114066639410172 hebbian
796 3.619353176628733 -0.21019128968630996 hebbian
797 3.6262189139449768 -0.4110345452299453 hebbian
798 3.5696056081071736 -0.34513915554947544 hebbian
799 3.605485354685322 -0.12399622325601342 hebbian
800 3.5694654888331954 -0.007708123143803246 hebbian
801 3.626091427018085 -0.06559491217740453 hebbian
802 3.804891720619071 0.13350650098126846 hebbian
803 3.8389170993063857 -0.09214325439393961 hebbian
804 3.9006330933399815 -0.019011249766049867 hebbian
805 4.12789115895124 0.1786380033195465 hebbian
806 4.202726718627117 0.07317466225871427 hebbian
807 4.281603624672272 0.10939450052466555 hebbian
808 4.301583415857619 -0.19973930464400816 hebbian
809 4.164345896103727 -0.47721927605837183 hebbian
810 4.089435419890882 -0.691416085776769 hebbian
811 4.0510695688089635 -0.8917762645522481 hebbian
812 4.046514442752184 -1.0606131876988811 hebbian
813 4.0163582481275135 -1.2506675989100684 hebbian
814 3.9784804909822458 -1.3769226925816698 hebbian
815 4.045354883693213 -1.1395756075107146 hebbian
816 4.022662311050815 -1.2823181726137858 hebbian
817 4.088374175291627 -0.9878119089576209 hebbian
818 4.108186998158661 -0.8964283566672331 hebbian
819 4.052423596374424 -0.5858048663477256 hebbian
820 3.9809776614571066 -0.39383539229429526 hebbian
821 3.951593355337376 -0.48738782826656013 hebbian
822 3.7390963117165867 -0.3266444868538658 hebbian
823 3.6191519697449115 0.03169542898392794 hebbian
824 3.5289959030400504 0.07892117904626422 hebbian
825 3.677503426333001 0.16790492170161148 hebbian
826 3.5816544426731656 0.24204141924500958 hebbian
827 3.5711824051242353 0.6683208664702833 hebbian
828 3.6612143566917847 0.935832688271949 hebbian
829 3.6833969490456755 0.6255820004061918 hebbian
830 3.626888734051759 0.044764702932910044 hebbian
831 3.724119448477871 -0.265152119320444 hebbian
832 3.8539398417842343 -0.45172819552952465 hebbian
833 4.020897826465108 -0.6152569267703331 hebbian
834 3.946543020331468 -0.6971629443750432 hebbian
835 3.9543886447917647 -0.9615322821231705 hebbian
836 3.8982094134750076 -0.9751078476648734 hebbian
837 3.9692696872869107 -1.1442591837247251 hebbian
838 4.074471330970621 -1.1913225827245797 hebbian
839 4.182748138970373 -1.2249976223303989 hebbian
840 4.105637552558111 -1.157189254623202 hebbian
841 4.155153493368279 -1.3761612703279709 hebbian
842 4.250658161257718 -1.1673643826087827 hebbian
843 4.219636266533189 -0.8662324238141772 hebbian
844 4.2599331652022805 -0.701660842034891 hebbian
845 4.294160386561565 -0.40812684063913834 hebbian
846 4.12676400266626 -0.003129333776424708 hebbian
847 4.094458640370267 -0.00028627336863414526 hebbian
848 3.992789664414541 0.1657774646585238 hebbian
849 3.997331192399776 0.21916168858697566 hebbian
850 3.8209891228573443 -0.0011223660000555524 hebbian
851 3.7665322951209266 0.5277241278574821 hebbian
852 3.690175391352606 0.8510281426866005 hebbian
853 3.6041265547019288 0.6409396731442698 hebbian
854 3.5630105900578033 0.545818116382834 hebbian
855 3.5680176259861005 0.16294889041036903 hebbian
856 3.6288130137989825 -0.3762980802700092 hebbian
857 3.583668513112881 -0.648889459208677 hebbian
858 3.706926615144685 -0.8237578888765906 hebbian
859 3.706359880263602 -0.8570707531741346 hebbian
860 3.626441863375007 -0.9760221116248936 hebbian
861 3.762230115928023 -0.8384190265236122 hebbian
862 3.8437167898513565 -1.0700343258700789 hebbian
863 3.950104771963751 -1.181712911598201 hebbian
864 3.978028130345236 -1.2312910106628336 hebbian
865 3.953916234941867 -1.2861280085620714 hebbian
866 3.903796099555922 -1.3655760824389493 hebbian
867 3.8621219457629428 -1.505487056312002 hebbian
868 3.8459413691389153 -1.132680395300485 hebbian
869 3.8336555051763628 -0.9386404865809757 hebbian
870 3.998480969327747 -0.37064461308869934 hebbian
871 3.9623080391381325 -0.07061063986265616 hebbian
872 3.9020373349453883 -0.24794887466704607 hebbian
873 3.9146605949509845 0.08686213782949768 hebbian
874 3.885689481879071 0.0633984379823981 hebbian
875 3.9269623657279076 0.5091578691346457 hebbian
876 3.9573516275102043 0.6723240953771754 hebbian
877 3.9707078551553536 0.7442844780675557 hebbian
878 3.986143716648469 0.5277202268574678 hebbian
879 3.9683880900326027 0.533379173290665 hebbian
880 3.9460796379839684 0.18071026762339334 hebbian
881 3.9477268729226256 -0.15796341434750827 hebbian
882 3.9078997468730767 -0.5651118413049523 hebbian
883 3.9645974560460093 -0.5572630797230897 hebbian
884 3.997891868676782 -0.7872078539688487 hebbian
885 4.029365025732293 -0.9461755629876634 hebbian
886 3.9457294518996284 -1.1390782164527153 hebbian
887 3.8772588643747627 -0.9750471856267795 hebbian
888 3.8361640051966424 -1.0573507009540022 hebbian
889 3.8593738825067354 -1.2795602993148834 hebbian
890 3.903767412981049 -1.5669113953226188 hebbian
891 3.888421990428121 -1.4149738111606323 hebbian
892 3.949290343460726 -1.4920589933581747 hebbian
893 3.9649872186187753 -1.0950011552699241 hebbian
894 3.990140992866883 -0.6835871295436745 hebbian
895 3.9786019580358456 -0.2767553058458545 hebbian
896 3.9106400394846172 -0.14407329235325736 hebbian
897 3.9391258973120813 -0.24411446396729555 hebbian
898 3.8344020696215892 -0.051900867780756615 hebbian
899 3.756836333007606 0.2629561954974684 hebbian
900 3.7111253244712716 0.4862610126481117 hebbian
901 3.697076394062845 0.6089506991205238 hebbian
902 3.798234947439443 0.5115784211905434 hebbian
903 3.7933839902209883 0.6250202234789888 hebbian
904 3.8295014724251626 0.6291188341250986 hebbian
905 3.9215636756054733 0.11736752501191855 hebbian
906 3.992313206835745 0.0412183522881637 hebbian
907 4.0599738662713785 -0.014142812832948224 hebbian
908 4.060557411784911 -0.04702553246004468 hebbian
909 4.088052812079904 -0.17577718740884285 hebbian
910 4.098288189238762 -0.4250091527203069 hebbian
911 4.0387566743011725 -0.810321957503029 hebbian
912 3.9033802343352986 -0.8639644249034542 hebbian
913 3.8762033972542063 -1.1481967707413707 hebbian
914 3.783905936450501 -1.2649034370933945 hebbian
915 3.7062939389010126 -1.0427743503898272 hebbian
916 3.6701972676981836 -1.0433189108658725 hebbian
917 3.6908276065952257 -1.1240752025721243 hebbian
918 3.7020267033402683 -1.1295639718326482 hebbian
919 3.630249380862197 -0.7732241992576097 hebbian
920 3.618801460358134 -0.4334616355630653 hebbian
921 3.5226543853057803 -0.30852174293993795 hebbian
922 3.4571574481150034 -0.11428025876137379 hebbian
923 3.358147414449873 -0.19118497645635094 hebbian
924 3.2987800154204385 -0.14978812522630663 hebbian
925 3.379400537746494 0.06485585378847111 hebbian
926 3.4571646135419556 0.37190257378779035 hebbian
927 3.5413961541915695 0.6930946550972811 hebbian
928 3.595279410545986 0.7448260039916567 hebbian
929 3.7209514110903052 0.215214595898684 hebbian
930 3.9578442626074053 0.21343094749566818 hebbian
931 4.0853381249729495 0.307455446473439 hebbian
932 4.014670673944442 0.11584395205776861 hebbian
933 3.964767609062074 0.061198832052333896 hebbian
934 4.055602529177606 -0.0965079318644564 hebbian
935 3.909876964180321 -0.19912997885335001 hebbian
936 3.9509153661123864 -0.5184997790020501 hebbian
937 3.8750974689184576 -0.764218644595145 hebbian
938 3.689850266888367 -0.9088289396821041 hebbian
939 3.6503727587758297 -1.1820988387313731 hebbian
940 3.543477336049896 -0.9119415842783339 hebbian
941 3.5549256967609355 -1.0780604781587497 hebbian
942 3.5263108981853892 -1.2527323498043414 hebbian
943 3.603851988900796 -1.2235901783778818 hebbian
944 3.452171477624642 -1.2947485301316541 hebbian
945 3.3466602513849693 -1.0458034000408978 hebbian
946 3.374705270988176 -0.8161893246139512 hebbian
947 3.42279425012161 -0.6464260828372819 hebbian
948 3.3966034269901635 -0.5883074736430345 hebbian
949 3.4000350329187192 -0.32949053086340274 hebbian
950 3.4258873994926007 0.18897244021256102 hebbian
951 3.417450384554291 0.5175042636388468 hebbian
952 3.5207092101338273 0.6202143356518734 hebbian
953 3.4791449219827353 0.7232654378531765 hebbian
954 3.5240895438142674 1.0662217481709158 hebbian
955 3.5794779650197888 1.2915974258949297 hebbian
956 3.5623190849465605 0.8248874669652484 hebbian
957 3.747148419728656 0.34639016786641685 hebbian
958 3.92817381204851 0.08812546611261451 hebbian
959 3.821231771764102 -0.3289919144672446 hebbian
0 0.2867861282214183 0.590131918160112 neuron
1 -1.893417853065036 0.14851416687895172 neuron
2 -1.8730934936689805 0.06960736011650202 neuron
3 -1.8362497449829813 0.12401972289026977 neuron
4 -1.7935459862942922 0.31901808082833566 neuron
5 -1.733405928933775 0.3967791356008721 neuron
6 -1.6572796231802218 0.4092507321729594 neuron
7 -1.6669598441863758 0.25828795420456785 neuron
8 -1.6734949743727965 0.3137118729561541 neuron
9 -1.6731425881373998 0.239037260916934 neuron
10 -1.6787902106860413 0.41822995126801443 neuron
11 -1.675834511084483 0.580002493626141 neuron
12 -1.6818642418350762 0.7106456077239969 neuron
13 -1.6265603239561137 0.5952929631288344 neuron
14 -1.6624121747853764 0.4314413398843797 neuron
15 -1.6645824486135874 0.44341306434527245 neuron
16 -1.6391744731721465 0.3945414057146095 neuron
17 -1.552052516890282 0.3015561744604647 neuron
18 -1.4901638354326823 0.21369549133829724 neuron
19 -1.3910742653536987 0.17846718533923847 neuron
20 -1.330020787775079 -0.031110352738192515 neuron
21 -1.1931583981877063 -0.05433270196629796 neuron
22 -1.0669464645398579 -0.08494512752747257 neuron
23 -1.0583027492666766 -0.2345362097810103 neuron
24 -1.003482779496405 -0.2788328350237964 neuron
25 -0.9677099968235195 -0.2790792786205103 neuron
26 -0.8646668546333147 -0.32668294175272794 neuron
27 -0.760339859785663 -0.35714292554486543 neuron
28 -0.6900246224071238 -0.309123589486949 neuron
29 -0.5758111915179474 -0.33391798592538424 neuron
30 -0.49756795541136917 -0.30167413781089364 neuron
31 -0.4378938231056424 -0.33618817645511295 neuron
32 -0.33223338590063534 -0.18126043821933852 neuron
33 -0.20979186290376417 -0.16713850181570009 neuron
34 -0.1389016737092904 -0.13971257632948061 neuron
35 -0.00803025163772232 -0.06529311616760426 neuron
36 0.08670329977069828 0.3300812967166034 neuron
37 0.1420822337181701 0.5650632827883111 neuron
38 0.4041289299547694 0.9059567631286188 neuron
39 0.5467768160751164 1.2159275801140574 neuron
40 0.6352659227507527 1.3463882176625175 neuron
41 0.6165568627304286 1.3693131007232233 neuron
42 0.47374366981259475 1.0011424823871582 neuron
43 0.40662625290084586 1.0210970618489665 neuron
44 0.2699188081454008 0.6441293803893023 neuron
45 0.22843248318561146 0.7194084760533124 neuron
46 0.10703420501629642 0.48943352483199415 neuron
47 0.005082332297939048 0.11200118459666084 neuron
48 -0.09969240634699572 0.011945802095177307 neuron
49 -0.22192529250040932 -0.040510525081317486 neuron
50 -0.22694320551803068 -0.08527709644701503 neuron
51 -0.2503207471394199 0.08743963555575061 neuron
52 -0.22056356204782102 0.24677930746360557 neuron
53 -0.142209550646389 0.342744111974016 neuron
54 -0.0063881528831602535 0.2335388549373801 neuron
55 0.1230880350632882 0.23118539948939207 neuron
56 0.23945368618271987 0.10849864596534638 neuron
57 0.41845045435172856 -0.09305466519982569 neuron
58 0.39811367381135043 0.02846722499623559 neuron
59 0.36648162677181245 0.0024774784257757193 neuron
60 0.42580820341968345 0.08809641270113039 neuron
61 0.4675589915814652 0.6142082156033768 neuron
62 0.5463847185749144 0.7776922761529118 neuron
63 0.6155451537038515 0.9285583255017121 neuron
64 0.6776717899761924 0.9001888245376054 neuron
65 0.6467274569245389 1.0416624086828141 neuron
66 0.6479104934012684 1.2055751169783888 neuron
67 0.5229695629222688 0.9938685943232817 neuron
68 0.5382903300449421 0.9240471708490716 neuron
69 0.39794257257286625 0.4950947766742701 neuron
70 0.3608157719196315 0.4409552214959358 neuron
71 0.428401736149366 0.3649992578456416 neuron
72 0.3939153679368862 0.1973516418103588 neuron
73 0.2504782173079737 0.17499767200731908 neuron
74 0.19791580598581296 -0.1805033021734054 neuron
75 0.14563679206533175 -0.39825127742755606 neuron
76 0.13012745001485207 -0.28768269504487015 neuron
77 0.13791527571964915 -0.23427444730589336 neuron
78 0.22304631572042607 -0.18730580603176714 neuron
79 0.27531066228605805 -0.060942640592687135 neuron
80 0.4224113080570699 0.08387249983898204 neuron
81 0.6154377156876053 0.20227103015847253 neuron
82 0.6505016136877001 0.5767497659633657 neuron
83 0.6701238190957443 1.1885229733767484 neuron
84 0.7683258443001182 1.65145566166719 neuron
85 0.9122135989923259 1.4192381485540406 neuron
86 0.8243834204460243 1.4548865023946709 neuron
87 0.7668268962387873 1.4301651197228396 neuron
88 0.9160934184225228 1.6083530353383613 neuron
89 0.8697062109945437 1.3555797609635227 neuron
90 0.821581368766273 1.2488346696801416 neuron
91 0.7235292656348411 0.8816404586292936 neuron
92 0.686813899844379 0.5880603114273631 neuron
93 0.7212869258916325 0.39702697389919833 neuron
94 0.6087207979441114 0.19450302003790274 neuron
95 0.6605181593614754 -0.14737251844258636 neuron
96 0.6720375068271339 -0.25388748336133343 neuron
97 0.5936671555491269 -0.39577217888681493 neuron
98 0.6235470280792338 -0.34771556394533226 neuron
99 0.6901376642943161 -0.40259400046496435 neuron
100 0.7014385085159912 -0.39792202397717014 neuron
101 0.7492841458051159 -0.162698745045028 neuron
102 0.838366855708148 -0.02528925944251148 neuron
103 0.9082642649123263 0.03370405294527661 neuron
104 0.9761093467666119 0.1587784748419679 neuron
105 0.8689144382020988 0.4452239255798237 neuron
106 0.9106355634710062 0.6956533232150288 neuron
107 1.0094648854405939 0.8886766490748328 neuron
108 0.8167045197164464 1.1470833270718381 neuron
109 0.8437267196930994 1.7019357493398146 neuron
110 0.7334588334939306 1.9426632864041835 neuron
111 0.7808842350894815 1.6187862624076468 neuron
112 0.7390453220274746 1.546344084143009 neuron
113 0.7273765446764502 1.252423238320634 neuron
114 0.7329586006564532 1.1048036431370605 neuron
115 0.6903088685710879 1.0829100003799708 neuron
116 0.7389803109049722 0.8955518277645367 neuron
117 0.6943291830681366 0.3707254637167079 neuron
118 0.6018246139254856 -0.08042853679971697 neuron
119 0.5935634390176109 -0.4124548274795803 neuron
120 0.5580141333823587 -0.32243984642575163 neuron
121 0.7560016487200728 -0.1386899558029476 neuron
122 0.8447909747146951 -0.3487466954470298 neuron
123 0.9274327927472498 -0.3604705331510699 neuron
124 0.9485211893314136 -0.3026158000465413 neuron
125 0.9528504405611581 -0.27370377106535204 neuron
126 1.101615567185433 -0.049605879759386046 neuron
127 1.2534856480361294 0.6180828431802678 neuron
128 1.2139980979995628 0.8336682147285992 neuron
129 1.1054955850571964 1.0223494157252389 neuron
130 1.1030855866414049 1.2237811033184645 neuron
131 0.967366773348447 1.1948076325623598 neuron
132 0.933969335618819 1.283410017274883 neuron
133 0.8118889696150036 1.243808088603103 neuron
134 0.7693160343726063 1.186886902957641 neuron
135 0.7433758797543024 0.9054436256314798 neuron
136 0.612782260450273 0.9940626963814994 neuron
137 0.5819446436207989 0.8565445830137061 neuron
138 0.6153538643353867 0.831040116683523 neuron
139 0.648034652918162 0.3823030744783337 neuron
140 0.6769004672863581 0.33089628849806857 neuron
141 0.931912598080371 0.19794528975874986 neuron
142 0.9530578363864106 0.29189201273500537 neuron
143 1.0009758227309402 0.029033529032737006 neuron
144 1.0552703469727573 -0.0964270748997937 neuron
145 1.0656866474695443 -0.42089228963476466 neuron
146 1.0623234960433234 -0.08350850508653847 neuron
147 1.1958698162106476 -0.22213907465400545 neuron
148 1.179572098649163 -0.023609930315384494 neuron
149 1.1865870160772565 0.1678172276063591 neuron
150 1.0004148835918645 0.26100063264410234 neuron
151 1.216030496606289 0.4325192184476734 neuron
152 1.2685472687664814 0.5700310696255669 neuron
153 1.263421854395172 0.6568729215317489 neuron
154 1.2564664900263998 0.8153554154026577 neuron
155 1.1272993247439755 0.8473143678716384 neuron
156 1.0544176958206763 0.8761781546081997 neuron
157 0.9911310293227239 0.7542001398269252 neuron
158 1.0450803830913487 0.5858837723711731 neuron
159 1.0947499768819946 0.7111590111199939 neuron
160 0.9771375479488368 0.8637462100758423 neuron
161 1.043916794010982 0.7247290237537035 neuron
162 1.07066039543727 0.5558564911526163 neuron
163 1.0289084851961188 0.41051551080875487 neuron
164 1.1096810184155155 0.3662463612570562 neuron
165 1.1175249694059994 0.36314811600262853 neuron
166 1.3601386202100034 0.3622127451533668 neuron
167 1.2640956679781599 0.41269534832529453 neuron
168 1.337208524108469 0.2193775205838064 neuron
169 1.2738905512577188 0.4326872943561876 neuron
170 1.2037393513929864 0.24433250675754467 neuron
171 1.259779229856463 0.41829107323625625 neuron
172 1.3246182051569055 0.6147180923507988 neuron
173 1.277181599839342 0.5220650865917319 neuron
174 1.1730707149068007 0.6527629144160578 neuron
175 1.2056465536663357 0.755481187315006 neuron
176 1.1101166212312223 0.6349919084928106 neuron
177 1.142641312733889 0.45599410214877334 neuron
178 1.160697432281384 0.6399526405986722 neuron
179 1.2043090614235912 0.7199542414343013 neuron
180 1.1929433606511455 0.8951298762833851 neuron
181 1.1468497287764643 0.5754943923696896 neuron
182 1.1872708827752914 0.6493279509054639 neuron
183 1.2634286560185777 0.7982559443378471 neuron
184 1.2043447909564036 0.5376646907539882 neuron
185 1.0172178962760163 0.5197029389128196 neuron
186 1.004052209121188 0.3960971149965002 neuron
187 1.1747603188014737 0.5400044092314766 neuron
188 1.3040519552704761 0.5690817153235028 neuron
189 1.2639624866587706 0.7612791396080946 neuron
190 1.3055019919180642 0.7620585330928451 neuron
191 1.2710890103170656 0.7664393345486679 neuron
192 1.345302004231034 0.8365443101527928 neuron
193 1.3665361337121196 0.5500749856275262 neuron
194 1.3632053611877817 0.699656167180136 neuron
195 1.363453201298584 0.4460785098488821 neuron
196 1.3272150802822107 0.46633991521599083 neuron
197 1.2162258954083858 0.5499953829511361 neuron
198 1.3281910938519 0.4540512131949222 neuron
199 1.2967747116096455 0.38607988494465584 neuron
200 1.4792356975407996 0.5395331704540145 neuron
201 1.5349660867778983 0.7095684903573815 neuron
202 1.3846753548634851 0.4357850072588621 neuron
203 1.3080509906179367 0.487565834288209 neuron
204 1.2385178249292865 0.4558842539045905 neuron
205 1.2095248176993385 0.197901486991833 neuron
206 1.204206105307365 0.08998726117639536 neuron
207 1.335288365085301 0.30778208960057757 neuron
208 1.3370146707023134 0.40195834221482624 neuron
209 1.3859692207005956 0.45425663933841204 neuron
210 1.3712450344569609 0.7768266307137028 neuron
211 1.2805880311759474 0.5784257275779826 neuron
212 1.2482801934112038 0.7745598173242879 neuron
213 1.248719149007972 0.8851807581759314 neuron
214 1.2451442375847048 1.1311756032743512 neuron
215 1.465210218276258 1.1318324718328745 neuron
216 1.2928407928827357 1.0920808880408368 neuron
217 1.2625899244388745 0.7789997194390194 neuron
218 1.346451239948982 0.8262528516155956 neuron
219 1.2626227038448845 0.4594628057434933 neuron
220 1.2170071472061048 0.45798572251954667 neuron
221 1.2661147472684326 0.2969240535370161 neuron
222 1.3882304014900047 0.25616369783191784 neuron
223 1.497245718521321 0.03204419404826036 neuron
224 1.359261980197663 -0.10205180997357746 neuron
225 1.317050394679387 -0.11743792833139358 neuron
226 1.3183209892382446 0.12064100807617748 neuron
227 1.4985083693599577 0.037521092005787765 neuron
228 1.5538312965475465 -0.1485451992467095 neuron
229 1.701025875485753 0.2060512228240777 neuron
230 1.7173317386320024 0.09580570914349251 neuron
231 1.5976637599250751 0.6487627934955164 neuron
232 1.5142095074087731 0.7801793613196852 neuron
233 1.5655616520986502 0.5488845993038629 neuron
234 1.6334605187641236 0.6581202736535795 neuron
235 1.5619328043569216 0.6301374337992415 neuron
236 1.3273770710027675 0.9772115441952539 neuron
237 1.3398449118662379 1.0397991745350454 neuron
238 1.2028518612926984 0.9305169551824206 neuron
239 1.1723729477246954 1.0740716761861708 neuron
240 1.1662879662736436 0.9561435183709222 neuron
241 1.064275387478675 0.7651139426414043 neuron
242 1.1072394922232802 0.5381497853860585 neuron
243 1.2240056966197135 0.32505543229477407 neuron
244 1.2651493541142682 0.026922753979667282 neuron
245 1.2989550893183512 -0.24058332781793382 neuron
246 1.4915786069793413 -0.07721484525708071 neuron
247 1.5060274608744888 -0.1971602651328144 neuron
248 1.464767196471577 -0.03633786017776561 neuron
249 1.4697742615883085 0.4883833902793833 neuron
250 1.414593099469406 0.31003531102231124 neuron
251 1.3993389561094232 0.5788550731760106 neuron
252 1.30835859851031 0.7548141214862805 neuron
253 1.321873644656267 0.638492870325683 neuron
254 1.5231053642259436 0.7178139578322944 neuron
255 1.4388475991749081 1.0465800538596581 neuron
256 1.3335736299809209 1.0792279621044754 neuron
257 1.377609252037563 1.0686637268207222 neuron
258 1.4100769025279745 1.0636672384916641 neuron
259 1.3814012143688381 1.014218114719729 neuron
260 1.3947812221486626 0.91963278983644 neuron
261 1.2724930327700092 0.4933879938728601 neuron
262 1.1860308841246416 0.6557566017146106 neuron
263 1.212584264891049 0.4414407894813295 neuron
264 1.2630673516475048 0.057491266969919734 neuron
265 1.2333927317492854 -0.05898116180814007 neuron
266 1.3038997399947607 -0.109684168179479 neuron
267 1.3136656840007677 -0.14889902673126518 neuron
268 1.5440536002861167 -0.019558526807607723 neuron
269 1.5682195518621098 0.1677070238568349 neuron
270 1.5927386354869606 -0.06202357226839231 neuron
271 1.6464381597585027 -0.04327815833706748 neuron
272 1.5930768747408859 0.35329239595952067 neuron
273 1.5007595408168506 0.2839479548733606 neuron
274 1.6234089799903928 0.24926328754665533 neuron
275 1.5437299340701083 0.31782142246330214 neuron
276 1.4796008323453171 0.7240256104240016 neuron
277 1.2584139060814001 0.7271432739169649 neuron
278 1.147157086761328 0.587211167036867 neuron
279 1.069214663236482 0.6812582531311098 neuron
280 1.0856804344677569 0.7208690397245907 neuron
281 1.1704606024126123 0.7907308583369475 neuron
282 1.201340763164242 0.8325749121863982 neuron
283 1.1741977359441818 0.6407649226456873 neuron
284 1.2049938758749168 0.915592985020842 neuron
285 1.2249768885042807 1.0376407648857433 neuron
286 1.3469318010708415 1.1152906956154551 neuron
287 1.468578947332191 0.9580223407977182 neuron
288 1.4778238813759847 1.142484542698769 neuron
289 1.5091655553527998 1.0074151356629315 neuron
290 1.4345543307447093 0.6572330758441984 neuron
291 1.458193480318042 0.15528466237976452 neuron
292 1.4822668842582767 -0.1330171373499912 neuron
293 1.4750669338081959 -0.27564458860606156 neuron
294 1.4855268643834343 -0.418174721562667 neuron
295 1.4604133652626983 -0.3938656824825561 neuron
296 1.4511510261006988 -0.16592508798084418 neuron
297 1.429202338711083 -0.24102101538493445 neuron
298 1.2964427459511556 -0.22857656486250744 neuron
299 1.1325209278744968 0.21803412354417678 neuron
300 1.1597011538787119 0.19112067628891072 neuron
301 1.2062139702192256 0.44432674156678664 neuron
302 1.2778957267722466 0.5494079388916607 neuron
303 1.3123407513628518 0.8184611621247926 neuron
304 1.2815021332250736 0.6864196528290215 neuron
305 1.4570787343377503 1.177048204793231 neuron
306 1.4606509408614352 1.6100765886058275 neuron
307 1.3683466891591067 1.7910706692738334 neuron
308 1.3086272787507447 2.1126411673942163 neuron
309 1.3446088281306372 1.6487901141661536 neuron
310 1.2483637573946986 1.4090548463726362 neuron
311 1.3488471901362145 1.2231758204825596 neuron
312 1.322410867064664 1.072223028503104 neuron
313 1.2441876511535133 0.6148557872282969 neuron
314 1.1265536804913436 0.22408347225421213 neuron
315 1.1786455415665362 -0.09914907549499888 neuron
316 1.3279283673519882 -0.23784879708416934 neuron
317 1.2848721104152132 -0.26705686731674283 neuron
318 1.4105591434799085 -0.20351136258072694 neuron
319 1.4446920834268646 -0.33748486578169773 neuron
320 1.3524121727644816 -0.15747784046391045 neuron
321 1.246217197937102 -0.24738810923164312 neuron
322 1.343587914820864 0.1728858681709041 neuron
323 1.4508174904417872 0.23642031845644526 neuron
324 1.452543974199373 0.1550841918522926 neuron
325 1.4201994782844007 0.5957794150943756 neuron
326 1.3948663351845394 0.6400159587299169 neuron
327 1.3797565349896992 0.6955507156720588 neuron
328 1.5329064187413577 0.46393238583836005 neuron
329 1.69888362776049 0.7427951256890286 neuron
330 1.6597227073075258 1.0305820105836743 neuron
331 1.5312690450262378 0.7588285343263055 neuron
332 1.571080842555822 1.0686739720146754 neuron
333 1.5824788769635956 1.0371520140398287 neuron
334 1.6385578076652878 1.0223420549317834 neuron
335 1.5378092536883676 1.0877415154893457 neuron
336 1.5637290343951624 1.0103255853826956 neuron
337 1.5816503391411152 0.8766651149437451 neuron
338 1.5687983109211452 0.892166410785102 neuron
339 1.4556772268968081 0.7410089118107263 neuron
340 1.4809750451241455 0.5588933272042224 neuron
341 1.7544994282196358 0.6765195745698497 neuron
342 1.775772689005294 0.5156431348182033 neuron
343 1.6641705319766902 0.6131887170292023 neuron
344 1.6238614786274372 0.6255061293557047 neuron
345 1.5944941957170664 0.7438541042065255 neuron
346 1.5546857240545715 0.201620614879585 neuron
347 1.6249875130241926 0.13638731253636524 neuron
348 1.593986155355334 0.4980767973191242 neuron
349 1.6142750030825395 0.5220250607147019 neuron
350 1.7387170721890726 0.6217364241700656 neuron
351 1.6580944929151622 0.7128402292439886 neuron
352 1.6376041517385163 0.6588434041572421 neuron
353 1.6279463330518107 0.5799165237395256 neuron
354 1.5678480115972941 0.7175081615812098 neuron
355 1.5300799674326515 0.9696931952129838 neuron
356 1.594289571477898 1.1169558221820077 neuron
357 1.5637389280776448 1.3101067683695524 neuron
358 1.464659865489917 1.1817841656608674 neuron
359 1.365731376960435 0.5919497742140493 neuron
360 1.312767582652042 0.4022797958858195 neuron
361 1.351774122790295 0.32063819210038585 neuron
362 1.3892099418710138 0.4807139318953095 neuron
363 1.4462715606381935 0.6243599528960959 neuron
364 1.3666842568500654 0.9915538462121538 neuron
365 1.478809311172398 1.0838838360276766 neuron
366 1.5146177144840354 0.6228202108246941 neuron
367 1.6262584674403122 0.7428179337575439 neuron
368 1.747730513496457 0.5983203976981213 neuron
369 1.726958334275334 0.5851246996544209 neuron
370 1.7524161406016718 0.2833493072450555 neuron
371 1.8418929005166191 0.38612700735933425 neuron
372 1.7357810984699744 0.5909855381704326 neuron
373 1.6528051078482953 0.6521771597287503 neuron
374 1.6584463647798753 0.37430353082329215 neuron
375 1.535066437053934 0.2788661969069939 neuron
376 1.6243006282093715 0.42904990747533334 neuron
377 1.5806784526791193 0.3755768200782198 neuron
378 1.500331828385224 0.47590998741859214 neuron
379 1.5928401956202718 0.4910807991955818 neuron
380 1.5612668760882338 0.3349055026349084 neuron
381 1.4518381555865263 0.5636101377833258 neuron
382 1.4162924693265164 0.5580540527423337 neuron
383 1.3321668458178229 0.755090151138815 neuron
384 1.227785821371612 0.7814712897982287 neuron
385 1.2544009615201182 0.7663237862627112 neuron
386 1.353706935761336 1.0497569567102927 neuron
387 1.3744733434844092 1.1357622725851277 neuron
388 1.387694256820512 1.1616284642297467 neuron
389 1.4677018500301489 0.995312158170863 neuron
390 1.503908022964962 0.9506224625431275 neuron
391 1.6604148100764013 0.9178754902001849 neuron
392 1.775831427502466 0.7334038492254125 neuron
393 1.726313240521845 0.5504474093904294 neuron
394 1.6809947368898965 0.7967902482676099 neuron
395 1.5043016844595087 0.5563736492151763 neuron
396 1.7019461956084116 0.6541624942146954 neuron
397 1.721687464997168 0.6239387836892538 neuron
398 1.5890260334655264 0.6711172898421109 neuron
399 1.489482837196883 0.5209003331497457 neuron
400 1.3161536867593389 0.35348439021969175 neuron
401 1.3152240925782066 0.5637290804799637 neuron
402 1.269689323220604 0.4587053445987046 neuron
403 1.240529543398242 0.6123316901298066 neuron
404 1.1349690834800061 0.5583833293551659 neuron
405 1.019118229250282 0.5113116949899663 neuron
406 0.917506417586152 0.7343852152294302 neuron
407 0.9314866121068621 1.0149380937903505 neuron
408 1.0906075171099767 1.0335069953100602 neuron
409 1.0808311683929925 0.9296447215724625 neuron
410 1.199574116666887 1.1230502204868833 neuron
411 1.230217423338255 1.1837805449679546 neuron
412 1.304268779164624 1.2273573364056765 neuron
413 1.3787808082807622 1.1115559952141256 neuron
414 1.3455965743453782 1.2164369391014356 neuron
415 1.3833634270259287 1.4204266303458812 neuron
416 1.4032509270040951 1.5574283475915949 neuron
417 1.5442930386631168 1.3594189626055522 neuron
418 1.6014405924073207 1.1591036368600618 neuron
419 1.5190048771553057 1.0503740405548003 neuron
420 1.440593892358247 0.7968961196478588 neuron
421 1.3684130291574328 0.7177580471261586 neuron
422 1.3831069793152424 0.461210665691324 neuron
423 1.3815041859468093 0.062371418702327985 neuron
424 1.3601254472594944 -0.2741968292911368 neuron
425 1.2733118021778573 -0.6434247770898613 neuron
426 1.2485021156910956 0.005072279110335957 neuron
427 1.0034396613035552 0.13078699680046504 neuron
428 0.9972754576727166 0.4431882521451951 neuron
429 1.19163960923773 0.9182962888864048 neuron
430 1.310341058424652 1.0801595564010278 neuron
431 1.317527315264248 1.3454424591882523 neuron
432 1.212193226839761 1.5115175975043595 neuron
433 1.2796474711391421 1.3986679354612663 neuron
434 1.363729450063156 1.3531117411696882 neuron
435 1.3695745721784927 1.390681675091625 neuron
436 1.6088096388184092 1.5340108768173857 neuron
437 1.5711452600820661 1.2356040241213415 neuron
438 1.6196579824558528 1.1698507224483465 neuron
439 1.628562942375989 1.124945504009159 neuron
440 1.5793175983593182 0.4662134412980308 neuron
441 1.6381351659815846 0.3312191655806694 neuron
442 1.6438338592114876 0.14691108925425533 neuron
443 1.5921098730929366 0.1781251859490668 neuron
444 1.4669006122494566 0.1124550108739663 neuron
445 1.445063775033509 0.07388391712028669 neuron
446 1.3586553408713142 -0.275850997788739 neuron
447 1.1649688204128117 -0.17062193213533675 neuron
448 1.1933369115935557 0.08170431697340207 neuron
449 1.2153933329512754 0.43361201465808075 neuron
450 1.239816625568703 0.5774208545316353 neuron
451 1.2519310475834051 0.7309103978550316 neuron
452 1.2552490149761144 0.9188237202518176 neuron
453 1.2042238702843706 1.0962612556732472 neuron
454 1.1885363593545035 1.2571826312261023 neuron
455 1.3648860026894811 1.3301295682590677 neuron
456 1.4182278676072793 1.1561604606667208 neuron
457 1.4290699967123581 0.9824910107629873 neuron
458 1.5273963098526666 0.6713484511822498 neuron
459 1.5656365069051104 0.19481725070663136 neuron
460 1.583918987592916 0.21767377633027724 neuron
461 1.527560728467979 0.12654138379631646 neuron
462 1.6061290116129416 0.1987885732200736 neuron
463 1.706219314078492 0.2919230965843808 neuron
464 1.6348386945648938 0.3337592114072636 neuron
465 1.517211315589729 0.70680678066665 neuron
466 1.4528774297975204 0.6319790220872812 neuron
467 1.5686897133429514 0.8462469153572709 neuron
468 1.6676725895489615 1.0315967395302525 neuron
469 1.6409944664720966 1.0347404671209395 neuron
470 1.523850794985622 1.498181470190215 neuron
471 1.331744030034489 1.0395752610523954 neuron
472 1.2989179456457662 0.8973046218864034 neuron
473 1.3302711755231098 0.9008312862369079 neuron
474 1.2465947231029784 0.8256504010531333 neuron
475 1.232173502173206 0.9886811599504087 neuron
476 1.1588664037477756 0.8670888711648289 neuron
477 1.1949510200109392 0.7082395319988749 neuron
478 1.237836204524375 0.5718181658547963 neuron
479 1.2970245321810308 0.3636116800914848 neuron
480 1.4837259719451241 0.260154033581896 neuron
481 1.5605852629543255 0.2847006288721788 neuron
482 1.582451544054528 0.15663445960060055 neuron
483 1.5824521394904145 0.13838191380934667 neuron
484 1.6094365124509034 0.469644888446921 neuron
485 1.5739485717515105 0.4341088238630397 neuron
486 1.5842658215018242 0.7170778241764708 neuron
487 1.7363417986952665 1.402161213254302 neuron
488 1.6379113112027872 1.6607242015016264 neuron
489 1.6199628606534933 2.0343562602092295 neuron
490 1.5788430831194153 2.1360556489627225 neuron
491 1.5628319971887632 2.1298509065673565 neuron
492 1.4814949972156795 2.0095670065408178 neuron
493 1.4253726526142714 1.2636883301065662 neuron
494 1.3720947016399077 0.6710410575171504 neuron
495 1.2809286768304038 0.4371636384086429 neuron
496 1.247278608960451 0.10336567748151688 neuron
497 1.4129832839919707 -0.04271034431439231 neuron
498 1.2910220237821823 -0.12640943016500034 neuron
499 1.279409603332879 0.05491960698627412 neuron
500 1.1879605775033553 0.26332695105488213 neuron
501 1.2216033450670791 0.004311719210729025 neuron
502 1.237485015132634 0.07558894072422788 neuron
503 1.2473731296183532 0.298253775336169 neuron
504 1.205525693109437 0.7949366402216269 neuron
505 1.4533263454700487 1.0076515627446894 neuron
506 1.3631958942360392 1.1312806826066777 neuron
507 1.3360794261710678 1.1468257409174252 neuron
508 1.3727419952166473 0.8980788265327555 neuron
509 1.3794704552307016 0.7786491928890886 neuron
510 1.289252047644509 1.1702619004479446 neuron
511 1.3191140823871523 1.1323693244904156 neuron
512 1.3486256763348923 1.1079475531973169 neuron
513 1.3965499925471023 0.8813882709705194 neuron
514 1.3825770483621573 1.1004831982214849 neuron
515 1.460465221649407 1.2244003188072137 neuron
516 1.5177594335485065 0.9821956898389124 neuron
517 1.5184864664353839 0.5744177082353605 neuron
518 1.4904135582375528 0.3486754929296073 neuron
519 1.3753750829919984 0.17421479033928627 neuron
520 1.37458499632499 0.1350749853734016 neuron
521 1.6072239551030074 0.0575026688710755 neuron
522 1.5921778767044623 -0.11949483241168732 neuron
523 1.6015443421546596 0.2137025247802047 neuron
524 1.49708435919172 0.32341660277413614 neuron
525 1.4177429053531967 0.6817259352646058 neuron
526 1.3917337525233762 0.6827774000822565 neuron
527 1.3060987855804669 0.7370049547421077 neuron
528 1.239993407552021 0.6616076717777476 neuron
529 1.159166897821662 1.2689639088948996 neuron
530 1.246534788151739 1.2935661080372798 neuron
531 1.252134714726606 1.20996809580597 neuron
532 1.1491640046575444 1.0948997027712195 neuron
533 1.107780030705375 0.7479775700987491 neuron
534 1.1410303815933798 0.6482868622016051 neuron
535 1.1523458917830258 0.6343219236569223 neuron
536 1.1938565348406782 0.4998675684319426 neuron
537 1.3675324413924044 0.5894051117235325 neuron
538 1.4227497732119199 0.499139371525531 neuron
539 1.481827906511639 0.5389571153827423 neuron
540 1.4916126880672416 0.5851905114063989 neuron
541 1.7618845345547944 0.5648539093628856 neuron
542 1.8324480328856605 0.5804788617089431 neuron
543 1.839712378673302 0.6358704904225386 neuron
544 1.685237296485688 0.4983801616969359 neuron
545 1.591047111724877 0.48839946064220374 neuron
546 1.5050888453992082 0.9236007617031494 neuron
547 1.38423124773545 0.5134125681373471 neuron
548 1.3706807488843258 0.6984587185480056 neuron
549 1.3111785771403766 0.7730810566762282 neuron
550 1.2202308370740456 1.002348098550282 neuron
551 1.0777362942109656 0.9485629658872767 neuron
552 1.1183368887699108 1.0258846099333185 neuron
553 1.0348100024695202 0.9924699007084433 neuron
554 1.106186661068208 1.0682958722475213 neuron
555 1.1833289296858869 1.2348090938078404 neuron
556 1.2795697379504796 1.3057381618574802 neuron
557 1.3508330432060818 1.2180577358875164 neuron
558 1.3287779880841413 0.8068180893382911 neuron
559 1.2980082236487205 0.7279509199560363 neuron
560 1.2772549518838245 0.6943490250245247 neuron
561 1.3659635345451424 0.8469324664853471 neuron
562 1.5955100091361245 0.4973878074343728 neuron
563 1.613389597500938 0.41901578154964053 neuron
564 1.599284266307695 0.7207386161600933 neuron
565 1.4787709702987528 0.28271251395519337 neuron
566 1.3507162013576706 0.44671614857095066 neuron
567 1.3896467822493035 0.651079947380165 neuron
568 1.311290977201764 0.6542872375447103 neuron
569 1.3854159525967693 0.5447652215444949 neuron
570 1.3142621516873338 0.5534693009136736 neuron
571 1.1771456045272026 0.7641467808318162 neuron
572 1.152140911303603 0.6828122251746083 neuron
573 1.2230555839637922 0.36068488530159243 neuron
574 1.154344583415441 0.5656153759199749 neuron
575 1.16292452297321 0.5299380036398049 neuron
576 1.1575194175621575 0.7852991043340747 neuron
577 1.1661449261209944 0.7074832158796172 neuron
578 1.2370279254782606 0.6360733613800833 neuron
579 1.2262190568438356 0.4575318224056132 neuron
580 1.250280187161096 0.8346851925502458 neuron
581 1.365083671468924 0.8706353098304792 neuron
582 1.4942440097300271 1.24941830488057 neuron
583 1.3284597551526183 1.3328074999088386 neuron
584 1.251275628594076 1.4307601799190983 neuron
585 1.2397047163880537 1.4048412929200325 neuron
586 1.3279580210037378 0.9142357120316542 neuron
587 1.3588457751952419 0.9328100636027968 neuron
588 1.2799863391069213 0.8196757364112143 neuron
589 1.2545339389134966 0.7220898545158367 neuron
590 1.1101920104110088 0.6635678219601665 neuron
591 1.0184822542755738 0.6438631412028494 neuron
592 1.0802218653199924 0.7328756428926255 neuron
593 1.065554484882366 0.3791557053185828 neuron
594 1.0777253385967704 0.49195070985886563 neuron
595 0.9744808236050643 0.7500680880656071 neuron
596 1.017134847277353 0.7869166326885646 neuron
597 1.0457874635651068 0.7244674464132531 neuron
598 1.0345416447010587 0.7198950697985352 neuron
599 1.0740628883576182 0.6413820901055222 neuron
600 1.0681634381030864 0.45360214902403584 neuron
601 1.1379389563795521 0.3755648747355481 neuron
602 1.1989018877574842 0.42065867956426595 neuron
603 1.299639646820805 0.35096540258906955 neuron
604 1.322174294104868 0.33560281025826355 neuron
605 1.407081023796844 0.43472410134657696 neuron
606 1.4102125104092225 0.9971293956036705 neuron
607 1.3841819421539852 1.2221549299940255 neuron
608 1.4468357452075875 1.197463178585987 neuron
609 1.4630131899449612 1.0817730263386178 neuron
610 1.4433044240017658 0.8889926168047945 neuron
611 1.3969067220473546 0.8527665050189517 neuron
612 1.3517728749736801 0.8751114736370269 neuron
613 1.2287865393082553 0.5916756667726993 neuron
614 1.145742488551799 0.2691854697237632 neuron
615 1.0915290696373554 0.3252943325103133 neuron
616 1.0056904224508483 0.39889999081870975 neuron
617 0.9213070307325972 0.5217440871089988 neuron
618 0.8499300545729329 0.47930182878568295 neuron
619 0.8302544437137994 0.5969021144974612 neuron
620 1.0086992704485445 0.929563810387148 neuron
621 1.022831578639558 0.8700630343914391 neuron
622 1.0292978590236588 0.994779642518282 neuron
623 1.1606900886201905 0.8023509147992026 neuron
624 1.1982922103718578 0.6154450577758781 neuron
625 1.3280854259630615 0.5651383312525877 neuron
626 1.4678859528569186 0.369749377057943 neuron
627 1.457188449174132 0.2930419711771883 neuron
628 1.3648831028166242 0.24303011973141025 neuron
629 1.4605193101629732 0.001897797060387757 neuron
630 1.460662488845018 0.06607024187141877 neuron
631 1.419284090387241 0.04783399049163201 neuron
632 1.4094921378551473 0.17876772992220116 neuron
633 1.4214387308361969 0.4329837055912197 neuron
634 1.3249350857701883 0.7057911647882033 neuron
635 1.2982888612388137 0.8820958860983166 neuron
636 1.337417845480749 0.8450252331866823 neuron
637 1.354870762960953 0.9364093594171344 neuron
638 1.3618581802674952 0.9767618168876583 neuron
639 1.3115361373647072 0.9634764920551646 neuron
640 1.3047475714642822 1.16113366891519 neuron
641 1.3562931410763315 1.1846390038664463 neuron
642 1.3809506324814527 1.208993244979745 neuron
643 1.3109725415283888 0.752855718313838 neuron
644 1.316317290058886 0.4972616642531982 neuron
645 1.382539440015594 0.4044661240332801 neuron
646 1.428843448979642 0.4285353763681318 neuron
647 1.4555055007401396 0.38906069288562534 neuron
648 1.6297689293407371 0.48667487286702826 neuron
649 1.6368649100983323 0.627538971777967 neuron
650 1.7472420529639694 0.35305416663349665 neuron
651 1.6962442582963395 0.21286198304127504 neuron
652 1.7083837608576393 0.30109649235573355 neuron
653 1.5865355857674461 0.34228483430393963 neuron
654 1.4893410733712367 0.3289986051442306 neuron
655 1.4162430425441133 0.30050293880043766 neuron
656 1.4911402206006839 0.3525148520399298 neuron
657 1.4739262261683623 0.6132063077252643 neuron
658 1.4821171122484644 0.7174462952173342 neuron
659 1.3990488799596332 0.863541868299552 neuron
660 1.352221913574463 0.8925294211791164 neuron
661 1.2439937540301336 0.8478163070403888 neuron
662 1.2355215205033738 1.1657968952117561 neuron
663 1.3695719164438174 1.3590440883088586 neuron
664 1.3327790044455474 1.4153927072058041 neuron
665 1.2364822890494038 1.4387029283168673 neuron
666 1.253600701480695 1.6074638062796491 neuron
667 1.3396506668993142 0.9919045164489234 neuron
668 1.3546982665117904 0.9291855929667459 neuron
669 1.5638709007380616 0.8389084389079028 neuron
670 1.7872398673272767 0.7369845055875264 neuron
671 1.6945243910780805 0.8375624680529061 neuron
672 1.5787439317479537 0.9397677103077144 neuron
673 1.492429726962283 0.7074403937695504 neuron
674 1.468719452688856 0.6506607012571692 neuron
675 1.3997909408028284 0.23904078572899085 neuron
676 1.4481487221168368 0.29149298981499805 neuron
677 1.387177268586939 0.14242356806447518 neuron
678 1.3304767777518438 0.33938958830219595 neuron
679 1.405931447831148 0.352653668871611 neuron
680 1.4740360299371733 0.47138974097320246 neuron
681 1.3692532884722075 0.4409970446123195 neuron
682 1.3114858441804453 0.26293426712894136 neuron
683 1.348844835779038 0.40285863534288807 neuron
684 1.3998689519451708 0.5595672997257052 neuron
685 1.3716225961313315 0.9341696615692499 neuron
686 1.2946593689421753 1.0896938456855338 neuron
687 1.3433603057525336 1.294578021274545 neuron
688 1.3261772205710727 1.3764186848224755 neuron
689 1.2210237761649139 1.8876962633438426 neuron
690 1.2414662856623226 2.186143736125687 neuron
691 1.3064421861446966 1.8595613527268904 neuron
692 1.3258475645810326 1.4718733510054829 neuron
693 1.4129042865955996 1.3453334766002387 neuron
694 1.4505567716240155 1.0438159723114264 neuron
695 1.5219626477591897 0.774369462221046 neuron
696 1.6388457516570059 0.3325549069327029 neuron
697 1.5942005957750434 -0.051312943537503014 neuron
698 1.5858021841763785 -0.30661728426394264 neuron
699 1.5361941033076107 -0.09198879437968047 neuron
700 1.5111051952206636 0.22645406767377801 neuron
701 1.4454955392492417 -0.05523080883883911 neuron
702 1.4797342227681327 0.2444485463014943 neuron
703 1.3988041669665678 -0.05035743807250689 neuron
704 1.3103402414391474 -0.07856465457219021 neuron
705 1.3167511890678074 0.12000635176268405 neuron
706 1.3018837654033248 0.37974247519019705 neuron
707 1.24565337598781 0.6605847080952911 neuron
708 1.1676433313925323 0.9495861696238398 neuron
709 1.3686037112719318 1.5044916192914577 neuron
710 1.3351315271775872 1.56347923335707 neuron
711 1.376376778983731 1.4201558987508736 neuron
712 1.4459164522552304 1.6942496349564165 neuron
713 1.5039432768296275 1.5744603191054332 neuron
714 1.4521933321866842 1.2778871166421435 neuron
715 1.5069970080331516 1.5152816394488426 neuron
716 1.5448299587165348 1.5023219512862729 neuron
717 1.6416994250822876 1.5066634383956832 neuron
718 1.6271077679768364 1.23194540565377 neuron
719 1.6061548878572016 0.9103703192367278 neuron
720 1.4945999626302973 0.6444438500068084 neuron
721 1.3248368342676033 0.6456098820912832 neuron
722 1.1413823954587858 0.6051127905679566 neuron
723 1.1765800627718717 0.6382629060899425 neuron
724 1.1896439964014671 0.14515906370108608 neuron
725 1.1013557897011075 0.042875064981558006 neuron
726 1.1459660966775926 -0.010811781015391807 neuron
727 1.1322447615922773 -0.24299843824915454 neuron
728 1.2739804540540753 0.10560722222566733 neuron
729 1.1219121323393866 0.0740832055076918 neuron
730 1.1046132236207766 0.25960710298469386 neuron
731 1.114695104778666 0.7521999219787943 neuron
732 1.1037039684121734 1.2654774063125416 neuron
733 1.2414739493071467 0.8434116897194631 neuron
734 1.3645626049180335 1.2487889668504943 neuron
735 1.5514456621038775 1.4744920358240563 neuron
736 1.59870212117742 1.276683474392203 neuron
737 1.463408612270169 1.1857330613711 neuron
738 1.4523594299399116 0.7890476659440365 neuron
739 1.4262299743703186 0.724056468292051 neuron
740 1.3848525124297026 0.6630326403892358 neuron
741 1.465438701902914 0.6550134862198804 neuron
742 1.3998103984265429 0.45696158141039356 neuron
743 1.4415765033512142 0.36448450297161844 neuron
744 1.2306172923184322 0.3967237886720057 neuron
745 1.1935987717868333 0.5153610265616823 neuron
746 1.0912687751082857 0.7065185737002264 neuron
747 1.0743921299616026 0.7511206367280504 neuron
748 1.14638790980916 0.6855354783244594 neuron
749 1.2003960466945953 0.9110206750696184 neuron
750 1.1518488170214445 0.6730375636511087 neuron
751 1.175358512098687 0.6542653301436543 neuron
752 1.165170491696153 0.7439947128856033 neuron
753 1.3680916923190725 0.7773567611094101 neuron
754 1.5626633900186127 1.0676596418747453 neuron
755 1.570389837806547 1.0875028705796592 neuron
756 1.7083516676889785 1.3744768993612422 neuron
757 1.5316716038344427 1.335347756587935 neuron
758 1.4842849328109053 1.3662844690720624 neuron
759 1.4985160982199863 1.1870363727699333 neuron
760 1.547455863413433 1.095101382329534 neuron
761 1.6392504968646977 0.6169694739987415 neuron
762 1.5937878403817105 0.21270477819038114 neuron
763 1.6133486528230827 0.03644058396743239 neuron
764 1.4571773794558716 -0.07529772072679772 neuron
765 1.357899486471256 -0.2329351782757274 neuron
766 1.320253881965652 -0.20074714020965512 neuron
767 1.2811024683504986 -0.2934058642139453 neuron
768 1.1349020989831833 -0.25219229592996933 neuron
769 1.1931384453172107 -0.14719683808912037 neuron
770 1.1647859366054474 -0.19058904353125275 neuron
771 1.1814854988727372 -0.15669105374449194 neuron
772 1.2597187530796974 0.12367319096932647 neuron
773 1.2826473856437195 0.7582024150985994 neuron
774 1.4659327052768607 1.4461284297830037 neuron
775 1.497059304082742 1.717541814964234 neuron
776 1.7176061700650473 1.4903272785993935 neuron
777 1.7382123430647056 1.7838796141966975 neuron
778 1.7704134746112645 1.6528618553033938 neuron
779 1.7702727345442775 1.4668407953586848 neuron
780 1.6835898080213874 1.2727023953522416 neuron
781 1.7218541478074312 1.3877640258108017 neuron
782 1.7517882930766175 1.4218816436691524 neuron
783 1.6335237145495471 1.1318290720654598 neuron
784 1.6275809437084283 0.6152598369333369 neuron
785 1.574449657586872 0.3193054427175172 neuron
786 1.537694199180911 0.2298715812169171 neuron
787 1.587847326539726 0.16995766396410567 neuron
788 1.4279974858173288 -0.06811166612873468 neuron
789 1.3532915342556926 -0.1379104553721497 neuron
790 1.3347330168873581 -0.1335244394267515 neuron
791 1.1859724382238002 -0.07697485612603386 neuron
792 1.1450118452883062 -0.1763283348814833 neuron
793 1.1541030962069951 0.09121732173848802 neuron
794 1.097253833879861 0.3521263955946404 neuron
795 1.2496786578285521 0.922289565669204 neuron
796 1.3121554709578656 1.188694962193619 neuron
797 1.3409757456579405 1.3955806990310928 neuron
798 1.390822685114844 1.4487216455034153 neuron
799 1.4435335573917998 1.272939677395118 neuron
800 1.5229474079214835 1.4433074297405992 neuron
801 1.364248170072755 1.7808776974266272 neuron
802 1.276073071485503 1.3106487089724943 neuron
803 1.3207837987678672 1.1899376152772272 neuron
804 1.3352714607301643 1.2856955323369244 neuron
805 1.3029798677354085 1.3865183839371353 neuron
806 1.2143879232383186 1.1007905295723055 neuron
807 1.1739035504756314 0.6571627038120833 neuron
808 1.276729074679683 0.26259988976185594 neuron
809 1.3628040702053204 0.08605466443380215 neuron
810 1.37300440288967 0.04162501621456993 neuron
811 1.379090337022289 -0.05246760259517543 neuron
812 1.3447907504661085 -0.0014820624786044461 neuron
813 1.5163130422295978 0.02972574652858569 neuron
814 1.4962334720294035 0.01931509984532797 neuron
815 1.4959807716279316 0.03213645052490129 neuron
816 1.534988527873561 0.16702218777751207 neuron
817 1.489645013780602 0.6923148504593583 neuron
818 1.6063643782765729 0.9400611823321152 neuron
819 1.6504135394642843 1.2721814987231566 neuron
820 1.5624047995624109 1.2709236002357165 neuron
821 1.4742728262391378 1.3100489703341438 neuron
822 1.408917314065173 1.2754113426932505 neuron
823 1.3871086764944753 1.26449871244739 neuron
824 1.3279489271664677 0.666159870863067 neuron
825 1.3408712730482317 0.43589648800947156 neuron
826 1.2828679187283003 0.6096978069385476 neuron
827 1.1481321973548388 0.45088770311426074 neuron
828 1.085078827457185 0.4793714209544164 neuron
829 1.0560708054392185 0.40688549377635447 neuron
830 1.0123156785818939 0.20431075402823176 neuron
831 1.027324486889562 0.3329029762548953 neuron
832 1.076184641879965 0.4127047281524598 neuron
833 1.2039199809642611 0.5295638435871551 neuron
834 1.4309709587642532 0.7553967366525048 neuron
835 1.5696406612787943 0.7343826519412024 neuron
836 1.6329819320699026 0.8158839494423895 neuron
837 1.7413636015044327 1.195614558535167 neuron
838 1.8637424232948976 1.446263700292044 neuron
839 1.7188574938584036 1.2081167264559007 neuron
840 1.6545036296013815 0.8755505894519319 neuron
841 1.519371213199254 0.5634495860487143 neuron
842 1.345467104346134 0.4761519516090511 neuron
843 1.2050725379829925 0.19160943113349801 neuron
844 1.165018632982174 -0.30304866372768136 neuron
845 1.1293732446081752 -0.7847817824425047 neuron
846 1.0080431566036063 -0.5023521222442847 neuron
847 0.9827817680755493 -0.32233074749012847 neuron
848 1.024009812595868 -0.006216684465205846 neuron
849 0.9434995961431196 0.2917467272805578 neuron
850 1.0320005056189603 0.4950648418671855 neuron
851 1.0799125926454312 0.662612507335059 neuron
852 1.0575972596002863 0.6123219582622796 neuron
853 1.0604684655767178 0.7314579696181952 neuron
854 1.1787381089178934 0.8989101210772152 neuron
855 1.2847301102173885 1.0650093435196035 neuron
856 1.4893124477036288 1.3502751513039397 neuron
857 1.640062179440231 1.7046008689887917 neuron
858 1.6445429057187908 2.000193237186357 neuron
859 1.8234480924984264 1.42850632528081 neuron
860 1.842676616114331 1.515589990331618 neuron
861 1.8750085201117175 1.4593820071219268 neuron
862 1.8795908397399694 1.2900197650192213 neuron
863 1.708118869169619 1.003191370450625 neuron
864 1.6455371704456205 0.4329877326243108 neuron
865 1.5946914374162224 0.19714368458929393 neuron
866 1.6268672598305058 0.02554174884673634 neuron
867 1.4851212236972777 -0.16355355401711844 neuron
868 1.2798502373953555 -0.03913823479296496 neuron
869 1.1217618783257963 0.16403859679824226 neuron
870 1.072124667864084 0.425385969469236 neuron
871 1.051360762441015 0.6547895582920887 neuron
872 1.0030031493643419 0.8396189920539151 neuron
873 0.9499618555095682 0.835272773527952 neuron
874 0.8505651441907011 1.0108816896121986 neuron
875 0.8489341809896603 1.2689661444102935 neuron
876 0.9890105147823829 1.2851480886325124 neuron
877 1.0908020236862799 1.5305708612156403 neuron
878 1.2102815611914028 1.6162271561428523 neuron
879 1.3455208585626366 1.4806418178336753 neuron
880 1.4671705296281148 1.3879292040024582 neuron
881 1.6122665169376882 1.2240975409123067 neuron
882 1.7609121433544654 1.1644193493137107 neuron
883 1.918460037969044 0.7799736867879721 neuron
884 1.9132388053117175 0.6943590600849554 neuron
885 1.8794899261240567 0.26169400917110086 neuron
886 1.8207633150023028 0.16272916884062438 neuron
887 1.5686661522466019 -0.036647801026853215 neuron
888 1.4010398756707283 0.0662292161862895 neuron
889 1.266555613567902 0.08459098505544278 neuron
890 1.1806287799793846 -0.07213841001187021 neuron
891 1.1214875816776455 -0.18719437016074492 neuron
892 1.080402688297611 -0.04554450253411181 neuron
893 0.9236971834703195 -0.024660043612004728 neuron
894 0.8597302129609061 0.2816876331857516 neuron
895 0.8982371478343819 0.5645556267514242 neuron
896 0.9152743902055397 1.1019591695321027 neuron
897 1.0698301439593139 1.1755373773093067 neuron
898 1.0292208809573398 1.3036058322852773 neuron
899 1.172906952388763 1.4868238950225263 neuron
900 1.2799087028619422 1.3991098545063776 neuron
901 1.256292366802228 1.299066942549824 neuron
902 1.5682161669969874 1.3269370926403066 neuron
903 1.7515116714147103 1.3145146551243243 neuron
904 1.747033859124398 1.374687656049049 neuron
905 1.7380020518101107 1.3020929374514065 neuron
906 1.6338729018300624 1.2226365590825166 neuron
907 1.593465308031548 0.6418711862621787 neuron
908 1.5213095903108258 0.136819549633659 neuron
909 1.542459508860551 0.054480503639634 neuron
910 1.3559232465449658 -0.022517815759028132 neuron
911 1.4079411881773325 -0.027942256203845457 neuron
912 1.2798518554759124 -0.000989019086086223 neuron
913 1.1099054131237054 0.0012647824494479555 neuron
914 1.040591027537993 0.006683063952732622 neuron
915 0.9399608681744246 0.07730018979402445 neuron
916 0.8519832475314078 0.24881713059722527 neuron
917 0.7937282566174851 0.5289173731002734 neuron
918 0.8927765486015302 0.7591568878752945 neuron
919 0.9970138069451282 0.9529141142310407 neuron
920 0.9986841047458314 1.384234803012104 neuron
921 1.0855041745195824 1.2491676733811876 neuron
922 1.173239784184052 1.1079549703925746 neuron
923 1.4237992687752643 1.1883784966137614 neuron
924 1.6156712512771685 1.3309482346128616 neuron
925 1.6673137486646903 1.3898937263345077 neuron
926 1.683367465254233 1.6564274014490818 neuron
927 1.7047349752067573 1.1772127818699394 neuron
928 1.6248887351620636 1.2919547789665324 neuron
929 1.6615020354350512 1.183077582294001 neuron
930 1.6765969614901723 0.8452008449266621 neuron
931 1.601619553023453 0.7646209513000675 neuron
932 1.4864313069954713 0.5077417722590176 neuron
933 1.52656582670082 0.4495353716601407 neuron
934 1.374458138951458 -0.09614179298170404 neuron
935 1.1187324392340416 -0.5491578237243582 neuron
936 1.034294727037567 -0.5411677506648935 neuron
937 0.9940582930900964 -0.434655846058863 neuron
938 0.9418282359004212 -0.3295797907233391 neuron
939 1.0301389274733916 -0.22746915776563034 neuron
940 1.2251564961236872 -0.04145297133661279 neuron
941 1.2617162456388595 0.2673671981661358 neuron
942 1.2690479897489744 0.6939453188394461 neuron
943 1.2908601137013944 0.8922061606388481 neuron
944 1.4204777050638628 0.980449851147093 neuron
945 1.6072680544883218 1.3111492025763247 neuron
946 1.8110943400412616 1.6165890606911248 neuron
947 1.9450662319804444 1.7571422589085803 neuron
948 1.9318372119377918 1.6069942696273924 neuron
949 1.8577099042321312 1.606673841960306 neuron
950 1.7877327941180452 1.1106732269119917 neuron
951 1.6501837734346971 1.1459605372438848 neuron
952 1.6398557716051847 0.8342716423787317 neuron
953 1.7047793765434387 0.5222938786632176 neuron
954 1.6010686196442367 0.2506055333142556 neuron
955 1.5025703347673343 -0.021982722096832934 neuron
956 1.2091849325550372 -0.18756463601743503 neuron
957 1.1463093816722196 -0.375569474321052 neuron
958 1.0112557223702476 -0.4653632813030695 neuron
959 1.0226970938829145 -0.4441843873985179 neuron
0 0.28664296167473924 0.560503426202239 hebbianRandom
1 -1.8803707534635368 0.13618135880177784 hebbianRandom
2 -1.907112647809622 0.08692719811856658 hebbianRandom
3 -1.9550250497189217 -0.032647184631363985 hebbianRandom
4 -2.021311034240889 -0.034667169663248724 hebbianRandom
5 -2.0796823374587694 -0.009333405019182185 hebbianRandom
6 -2.1353256969460035 0.03724592033972732 hebbianRandom
7 -2.159130224186983 0.2046861819738402 hebbianRandom
8 -2.1684069170893316 0.19801501635995036 hebbianRandom
9 -2.153915990574534 0.002963763298138118 hebbianRandom
10 -2.166038926298821 0.021607211911232358 hebbianRandom
11 -2.1794472381935455 0.043467778585102784 hebbianRandom
12 -2.20027964296239 0.1112631320771106 hebbianRandom
13 -2.214838369496321 0.12924877230250392 hebbianRandom
14 -2.227413726068813 0.09976812447602684 hebbianRandom
15 -2.2653288175076067 0.04310458076400298 hebbianRandom
16 -2.2833364296005105 0.013759876865488657 hebbianRandom
17 -2.2989253540124053 0.14218637397217632 hebbianRandom
18 -2.285237553358121 0.06878774629390562 hebbianRandom
19 -2.2946028077478204 0.01052304786826139 hebbianRandom
20 -2.2818036577636476 0.030849101610477492 hebbianRandom
21 -2.281557124199951 0.06972922175021518 hebbianRandom
22 -2.239849037940194 0.10022070221574536 hebbianRandom
23 -2.2283540604164913 0.04140940616609887 hebbianRandom
24 -2.223913200946733 0.04186033569873446 hebbianRandom
25 -2.22153840943731 0.04257261577077539 hebbianRandom
26 -2.227750688082035 0.026428100744091337 hebbianRandom
27 -2.2199278091297114 0.010860746205080263 hebbianRandom
28 -2.225855198354447 -0.004507220004998431 hebbianRandom
29 -2.2612256092570897 -0.01963995819023745 hebbianRandom
30 -2.267203792262921 0.016904438074626753 hebbianRandom
31 -2.2784774913245256 -0.044620542381478216 hebbianRandom
32 -2.2805391637037533 -0.057197233776404524 hebbianRandom
33 -2.2824002446239393 -0.07368100841106615 hebbianRandom
34 -2.291183946658583 -0.09513225257163588 hebbianRandom
35 -2.303031253657684 -0.05643311308049806 hebbianRandom
36 -2.3075087442722815 -0.049666479109722404 hebbianRandom
37 -2.3048024438468935 -0.03273180276384123 hebbianRandom
38 -2.32298312237197 0.008609089080826533 hebbianRandom
39 -2.3332565263262044 0.05266789564442625 hebbianRandom
40 -2.3334626749234686 0.0416377590062123 hebbianRandom
41 -2.3274442949730747 0.06747778382006125 hebbianRandom
42 -2.3236517776085277 0.08596808173787623 hebbianRandom
43 -2.3358105477719295 0.12149925615386424 hebbianRandom
44 -2.3357259443998095 0.09751731060978994 hebbianRandom
45 -2.3279377803707013 0.12109374918560037 hebbianRandom
46 -2.3177974362524294 0.13440855411800492 hebbianRandom
47 -2.312647900905681 0.10803520044551562 hebbianRandom
48 -2.305418497549706 0.0790240271152552 hebbianRandom
49 -2.2875858435503282 0.03605177700085297 hebbianRandom
50 -2.291326565050903 0.07584210074314293 hebbianRandom
51 -2.2713999845935704 -0.007983268825166348 hebbianRandom
52 -2.2671021073691717 -0.01286398646724534 hebbianRandom
53 -2.2693568853070896 -0.008570172694781972 hebbianRandom
54 -2.265877426532756 0.04083191298478677 hebbianRandom
55 -2.255354480856572 0.03225596415066461 hebbianRandom
56 -2.250300316115585 0.06739143386552231 hebbianRandom
57 -2.2519620065582213 0.05816395877522264 hebbianRandom
58 -2.2450244694922565 0.02158164237687256 hebbianRandom
59 -2.246967259927514 0.03975103970147479 hebbianRandom
60 -2.2375458361018 0.05151465071729874 hebbianRandom
61 -2.241541573207739 0.11205328438021694 hebbianRandom
62 -2.235765792061771 0.15297170867478874 hebbianRandom
63 -2.234872539484803 0.12035892617250675 hebbianRandom
64 -2.2400165136607044 0.1621489217833577 hebbianRandom
65 -2.227771356459055 0.11499726921030293 hebbianRandom
66 -2.2334964769594223 0.12778311269802767 hebbianRandom
67 -2.234345058623647 0.08342717044333642 hebbianRandom
68 -2.2484486543607183 0.06394498220532124 hebbianRandom
69 -2.2311404920305176 -0.022266782402320606 hebbianRandom
70 -2.2358656624718343 -0.026013497095691982 hebbianRandom
71 -2.2705452436999916 0.034117498685436405 hebbianRandom
72 -2.270146370617285 -0.0226298402224779 hebbianRandom
73 -2.2734446938448594 -0.06826500975625963 hebbianRandom
74 -2.276979057631089 -0.14686070030662948 hebbianRandom
75 -2.2770138619407105 -0.2168047805318371 hebbianRandom
76 -2.2607416693909967 -0.144367287706482 hebbianRandom
77 -2.258665484691743 -0.09750380560873032 hebbianRandom
78 -2.2681838955817106 -0.03840829711804786 hebbianRandom
79 -2.267055731129675 -0.035016058968592154 hebbianRandom
80 -2.272633181194683 -0.10914090860765843 hebbianRandom
81 -2.2824987676001456 -0.09876690092248407 hebbianRandom
82 -2.297642540732527 0.0050521476793537155 hebbianRandom
83 -2.282033499907583 -0.06192699127936799 hebbianRandom
84 -2.299276081299303 -0.012965573712211902 hebbianRandom
85 -2.305684851175367 -0.0021392632050964977 hebbianRandom
86 -2.331806181718485 0.023212446731665202 hebbianRandom
87 -2.332797668157695 0.03423011362068697 hebbianRandom
88 -2.32809073576587 0.03216815349860713 hebbianRandom
89 -2.329575300027189 0.01834869574871255 hebbianRandom
90 -2.338029227252002 0.08249339698573234 hebbianRandom
91 -2.338430512126319 0.10619992094229071 hebbianRandom
92 -2.331186425218843 0.08569383583796612 hebbianRandom
93 -2.3291297597357024 0.10665850860048542 hebbianRandom
94 -2.3315447260803723 0.005054483778646862 hebbianRandom
95 -2.33557405467583 0.03600546785198455 hebbianRandom
96 -2.338928003854923 0.043777556796055786 hebbianRandom
97 -2.3391322380368735 0.036288530846356776 hebbianRandom
98 -2.3471290775625104 0.031074497121696916 hebbianRandom
99 -2.3485672290419584 0.029050342722818367 hebbianRandom
100 -2.342354569457185 0.021487934937079664 hebbianRandom
101 -2.3538467925231803 0.006720819535212764 hebbianRandom
102 -2.3441095800347425 0.04906246083377905 hebbianRandom
103 -2.3413422322260455 0.057777354661223565 hebbianRandom
104 -2.3371672530138805 0.07500241179112839 hebbianRandom
105 -2.3322444328840515 0.09360483464732162 hebbianRandom
106 -2.3286756673124698 0.07910133445164415 hebbianRandom
107 -2.331775603199963 0.0628700993397418 hebbianRandom
108 -2.337108379604622 0.058299750937122044 hebbianRandom
109 -2.335660874126022 0.08135094814220005 hebbianRandom
110 -2.303311634620662 0.08350955291918113 hebbianRandom
111 -2.3126451950846185 0.07351684280013877 hebbianRandom
112 -2.310087694139172 0.10874365428543616 hebbianRandom
113 -2.342816059990713 0.012005537352619531 hebbianRandom
114 -2.3360235560137084 0.0008156231000154465 hebbianRandom
115 -2.335675625178003 0.024459715218430142 hebbianRandom
116 -2.3338094421709448 0.05182391813274734 hebbianRandom
117 -2.3349158598197564 0.007294642623549125 hebbianRandom
118 -2.3457804828487987 0.05369243276917909 hebbianRandom
119 -2.3438795411582998 0.03680759205629837 hebbianRandom
120 -2.345736234495372 0.031080325074242337 hebbianRandom
121 -2.3375430300836313 -0.002704397114718556 hebbianRandom
122 -2.3372731702068017 0.04937567503110597 hebbianRandom
123 -2.3403152554107423 0.032145601318659255 hebbianRandom
124 -2.33374158029568 0.035695986583650634 hebbianRandom
125 -2.334509997460628 0.03031818048194849 hebbianRandom
126 -2.3331989880386654 0.03165937237809824 hebbianRandom
127 -2.329325348961391 0.038795545715449506 hebbianRandom
128 -2.3195093785142498 0.040434558015033546 hebbianRandom
129 -2.318300395095336 0.06771072972738518 hebbianRandom
130 -2.3247989374245197 0.08530020661931312 hebbianRandom
131 -2.316034862027529 0.09416531382428896 hebbianRandom
132 -2.3157792924190557 0.09132812700301335 hebbianRandom
133 -2.2974489473665907 0.0889243857084651 hebbianRandom
134 -2.2912722159200123 0.06478403128111893 hebbianRandom
135 -2.2783923905730554 0.08310108903748316 hebbianRandom
136 -2.248845270633892 0.08660739015674489 hebbianRandom
137 -2.274040200067719 -0.010631385001406764 hebbianRandom
138 -2.286453403412484 -0.010119555295636844 hebbianRandom
139 -2.289557641158774 0.0142018693031399 hebbianRandom
140 -2.288280895254525 -0.004137643870179231 hebbianRandom
141 -2.288337188209915 -0.012580246990408779 hebbianRandom
142 -2.2926581854104904 0.02500561966266584 hebbianRandom
143 -2.308455133264388 0.02468828454627101 hebbianRandom
144 -2.316170374982 0.02654223263404629 hebbianRandom
145 -2.320594923426755 0.028111615032063893 hebbianRandom
146 -2.2902791874776764 0.005563526733418151 hebbianRandom
147 -2.273599406015263 0.021377492677204814 hebbianRandom
148 -2.2714517367634444 -0.01013265590997054 hebbianRandom
149 -2.2657053894428505 -0.013134545348728328 hebbianRandom
150 -2.3122225009521444 0.011900344488955408 hebbianRandom
151 -2.343059498411047 -0.014268201811511894 hebbianRandom
152 -2.3437589637883454 0.02079250661337093 hebbianRandom
153 -2.3445886490566292 0.06916047844999923 hebbianRandom
154 -2.3330826234384414 0.06587823934689688 hebbianRandom
155 -2.305009614211685 0.057226932895880815 hebbianRandom
156 -2.3071242110042576 0.05236379321319581 hebbianRandom
157 -2.325061892124784 0.038262764198882096 hebbianRandom
158 -2.3190645931786134 0.06324582120620116 hebbianRandom
159 -2.319070564126408 0.06319001667686266 hebbianRandom
160 -2.334577958673293 0.12151731459330822 hebbianRandom
161 -2.3146045308510046 0.09474330991102502 hebbianRandom
162 -2.2783068207081514 0.02987297169059618 hebbianRandom
163 -2.301111843040476 0.005857403738631195 hebbianRandom
164 -2.3244370538145662 -0.01636487165353974 hebbianRandom
165 -2.322290657555977 -0.007611058948498117 hebbianRandom
166 -2.3299537102868704 -0.022518633105328298 hebbianRandom
167 -2.31369089774331 -0.006231980435630508 hebbianRandom
168 -2.3131669318285883 0.02223073472566364 hebbianRandom
169 -2.320615729335364 0.06773210614353481 hebbianRandom
170 -2.3307217191047225 -0.014460087078037956 hebbianRandom
171 -2.336808130939736 -0.005154916671341258 hebbianRandom
172 -2.337640084356623 -0.019788706246475662 hebbianRandom
173 -2.3426132944062372 -0.028798392346802086 hebbianRandom
174 -2.3447022311195784 -0.020107751322012875 hebbianRandom
175 -2.3343534823490515 0.09825592600405002 hebbianRandom
176 -2.331457852316888 0.13884411737872368 hebbianRandom
177 -2.3290259760256933 0.12954234950796736 hebbianRandom
178 -2.3356071939297762 0.1244385143253453 hebbianRandom
179 -2.3359677815718674 0.15828392078761186 hebbianRandom
180 -2.3356247759736797 0.12823736347605955 hebbianRandom
181 -2.3413874985357537 0.11977667383773977 hebbianRandom
182 -2.3389444241456228 0.08388927984566366 hebbianRandom
183 -2.3343282676833557 0.049750751481058925 hebbianRandom
184 -2.3399261812300853 3.954713598153248e-06 hebbianRandom
185 -2.336766414319847 -0.003508134662743171 hebbianRandom
186 -2.3451110314427277 -0.008446181201588625 hebbianRandom
187 -2.3394545292487385 0.017490538618087914 hebbianRandom
188 -2.3374948776782642 0.04878097803548146 hebbianRandom
189 -2.3305776011972643 0.01961019568908499 hebbianRandom
190 -2.3294978589328883 0.0047817434329900065 hebbianRandom
191 -2.329611740768091 -4.513947588390287e-05 hebbianRandom
192 -2.3243052133945254 0.03387425230725843 hebbianRandom
193 -2.3206182320811988 0.03781852409046271 hebbianRandom
194 -2.316666002674947 0.05889156842950268 hebbianRandom
195 -2.3174220107153367 0.12437162333095103 hebbianRandom
196 -2.310775554312733 0.11433010833936552 hebbianRandom
197 -2.3082891680302686 0.06447399955036016 hebbianRandom
198 -2.3049892191135397 0.08960304163588326 hebbianRandom
199 -2.3064369873274 0.10278573925864677 hebbianRandom
200 -2.3113845597206675 0.06032684584211537 hebbianRandom
201 -2.3113828044389986 0.07865797949180095 hebbianRandom
202 -2.314863631476462 0.04384637506183142 hebbianRandom
203 -2.314639026319345 0.03290269741459081 hebbianRandom
204 -2.3127035384605894 -0.011580692030120514 hebbianRandom
205 -2.3134816978533834 0.004237771939277657 hebbianRandom
206 -2.318044391054758 -0.015611471210270103 hebbianRandom
207 -2.2888229231054664 0.032535545780012644 hebbianRandom
208 -2.324257194113567 0.010788545621297916 hebbianRandom
209 -2.329700508120208 0.01336241049165955 hebbianRandom
210 -2.332056415162647 0.012086973460832453 hebbianRandom
211 -2.326436534785456 0.08223374942033868 hebbianRandom
212 -2.3111926489197265 0.045755339403789064 hebbianRandom
213 -2.3115380597497137 0.019627260175093975 hebbianRandom
214 -2.3058171160251777 0.026154730333298168 hebbianRandom
215 -2.3057869140575007 0.02924540380895841 hebbianRandom
216 -2.302328377427976 0.07607501303511272 hebbianRandom
217 -2.2983424898151608 0.06492963077132195 hebbianRandom
218 -2.2947888328293553 0.06138227810926808 hebbianRandom
219 -2.293917550663693 0.04150028773124258 hebbianRandom
220 -2.291665635937925 0.09378464805221741 hebbianRandom
221 -2.279002865715566 0.09347498958624555 hebbianRandom
222 -2.290355678995935 0.11828515074021619 hebbianRandom
223 -2.2776089294193156 0.14457048359860492 hebbianRandom
224 -2.255885597892774 0.19591768496228473 hebbianRandom
225 -2.250639831212373 0.1903845568763443 hebbianRandom
226 -2.2811900154034213 0.1695258262443027 hebbianRandom
227 -2.2650555900572678 0.15836259085980825 hebbianRandom
228 -2.2962017234092675 0.13838930346862943 hebbianRandom
229 -2.2802747278401023 0.1543749980433438 hebbianRandom
230 -2.336410357298531 0.07861385384149094 hebbianRandom
231 -2.3396062427616924 0.06456233804928793 hebbianRandom
232 -2.337041626338953 0.01998721873254403 hebbianRandom
233 -2.34083405642769 -0.01544476534306701 hebbianRandom
234 -2.3392957037065076 -0.07329321330829192 hebbianRandom
235 -2.3123416318793297 -0.07216870774398648 hebbianRandom
236 -2.286872588619387 0.05912130777371353 hebbianRandom
237 -2.306777113879658 0.011938036963136826 hebbianRandom
238 -2.3435279972658734 -0.0004944022013652935 hebbianRandom
239 -2.3237541946047653 0.030704360709210985 hebbianRandom
240 -2.30566188611571 0.10612374393274429 hebbianRandom
241 -2.286557346196787 0.18605524867606932 hebbianRandom
242 -2.3121076221043526 0.10090979048513386 hebbianRandom
243 -2.31862960747048 0.11528789698752859 hebbianRandom
244 -2.345518056460563 0.08563808468773258 hebbianRandom
245 -2.338708143303025 0.05375445356794126 hebbianRandom
246 -2.341752253270722 0.08385454464679379 hebbianRandom
247 -2.3386045483098843 0.08511562181247652 hebbianRandom
248 -2.3392649402447754 0.09626053585402065 hebbianRandom
249 -2.3371785106715506 0.09078222422805757 hebbianRandom
250 -2.3351086293317227 0.07977114916043483 hebbianRandom
251 -2.365671662949273 0.04460574490618896 hebbianRandom
252 -2.3702990220326985 0.05612332148177078 hebbianRandom
253 -2.371417287486836 0.07653924725603191 hebbianRandom
254 -2.3569273812177807 0.11361077502601989 hebbianRandom
255 -2.3752104618202825 0.020431484689152655 hebbianRandom
256 -2.371353967717135 0.04463186999469726 hebbianRandom
257 -2.3719839056841523 0.04611747146227163 hebbianRandom
258 -2.3800151141742107 0.039763861157280714 hebbianRandom
259 -2.382330507143264 0.015209862506931657 hebbianRandom
260 -2.379807520181001 0.03848408424525091 hebbianRandom
261 -2.3946678119179396 0.03789617359537995 hebbianRandom
262 -2.383381817197586 0.09241332607543246 hebbianRandom
263 -2.3926128613488977 0.11215647355923582 hebbianRandom
264 -2.361446247499555 0.2093337525823193 hebbianRandom
265 -2.3366800055599652 0.1958306601750486 hebbianRandom
266 -2.3879337891906833 0.1242343087462084 hebbianRandom
267 -2.367005812427421 0.10694016838920489 hebbianRandom
268 -2.3647568597211817 0.08105759620588361 hebbianRandom
269 -2.370084984391912 0.059905416741593456 hebbianRandom
270 -2.370513652046926 0.08487628584710986 hebbianRandom
271 -2.3823121529035998 0.0591131979486824 hebbianRandom
272 -2.384369400096593 0.055354546683684815 hebbianRandom
273 -2.3729428410218283 0.024010668899422407 hebbianRandom
274 -2.3641307710111636 0.10268734135739851 hebbianRandom
275 -2.370096229764267 0.07172276327894157 hebbianRandom
276 -2.3935582734245013 0.09007079461069854 hebbianRandom
277 -2.388586439180051 0.04849032466525741 hebbianRandom
278 -2.3850461017673004 0.054163641492255006 hebbianRandom
279 -2.3863082123917607 0.07057914621697174 hebbianRandom
280 -2.3875499613631646 0.06991629100036961 hebbianRandom
281 -2.3685833898627364 0.10932926623362563 hebbianRandom
282 -2.3578540339527247 0.11572044945299595 hebbianRandom
283 -2.342184705232528 0.029750035921208742 hebbianRandom
284 -2.3451942142896045 0.07673726958206423 hebbianRandom
285 -2.325932343131475 0.11093860464285786 hebbianRandom
286 -2.317103168484376 0.12854822276058028 hebbianRandom
287 -2.3257845230265275 0.10909151757729806 hebbianRandom
288 -2.3340130170924103 0.07696789727576128 hebbianRandom
289 -2.325502686374046 0.044748909116786875 hebbianRandom
290 -2.3234728415636656 0.048085746775374014 hebbianRandom
291 -2.3258515802003847 0.025691695816133706 hebbianRandom
292 -2.3296057967648967 0.018659708166385586 hebbianRandom
293 -2.334786525328461 0.016894218203068592 hebbianRandom
294 -2.3326279220518136 0.017190686568201538 hebbianRandom
295 -2.336039884227319 0.03399472796268675 hebbianRandom
296 -2.324722112000957 0.0737788458799438 hebbianRandom
297 -2.3076791736178324 0.09170764471231752 hebbianRandom
298 -2.350164689019164 0.01736028064111952 hebbianRandom
299 -2.3877289951912166 -0.0019163699691408336 hebbianRandom
300 -2.403075555031135 0.024250620712022504 hebbianRandom
301 -2.4081491952742677 0.007601070525982825 hebbianRandom
302 -2.40843678262717 0.0249219690062991 hebbianRandom
303 -2.4067320755738897 0.08806638942936718 hebbianRandom
304 -2.381643938581629 0.07385180885369722 hebbianRandom
305 -2.4183282446332672 0.001991805357225108 hebbianRandom
306 -2.418791702811868 0.02328223992993461 hebbianRandom
307 -2.397459265020009 0.011715948089209258 hebbianRandom
308 -2.3922264343615542 0.10781930039625706 hebbianRandom
309 -2.414888795943901 0.13597797638864803 hebbianRandom
310 -2.419710540510102 0.08393951374440273 hebbianRandom
311 -2.4173035441252666 0.05172428001028563 hebbianRandom
312 -2.4155975658124733 0.07141403574241074 hebbianRandom
313 -2.4182705522440986 0.050416058118465466 hebbianRandom
314 -2.426811226535048 0.07119484355517883 hebbianRandom
315 -2.4286555528456004 0.03971807174182366 hebbianRandom
316 -2.426568071244944 0.05615488544503269 hebbianRandom
317 -2.427040342976872 0.07530992076806554 hebbianRandom
318 -2.429161238402273 0.08680232346931122 hebbianRandom
319 -2.432558709360558 0.08054684792381875 hebbianRandom
320 -2.430140784342319 0.06445207114233109 hebbianRandom
321 -2.4160231660984826 0.08992831592744636 hebbianRandom
322 -2.415371975619143 0.08797546524300978 hebbianRandom
323 -2.4110150443141225 0.08415850455059025 hebbianRandom
324 -2.4140816728591106 0.08304940009028886 hebbianRandom
325 -2.4193521809024485 0.1046274998380289 hebbianRandom
326 -2.420751129986712 0.11526370667520307 hebbianRandom
327 -2.4389133408404042 0.07528994863638133 hebbianRandom
328 -2.43458325898081 0.026866017695087722 hebbianRandom
329 -2.4255960761081594 0.035660594090941036 hebbianRandom
330 -2.425693127972392 0.038463224767293705 hebbianRandom
331 -2.4376880471140203 0.053622345580238116 hebbianRandom
332 -2.437478468469793 0.04289417374890106 hebbianRandom
333 -2.433356974729529 0.03415615714787104 hebbianRandom
334 -2.4361965832316916 0.057897456198948136 hebbianRandom
335 -2.438141723518926 0.05263944475047014 hebbianRandom
336 -2.4453228814824817 0.01784421443060781 hebbianRandom
337 -2.4338292692834993 0.03935211791709733 hebbianRandom
338 -2.459353803680252 0.013603176952603466 hebbianRandom
339 -2.461481276286877 0.023110930204461595 hebbianRandom
340 -2.4629135133111335 -0.0010099522237903003 hebbianRandom
341 -2.4009230072497747 0.0715656986710637 hebbianRandom
342 -2.400036771919881 0.1053962052763825 hebbianRandom
343 -2.3716979484336154 0.08760347341920786 hebbianRandom
344 -2.406867044727583 0.07082898465019677 hebbianRandom
345 -2.4367404594660327 0.043355834609657 hebbianRandom
346 -2.4309490168086083 0.04920044147594354 hebbianRandom
347 -2.429068719773435 0.05346894329945869 hebbianRandom
348 -2.430149181689171 0.04662517186102513 hebbianRandom
349 -2.4341669784738085 0.01514420556063424 hebbianRandom
350 -2.4327101557977873 0.0231637103865181 hebbianRandom
351 -2.4383652915283847 0.01416913412985379 hebbianRandom
352 -2.4433435880790313 0.02620056051526238 hebbianRandom
353 -2.447284376201609 0.032389193871201045 hebbianRandom
354 -2.446624675448624 0.0475281417304734 hebbianRandom
355 -2.4481361786882765 0.049803104293467876 hebbianRandom
356 -2.435837092971624 0.0074945051682801835 hebbianRandom
357 -2.404574096877239 0.001360039517121356 hebbianRandom
358 -2.4331927350654534 -0.009538859678921825 hebbianRandom
359 -2.449674444671424 0.02937100854037262 hebbianRandom
360 -2.4531162453480166 0.036128395286749077 hebbianRandom
361 -2.4155798475472916 0.024816328767173632 hebbianRandom
362 -2.4175841406776444 0.026003979958938314 hebbianRandom
363 -2.4163367066501893 0.013566797227993957 hebbianRandom
364 -2.4281530035457592 0.0733500391810753 hebbianRandom
365 -2.42464536279848 0.08766394689134047 hebbianRandom
366 -2.4187664431507394 0.06175300988962366 hebbianRandom
367 -2.4194866880440267 0.10395550418341507 hebbianRandom
368 -2.418557747136078 0.1361859601804588 hebbianRandom
369 -2.37656706729964 0.12282393005567566 hebbianRandom
370 -2.36306990096937 0.10985060396719566 hebbianRandom
371 -2.377168740487158 0.13127334406424868 hebbianRandom
372 -2.4032033208542214 0.09977854877440327 hebbianRandom
373 -2.3765305901370843 0.12272379437871075 hebbianRandom
374 -2.3843336039868785 0.1709046347917959 hebbianRandom
375 -2.378559417867079 0.14244982344634258 hebbianRandom
376 -2.398698796875855 0.10147786428365138 hebbianRandom
377 -2.396379474630519 0.09939778719398953 hebbianRandom
378 -2.3910446132192233 0.0848638731527737 hebbianRandom
379 -2.404713879715122 0.03973410585244322 hebbianRandom
380 -2.4159452224216813 0.02895921647933972 hebbianRandom
381 -2.4089816515347584 -0.022985908816190264 hebbianRandom
382 -2.4133330080430384 -0.0038183733788636053 hebbianRandom
383 -2.4055743662388287 -0.00994007601078084 hebbianRandom
384 -2.4067876444533187 -0.009084298159877867 hebbianRandom
385 -2.4078859804498354 0.01558236790671488 hebbianRandom
386 -2.4086843584207718 0.037867846329450644 hebbianRandom
387 -2.388997830290433 0.07505192168334879 hebbianRandom
388 -2.397664730963931 0.07280099632905773 hebbianRandom
389 -2.350829318180509 0.11747872771087124 hebbianRandom
390 -2.3724334060766203 0.07487567043518567 hebbianRandom
391 -2.3655982071150166 0.057172634543685846 hebbianRandom
392 -2.335305572551589 0.06295309778735642 hebbianRandom
393 -2.3621219653455876 0.012531385138222717 hebbianRandom
394 -2.376206817668423 -0.00018476689994950668 hebbianRandom
395 -2.3686637272526343 0.08218244484437139 hebbianRandom
396 -2.4048008943048416 0.060213039013344134 hebbianRandom
397 -2.375295972669523 0.035333188294073205 hebbianRandom
398 -2.3798975580438126 0.037536757867722786 hebbianRandom
399 -2.375238760685451 0.0049864078575041 hebbianRandom
400 -2.3784192821142547 0.07104192003361923 hebbianRandom
401 -2.3822538588576276 0.0397535099994899 hebbianRandom
402 -2.3804256994358295 0.028006460007653673 hebbianRandom
403 -2.379638265669534 0.04573000593239578 hebbianRandom
404 -2.3745868544078736 0.0665781035657481 hebbianRandom
405 -2.3828848528903315 0.06067466382421628 hebbianRandom
406 -2.4068824342662882 0.041680333114051664 hebbianRandom
407 -2.406816702248802 0.03201434331892066 hebbianRandom
408 -2.4044465731930544 -0.008237026950851108 hebbianRandom
409 -2.4177747756935495 0.024306569018681494 hebbianRandom
410 -2.4108418707337327 0.10029694643775472 hebbianRandom
411 -2.4021486257078872 0.09731703899662743 hebbianRandom
412 -2.380494573869276 0.03438764317728323 hebbianRandom
413 -2.3874068264787485 -0.03272951828324887 hebbianRandom
414 -2.3955324712792345 -0.026850833336494986 hebbianRandom
415 -2.3902656246228156 -0.020028354593074862 hebbianRandom
416 -2.363703971256445 -0.019194766305080387 hebbianRandom
417 -2.38989712961245 0.015552463848049806 hebbianRandom
418 -2.391116146100257 0.031653900914273364 hebbianRandom
419 -2.4025452610958546 0.06252554259628657 hebbianRandom
420 -2.3711902132101406 0.07382915944025473 hebbianRandom
421 -2.365667951318599 0.06811725335899964 hebbianRandom
422 -2.4276886250212852 0.0011862623887854973 hebbianRandom
423 -2.41972138076709 -0.00887407840315044 hebbianRandom
424 -2.417366067588034 0.0064618517501990385 hebbianRandom
425 -2.395681674606352 -0.015254900305742601 hebbianRandom
426 -2.388353740466693 0.020848083063627215 hebbianRandom
427 -2.397856265268122 0.012667590561401173 hebbianRandom
428 -2.4029303051810356 0.05280347910095689 hebbianRandom
429 -2.3529668504685475 0.0880391486744788 hebbianRandom
430 -2.3670314979195024 0.13985639458263222 hebbianRandom
431 -2.3617323353758266 0.1120621339049383 hebbianRandom
432 -2.356473742189429 0.11912563960789965 hebbianRandom
433 -2.3895166669687904 0.11796579671123625 hebbianRandom
434 -2.3896111071346144 0.11803179092580139 hebbianRandom
435 -2.2974978742638097 0.11315251601403123 hebbianRandom
436 -2.299750082003451 0.12854619836933667 hebbianRandom
437 -2.2597298092222866 0.1450902712580818 hebbianRandom
438 -2.242869802574608 0.07152396616930738 hebbianRandom
439 -2.276243174894258 0.0719343603282519 hebbianRandom
440 -2.2705101605419906 0.04878874966169917 hebbianRandom
441 -2.268315105897531 0.06560234590550768 hebbianRandom
442 -2.2294953394373085 0.00033939717177612475 hebbianRandom
443 -2.2033679539965476 0.06068206005095949 hebbianRandom
444 -2.234797814288377 0.05744109136737098 hebbianRandom
445 -2.2294712099439513 0.006745289939322132 hebbianRandom
446 -2.2745789872470854 0.08283430602048042 hebbianRandom
447 -2.288191193617668 0.03155478691837686 hebbianRandom
448 -2.2930478391011264 -0.018344286179927623 hebbianRandom
449 -2.3107927395695573 -0.05672189587055944 hebbianRandom
450 -2.3342316653684336 -0.03444888838467892 hebbianRandom
451 -2.3424328205376925 -0.06812228130827955 hebbianRandom
452 -2.3029226792671476 0.06485244556619094 hebbianRandom
453 -2.2684148875764922 -0.006597558141769409 hebbianRandom
454 -2.2695042400015337 -0.023346794968069115 hebbianRandom
455 -2.2899039478883214 -0.042977227917869655 hebbianRandom
456 -2.313235623983738 -0.13257675718800108 hebbianRandom
457 -2.3427284276851683 -0.052407092234112294 hebbianRandom
458 -2.382478750316577 -0.08110576099936893 hebbianRandom
459 -2.351876967258623 -0.04554336680149202 hebbianRandom
460 -2.3642935084267624 -0.0945742760328233 hebbianRandom
461 -2.3588170653132967 -0.04924723583614253 hebbianRandom
462 -2.361114564332847 -0.049505926467803135 hebbianRandom
463 -2.4023338704565393 -0.00997945200568452 hebbianRandom
464 -2.4203295509790546 -0.024275475092311538 hebbianRandom
465 -2.418962332865361 -0.0508654758971394 hebbianRandom
466 -2.422175078482922 -0.023852031279241674 hebbianRandom
467 -2.38275652590255 -0.004942451436581847 hebbianRandom
468 -2.3752430882739084 -0.0017558764874692212 hebbianRandom
469 -2.3251380324198774 0.08570531917181239 hebbianRandom
470 -2.329590139412687 0.06257443497297345 hebbianRandom
471 -2.399788636731834 -0.007726086296601838 hebbianRandom
472 -2.416734814869203 -0.015032638295547882 hebbianRandom
473 -2.437475427024359 0.058445430080343294 hebbianRandom
474 -2.4066407952062026 -0.02426438098069488 hebbianRandom
475 -2.411613757849688 -0.036571736794103055 hebbianRandom
476 -2.3747451728092233 0.06813387632147173 hebbianRandom
477 -2.3630963537343153 0.0675015403699408 hebbianRandom
478 -2.392048591651643 0.06327745573261295 hebbianRandom
479 -2.4470811686572147 0.0225915336243571 hebbianRandom
480 -2.4562450722441316 -0.02678633932551095 hebbianRandom
481 -2.417031637478624 0.0004908377092912216 hebbianRandom
482 -2.41890277128042 -0.01805231682904789 hebbianRandom
483 -2.4166340151248757 -0.015149656660467093 hebbianRandom
484 -2.41880108429295 -0.01610170511336441 hebbianRandom
485 -2.4222627481185297 -0.024377795696345697 hebbianRandom
486 -2.4545298985658377 -0.015477483616419985 hebbianRandom
487 -2.4351632706765733 -0.07336014769437557 hebbianRandom
488 -2.454745578970998 -0.02371867716943379 hebbianRandom
489 -2.4580346683296366 -0.012452444217789424 hebbianRandom
490 -2.4599018191052413 -0.00016679906275572797 hebbianRandom
491 -2.435475943787467 0.016331968162064368 hebbianRandom
492 -2.4336672690768046 0.03968971765424631 hebbianRandom
493 -2.472167617031135 -0.030362977860171295 hebbianRandom
494 -2.4735746074856046 -0.012546945224081223 hebbianRandom
495 -2.4776792808300385 -0.05920585656214525 hebbianRandom
496 -2.4356917827961424 -0.12266002081049482 hebbianRandom
497 -2.433398762342049 -0.12096283853162376 hebbianRandom
498 -2.42101477223302 -0.06964901521697228 hebbianRandom
499 -2.435650664523274 -0.1001448686488014 hebbianRandom
500 -2.470866562815847 -0.09436617151435346 hebbianRandom
501 -2.4655789836150186 -0.10280502855280743 hebbianRandom
502 -2.416483615369463 -0.011522132462815908 hebbianRandom
503 -2.3752680961253625 0.03466927704029716 hebbianRandom
504 -2.349417121275715 0.07546834389843915 hebbianRandom
505 -2.353867424590901 0.054900366313123464 hebbianRandom
506 -2.3550281926393266 0.07545671602407276 hebbianRandom
507 -2.3770234346156545 0.038719066739446216 hebbianRandom
508 -2.374447879890966 0.006160823061680433 hebbianRandom
509 -2.3317839744955444 0.12190055909761204 hebbianRandom
510 -2.4047764799557942 0.14930423616817834 hebbianRandom
511 -2.456084826467196 0.12850540510703495 hebbianRandom
512 -2.47624532238073 -0.00966825464993589 hebbianRandom
513 -2.4800669241936175 0.027017170421898613 hebbianRandom
514 -2.470267154174725 0.028549419690812188 hebbianRandom
515 -2.4485502785699946 0.05076229326391957 hebbianRandom
516 -2.438219591906178 -0.009566032022404395 hebbianRandom
517 -2.4087505799107327 0.03644335056870254 hebbianRandom
518 -2.4499759903929843 0.0802703764382193 hebbianRandom
519 -2.427556121598675 -0.0013154344896895154 hebbianRandom
520 -2.447314188600023 0.11415248218941826 hebbianRandom
521 -2.450012526811994 0.036100479495873396 hebbianRandom
522 -2.4358324733028405 0.08459740974181772 hebbianRandom
523 -2.4483125799507865 0.09197058676800024 hebbianRandom
524 -2.4732987068082037 -0.004842694855813074 hebbianRandom
525 -2.441631165905094 -0.020743936943024035 hebbianRandom
526 -2.399026911879163 0.02423371106599707 hebbianRandom
527 -2.36274547559834 0.025490603341200666 hebbianRandom
528 -2.3853887327892442 0.028281022577334867 hebbianRandom
529 -2.3664355406971733 -0.0072181845487223 hebbianRandom
530 -2.3999302153290114 -0.04717411094481039 hebbianRandom
531 -2.420737149307725 -0.05104854306927112 hebbianRandom
532 -2.3756297402627657 -0.08567078638856941 hebbianRandom
533 -2.3353889913674633 0.013210684675915784 hebbianRandom
534 -2.3413344012896347 0.02748597248405287 hebbianRandom
535 -2.3850751918279576 0.056992526470327216 hebbianRandom
536 -2.3629541897588915 0.09836994513205721 hebbianRandom
537 -2.3967413462905816 -0.01547241907278243 hebbianRandom
538 -2.3704321640451 -0.001877500642303002 hebbianRandom
539 -2.4064005745548895 0.06816465697852053 hebbianRandom
540 -2.401164780485512 -0.026463147491489272 hebbianRandom
541 -2.412336009194538 0.009311043854782566 hebbianRandom
542 -2.4301148654133886 -0.01998010138092811 hebbianRandom
543 -2.4288004876624045 -0.02198821578974148 hebbianRandom
544 -2.377518783566987 0.027317474062706362 hebbianRandom
545 -2.4041433061102433 0.031359062598673715 hebbianRandom
546 -2.453810850529444 0.028416334287009085 hebbianRandom
547 -2.4437932818534462 0.057376811249305236 hebbianRandom
548 -2.4573941636139534 0.0020749034833233734 hebbianRandom
549 -2.4450912508480793 0.07154351960466315 hebbianRandom
550 -2.4099537159586792 0.1058368288538588 hebbianRandom
551 -2.440015025069941 0.03549827588015196 hebbianRandom
552 -2.38458214005736 -0.03263414846780702 hebbianRandom
553 -2.4042858715304236 0.048899495565119556 hebbianRandom
554 -2.4100327714603433 0.04138098322854332 hebbianRandom
555 -2.4414445711543573 -0.030799415143333952 hebbianRandom
556 -2.4361298287483506 -0.010209567473915153 hebbianRandom
557 -2.4323136815369057 0.008579186144737861 hebbianRandom
558 -2.428671541210014 -0.012330153641410138 hebbianRandom
559 -2.4335183080434093 0.02381245079301839 hebbianRandom
560 -2.4467005071159744 0.020219807371500705 hebbianRandom
561 -2.4083426267224075 0.10481420234801107 hebbianRandom
562 -2.4122091718813303 0.13733090434524833 hebbianRandom
563 -2.4078044306395934 0.11907309783428717 hebbianRandom
564 -2.4169198590818413 0.1211958752904192 hebbianRandom
565 -2.4250090881373265 0.10522248585078572 hebbianRandom
566 -2.444870474988434 0.07839810830438226 hebbianRandom
567 -2.4799072016374604 0.04883771351211329 hebbianRandom
568 -2.468644440790846 -0.033305561544539355 hebbianRandom
569 -2.4790614551103554 0.002538508307389121 hebbianRandom
570 -2.480530267654286 0.041963354836937264 hebbianRandom
571 -2.489374538295923 -0.023474186074642675 hebbianRandom
572 -2.488223640545074 0.03642271107870113 hebbianRandom
573 -2.493232752017223 0.033306929669086244 hebbianRandom
574 -2.4895107382647486 0.017812365935792645 hebbianRandom
575 -2.4929491073848897 0.008826122651027902 hebbianRandom
576 -2.488872897384786 -0.020008950467881464 hebbianRandom
577 -2.493522732745255 -0.029449168891366135 hebbianRandom
578 -2.462331232281277 -0.022311797999319163 hebbianRandom
579 -2.477120039784378 0.01973790763142845 hebbianRandom
580 -2.4729649908087317 0.014941689623065437 hebbianRandom
581 -2.4649145326776023 0.01947777355821767 hebbianRandom
582 -2.456200690044968 0.055735391698830274 hebbianRandom
583 -2.4513607952512206 -0.0026461103259738878 hebbianRandom
584 -2.3950144773587567 -0.01635419346466296 hebbianRandom
585 -2.391811008595 -0.012550562902919572 hebbianRandom
586 -2.3827777474555867 -0.023212777334895893 hebbianRandom
587 -2.414248805388241 0.013393562927543802 hebbianRandom
588 -2.4129162707839935 0.029847480563485677 hebbianRandom
589 -2.424044636962311 0.035665390309049555 hebbianRandom
590 -2.414526275767611 0.06414211272051412 hebbianRandom
591 -2.4797087321687123 0.08965057429654877 hebbianRandom
592 -2.4477898746666646 0.020705886486146415 hebbianRandom
593 -2.450570581845046 -0.008253657141275485 hebbianRandom
594 -2.400991732498044 -0.03557863927785906 hebbianRandom
595 -2.44640107761291 0.0014880985481225098 hebbianRandom
596 -2.463019728533218 0.04845623691358858 hebbianRandom
597 -2.446672588874936 0.1002837870099105 hebbianRandom
598 -2.442927783359788 0.15955846195337006 hebbianRandom
599 -2.433601731824429 0.1423582965488216 hebbianRandom
600 -2.4474369368420636 0.07855077467311945 hebbianRandom
601 -2.446640045435501 0.08421462574148111 hebbianRandom
602 -2.448532368865819 0.0813646551469129 hebbianRandom
603 -2.4615104058182067 0.09589708650124036 hebbianRandom
604 -2.488540292221063 0.06789605897358035 hebbianRandom
605 -2.494005743208299 0.07589268150317098 hebbianRandom
606 -2.4865721010016086 0.0981246861463978 hebbianRandom
607 -2.481982550730434 0.0725708700360441 hebbianRandom
608 -2.4869100912240643 0.06528836800205554 hebbianRandom
609 -2.4924823719558757 0.01908254918496937 hebbianRandom
610 -2.4806790855015888 0.028344667936014003 hebbianRandom
611 -2.483721919320219 0.0422960741114447 hebbianRandom
612 -2.4789441160012355 0.009380358842563484 hebbianRandom
613 -2.4897937799983167 0.032907902346557195 hebbianRandom
614 -2.4911628964909376 0.001772258788100414 hebbianRandom
615 -2.4827749108714823 -0.0004437705151922877 hebbianRandom
616 -2.4858494724254587 -0.052635512531900415 hebbianRandom
617 -2.475836414028942 -0.08953809357392872 hebbianRandom
618 -2.4648619351304326 -0.06809123266961088 hebbianRandom
619 -2.466144695591015 -0.06318019429402355 hebbianRandom
620 -2.3858188245146064 -0.05875257610778273 hebbianRandom
621 -2.3850705277937223 0.017792745873891028 hebbianRandom
622 -2.3968557558711883 0.004683818415157514 hebbianRandom
623 -2.382808119899712 0.08020232621064388 hebbianRandom
624 -2.4437590557399074 0.1280348317319312 hebbianRandom
625 -2.470084143856896 0.22341672446328864 hebbianRandom
626 -2.5098540094372797 0.2518982891759473 hebbianRandom
627 -2.4556247516751997 0.17644816638502736 hebbianRandom
628 -2.4421384108106645 0.1457908075972939 hebbianRandom
629 -2.446277380859299 0.16474034640817434 hebbianRandom
630 -2.426856844405101 0.12656182104775487 hebbianRandom
631 -2.4582924399709114 0.08386270625245694 hebbianRandom
632 -2.417210767085164 0.06895909806815655 hebbianRandom
633 -2.491093259571697 0.08210661739703225 hebbianRandom
634 -2.4904137356554106 0.09280149634019515 hebbianRandom
635 -2.5268891986295405 0.10799157948144976 hebbianRandom
636 -2.4646634022218734 0.023566491836264605 hebbianRandom
637 -2.390133978423337 0.10777108810928324 hebbianRandom
638 -2.3874409599995556 0.14847931273245557 hebbianRandom
639 -2.402294603768355 0.030982769210869582 hebbianRandom
640 -2.3779196288785016 0.07374643007468151 hebbianRandom
641 -2.396759977930248 0.08938647464576215 hebbianRandom
642 -2.3628732848468617 0.22366480184153678 hebbianRandom
643 -2.4126787663434968 0.2718470316045646 hebbianRandom
644 -2.467431609495145 0.18889808522702753 hebbianRandom
645 -2.4801181980308553 0.20233603171353462 hebbianRandom
646 -2.485342205254706 0.15716174879078226 hebbianRandom
647 -2.4599869410657997 0.1724700734928293 hebbianRandom
648 -2.3787047469332037 0.05713401976354146 hebbianRandom
649 -2.361949428143946 0.1050001581202164 hebbianRandom
650 -2.3731865854960597 0.04229941781389576 hebbianRandom
651 -2.4380835551308273 -0.029959145796695022 hebbianRandom
652 -2.4227262912683565 -0.00739806537177058 hebbianRandom
653 -2.420191710094445 0.002039256983865867 hebbianRandom
654 -2.435835609256975 0.004703994379404275 hebbianRandom
655 -2.4585336413328926 0.040110750755139035 hebbianRandom
656 -2.467155613715101 -0.011760974848091996 hebbianRandom
657 -2.4516976849089636 0.07820064516251958 hebbianRandom
658 -2.4939838820453075 0.07494281160074921 hebbianRandom
659 -2.4424975230074 0.01976148136586188 hebbianRandom
660 -2.4335533338329394 -0.012209296621883144 hebbianRandom
661 -2.4288662111059285 0.07463790576810417 hebbianRandom
662 -2.453685760146354 0.0322165686803085 hebbianRandom
663 -2.438691425626987 -0.03982248349533595 hebbianRandom
664 -2.403130331972237 0.0003914552139106951 hebbianRandom
665 -2.455689474137004 0.002738789293176231 hebbianRandom
666 -2.4693187894248863 0.03610066007846161 hebbianRandom
667 -2.4676951262512365 0.06397780772409331 hebbianRandom
668 -2.4422316290622605 0.07944808038016277 hebbianRandom
669 -2.4070668600138734 0.11170659285173534 hebbianRandom
670 -2.4256626523849123 0.08592368442548737 hebbianRandom
671 -2.4229081509764834 0.05967402835934483 hebbianRandom
672 -2.388914471827232 0.12683617030205838 hebbianRandom
673 -2.4259487869914156 0.11417015119839055 hebbianRandom
674 -2.446423327951411 0.08909572437263552 hebbianRandom
675 -2.429285144619122 0.12057451601070442 hebbianRandom
676 -2.435324889663076 0.10208732008536751 hebbianRandom
677 -2.43299665781315 0.16171853181353368 hebbianRandom
678 -2.4551686912308615 0.13045767262592994 hebbianRandom
679 -2.445057806863558 0.046277199704867114 hebbianRandom
680 -2.4645334579342775 0.01830800429548909 hebbianRandom
681 -2.409225066888143 0.1608185001208742 hebbianRandom
682 -2.3698711894002473 0.2535322086232737 hebbianRandom
683 -2.3814000426452746 0.2661284621716773 hebbianRandom
684 -2.4068922992298307 0.21929431808823113 hebbianRandom
685 -2.4278810425328587 0.1811845342432305 hebbianRandom
686 -2.425261032139936 0.20803354149030637 hebbianRandom
687 -2.4711872792545617 0.1977703337866358 hebbianRandom
688 -2.4968100708191376 0.14338142336411758 hebbianRandom
689 -2.5006118942759152 0.12850047337244339 hebbianRandom
690 -2.4278015627112897 0.07910731567769548 hebbianRandom
691 -2.3911428111150292 0.042294943211737684 hebbianRandom
692 -2.423054925799326 0.0225081854200202 hebbianRandom
693 -2.447131047080806 0.007236508708345468 hebbianRandom
694 -2.4524860738789864 -0.00709604541999435 hebbianRandom
695 -2.428839633299824 -0.060645902426690705 hebbianRandom
696 -2.4662673833955266 0.04243883122441597 hebbianRandom
697 -2.5123700390529566 0.03508249598481757 hebbianRandom
698 -2.502807816955923 -0.0018073178751667226 hebbianRandom
699 -2.5032679975472436 -0.0016580988136602778 hebbianRandom
700 -2.472722289329814 -0.039290142428684116 hebbianRandom
701 -2.516782098276548 -0.04160447681035459 hebbianRandom
702 -2.528707643551126 0.018890454268980925 hebbianRandom
703 -2.534100561834796 0.08301956331278733 hebbianRandom
704 -2.5373893689208176 0.08665871009486523 hebbianRandom
705 -2.5494933857812883 0.0961872120108967 hebbianRandom
706 -2.539371346216794 0.1107907744222182 hebbianRandom
707 -2.517601252706298 0.06777148979571249 hebbianRandom
708 -2.5119329744971344 0.06956715899109162 hebbianRandom
709 -2.478296377535009 0.02477885521767588 hebbianRandom
710 -2.474232926734925 0.0058150818273075494 hebbianRandom
711 -2.4903126854082758 0.04465177380067731 hebbianRandom
712 -2.431546261594751 0.07172517076403426 hebbianRandom
713 -2.4395885988381663 0.0027301324318130694 hebbianRandom
714 -2.4586413793993827 0.0017813838498985162 hebbianRandom
715 -2.44131140574652 -0.007008449837354997 hebbianRandom
716 -2.448108660229444 0.003592451748798236 hebbianRandom
717 -2.4181146134876665 0.03996940305091844 hebbianRandom
718 -2.4276169573239934 0.04103876581000828 hebbianRandom
719 -2.4638294033086603 0.08543009772542143 hebbianRandom
720 -2.4872777787521376 0.07703738111740838 hebbianRandom
721 -2.4137129711227434 0.13778776891955624 hebbianRandom
722 -2.411061398902565 0.164195359028925 hebbianRandom
723 -2.402870061127087 0.2144415977691442 hebbianRandom
724 -2.37032502997721 0.12193442133353205 hebbianRandom
725 -2.3574169520249444 0.1008745352159332 hebbianRandom
726 -2.355986786086461 0.1237738879697117 hebbianRandom
727 -2.369668527943052 0.16600404741174973 hebbianRandom
728 -2.3590620089207137 0.21553513963907509 hebbianRandom
729 -2.3323425265294495 0.25625943809891333 hebbianRandom
730 -2.3930351349691605 0.24885707254815484 hebbianRandom
731 -2.4667084618859505 0.174934759777985 hebbianRandom
732 -2.510075077301593 0.15061308847940033 hebbianRandom
733 -2.462659418261283 0.18461316837585587 hebbianRandom
734 -2.4542696239853483 0.24501605573772453 hebbianRandom
735 -2.458243857467259 0.18899979287735777 hebbianRandom
736 -2.5013264016481584 0.16115524557306993 hebbianRandom
737 -2.488207286118196 0.18441231114929504 hebbianRandom
738 -2.4092068564130984 0.2615571989604651 hebbianRandom
739 -2.4335930597404176 0.18035132836991766 hebbianRandom
740 -2.490873840565054 0.1852449838772699 hebbianRandom
741 -2.479525365257193 0.20110100015181248 hebbianRandom
742 -2.4749270275482096 0.08944476239436885 hebbianRandom
743 -2.4808825348517 0.08647162563562347 hebbianRandom
744 -2.4854110222620576 0.11799101932810406 hebbianRandom
745 -2.490070745251777 0.08613440177966417 hebbianRandom
746 -2.4803114791239933 0.09125481259892328 hebbianRandom
747 -2.456655615897308 0.1536162187237857 hebbianRandom
748 -2.4427456737443034 0.22851629662439224 hebbianRandom
749 -2.4687186670741386 0.18384641994815976 hebbianRandom
750 -2.471898241998007 0.20935756864492674 hebbianRandom
751 -2.5036281276604764 0.16553380921924923 hebbianRandom
752 -2.521061278037103 0.1774575821019236 hebbianRandom
753 -2.5136077193245026 0.22059233509142087 hebbianRandom
754 -2.4295312236761806 0.20036937266422009 hebbianRandom
755 -2.461471445528688 0.20956388585660923 hebbianRandom
756 -2.4785231368842546 0.1916326369047062 hebbianRandom
757 -2.489858241078373 0.2142909157653137 hebbianRandom
758 -2.4327159708991517 0.2439717814724593 hebbianRandom
759 -2.429068288048565 0.25577726225195135 hebbianRandom
760 -2.400739177567492 0.27588728120704126 hebbianRandom
761 -2.459545070449459 0.1927518425984022 hebbianRandom
762 -2.4752772794994233 0.19729491970337013 hebbianRandom
763 -2.5063770737217514 0.18461460903098406 hebbianRandom
764 -2.4661237345900138 0.21122524467237935 hebbianRandom
765 -2.4621637661197164 0.1756546523305445 hebbianRandom
766 -2.4836715969858196 0.1953917125559732 hebbianRandom
767 -2.51140566194837 0.13629464764134275 hebbianRandom
768 -2.4952199838118894 0.1362512858788384 hebbianRandom
769 -2.5284710666938803 0.11182277666009782 hebbianRandom
770 -2.531345459583927 0.1254199641154392 hebbianRandom
771 -2.4953567667243592 0.18341974088141444 hebbianRandom
772 -2.492235161749547 0.1873533174498302 hebbianRandom
773 -2.506245733977724 0.1866002060708833 hebbianRandom
774 -2.4960504271225314 0.1230467661262662 hebbianRandom
775 -2.494211473448242 0.10474837841086242 hebbianRandom
776 -2.5017485139966467 0.09727070785909538 hebbianRandom
777 -2.4794620997622365 0.13427915662038306 hebbianRandom
778 -2.473421052341809 0.1170225933670893 hebbianRandom
779 -2.480727159754554 0.10883222369323664 hebbianRandom
780 -2.5231171474576275 0.09410572913288878 hebbianRandom
781 -2.497542588480446 0.10099721238351182 hebbianRandom
782 -2.523876081123761 0.09624657584385307 hebbianRandom
783 -2.477479462454029 0.1496240237100516 hebbianRandom
784 -2.4765834346025937 0.16026462094489186 hebbianRandom
785 -2.4504057220498967 0.15958629257100163 hebbianRandom
786 -2.5054655554406193 0.09470576305866639 hebbianRandom
787 -2.5312179784468376 0.06559344216690964 hebbianRandom
788 -2.4949430479778867 0.035569846377602236 hebbianRandom
789 -2.404336897413943 0.10938063529060035 hebbianRandom
790 -2.430326784814366 0.03692442995519617 hebbianRandom
791 -2.499549482749892 0.044628846871334775 hebbianRandom
792 -2.4718311916743696 0.010753282260556865 hebbianRandom
793 -2.4748938619808194 0.03321089348441163 hebbianRandom
794 -2.3548903115046844 0.08546309039393102 hebbianRandom
795 -2.2826427225401793 0.10682110480847189 hebbianRandom
796 -2.28867276513748 0.18245773014958155 hebbianRandom
797 -2.2891124982851743 0.17204205751835686 hebbianRandom
798 -2.312207181070135 0.13800171511602818 hebbianRandom
799 -2.3099629033345823 0.15111360776941443 hebbianRandom
800 -2.320322832769602 0.13777218872685545 hebbianRandom
801 -2.338419136505235 0.0704069004177246 hebbianRandom
802 -2.3692349074830026 0.05788607211719521 hebbianRandom
803 -2.3185767500831855 0.010505328785889192 hebbianRandom
804 -2.317330650925682 0.04830282848434483 hebbianRandom
805 -2.404240459859165 -0.02941049819677012 hebbianRandom
806 -2.4102957909201628 -0.019621827334503263 hebbianRandom
807 -2.3767710860419204 0.027560864513624272 hebbianRandom
808 -2.3450401122479505 0.04041827773189848 hebbianRandom
809 -2.379565955813342 0.06293106187537267 hebbianRandom
810 -2.3347636459173846 -0.041826091142008893 hebbianRandom
811 -2.3947260934399277 -0.037166727767495286 hebbianRandom
812 -2.36900865748738 0.02659428803363611 hebbianRandom
813 -2.3354410633072153 0.030563540587850307 hebbianRandom
814 -2.368383007044459 -0.03552193452117821 hebbianRandom
815 -2.3930491563357483 -0.01617405644751783 hebbianRandom
816 -2.38387030443764 -0.024664607110511563 hebbianRandom
817 -2.364113099183903 -0.03433179286868704 hebbianRandom
818 -2.3874538034619586 0.02975087981158089 hebbianRandom
819 -2.417664558551411 0.02607330304248297 hebbianRandom
820 -2.417429648088746 -0.04475023012852197 hebbianRandom
821 -2.356779995223647 -0.021822464309891654 hebbianRandom
822 -2.325953101728389 0.0824498110083151 hebbianRandom
823 -2.348376724918489 0.06264149739988088 hebbianRandom
824 -2.3563846458370032 0.0383000467455121 hebbianRandom
825 -2.3711582963228564 0.1349079694614586 hebbianRandom
826 -2.4036962220300166 0.07550560152926539 hebbianRandom
827 -2.378830999066306 0.06245644041915117 hebbianRandom
828 -2.3488961705409794 -0.01736025760292163 hebbianRandom
829 -2.342110057318123 0.09076361447353648 hebbianRandom
830 -2.347162424189447 0.0390401801305555 hebbianRandom
831 -2.304249304779999 0.1040739299295866 hebbianRandom
832 -2.3327705985045535 0.02773526878067751 hebbianRandom
833 -2.365479554192042 0.04670301982361792 hebbianRandom
834 -2.399547330520994 0.024757794328116138 hebbianRandom
835 -2.416980581824868 -0.0028314527636941695 hebbianRandom
836 -2.3945637381299654 0.06594866042615573 hebbianRandom
837 -2.3727109348771735 0.01041983813979155 hebbianRandom
838 -2.398269719401154 -0.0646361835093057 hebbianRandom
839 -2.3866536135561045 0.020912135054884554 hebbianRandom
840 -2.387840156533956 0.01479146124735727 hebbianRandom
841 -2.4141808348279548 0.09073405374342008 hebbianRandom
842 -2.435909470985814 -0.01182021583286668 hebbianRandom
843 -2.4152269694459343 -0.038095450116114274 hebbianRandom
844 -2.3303905786286503 0.06033816803925466 hebbianRandom
845 -2.333018809956529 0.053328411819639515 hebbianRandom
846 -2.384074172087993 -0.06520106312127506 hebbianRandom
847 -2.3867828966871145 -0.006377367974102845 hebbianRandom
848 -2.371224720541833 0.06872267793576833 hebbianRandom
849 -2.3961164090778957 -0.00036201959218189964 hebbianRandom
850 -2.401661404157869 -0.012230472464413604 hebbianRandom
851 -2.4033232414216577 -0.0005431436043717862 hebbianRandom
852 -2.4340786752800514 0.06210373888452176 hebbianRandom
853 -2.428307677450009 0.07934539527782856 hebbianRandom
854 -2.387971506355414 0.04669280667303218 hebbianRandom
855 -2.396172927774383 0.022987781262418232 hebbianRandom
856 -2.392339446011653 0.03127711580106721 hebbianRandom
857 -2.3501795572189614 -0.062329082475889405 hebbianRandom
858 -2.3093683349403222 -0.06489133363725799 hebbianRandom
859 -2.339504626939237 -0.005887171900982067 hebbianRandom
860 -2.372827886829988 0.02182225050718804 hebbianRandom
861 -2.3493003540931263 0.01945449950721905 hebbianRandom
862 -2.372148156832012 0.03736611155797667 hebbianRandom
863 -2.363068023831119 0.0012914851661919179 hebbianRandom
864 -2.382637371039172 -0.03156173631072745 hebbianRandom
865 -2.3845750344863186 -0.014448643589881504 hebbianRandom
866 -2.3092420751390503 0.06577430834724021 hebbianRandom
867 -2.4239471615067942 0.05268803434881529 hebbianRandom
868 -2.4684479117091596 0.06802433904579558 hebbianRandom
869 -2.421511955977707 0.006737575193254969 hebbianRandom
870 -2.387888540642028 -0.022574378871833112 hebbianRandom
871 -2.401561237591345 0.035690805997522404 hebbianRandom
872 -2.373698374084315 0.05429840175390391 hebbianRandom
873 -2.3868458247825095 -0.016454338947740756 hebbianRandom
874 -2.348655946820925 -0.04417528499751712 hebbianRandom
875 -2.32527656335035 0.04574335296479765 hebbianRandom
876 -2.30746585279741 0.06378926036173903 hebbianRandom
877 -2.312782695798948 0.006254091526306096 hebbianRandom
878 -2.302724686067806 0.009412465844525202 hebbianRandom
879 -2.2635009970143116 0.03407995523782965 hebbianRandom
880 -2.3525868292717504 0.020833982239434015 hebbianRandom
881 -2.3497318887742344 -0.053730704778098146 hebbianRandom
882 -2.316148206981877 -0.08467231131891508 hebbianRandom
883 -2.302093104723893 -0.04856411378501825 hebbianRandom
884 -2.3332481128270404 -0.04273144704556528 hebbianRandom
885 -2.3181945499230503 0.021504652849575947 hebbianRandom
886 -2.283714961915062 0.04219968567344328 hebbianRandom
887 -2.2225797260965225 0.07232748774569485 hebbianRandom
888 -2.2053857638758574 0.05893730079937079 hebbianRandom
889 -2.179913579260107 0.06805852488567272 hebbianRandom
890 -2.178310987240249 0.057057575255413294 hebbianRandom
891 -2.2531070080942714 -0.03813444845042575 hebbianRandom
892 -2.168140967765828 0.04200466223113391 hebbianRandom
893 -2.1779651191366534 -0.03281322040093563 hebbianRandom
894 -2.1742151524463567 -0.056853410367739755 hebbianRandom
895 -2.212548488203637 -0.053649981750816776 hebbianRandom
896 -2.1809513608987188 -0.022657096165288895 hebbianRandom
897 -2.18106054696168 0.042744419791832966 hebbianRandom
898 -2.233697899108446 -0.035045998561516925 hebbianRandom
899 -2.2001340571165833 -0.10097391976947862 hebbianRandom
900 -2.1737471051171844 -0.050194710692653764 hebbianRandom
901 -2.1366282171798643 0.01993547664431376 hebbianRandom
902 -2.192733637729088 0.07489943007182132 hebbianRandom
903 -2.2111230171498235 0.1122689513093997 hebbianRandom
904 -2.2553902317155883 0.18030102258762357 hebbianRandom
905 -2.269858362198602 -0.09478995277221546 hebbianRandom
906 -2.2728209551073553 -0.03937356290926323 hebbianRandom
907 -2.263555317800549 -0.05912203906598455 hebbianRandom
908 -2.2213968831187745 -0.056664708526315694 hebbianRandom
909 -2.1873890213773004 -0.006954745527486884 hebbianRandom
910 -2.181668409220008 -0.061689484227902325 hebbianRandom
911 -2.2368336245639697 -0.15921582077174723 hebbianRandom
912 -2.2868503356411805 -0.17436374507794772 hebbianRandom
913 -2.266137582091906 -0.20889958648838236 hebbianRandom
914 -2.246647185183274 -0.08183109236136353 hebbianRandom
915 -2.205134331104357 -0.13487979504250283 hebbianRandom
916 -2.177155638946326 -0.03633109836911795 hebbianRandom
917 -2.131838800877163 -0.051688377423532286 hebbianRandom
918 -2.1926388159242505 0.034507589538920365 hebbianRandom
919 -2.2085637795392485 0.10075422819539234 hebbianRandom
920 -2.202135640208776 0.09924701988352824 hebbianRandom
921 -2.241900861142293 -0.007007685394281735 hebbianRandom
922 -2.2450938242770277 -0.00434433113904061 hebbianRandom
923 -2.238401516075127 0.06752241721664023 hebbianRandom
924 -2.2618872496378493 0.07948518466604997 hebbianRandom
925 -2.306625831530447 0.041358059674722086 hebbianRandom
926 -2.200806926788458 0.11555241133962015 hebbianRandom
927 -2.25343009825726 0.12074241807067015 hebbianRandom
928 -2.253971183565724 0.26459217250552985 hebbianRandom
929 -2.238320470735218 0.2217416115563117 hebbianRandom
930 -2.201457657042193 0.2771917235645787 hebbianRandom
931 -2.2720427258270743 0.2103087814406823 hebbianRandom
932 -2.3016123298488487 0.18408957387792668 hebbianRandom
933 -2.28505891268752 0.1569329169434207 hebbianRandom
934 -2.295653756788376 0.06327626150818068 hebbianRandom
935 -2.335111378196442 0.05538930466376921 hebbianRandom
936 -2.32663614339264 0.03893903844451301 hebbianRandom
937 -2.2824176478674065 -0.04122406208646523 hebbianRandom
938 -2.3089240753434823 -0.10087909243454336 hebbianRandom
939 -2.302588982971113 -0.18396970867824614 hebbianRandom
940 -2.3479714879134206 -0.13033692381654646 hebbianRandom
941 -2.358968003232585 -0.19127416352541965 hebbianRandom
942 -2.3245935556275734 -0.21443042387723746 hebbianRandom
943 -2.2999043350485064 -0.1171906386100254 hebbianRandom
944 -2.202820426894605 0.0023812494427987285 hebbianRandom
945 -2.1849208685455834 -0.026996699174945862 hebbianRandom
946 -2.18976845691037 0.02236920959673183 hebbianRandom
947 -2.2062702079420444 -0.009846783044336307 hebbianRandom
948 -2.2387050484365583 -0.05482126558384063 hebbianRandom
949 -2.221658239965969 -0.08825654734071381 hebbianRandom
950 -2.1764319180967027 0.033044331991856225 hebbianRandom
951 -2.163319540445064 0.09321944190110469 hebbianRandom
952 -2.2082124888852914 0.05062099209013983 hebbianRandom
953 -2.2270952400806587 0.11653063413991165 hebbianRandom
954 -2.2344448190281576 0.05101375555642767 hebbianRandom
955 -2.178656375847296 0.10171293932932089 hebbianRandom
956 -2.2449712505074864 0.0654191714445076 hebbianRandom
957 -2.3658972560418983 0.053032825574040626 hebbianRandom
958 -2.3879091402197647 0.15003637735315523 hebbianRandom
959 -2.3851841333160855 0.05232424352270004 hebbianRandom
0 0.28363089397554303 0.6572888708660615 neuronRandom
1 -1.9038913961920996 0.14996631871758592 neuronRandom
2 -1.928166097245121 0.12813817872815883 neuronRandom
3 -1.9642626587849403 0.12047860533334981 neuronRandom
4 -2.042419021325002 0.021937413766154594 neuronRandom
5 -2.13062570291169 -0.033358839260809764 neuronRandom
6 -2.245197846562459 -0.1021788365628362 neuronRandom
7 -2.2867208435879314 -0.24198044685713238 neuronRandom
8 -2.3044006363604854 -0.023165710833898956 neuronRandom
9 -2.3073926688729944 -0.041253511000427914 neuronRandom
10 -2.3211870027652743 -0.08389066812314323 neuronRandom
11 -2.3460024678772906 0.2615794531391924 neuronRandom
12 -2.372771784235927 0.3154339196551588 neuronRandom
13 -2.4057302999997194 0.3007048894782837 neuronRandom
14 -2.437494192507936 0.28110990678307785 neuronRandom
15 -2.4672151198543393 0.24778771055715687 neuronRandom
16 -2.502007712024241 0.23320701911300265 neuronRandom
17 -2.537680176617789 0.23380587699722832 neuronRandom
18 -2.5545328848321014 0.11221355826242317 neuronRandom
19 -2.5684151480457755 0.1478094262443167 neuronRandom
20 -2.6052583091725747 0.1482949832034593 neuronRandom
21 -2.614150312558331 0.06064267799780988 neuronRandom
22 -2.6286614975993765 -0.02375725883570562 neuronRandom
23 -2.634335592348315 0.03411152747342128 neuronRandom
24 -2.6362276391511044 0.01785488403204841 neuronRandom
25 -2.640983213801281 0.012467037534023086 neuronRandom
26 -2.643968248684273 0.008457683356619308 neuronRandom
27 -2.6461408862767963 -0.011270637922395438 neuronRandom
28 -2.649494967590206 -0.015518366796563661 neuronRandom
29 -2.6488443180826855 -0.013331863836740114 neuronRandom
30 -2.6460515861671716 -0.012428523100230786 neuronRandom
31 -2.6398666620600366 -0.017459415150732356 neuronRandom
32 -2.641142705050101 -0.01361262681318651 neuronRandom
33 -2.636440455442338 -0.01212373830614252 neuronRandom
34 -2.640397253293123 -0.008453510342901214 neuronRandom
35 -2.6416123363708 -0.002141326021024101 neuronRandom
36 -2.6407980886968114 0.0025026789247964234 neuronRandom
37 -2.636797412179496 0.0052928293691643525 neuronRandom
38 -2.6370527156929984 0.003029722161310459 neuronRandom
39 -2.6351356513643847 0.004129076407634695 neuronRandom
40 -2.6334278902315975 0.001499379917787659 neuronRandom
41 -2.6316536721927415 -0.0031482369045556235 neuronRandom
42 -2.632282979255779 -0.0038973733725952264 neuronRandom
43 -2.631061361073392 -0.004902142529567067 neuronRandom
44 -2.6314572092770447 -0.012296326234961266 neuronRandom
45 -2.633052056224304 -0.010147427904228913 neuronRandom
46 -2.632266825724018 -0.008686985407674215 neuronRandom
47 -2.635647332392612 -0.013210105040155358 neuronRandom
48 -2.6353493739411764 -0.013543394618903977 neuronRandom
49 -2.636317950062184 -0.016270846520151434 neuronRandom
50 -2.6385914480702906 -0.013542459332373715 neuronRandom
51 -2.6379639325092112 -0.02491776905294018 neuronRandom
52 -2.6422281444206583 -0.025317734007000894 neuronRandom
53 -2.647347035732688 -0.020574700030783075 neuronRandom
54 -2.6495699285893557 -0.009978181158324557 neuronRandom
55 -2.6558768714246384 0.00110119806546263 neuronRandom
56 -2.6589320474479203 0.01277069563364889 neuronRandom
57 -2.662429978612367 0.021914021087086448 neuronRandom
58 -2.6670010828426713 -0.0004697514851353884 neuronRandom
59 -2.6626087149734996 -0.0013246258008561213 neuronRandom
60 -2.6667397272674966 0.004680298909321059 neuronRandom
61 -2.6713465025022574 0.009826980871788274 neuronRandom
62 -2.6770337321823576 0.01586967403890197 neuronRandom
63 -2.6742355667009634 0.016570958043062117 neuronRandom
64 -2.6781354401870456 0.009767384729085239 neuronRandom
65 -2.681805271761394 0.012944658913965438 neuronRandom
66 -2.686395817911592 0.012967795306798023 neuronRandom
67 -2.684523938580613 0.031920280634910675 neuronRandom
68 -2.688483002163787 0.026050846846708338 neuronRandom
69 -2.6889104468133405 0.03079243642616983 neuronRandom
70 -2.6802483615657526 0.022701859043991208 neuronRandom
71 -2.676690558775065 0.012656915899743196 neuronRandom
72 -2.681861726801042 0.019850900935037392 neuronRandom
73 -2.678101682761022 0.013788234485312491 neuronRandom
74 -2.6827838335159138 0.00935506941609612 neuronRandom
75 -2.681644606786591 0.019215078602745437 neuronRandom
76 -2.6715893542089817 -0.013377794512866525 neuronRandom
77 -2.6724680065081263 -0.005524785034029293 neuronRandom
78 -2.6672678004368393 -0.006417721188999668 neuronRandom
79 -2.6649826142659254 -0.011933204582043968 neuronRandom
80 -2.6677855082863444 -0.011267763093791707 neuronRandom
81 -2.6699475565267727 -0.01084474657130486 neuronRandom
82 -2.6641883469270393 -0.015206918901632227 neuronRandom
83 -2.6624919321347744 -0.013481234927387509 neuronRandom
84 -2.6596858253920264 -0.020338852008755348 neuronRandom
85 -2.6597416683577513 -0.02173966925810947 neuronRandom
86 -2.665896808585247 -0.008502687849169003 neuronRandom
87 -2.6645507680165754 -0.007972772846072106 neuronRandom
88 -2.6563275413284235 -0.011260008906926874 neuronRandom
89 -2.656160321816065 -0.003290969913980504 neuronRandom
90 -2.650849399695913 -0.00746733888535742 neuronRandom
91 -2.6463224138123502 -0.011465509152835 neuronRandom
92 -2.6111541124994826 0.004115911073427113 neuronRandom
93 -2.6039861154024977 -0.003328624317976937 neuronRandom
94 -2.6160910171198912 0.022417610708407823 neuronRandom
95 -2.595683939971596 0.033888668677139626 neuronRandom
96 -2.596416830122944 0.019851988960075204 neuronRandom
97 -2.618671945414415 0.03154320737476987 neuronRandom
98 -2.6184505581792292 0.02655612855603665 neuronRandom
99 -2.622348360808863 0.03433813607031442 neuronRandom
100 -2.6264964074975627 0.023410418813154976 neuronRandom
101 -2.6287870992776896 0.02845906948891369 neuronRandom
102 -2.6209344650994324 0.0330354424589457 neuronRandom
103 -2.620220872609929 0.029259142860152035 neuronRandom
104 -2.6182828535934117 0.024171648878169322 neuronRandom
105 -2.6227392962143448 0.028770162752481756 neuronRandom
106 -2.619095500856514 0.013052723476076314 neuronRandom
107 -2.622369186289825 0.019185606023407235 neuronRandom
108 -2.6183981565676726 0.020818041373122986 neuronRandom
109 -2.6165746730088517 0.020796652197542946 neuronRandom
110 -2.6150523415639486 0.013923668133033227 neuronRandom
111 -2.622925712179541 0.018322836943669638 neuronRandom
112 -2.6187225894966857 0.008693419505938629 neuronRandom
113 -2.617745387553038 0.0004582547638910898 neuronRandom
114 -2.596220825441229 0.014069338473507343 neuronRandom
115 -2.588108412450634 -0.014060227726475269 neuronRandom
116 -2.6207611403412123 -0.019196297375163436 neuronRandom
117 -2.619667087327196 -0.022794045533923096 neuronRandom
118 -2.6405051729878344 -0.018406479217396847 neuronRandom
119 -2.62741717767648 -0.031388939571178213 neuronRandom
120 -2.6238984670713914 -0.02702727501922851 neuronRandom
121 -2.618222354196892 -0.025942737512088063 neuronRandom
122 -2.596337271179174 -0.03145073866244841 neuronRandom
123 -2.590036473316717 -0.050946703167010936 neuronRandom
124 -2.5806140674869376 -0.04147174581716632 neuronRandom
125 -2.563255807793951 -0.055066274492281186 neuronRandom
126 -2.5625998843230398 -0.045665994297867024 neuronRandom
127 -2.5553441440441125 -0.0505292515149816 neuronRandom
128 -2.5556724043299957 -0.04539233580412648 neuronRandom
129 -2.546545780789037 -0.04862949362106664 neuronRandom
130 -2.5494498416641997 -0.05956048105255429 neuronRandom
131 -2.5528307638777177 -0.06417029903350717 neuronRandom
132 -2.5566380195084086 -0.07582078713734713 neuronRandom
133 -2.554100168840711 -0.09651324550020515 neuronRandom
134 -2.5626110771586563 -0.0897989229247639 neuronRandom
135 -2.5509915840844086 -0.08387189287806379 neuronRandom
136 -2.5221420407417297 -0.1174496986662462 neuronRandom
137 -2.526135718584893 -0.10292524198384609 neuronRandom
138 -2.5271615319158145 -0.09604805699549976 neuronRandom
139 -2.530772766963754 -0.09570448606019918 neuronRandom
140 -2.545274867668153 -0.12209773929825836 neuronRandom
141 -2.5575084710329867 -0.06998881291416668 neuronRandom
142 -2.5668319687242236 -0.05506940307390768 neuronRandom
143 -2.5705188291864696 -0.03766701689404531 neuronRandom
144 -2.5676605373534462 -0.04501968527713826 neuronRandom
145 -2.5706790433554345 -0.040394514341555623 neuronRandom
146 -2.5528783911007658 -0.026885990210527858 neuronRandom
147 -2.5454567791875062 -0.027788551127754715 neuronRandom
148 -2.531453923730193 -0.02617629642918504 neuronRandom
149 -2.4956475473109494 -0.041001778540245275 neuronRandom
150 -2.4536837694208224 -0.0698965743076077 neuronRandom
151 -2.4788466709268535 -0.07215315947029424 neuronRandom
152 -2.4718059732599555 -0.07233788628701616 neuronRandom
153 -2.4641990563335763 -0.08387802426732639 neuronRandom
154 -2.506308787325434 -0.1016291475123024 neuronRandom
155 -2.513503094013725 -0.1021355485444083 neuronRandom
156 -2.5158352679308065 -0.11606140615725062 neuronRandom
157 -2.511596136446338 -0.11636995854244055 neuronRandom
158 -2.4932183049098313 -0.09746828380657468 neuronRandom
159 -2.4662244369389423 -0.05771280817687215 neuronRandom
160 -2.4418436587906034 -0.03576952671666417 neuronRandom
161 -2.3988544229041127 -0.06984233685341196 neuronRandom
162 -2.400563061314413 -0.05565285883212401 neuronRandom
163 -2.4023993205894496 -0.07334853336228139 neuronRandom
164 -2.4193894670256797 -0.14155420854428324 neuronRandom
165 -2.4338536112027196 -0.06771738140439153 neuronRandom
166 -2.4485599464831087 -0.07237078901136837 neuronRandom
167 -2.4238178252104814 -0.0885664523124895 neuronRandom
168 -2.3950508397810513 -0.036631395789946584 neuronRandom
169 -2.4358750912672047 -0.07445153843196471 neuronRandom
170 -2.4214935545102834 -0.04809860044992677 neuronRandom
171 -2.4293569903781576 -0.09640154844644679 neuronRandom
172 -2.3804573410240413 -0.0655125157123579 neuronRandom
173 -2.3840818312655836 -0.04487688846379287 neuronRandom
174 -2.3575393645611786 -0.08532503296684561 neuronRandom
175 -2.3989391790219314 -0.09739551555792518 neuronRandom
176 -2.399543076827482 -0.07385090565286763 neuronRandom
177 -2.405749826503428 -0.10895912957453338 neuronRandom
178 -2.4073596517422233 -0.10673183151300386 neuronRandom
179 -2.382074847949514 -0.11638767738516415 neuronRandom
180 -2.3791288462619793 -0.0946229260735393 neuronRandom
181 -2.3926772669667202 -0.07702561245877654 neuronRandom
182 -2.4202297758172353 -0.1321967983218679 neuronRandom
183 -2.4308972863214335 -0.08820538041037881 neuronRandom
184 -2.4324741584778637 -0.08931681859808803 neuronRandom
185 -2.43526853812636 -0.0742876073815766 neuronRandom
186 -2.3898639047104253 -0.0741387571818301 neuronRandom
187 -2.407706176471125 -0.09639607145287225 neuronRandom
188 -2.4391825493630677 -0.08524232169867273 neuronRandom
189 -2.4393731464898494 -0.09006921788147682 neuronRandom
190 -2.44256289575396 -0.08980389127089546 neuronRandom
191 -2.44494933609134 -0.0918998928951731 neuronRandom
192 -2.442672211059088 -0.08795528587393128 neuronRandom
193 -2.43676352370128 -0.10602742220496711 neuronRandom
194 -2.4406099198611013 -0.10918075159161326 neuronRandom
195 -2.411013366658894 -0.08987633503614183 neuronRandom
196 -2.411179845752299 -0.0966671736127725 neuronRandom
197 -2.4053853930371827 -0.10209506791541496 neuronRandom
198 -2.4085723574798044 -0.07716325869969337 neuronRandom
199 -2.3643604105930063 -0.05618254619535626 neuronRandom
200 -2.364229313708394 -0.052711136767030126 neuronRandom
201 -2.4080450158216626 -0.09445321942049809 neuronRandom
202 -2.393588629431527 -0.10541351336392618 neuronRandom
203 -2.387843713875215 -0.1293544971025643 neuronRandom
204 -2.3861516360684525 -0.11185465343219339 neuronRandom
205 -2.4138516402369046 -0.10058221247479995 neuronRandom
206 -2.4245286995491857 -0.11212177289177973 neuronRandom
207 -2.439788759471711 -0.15760057271867747 neuronRandom
208 -2.4658285670955578 -0.1648950187009256 neuronRandom
209 -2.465251755998263 -0.13742362797497518 neuronRandom
210 -2.4611121222754595 -0.14506616093022992 neuronRandom
211 -2.4587932063567637 -0.17158394715954342 neuronRandom
212 -2.4452631890206327 -0.18421866354326258 neuronRandom
213 -2.445266185586658 -0.19532435060150297 neuronRandom
214 -2.4140743944678484 -0.20812888137816218 neuronRandom
215 -2.40091179471116 -0.20201846297577822 neuronRandom
216 -2.4136455256998186 -0.17324114844195518 neuronRandom
217 -2.423794732272724 -0.16733175027327563 neuronRandom
218 -2.3792345676915554 -0.2152543214244236 neuronRandom
219 -2.3901211892701824 -0.2042268298774813 neuronRandom
220 -2.3545812642577166 -0.2122891850608772 neuronRandom
221 -2.3299416487800224 -0.22268761117884583 neuronRandom
222 -2.2783195954545787 -0.25472208050728534 neuronRandom
223 -2.2565332521394286 -0.29643947064176485 neuronRandom
224 -2.327554031939248 -0.29114593233476 neuronRandom
225 -2.31954374102615 -0.2404883440769335 neuronRandom
226 -2.319939542732339 -0.2855165203710441 neuronRandom
227 -2.292237691896252 -0.28451696555362127 neuronRandom
228 -2.299349097782348 -0.24686017497611598 neuronRandom
229 -2.3080958778377134 -0.23941435050395782 neuronRandom
230 -2.3006009030324375 -0.2927269531887576 neuronRandom
231 -2.307602164826552 -0.2954835780985017 neuronRandom
232 -2.3178321738745664 -0.2596339757341296 neuronRandom
233 -2.312359039896214 -0.266186990016824 neuronRandom
234 -2.3155320607112153 -0.2436069051041958 neuronRandom
235 -2.3164077677875285 -0.24076937359656356 neuronRandom
236 -2.3408848438808914 -0.21910511969802327 neuronRandom
237 -2.3785491981457882 -0.231789273454233 neuronRandom
238 -2.377757022535226 -0.22756956980886192 neuronRandom
239 -2.372372043768147 -0.22032234634994202 neuronRandom
240 -2.351880250765154 -0.20071305301507134 neuronRandom
241 -2.345812833791669 -0.22663198415905553 neuronRandom
242 -2.342526397440759 -0.25114243680495063 neuronRandom
243 -2.3258525464042528 -0.29798401399087243 neuronRandom
244 -2.3524721296869755 -0.2510821416403362 neuronRandom
245 -2.355682930250763 -0.26168606146266693 neuronRandom
246 -2.3439290213244233 -0.28204578610212877 neuronRandom
247 -2.3424351306904665 -0.30249086277356924 neuronRandom
248 -2.3529097317521357 -0.2868424201575279 neuronRandom
249 -2.365148609970754 -0.28101909800547126 neuronRandom
250 -2.3713076879708748 -0.2421140767608198 neuronRandom
251 -2.373516895806516 -0.23510260904956992 neuronRandom
252 -2.3042257186304194 -0.2397908659898034 neuronRandom
253 -2.3698441581134393 -0.26587232580877856 neuronRandom
254 -2.3534458226687405 -0.2962925155971308 neuronRandom
255 -2.3153667002820857 -0.3458409593637918 neuronRandom
256 -2.324300024773583 -0.26499374568194756 neuronRandom
257 -2.2790272118459325 -0.26647767073332795 neuronRandom
258 -2.3050514493155294 -0.25373262202911023 neuronRandom
259 -2.2990629815878783 -0.2537970855280823 neuronRandom
260 -2.2995773101944152 -0.21858514812978178 neuronRandom
261 -2.296722812463097 -0.20724447576371993 neuronRandom
262 -2.345597352733428 -0.2372758796353937 neuronRandom
263 -2.3491736967316776 -0.2644950370323444 neuronRandom
264 -2.328518570796025 -0.2558083633228793 neuronRandom
265 -2.241680959839135 -0.21806585728890185 neuronRandom
266 -2.304315391190644 -0.2787535368070889 neuronRandom
267 -2.326464697925833 -0.34023699998593926 neuronRandom
268 -2.342032691031756 -0.27251807498006103 neuronRandom
269 -2.3100239930286004 -0.2576909110246425 neuronRandom
270 -2.3456886106285038 -0.2835296933921248 neuronRandom
271 -2.3382638182439943 -0.3024612230135898 neuronRandom
272 -2.3272701106365847 -0.2737317380059719 neuronRandom
273 -2.3374176526332113 -0.24659981085842533 neuronRandom
274 -2.339195563032769 -0.2613479869437656 neuronRandom
275 -2.3847920846007464 -0.25793874338383455 neuronRandom
276 -2.368922465763305 -0.21806471710996497 neuronRandom
277 -2.41517731557278 -0.22966757551118025 neuronRandom
278 -2.369949848183719 -0.13704007276867008 neuronRandom
279 -2.3815839109137134 -0.12806631519726577 neuronRandom
280 -2.420385999564912 -0.1360393767681351 neuronRandom
281 -2.420079360886196 -0.14086078662743326 neuronRandom
282 -2.408021836394638 -0.13150283045461775 neuronRandom
283 -2.424469327672438 -0.08365911716829631 neuronRandom
284 -2.447772392479007 -0.07789059861551077 neuronRandom
285 -2.440777916138702 -0.09692314288107903 neuronRandom
286 -2.4599829155288626 -0.07891609172944523 neuronRandom
287 -2.445050811115906 -0.08160632705280582 neuronRandom
288 -2.444997521473811 -0.05996817807992359 neuronRandom
289 -2.443867480433596 -0.020226335845438783 neuronRandom
290 -2.397956357826954 -0.049042649154989744 neuronRandom
291 -2.383601816988562 -0.017558269037672863 neuronRandom
292 -2.4039868489310496 -0.036879768177389506 neuronRandom
293 -2.3309433828861823 -0.10317189155252338 neuronRandom
294 -2.3197639219467825 -0.0663343711711787 neuronRandom
295 -2.3216887270607 -0.05300966440687472 neuronRandom
296 -2.293752496947474 0.00214066558572596 neuronRandom
297 -2.2937803488084993 0.03093245539251351 neuronRandom
298 -2.2674512047462265 -0.014758598018561522 neuronRandom
299 -2.2539497993501945 0.0031594234945746904 neuronRandom
300 -2.1782958333697877 -0.002822918513247662 neuronRandom
301 -2.1567443997077733 -0.05054742904746775 neuronRandom
302 -2.211682073503242 -0.08149652055873324 neuronRandom
303 -2.2255543647493057 -0.09952997158864269 neuronRandom
304 -2.2147179618130863 -0.03057129433345778 neuronRandom
305 -2.2222310726478676 -0.08448285176652863 neuronRandom
306 -2.2306875749748634 -0.06210938876089525 neuronRandom
307 -2.2126731497147 -0.06602775451050708 neuronRandom
308 -2.246265384469315 -0.09435997118503098 neuronRandom
309 -2.2310777530646586 -0.125180145569154 neuronRandom
310 -2.269612814880672 -0.14410524439751274 neuronRandom
311 -2.297911496761143 -0.18123669989418045 neuronRandom
312 -2.262808521199903 -0.21588712815545502 neuronRandom
313 -2.23550011424787 -0.24993895482333603 neuronRandom
314 -2.2849552127713344 -0.2689094251721851 neuronRandom
315 -2.284110137676121 -0.29322113326056515 neuronRandom
316 -2.3219377332031566 -0.26141026505550546 neuronRandom
317 -2.3237855315754827 -0.186458355852388 neuronRandom
318 -2.2883208922762317 -0.19666817210573362 neuronRandom
319 -2.2794298690355044 -0.20171421274520027 neuronRandom
320 -2.290532050805996 -0.19387236303463012 neuronRandom
321 -2.2673760728437475 -0.15961047257902916 neuronRandom
322 -2.281204563134257 -0.16167552061702456 neuronRandom
323 -2.259734253035209 -0.18321991214468172 neuronRandom
324 -2.2573678504495174 -0.23414709174890908 neuronRandom
325 -2.252620766016991 -0.2648784739022261 neuronRandom
326 -2.2954939922619477 -0.2515271975564144 neuronRandom
327 -2.3193464173821843 -0.25476029335126565 neuronRandom
328 -2.3232187004441407 -0.2451745075644246 neuronRandom
329 -2.3536944448216435 -0.18949909505348855 neuronRandom
330 -2.3713728709415673 -0.1408012063539334 neuronRandom
331 -2.378322476112867 -0.17392975280855383 neuronRandom
332 -2.3740456363351603 -0.16820649125121304 neuronRandom
333 -2.349809420894208 -0.17018990613535598 neuronRandom
334 -2.369393194534894 -0.2086791493540067 neuronRandom
335 -2.3665383946900618 -0.2264497646866408 neuronRandom
336 -2.3729776139818433 -0.22133734810641797 neuronRandom
337 -2.3805140063610972 -0.19848538749179656 neuronRandom
338 -2.372173340743936 -0.16834556367657807 neuronRandom
339 -2.342492270400085 -0.15857050487221785 neuronRandom
340 -2.3389369744513444 -0.1396285829199698 neuronRandom
341 -2.3308777965328513 -0.14534438814227152 neuronRandom
342 -2.320122726272176 -0.1517892598930605 neuronRandom
343 -2.3048065117251277 -0.1998996178893948 neuronRandom
344 -2.2536284190023554 -0.21996071479733556 neuronRandom
345 -2.2615083502703985 -0.2527508946275451 neuronRandom
346 -2.238335450260683 -0.24822560414765102 neuronRandom
347 -2.251385631303378 -0.24007224335123822 neuronRandom
348 -2.2536304893836006 -0.23218668098616557 neuronRandom
349 -2.2551098537850827 -0.21915715558561472 neuronRandom
350 -2.262078957721298 -0.19579773978767895 neuronRandom
351 -2.2802245284389655 -0.1731852038605484 neuronRandom
352 -2.267261653171798 -0.16958865847367244 neuronRandom
353 -2.2528235850720013 -0.177399373187646 neuronRandom
354 -2.225907882558667 -0.1619476338799536 neuronRandom
355 -2.251978641538572 -0.13860690813448664 neuronRandom
356 -2.254258301603132 -0.20978992521202586 neuronRandom
357 -2.2826807946488072 -0.23574194291174677 neuronRandom
358 -2.267081904336615 -0.22042897381929308 neuronRandom
359 -2.2344905664621226 -0.22870148033265814 neuronRandom
360 -2.2385796927661876 -0.2344267933487186 neuronRandom
361 -2.230102458199334 -0.2634110132368091 neuronRandom
362 -2.2074572618000516 -0.2782061096492989 neuronRandom
363 -2.221892323048636 -0.2592582122532581 neuronRandom
364 -2.166783943748931 -0.2829862234617053 neuronRandom
365 -2.1203595115919525 -0.2606230492667206 neuronRandom
366 -2.151605662683526 -0.26549033311107206 neuronRandom
367 -2.13307252983179 -0.28370426778917607 neuronRandom
368 -2.138329930044553 -0.3017946947057658 neuronRandom
369 -2.1556478301379 -0.2741631006946155 neuronRandom
370 -2.1868358353485493 -0.33486315459315336 neuronRandom
371 -2.2041905719060884 -0.34370925191261287 neuronRandom
372 -2.1590711056626137 -0.4049259308492224 neuronRandom
373 -2.180591406651493 -0.39567472800261627 neuronRandom
374 -2.189395805834956 -0.4033054585878831 neuronRandom
375 -2.186625018385408 -0.39784501666214234 neuronRandom
376 -2.1666280519083863 -0.37908182319716777 neuronRandom
377 -2.176065179872602 -0.41305591517610396 neuronRandom
378 -2.2239807937062728 -0.3902653652712256 neuronRandom
379 -2.2462478235804166 -0.34840274127321985 neuronRandom
380 -2.2517687563677087 -0.28711043058731855 neuronRandom
381 -2.3033709604974586 -0.29399620181148306 neuronRandom
382 -2.286353167389881 -0.26421808179154926 neuronRandom
383 -2.3180846284799688 -0.2694724682377561 neuronRandom
384 -2.355699511686175 -0.25840084015338977 neuronRandom
385 -2.2972328278718965 -0.2458676627594788 neuronRandom
386 -2.3103202918176637 -0.20795413765790052 neuronRandom
387 -2.266695341729081 -0.20715778172631757 neuronRandom
388 -2.300023072252032 -0.19409287617355656 neuronRandom
389 -2.3273962270945527 -0.17357166309708214 neuronRandom
390 -2.339416307459158 -0.13334026203702637 neuronRandom
391 -2.3795181989948695 -0.13562382275370113 neuronRandom
392 -2.373489102720252 -0.17441038427534147 neuronRandom
393 -2.3418755331439742 -0.18428093168806906 neuronRandom
394 -2.3462642921816554 -0.18331305838081982 neuronRandom
395 -2.3336994505065274 -0.14740448680465007 neuronRandom
396 -2.3279702953775314 -0.10029186022139824 neuronRandom
397 -2.336585174955616 -0.08572006463555176 neuronRandom
398 -2.321885898510142 -0.08897886933290976 neuronRandom
399 -2.3063654157466935 -0.10091666429623698 neuronRandom
400 -2.2960050352331094 -0.13533650053510937 neuronRandom
401 -2.1985521434890476 -0.1906640890646652 neuronRandom
402 -2.1867415532292847 -0.24766039373637977 neuronRandom
403 -2.1707334236566647 -0.284686703422926 neuronRandom
404 -2.166256007680973 -0.2927201251160865 neuronRandom
405 -2.2071842363165985 -0.3457825869634195 neuronRandom
406 -2.2011756465697423 -0.3367424629094857 neuronRandom
407 -2.2041543434811577 -0.35431823802268125 neuronRandom
408 -2.1860562331038 -0.27696562751766146 neuronRandom
409 -2.1927890776235746 -0.20192394713315423 neuronRandom
410 -2.2702203462575756 -0.20570690822856286 neuronRandom
411 -2.274783312590772 -0.229454297450344 neuronRandom
412 -2.295077843079749 -0.22873561644871643 neuronRandom
413 -2.27701687036261 -0.28161434620504405 neuronRandom
414 -2.2398401725966974 -0.2643607266354045 neuronRandom
415 -2.2619781352101933 -0.33628132749412953 neuronRandom
416 -2.2552013987091217 -0.3475640329449109 neuronRandom
417 -2.2194673547483226 -0.34733301500772323 neuronRandom
418 -2.176298368927781 -0.32018443693756793 neuronRandom
419 -2.2363891455744036 -0.2896953686525214 neuronRandom
420 -2.2252354685544833 -0.28156813770062095 neuronRandom
421 -2.268243006051649 -0.3041064573191281 neuronRandom
422 -2.2896985126616913 -0.31281746614006534 neuronRandom
423 -2.2898207273779123 -0.306742403971625 neuronRandom
424 -2.2732335989176415 -0.3218979677649949 neuronRandom
425 -2.2545509042269307 -0.3297151318659837 neuronRandom
426 -2.297842603065859 -0.30112701491948385 neuronRandom
427 -2.300735913063178 -0.31961460089612587 neuronRandom
428 -2.2950263269071116 -0.3211834398580559 neuronRandom
429 -2.2767078582561817 -0.3297549025159762 neuronRandom
430 -2.2252664028814775 -0.29806222214681627 neuronRandom
431 -2.2256385448262237 -0.2955155406388692 neuronRandom
432 -2.233615477173965 -0.30570595741168005 neuronRandom
433 -2.2464918271593963 -0.24948122301074468 neuronRandom
434 -2.2203238246258117 -0.2551224552974926 neuronRandom
435 -2.298263412952009 -0.2795691324019271 neuronRandom
436 -2.3193815163148956 -0.26741080391671823 neuronRandom
437 -2.319447389603323 -0.26758851490088376 neuronRandom
438 -2.2819588059917857 -0.2263020601053458 neuronRandom
439 -2.264540868293186 -0.2493266298199576 neuronRandom
440 -2.278558165149134 -0.32090837236439457 neuronRandom
441 -2.2422566419181478 -0.37731180581738955 neuronRandom
442 -2.283922703903544 -0.3617410240691068 neuronRandom
443 -2.30988139069815 -0.3852180746231119 neuronRandom
444 -2.31297599480768 -0.3923105454789141 neuronRandom
445 -2.290811852917376 -0.3967525763018226 neuronRandom
446 -2.2610616629262528 -0.3909303239402889 neuronRandom
447 -2.252665802886336 -0.4309076807071901 neuronRandom
448 -2.2511100319828286 -0.4636321337318913 neuronRandom
449 -2.237590237066483 -0.45079625711078614 neuronRandom
450 -2.2112323417654327 -0.4665698814787134 neuronRandom
451 -2.1951725494221774 -0.41849932348034513 neuronRandom
452 -2.1908168781639104 -0.34981655918214155 neuronRandom
453 -2.1600908296069146 -0.31344121545709885 neuronRandom
454 -2.1640755798594045 -0.2912611409551425 neuronRandom
455 -2.211984681312266 -0.23022285853836497 neuronRandom
456 -2.1854386566774937 -0.2308170691930389 neuronRandom
457 -2.184791004034864 -0.25208193337902657 neuronRandom
458 -2.213938372430169 -0.22932191725147502 neuronRandom
459 -2.21652771748665 -0.20169191003152073 neuronRandom
460 -2.2452540531772875 -0.18637255618939952 neuronRandom
461 -2.235734411169638 -0.21269610744962364 neuronRandom
462 -2.24044096183575 -0.20031752115495116 neuronRandom
463 -2.2317098476189523 -0.23448941340382945 neuronRandom
464 -2.243763980258212 -0.19145494952353326 neuronRandom
465 -2.2480044499231737 -0.17321425629976497 neuronRandom
466 -2.234219443731426 -0.1759968437333098 neuronRandom
467 -2.221982108164891 -0.1653639563275481 neuronRandom
468 -2.231194448199327 -0.15226739810968704 neuronRandom
469 -2.2312225069074483 -0.1563262147864598 neuronRandom
470 -2.151526198068061 -0.210313631696905 neuronRandom
471 -2.1264752842992007 -0.25325639265416544 neuronRandom
472 -2.1143065867559026 -0.2826679597249329 neuronRandom
473 -2.1300788093883427 -0.34560601090676774 neuronRandom
474 -2.117706188457927 -0.3586796614312135 neuronRandom
475 -2.1124375153076618 -0.36888289707644917 neuronRandom
476 -2.127102157511777 -0.38033358654609134 neuronRandom
477 -2.1273326686500695 -0.397822100906837 neuronRandom
478 -2.1209135149948666 -0.4006095545973298 neuronRandom
479 -2.121892332997851 -0.40747046712754753 neuronRandom
480 -2.1334581664147407 -0.3858253533045747 neuronRandom
481 -2.0913231758605892 -0.3965992919456889 neuronRandom
482 -2.1388743425065693 -0.395549344264119 neuronRandom
483 -2.161332932391505 -0.3306585141167198 neuronRandom
484 -2.1873725167820197 -0.29030374181652485 neuronRandom
485 -2.1453425998987736 -0.24932773909183797 neuronRandom
486 -2.165459065443674 -0.2258080465584213 neuronRandom
487 -2.1852117710716468 -0.1469856391582878 neuronRandom
488 -2.1964177145230823 -0.12617560008926473 neuronRandom
489 -2.1939337418379536 -0.12170866787538831 neuronRandom
490 -2.1809607573098457 -0.2021429694554563 neuronRandom
491 -2.204341156290126 -0.16625400966171297 neuronRandom
492 -2.2325875906315056 -0.1815597598757414 neuronRandom
493 -2.222214293017755 -0.17359197670539964 neuronRandom
494 -2.2035015961244513 -0.217019399050992 neuronRandom
495 -2.1882226153080535 -0.22928256680897116 neuronRandom
496 -2.149595880027078 -0.28198545623083615 neuronRandom
497 -2.1425337855094435 -0.3108242020637799 neuronRandom
498 -2.1442080872476748 -0.34647316744190326 neuronRandom
499 -2.1563298238038313 -0.28968594972420636 neuronRandom
500 -2.165060722256137 -0.28683625670498736 neuronRandom
501 -2.1714785868336923 -0.23700384685244874 neuronRandom
502 -2.178277227945375 -0.2854189369992766 neuronRandom
503 -2.1836794308453795 -0.2522682279520709 neuronRandom
504 -2.2090330247280603 -0.25365859039002203 neuronRandom
505 -2.2679623392078416 -0.23573861990132686 neuronRandom
506 -2.2699805798124943 -0.24753447986508986 neuronRandom
507 -2.292826982323355 -0.23307804742141386 neuronRandom
508 -2.272269905475127 -0.24322904915495677 neuronRandom
509 -2.2512832494567214 -0.2366466117999902 neuronRandom
510 -2.2774493159543336 -0.2655461704176005 neuronRandom
511 -2.257891487097528 -0.26807915800880966 neuronRandom
512 -2.2426359975711314 -0.25699725495694925 neuronRandom
513 -2.240338151089149 -0.23602386336302994 neuronRandom
514 -2.1991454266363344 -0.25886509745121145 neuronRandom
515 -2.2219619458978133 -0.23431394744196898 neuronRandom
516 -2.232167636218569 -0.26528365356336575 neuronRandom
517 -2.1966526280185956 -0.24109090014334367 neuronRandom
518 -2.2027000624715627 -0.29424238958600335 neuronRandom
519 -2.2452304058889094 -0.276154683749296 neuronRandom
520 -2.251350801200932 -0.2941754727500665 neuronRandom
521 -2.2322515056972327 -0.3428695013301474 neuronRandom
522 -2.200934550461556 -0.3739451894632896 neuronRandom
523 -2.1911015960192444 -0.32816725018719195 neuronRandom
524 -2.170651281516081 -0.3357107136018094 neuronRandom
525 -2.1644294906532466 -0.31274378429197447 neuronRandom
526 -2.1587607400701567 -0.35710369350553395 neuronRandom
527 -2.1980390044181646 -0.3746221388309237 neuronRandom
528 -2.200965073947467 -0.35906048486949216 neuronRandom
529 -2.20951611937297 -0.3072381166440633 neuronRandom
530 -2.2525131256064084 -0.3550206017920481 neuronRandom
531 -2.225819030245508 -0.3359520524584067 neuronRandom
532 -2.2337440311650143 -0.2749905881349501 neuronRandom
533 -2.234357943390224 -0.2479568825817942 neuronRandom
534 -2.2432982956298413 -0.284439672829463 neuronRandom
535 -2.2637985556054216 -0.2756426031916673 neuronRandom
536 -2.3035760764497413 -0.24285449423545055 neuronRandom
537 -2.3421633868291716 -0.2725827567810412 neuronRandom
538 -2.344826294198474 -0.2875905338389826 neuronRandom
539 -2.338746383021145 -0.30426601709610335 neuronRandom
540 -2.286270241593468 -0.2618174155139583 neuronRandom
541 -2.307590809073369 -0.2664838021087742 neuronRandom
542 -2.3186029671282204 -0.27255861201361564 neuronRandom
543 -2.3232018897247264 -0.2629148127304245 neuronRandom
544 -2.32513135713165 -0.2870597772187405 neuronRandom
545 -2.3164639661649584 -0.2922619490452086 neuronRandom
546 -2.3321856605879594 -0.3307524971305537 neuronRandom
547 -2.2973737528055307 -0.29561020703690316 neuronRandom
548 -2.3210975928154607 -0.28086576690849924 neuronRandom
549 -2.3186247991697364 -0.2812967892577908 neuronRandom
550 -2.320452618921175 -0.29706389084483226 neuronRandom
551 -2.3266715424753754 -0.3134234078232254 neuronRandom
552 -2.2922765093686195 -0.2959201927471933 neuronRandom
553 -2.3276511154209696 -0.3041571913981074 neuronRandom
554 -2.3391769371748143 -0.29456372918949697 neuronRandom
555 -2.3269381827202817 -0.3080707117761927 neuronRandom
556 -2.3064921417851565 -0.28859956612530185 neuronRandom
557 -2.2987168974543626 -0.30188333145805823 neuronRandom
558 -2.2927708381538725 -0.28701063518939207 neuronRandom
559 -2.2886671296825494 -0.258729819782286 neuronRandom
560 -2.2697153237501713 -0.2575349857549617 neuronRandom
561 -2.25512881892329 -0.24524575939047313 neuronRandom
562 -2.2795669258919253 -0.2590076784902998 neuronRandom
563 -2.274629636603253 -0.2818573667063655 neuronRandom
564 -2.202360518021527 -0.32651811055822283 neuronRandom
565 -2.1985934396392435 -0.31345349905373504 neuronRandom
566 -2.1992335354738 -0.34534122840727044 neuronRandom
567 -2.200667498037631 -0.3342588765365607 neuronRandom
568 -2.2095758698924097 -0.3226936127020858 neuronRandom
569 -2.1994862099148347 -0.311479377108204 neuronRandom
570 -2.1992529884725913 -0.32718258025701075 neuronRandom
571 -2.1327962717183753 -0.32417760440010857 neuronRandom
572 -2.0472524831207846 -0.3086798911377772 neuronRandom
573 -2.0948852172303765 -0.37644761934092763 neuronRandom
574 -2.0657421884611744 -0.42798072217499256 neuronRandom
575 -2.0698308742501865 -0.4630636692220831 neuronRandom
576 -2.0900301575240445 -0.4406791677840699 neuronRandom
577 -2.106927280956388 -0.4137717716851353 neuronRandom
578 -2.130438846914138 -0.44131397267466177 neuronRandom
579 -2.113373974533622 -0.42627624895399385 neuronRandom
580 -2.0273105336468342 -0.4183594421806659 neuronRandom
581 -2.044158114383716 -0.42731505497495703 neuronRandom
582 -2.0536746314699337 -0.45062719865722667 neuronRandom
583 -2.0455826005877458 -0.45141507028221484 neuronRandom
584 -2.0232110843446938 -0.4960445398946247 neuronRandom
585 -2.0342009133943475 -0.523619695773001 neuronRandom
586 -2.0399180824255434 -0.5187897445910425 neuronRandom
587 -1.991746349421936 -0.592292865269073 neuronRandom
588 -1.9550380856811798 -0.6542734826686157 neuronRandom
589 -1.9366923798091642 -0.6417048749479753 neuronRandom
590 -1.8567608645309959 -0.4566307083602784 neuronRandom
591 -1.9234655133083538 -0.43545829677578485 neuronRandom
592 -1.8798175998029565 -0.432667382469534 neuronRandom
593 -1.890819360749826 -0.43231824354490933 neuronRandom
594 -1.846084828694169 -0.4488901716686942 neuronRandom
595 -1.8748148538340088 -0.5062651494728766 neuronRandom
596 -1.8600727889399309 -0.5048088784227033 neuronRandom
597 -1.8890815097266183 -0.43370150456063966 neuronRandom
598 -1.9515299048426062 -0.49570306301078937 neuronRandom
599 -1.9676288613179242 -0.4581700226815 neuronRandom
600 -1.980899343472531 -0.39877159837383425 neuronRandom
601 -1.9858534901072542 -0.3349638343891772 neuronRandom
602 -1.968222716134974 -0.36454786950673573 neuronRandom
603 -1.8983757916032857 -0.35005265576104283 neuronRandom
604 -1.948676697976862 -0.41550256509298916 neuronRandom
605 -1.946191482257686 -0.38640128536270063 neuronRandom
606 -1.9534562586994753 -0.3853567783771964 neuronRandom
607 -1.9410715582234372 -0.41053153922660574 neuronRandom
608 -1.9232700170631647 -0.4186930182099705 neuronRandom
609 -1.9182289900899134 -0.40995939819644217 neuronRandom
610 -1.9821688044657289 -0.4262367859827621 neuronRandom
611 -1.9828627906140714 -0.433480029488919 neuronRandom
612 -2.0102475637036945 -0.40456622100173817 neuronRandom
613 -2.007789053605069 -0.42884984820631256 neuronRandom
614 -2.01944921279806 -0.4611014718331943 neuronRandom
615 -2.0460690061919435 -0.4953575609891872 neuronRandom
616 -2.0685685649094503 -0.4791482061414957 neuronRandom
617 -2.0095420004865616 -0.5106631839499088 neuronRandom
618 -2.028386287874061 -0.5236243304405193 neuronRandom
619 -2.0664822626123343 -0.5031145225162551 neuronRandom
620 -2.0503704003449945 -0.49562979636996324 neuronRandom
621 -2.0646191255838855 -0.4558247726404498 neuronRandom
622 -2.074803669475328 -0.4709521717955586 neuronRandom
623 -2.0505567531578484 -0.42447936082453364 neuronRandom
624 -2.0847080427318847 -0.4355370575713646 neuronRandom
625 -2.053985555266359 -0.40194147593695195 neuronRandom
626 -2.1283251682420796 -0.42881905086368377 neuronRandom
627 -2.1217177138914742 -0.4406816126742405 neuronRandom
628 -2.116519379166404 -0.47790516160310176 neuronRandom
629 -2.131294093966911 -0.46146253129462406 neuronRandom
630 -2.094003746631311 -0.4306404558924657 neuronRandom
631 -2.0899493073359823 -0.4252585479303257 neuronRandom
632 -2.1017775744880853 -0.4311425221413785 neuronRandom
633 -2.137067431928379 -0.423749127283744 neuronRandom
634 -2.1581495784335627 -0.41285076891872985 neuronRandom
635 -2.1493718101269943 -0.44623675071955543 neuronRandom
636 -2.162202358960882 -0.4530117500723543 neuronRandom
637 -2.169552436327362 -0.4398245304295739 neuronRandom
638 -2.0997570080719417 -0.4258491785066185 neuronRandom
639 -2.127846186017176 -0.44025180906296874 neuronRandom
640 -2.107765947593704 -0.42413535671334857 neuronRandom
641 -2.089244591229945 -0.4353695878076197 neuronRandom
642 -2.1088914659026123 -0.42897759358717624 neuronRandom
643 -2.1209397785441015 -0.43679635530689737 neuronRandom
644 -2.0907644105938896 -0.4312788793960216 neuronRandom
645 -2.1029246529397363 -0.44170451156022533 neuronRandom
646 -2.0875758444492964 -0.423799994359546 neuronRandom
647 -2.105462046810381 -0.4257690805875922 neuronRandom
648 -2.143666448347418 -0.4473945576619123 neuronRandom
649 -2.1009750166436847 -0.4505977089939644 neuronRandom
650 -2.0895722233871146 -0.43820587681386175 neuronRandom
651 -2.1287348890365148 -0.405120502598949 neuronRandom
652 -2.1175338183662706 -0.4321618479408724 neuronRandom
653 -2.120838589969476 -0.4271560522629954 neuronRandom
654 -2.100772374420261 -0.44400155848579087 neuronRandom
655 -2.0714496783803367 -0.4127708357734456 neuronRandom
656 -2.1011005982820734 -0.4576848738514716 neuronRandom
657 -2.1170610885173287 -0.45510236240309254 neuronRandom
658 -2.111991197966678 -0.4820218465526955 neuronRandom
659 -2.1142372378121244 -0.4420300737673381 neuronRandom
660 -2.103360656891783 -0.44753446360196136 neuronRandom
661 -2.148983381722215 -0.423530239151135 neuronRandom
662 -2.1247010301078295 -0.4128567959793268 neuronRandom
663 -2.1105383526823576 -0.4139575883153731 neuronRandom
664 -2.157160071104007 -0.3863513132185761 neuronRandom
665 -2.1477009367821136 -0.38722264778986837 neuronRandom
666 -2.1671209488530816 -0.4792847354596181 neuronRandom
667 -2.190279224703995 -0.45198376607479446 neuronRandom
668 -2.182638834515543 -0.4645174551996292 neuronRandom
669 -2.1887913339910803 -0.45213845191291596 neuronRandom
670 -2.192574643471124 -0.4459345188277446 neuronRandom
671 -2.153599110332517 -0.46781341280930455 neuronRandom
672 -2.1490702159991533 -0.4405081214477734 neuronRandom
673 -2.1247486161778055 -0.3997270296438731 neuronRandom
674 -2.133577790605043 -0.38498608412139224 neuronRandom
675 -2.129904319548727 -0.40266611757086307 neuronRandom
676 -2.1253366441799857 -0.4014486237811546 neuronRandom
677 -2.13724932927558 -0.43515075026184746 neuronRandom
678 -2.1177178811900346 -0.42920200820809445 neuronRandom
679 -2.134921921947093 -0.4227351385976152 neuronRandom
680 -2.1241942838869585 -0.4191875968005401 neuronRandom
681 -2.139670237907474 -0.41328163828227116 neuronRandom
682 -2.141203594514037 -0.44349887212806305 neuronRandom
683 -2.1473784227275696 -0.487273801201467 neuronRandom
684 -2.1293299631961773 -0.41837842388032365 neuronRandom
685 -2.110278770141694 -0.4357363135138054 neuronRandom
686 -2.117582718770043 -0.3973117357382336 neuronRandom
687 -2.1463894422901078 -0.4075637258332327 neuronRandom
688 -2.177332206922769 -0.4261306797662318 neuronRandom
689 -2.1357950182542655 -0.428806663557194 neuronRandom
690 -2.1338920962817984 -0.4082624607411502 neuronRandom
691 -2.1191894840974017 -0.389061010362775 neuronRandom
692 -2.130666027590508 -0.4272723199290286 neuronRandom
693 -2.134119533603118 -0.4774128655706337 neuronRandom
694 -2.1430492761865647 -0.38595360185104194 neuronRandom
695 -2.092870454417725 -0.3609621641382601 neuronRandom
696 -2.093504487114954 -0.3768327260100534 neuronRandom
697 -2.123520999750761 -0.3917852780410092 neuronRandom
698 -2.1288070575843943 -0.37834233092592023 neuronRandom
699 -2.122387745880878 -0.3788303752361562 neuronRandom
700 -2.139426218499913 -0.37853534688135476 neuronRandom
701 -2.1595123369705855 -0.38883020307165883 neuronRandom
702 -2.1664223316516606 -0.38823926373279777 neuronRandom
703 -2.1738912004699005 -0.4142571387956998 neuronRandom
704 -2.1728450002487874 -0.42724496897942915 neuronRandom
705 -2.1829296199745554 -0.47567132578529225 neuronRandom
706 -2.171815875134393 -0.4144459283066055 neuronRandom
707 -2.1459860576028835 -0.4490767944748839 neuronRandom
708 -2.15129936416742 -0.43646436550435097 neuronRandom
709 -2.149263739065809 -0.43686422175743267 neuronRandom
710 -2.144354360585086 -0.3851457418201756 neuronRandom
711 -2.1567420797074885 -0.46837067052638237 neuronRandom
712 -2.16802202097928 -0.44275445205378844 neuronRandom
713 -2.172730849780601 -0.4692370600363948 neuronRandom
714 -2.138418738343152 -0.4461635057986807 neuronRandom
715 -2.1422738921974513 -0.47446936946280593 neuronRandom
716 -2.13512547761664 -0.4539396195874336 neuronRandom
717 -2.0900228953420115 -0.4153254310288812 neuronRandom
718 -2.122743768430045 -0.42555758624043993 neuronRandom
719 -2.1405293798529237 -0.4140572742123807 neuronRandom
720 -2.122186328342486 -0.41200101027121694 neuronRandom
721 -2.121303209993636 -0.42826160879348435 neuronRandom
722 -2.116570448615605 -0.4047818468938501 neuronRandom
723 -2.123451094954776 -0.4388020098003368 neuronRandom
724 -2.139372347953611 -0.43357062166515226 neuronRandom
725 -2.1861663223582544 -0.42929426736446347 neuronRandom
726 -2.153785545319854 -0.4014172097686319 neuronRandom
727 -2.146139222789571 -0.3983903973324052 neuronRandom
728 -2.1605032139378317 -0.4063667672028158 neuronRandom
729 -2.1318981004458504 -0.47850794222440524 neuronRandom
730 -2.0913087449438694 -0.5275185381194611 neuronRandom
731 -2.075427421497002 -0.5153272945482098 neuronRandom
732 -2.125473439199851 -0.4980946550524565 neuronRandom
733 -2.139463373996959 -0.48988016555473846 neuronRandom
734 -2.1932965797753834 -0.5239563219390287 neuronRandom
735 -2.1939479793610728 -0.4884728597278787 neuronRandom
736 -2.1466230559481168 -0.43034837255976677 neuronRandom
737 -2.184004457316384 -0.39125087510639067 neuronRandom
738 -2.209331251255409 -0.38738066673809973 neuronRandom
739 -2.2101369066011562 -0.38377242477602347 neuronRandom
740 -2.2272846421597596 -0.37987542283041353 neuronRandom
741 -2.199745581504045 -0.42420462471712445 neuronRandom
742 -2.172676346590856 -0.419833312968464 neuronRandom
743 -2.1665112136231257 -0.41612058044982664 neuronRandom
744 -2.175549465903866 -0.41103164587723157 neuronRandom
745 -2.2639525590887186 -0.4292949851750387 neuronRandom
746 -2.2703988930370347 -0.4344184347803173 neuronRandom
747 -2.286208078432556 -0.4137027956562842 neuronRandom
748 -2.248776144590126 -0.4158362501435443 neuronRandom
749 -2.2667805119195035 -0.4464383797324666 neuronRandom
750 -2.26638234854962 -0.43601710812715555 neuronRandom
751 -2.311800796678335 -0.4443450703207124 neuronRandom
752 -2.2987600419521805 -0.44474312124157694 neuronRandom
753 -2.2947593794033105 -0.46559278149464084 neuronRandom
754 -2.2628414828532906 -0.45389187029520905 neuronRandom
755 -2.2437343216237555 -0.44437346363695085 neuronRandom
756 -2.2443445757779332 -0.4117856011565791 neuronRandom
757 -2.229723368676657 -0.4126378061408343 neuronRandom
758 -2.2502932469333152 -0.3817150216880506 neuronRandom
759 -2.237783127554929 -0.4276733321296318 neuronRandom
760 -2.24580230199204 -0.42571185614482165 neuronRandom
761 -2.2119779359092395 -0.44164905658960735 neuronRandom
762 -2.2261598987357942 -0.4374504183284824 neuronRandom
763 -2.2080527033264064 -0.4411651014022842 neuronRandom
764 -2.199415922877487 -0.41071363122151294 neuronRandom
765 -2.229954797857421 -0.40681284196548945 neuronRandom
766 -2.215529648958702 -0.37429057548580996 neuronRandom
767 -2.216465189455468 -0.3576180823751874 neuronRandom
768 -2.231396456069975 -0.35211844374596357 neuronRandom
769 -2.2202205571633136 -0.3648246023164442 neuronRandom
770 -2.154790749727485 -0.3977377490257086 neuronRandom
771 -2.1388217095334263 -0.45815352340384735 neuronRandom
772 -2.132447880755832 -0.4856762988505607 neuronRandom
773 -2.1125997308134217 -0.5233745430393979 neuronRandom
774 -2.103454425225836 -0.5169022488323585 neuronRandom
775 -2.1438107533370796 -0.5053786171396687 neuronRandom
776 -2.132200789731767 -0.47888739257791574 neuronRandom
777 -2.132981813223695 -0.48751984616124155 neuronRandom
778 -2.105293617829121 -0.4638811997806804 neuronRandom
779 -2.1139785692403397 -0.468052333877069 neuronRandom
780 -2.103362239433597 -0.47106043927121216 neuronRandom
781 -2.103912967467237 -0.4981069708180551 neuronRandom
782 -2.094343873398333 -0.5313049880236984 neuronRandom
783 -2.0445979098595166 -0.5375203232128329 neuronRandom
784 -2.0467022833369626 -0.5458952184304846 neuronRandom
785 -2.0844513264661444 -0.546076038163465 neuronRandom
786 -2.096692408363557 -0.5253136508862553 neuronRandom
787 -2.1012100691907225 -0.4543326761009046 neuronRandom
788 -2.090940822788938 -0.43513408394174047 neuronRandom
789 -2.090918131876556 -0.3797996798104606 neuronRandom
790 -2.093319059279661 -0.36256832804516453 neuronRandom
791 -2.084953742485361 -0.2894431145493719 neuronRandom
792 -2.1185840462428955 -0.34650162783719207 neuronRandom
793 -2.1654874492153406 -0.3397326145789963 neuronRandom
794 -2.1627692756993584 -0.356000057117244 neuronRandom
795 -2.105190378589373 -0.3094088251664613 neuronRandom
796 -2.10578002020308 -0.3178545822286095 neuronRandom
797 -2.0860152071915627 -0.3192224271883784 neuronRandom
798 -2.1086258313400164 -0.34499090310055075 neuronRandom
799 -2.067117158961561 -0.3334552947036055 neuronRandom
800 -2.0755926210980484 -0.4113845323106635 neuronRandom
801 -2.026165324276152 -0.47889899135431185 neuronRandom
802 -2.0287858068157094 -0.5755541738510761 neuronRandom
803 -2.0352563939099118 -0.5828362848360724 neuronRandom
804 -2.0899351729600273 -0.5632314424266622 neuronRandom
805 -2.090812869056819 -0.5012715215318099 neuronRandom
806 -2.1271345550006555 -0.477596403968068 neuronRandom
807 -2.112567189203547 -0.467477924810701 neuronRandom
808 -2.1184108609710517 -0.4328810218044115 neuronRandom
809 -2.084018006905376 -0.42079117007061373 neuronRandom
810 -2.0870011501156127 -0.42743764302302406 neuronRandom
811 -2.103552889736333 -0.39004014103426476 neuronRandom
812 -2.122766196648475 -0.4091832858051379 neuronRandom
813 -2.094512486523806 -0.4729149075583155 neuronRandom
814 -2.1424025949775283 -0.5312381554523071 neuronRandom
815 -2.150984656413769 -0.3510101881176974 neuronRandom
816 -2.177484567984624 -0.3672650104946515 neuronRandom
817 -2.1527806292437983 -0.3408447097973872 neuronRandom
818 -2.109531699841283 -0.3192835067139374 neuronRandom
819 -2.111180677602226 -0.3372106696873266 neuronRandom
820 -2.102867225086381 -0.39114040689660495 neuronRandom
821 -2.098268748853128 -0.45464697450310215 neuronRandom
822 -2.0449977651971225 -0.4897851753307712 neuronRandom
823 -2.0188979859919995 -0.4800187820655024 neuronRandom
824 -2.045834091417396 -0.521766780321978 neuronRandom
825 -2.0362158648105844 -0.5231363648340978 neuronRandom
826 -2.038826185868039 -0.5751754043334941 neuronRandom
827 -2.02127569091011 -0.5669229086900409 neuronRandom
828 -2.0473233080214803 -0.5227917050027594 neuronRandom
829 -2.0374467210073357 -0.5446267434104792 neuronRandom
830 -2.0572166119213393 -0.551985518702229 neuronRandom
831 -2.0553062774185458 -0.5435760581191249 neuronRandom
832 -2.021095548124306 -0.5059083687482592 neuronRandom
833 -2.022507242570686 -0.47454922011197137 neuronRandom
834 -2.0622153586361716 -0.46488537119145307 neuronRandom
835 -2.071925954922652 -0.4051913489943549 neuronRandom
836 -1.9974322840959386 -0.40205077171259135 neuronRandom
837 -2.0117555520003885 -0.3608403869666944 neuronRandom
838 -2.0137289347748992 -0.3778065012451295 neuronRandom
839 -1.9792106273654229 -0.40143273307266036 neuronRandom
840 -2.009783317826453 -0.45907284628019807 neuronRandom
841 -1.9977307762226724 -0.4883896200500981 neuronRandom
842 -1.9769708982425205 -0.4938913712305534 neuronRandom
843 -1.966460000094462 -0.5347166638121672 neuronRandom
844 -1.9668905641678327 -0.5949280325933858 neuronRandom
845 -1.9410070408995317 -0.6066933382015137 neuronRandom
846 -1.9960743552532978 -0.5916866940878543 neuronRandom
847 -2.0020192198361513 -0.5847901356435514 neuronRandom
848 -2.016850282811531 -0.5729988579549468 neuronRandom
849 -2.04462864631644 -0.5477415125046458 neuronRandom
850 -2.081548959166027 -0.5451008044792456 neuronRandom
851 -2.091327794510532 -0.49041309172993014 neuronRandom
852 -2.0979160991426675 -0.47690497490491995 neuronRandom
853 -2.1597847353738815 -0.4466137403771327 neuronRandom
854 -2.149290128827909 -0.4275103604610792 neuronRandom
855 -2.1246013105708816 -0.41933910821043513 neuronRandom
856 -2.1162412276775564 -0.41039022823173954 neuronRandom
857 -2.121345235761387 -0.4197871357031622 neuronRandom
858 -2.098403723491695 -0.4298828227368271 neuronRandom
859 -2.1138741599145745 -0.4536206426150401 neuronRandom
860 -2.1028973104784487 -0.43633389916288096 neuronRandom
861 -2.087188001016772 -0.446487958098415 neuronRandom
862 -2.0401340768138185 -0.4061992811230162 neuronRandom
863 -2.0675305900931202 -0.4477796575768975 neuronRandom
864 -2.0818995649080794 -0.43840277456009574 neuronRandom
865 -2.083444634359783 -0.4733572555606362 neuronRandom
866 -2.0816566513603534 -0.47827878516152456 neuronRandom
867 -2.1071262551268966 -0.5432311579039566 neuronRandom
868 -2.079851998544987 -0.527225470552925 neuronRandom
869 -2.1072736912430443 -0.5908784443045928 neuronRandom
870 -2.1001427477196173 -0.6124907143901452 neuronRandom
871 -2.10648692877718 -0.6410506190763696 neuronRandom
872 -2.0852703999273787 -0.611661774709923 neuronRandom
873 -2.087291771420269 -0.618906415382812 neuronRandom
874 -2.0459186871774104 -0.5821675490838927 neuronRandom
875 -2.0681827607220358 -0.5849385991012093 neuronRandom
876 -2.0727418888779625 -0.5199219382195145 neuronRandom
877 -2.0876533694478265 -0.4736864060742065 neuronRandom
878 -2.063798468917778 -0.4462717492936622 neuronRandom
879 -2.0896162576630863 -0.4151696813373077 neuronRandom
880 -2.0890434912411 -0.3506339487877352 neuronRandom
881 -2.112357106180487 -0.3722503728837467 neuronRandom
882 -2.1084595383465214 -0.3878341266834652 neuronRandom
883 -2.115079964390824 -0.36191049021782634 neuronRandom
884 -2.123606429708224 -0.3504323572262639 neuronRandom
885 -2.123514814410042 -0.4253396111108994 neuronRandom
886 -2.115251657478222 -0.45720193295323 neuronRandom
887 -2.0851122654093723 -0.5191916755720217 neuronRandom
888 -2.084100865296306 -0.49297730339951606 neuronRandom
889 -2.1284918415323633 -0.4918334161869223 neuronRandom
890 -2.131002586294799 -0.4712120344841078 neuronRandom
891 -2.1423366497013516 -0.4203265985349181 neuronRandom
892 -2.1251076779963776 -0.36560282189612586 neuronRandom
893 -2.129693732063415 -0.37039587511966526 neuronRandom
894 -2.131152970938128 -0.33379759832531297 neuronRandom
895 -2.157409927496275 -0.32968898684807335 neuronRandom
896 -2.1864539969360948 -0.3435826761731259 neuronRandom
897 -2.208439947083484 -0.3883608025891086 neuronRandom
898 -2.1879161601103934 -0.3979538868484468 neuronRandom
899 -2.1135432542361157 -0.46844746646724567 neuronRandom
900 -2.126234333090563 -0.4975208127984591 neuronRandom
901 -2.1039753450309395 -0.49287682202001903 neuronRandom
902 -2.1076596743620697 -0.48361306985935637 neuronRandom
903 -2.1131854284001608 -0.48148119021735525 neuronRandom
904 -2.0670522441362658 -0.460094014737372 neuronRandom
905 -2.030703901518729 -0.5213830462008681 neuronRandom
906 -2.011902218749913 -0.520026568485551 neuronRandom
907 -2.0483728018816305 -0.5741080726280102 neuronRandom
908 -2.046648013240143 -0.5082906677562316 neuronRandom
909 -2.039602642240435 -0.4748287793820382 neuronRandom
910 -2.0554041939061385 -0.4089995623408947 neuronRandom
911 -2.093450401267041 -0.377701826303069 neuronRandom
912 -2.076287250041845 -0.35358194840537127 neuronRandom
913 -2.107890969921779 -0.36814615230951864 neuronRandom
914 -2.114151375877612 -0.35183161863477647 neuronRandom
915 -2.1291663349558307 -0.3753781276633492 neuronRandom
916 -2.171188398877741 -0.37842340327725393 neuronRandom
917 -2.1492422782573426 -0.2828515109202289 neuronRandom
918 -2.0611102997059665 -0.26637761607661237 neuronRandom
919 -2.0535753480748786 -0.2806077768251526 neuronRandom
920 -2.0941643804260357 -0.2570460073462075 neuronRandom
921 -2.037622035451642 -0.28568727312596465 neuronRandom
922 -2.062615684267276 -0.29048317289087394 neuronRandom
923 -2.13912674936422 -0.3037815366361271 neuronRandom
924 -2.13765162769764 -0.3256192276296781 neuronRandom
925 -2.0244421912367505 -0.34697157346709934 neuronRandom
926 -2.0068627946372803 -0.27291086351434385 neuronRandom
927 -1.994066251493833 -0.3129907059203709 neuronRandom
928 -1.9530273942697747 -0.3586947571900377 neuronRandom
929 -1.9552986170185147 -0.42141112631601213 neuronRandom
930 -1.9494268938584807 -0.4712852166042135 neuronRandom
931 -1.9609170122715882 -0.4504511900034854 neuronRandom
932 -2.0634348485907825 -0.43763376372621454 neuronRandom
933 -2.09996606350539 -0.4180633639979702 neuronRandom
934 -2.147657362900043 -0.3921235265972665 neuronRandom
935 -2.1398517052874357 -0.4208809320926684 neuronRandom
936 -2.1449490580640496 -0.3413463347669641 neuronRandom
937 -2.1408190913686655 -0.3863052145592862 neuronRandom
938 -2.1182224530194613 -0.36926951299081917 neuronRandom
939 -2.1103935465763777 -0.45172720001430455 neuronRandom
940 -2.114780919552203 -0.4701175439568974 neuronRandom
941 -2.114336947708294 -0.45071885217656693 neuronRandom
942 -2.1471174799761497 -0.4249046547034438 neuronRandom
943 -2.126019925183189 -0.4070471000347392 neuronRandom
944 -2.119808622644975 -0.42753158294116517 neuronRandom
945 -2.1361369495460436 -0.38899503331019925 neuronRandom
946 -2.125902044628993 -0.3561151067765705 neuronRandom
947 -2.0910026871782668 -0.4011915755606785 neuronRandom
948 -2.086273575101948 -0.40397617112474105 neuronRandom
949 -2.097888248089053 -0.48885520059327703 neuronRandom
950 -2.005412169753965 -0.5147484270936481 neuronRandom
951 -2.0102481682706883 -0.5726807967459158 neuronRandom
952 -2.0169172892527203 -0.5596752757758574 neuronRandom
953 -2.0948279295149166 -0.5563623583284732 neuronRandom
954 -2.1070733007152014 -0.48018376055231116 neuronRandom
955 -2.1144483615604823 -0.45033163464337495 neuronRandom
956 -2.1305390695087247 -0.3671685479246382 neuronRandom
957 -2.1731603281290526 -0.22315514136461367 neuronRandom
958 -2.2020212199057805 -0.16342749517299357 neuronRandom
959 -2.229356642599261 -0.06733544305220517 neuronRandom


==> data/rq3/mean3/bout.txt <==
i x y label
0 0.29681023520606076 0.46078654399149926 hebbian
1 0.5716220292330096 0.8653674609700621 hebbian
2 0.7911251255520042 0.4725946758925962 hebbian
3 0.5246453137384508 0.9003721833799386 hebbian
4 0.40647620248004507 0.7863420732961032 hebbian
5 0.5953344364359316 0.7544056744024125 hebbian
6 0.3241982204871642 0.660197307084132 hebbian
7 0.3768911039563636 0.4743434496832897 hebbian
8 0.21020149776572708 0.24396915284457232 hebbian
9 0.4031757563125573 0.3042353713661868 hebbian
10 0.47443063092931215 0.3608224490281958 hebbian
11 0.46789788809921895 0.2686717062066611 hebbian
12 0.2687959306477563 0.29418386103494587 hebbian
13 0.6275702707855877 0.2799733240803203 hebbian
14 0.5307032352254824 0.21748338188971275 hebbian
15 0.23952386437942982 0.06020660140280893 hebbian
16 0.5922402024261557 0.2882941696630443 hebbian
17 0.39164607833971404 0.46686811498765973 hebbian
18 0.2969308845201076 0.573455189553623 hebbian
19 0.4634315812059605 0.5866034353251937 hebbian
20 -0.012045090193592428 0.923094828588557 hebbian
21 0.2996963006440592 0.672371706102616 hebbian
22 0.4765150148660018 0.8689078465444062 hebbian
23 0.19709255221273791 0.6049005633265682 hebbian
24 0.477627218438923 0.8080338049573578 hebbian
25 0.6078730738886173 0.4609708768921466 hebbian
26 0.3110999562731072 0.7378215370378108 hebbian
27 0.692670516977453 0.7452040430153057 hebbian
28 0.5006395731971944 1.062101654771409 hebbian
29 0.4736209102097231 0.6873172749986027 hebbian
30 0.4843148314171978 0.8710247896424593 hebbian
31 0.24843382130152097 0.6023441554235027 hebbian
32 0.16326913088837441 0.539397196796151 hebbian
33 0.15589344880535114 0.5097877604559281 hebbian
34 0.06009694229159584 0.521605694307137 hebbian
35 -0.38525069466884104 0.7652037375701259 hebbian
36 -0.27515709427125706 0.7927657815360063 hebbian
37 -0.29385987735334734 0.8203430804972485 hebbian
38 0.03970043954324333 0.9271569594914079 hebbian
39 -0.26581856850514407 0.7576951672152529 hebbian
40 0.05504580431927317 0.738918753656845 hebbian
41 0.35078383673946134 0.9847639603015155 hebbian
42 0.6169551954113175 0.8173818644518893 hebbian
43 0.6584707691960723 0.6496183735992408 hebbian
44 0.6085757130685409 0.4283598234328824 hebbian
45 0.5581409111496819 0.7118188317281755 hebbian
46 0.881568278694176 0.49593683625328555 hebbian
47 0.6771904367295803 0.23771209814812228 hebbian
48 0.48829066670755683 0.5475249816398161 hebbian
49 0.513746446033762 0.5260120279474876 hebbian
50 0.567460768888925 0.7276787371584429 hebbian
51 0.5740698093514929 0.5783573658750059 hebbian
52 0.05651488392571091 0.6738846917627144 hebbian
53 -0.15803650306826145 0.6360223077421161 hebbian
54 -0.06773020146526679 0.7009811106430381 hebbian
55 0.08691349102355019 0.6890606597087319 hebbian
56 0.03261987140934759 0.4885352873766469 hebbian
57 -0.14236008856715077 0.947422107101395 hebbian
58 -0.2748779259285066 0.810714004454808 hebbian
59 0.06814013591400937 0.8483732539569736 hebbian
60 0.2421422164378478 0.6604353942356922 hebbian
61 0.2229234716679149 1.1036882807205788 hebbian
62 0.09635568392680541 0.9378817374336417 hebbian
63 0.3101723294207972 0.79275071922951 hebbian
64 0.42906059728961354 0.8056113953734129 hebbian
65 0.4815722121779613 0.7192761498424611 hebbian
66 0.661766075918581 0.5722273014357375 hebbian
67 0.7425308841599926 0.7821301159025935 hebbian
68 0.727849765541771 0.47298565248071206 hebbian
69 0.7082991292531642 0.5614843812362548 hebbian
70 0.6289811633780356 0.4364120056873626 hebbian
71 0.4338066250979416 0.41123166983061954 hebbian
72 0.10941216830217322 0.36230852578893746 hebbian
73 0.16635890968750192 0.3150908633177584 hebbian
74 0.2198165087508945 0.33052975686669317 hebbian
75 0.3780356066827315 0.25058040527816583 hebbian
76 0.49616645905034074 0.47940301630201065 hebbian
77 0.1447360428588752 0.4308916045776951 hebbian
78 -0.1149666637652495 0.7173982029901408 hebbian
79 -0.03819576836549678 0.5668581789740426 hebbian
80 0.13898920743715537 0.39907332444709037 hebbian
81 -0.08698449195009386 0.8692858142856558 hebbian
82 0.08604230645637193 0.8601901557319276 hebbian
83 0.04131859914683242 0.8759511567120318 hebbian
84 0.023882808350084873 0.8988167266734172 hebbian
85 0.27388308500686603 0.9231276952186407 hebbian
86 0.18576223154121196 1.0246619808766535 hebbian
87 0.24880137038325284 0.7925024495456422 hebbian
88 0.22853719192629945 0.8941568902023356 hebbian
89 0.3506849223783699 0.5393087970889008 hebbian
90 0.5448740629512434 0.6817036368081173 hebbian
91 0.2563306727961027 0.6711902012138145 hebbian
92 0.2008124815641955 0.5866710643472643 hebbian
93 0.37054208621659884 0.3466497474602785 hebbian
94 0.11854651616903958 0.43786906203225917 hebbian
95 0.5018092032087165 0.7106019051694934 hebbian
96 0.27352230036721314 0.343730555602701 hebbian
97 0.1239113335341126 0.3690924367748532 hebbian
98 0.25192134476954525 0.27668318638259504 hebbian
99 0.15442888117773745 0.520603483457785 hebbian
100 0.09430782045184924 0.3122623228254673 hebbian
101 0.020635380321485958 0.2102558404655633 hebbian
102 0.18709825296978277 0.4489960690372915 hebbian
103 0.28385040280332313 0.41628069163108194 hebbian
104 0.08747873269162398 0.22764395854420133 hebbian
105 0.49232570989612356 0.294538964530267 hebbian
106 0.4871276429232385 0.38076571154425265 hebbian
107 0.13933937432684132 0.8930846329094122 hebbian
108 0.22652999748398642 0.7113072579856674 hebbian
109 0.5466157292024193 0.8301440217780757 hebbian
110 0.1206527089293817 1.0339466464763212 hebbian
111 0.19651831964093108 1.0321228024788356 hebbian
112 0.26761054047632976 0.9202261015719542 hebbian
113 0.27701410491062883 1.010480593614258 hebbian
114 0.0014310023371497918 0.9644479867029465 hebbian
115 -0.09796037153647541 0.8366702337981053 hebbian
116 0.10276041781864742 0.6310838239874798 hebbian
117 0.42024744743151565 0.501675884160411 hebbian
118 0.27952874377968456 0.6245550256019516 hebbian
119 0.31780292716990993 0.5369896632022209 hebbian
120 -0.05189353600137438 0.6665996834718565 hebbian
121 0.17677981106223437 0.5355062817972949 hebbian
122 0.12806698088034307 0.3380998867974269 hebbian
123 0.19224850560864995 0.44142603203083336 hebbian
124 0.21496732840337257 0.42903338241310657 hebbian
125 0.44727330190075876 0.3864390475020033 hebbian
126 0.5580801888534251 0.30236878142441503 hebbian
127 0.49987459496718434 0.34302635206069776 hebbian
128 0.42480022944056706 0.27545613358541804 hebbian
129 0.4162170029139189 0.30882393014116233 hebbian
130 0.40294345710485235 0.5561067880010749 hebbian
131 0.4119990184096614 0.5719986996944221 hebbian
132 0.41214749539916384 0.6661754890252652 hebbian
133 0.2801583012403313 0.6177825511861925 hebbian
134 0.5359395005839325 0.6434136418426941 hebbian
135 0.44843545300987336 0.8125146610813618 hebbian
136 0.22886409781682873 0.790975182193271 hebbian
137 0.045306465112091174 1.0126643872330634 hebbian
138 0.11369187174496617 0.900347351995171 hebbian
139 0.16206135610078085 0.9541186423276989 hebbian
140 0.1257709034645645 0.8778049547296041 hebbian
141 0.2224049155529535 0.7654244473549847 hebbian
142 0.0829386786789 0.6795556575864545 hebbian
143 0.027369871543920017 0.7719468638081409 hebbian
144 0.2681809021317967 0.7107179712216571 hebbian
145 0.11061154302516797 0.6610129703915658 hebbian
146 0.42055083477493893 0.5097761203517701 hebbian
147 0.16699693771592983 0.4622015992254739 hebbian
148 0.06940402918357157 0.5456167611636011 hebbian
149 0.2983190468788868 0.5483349240062575 hebbian
150 0.40720574747670546 0.36891936388935886 hebbian
151 0.44868494625982946 0.5476486016489054 hebbian
152 0.37070906539418147 0.6199774219132589 hebbian
153 0.4583159512990284 0.5179064034275662 hebbian
154 0.29138830634564045 0.42399550523286944 hebbian
155 0.23616283151654935 0.2582934083572177 hebbian
156 0.2710638161832065 0.4319813438625541 hebbian
157 0.31847312963278296 0.3780151479813894 hebbian
158 0.3228297040732866 0.44160168705375064 hebbian
159 0.1309691007588607 0.7960455186567575 hebbian
160 0.08133495433101448 0.8289458840998588 hebbian
161 0.004813808059544844 0.9232632611916477 hebbian
162 -0.006460250100137257 1.0140578011346024 hebbian
163 -0.046581793186035364 0.8934457491618173 hebbian
164 -0.05683164149645729 0.8342648669816948 hebbian
165 0.18242870022346863 0.44629043984513356 hebbian
166 0.08963051864951134 0.7689575218418667 hebbian
167 0.12196945818149077 0.692137241205301 hebbian
168 0.27605477561201514 0.7818941645673705 hebbian
169 0.25419835770392935 0.5903041254614962 hebbian
170 0.28306764766243664 0.7219988169684042 hebbian
171 0.2379745407324713 0.8112729859904309 hebbian
172 0.3964438351811268 0.8954495498365183 hebbian
173 0.5198219788912578 1.0124512785438402 hebbian
174 0.36582644401654474 0.8016882087044749 hebbian
175 0.3080182914653532 0.5475827441393322 hebbian
176 0.30855191018517486 0.6592640100667038 hebbian
177 0.07407968596728687 0.468596691742878 hebbian
178 0.19321600956118176 0.4065603255976783 hebbian
179 0.26286322334412027 0.15370287264992002 hebbian
180 0.03735222527407546 0.10004973351297887 hebbian
181 0.1206991569289782 0.1640875757652617 hebbian
182 0.13133264167786066 0.15779320554067044 hebbian
183 0.11285253361389097 0.15296399836447716 hebbian
184 -0.05382690605135803 -0.029061369796946193 hebbian
185 0.08578810208592762 0.01964216670195777 hebbian
186 0.11346312828356646 0.43647873462530956 hebbian
187 0.00675205397585937 0.2613276975984491 hebbian
188 0.13729215405610143 0.4446693984329478 hebbian
189 0.3075949451378531 0.39480366247048093 hebbian
190 0.30552707174054994 0.5057119313192753 hebbian
191 0.2506541419535724 0.8875091443199268 hebbian
192 0.2194721427522838 0.7981733284049278 hebbian
193 0.34666026481345785 0.9779903693370484 hebbian
194 0.42241196385404517 1.0046864468619041 hebbian
195 0.4930686261119315 0.9866082529102742 hebbian
196 0.38503001250662844 0.7560997200644468 hebbian
197 0.24964136465224673 0.9572377251368829 hebbian
198 0.08161799874721216 0.9982326319335404 hebbian
199 0.16118924010499833 1.0952953491635644 hebbian
200 0.1848315853786361 0.8363639452924847 hebbian
201 0.12242347207853507 0.8773793102717576 hebbian
202 0.07659769825366419 0.7973686128049643 hebbian
203 -0.19093901426733262 0.4108127091279802 hebbian
204 -0.0032780397020191164 0.44754487795396813 hebbian
205 0.12079416509256914 0.6459609453172459 hebbian
206 0.12933981940168449 0.35190538430806423 hebbian
207 0.005184525451779427 0.48138823016603216 hebbian
208 0.09885493151933311 0.27435196595400857 hebbian
209 0.036714135588427135 0.2926241119065262 hebbian
210 -0.055466868735564376 0.18956774693335976 hebbian
211 0.3325933106223658 0.2217997097153822 hebbian
212 0.2115183072977139 0.4278574864074646 hebbian
213 0.6170534923085147 0.4627037264403696 hebbian
214 0.3710969482551296 0.38092224437668476 hebbian
215 0.5285453789017849 0.3420178388903675 hebbian
216 0.5755730007325496 0.5053459927545535 hebbian
217 0.5038003715850379 0.7299195855055025 hebbian
218 0.38435023162223414 0.895595020153952 hebbian
219 0.6119712142593419 0.8970483145136225 hebbian
220 0.4851323338122616 0.885379283953786 hebbian
221 0.6509475963778287 1.0148091154426506 hebbian
222 0.3129764648007715 1.0222888898883664 hebbian
223 0.039374866772730915 0.8719590414408694 hebbian
224 0.046507914148971534 1.017303678334028 hebbian
225 -0.1653927194067436 0.678735785406594 hebbian
226 -0.057611921813755976 0.9550737149765135 hebbian
227 0.06025296397164929 0.9089887897481158 hebbian
228 -0.2231122264405426 0.9363731043198745 hebbian
229 -0.36722499701987865 0.9477172525469464 hebbian
230 -0.1171759543748886 0.9670254006435359 hebbian
231 -0.009848636985563245 0.8704327967982919 hebbian
232 0.041754066925317294 0.5796891763100755 hebbian
233 0.15344684175536494 0.3713888470334783 hebbian
234 -0.1058334707574241 0.4351660584641491 hebbian
235 0.18836422794104213 0.37917170634309233 hebbian
236 -0.18280789475191753 0.7002447828521171 hebbian
237 0.23552848003221666 0.4050747362040099 hebbian
238 0.2762295180198521 0.30376220032259194 hebbian
239 0.24302185597219447 0.32009752310602924 hebbian
240 0.11938095768202661 0.35354515818484117 hebbian
241 0.4949274290034219 0.4586696665501061 hebbian
242 0.5960814111499729 0.4721550007968458 hebbian
243 0.6198482786978086 0.370597094131184 hebbian
244 0.5304111632995021 0.6267918724274568 hebbian
245 0.3636389629546183 0.5521929915558639 hebbian
246 0.2457527831102615 0.7910349387875866 hebbian
247 0.18688647888117033 0.8796564130955217 hebbian
248 0.2351468876474446 0.7996374158512469 hebbian
249 0.07108379751226417 0.8993434401260745 hebbian
250 -0.04822878358914063 0.8737781496028998 hebbian
251 0.012736275789753294 1.0399896496956602 hebbian
252 -0.06116988386107409 1.1402704138000699 hebbian
253 -0.2059585840509605 1.2318226598980435 hebbian
254 -0.06914938140348806 1.1162140610203453 hebbian
255 0.0981100515572703 1.0064296082661768 hebbian
256 -0.012760481956009841 0.9503988733456024 hebbian
257 0.10696955105557933 0.35822384384848305 hebbian
258 0.07772770850732624 0.5387501315144773 hebbian
259 0.017687115386005568 0.5035082620689081 hebbian
260 0.28170051363895326 0.6575569850821168 hebbian
261 0.11218411658698083 0.4490547525265895 hebbian
262 0.42301694942766804 0.05184424470136827 hebbian
263 0.15721118776564158 0.021668231331282144 hebbian
264 0.03875510295394128 -0.05757728449223457 hebbian
265 0.30508177720002233 -0.007162861775885666 hebbian
266 0.35293978745293014 0.24697753422624716 hebbian
267 0.20769656311058932 0.24585521543191857 hebbian
268 0.4924208277280779 0.2898302922344984 hebbian
269 0.47898424812044144 0.45025350034514056 hebbian
270 0.32429499010865087 0.3077646507841601 hebbian
271 0.23462177030994807 0.3281646841037457 hebbian
272 0.2095170972507378 0.6426582994362027 hebbian
273 0.16718470431937096 0.6504919535192695 hebbian
274 0.1205432823935889 0.6783597044901122 hebbian
275 0.13511951691379942 1.1461309576292489 hebbian
276 0.16324624800216564 0.9921447924629808 hebbian
277 0.21782738872422622 1.150625890041428 hebbian
278 0.22565318054516423 1.395223158871935 hebbian
279 0.16148866515713362 1.113350727063734 hebbian
280 -0.06262325583768694 1.2746515628689294 hebbian
281 -0.3077230093195861 1.0019310569624365 hebbian
282 -0.08042651616909376 1.0807739000758287 hebbian
283 -0.09558341481044513 0.8954797034188727 hebbian
284 0.05297987920020112 0.645574649424633 hebbian
285 -0.17606165329149687 0.5563749693258301 hebbian
286 0.00024292742305165316 0.47825590314069927 hebbian
287 0.22992172829744786 0.48533274649968533 hebbian
288 0.2568794046919874 0.2996510808769622 hebbian
289 0.353279242033492 0.18891587791936906 hebbian
290 0.5035618109042601 0.0693451524637126 hebbian
291 0.2713112403208445 0.016531723857903666 hebbian
292 0.4909900635581119 0.1048432247606879 hebbian
293 0.6686485971400067 -0.0700999170764823 hebbian
294 0.4956786826743386 -0.07215148443388011 hebbian
295 0.8956003128092386 0.07742941080015407 hebbian
296 0.39413806068769996 0.2070431372797562 hebbian
297 0.4650765832481544 -0.03274536278148975 hebbian
298 0.35652709934771976 0.16679288028198572 hebbian
299 0.38826702101542043 0.6370069029537991 hebbian
300 0.27510248083844574 0.6849910512857114 hebbian
301 0.18159442448051866 0.8365725272944186 hebbian
302 0.035948188797805314 0.9363078797568873 hebbian
303 -0.037666488040730056 1.0763039750058108 hebbian
304 -0.13800341441547495 1.0873100151559179 hebbian
305 -0.5011756811358867 1.1981047496858452 hebbian
306 -0.444798927382221 1.0593573682834134 hebbian
307 -0.47883189235505275 1.1712240196086752 hebbian
308 -0.4183142803193628 1.0416751054557039 hebbian
309 -0.13106775140031143 0.8751788230852442 hebbian
310 -0.021634672477756942 0.7635222685477375 hebbian
311 0.2675993475417612 0.5922885826910864 hebbian
312 0.4556699631275431 0.5011279724666395 hebbian
313 0.49250156131578254 0.6564474576968704 hebbian
314 0.5149242154160045 0.5292443386737378 hebbian
315 0.5861527039128668 0.5384193085531691 hebbian
316 0.5712033784232138 0.30439031423113244 hebbian
317 0.2912165510778398 0.074091655482919 hebbian
318 0.6150086703650317 -0.04595107062286828 hebbian
319 0.27620786468584546 0.3257024924600892 hebbian
320 0.4244596469121911 0.3505623755546299 hebbian
321 0.2534641188793801 0.5013548821131042 hebbian
322 0.23433684232978175 0.7234882078394886 hebbian
323 0.09890991679182755 0.6549629768768974 hebbian
324 -0.1275768916913433 0.7032755130535207 hebbian
325 -0.0320889993159104 0.8094765585261549 hebbian
326 -0.13839255003300016 1.016238502380896 hebbian
327 -0.087853418059854 0.9932368771242694 hebbian
328 -0.20477647447649347 1.1892927775325117 hebbian
329 -0.1631971449662605 1.045480781494694 hebbian
330 -0.3629079097368747 1.2201295334657116 hebbian
331 -0.1921603147637377 1.0972868946554195 hebbian
332 -0.418561580573911 0.8082403054128054 hebbian
333 -0.10819718328626715 0.7281403158062209 hebbian
334 0.08735327733448314 0.5828051613994899 hebbian
335 0.4833469335079965 0.6288038456805368 hebbian
336 0.487384711588706 0.47724927254662863 hebbian
337 0.4759611436215544 0.5005606970459142 hebbian
338 0.4619611448634504 0.5513988482220461 hebbian
339 0.3824480538504747 0.47924483931086304 hebbian
340 0.5505364525586911 0.5358969080322253 hebbian
341 0.701738133428318 0.4163975397008832 hebbian
342 0.3355500799542188 0.4263484905172248 hebbian
343 0.14322439271001616 0.4204688920545001 hebbian
344 0.5305601526254782 0.46396429780752907 hebbian
345 0.2722737701883777 0.7124682326776548 hebbian
346 0.1654570455961123 0.5459013788519012 hebbian
347 0.21089158799998795 0.7676219485925178 hebbian
348 0.08158628675725696 0.7491434076253078 hebbian
349 -0.11804337779415738 0.6474586712263252 hebbian
350 -0.15665066144720907 0.7257949667168472 hebbian
351 -0.32680403077008224 0.9454223997825745 hebbian
352 -0.1564624153158013 1.074411594997705 hebbian
353 0.001867628217448653 0.8011650744182434 hebbian
354 -0.13091403248278788 0.794861758538158 hebbian
355 -0.3041479320920793 0.7000236935818138 hebbian
356 -0.04120718608159643 0.6987845494187668 hebbian
357 -0.012146235969670491 0.6987330599955359 hebbian
358 0.2280247777597802 0.4989806827471665 hebbian
359 0.2649591461970473 0.4742413186081566 hebbian
360 0.19999888620482717 0.4066174401877828 hebbian
361 0.46326170766397684 0.4829741302604024 hebbian
362 0.29353916722962686 0.29891483098283456 hebbian
363 0.4716378444508415 0.40698337621483727 hebbian
364 0.48935675733455963 0.5720398971351623 hebbian
365 0.4147204948761309 0.7177874360712181 hebbian
366 0.3833015259029102 0.6497782784371391 hebbian
367 0.24374794993301357 0.8724095961050676 hebbian
368 0.19180810875804868 0.9853147039574688 hebbian
369 0.22850412404185638 1.0029948020209871 hebbian
370 0.13611893504685701 0.7736611662791608 hebbian
371 -0.13493319427756154 0.8070276472778687 hebbian
372 -0.03418791349622911 0.9131164263629182 hebbian
373 -0.19246672265160555 0.5467696144119859 hebbian
374 -0.05960816401732102 0.7197935496796412 hebbian
375 -0.008293897435001536 0.6760554912613603 hebbian
376 0.0870072784272804 0.7902216692104523 hebbian
377 -0.06609913951875035 0.6650866853835613 hebbian
378 -0.1673561659500301 0.6244453267066352 hebbian
379 -0.036438038877253505 0.6635806583708663 hebbian
380 -0.09717174003635844 0.8649469227210791 hebbian
381 -0.17247805128689586 0.7025316199478059 hebbian
382 0.25651992000533325 0.45391295657862973 hebbian
383 0.37004555384324633 0.6457833985841049 hebbian
384 0.19350224325784093 0.4220681090757151 hebbian
385 0.11007697048887695 0.6502673359152662 hebbian
386 0.42515674930456143 0.50885739239247 hebbian
387 0.4693297660659672 0.5174266377460199 hebbian
388 0.3248179429087672 0.4183594121767496 hebbian
389 0.37559941691101745 0.8521738763811043 hebbian
390 0.43112795324885117 0.7826722525433256 hebbian
391 0.4275213842443686 0.8183641950408815 hebbian
392 0.2893099812336084 0.5150653763852299 hebbian
393 0.44729786235069546 0.7614464518233728 hebbian
394 0.48948548489131016 0.769352198424307 hebbian
395 0.4288497064632051 0.4010872640560063 hebbian
396 0.10139539930572129 0.6817290567779627 hebbian
397 0.03634469103346561 0.37463225102325076 hebbian
398 0.09995827717378794 0.5383132865105263 hebbian
399 0.06891267127308402 0.5518467110416303 hebbian
400 -0.31512211243171184 0.42120592681894325 hebbian
401 -0.060788229852876165 0.5194824657836153 hebbian
402 -0.07151576061268808 0.5811128392506668 hebbian
403 -0.2242250613501843 0.5823824132658995 hebbian
404 0.045123351089456344 0.5669409793004472 hebbian
405 0.05188015231626052 0.5701222895586224 hebbian
406 0.1529441795720632 0.7302896586573986 hebbian
407 0.395699412686279 0.6317121705286054 hebbian
408 0.20320794283458843 0.561108720649019 hebbian
409 0.23544215498181018 0.5898431839715876 hebbian
410 0.2917351565275004 0.7077664068377897 hebbian
411 0.21133196808169952 0.8476002406679893 hebbian
412 0.2907345048838029 0.9257490982947559 hebbian
413 0.21464138735588723 1.0758701911945026 hebbian
414 -0.05265567225001592 1.0212466331553378 hebbian
415 0.20889361727827338 1.145942329193882 hebbian
416 0.1986730245767972 1.0979224902194336 hebbian
417 0.343429806496254 0.9316615993352902 hebbian
418 0.2947149417597581 1.0923561245997604 hebbian
419 0.35484369836861696 0.851193076995332 hebbian
420 0.34903749117976346 0.8014466584989598 hebbian
421 0.31963242724436336 0.39300221512110933 hebbian
422 0.1552815787759175 0.4919330546031768 hebbian
423 0.03313691405994455 0.7364940101069126 hebbian
424 0.13708351067371813 0.45500877047220073 hebbian
425 -0.05222010751293515 0.7102408071871195 hebbian
426 -0.03722533107389414 0.5885287905616613 hebbian
427 -0.050008301546190154 0.3913914870884627 hebbian
428 0.2117480822364558 0.4853706893228718 hebbian
429 0.04112125966499855 0.4880059250449826 hebbian
430 0.1766647233629592 0.43148806110521015 hebbian
431 0.0835316983283294 0.5454908593863931 hebbian
432 0.08972399398216267 0.37600539021681567 hebbian
433 0.08155680536360249 0.6235473593001009 hebbian
434 0.2874068206208918 0.4218014768043045 hebbian
435 0.45412957728832215 0.5313847525206711 hebbian
436 0.37554020444873853 0.4438860417623986 hebbian
437 0.1871362513328564 0.7024921127384096 hebbian
438 0.02458524301343583 0.6402690605737099 hebbian
439 0.14840206110032467 0.5159385724004886 hebbian
440 0.12473285426780142 0.5339839791738165 hebbian
441 0.17677748812506236 0.7453825743946412 hebbian
442 0.14830494949438577 0.6807370138730037 hebbian
443 0.18526516495874984 0.703805696926318 hebbian
444 0.32651661443703456 0.6728043518609078 hebbian
445 0.19791550963581764 0.7345277383819315 hebbian
446 0.03138176829411868 0.5009143376008393 hebbian
447 0.16202057327001287 0.6473411455851624 hebbian
448 0.10583527187868616 0.7193186440898667 hebbian
449 0.06928628680615168 0.8880923300334832 hebbian
450 0.22407086057023376 0.9232637790378626 hebbian
451 -0.007662317790402742 0.8585175068330851 hebbian
452 -0.1345140966511683 0.5981021062097659 hebbian
453 0.08818089212590768 0.5106207491250401 hebbian
454 0.1819015097024306 0.3212912600516126 hebbian
455 0.07550709533359361 0.5665511878277327 hebbian
456 0.24840920564224353 0.5661714159232317 hebbian
457 0.24792012630263566 0.7333597114020134 hebbian
458 0.21837104279926295 0.6138159816867798 hebbian
459 0.046068315123607234 0.7040912728886242 hebbian
460 -0.06330195200183975 0.7426119163641118 hebbian
461 -0.06283552733852532 0.4912631007477349 hebbian
462 -0.01717430421480864 0.43622320184585117 hebbian
463 0.22800631657518455 0.15895912745750834 hebbian
464 0.020574436172091336 0.06873420026911119 hebbian
465 0.14727028136862616 0.26014811917862596 hebbian
466 0.3123010204093401 0.22238429927153783 hebbian
467 0.4916685192477146 0.41037861530534875 hebbian
468 0.2409350548331892 0.32130717018253385 hebbian
469 0.3612460443636898 0.46082254628602964 hebbian
470 0.6045611392085166 0.476667120944269 hebbian
471 0.2763230971375972 0.6755403462951294 hebbian
472 0.4472287831975695 0.5869825180616127 hebbian
473 0.18224706706485802 0.7668540611662498 hebbian
474 0.037244706291876845 0.8036553004198906 hebbian
475 0.33129391076145726 1.0301877400268387 hebbian
476 0.1686672642212987 1.1032945431882133 hebbian
477 -0.0478369211225528 1.1410823849688836 hebbian
478 0.0273836554421159 1.0591952118154446 hebbian
479 0.10715800905124481 0.985919454014801 hebbian
480 0.07721389497148451 1.159153596112097 hebbian
481 0.12878640768005525 0.9220975894128886 hebbian
482 0.06141721872953359 1.0807996387359167 hebbian
483 -0.04932697381989101 1.2005021610927336 hebbian
484 -0.004692886822439766 0.8599680070987586 hebbian
485 -0.00046028197152233507 0.5797252124525873 hebbian
486 -0.008156665213772622 0.38884899573385556 hebbian
487 0.03664860182422145 0.2990853543220562 hebbian
488 0.26218922607987305 0.27242011390567933 hebbian
489 0.2679184382612624 0.30580476848916277 hebbian
490 0.39033595573582536 0.21704862447990425 hebbian
491 0.23803831707156198 0.39374522649632915 hebbian
492 0.6516072448858706 0.34643230711503015 hebbian
493 0.6120164692298381 0.5527086728691963 hebbian
494 0.42065320220399627 0.6460359680183643 hebbian
495 0.5415279168321763 0.6091229925052981 hebbian
496 0.419047808245802 0.47252299375528106 hebbian
497 0.39268292561474305 0.5058593526892238 hebbian
498 0.2995403316158602 0.5485124206190096 hebbian
499 0.37411475018264817 0.8629247057983577 hebbian
500 0.21329782045653028 1.0212221352754725 hebbian
501 0.15374718168719828 1.043420924902585 hebbian
502 0.11757425343586123 0.9560917611253088 hebbian
503 -0.329814940832195 0.8392168205732888 hebbian
504 -0.09730995383433316 0.7272767508702261 hebbian
505 -0.060297238683915344 0.7619931305506896 hebbian
506 0.07834620624954781 0.5692750965396652 hebbian
507 0.033276039729951794 0.8763063600621729 hebbian
508 -0.26635792014595655 0.6840153055711186 hebbian
509 -0.0008880619583485285 0.27906732060325234 hebbian
510 -0.033493588281528375 0.5149290048359085 hebbian
511 0.09166418347540835 0.5241232990842425 hebbian
512 0.09004229857967277 0.534624639766753 hebbian
513 0.16835760050916806 0.5430523362847107 hebbian
514 0.03831248992907907 0.3415312743180096 hebbian
515 0.21665266956201218 0.371665104319561 hebbian
516 0.38389586952297183 0.41825096834872355 hebbian
517 0.43981031417070326 0.6292641922452019 hebbian
518 0.6005118432019767 0.3223511776369421 hebbian
519 0.6717966370352442 0.3567795491315497 hebbian
520 0.4166727781671975 0.32821072537417156 hebbian
521 0.48489858251830065 0.48084438697121334 hebbian
522 0.5238611365777095 0.6303662008816286 hebbian
523 0.5259431632296027 0.9166619319694502 hebbian
524 0.38740990958401045 1.0184615035723747 hebbian
525 0.17592032409192768 1.074231206682731 hebbian
526 -0.06918325436089516 0.9332547710593632 hebbian
527 -0.18141802769555504 0.8009587118607167 hebbian
528 -0.36543360388527685 0.9212088390691215 hebbian
529 -0.1833713288348689 0.8068825646146323 hebbian
530 0.032919089858534166 0.6201009777424699 hebbian
531 0.04039902006232296 0.5404288224749576 hebbian
532 -0.05341622825998616 0.13527704830753992 hebbian
533 0.15021763066129779 0.2351847826097404 hebbian
534 0.09578195214103823 0.19863640150122785 hebbian
535 0.09027697879486603 0.4773169888148886 hebbian
536 -0.1093272448192231 0.5019875400320927 hebbian
537 0.01254855217547627 0.36462824969035335 hebbian
538 0.3025734657466955 0.14533665668173099 hebbian
539 0.4023601396257069 0.2807198020538633 hebbian
540 0.5419221174866736 0.29118605487535454 hebbian
541 0.4034825239581856 0.5771806767970791 hebbian
542 0.46172036972474156 0.4720015711470886 hebbian
543 0.6610757606608746 0.5019093303424255 hebbian
544 0.4503513690730683 0.7175988307958868 hebbian
545 0.48032393337417606 0.603331893968932 hebbian
546 0.4141682314541016 0.8287865160294047 hebbian
547 0.4352413225163399 0.5596567111379673 hebbian
548 0.1618319155290993 0.7071733224100338 hebbian
549 0.2853523252937985 1.0490921107381863 hebbian
550 -0.07527087592781435 0.8634046832423246 hebbian
551 -0.14734879278963212 0.7299625393674671 hebbian
552 0.015376894894497777 0.761974365780345 hebbian
553 -0.11364256173378358 0.620908510697073 hebbian
554 -0.21515561780183187 0.5122917648229066 hebbian
555 0.10875871197459348 0.7195500206630387 hebbian
556 0.06773423441078158 0.6965950452988277 hebbian
557 0.17592392331365414 0.37098594383579503 hebbian
558 -0.13000530902304944 0.5613250321060287 hebbian
559 -0.003095056483603956 0.8575454018236439 hebbian
560 0.2549889503980032 0.559408704826867 hebbian
561 0.07196151802537634 0.5056082527798876 hebbian
562 -0.0651678321205533 0.5766952307126743 hebbian
563 0.06667398546284242 0.636464053742785 hebbian
564 0.22027681796621212 0.6223628248579975 hebbian
565 0.3680008045826677 0.7124230950182258 hebbian
566 0.3733824817277965 0.910610063904003 hebbian
567 0.38319301012711926 0.8809564557875944 hebbian
568 0.3263319966375058 0.579553431703729 hebbian
569 0.5822623272444175 0.7741936522455448 hebbian
570 0.6158471652379612 0.6526075379316428 hebbian
571 0.414802161097699 0.7018949647088821 hebbian
572 0.11714054807299773 0.5902675554516584 hebbian
573 0.25616589943480295 0.7452249607617517 hebbian
574 0.23829306483198376 0.8302795947293847 hebbian
575 -0.15140161820700979 0.9061686383053839 hebbian
576 0.17576627502845843 0.6478739870762639 hebbian
577 0.1677725018705348 0.8001741309344184 hebbian
578 -0.11674946541490289 0.5498608626026715 hebbian
579 0.042766503681449596 0.8301516332851615 hebbian
580 0.13376019574707482 0.7483490911980961 hebbian
581 -0.09919232731151773 0.8524346698849418 hebbian
582 0.26414060511969456 0.8580943866821527 hebbian
583 0.39937076550845163 0.5606480923280401 hebbian
584 0.42004087400119094 0.6857601847772177 hebbian
585 0.11059098886609403 0.7764868007113321 hebbian
586 0.060700680955466484 0.7498658254030873 hebbian
587 0.21811373197217865 0.4847760346059431 hebbian
588 0.41308680611677817 0.5531178724374912 hebbian
589 0.3057922349412317 0.49400831918942817 hebbian
590 0.18398364992358565 0.538822683963877 hebbian
591 0.22342162747369068 0.31095038846396805 hebbian
592 0.24720038939160352 0.4104077444618153 hebbian
593 0.4219024034157535 0.7982961879232889 hebbian
594 0.37270098072463137 0.8067835563101622 hebbian
595 0.2801181011880335 0.7523312636322989 hebbian
596 0.12621056550523418 0.7462636098832008 hebbian
597 0.3033807212757747 0.6598929180137719 hebbian
598 -0.15644364711492764 0.6282190514871724 hebbian
599 -0.1121112648893739 0.8743387697287053 hebbian
600 -0.07615913933925873 0.6895811159691734 hebbian
601 0.0009654389662787829 0.9029157477683 hebbian
602 -0.07903618594863425 0.9367498139184371 hebbian
603 0.19456742498139115 0.6759830969021567 hebbian
604 0.163152037378197 0.8600424024308904 hebbian
605 0.185290949571387 0.8439405158747689 hebbian
606 0.27454858067582 0.8525373521685266 hebbian
607 0.1542592834666597 0.9199166865536507 hebbian
608 0.29302801705976467 0.9096494008379832 hebbian
609 0.14205300583678462 0.8346592780795996 hebbian
610 0.28737203658055327 0.8086935585066878 hebbian
611 0.14022969546147804 0.7892885807033452 hebbian
612 0.09875028699341129 0.5619204948450292 hebbian
613 -0.0145692299515662 0.5790270061473953 hebbian
614 -0.013245620965478624 0.2662388150733015 hebbian
615 0.006990519841235859 0.47167582900105665 hebbian
616 0.23708917611929156 0.48633110561343984 hebbian
617 0.35519415949835004 0.4986571098386972 hebbian
618 0.2724279699283584 0.6013302686250237 hebbian
619 0.2708813683246262 0.4749918925390759 hebbian
620 0.3919528902645316 0.38594172000050986 hebbian
621 0.5019426642424434 0.5779961790810064 hebbian
622 0.2576428733890812 0.4244276967393221 hebbian
623 0.32949461420693366 0.67764620746971 hebbian
624 0.41380852313309574 0.5738936035998754 hebbian
625 0.5082158866108117 0.6923025275136951 hebbian
626 0.3214868120871279 0.9202997951021563 hebbian
627 0.27708389481183654 0.7444483465316749 hebbian
628 0.267061174048487 0.801650938257517 hebbian
629 0.20446372185138595 1.0909777205310165 hebbian
630 0.19963767816392985 0.9883733510134718 hebbian
631 -0.07874896474202125 0.9252255579032224 hebbian
632 -0.38056946869225733 0.7621651745902581 hebbian
633 -0.1005388835064253 0.9063817326578619 hebbian
634 -0.3219212620874343 0.905914892683035 hebbian
635 -0.41446081351721853 0.5670457995495508 hebbian
636 -0.14087176335103413 0.3923131211274311 hebbian
637 -0.0033579683269985036 0.2650651109308929 hebbian
638 -0.13099938711971051 0.3189386004258925 hebbian
639 0.5590241796372041 0.3289719116277498 hebbian
640 0.298994290781962 0.11865879421151554 hebbian
641 0.5690695002652378 0.11813701031229575 hebbian
642 0.4916728550576504 -0.05947137643835043 hebbian
643 0.42470011909858435 0.34500522126417604 hebbian
644 0.7080336774171995 0.4034028605648881 hebbian
645 0.8102474256288129 0.15717183882334446 hebbian
646 0.48768524878228475 0.5485051749353386 hebbian
647 0.5990239379134118 0.5064304886620045 hebbian
648 0.5376156422659313 0.610644619670436 hebbian
649 0.4673390598365782 0.8345311451528158 hebbian
650 0.5326770432930403 0.7339479299509374 hebbian
651 0.5413368031167491 1.0062939712441996 hebbian
652 0.12680453449576304 0.9647788125286506 hebbian
653 -0.016912164279692818 1.0287706917924098 hebbian
654 -0.22067351478649166 1.2304171610488561 hebbian
655 -0.04714541200952239 1.2421183364265338 hebbian
656 -0.22197986833291244 1.0119535712782353 hebbian
657 -0.11727142171323329 0.7654491172432719 hebbian
658 -0.05045009499875945 0.7253102249145407 hebbian
659 -0.14350719838585183 0.6284735471421921 hebbian
660 -0.23583048783964866 0.4202566143667027 hebbian
661 -0.05790795444413926 0.5054430678509431 hebbian
662 0.09361658399974845 0.40021424566344865 hebbian
663 0.2547145105691206 0.25566551266913506 hebbian
664 0.26018696157857757 0.19472998032947056 hebbian
665 0.18919734474104247 0.056262216225857725 hebbian
666 0.22756342877570546 -0.03273228235081608 hebbian
667 0.6622183369902712 -0.00022908883593488995 hebbian
668 0.8050346719974465 0.00991431791980129 hebbian
669 0.7331546133576974 -0.013215715106227469 hebbian
670 0.5570122809619478 0.3091608909339252 hebbian
671 0.6490379795561667 0.5207014723748943 hebbian
672 0.3672471514568139 0.6288173824193011 hebbian
673 0.3358453320840024 0.7958162783896099 hebbian
674 0.3090755455102227 0.6954936487379473 hebbian
675 0.10798237404669875 0.8406396182647655 hebbian
676 0.1357343202021413 0.9447154176630277 hebbian
677 -0.017171313618749576 1.270127058582349 hebbian
678 -0.4036711031247206 1.1131743939923326 hebbian
679 0.04822993350264478 1.1234359715407711 hebbian
680 -0.23720399933139882 1.2149891832941473 hebbian
681 -0.37020169799381103 1.0179996433720417 hebbian
682 -0.1526567145412355 1.1984906081851336 hebbian
683 -0.1431617177569829 1.0722309646391475 hebbian
684 -0.11529628875633197 0.7939685461989408 hebbian
685 -0.38116099632746925 0.6761647006820212 hebbian
686 -0.010141178656135206 0.3776979983620975 hebbian
687 0.021940531982173075 0.5183361415991401 hebbian
688 0.2293121813418771 0.6004500330844506 hebbian
689 0.2746337116260503 0.26968839552805823 hebbian
690 0.45939709538214835 0.26469649609689977 hebbian
691 0.5877450396908915 0.06724897957721422 hebbian
692 0.4888100794192345 0.12829031395465937 hebbian
693 0.435503358882434 0.051462720091117756 hebbian
694 0.6561700337138886 0.2607846707271648 hebbian
695 0.4919040831984714 0.5503250143715291 hebbian
696 0.521430041459801 0.6016266365340436 hebbian
697 0.3946972177853516 0.400984108883437 hebbian
698 0.14771028609526424 0.6855448698065857 hebbian
699 0.09257687324659629 0.7046652398975543 hebbian
700 0.26358003312882927 0.6296696388914538 hebbian
701 0.17080382710320927 0.774816591664115 hebbian
702 0.23552462840433616 0.8744118017704667 hebbian
703 0.1990096762874778 0.751671808728629 hebbian
704 0.2709548064660913 1.1462544513357236 hebbian
705 -0.17293597417000095 0.900694548780381 hebbian
706 -0.36459362094402403 1.0532299707982091 hebbian
707 -0.07240737656824557 0.7956300197180777 hebbian
708 -0.3519862925229767 0.8199603664505138 hebbian
709 -0.0650744357733925 1.0460073769566332 hebbian
710 0.2108243600527037 0.4369192198908221 hebbian
711 -0.03195643395048563 0.8806790198525586 hebbian
712 0.3638579669293851 0.7013597991647862 hebbian
713 0.42306347525699844 0.5594752605159845 hebbian
714 0.19685163653437074 0.37427542044654855 hebbian
715 0.3312337703249606 0.32039192139457834 hebbian
716 0.6030770206970637 0.17011131637404114 hebbian
717 0.5499809381564261 0.5627999024685341 hebbian
718 0.06186805889708497 0.605758474730585 hebbian
719 0.38473882607506754 0.3737244402909978 hebbian
720 0.1398590268817906 0.29780809824101045 hebbian
721 0.17505792013053462 0.23245422159390106 hebbian
722 0.3563788834833026 0.2693122325982086 hebbian
723 0.21455259861019535 0.3310534378005536 hebbian
724 0.17924333722098196 0.1848707924511387 hebbian
725 0.4389775762665734 0.481367271167587 hebbian
726 0.30611805605661196 0.1530710396095158 hebbian
727 0.3201159356390859 0.4838233747694556 hebbian
728 0.26749758723717953 0.5443507345543386 hebbian
729 0.005535684087541305 0.42227595539668716 hebbian
730 0.10213213478045119 0.9444331930558718 hebbian
731 -0.16496589166099437 0.6974341240326472 hebbian
732 -0.046148718533300145 0.8922364255949091 hebbian
733 -0.04292363346385884 1.0766114860847251 hebbian
734 -0.016433477265879542 0.9453960887263855 hebbian
735 -0.16199921830728525 1.067502052270696 hebbian
736 -0.10971557221817317 1.0091527025483067 hebbian
737 -0.2296786243984527 0.9821187528163935 hebbian
738 0.18699809088451136 1.0787930452792451 hebbian
739 -0.15182732771600488 0.7665496560356048 hebbian
740 -0.11632331789208192 0.820865395023162 hebbian
741 0.037666531974056686 0.6592812644221875 hebbian
742 0.08138671196495086 0.6872163272200512 hebbian
743 0.22881519907145575 0.8014391616810218 hebbian
744 0.3554826507365371 0.5165647200153727 hebbian
745 0.1986231504243104 0.4454004298895548 hebbian
746 0.05350115519106674 0.4475215097876614 hebbian
747 0.2686058604299764 0.3025134834285056 hebbian
748 0.3998968221109305 0.0008331832581880637 hebbian
749 0.5478738028906718 0.14557610873790167 hebbian
750 0.7355071814752071 0.2965534567203316 hebbian
751 0.5121542451501478 0.1164372717549574 hebbian
752 0.549775471925472 0.29703136980666084 hebbian
753 0.5173862506229171 0.5144460589154022 hebbian
754 0.1991048658471818 0.6567364662564242 hebbian
755 0.18275261280264596 0.35946487310359987 hebbian
756 0.11249573368685217 0.6762658885050017 hebbian
757 0.2714247459114234 1.009926893141986 hebbian
758 -0.12198138172773228 0.8594561313761016 hebbian
759 -0.1642287648065756 1.1837155618143387 hebbian
760 -0.03553964344200569 1.1588804654993283 hebbian
761 -0.26799609898456017 1.2310381808734407 hebbian
762 -0.20683313754248456 1.27634843684982 hebbian
763 -0.4297405739328171 1.0019294345875605 hebbian
764 -0.28616218756836215 1.0955253987997455 hebbian
765 0.010155307222781344 0.9030833835647785 hebbian
766 -0.28225933332629194 0.8765681748417924 hebbian
767 0.12113245387233612 0.6274863146936572 hebbian
768 0.0017005418266436484 0.6336223589584653 hebbian
769 0.1286462526175624 0.46874923717368755 hebbian
770 0.3657771722199887 0.49254411119260283 hebbian
771 0.43787591000186665 0.2052007079066715 hebbian
772 0.7335172644985853 0.32199563733310677 hebbian
773 0.5834501325377964 0.09690514248748948 hebbian
774 0.5872561936709159 0.10773031673384409 hebbian
775 0.6853784922367381 0.2341716844519971 hebbian
776 0.5805171933251545 0.3665645017517314 hebbian
777 0.6188744113891057 0.4508476523540473 hebbian
778 0.427735904772445 0.7314530297370321 hebbian
779 0.3912765855558431 0.6403713438145 hebbian
780 0.3052191230217747 0.5488484549514785 hebbian
781 0.2789921830326174 0.8516932873965213 hebbian
782 0.22804700751467022 0.9838233318868252 hebbian
783 0.05437240098973571 1.0144616986184822 hebbian
784 -0.2617087064575199 1.0383495185671743 hebbian
785 -0.21818870395406997 1.133873294459747 hebbian
786 -0.36077607252710014 1.0465920755700984 hebbian
787 -0.4127651840608362 0.9494766249575685 hebbian
788 -0.13930675691184943 0.9445004343423954 hebbian
789 -0.19647129144273368 0.8993427011626722 hebbian
790 -0.2527631163246489 0.7030750486659907 hebbian
791 -0.12754732060502283 0.7618703293152401 hebbian
792 0.19719529391870563 0.8784584049267441 hebbian
793 -0.0032122210781265668 0.6637262624235438 hebbian
794 0.41888801150041555 0.6784008142217355 hebbian
795 0.27116259637119655 0.7171045259553019 hebbian
796 0.3069642414138582 0.3838809011886937 hebbian
797 0.27193585895988126 0.37232627108406885 hebbian
798 0.345648160706501 0.5167349246864608 hebbian
799 0.6481193025761374 0.05431817108574519 hebbian
800 0.6233910281516247 0.2762006928145053 hebbian
801 0.5287999144730967 0.2576530690670658 hebbian
802 0.738320506434582 0.26815164013683923 hebbian
803 0.2976537610120421 0.5599555768663218 hebbian
804 0.3043291085400296 0.6674916343454167 hebbian
805 0.10117279833149863 0.5965232797762378 hebbian
806 0.0331968677927155 0.5136907134855281 hebbian
807 0.032095236889258555 0.6181680065359235 hebbian
808 -0.20259336166101136 0.6074981199810076 hebbian
809 -0.08330646899997173 0.5144149469966709 hebbian
810 -0.10769905799399929 0.6739215411773156 hebbian
811 -0.06912740278715099 0.8109614591057268 hebbian
812 -0.113829951764976 0.6465328600081551 hebbian
813 0.0026936045693545215 0.577878897145985 hebbian
814 0.05497618505993941 0.7629986325647179 hebbian
815 0.1680373509123404 0.33951008413529166 hebbian
816 0.17308020182789818 0.4929340748587583 hebbian
817 0.14767045336810977 0.2998752384303047 hebbian
818 0.22604517924619044 0.3713607203185445 hebbian
819 0.22385125162169642 0.32600199200789437 hebbian
820 0.25672628407716824 0.32990991494075317 hebbian
821 0.6780592544924402 0.3492906783973063 hebbian
822 0.6032706945298197 0.3086828737488213 hebbian
823 0.3573881713344653 0.37151906560857884 hebbian
824 0.32890056503550846 0.7004278348329648 hebbian
825 0.647106269781927 0.5233290962540402 hebbian
826 0.7578917094128691 0.9833810570613841 hebbian
827 0.5258195334606657 0.8246084442079219 hebbian
828 0.5753762348035967 1.0149982629631091 hebbian
829 0.29144471058220184 0.9970894422816693 hebbian
830 0.012924215886420294 0.9744697214297694 hebbian
831 -0.158905631778232 1.0279707025607072 hebbian
832 -0.26334090107839514 1.1056933124430244 hebbian
833 -0.5109461445865229 0.977919665782713 hebbian
834 0.038147979073655705 0.9178435921617818 hebbian
835 -0.29161568057413445 0.7384339218488035 hebbian
836 -0.26839468012447115 0.5836104278638875 hebbian
837 -0.1909991728663314 0.5589899953759425 hebbian
838 0.1669598685719663 0.7198608333297859 hebbian
839 0.11677859852955447 0.5518081106329696 hebbian
840 0.1703796745273454 0.4304670438521132 hebbian
841 0.3653380051299814 0.3114566303428957 hebbian
842 0.4806856133130953 0.13411084145822105 hebbian
843 0.6477144941046497 0.041477600914478246 hebbian
844 0.7006078283952558 0.24551305516368713 hebbian
845 0.42569458859357157 0.3119818637595887 hebbian
846 0.9156575925438509 0.3297752582622052 hebbian
847 0.7235422296975453 0.46379021797321013 hebbian
848 0.2616887478091093 0.652198287025574 hebbian
849 0.30940627468163245 0.5701482014035134 hebbian
850 0.2780039253339624 0.6690413412751766 hebbian
851 0.41821089658310395 0.8970130041195772 hebbian
852 0.15721471607267143 1.038900973481822 hebbian
853 0.06014184946560667 0.8887577612052144 hebbian
854 -0.1266351609984291 1.2652215206933415 hebbian
855 0.019461746197856216 1.2614060231241693 hebbian
856 -0.3072667997936116 0.9868299839259512 hebbian
857 -0.4918792321694359 1.0397239522584454 hebbian
858 -0.37405800178056775 0.9480017050560703 hebbian
859 -0.3941346165179422 0.8312190569236967 hebbian
860 -0.292867102896136 0.8391242168572494 hebbian
861 -0.291063047721295 0.5842618212768186 hebbian
862 0.06295846144918589 0.5458999494053849 hebbian
863 -0.09395918421847754 0.3547464351939679 hebbian
864 0.1522724922310888 0.501409834275951 hebbian
865 0.024667232501127827 0.2375510998280956 hebbian
866 0.28345486757800803 -0.1212209365123354 hebbian
867 0.3404799823877598 -0.07119478108650541 hebbian
868 0.49754354402150675 -0.03423200769635166 hebbian
869 0.7884023917538587 -0.14915815200320648 hebbian
870 0.7375348345042323 0.1263041162175642 hebbian
871 0.7524090392279609 0.015131238467514914 hebbian
872 0.5254204470404407 0.18900701214773225 hebbian
873 0.4696371839433554 0.18525797141208716 hebbian
874 0.5366334664008456 0.37401397359526684 hebbian
875 0.6652588227899849 0.2914994282234591 hebbian
876 0.6148662684285393 0.24118782816696557 hebbian
877 0.48930771437508574 0.4743119124435261 hebbian
878 -0.07424655472917505 1.0817364428912168 hebbian
879 0.007353756564636975 1.2118384698350082 hebbian
880 -0.3127930307599234 1.0157682266812404 hebbian
881 -0.7069782146735244 1.3075402750731282 hebbian
882 -0.4656891386876386 1.302446995798573 hebbian
883 -0.35386744278237825 1.1506293109786256 hebbian
884 -0.338247894321493 0.9963759449058605 hebbian
885 -0.425781563590976 1.04632695234179 hebbian
886 -0.31908510261300804 1.0593086700497076 hebbian
887 -0.34344134141023147 1.1309932457039291 hebbian
888 -0.2623144519720097 0.8554505642042407 hebbian
889 -0.3836096865600502 0.5885502718567913 hebbian
890 -0.015093318403150991 0.4536601003319012 hebbian
891 0.277530582988575 0.2839166123283409 hebbian
892 0.21268550758331278 0.3336756768194051 hebbian
893 0.48701553983343654 0.3191911052233519 hebbian
894 0.3698707706483125 0.11565574164550926 hebbian
895 0.39920540822721445 0.3768058643019626 hebbian
896 0.6014245975826857 0.33184515318174324 hebbian
897 0.5603095961845557 0.1712337206915171 hebbian
898 0.4143208156103565 0.2154176475522743 hebbian
899 0.617072383601703 0.3389720809029405 hebbian
900 0.4791329671841149 0.388096448215362 hebbian
901 0.5356397847843581 0.47742934246083074 hebbian
902 0.570184470644509 0.7496831227036401 hebbian
903 0.6772948519302849 0.8099251466484336 hebbian
904 0.6142489557107701 1.1686828329960441 hebbian
905 0.1463828234936474 1.0932366931570459 hebbian
906 -0.18880827342071527 1.1598165435299401 hebbian
907 -0.15337145569581934 1.1704701270655902 hebbian
908 -0.2741390055565181 1.1791772745132936 hebbian
909 -0.20359818042310404 1.2778125044397735 hebbian
910 -0.16426564173244257 1.3296874501247293 hebbian
911 -0.11603366725219555 0.9978956362833176 hebbian
912 -0.4696144141631379 1.275813120478978 hebbian
913 -0.33526408231221894 0.9386970367854907 hebbian
914 -0.2302669178401452 0.9069792313397544 hebbian
915 -0.2838950213469002 0.5985550241108316 hebbian
916 -0.013084153608138206 0.696544886181371 hebbian
917 0.00993273614642532 0.44364436235675264 hebbian
918 0.15520844646709986 0.5169766750285296 hebbian
919 0.26893474150306584 0.20432830356105702 hebbian
920 0.24164585107518924 0.2867800727209333 hebbian
921 -0.051868733033976336 0.013734113765984138 hebbian
922 0.3235808830804745 0.21808802370714286 hebbian
923 0.8227889371005505 0.1251489292826516 hebbian
924 0.7994844143176615 -0.031628673946480085 hebbian
925 1.0635028850295203 0.25340480445199404 hebbian
926 1.0254919487337708 0.1391482180571525 hebbian
927 0.8997126703077564 0.2879567640806829 hebbian
928 0.721007052180004 0.46434662134980303 hebbian
929 0.4385054326325517 0.6688251627456278 hebbian
930 0.44602716500177686 0.8810042335532796 hebbian
931 0.07832072060861633 0.6555447460631219 hebbian
932 -0.27987681044688917 0.7605654028572424 hebbian
933 -0.3007713162178666 0.899199351829536 hebbian
934 -0.5671708027423032 0.9639478771358709 hebbian
935 -0.11965221127370815 1.06122424442139 hebbian
936 -0.34779843425455453 1.0378311386685821 hebbian
937 -0.3926093780104592 0.9297169439382462 hebbian
938 -0.23271978485767755 0.9501699203070832 hebbian
939 -0.31898632176948005 0.8132418628975799 hebbian
940 -0.4533933375509661 0.7252119218233523 hebbian
941 -0.2954035191754494 0.7290663087424897 hebbian
942 -0.14608362988047588 0.7744942973851257 hebbian
943 -0.07592420438234054 0.6296420465378514 hebbian
944 0.16628684570922225 0.48390151425170597 hebbian
945 0.32396600457247005 0.36892020115149826 hebbian
946 0.33239823918676836 0.43881403801091334 hebbian
947 0.2969446060840234 0.2759356238032198 hebbian
948 0.5541903560377061 0.020568410066952054 hebbian
949 0.7180402926177281 -0.12250935486664948 hebbian
950 0.5920844669909379 -0.08987316444572141 hebbian
951 0.6151073354685147 -0.12259590792482038 hebbian
952 0.7215955061007736 -0.16060588629774547 hebbian
953 0.608165428914522 -0.08957707160924898 hebbian
954 0.6071443839702801 0.1984749506389592 hebbian
955 0.2475110209626027 0.37216284963481133 hebbian
956 0.15289725920845082 0.5464700058612425 hebbian
957 -0.25052523629367035 0.7908374460251186 hebbian
958 -0.2633433622636212 0.8677549167989368 hebbian
959 -0.17403128222015346 0.7709035615313856 hebbian
0 0.34580510819872745 0.5356461752940515 neuron
1 1.9676394581360397 0.2625357606818842 neuron
2 2.0303197827126627 0.5526078746443042 neuron
3 1.9504060934859144 0.32799887710701753 neuron
4 1.9210403193445447 0.5481197588954455 neuron
5 1.6128214869210518 0.1484194429707486 neuron
6 2.1779628143359657 0.32456729976774346 neuron
7 2.0740245960323445 -0.08544841518141871 neuron
8 2.109749300722953 0.16005097897689619 neuron
9 2.1170236031726537 0.22027422558224058 neuron
10 1.8184493837717932 0.4823168506002986 neuron
11 1.580529971314484 0.37927044037996455 neuron
12 0.533555749014723 0.33714303183107813 neuron
13 0.41546832669239087 0.29204396795865295 neuron
14 -0.05981050067846881 0.3906768219952041 neuron
15 -0.19603220413451183 0.49649533051692174 neuron
16 -0.47020957504251343 0.5598621627733499 neuron
17 -0.6080372388854113 0.7669296054443981 neuron
18 -0.8379154931981687 0.9634495599044155 neuron
19 -0.5565633971505076 0.7861224114948345 neuron
20 -0.4904222032185444 0.3984124992169529 neuron
21 -0.3818036511431486 0.33034884663249753 neuron
22 -0.333757070706808 0.32405087862292953 neuron
23 -0.3439785982287479 0.42183263961822787 neuron
24 -0.5318354765006686 0.26656588446690405 neuron
25 -0.47484588310583764 0.3882564068138295 neuron
26 -0.3782707425571655 0.4724904084626972 neuron
27 -0.45801666035802235 0.4339917990188751 neuron
28 -0.4155708715819536 0.4783196959633406 neuron
29 -0.6635405167784278 0.6418410122368665 neuron
30 -0.8242530891051109 0.8039555410326903 neuron
31 -0.5570684910090308 0.6700995108400167 neuron
32 -0.5952529876050416 0.6290879817495152 neuron
33 -0.33674946061574906 0.566199871489763 neuron
34 -0.12460327460086885 0.4028565909392181 neuron
35 0.3173496748864169 0.6949520419937671 neuron
36 1.2317789110044588 0.6679927831494274 neuron
37 0.9493635948727925 0.6692137702300485 neuron
38 1.2214919431952802 0.459556658044274 neuron
39 1.2435151166386857 0.415763851176423 neuron
40 1.2343367105685785 0.33927209967398203 neuron
41 1.14377892080862 0.37406026936621045 neuron
42 1.3212653172936293 0.09165617192533088 neuron
43 0.7738699475161227 0.3237511840977104 neuron
44 0.6891412626120326 0.35139095102385987 neuron
45 0.5759849940007133 0.5761959634698556 neuron
46 -0.05183926370815168 0.4182261500567261 neuron
47 0.23836843123215967 0.27667701857597515 neuron
48 0.3121920311853419 0.13579853753891344 neuron
49 -0.013158944622091932 0.18753678107457833 neuron
50 0.4552738823196047 0.39152497436597455 neuron
51 0.29268930965947826 0.6305712941453586 neuron
52 0.14473337079343646 0.6385490483140233 neuron
53 -0.18505862098004056 0.7787334755141303 neuron
54 -0.23026923849453595 0.7623195949041643 neuron
55 -0.6369538892606705 0.7631857892456506 neuron
56 -0.6508519628415966 0.8047342345566665 neuron
57 -0.473505723380259 0.7646902725304877 neuron
58 -0.46176006627425736 0.6999604698632572 neuron
59 -0.5476208755583202 0.8107443647537301 neuron
60 -0.6756450472870801 0.7915691883689395 neuron
61 -0.053233932858178665 0.6334822146804727 neuron
62 0.3651283866380566 0.5433177811794807 neuron
63 0.558024021738001 0.3251530734864695 neuron
64 0.4982844942139671 0.22408613422672122 neuron
65 0.31931058875468454 0.25286671470211636 neuron
66 0.21730879716349052 0.2923556913056145 neuron
67 0.2843188193185485 0.47294796229584496 neuron
68 0.4501714331025395 0.22634187552885018 neuron
69 0.10082696679146651 0.270482013175629 neuron
70 0.2934663165055275 0.39481671846975885 neuron
71 0.11901353055628783 0.35127997413285417 neuron
72 0.13527352020637232 0.4732506391005777 neuron
73 0.20845024011487712 0.3776704827125738 neuron
74 0.31966417184727597 0.4424686265499747 neuron
75 0.19146154859811254 0.5036933241781852 neuron
76 0.37040584314808483 0.4069161279301021 neuron
77 0.32697470796241335 0.38573839734086557 neuron
78 0.7832688826440961 0.4446518585957348 neuron
79 0.7663725130723418 0.4054026812321255 neuron
80 0.45796915177331676 0.41212643310896735 neuron
81 0.2947344188222691 0.35266465715250506 neuron
82 0.25032128738552184 0.3229959431769995 neuron
83 0.6586303927333681 0.4097665630628591 neuron
84 0.5424100646528565 0.44729839946710165 neuron
85 0.7049875002499356 0.46352801052339765 neuron
86 -0.005411172921511855 0.6565170557298577 neuron
87 0.14357194476224888 0.6460573446920722 neuron
88 -0.02200706879674767 0.687894665136249 neuron
89 -0.16816013928990015 0.8326306646274116 neuron
90 0.13115143569142562 0.8623178077527672 neuron
91 0.11943068089317783 0.854588051853304 neuron
92 -0.271872113681902 0.9356163605755015 neuron
93 -0.14076307998792018 0.6863689862867228 neuron
94 -0.6794359780851327 0.5879097495864419 neuron
95 -0.5486263677774272 0.4579529539375802 neuron
96 -0.3553822818014847 0.50742131977477 neuron
97 -0.546226891166549 0.7016814643225939 neuron
98 -0.16051294927397133 0.6406421330821108 neuron
99 -0.03570828327964651 0.7849802559041192 neuron
100 0.033338262559209526 0.5599731452712096 neuron
101 0.006700922189880239 0.6651387009596935 neuron
102 0.10064165009201974 0.7808394000555513 neuron
103 0.4403551597748267 0.7777335463105741 neuron
104 0.5607133259126726 0.6974853450740951 neuron
105 0.4691208286472989 0.8095256123734457 neuron
106 0.6535006565500857 0.7301896848906066 neuron
107 0.053209696751231106 0.6669734189565063 neuron
108 0.4328782429084217 0.5072237089311343 neuron
109 0.5531819380742156 0.5457144972666589 neuron
110 0.8469667610402216 0.43029777365364696 neuron
111 0.6300834475511993 0.3302105069765832 neuron
112 0.3014862517340278 0.6388020245677909 neuron
113 0.41185938051977744 0.5158933080685852 neuron
114 0.29171146550963206 0.5683140628507626 neuron
115 0.22376620485004725 0.7023686703485447 neuron
116 0.11109478527407497 0.8543414507858578 neuron
117 0.2917662074034816 0.7569128899660711 neuron
118 0.591689611561995 0.4406206635414927 neuron
119 0.4347490127593231 0.5138159516741757 neuron
120 0.5837993759480461 0.3562252808274846 neuron
121 0.07400044111385083 0.4468231806608168 neuron
122 0.017331561517681622 0.5268904040520979 neuron
123 0.23094596629918376 0.4752016196722221 neuron
124 0.6716726604996927 0.6891845119109788 neuron
125 0.6013823333465367 0.5244166975045306 neuron
126 0.19409609847171816 0.777973238409215 neuron
127 0.48559067232588365 0.5957121898835479 neuron
128 0.5587601812638265 0.4557282671492246 neuron
129 0.48978791938109684 0.5095926966406378 neuron
130 0.46750678940491536 0.7488865780110552 neuron
131 0.39756631565614325 0.7425608422632319 neuron
132 -0.25605983722758724 0.8108639514037056 neuron
133 0.19490564455564174 0.7280371556751926 neuron
134 0.09609943686612274 0.7374129014269248 neuron
135 -0.035833802277861385 0.7683322565579155 neuron
136 -0.6740439101265205 0.85353241801567 neuron
137 -0.508135813491071 0.798711195253571 neuron
138 -0.2519085055296179 0.9026594081157427 neuron
139 -0.06563504069782113 0.8258369782270345 neuron
140 0.07911977345048515 0.7696606856006096 neuron
141 0.45690321805062795 0.7646260155048676 neuron
142 0.4209761841029536 0.6810711544786939 neuron
143 0.7385704583821135 0.3906356437459918 neuron
144 0.965505669747621 0.5856266933660695 neuron
145 0.8149792095007834 0.5731327760079078 neuron
146 0.8434182515253673 0.6193569377781977 neuron
147 0.30145250925413763 0.7800661959926474 neuron
148 0.0781334200053972 0.5737455863827027 neuron
149 0.4765795924063138 0.6935689336597262 neuron
150 0.09568225315235053 0.7485434573520102 neuron
151 0.06283374768654536 0.6934328128690618 neuron
152 0.06283374768654536 0.6934328128690618 neuron
153 -0.19653746930077778 0.6782009939563954 neuron
154 -0.3332638445351157 0.7673261076316433 neuron
155 -0.4862508573263315 0.6843099307378661 neuron
156 0.1652315682549396 0.7156970288389042 neuron
157 -0.229733537138867 0.9170713655964688 neuron
158 -0.08921306643859817 0.7885635480938745 neuron
159 -0.0003897935795229321 0.7149130260737894 neuron
160 -0.01963370800887311 0.7782138980949292 neuron
161 0.21534715768291685 0.6248560565505653 neuron
162 0.6283339939155798 0.6985448855010103 neuron
163 0.7584096312015368 0.6227572498138163 neuron
164 0.5708328532818192 0.7283307987431339 neuron
165 0.5967077442042097 0.70793910312434 neuron
166 0.41192853564037324 0.8985746438955334 neuron
167 0.564695349958536 0.6655962294178669 neuron
168 0.3891271193996675 0.814215461580898 neuron
169 0.7633740258634766 0.7994833643165962 neuron
170 0.6352242001337723 0.5949221080417474 neuron
171 0.184153796905988 0.7251191711856485 neuron
172 0.21427853077837142 0.4968290597176699 neuron
173 -0.4394723387256744 0.6043687349718365 neuron
174 -0.01400558926051961 0.5870759614983982 neuron
175 0.048340699364133245 0.49080954731269116 neuron
176 0.3210764745991103 0.40263443392698384 neuron
177 0.34702536012376584 0.4428172696208837 neuron
178 0.13448980256730525 0.575230862657245 neuron
179 0.16589066476907083 0.7557509400695226 neuron
180 0.2572896965235103 0.79309214477062 neuron
181 0.3026653058071346 0.6439258698466813 neuron
182 0.5172926221120204 0.64522779010313 neuron
183 0.08756166332267662 0.5677704333011286 neuron
184 0.26680884362160356 0.6466941131080447 neuron
185 1.0017288646191405 0.6408942860566849 neuron
186 0.7193525575905453 0.586432261919978 neuron
187 0.8061167557581762 0.3026535719612292 neuron
188 0.3657874741805959 0.5980174684538124 neuron
189 0.3558516322064026 0.6822031956369573 neuron
190 0.326116681934912 0.6518972757942709 neuron
191 0.6712276562683626 0.5950032674147958 neuron
192 0.06766602338413456 0.5355688609943282 neuron
193 0.15211711722455842 0.8124730339471313 neuron
194 0.014652643084804332 0.6946173415763354 neuron
195 -0.1430268895283393 0.5295456044563941 neuron
196 -0.057671869680236555 0.680716523858847 neuron
197 -0.003341416551835964 0.8543635665581779 neuron
198 0.0020644468871938715 0.9313842035808063 neuron
199 -0.12515682782019374 0.9886543564401727 neuron
200 0.07707595340960179 0.7818321220366745 neuron
201 0.07067625365674877 0.7827801952871905 neuron
202 -0.4055614293198232 0.7842009139752557 neuron
203 -0.42390185591605833 0.7625847656284186 neuron
204 0.2576621640414963 0.6909174617524271 neuron
205 0.4817213356064326 0.7782137555030126 neuron
206 0.319435029173073 0.95773660882265 neuron
207 0.22521255470933252 0.7809910515021818 neuron
208 0.3249402332181433 0.5400440579555681 neuron
209 0.25246264782089184 0.6480482977019126 neuron
210 0.2779139350190251 0.4081676028947484 neuron
211 0.4023941810737386 0.5419725659216935 neuron
212 0.6968273402588944 0.5551039118847757 neuron
213 1.0109051872998438 0.5394236386508162 neuron
214 0.6166146755292243 0.4503302917195638 neuron
215 0.6795232328667689 0.31798985619716336 neuron
216 0.6278512972573677 0.4155035530984588 neuron
217 0.6588840212529607 0.5184993249853777 neuron
218 0.07005653596931295 0.9049686600901423 neuron
219 -0.04213544937867602 1.0017175802632203 neuron
220 0.16309535455326252 0.9606514878273615 neuron
221 0.27021190558486197 0.9977700093240683 neuron
222 -0.214621171761913 1.1150635854302287 neuron
223 -0.16695828577900715 0.8054031683795871 neuron
224 0.02688847675954991 0.6896965054208736 neuron
225 0.32181216359903053 0.7706815131289806 neuron
226 0.3641963280290002 0.7797719322598158 neuron
227 -0.004949803343445784 0.8882021476345586 neuron
228 0.4514083630684163 0.6069870247420249 neuron
229 0.4559164486670401 0.5726236675396968 neuron
230 0.4659168815179956 0.5823490440794765 neuron
231 0.27936418598089646 0.5574919096414631 neuron
232 0.7200840940764515 0.30070793992277317 neuron
233 0.6166068485965308 0.29301805692627025 neuron
234 0.2610114188401161 0.2646240615506933 neuron
235 0.30069918984404437 0.43315413366111694 neuron
236 0.26276738719195647 0.42733843273445554 neuron
237 0.054958038566314454 0.31476309696556976 neuron
238 0.3086219501807737 0.26276904538171036 neuron
239 0.3856380732731762 0.33514184800517993 neuron
240 0.6916294704760121 0.5906186688690419 neuron
241 -0.21590553365703302 1.0054461077888766 neuron
242 -1.1185575851684244 1.162014960101673 neuron
243 -0.8393487395036698 1.1427792159222168 neuron
244 -0.6514464600491752 1.1083889227347385 neuron
245 -0.41013609279592633 1.1476773524626782 neuron
246 -0.12387297178362476 1.315553605262255 neuron
247 0.26047296004445103 1.0322794598133604 neuron
248 0.5126251232194162 0.7675032276191599 neuron
249 0.6108281162653731 0.7646243869180217 neuron
250 0.6872602829583574 0.8436102214661054 neuron
251 0.9917688678770793 0.5811440118531834 neuron
252 1.1155028247974645 0.24638162568773417 neuron
253 1.17740830568231 0.3822271187424715 neuron
254 1.0314477442075245 0.30157290110725116 neuron
255 0.4923749140103081 0.3747305976557269 neuron
256 0.4480382938716502 0.6789785391883728 neuron
257 0.36218514254089834 0.697795592815367 neuron
258 0.18578713095121838 0.7742804911690547 neuron
259 0.17824068321865377 0.8078234905280577 neuron
260 0.04009855517108428 0.6899580491812478 neuron
261 -0.5570136749228425 0.6080499439455362 neuron
262 -0.653557359477921 0.582710832148456 neuron
263 -0.22125952726549278 0.5850663880174747 neuron
264 0.07284845135501893 0.7697210849983274 neuron
265 -0.25674975362459135 0.9503763098421165 neuron
266 -0.16880822253884917 1.071665144845714 neuron
267 0.11809099882043356 0.9812984918655645 neuron
268 0.25856303035115435 0.6998365089390611 neuron
269 0.15288353806864283 0.803880817840888 neuron
270 0.276598577836861 0.9194894593425498 neuron
271 0.3326294036472295 0.8581932003179913 neuron
272 0.7331778239360486 0.8312258947679797 neuron
273 0.5607404037039986 0.6972123539257531 neuron
274 0.44145895925824574 0.7075291170465471 neuron
275 0.6195576570486536 0.6231395422804775 neuron
276 -0.11824448882182977 0.7507577560321897 neuron
277 0.17706365451868022 0.6061033921536804 neuron
278 0.6914573628804845 0.32469451985638853 neuron
279 0.32568053608106484 0.6332958227489975 neuron
280 0.3599071434486772 0.6061950877259283 neuron
281 0.04444406796609998 0.5780840310912628 neuron
282 0.3348829435509966 0.5682562857223208 neuron
283 0.5950691958106952 0.5544865331974611 neuron
284 0.7818423366721802 0.5391509249941656 neuron
285 0.8920626303406544 0.40521757041091255 neuron
286 0.8435257851407092 0.5438237038183227 neuron
287 0.4600502768289926 0.6311887027700248 neuron
288 0.09663145538677811 0.877170035812885 neuron
289 0.036118053532038626 0.7491597679231564 neuron
290 -0.009919009962162365 0.8807307903340258 neuron
291 0.0921363873948256 0.762163368031267 neuron
292 -0.5149362407068596 0.7236478025562736 neuron
293 -0.40681794482303646 0.8440380747660216 neuron
294 0.05129509903445226 0.8360259574776179 neuron
295 0.06726412921983364 0.6778009140782303 neuron
296 -0.22430426009631205 0.8478854005003963 neuron
297 -0.19398834659504732 0.7187115378989917 neuron
298 0.07067108889212378 0.8445078821305331 neuron
299 0.0626830578182016 0.7580040652246679 neuron
300 0.19060394848468976 0.5958303829893348 neuron
301 0.33917277741654156 0.5984041156090192 neuron
302 0.5617255834703977 0.7103467376575584 neuron
303 1.0751468272321956 0.5255125535973466 neuron
304 1.136854443643933 0.6447397225822598 neuron
305 1.4856170983062922 0.5835542341703027 neuron
306 1.4941231529739682 0.4707327597305759 neuron
307 1.3214081614973443 0.4332012041827316 neuron
308 0.9968085052876877 0.46251758698048406 neuron
309 0.7142873967783238 0.558797055816028 neuron
310 0.10672331216253475 0.812231400304801 neuron
311 -0.13575205451006778 0.7463040830025903 neuron
312 -0.7872247267563984 0.7294242588959823 neuron
313 -0.569128040043839 0.6289368124057932 neuron
314 -0.6314380785144001 0.7961725406560474 neuron
315 -0.5994025346640431 0.6458553357115453 neuron
316 -0.7942155213163341 0.6456899684387306 neuron
317 -0.954870344757151 0.9639334660430067 neuron
318 -0.6258346415910068 0.9644964420193674 neuron
319 -0.4583834577171595 0.913600440451297 neuron
320 0.05247543083466019 0.8145350809343811 neuron
321 0.2172778608617194 0.5376549345296167 neuron
322 0.021307126499683606 0.6606483697772453 neuron
323 0.18986124791791617 0.8356944588958455 neuron
324 0.5317663186685512 0.7443954884410241 neuron
325 0.99307556971505 0.7860453109210418 neuron
326 1.093568165426487 0.7590023263603093 neuron
327 1.0887505010683727 0.6461491036780742 neuron
328 0.8755296197929852 0.6894795119407021 neuron
329 0.9342003115032654 0.5032924833584177 neuron
330 0.7722689140303723 0.5194633839958762 neuron
331 0.5546689766213176 0.6742574467972315 neuron
332 0.7279310228987159 0.7220624088712738 neuron
333 0.7881619729941285 0.5656711371854329 neuron
334 -0.07749497288367675 0.6624667961917732 neuron
335 -0.04382186597059818 0.6153772213144956 neuron
336 -0.25400411693051184 0.6247121438549441 neuron
337 -0.27875215878296955 0.4946924069859113 neuron
338 -0.3385630020214801 0.607321028314158 neuron
339 0.29158979100220195 0.4958532868953987 neuron
340 0.2272180260008257 0.5833141601429302 neuron
341 -0.2997758181708641 0.9609125413788225 neuron
342 -0.34546900619494203 0.9533427154406476 neuron
343 -0.3001537977825896 0.9725674452036657 neuron
344 -0.05030434352193214 0.6904843637337991 neuron
345 -0.19213823779906913 0.8486882682096655 neuron
346 0.15043012987408944 0.684334668018152 neuron
347 0.16706433171596005 0.7849429777336687 neuron
348 -0.12138611727626047 0.8394095564833138 neuron
349 0.25872021365552184 1.0028783644094865 neuron
350 0.1390314907781132 0.976501558750546 neuron
351 0.034200251151084306 0.784533215105621 neuron
352 0.463857810727848 0.8270978090060086 neuron
353 0.7220702304101386 0.7066333182956788 neuron
354 0.6587318415748435 0.5142889092866051 neuron
355 0.8917864378967217 0.4195895794864436 neuron
356 0.7256401408147936 0.510597663374703 neuron
357 0.31215010221594647 0.4245668205168988 neuron
358 -0.11691317113971629 0.6960576325766941 neuron
359 0.28741554713697937 0.7220349211206767 neuron
360 0.09265363056115943 0.6645142170876497 neuron
361 -0.12278630303280241 0.4620554014742823 neuron
362 0.554505866702944 0.48462984733456504 neuron
363 0.4629922674362764 0.614212722012442 neuron
364 0.4407139715314359 0.57999336176983 neuron
365 0.2918004031277865 0.7891714226725954 neuron
366 0.07882412111618359 0.7462037355520662 neuron
367 0.20305270792414992 0.7978170004840535 neuron
368 0.540397619349138 0.7745723794845584 neuron
369 0.5587362261999965 0.593839175547171 neuron
370 0.49129416412573945 0.6791222402256953 neuron
371 0.5495965216223281 0.6435746617994178 neuron
372 0.6033134464553689 0.8706214118889068 neuron
373 0.49155513918693294 0.8200227971087906 neuron
374 0.8045850295971858 0.6801182290822286 neuron
375 0.7667916897158672 0.7501819118792642 neuron
376 0.4673540517316219 0.6843920198943133 neuron
377 0.06557869001761454 0.5631808207111353 neuron
378 0.008116543492232342 0.5764337943125041 neuron
379 -0.27862769715010216 0.7892135575173662 neuron
380 -0.31147620261590725 0.7341029130344178 neuron
381 -0.14273355954873126 0.8455252136226133 neuron
382 -0.11691958335245228 0.7459316727647722 neuron
383 -0.45566216708201324 0.7714617351611683 neuron
384 -0.3749103531938636 0.5187193283022817 neuron
385 -0.24844568755843324 0.5935543084733552 neuron
386 -0.1909168011145176 0.4455905716541403 neuron
387 0.02948895224491557 0.5997307425327426 neuron
388 0.18259401090346575 0.6879232836193176 neuron
389 0.036666812124811786 0.5214115415284328 neuron
390 0.19493857576297652 0.5238534626812034 neuron
391 0.3932997410151351 0.5300633364480957 neuron
392 0.29368315157427327 0.5880178869820929 neuron
393 0.9824688004712413 0.5203005528278172 neuron
394 0.665361765630096 0.4631737530725482 neuron
395 0.6527985555129179 0.5811744620767793 neuron
396 0.5464502820361253 0.683918507501233 neuron
397 0.5728852451771255 0.7480392447632815 neuron
398 0.5497339149718078 0.7234357772280791 neuron
399 0.859459501955053 0.6503788599021848 neuron
400 0.8437429987084865 0.5002200518988765 neuron
401 0.6253398672501592 0.6148001868057303 neuron
402 0.5010098345257386 0.6256874046245088 neuron
403 0.5113484674741455 0.7383104746177288 neuron
404 0.037677745497570886 0.7983822705617526 neuron
405 0.22441304154952638 0.927601432893761 neuron
406 -0.044209120618525825 0.8811233074267857 neuron
407 0.09449074039932878 0.8114179744181264 neuron
408 -0.12075810785700557 0.896463878555833 neuron
409 -0.140325018294383 0.9000412337164955 neuron
410 0.16073548552733452 0.5045555850408343 neuron
411 0.19476481201883394 0.5604729177031662 neuron
412 0.2311684670066501 0.41338774087383623 neuron
413 0.5339942389351418 0.7061453690571875 neuron
414 0.2790342992818212 0.5897196359163073 neuron
415 -0.24716219274596307 0.636336007935104 neuron
416 0.13248320273026554 0.4615303884511296 neuron
417 0.17083897442024265 0.6167060004043992 neuron
418 0.22259841233640248 0.5914007442007869 neuron
419 0.3946704649189159 0.6069518898713738 neuron
420 0.7529338553836227 0.5863810308287406 neuron
421 0.8735008097182857 0.5538656235783362 neuron
422 0.6663134921915912 0.8623342877834557 neuron
423 0.9960897720060099 0.5802746199306372 neuron
424 0.9748270247688313 0.6723818817682344 neuron
425 0.9229600034142393 0.6191200485547346 neuron
426 1.440293645147988 0.6348510084181436 neuron
427 1.4020153283140786 0.5564950200376577 neuron
428 1.124649912306764 0.7410019399420684 neuron
429 1.130381516393297 0.6790429478286968 neuron
430 0.42177918860967645 0.9230393468765765 neuron
431 -0.0025934102836016296 0.8377784825023338 neuron
432 0.12526868437916006 0.6753721105681474 neuron
433 0.450136320412425 0.5526656916083434 neuron
434 -0.188885552840765 0.5522343856552555 neuron
435 -0.35392554287840833 0.613910915886866 neuron
436 -0.24403960766579663 0.8668334721651112 neuron
437 -0.6926144352582274 0.6986566343920165 neuron
438 -0.513667557618497 0.6974359533687411 neuron
439 -0.5402906027556378 0.5862980816296326 neuron
440 -0.29055376603966915 0.8984581180116198 neuron
441 -0.6782921230643149 0.9505654114101186 neuron
442 0.007383032390239384 0.6688572099509742 neuron
443 0.08731669336105109 0.8543818984285271 neuron
444 0.265989644093595 0.8195374846835253 neuron
445 0.6842011942467937 0.8122648265104567 neuron
446 1.007674728061477 0.7856198232648136 neuron
447 1.189446653313673 0.581603689557814 neuron
448 1.1500117029597652 0.4459933375755952 neuron
449 0.529094191197271 0.6187359969067835 neuron
450 0.10482339538547267 0.5986497973312778 neuron
451 0.4700202974987836 0.432070247494074 neuron
452 0.6419309766496796 0.33978814487577746 neuron
453 0.6178031350126787 0.35091753882113996 neuron
454 0.6893716089375188 0.30789280536157404 neuron
455 -0.15774095845360675 0.37561886595836375 neuron
456 -0.1875591284757369 0.4923499154050613 neuron
457 -0.03956703773342044 0.5694458576162185 neuron
458 -0.40840498116299867 0.8535655002793932 neuron
459 -0.35362728690064843 0.6703878956181051 neuron
460 -0.6788952907143398 0.8133205602220229 neuron
461 -0.6154904122154569 0.7403064781783653 neuron
462 -0.1967322008440012 0.6644768840555124 neuron
463 0.2930769892933581 0.7954067951939111 neuron
464 0.3966740694022766 0.8478864766284062 neuron
465 0.8578595857197766 0.913537698079466 neuron
466 0.7622636813795207 0.7601631496588641 neuron
467 0.772783936437423 0.8227462184801072 neuron
468 1.3225661760478022 0.6188704249397419 neuron
469 1.5200028998474644 0.45132975196759895 neuron
470 1.4025759810614973 0.2955347052313728 neuron
471 1.0027994805962628 0.3059700531277726 neuron
472 0.4934408793858649 0.3093069000321413 neuron
473 0.40994082860481185 0.3900867966339586 neuron
474 0.22514871741149659 0.5353720925409001 neuron
475 -0.136815575323307 0.8231342918355901 neuron
476 -0.4372890912935522 0.5718957546325455 neuron
477 -0.6167424248189365 0.5875935803510114 neuron
478 -0.6579307995530184 0.5501502257487365 neuron
479 -0.5593094039889027 0.5981562493031646 neuron
480 -0.6102101551801162 0.5107975030843712 neuron
481 -0.8144119402092664 0.7658659394806835 neuron
482 -0.922211653627141 0.8817308874425989 neuron
483 0.20673767678341237 1.0732810349844202 neuron
484 0.47758955210237297 0.8744259310484439 neuron
485 0.8112569420069485 0.8310493739847042 neuron
486 1.040196125984059 0.786402147765279 neuron
487 0.9293006886753302 0.6753853551283211 neuron
488 0.6529939631102604 0.6366945432130623 neuron
489 0.7914043503836494 0.7029019866100841 neuron
490 0.8985321963493215 0.6554791844455233 neuron
491 1.2139653078215935 0.7817879565891664 neuron
492 0.848212162657878 0.8702928283012518 neuron
493 0.33511038662132475 0.790362409114866 neuron
494 0.45243710451281216 0.5889817420628096 neuron
495 0.3707612823582701 0.6020203930596586 neuron
496 0.5228142835471732 0.5608526491164312 neuron
497 0.40133893820404354 0.4655899356657419 neuron
498 0.36247389860979673 0.7020556851898421 neuron
499 0.17366735901390484 0.6554594191138455 neuron
500 0.35101686053394804 0.8487427786655967 neuron
501 0.07586784425859869 0.7981286761319313 neuron
502 0.39719430419608814 0.68717507720572 neuron
503 0.6544409886210332 0.6911653783974564 neuron
504 0.001837427136609504 0.6290310851548901 neuron
505 -0.08589138815078948 0.6769232886956507 neuron
506 0.2406323854496827 0.892316370991881 neuron
507 0.3507057408534076 0.8068264841579178 neuron
508 0.803801599110295 0.5006272767076553 neuron
509 0.6130606666767959 0.7082584681843241 neuron
510 0.4621567960444991 0.4635005894504509 neuron
511 0.20623550333406332 0.7000019011680538 neuron
512 0.5285047515806854 0.5967205956133834 neuron
513 0.6919841829648349 0.7038829719505544 neuron
514 0.4358549349530134 0.529432541223724 neuron
515 0.0139324063071204 0.6616994915850489 neuron
516 0.11981959390997278 0.6321501578826987 neuron
517 0.40263043193749304 0.651452146693593 neuron
518 0.5955309957016769 0.5012364662744685 neuron
519 0.39982934444104473 0.4226301804821907 neuron
520 0.5224740057472685 0.6920933181551859 neuron
521 0.23448626509283757 0.730071953533925 neuron
522 -0.012234112248047959 0.7103015584054582 neuron
523 -0.008419163999491584 0.677135341570546 neuron
524 -0.030442337442897212 0.7209281484383969 neuron
525 0.28789718992322366 0.7465564465088558 neuron
526 0.5671060355879786 0.7273207023293996 neuron
527 0.38704341907917583 0.8023523351804447 neuron
528 0.054095923096751236 0.7312445737788287 neuron
529 -0.10844039817070347 0.5257653361598345 neuron
530 0.0457983332539253 0.4518645305855327 neuron
531 0.10852195340113921 0.6402665209454422 neuron
532 0.23003207396335482 0.6739468186315388 neuron
533 0.057782281533194486 0.6804361644144913 neuron
534 0.13354358825968543 0.6852675184305441 neuron
535 0.22698806281740674 0.6736858554351255 neuron
536 0.0582504084056933 0.8118357592759822 neuron
537 -0.08410028502735588 0.9235700911346613 neuron
538 0.5460122425905142 0.7571227283858543 neuron
539 0.7606480361311648 0.5047903212159411 neuron
540 0.850634309643094 0.5254460409251523 neuron
541 0.9452646142586707 0.4437471298735759 neuron
542 0.5469707700037316 0.6188320579594655 neuron
543 0.2422939136997289 0.9868365329150584 neuron
544 0.47950096263338676 0.6990030250205359 neuron
545 0.8795729677626392 0.6642295902471703 neuron
546 0.8758763710557483 0.6639635898988946 neuron
547 0.08345425815296761 0.7174913932938397 neuron
548 -0.30985276068707895 0.5738822364069285 neuron
549 -0.5004655333523357 0.6438760078311121 neuron
550 -0.3226763620076097 0.6866647188647597 neuron
551 -0.24508433228571164 0.5770228966377046 neuron
552 -0.14325395217675263 0.6255787810022571 neuron
553 0.3430951569785963 0.30142737579942996 neuron
554 0.08840022905767178 0.22525942187994877 neuron
555 0.1298047218198839 0.37090318420264706 neuron
556 -0.05344912976402415 0.6182359207949069 neuron
557 0.010516627894236427 0.5560108359587486 neuron
558 0.007796059027540301 0.6788008352963772 neuron
559 0.45546372995671763 0.7638473100057894 neuron
560 0.6317020905941698 0.7590352159510031 neuron
561 0.9927774342424629 0.7054739517889511 neuron
562 0.6982334160018593 0.792733001945397 neuron
563 0.622553040577563 0.6645371680229712 neuron
564 0.5921736208148458 0.8248733719482202 neuron
565 0.6618880873796866 0.7619524634825706 neuron
566 1.1186620945010808 0.6911240325649757 neuron
567 1.0974568961180213 0.8011508972775871 neuron
568 1.0289064404782557 0.6673368557261096 neuron
569 0.513601927940491 0.7270564334656104 neuron
570 0.1047621335024797 0.716306448839671 neuron
571 -0.2270519674274378 0.7177920810584786 neuron
572 -0.3999946193833549 0.5543250338418623 neuron
573 -0.13542510334306274 0.4407926917389044 neuron
574 0.0615113179918485 0.43831604117949463 neuron
575 0.024967640851310105 0.4242041102963771 neuron
576 0.07735131387569366 0.25003396406357736 neuron
577 -0.43750772872147997 0.34554512887847244 neuron
578 -0.3753286019889009 0.315891858407744 neuron
579 -0.11550972467250059 0.604109601032506 neuron
580 0.04675834325514675 0.6003361975069071 neuron
581 0.1663300067306811 0.6189355272755637 neuron
582 0.6680772600859659 0.6850782814278266 neuron
583 0.7567120240832581 0.5533469046799407 neuron
584 1.1105404944443673 0.6314754991293909 neuron
585 0.7873071056018767 0.7657956235956633 neuron
586 0.40571013377851206 0.9106120870051764 neuron
587 0.5272956441305715 0.8752767338139988 neuron
588 0.25993040292427216 1.0823498212720624 neuron
589 0.4871754372884477 1.0255426583211085 neuron
590 0.41056032726745273 0.9485367554278936 neuron
591 0.5439821051805437 0.9145369172926281 neuron
592 0.5211466908205542 0.9367337998282346 neuron
593 0.11917740918045418 1.020431053728776 neuron
594 -0.07176393961212825 0.9124363575625518 neuron
595 -0.15846539559404327 0.8462705062013299 neuron
596 -0.12237721515069135 0.5072801309299784 neuron
597 -0.12286263094266296 0.6633368989518611 neuron
598 0.09300403428274488 0.3360323931929785 neuron
599 0.13309610768898128 0.3359755374046104 neuron
600 -0.24574392624709165 0.5359914901034805 neuron
601 -0.023371340271013546 0.6846626223199279 neuron
602 0.033793645342004734 0.6095509599876976 neuron
603 0.11560910956462811 0.7858059484707608 neuron
604 0.5194143922014955 0.7039424090952117 neuron
605 1.00834883862635 0.6538291039416022 neuron
606 0.981819108197636 0.624378006647202 neuron
607 1.3638770588540508 0.5236133639515753 neuron
608 1.338466473389148 0.5509137582849627 neuron
609 1.211721842105181 0.7124029092529531 neuron
610 0.9148753947509584 0.7107439073248042 neuron
611 0.5489265840650197 0.6437103158764608 neuron
612 0.20842746465050402 0.9475977469176426 neuron
613 0.338127081055019 0.8824975940623166 neuron
614 0.042105102021448605 0.71828283643334 neuron
615 -0.07126172684199597 0.6885323013098403 neuron
616 -0.07152690559534945 0.6842812548635303 neuron
617 -0.05288948249306783 0.66869719269067 neuron
618 -0.074551175245122 0.6169464394595786 neuron
619 -0.6191527214821146 0.9319254613884325 neuron
620 -0.6125243099904443 0.8223098021874284 neuron
621 -0.26436374734376145 0.710485039369977 neuron
622 0.2949933781656867 0.7835373293154323 neuron
623 0.047059513099823626 0.711963674166899 neuron
624 -0.10254163347688253 0.9137117190092461 neuron
625 -0.2686297211533612 0.9638133926628139 neuron
626 -0.12627573051104843 0.9777672726788066 neuron
627 -0.06038507046903147 0.9401740987515039 neuron
628 0.15889005677916812 0.8232269834936496 neuron
629 0.15499872718864316 0.7529402524325048 neuron
630 -0.18794096854714354 0.6684025826083955 neuron
631 0.27750390874883585 0.324581453692571 neuron
632 0.3638901321288806 0.3387175290288375 neuron
633 0.7348621038296105 0.19903826341937086 neuron
634 0.6852338218219397 0.322575637613063 neuron
635 0.4761625096809187 0.6167392344303805 neuron
636 0.6354298030873786 0.586247930267974 neuron
637 0.7071511854169305 0.5385834280519947 neuron
638 0.7849798481178397 0.6802144438853301 neuron
639 0.5500483692521781 0.5980380491481699 neuron
640 0.39010516197695927 0.5368468807670876 neuron
641 0.36844346922490506 0.4850961275359963 neuron
642 0.19502340392036158 0.5835078315448871 neuron
643 0.22041392028202766 0.8829127682563624 neuron
644 0.3115016749669437 0.7324098820239155 neuron
645 0.10680852548222457 0.7763965997467113 neuron
646 0.2130440525884123 0.8697891150532074 neuron
647 -0.0751925044778968 0.9926512798584591 neuron
648 -0.6540073530831074 1.1637763800095255 neuron
649 -0.6967840149730714 1.2604039121676074 neuron
650 -0.6175860302681192 1.138597744724964 neuron
651 -0.4510036848882589 1.1081689600736848 neuron
652 -0.1362786581842128 1.0060732203584288 neuron
653 0.14002156103116498 0.4869602994024435 neuron
654 0.09208177919431332 0.33715688512212155 neuron
655 0.21355311484811162 0.2745586423480006 neuron
656 0.17605562612376413 0.28537290870463916 neuron
657 0.4307928023696637 0.5460559686037544 neuron
658 0.4472585902646577 0.5083511755530418 neuron
659 0.3614155117401538 0.49133309997896074 neuron
660 1.0093615058210934 0.3453845316319159 neuron
661 1.0042341826924086 0.3384818401102227 neuron
662 0.7095642774023635 0.4779078533035024 neuron
663 0.7077452481266069 0.5460554376895616 neuron
664 0.8207725999006465 0.5694969456662207 neuron
665 0.6520036622326183 0.6604342509301319 neuron
666 0.6706777040082146 0.8290583573423378 neuron
667 0.654126551604571 1.0800897157368292 neuron
668 0.5403785405073207 0.9905421165969008 neuron
669 0.5665464989294878 1.0550322079529761 neuron
670 0.2407799026737997 1.0072436513259435 neuron
671 0.30635796132178816 0.95836781258257 neuron
672 0.3727792734346367 0.8780573469397036 neuron
673 -0.14770359837592173 1.052714353901325 neuron
674 -0.7817359312868645 0.9434599946544847 neuron
675 -0.6333962076725069 0.6788517794015584 neuron
676 -0.6189481637184733 0.6341318349687349 neuron
677 -0.23216877172392797 0.36085237641116247 neuron
678 -0.07067509052021764 0.43833080117770495 neuron
679 0.08607016531830286 0.3061307982861007 neuron
680 0.12009235468469909 0.26395623828840054 neuron
681 0.429628129857012 0.3810619455749693 neuron
682 0.24555673397246164 0.544565920074572 neuron
683 0.5132213852897127 0.5177661414786874 neuron
684 1.3818465447791013 0.41837920697647835 neuron
685 1.4558306726106407 0.477638909965292 neuron
686 1.2647385424250568 0.614799260917456 neuron
687 1.2259159935531174 0.5893691682718988 neuron
688 0.9343311539860409 0.6827847034515624 neuron
689 1.146287991632867 0.6532613161383523 neuron
690 1.391731156055136 0.6310737793928638 neuron
691 0.7813276300865736 0.5975824833453808 neuron
692 0.2475579526077654 0.7194142691908719 neuron
693 -0.0977242382853311 0.6741513276051379 neuron
694 -0.6022106106898106 0.843293520046159 neuron
695 -0.7842369086177006 0.9766213378105115 neuron
696 -0.5658871213713046 0.8820811485928882 neuron
697 -0.36219250040833617 0.9964133531206938 neuron
698 -0.46264300668534136 0.8638782440222113 neuron
699 -0.42412269047378515 0.6807244025332926 neuron
700 -0.34579975410255703 0.6935156378347084 neuron
701 -0.3797825223580066 0.6145571886099765 neuron
702 -0.027823327462747786 0.7636873021678482 neuron
703 -0.17963624945023693 0.7060098880796606 neuron
704 -0.21335519928202432 0.7665307360684214 neuron
705 0.018565050952032633 0.7209792687334435 neuron
706 0.4197762513273186 0.6590626331014845 neuron
707 0.5078653661270534 0.6651635069090396 neuron
708 0.6571834959086781 0.6299188685530865 neuron
709 0.6550107866173058 0.5794541600624239 neuron
710 0.7816473461873061 0.5336050016629165 neuron
711 0.6623532393369048 0.4934317779663337 neuron
712 0.2517949314341638 0.6021404160205684 neuron
713 0.5575000451978472 0.4810800304050493 neuron
714 0.6593696080113731 0.48440684649980537 neuron
715 0.9526065052417475 0.555800027941179 neuron
716 0.9656322041891278 0.6531609057236873 neuron
717 0.5442918436563561 0.7678172433664889 neuron
718 0.3995257835088209 0.8928677875382345 neuron
719 0.6874174571979437 0.7441708643478455 neuron
720 0.7931473878153606 0.7290028267544744 neuron
721 0.7562818180109591 0.7817338257738287 neuron
722 0.27993187609839 0.5435906593852836 neuron
723 0.10516127023183615 0.666493370194518 neuron
724 -0.11447668615643163 0.7268388759144333 neuron
725 0.34597183568390044 0.683316492911003 neuron
726 0.3516596657171369 0.7312405217755653 neuron
727 0.33026633427509583 0.7467217550124771 neuron
728 0.3299982418509972 0.6748289536492912 neuron
729 0.3702468256239124 0.7268348831988929 neuron
730 0.6307227764981823 0.7219225744962511 neuron
731 0.6311445425304905 0.6278221458674444 neuron
732 0.7723882162019575 0.6085473309423057 neuron
733 0.8990906052243705 0.5125706336495397 neuron
734 1.2295675006674354 0.5802063193583339 neuron
735 0.6773572432222039 0.6861972989417919 neuron
736 0.7116602204291281 0.45562334851277 neuron
737 0.5770621221634737 0.6250436154132707 neuron
738 0.5508941637413067 0.5605535240571953 neuron
739 0.17223084776676803 0.7427982947387122 neuron
740 0.13471331533967895 0.7303830719431519 neuron
741 0.003753201335649862 0.8896329433137277 neuron
742 -0.24373724452903447 0.824293173831588 neuron
743 -0.3105481324049265 0.866161472925291 neuron
744 -0.34131903504503724 0.8886959127557402 neuron
745 0.06956408285046595 0.6773717648869781 neuron
746 0.29249955429664865 0.7493029764526506 neuron
747 0.46676109638738184 0.2869585418756661 neuron
748 0.5780045871662582 0.32377690194464664 neuron
749 0.28307390084346773 0.5233896996297577 neuron
750 0.38381782274579485 0.5969147893448781 neuron
751 1.226074646189488 0.6678497902893382 neuron
752 1.1640736345598572 0.7346176355284778 neuron
753 1.2198636602407216 0.8751952051169887 neuron
754 1.1504357143226327 0.7863107480524623 neuron
755 1.0833301573937115 0.5781675968991091 neuron
756 1.0300723443665472 0.5068999239281596 neuron
757 1.060365511010483 0.5571028599219373 neuron
758 0.86452097849413 0.5293839718751591 neuron
759 -0.1245352933354757 0.6521187202213894 neuron
760 -0.4427276401382916 0.7334617397049562 neuron
761 -0.2933296329238795 0.7143350124985935 neuron
762 -0.8198038939713143 0.8540139962307057 neuron
763 -0.589734719513674 0.919087611829758 neuron
764 -0.4502724150967967 0.8450394995090076 neuron
765 -0.8277247049600575 0.7481026253708437 neuron
766 -0.5917640997164685 0.6976733203006422 neuron
767 -0.5159778768870099 0.7718269439965645 neuron
768 -0.7124841901862935 0.9596237864322289 neuron
769 -0.3665835195664978 0.7048123303035889 neuron
770 -0.1470024406426128 0.5561384688877795 neuron
771 0.34118737806958965 0.5015360311677656 neuron
772 0.6983893085471612 0.3999220934858083 neuron
773 1.130279376050816 0.4383897180410716 neuron
774 1.008653376151167 0.49258889840101894 neuron
775 1.0390517400142132 0.4896130840860226 neuron
776 1.1895837537368141 0.5278542266264342 neuron
777 1.0256230410373446 0.5641903228412509 neuron
778 0.608805740749863 0.5652376546390968 neuron
779 0.9725198593329522 0.6323370196258611 neuron
780 1.0970185636431682 0.637945304273301 neuron
781 0.638049583395401 0.721127185978642 neuron
782 0.2701020246437025 0.6058400847528802 neuron
783 -0.23623926935896636 0.7697442428372216 neuron
784 -0.16022862476030905 0.751402782919414 neuron
785 0.04766453240833685 0.7507087532214531 neuron
786 -0.2270328347092552 0.8148425345075603 neuron
787 -0.5490026443352178 0.7921734833580467 neuron
788 -0.4734845139298578 0.7944343056907831 neuron
789 -0.4053100389855127 0.7411191916320694 neuron
790 -0.056420485994617686 0.7300234254601752 neuron
791 -0.11028996998997048 0.666415253169513 neuron
792 0.284160713318357 0.5044131927213789 neuron
793 0.29792424208718615 0.6459105672613266 neuron
794 0.5571842004770131 0.5132017346596096 neuron
795 1.0231157932671957 0.6093252639047437 neuron
796 1.1238704946784777 0.7108274834349062 neuron
797 1.121264649581172 0.7718121118304738 neuron
798 1.2902910441504887 0.7713912078218329 neuron
799 1.1725408634443915 0.7026604121807445 neuron
800 1.3707664989301778 0.5585837728949418 neuron
801 1.0677286804773123 0.5371637978732323 neuron
802 0.315413812453339 0.6084843564034613 neuron
803 0.29430203200970617 0.7087247072328204 neuron
804 0.2664034687258529 0.7418211561546904 neuron
805 -0.09403732778130787 0.9452251613190578 neuron
806 0.025650451959342607 0.7791820809401756 neuron
807 -0.05448181772560333 0.6564089854574925 neuron
808 -0.2119795296999675 0.8856940576366367 neuron
809 -0.017012173860658637 0.6146627370476518 neuron
810 -0.34414903631442273 0.7872007984559024 neuron
811 -0.4634229638013717 0.8963359628831606 neuron
812 -0.5756318230355715 0.9656013801733919 neuron
813 0.16284763959688642 0.9492690712919583 neuron
814 0.44140070690842803 0.8785461740799949 neuron
815 0.5801237014228025 0.6114446633480238 neuron
816 0.6413910813051434 0.7409101724763997 neuron
817 1.3564370617995198 0.45722059915567864 neuron
818 1.113544277215773 0.40534954638685217 neuron
819 1.0394466834018798 0.4629154801408193 neuron
820 1.4521454513441934 0.6885843259973253 neuron
821 1.5944836151011088 0.5488492175198059 neuron
822 0.6102166082306361 0.5457050788965391 neuron
823 0.34355163757335894 0.5390363783494528 neuron
824 0.5636339399420555 0.5307999164910853 neuron
825 0.5833251860786426 0.5955217609865692 neuron
826 0.18429839282867994 0.6088291757082765 neuron
827 0.1257313116600604 0.5824749899973672 neuron
828 -0.35683627540130713 0.822117170401686 neuron
829 -0.653792983432875 0.917471308889687 neuron
830 -0.24420809462864032 0.8634848646744006 neuron
831 -0.13914375777895202 0.5389742999757927 neuron
832 0.08108383089548586 0.6455566585557964 neuron
833 0.2729525901007861 0.827642005301207 neuron
834 0.5989473872942356 0.6752462166106208 neuron
835 0.5749158920222117 0.7194271439035371 neuron
836 0.5886541660744009 0.6483701838353471 neuron
837 0.5968009825176558 0.8619058280354874 neuron
838 0.6380239806640673 0.7556710385461902 neuron
839 0.5988190742415566 0.5233926668978657 neuron
840 0.4290957035248043 0.48979060697795707 neuron
841 -0.04529575615487266 0.46576389491181225 neuron
842 0.21452036097559934 0.40796149857158964 neuron
843 -0.10030004084333506 0.6056854802423499 neuron
844 0.006619731466981508 0.4174331647395388 neuron
845 0.29939096539703947 0.5319603340643844 neuron
846 0.1280440319790959 0.5169589817882465 neuron
847 -0.06279404424690564 0.5174226561804898 neuron
848 -0.11086918919585938 0.5467080282518464 neuron
849 -0.020605743866987325 0.560656020678522 neuron
850 -0.45643327528203925 0.6169739015422683 neuron
851 -0.5031737392290945 0.8074202826040379 neuron
852 0.18863109954643134 0.7952745353235163 neuron
853 0.42785201729642003 0.7426154265595364 neuron
854 0.3615409967492772 0.6848182929151352 neuron
855 0.7752728296613256 0.7868859872659272 neuron
856 1.08717744753554 0.6650854761789642 neuron
857 1.1196086119872106 0.7068902328733304 neuron
858 1.059361497876323 0.7451991451710307 neuron
859 0.9911422138782977 0.9236596746988819 neuron
860 0.8412266623374867 1.0233832001672136 neuron
861 0.693248612776985 0.7948901215930788 neuron
862 0.48808926429329663 0.8328097440607853 neuron
863 0.4564380995080584 0.7590912020167748 neuron
864 0.24151936114549763 0.6877583958567632 neuron
865 0.7476293394868002 0.5593247264516392 neuron
866 0.19090532621504305 0.5117687943105262 neuron
867 0.2146649521705162 0.3238337689232509 neuron
868 0.1404730609209505 0.4930214486402014 neuron
869 0.260584435329315 0.6098013206797485 neuron
870 0.2374575247495462 0.6024743814496791 neuron
871 0.013750634051606307 0.7382159642543661 neuron
872 0.001066643871085324 0.6755335647674588 neuron
873 0.43010255112085793 0.6391047831786392 neuron
874 0.7211344581621169 0.6599338358843879 neuron
875 0.49054642486360694 0.5522390821787037 neuron
876 0.2761289968638239 0.7954733245870709 neuron
877 0.8982534922132026 0.5554329673037962 neuron
878 1.0504794014902132 0.6062344947447421 neuron
879 1.0888315675715579 0.7524176105580889 neuron
880 1.1910188239327648 0.6849421406042191 neuron
881 0.704828955943733 0.7185834588698194 neuron
882 0.8315708940910436 0.5945984993202175 neuron
883 0.7326110612084749 0.6609997828191388 neuron
884 0.4376856663402215 0.9081391932774883 neuron
885 0.25162181014348717 0.7552679829193737 neuron
886 0.07465129889397772 0.7270919940836027 neuron
887 0.00799516426800833 0.8384102317383836 neuron
888 -0.220513015422381 0.5574866657884843 neuron
889 0.2578132324735253 0.5422943669505031 neuron
890 0.10258989062269792 0.6509423674579116 neuron
891 0.04958266425420664 0.525470248526526 neuron
892 0.3738678201506725 0.4964763465090571 neuron
893 0.4761278949877998 0.5347323848827439 neuron
894 0.6745224281571702 0.6333574626212638 neuron
895 0.4674873028435912 0.5866732759945418 neuron
896 0.6748960856903052 0.6322387765406274 neuron
897 0.2083888590528935 0.708289352351549 neuron
898 -0.12607250465908415 0.6975815885719056 neuron
899 0.3736991581115919 0.7920363039381698 neuron
900 0.6118160063032181 0.7451176511623405 neuron
901 0.7808579023522326 0.8439529510789183 neuron
902 0.7793547546504127 0.714158300023361 neuron
903 0.647846460357271 0.8244669795675471 neuron
904 -0.03823394471440235 1.046638929251469 neuron
905 -0.3785032676007915 0.9383461847003232 neuron
906 -0.3508321614768046 1.132630927111956 neuron
907 -0.7184974375605466 0.8741055317858115 neuron
908 -0.8263517042974391 0.8931448183603218 neuron
909 -0.6091136703184282 0.6893114585726146 neuron
910 -0.32673011235171673 0.49848513186139864 neuron
911 -0.016442867327718505 0.5068542789184706 neuron
912 0.15764163268259612 0.4286766937518281 neuron
913 0.13407309996492375 0.7672050477198709 neuron
914 -0.04320406217163194 0.6604777322855365 neuron
915 0.3929540844111429 0.5952379009609167 neuron
916 0.6505506351301444 0.5807380131342672 neuron
917 0.7106842576587449 0.6580241306805577 neuron
918 0.8029752478577331 0.7315083489522829 neuron
919 1.176211330145265 0.5052458964748291 neuron
920 1.2340822714190474 0.38949958838766935 neuron
921 1.3958122218890767 0.268384837013434 neuron
922 1.453426200853863 0.3631284058047131 neuron
923 0.7218937370182726 0.4921630901211349 neuron
924 0.23836433352643732 0.9184960614043294 neuron
925 0.22805609096404916 0.8922846762900468 neuron
926 0.5281508161424513 0.7934180948963555 neuron
927 0.36385181847238846 0.8735152131974855 neuron
928 0.25158189895731303 0.7374462181483309 neuron
929 -0.06887062185136775 0.7904167512489756 neuron
930 -0.5893009522686492 0.917419936026557 neuron
931 -0.42306786674625074 0.8857055446654868 neuron
932 0.1754967644361627 0.6999916676137068 neuron
933 -0.2433852763531813 0.6376173629981554 neuron
934 -0.2985445128746598 0.7565748439396077 neuron
935 -0.028860349265122584 0.5482278625665167 neuron
936 0.44849971909413733 0.6401967361126415 neuron
937 0.335748606153216 0.6397344739749403 neuron
938 0.35182988875624865 0.4147010499202071 neuron
939 0.22802793440601465 0.5806427894649328 neuron
940 0.8029297456436273 0.5124605500757046 neuron
941 0.7328889099973885 0.4558570287156192 neuron
942 0.9720754760810095 0.37971769056673665 neuron
943 1.1715685330967576 0.4492566645791991 neuron
944 1.309790554428015 0.6366628397597275 neuron
945 0.27349756223330196 0.8557938138720987 neuron
946 0.2828563775161164 0.7824468270929102 neuron
947 0.46997830529011136 0.6549000431071187 neuron
948 0.2976148302553328 0.8658026830350097 neuron
949 -0.058549110064537196 0.784489393602728 neuron
950 -0.5193099874696843 0.9118305932666954 neuron
951 -0.7962850626686225 1.0156130832747476 neuron
952 -0.815348344212398 0.995660167814964 neuron
953 -0.975046545100226 1.0166022622428912 neuron
954 -1.0326115227717914 0.8430936158088884 neuron
955 -0.8040454960159708 0.7783725803523831 neuron
956 -0.6702024840760019 0.7916840195754582 neuron
957 -0.3326683326360646 0.5803493353919527 neuron
958 0.39092058604250574 0.3000874051791387 neuron
959 0.6300995178297312 0.46303942234773987 neuron
0 0.3088603317109561 0.492737993073571 hebbianRandom
1 0.07927898541105081 0.09403794558278364 hebbianRandom
2 0.02288597198792527 -0.4251168976721645 hebbianRandom
3 -0.07867565771822187 -0.09795578988839967 hebbianRandom
4 0.1585729438463588 0.08933010892968955 hebbianRandom
5 -0.08980011741733301 -0.1148686718819097 hebbianRandom
6 0.14757083557149253 -0.01635080216405424 hebbianRandom
7 0.21123712396190664 -0.26133506995392114 hebbianRandom
8 -0.16235354995295614 -0.3510818105236957 hebbianRandom
9 0.02630382863128821 -0.40322264249072354 hebbianRandom
10 -0.09867823856480416 -0.37277708625975037 hebbianRandom
11 0.030430137828343196 -0.4253921925078189 hebbianRandom
12 -0.24266265791851302 -0.19930151394319212 hebbianRandom
13 -0.16085929953004074 -0.31850323484216525 hebbianRandom
14 0.07942269004863024 -0.5901257092249964 hebbianRandom
15 -0.011934431484983386 -0.18611252586667468 hebbianRandom
16 -0.1452147850195652 -0.5360998437898871 hebbianRandom
17 -0.18359434812274164 -0.3131610464428 hebbianRandom
18 0.05638843974645039 -0.4949250432023564 hebbianRandom
19 -0.051957715920171336 -0.2607838168426151 hebbianRandom
20 -0.42733752082830495 -0.5002611130392884 hebbianRandom
21 -0.5128198300146853 -0.22067409272102328 hebbianRandom
22 -0.21108145060296482 -0.3699084197690795 hebbianRandom
23 -0.3303392035799317 -0.4317694705558683 hebbianRandom
24 -0.2564479391793657 -0.33300217080779 hebbianRandom
25 -0.4500803780299909 -0.4534100340062839 hebbianRandom
26 -0.10891311161880123 -0.3562854710353369 hebbianRandom
27 -0.42511470742877433 -0.5882618508456225 hebbianRandom
28 -0.15286007217995662 -0.7114831919104692 hebbianRandom
29 -0.15978225755832265 -0.7247910004654211 hebbianRandom
30 -0.2899311364860535 -0.18842828293023167 hebbianRandom
31 -0.03613333110433302 -0.27129179060784997 hebbianRandom
32 -0.25675093059095894 -0.40717863402531684 hebbianRandom
33 -0.3538434779703422 -0.7157840996776454 hebbianRandom
34 -0.17879967418075 -0.3707094056114975 hebbianRandom
35 0.002598622624438946 -0.5469307657107746 hebbianRandom
36 -0.22620230184522475 -0.33268947088034645 hebbianRandom
37 0.10445334845244453 -0.4809434454162752 hebbianRandom
38 -0.040385302795612366 -0.4215291956829338 hebbianRandom
39 -0.08700025607140133 -0.28914558979625404 hebbianRandom
40 -0.42905182677262127 -0.7946841684431313 hebbianRandom
41 -0.23994924873397158 -0.33599903260327063 hebbianRandom
42 -0.2093006100859108 -0.3472036962991656 hebbianRandom
43 -0.38011914636822974 -0.69557415393944 hebbianRandom
44 -0.03718519898975583 -0.45435151635721216 hebbianRandom
45 -0.5083047486845301 -0.6747397949921462 hebbianRandom
46 -0.34618666248463187 -0.3024685268612422 hebbianRandom
47 -0.4224499190559794 -0.4099538243526383 hebbianRandom
48 -0.7619932171036703 -0.4173851126351247 hebbianRandom
49 -0.4979960763923026 -0.47439189180537356 hebbianRandom
50 -0.5005845363780452 -0.3707953860263768 hebbianRandom
51 -0.11470460277755364 -0.26042313760836255 hebbianRandom
52 -0.46977280561216817 -0.41602494527499306 hebbianRandom
53 -0.20005903792199708 -0.08846049287159247 hebbianRandom
54 -0.31415654766435014 -0.3512538330002458 hebbianRandom
55 -0.04157931308317729 -0.6149813060250321 hebbianRandom
56 -0.33282249520102386 -0.32480055800411284 hebbianRandom
57 -0.09086651016114587 -0.42409499167288434 hebbianRandom
58 -0.21806227701158232 -0.4204296655539679 hebbianRandom
59 0.09831718949829121 -0.3809372451088276 hebbianRandom
60 -0.1165809514402994 -0.37164709528721435 hebbianRandom
61 -0.15232947003208913 -0.20524140322716342 hebbianRandom
62 -0.13673885673897548 -0.5638425529029976 hebbianRandom
63 0.26286981617316657 -0.19119822733110278 hebbianRandom
64 -0.32022221116184807 -0.34300026247566096 hebbianRandom
65 -0.31268923462271075 -0.39810445819924967 hebbianRandom
66 -0.419584894466539 -0.39517115638542083 hebbianRandom
67 -0.3620886186055754 -0.5847528394961516 hebbianRandom
68 -0.32207334242083685 -0.40962089246716066 hebbianRandom
69 -0.3297819714089485 -0.4739764798861684 hebbianRandom
70 -0.14529296574061504 -0.4819240919039021 hebbianRandom
71 -0.0868546904631527 -0.4190794546518104 hebbianRandom
72 -0.2873810388504896 -0.30967858804660625 hebbianRandom
73 -0.2356151191424797 -0.45547197089906394 hebbianRandom
74 -0.021952546682281 -0.6212248152802279 hebbianRandom
75 -0.17012387390101813 -0.12509321552420055 hebbianRandom
76 -0.18278729674857866 -0.10538365381027202 hebbianRandom
77 -0.3125696414419812 -0.2010112851809612 hebbianRandom
78 -0.4662985012838303 -0.11049714718338703 hebbianRandom
79 -0.09130974698939195 -0.36497027540556404 hebbianRandom
80 0.040681585273926374 -0.3841250398284801 hebbianRandom
81 -0.48696643093151276 -0.2874461934200631 hebbianRandom
82 -0.49428209243522325 -0.526514515470707 hebbianRandom
83 -0.21543259382296592 -0.35888008632743934 hebbianRandom
84 -0.30190283744137 -0.5119447019517191 hebbianRandom
85 -0.3867889349202265 -0.24202622645283542 hebbianRandom
86 -0.3358183709677147 -0.6018871495823116 hebbianRandom
87 -0.3059688592541166 -0.5069643480702454 hebbianRandom
88 -0.21003538496669816 -0.2880520009267095 hebbianRandom
89 -0.39030539859326097 -0.5101085469265232 hebbianRandom
90 -0.2699601586206048 -0.5401067787723549 hebbianRandom
91 -0.37260694566051245 -0.3303561212145601 hebbianRandom
92 -0.3537368613405109 -0.09413770932188469 hebbianRandom
93 -0.3709227464241902 -0.4394198279706324 hebbianRandom
94 -0.21117482507020716 -0.41072786586634374 hebbianRandom
95 -0.28373734233416786 -0.7080334896866357 hebbianRandom
96 -0.2914337596200408 -0.6009507461738921 hebbianRandom
97 -0.32252712425390356 -0.0538449336357413 hebbianRandom
98 -0.5619895947581177 -0.6397187546688201 hebbianRandom
99 -0.40444595838244646 -0.3100137369207048 hebbianRandom
100 -0.3349639317382832 -0.6302876014398505 hebbianRandom
101 0.031210782603355955 -0.6571635832233939 hebbianRandom
102 -0.1389900874108298 -0.3514512118207077 hebbianRandom
103 -0.6155315091519162 -0.3790743953498292 hebbianRandom
104 -0.24244166566361608 -0.18910516717369374 hebbianRandom
105 -0.38609251548457607 -0.5309690372635695 hebbianRandom
106 -0.38648155161447784 -0.5302007871436235 hebbianRandom
107 -0.47673879681355125 -0.5554825870802103 hebbianRandom
108 -0.5568883807283256 -0.4132142579949742 hebbianRandom
109 -0.16434352504788774 -0.48216017796407595 hebbianRandom
110 -0.3480132466538382 -0.39296723533376576 hebbianRandom
111 -0.2964511235231568 -0.586153984317509 hebbianRandom
112 -0.4063996994678141 -0.49872335438370513 hebbianRandom
113 -0.28748887190782274 -0.19643406358738588 hebbianRandom
114 -0.3728081684688248 -0.20594087398748273 hebbianRandom
115 -0.21044963723437493 -0.29351671175870636 hebbianRandom
116 -0.06106454489237905 -0.2921824215407648 hebbianRandom
117 -0.3787695104384645 -0.575878041755029 hebbianRandom
118 -0.16865059551176706 -0.7063996533510066 hebbianRandom
119 -0.38966871170089673 -0.5243062662605759 hebbianRandom
120 -0.05720201269369772 -0.21102658412823141 hebbianRandom
121 0.005978865172925636 -0.29226511828859014 hebbianRandom
122 -0.38703983459060903 -0.43051683519879735 hebbianRandom
123 -0.5322911610464085 -0.3094664588156004 hebbianRandom
124 -0.18274691623267889 -0.5068483066715934 hebbianRandom
125 -0.33522811188951795 -0.3760233489631733 hebbianRandom
126 -0.208956335713323 -0.4027772313916091 hebbianRandom
127 -0.0163311639398135 -0.28215105510690264 hebbianRandom
128 0.0694464093903761 -0.4080809069655361 hebbianRandom
129 -0.12425771598258928 -0.48266986868272294 hebbianRandom
130 -0.11075636919810954 -0.7574087126308735 hebbianRandom
131 -0.34748523701142175 -0.5336189998614658 hebbianRandom
132 -0.07364140675563591 -0.6707172992629868 hebbianRandom
133 0.0024311939840982516 -0.037362997634595205 hebbianRandom
134 -0.29840320283223287 -0.1758929483236086 hebbianRandom
135 0.2054826725236859 -0.4286044951719032 hebbianRandom
136 0.015631820012768305 -0.22543457719234083 hebbianRandom
137 -0.33306669096416486 -0.76217389179896 hebbianRandom
138 -0.011295744065156956 -0.30382554381102284 hebbianRandom
139 -0.2232162550393797 -0.5158555905680761 hebbianRandom
140 -0.010562651563637103 -0.29911965533889767 hebbianRandom
141 -0.10123548339035976 -0.3535795091391084 hebbianRandom
142 -0.12081342589932414 -0.2685155360391593 hebbianRandom
143 -0.38043550292419426 -0.6265693610822116 hebbianRandom
144 -0.08497545169354719 -0.38728606521363007 hebbianRandom
145 -0.22496105837631136 -0.47246486220817885 hebbianRandom
146 -0.18788594890551238 -0.43212915465112833 hebbianRandom
147 0.015109309217330398 -0.1456681708708384 hebbianRandom
148 -0.003987121080079774 -0.49261497208943844 hebbianRandom
149 -0.19745099937387864 -0.417834763158821 hebbianRandom
150 -0.05226211943650884 -0.6416862617047816 hebbianRandom
151 -0.34424626797359403 -0.30216780738143934 hebbianRandom
152 -0.27054620631787046 -0.4546466162227141 hebbianRandom
153 -0.0801235053467365 -0.2853868623213647 hebbianRandom
154 -0.06892304155784869 -0.6174899789689049 hebbianRandom
155 -0.05447142417645915 -0.4063660363056243 hebbianRandom
156 -0.15291640902683803 -0.7669477426076472 hebbianRandom
157 -0.44254814040476326 -0.4926148002850512 hebbianRandom
158 -0.20832174629241196 -0.2448484790878877 hebbianRandom
159 -0.167426630227006 -0.32839588189578633 hebbianRandom
160 -0.2382884255505457 -0.3642398958012408 hebbianRandom
161 -0.3885150879288159 -0.4622489439779582 hebbianRandom
162 -0.2722335241495087 -0.7979355657485044 hebbianRandom
163 -0.2747340478873391 -0.3610317293095129 hebbianRandom
164 -0.42260960370927075 -0.5069016535687756 hebbianRandom
165 -0.3072329519959205 -0.5268175923071045 hebbianRandom
166 -0.3385737161822601 -0.6450618511340457 hebbianRandom
167 -0.49181518700690574 -0.5998524305993354 hebbianRandom
168 -0.4503962897174138 -0.19510818895131102 hebbianRandom
169 -0.3968201200934109 -0.4725612221035067 hebbianRandom
170 -0.46242563936614256 -0.6314543554904275 hebbianRandom
171 -0.4655332350051776 -0.451304445992236 hebbianRandom
172 -0.2967611942804245 -0.7245294910267281 hebbianRandom
173 -0.35637150603342566 -0.29826546051551034 hebbianRandom
174 -0.10273202778975099 -0.6203315738616197 hebbianRandom
175 -0.11094254898724516 -0.6458468484577202 hebbianRandom
176 -0.5160595966837627 -0.10752603713733522 hebbianRandom
177 -0.13140474472814 -0.6857906878006552 hebbianRandom
178 -0.08491977450721654 -0.4753313940179248 hebbianRandom
179 -0.49083727333768046 -0.35442440696049726 hebbianRandom
180 -0.48075102727678043 -0.49219913732926535 hebbianRandom
181 -0.3144814285367252 -0.5837343934564148 hebbianRandom
182 0.08764505336515852 -0.16382311682319883 hebbianRandom
183 -0.03694826139732784 -0.39270903210258634 hebbianRandom
184 -0.0286211043690034 -0.721801130772207 hebbianRandom
185 0.05129873696147361 -0.48711463941573135 hebbianRandom
186 -0.19260540361037545 -0.4041680433916429 hebbianRandom
187 -0.26597325189473586 -0.4420133879620203 hebbianRandom
188 -0.22842167079548348 -0.4433293147359739 hebbianRandom
189 -0.2709641784068521 -0.34797130584669167 hebbianRandom
190 -0.4297767800841375 -0.5129122640425051 hebbianRandom
191 -0.05049546860143858 -0.3622295855812459 hebbianRandom
192 -0.24934734512569698 -0.13220688743610653 hebbianRandom
193 -0.3933572198201871 -0.2897243098038705 hebbianRandom
194 -0.45120932040867257 -0.30795193716691827 hebbianRandom
195 -0.5912256289454704 -0.10198340798852772 hebbianRandom
196 -0.24278803066182603 -0.290698751998486 hebbianRandom
197 -0.3318543905707813 -0.1682072044091948 hebbianRandom
198 -0.3850284834857597 -0.342168994704644 hebbianRandom
199 -0.48659681069404154 -0.5592776229284936 hebbianRandom
200 -0.36974660123286535 -0.465511129187286 hebbianRandom
201 0.07313519645955975 -0.14489233522061637 hebbianRandom
202 -0.3503841723247394 -0.3730220166805864 hebbianRandom
203 -0.3922511076769152 -0.5332451545226209 hebbianRandom
204 -0.1250800485659711 -0.44607369500550575 hebbianRandom
205 -0.2861151924264322 -0.5919906741794151 hebbianRandom
206 -0.25578966266497116 -0.39394689332206045 hebbianRandom
207 -0.1460045410394064 -0.6026461203522535 hebbianRandom
208 -0.17363173429520662 -0.4353250463662396 hebbianRandom
209 -0.26489137233239934 -0.3157145365509019 hebbianRandom
210 -0.029413152024712026 -0.21896863658052207 hebbianRandom
211 -0.274488553410589 -0.322878150339456 hebbianRandom
212 0.02984092445658027 -0.3330292790615077 hebbianRandom
213 -0.206432585719516 -0.596523299133274 hebbianRandom
214 -0.180838745205384 -0.5073521776525304 hebbianRandom
215 0.019137807835366855 -0.0612315703290796 hebbianRandom
216 0.06781150632847027 -0.03052479139403338 hebbianRandom
217 -0.029474713799990077 -0.21427151121825883 hebbianRandom
218 -0.3632248594389397 -0.39582066370348 hebbianRandom
219 -0.3814909394367578 -0.4391863722689931 hebbianRandom
220 -0.21678114642583735 -0.47904212154737624 hebbianRandom
221 -0.4061741396985932 -0.5429643955058343 hebbianRandom
222 -0.2667061155226496 -0.5853800695947665 hebbianRandom
223 -0.3502061225749999 -0.4785848503054291 hebbianRandom
224 -0.6044040125295431 -0.21597085782768896 hebbianRandom
225 -0.16173430148546752 -0.4845377036257152 hebbianRandom
226 -0.23679708584055603 -0.2891192123914941 hebbianRandom
227 -0.12145580785290742 -0.38044119269520443 hebbianRandom
228 -0.5356622646292043 -0.5569111507608573 hebbianRandom
229 -0.4355021685822992 -0.3725555444363191 hebbianRandom
230 -0.5563461013110895 -0.2642813491890983 hebbianRandom
231 -0.2143806054766197 -0.5519275240286232 hebbianRandom
232 -0.24750644438425506 -0.6329921633393127 hebbianRandom
233 -0.4822589973949698 -0.5406520643778161 hebbianRandom
234 -0.6677614332105002 -0.14516933691393485 hebbianRandom
235 -0.23046856680339203 -0.5336868142370946 hebbianRandom
236 -0.3349807035204663 -0.617952977304093 hebbianRandom
237 -0.13914432363766838 -0.6942772274124696 hebbianRandom
238 -0.2956669664230238 -0.4947592256111146 hebbianRandom
239 -0.43405726484528384 0.06382604440588704 hebbianRandom
240 -0.13310025985617877 -0.4592272379454195 hebbianRandom
241 -0.21582733462983864 -0.1306250233565716 hebbianRandom
242 -0.41771815598713563 -0.5203397299932935 hebbianRandom
243 -0.21577287853349836 -0.4237921712558184 hebbianRandom
244 -0.6759693869622853 -0.4558205019532387 hebbianRandom
245 -0.4285854483480207 -0.33717721742033213 hebbianRandom
246 -0.5714950481107578 -0.2885560084712692 hebbianRandom
247 -0.48838169963716244 -0.4826079683979615 hebbianRandom
248 -0.2126428337812079 -0.20557499234272505 hebbianRandom
249 -0.19955339790025814 -0.5137372574598253 hebbianRandom
250 -0.3468591462402227 -0.22190601562191753 hebbianRandom
251 -0.3863872851583546 -0.08893083898036286 hebbianRandom
252 -0.13216740370592236 -0.5310580067998486 hebbianRandom
253 -0.25699351789030056 -0.5001720167871013 hebbianRandom
254 -0.6254112697037016 -0.31858754238573744 hebbianRandom
255 -0.3607599224403413 -0.4081232557126528 hebbianRandom
256 -0.3800203375232863 -0.4735339537574046 hebbianRandom
257 -0.11929121826487453 -0.28773211480100913 hebbianRandom
258 -0.3306176574050454 -0.517951581211895 hebbianRandom
259 -0.38197512284729185 -0.37420130703453 hebbianRandom
260 -0.177345906810033 -0.30719055508523496 hebbianRandom
261 -0.3623236503922147 -0.6622321007016378 hebbianRandom
262 -0.1748866945258989 -0.23650217433792997 hebbianRandom
263 -0.4307045247147873 -0.40794827862049865 hebbianRandom
264 -0.20079909049288464 -0.48008875808665735 hebbianRandom
265 -0.3878345004689879 -0.695507461954424 hebbianRandom
266 -0.3202652503879545 0.003907107103566176 hebbianRandom
267 -0.3267176007168127 -0.4887849622670932 hebbianRandom
268 -0.18142015537187342 -0.5464413682723536 hebbianRandom
269 -0.2511328532163233 -0.406062440045449 hebbianRandom
270 -0.19885066033217838 -0.5193039299071047 hebbianRandom
271 -0.32036167751915773 -0.3966813422074574 hebbianRandom
272 -0.6652732879149242 -0.4425872426504652 hebbianRandom
273 -0.009394499000592934 -0.2049672635934448 hebbianRandom
274 -0.5047798087898121 -0.3367180762823605 hebbianRandom
275 -0.540755321180956 -0.38190918794434964 hebbianRandom
276 -0.6661423582568438 -0.5652627386791421 hebbianRandom
277 0.05116352052574023 -0.7137084522709655 hebbianRandom
278 -0.11357326338468231 -0.34573981310807933 hebbianRandom
279 -0.40854150179832777 -0.49551507941517897 hebbianRandom
280 -0.2436088767586598 -0.3513655560285783 hebbianRandom
281 -0.36757063049466376 -0.4189574370790388 hebbianRandom
282 -0.0021898789863336165 -0.4663250081925927 hebbianRandom
283 -0.41356386885952656 -0.5811940320459261 hebbianRandom
284 -0.4556938249323756 -0.5263527016014136 hebbianRandom
285 -0.5291554452461602 -0.34700215948734053 hebbianRandom
286 -0.30068405128816533 -0.5570494385726968 hebbianRandom
287 -0.34124170793949316 -0.20370190766253218 hebbianRandom
288 -0.49175656903416076 -0.4395719749963319 hebbianRandom
289 -0.21360586152513966 -0.8657351943899338 hebbianRandom
290 -0.27493675055263006 -0.5997320223779564 hebbianRandom
291 -0.7844394765209999 -0.6854768321514108 hebbianRandom
292 -0.2671834872770618 -0.7664541922684113 hebbianRandom
293 -0.14998980161671624 -0.7399979343415125 hebbianRandom
294 -0.30182090001430584 -0.38543201700727203 hebbianRandom
295 -0.158825020043632 -0.7088760247990691 hebbianRandom
296 -0.43896697824389336 -0.511101771199884 hebbianRandom
297 -0.312562109542606 -0.43470853256624076 hebbianRandom
298 -0.33220684287123814 -0.44125097145242004 hebbianRandom
299 -0.19983792928919625 -0.4804006494198074 hebbianRandom
300 -0.4627732279167172 -0.5561113328859615 hebbianRandom
301 -0.5335004378069542 -0.6082880823490703 hebbianRandom
302 -0.44180259374393555 -0.36382378457626113 hebbianRandom
303 -0.29002619436710875 -0.498113385812996 hebbianRandom
304 -0.41457290236146804 -0.2476984079194885 hebbianRandom
305 -0.4109520278989298 -0.23504506186946855 hebbianRandom
306 -0.255486724174609 -0.5042739918486693 hebbianRandom
307 -0.3833601801174733 -0.23766005599029214 hebbianRandom
308 -0.48278910243099094 -0.5677711027472047 hebbianRandom
309 -0.28861548208542376 -0.4755781401118893 hebbianRandom
310 -0.11069434113052444 -0.5977072799004448 hebbianRandom
311 -0.4110420733221931 -0.3304939317633799 hebbianRandom
312 0.04442030852177191 -0.39732615346264527 hebbianRandom
313 -0.22701182845447487 -0.5201268034725025 hebbianRandom
314 -0.09857938590772113 -0.5673005241149602 hebbianRandom
315 -0.38620455999816544 -0.5094395818276571 hebbianRandom
316 -0.3074280251940606 -0.27977481108230506 hebbianRandom
317 -0.16473414355554308 -0.35073412697675405 hebbianRandom
318 -0.11190246188910757 -0.07790510971600721 hebbianRandom
319 -0.23019056193106632 -0.7030075137450088 hebbianRandom
320 -0.37415517178782687 -0.19944182977148603 hebbianRandom
321 -0.16127926247859645 -0.3067527494741077 hebbianRandom
322 -0.1682644092509993 -0.2903859859430926 hebbianRandom
323 -0.15298736498088952 -0.32164054422629557 hebbianRandom
324 -0.349799715187287 -0.4111607398837918 hebbianRandom
325 -0.1109120601637397 -0.7757251694963335 hebbianRandom
326 -0.22522172562005802 -0.3197813904432547 hebbianRandom
327 -0.1872612346205439 -0.26392306863091775 hebbianRandom
328 -0.2022663798877407 -0.6158225641438047 hebbianRandom
329 0.07014414837148708 -0.3946927949313393 hebbianRandom
330 -0.13737721881291812 -0.6879387825336377 hebbianRandom
331 0.0014216576502042136 -0.5726259671073461 hebbianRandom
332 -0.08320779784344275 -0.3441630721625922 hebbianRandom
333 -0.4719056421380393 -0.28257051385320675 hebbianRandom
334 -0.21696379269331 -0.6680224238970238 hebbianRandom
335 -0.41514046602237975 -0.5411664710390662 hebbianRandom
336 -0.2090769969433854 -0.40062006902839564 hebbianRandom
337 -0.08879331248353454 -0.5276415636219192 hebbianRandom
338 -0.23854726777408886 -0.46124027072919227 hebbianRandom
339 0.0657457315942224 -0.4541165067891991 hebbianRandom
340 -0.20243888274725041 -0.3238934527133349 hebbianRandom
341 -0.08186180802340445 -0.3970504461008977 hebbianRandom
342 0.01904499880823127 -0.436978451403614 hebbianRandom
343 -0.1368231562161156 -0.28734629616149465 hebbianRandom
344 0.16169484457353162 -0.5039703888777136 hebbianRandom
345 0.02728591114632333 -0.45097935882875384 hebbianRandom
346 -0.1326956570608414 -0.27255545393185976 hebbianRandom
347 -0.33835734709712395 -0.4914335401209867 hebbianRandom
348 0.09168557802637883 -0.7039588692830832 hebbianRandom
349 0.15524279767986046 -0.7169490310114249 hebbianRandom
350 -0.1931723443211042 -0.7413377551508906 hebbianRandom
351 -0.08161601620262394 -0.3797870987834799 hebbianRandom
352 -0.09647549011180637 -0.7895126691289561 hebbianRandom
353 -0.030371116302163388 -0.694259716556172 hebbianRandom
354 -0.16639606301969403 -0.47641568197174194 hebbianRandom
355 -0.07823625236249322 -0.7806335039150778 hebbianRandom
356 -0.25533972884414 -0.5497467942296352 hebbianRandom
357 -0.07603727245574249 -0.40975974177314944 hebbianRandom
358 0.034396414318984846 -0.6461422980571021 hebbianRandom
359 -0.39908746264575856 -0.48005941811946706 hebbianRandom
360 -0.2895650442580561 -0.40667545681490164 hebbianRandom
361 -0.21465120050668074 -0.27433803591614997 hebbianRandom
362 -0.011919527170640364 -0.8506266498112234 hebbianRandom
363 -0.2735754639161331 -0.2507645175968592 hebbianRandom
364 -0.26461239668930436 -0.6215865969072321 hebbianRandom
365 -0.10050976794639313 -0.5306940863487414 hebbianRandom
366 -0.2908169500376865 -0.3215902569714587 hebbianRandom
367 -0.20979567576049812 -0.325982569619128 hebbianRandom
368 0.06821067819145307 -0.6178007096196179 hebbianRandom
369 -0.28229378099724806 -0.5628619917967167 hebbianRandom
370 -0.04093565385124184 -0.41436872098440847 hebbianRandom
371 -0.10781646033426667 -0.36229331475483595 hebbianRandom
372 0.06144364683413967 -0.5542615200998918 hebbianRandom
373 -0.3169563243307529 -0.5886396750333625 hebbianRandom
374 -0.11337195656761463 -0.3743491767243591 hebbianRandom
375 -0.3225424444816852 -0.923368381752901 hebbianRandom
376 -0.19111589769615675 -0.7047222940529498 hebbianRandom
377 -0.6369576924295287 -0.3154516552164919 hebbianRandom
378 -0.11175124752212105 -0.4650033128054797 hebbianRandom
379 -0.3826467414653407 -0.42123555465735346 hebbianRandom
380 -0.5012576940871334 -0.3971531890015383 hebbianRandom
381 0.013395177428260427 -0.6036942210892192 hebbianRandom
382 -0.3889943631292901 -0.4709945956576346 hebbianRandom
383 -0.14471462385842473 -0.42247664064974494 hebbianRandom
384 -0.13945269677050814 -0.5475814805847365 hebbianRandom
385 -0.298846986940847 -0.2707000961875802 hebbianRandom
386 -0.4848053231349123 -0.4409905790790893 hebbianRandom
387 -0.453566001809806 -0.31182163236552174 hebbianRandom
388 -0.11308684187967256 -0.5040684491258456 hebbianRandom
389 -0.3217809652667678 -0.4170738447442273 hebbianRandom
390 -0.1732044069914769 -0.5097666563934449 hebbianRandom
391 -0.2909440773942593 -0.3580501807060094 hebbianRandom
392 -0.22008906112729787 -0.4256658209083671 hebbianRandom
393 -0.1781851706001256 -0.41440292845239174 hebbianRandom
394 -0.20924695217035857 -0.22386144564855848 hebbianRandom
395 -0.15116741641988204 -0.43728123531373764 hebbianRandom
396 -0.22723033767032141 -0.48126385943649885 hebbianRandom
397 0.027114268014957175 -0.3518055200481032 hebbianRandom
398 -0.280329365041575 -0.4810226126836618 hebbianRandom
399 -0.1879285277035925 -0.25995616868704574 hebbianRandom
400 -0.068144213472274 -0.43863621219146764 hebbianRandom
401 -0.2776462808543915 -0.5537679059815325 hebbianRandom
402 -0.3429053028556576 -0.41632097194999557 hebbianRandom
403 -0.60073770528822 -0.28533602646145456 hebbianRandom
404 -0.5560403220707933 -0.615912240262064 hebbianRandom
405 -0.4589822369073904 -0.39429989488215944 hebbianRandom
406 -0.5699694037596417 -0.3576809441056321 hebbianRandom
407 -0.31578974775037255 -0.39216734027463196 hebbianRandom
408 -0.4007039196984485 -0.3513720435763733 hebbianRandom
409 -0.5192134200381967 -0.5346229851959549 hebbianRandom
410 -0.4487014409772701 -0.7058157642945327 hebbianRandom
411 -0.31426958077211414 -0.5252348752125162 hebbianRandom
412 -0.32572619088045174 -0.14537229186694567 hebbianRandom
413 -0.26185397345018896 -0.49504557415450406 hebbianRandom
414 -0.3023745249950836 -0.28271577949858484 hebbianRandom
415 -0.11787240339828882 0.1033957181880722 hebbianRandom
416 -0.4698598410847042 -0.23170337036476368 hebbianRandom
417 -0.37873821036256455 -0.2998977161946464 hebbianRandom
418 -0.44625151911019917 -0.5689024990324523 hebbianRandom
419 -0.33832740555885565 -0.384240792899695 hebbianRandom
420 -0.21585413795592542 -0.28690788105439374 hebbianRandom
421 -0.514689167563165 -0.31247590937486125 hebbianRandom
422 -0.8996452543959954 -0.3904005124628416 hebbianRandom
423 -0.3551879826314698 -0.5666858311916722 hebbianRandom
424 -0.2919919192988123 -0.20889428105022975 hebbianRandom
425 -0.3304572463648984 -0.4801627800666497 hebbianRandom
426 -0.5281516376271432 -0.30032346260404996 hebbianRandom
427 -0.419002336428292 -0.34425224169502033 hebbianRandom
428 -0.26771420768995846 -0.32095629914999124 hebbianRandom
429 -0.11220639649746175 -0.4600211174342051 hebbianRandom
430 -0.09355166043105395 -0.12813409138902215 hebbianRandom
431 -0.23061541363912985 -0.2743465405061183 hebbianRandom
432 -0.05219773209531813 -0.46498491755784965 hebbianRandom
433 -0.3809137754264088 -0.38369544315285925 hebbianRandom
434 -0.3981405874905962 -0.3996585178862373 hebbianRandom
435 -0.08819388195726956 -0.6976946567188703 hebbianRandom
436 -0.16137454923528313 -0.5474134614536683 hebbianRandom
437 -0.2429635089923855 -0.6879022698741689 hebbianRandom
438 -0.2159559283149353 -0.28886830069250646 hebbianRandom
439 -0.22135265563309142 -0.4004714530810755 hebbianRandom
440 -0.08178149532236871 -0.5115173875534356 hebbianRandom
441 -0.2734870230968096 -0.5370682491753083 hebbianRandom
442 -0.16000447049851482 -0.6355595344762655 hebbianRandom
443 -0.3311735294283998 -0.25692606722750716 hebbianRandom
444 -0.23916730624222726 -0.4585551882556725 hebbianRandom
445 -0.19059522640469415 -0.48012188281781587 hebbianRandom
446 -0.20089365837509546 -0.7602777631951363 hebbianRandom
447 -0.31439258167922485 -0.40639925230003304 hebbianRandom
448 -0.4045098256775883 -0.41456226170357957 hebbianRandom
449 -0.529308308676467 -0.5695395419132683 hebbianRandom
450 -0.25497177998178716 -0.21923557982825148 hebbianRandom
451 -0.2998880759226306 -0.5360071221521975 hebbianRandom
452 -0.20745236273745504 -0.17973702175969514 hebbianRandom
453 -0.3939800494350482 -0.3659897752855248 hebbianRandom
454 0.012349817510755059 -0.4716422654513053 hebbianRandom
455 -0.5023910712691317 -0.5301958093689408 hebbianRandom
456 -0.2820403366058286 -0.5605002822557104 hebbianRandom
457 -0.4112020020142305 -0.39177995660312104 hebbianRandom
458 -0.3901124153746342 0.08883065368946741 hebbianRandom
459 -0.5340115463885773 -0.5431538028818461 hebbianRandom
460 -0.44221385721620354 -0.23422025483278158 hebbianRandom
461 -0.530553541317517 -0.559011186228791 hebbianRandom
462 -0.6218875794196513 -0.4293891427472974 hebbianRandom
463 -0.4965318840547778 -0.39640339465110686 hebbianRandom
464 -0.6074679896951859 -0.30452122537943294 hebbianRandom
465 -0.2276603988674114 -0.3508007699456386 hebbianRandom
466 -0.8225038303358663 -0.3967892759181495 hebbianRandom
467 -0.5337280323030228 -0.42162288229716044 hebbianRandom
468 -0.5754220141075923 -0.06386372606184577 hebbianRandom
469 -0.3690899628437232 -0.5513861713859913 hebbianRandom
470 -0.17524672435791164 -0.4512777597983057 hebbianRandom
471 -0.26736049771880244 -0.6880574731345077 hebbianRandom
472 -0.20751990709123053 -0.8672622546754518 hebbianRandom
473 -0.3849740241361233 -0.5780656383604453 hebbianRandom
474 -0.3057444417603186 -0.4503897537159264 hebbianRandom
475 -0.28740586824965836 -0.5083661010541234 hebbianRandom
476 -0.3014334683462181 -0.6059707015672081 hebbianRandom
477 -0.3004233012255868 -0.6260613991990527 hebbianRandom
478 -0.4588347868210981 -0.06521347294509262 hebbianRandom
479 -0.6082311631851619 -0.40973519392547153 hebbianRandom
480 -0.44321878899850076 -0.2544168724706878 hebbianRandom
481 -0.743113997111164 -0.5663090665828454 hebbianRandom
482 -0.33074313745895684 -0.5332542971708312 hebbianRandom
483 -0.2101805117894876 -0.39528362162662767 hebbianRandom
484 -0.39323115934788816 -0.702758335758831 hebbianRandom
485 -0.5326916621314123 -0.6586958111368933 hebbianRandom
486 -0.27343098638613295 -0.5207949419440703 hebbianRandom
487 -0.3909561579030068 -0.43067195320319623 hebbianRandom
488 -0.27005816728978144 -0.4700381687394335 hebbianRandom
489 -0.5734203988446342 -0.6599442178844379 hebbianRandom
490 -0.47890696505940716 -0.7011944745211888 hebbianRandom
491 -0.19792638526212222 -0.5575440713590049 hebbianRandom
492 -0.40426715361874777 -0.36383117165995965 hebbianRandom
493 -0.3144615159252948 -0.6396943789926471 hebbianRandom
494 -0.27582918518955 -0.3696970432125257 hebbianRandom
495 -0.5252203465284677 -0.6261834444679605 hebbianRandom
496 -0.32084515845878714 -0.416160374064514 hebbianRandom
497 -0.27694547656354473 -0.5029384770129105 hebbianRandom
498 -0.5740720684690124 -0.39944676983324673 hebbianRandom
499 -0.30373195486189253 -0.6780090530289595 hebbianRandom
500 -0.24762344733546898 -0.2991775583940493 hebbianRandom
501 -0.28560435441378074 -0.15697219783927763 hebbianRandom
502 -0.13163723407900146 -0.6985232247011739 hebbianRandom
503 -0.260531849307868 -0.40334525623443024 hebbianRandom
504 0.10860485842229167 -0.23506081000323883 hebbianRandom
505 0.15066336554743778 -0.3646189574266654 hebbianRandom
506 0.07299707499381682 -0.4716500210956881 hebbianRandom
507 -0.2903236595016849 -0.27904567298335 hebbianRandom
508 0.060559059819203814 -0.5864114894050999 hebbianRandom
509 -0.03311495675430994 -0.24897463471618575 hebbianRandom
510 -0.24744649182944173 -0.5389382462209859 hebbianRandom
511 -0.1553500176597559 -0.9549703136996991 hebbianRandom
512 -0.23488365351519244 -0.7146036288940774 hebbianRandom
513 -0.046640949924133965 -0.3663695110514164 hebbianRandom
514 -0.035580334938433524 -0.4846992180151515 hebbianRandom
515 0.06665780957220793 -0.542728366859794 hebbianRandom
516 -0.2514638722750848 -0.27787237679182986 hebbianRandom
517 -0.3420565187808217 -0.6034496596821889 hebbianRandom
518 -0.47181410722265643 -0.3930331010983656 hebbianRandom
519 -0.24370940241642172 -0.6394555793311159 hebbianRandom
520 -0.34057221926897896 -0.3343699148181325 hebbianRandom
521 -0.3586071695514908 -0.33483763862089205 hebbianRandom
522 -0.33430542943916464 -0.1621392977591915 hebbianRandom
523 -0.4185972607360387 -0.1965415186821432 hebbianRandom
524 -0.6419007555212468 -0.051610702316443144 hebbianRandom
525 -0.40880462908690035 -0.5950415627547216 hebbianRandom
526 -0.2657343541592129 -0.4154901208978192 hebbianRandom
527 -0.37768118586528066 -0.3173609388628974 hebbianRandom
528 -0.4655111057825059 -0.4583075100425858 hebbianRandom
529 -0.14537469951074722 -0.6941747270925362 hebbianRandom
530 -0.33009069065830365 -0.48481401304520655 hebbianRandom
531 -0.34377031300450595 -0.40398194221830264 hebbianRandom
532 -0.2630830639725475 -0.4017534292461452 hebbianRandom
533 -0.623857661245853 -0.603876184439681 hebbianRandom
534 -0.4000932366466593 -0.5023690656602947 hebbianRandom
535 -0.3817356874478611 -0.5267972172677662 hebbianRandom
536 -0.26010452371792464 -0.3070950155663091 hebbianRandom
537 -0.4172929389183042 -0.27295110292947533 hebbianRandom
538 -0.07415516254984357 -0.4420338130548319 hebbianRandom
539 -0.46297839389528167 -0.33733609863878933 hebbianRandom
540 -0.34004380332501444 -0.6278618749356272 hebbianRandom
541 -0.1468825450996578 -0.6691082501948978 hebbianRandom
542 -0.19872569906917237 -0.31018544564551764 hebbianRandom
543 -0.2396899930901059 -0.3944022648874365 hebbianRandom
544 -0.30962626509073043 -0.45214420785661524 hebbianRandom
545 -0.3214978136314595 -0.5193022758093775 hebbianRandom
546 -0.1635411330959996 -0.13889897178023425 hebbianRandom
547 -0.15989039530757695 -0.5420443939201377 hebbianRandom
548 -0.3839049283989561 -0.558822061521602 hebbianRandom
549 -0.46573470162242003 -0.64221288983292 hebbianRandom
550 -0.3867013769695896 -0.3371434257946031 hebbianRandom
551 -0.31035844552904535 -0.6208221145211906 hebbianRandom
552 -0.06792611747906824 -0.6558932576970622 hebbianRandom
553 -0.3619392438564536 -0.5658617149628374 hebbianRandom
554 -0.04904525258102322 -0.47300309508708543 hebbianRandom
555 -0.30039097349483995 -0.46355753323299403 hebbianRandom
556 -0.3090273158852397 -0.6069966409091785 hebbianRandom
557 -0.3470549267883911 -0.48300718853823965 hebbianRandom
558 -0.4752337102366578 -0.24339633100858235 hebbianRandom
559 -0.2492227603217533 -0.4978142189483662 hebbianRandom
560 -0.29925517143752345 -0.5950548530584011 hebbianRandom
561 -0.17985164748279056 -0.40755631312308727 hebbianRandom
562 -0.3874828444359616 -0.5207137186697759 hebbianRandom
563 -0.2943223933095665 -0.7675081806664893 hebbianRandom
564 -0.43861693451678563 -0.2912790700472436 hebbianRandom
565 -0.3453915164617892 -0.33298935238242333 hebbianRandom
566 -0.19768538061002594 -0.7168261695121141 hebbianRandom
567 -0.2311540120250571 -0.4509926208092414 hebbianRandom
568 -0.42060640504072744 -0.4438636938002076 hebbianRandom
569 -0.5037401882994578 -0.4287400897615627 hebbianRandom
570 -0.440531086542035 -0.5348391101101619 hebbianRandom
571 -0.3854089673965552 -0.7164069058602187 hebbianRandom
572 -0.23412101292414583 -0.7436141586149272 hebbianRandom
573 -0.1499251216537432 -0.3999032989302973 hebbianRandom
574 -0.21544607310500274 -0.740841427644906 hebbianRandom
575 -0.2043116497317158 -0.6793551718731441 hebbianRandom
576 -0.4818293989934416 -0.41247998808015723 hebbianRandom
577 -0.2298572508777133 -0.408971224450284 hebbianRandom
578 -0.34180371051035163 -0.7868539833085084 hebbianRandom
579 -0.1360013943253161 -0.5074534332152316 hebbianRandom
580 -0.2384892137761844 -0.48920368122964675 hebbianRandom
581 -0.37795466403552197 -0.359469203340684 hebbianRandom
582 -0.3652382276542132 -0.4054756773659818 hebbianRandom
583 -0.6812032396263915 -0.4752956455576003 hebbianRandom
584 -0.35990451969880305 -0.3561457519300991 hebbianRandom
585 -0.5528783647390321 -0.2109449683707028 hebbianRandom
586 -0.26755154912605594 -0.6548318297590151 hebbianRandom
587 0.03127534877710788 -0.7469740523617958 hebbianRandom
588 -0.011344829935420643 -0.6767379894142741 hebbianRandom
589 -0.3791293488303201 -0.5183015771720023 hebbianRandom
590 -0.43063442025151044 -0.5074562258465741 hebbianRandom
591 -0.1667875084430405 -0.257357697302549 hebbianRandom
592 -0.31795840884557125 -0.45710867417380385 hebbianRandom
593 -0.1935061343377148 -0.6657141738470372 hebbianRandom
594 -0.08125267770408376 -0.5911231424330745 hebbianRandom
595 -0.5572120007936598 -0.7126386625727913 hebbianRandom
596 -0.592730849265876 -0.6252229981242582 hebbianRandom
597 -0.3120883428136836 -0.7546832889360037 hebbianRandom
598 -0.12940161847755333 -0.3636254844946639 hebbianRandom
599 -0.5028511266544327 -0.5908825539740935 hebbianRandom
600 -0.4450720997252032 -0.5469503285234709 hebbianRandom
601 -0.6936953494283563 -0.5987009219344402 hebbianRandom
602 -0.027913418518407847 -0.31136366291274986 hebbianRandom
603 -0.3606168851772154 -0.3241546256762366 hebbianRandom
604 -0.5370768962938292 -0.5007740110799268 hebbianRandom
605 -0.37328886341406914 -0.44548894720074805 hebbianRandom
606 -0.46108328418119116 -0.12209772946718865 hebbianRandom
607 -0.3855021614145223 -0.6202317916449595 hebbianRandom
608 -0.5080951925899857 -0.2682191747337417 hebbianRandom
609 -0.30397813089447323 -0.3547026082015862 hebbianRandom
610 -0.5328891315463697 -0.41027435203301943 hebbianRandom
611 -0.463981207738854 -0.7969791441967461 hebbianRandom
612 -0.5002627921338954 -0.62255633286999 hebbianRandom
613 -0.6308718853759151 -0.17113696427628605 hebbianRandom
614 -0.5544500940667075 -0.41988392472107344 hebbianRandom
615 -0.737710366681956 -0.31828946157747073 hebbianRandom
616 -0.7615250693827806 -0.38229844133554275 hebbianRandom
617 -0.625263780866321 -0.4549831431440473 hebbianRandom
618 -0.6747226887906568 -0.30143333497418273 hebbianRandom
619 -0.5900434623739053 -0.7154931572813241 hebbianRandom
620 -0.3309838157381811 -0.21877440218255517 hebbianRandom
621 -0.5076683077030134 -0.4102327941926771 hebbianRandom
622 -0.3127370841221776 -0.3675764234622194 hebbianRandom
623 -0.6262253420012541 -0.22161845944210323 hebbianRandom
624 -0.5760608231961785 -0.3995133543352591 hebbianRandom
625 -0.35185329055646125 -0.31081617539384404 hebbianRandom
626 -0.32060587171623767 -0.7250697901704796 hebbianRandom
627 -0.4039814357481385 -0.3924392000242116 hebbianRandom
628 -0.44469469829285796 -0.6984836852506562 hebbianRandom
629 -0.3621314153088099 -0.6963430391927122 hebbianRandom
630 -0.25955309984552966 -0.25183186025481175 hebbianRandom
631 -0.34105309443315884 -0.45664899937136016 hebbianRandom
632 -0.537519408895709 -0.278999671845298 hebbianRandom
633 -0.520795037735484 -0.7616246184638795 hebbianRandom
634 -0.5478134401214642 -0.49771878772741385 hebbianRandom
635 -0.43634398231208027 -0.5902836113264033 hebbianRandom
636 -0.4466195460718809 -0.2475126308088496 hebbianRandom
637 -0.37260089254476725 -0.1417198876776456 hebbianRandom
638 -0.18205118163145473 -0.38367171697265207 hebbianRandom
639 -0.3195728775444869 -0.20217191929211023 hebbianRandom
640 -0.4013476568991729 -0.6006258837707361 hebbianRandom
641 -0.3520352506918992 -0.15554853936598334 hebbianRandom
642 -0.24842740427284513 -0.40351906322806985 hebbianRandom
643 -0.4886397132250529 -0.3089149715288996 hebbianRandom
644 -0.6843300499711035 -0.5622053103968885 hebbianRandom
645 -0.47151954526295586 -0.30813180636249576 hebbianRandom
646 -0.5404236752186873 -0.3704110738066267 hebbianRandom
647 -0.7140374809257295 -0.25084720094788143 hebbianRandom
648 -0.5286662930336578 -0.2526861127143624 hebbianRandom
649 -0.4021653229714357 -0.4298185847410487 hebbianRandom
650 -0.625544095275482 -0.26845082504662565 hebbianRandom
651 -0.5887081231225172 -0.2672583963453141 hebbianRandom
652 -0.356573220390068 -0.10250015342612306 hebbianRandom
653 -0.37619119397651335 -0.2873802920319419 hebbianRandom
654 -0.6511052677122939 -0.29578319531812436 hebbianRandom
655 -0.3023841564155539 -0.4722102195061841 hebbianRandom
656 -0.3278260492987451 -0.18612627748587585 hebbianRandom
657 -0.6833440311137744 -0.23970804911028493 hebbianRandom
658 -0.45593829557209303 -0.36577111034849175 hebbianRandom
659 -0.766392308061784 -0.19389123099630237 hebbianRandom
660 -0.47759747962636545 -0.1874876390220282 hebbianRandom
661 -0.5085743484479759 -0.30473792910147934 hebbianRandom
662 -0.6839139543378908 -0.26190205290388363 hebbianRandom
663 -0.6007412564183455 -0.32222799399097435 hebbianRandom
664 -0.5170754817629928 -0.001108698460524064 hebbianRandom
665 -0.46050191610297236 -0.09704204331773741 hebbianRandom
666 -0.5910877312090507 -0.057862463612888416 hebbianRandom
667 -0.40566511779343384 -0.25828902987173064 hebbianRandom
668 -0.24768494299681754 -0.6064753341544464 hebbianRandom
669 -0.5262195749965134 -0.20138715863359546 hebbianRandom
670 -0.5519425285423318 -0.030830094903452548 hebbianRandom
671 -0.23393171061410867 -0.23283632186381156 hebbianRandom
672 -0.2588588168558125 -0.546220243771165 hebbianRandom
673 -0.482190047705939 -0.39958129137320525 hebbianRandom
674 -0.4359762590074319 -0.4366634089236264 hebbianRandom
675 -0.5497440904917693 -0.46964689430379924 hebbianRandom
676 -0.3780414634068203 -0.5704614949669486 hebbianRandom
677 -0.5047937046837299 -0.5236884280412416 hebbianRandom
678 -0.415189713602075 -0.556121580535075 hebbianRandom
679 -0.29151292709670634 -0.5040935083051813 hebbianRandom
680 -0.1224678167127947 -0.4200699457817044 hebbianRandom
681 -0.6369999899431721 -0.569371943051071 hebbianRandom
682 -0.4665783473756558 -0.5932664944587137 hebbianRandom
683 -0.5757175126769983 -0.44701122119437703 hebbianRandom
684 -0.48300371931752767 -0.311521369812279 hebbianRandom
685 -0.40895392880920256 -0.5065549646544996 hebbianRandom
686 -0.39300543887149364 -0.18663305158944998 hebbianRandom
687 -0.560546752077937 -0.4220989133533408 hebbianRandom
688 -0.641050168925259 -0.40036240874711837 hebbianRandom
689 -0.30566496127309595 -0.5518198040001492 hebbianRandom
690 -0.5614133129945542 -0.517396436305075 hebbianRandom
691 -0.48932747459697595 -0.6335226525382948 hebbianRandom
692 -0.48087843681928205 -0.07227110645509044 hebbianRandom
693 -0.6130240567512562 -0.17322889142343909 hebbianRandom
694 -0.1735290344779769 -0.14827837587560777 hebbianRandom
695 -0.6469493853264766 -0.6043501321039186 hebbianRandom
696 -0.7905006593460858 -0.45371856734874605 hebbianRandom
697 -0.2696650028177756 -0.4892467416731706 hebbianRandom
698 -0.23908069163583326 -0.6063281649880277 hebbianRandom
699 0.03370543347693926 -0.34719203619242994 hebbianRandom
700 -0.43209808295500846 -0.3881636570978763 hebbianRandom
701 -0.5278744052663172 -0.3280836662487344 hebbianRandom
702 -0.271393488116066 -0.4435945629864828 hebbianRandom
703 -0.625329094798043 -0.479148628157439 hebbianRandom
704 -0.4720249282557666 -0.2827338958998128 hebbianRandom
705 -0.652472860671048 -0.30431572965095743 hebbianRandom
706 -0.41952751665263466 -0.09176803434737527 hebbianRandom
707 -0.25511206134861797 -0.33955548869188756 hebbianRandom
708 -0.028657238883095078 -0.18653977403693386 hebbianRandom
709 -0.21444001820578718 -0.47306912961263353 hebbianRandom
710 -0.46239421817983 -0.5342433091441687 hebbianRandom
711 -0.2862891917871846 -0.4661278493037636 hebbianRandom
712 -0.5137402716564173 -0.4154151641494399 hebbianRandom
713 -0.4335806318227284 -0.39089353107288943 hebbianRandom
714 -0.3889047601102844 -0.4042030417020621 hebbianRandom
715 -0.47757286701558044 -0.42686970213118564 hebbianRandom
716 -0.2966089285656063 -0.34020085130919303 hebbianRandom
717 -0.07972723062444882 -0.41971314814963206 hebbianRandom
718 -0.24486808439444013 -0.29946921028793283 hebbianRandom
719 -0.4470485502173776 -0.42454546090587364 hebbianRandom
720 -0.11250361852396004 -0.49673112249879403 hebbianRandom
721 -0.6392278445576836 -0.41787586445754965 hebbianRandom
722 -0.5521084427402049 -0.5219456530718145 hebbianRandom
723 -0.5207062642934628 -0.6704451234822186 hebbianRandom
724 -0.36935119190773674 -0.37932500048333856 hebbianRandom
725 -0.2640015182080558 -0.4045554194837063 hebbianRandom
726 -0.5819892011896124 -0.09558755988803419 hebbianRandom
727 -0.38880768172640123 -0.2408002557511695 hebbianRandom
728 -0.3708202171993486 -0.5844331422145728 hebbianRandom
729 -0.31369593064494433 -0.7198025549245894 hebbianRandom
730 -0.2880487633255499 -0.5229101354910095 hebbianRandom
731 -0.5123787815780602 -0.3181327826135274 hebbianRandom
732 -0.1556598653009854 -0.5118911879050982 hebbianRandom
733 -0.5041571386599704 -0.41829687203183036 hebbianRandom
734 -0.12102875877462035 -0.5072853699151286 hebbianRandom
735 -0.37400473973032716 -0.6848542670979227 hebbianRandom
736 -0.0010545814647884904 -0.7208473227779051 hebbianRandom
737 -0.16681828645773936 -0.4844909881784834 hebbianRandom
738 -0.47032553576222264 -0.6856362572316436 hebbianRandom
739 -0.39795186360215407 -0.5383041147527865 hebbianRandom
740 -0.43073072588579425 -0.5314073621717602 hebbianRandom
741 -0.4876447911498314 -0.5238221176595927 hebbianRandom
742 -0.23049972427825324 -0.6216481316808664 hebbianRandom
743 -0.2731495239026507 -0.572930175968712 hebbianRandom
744 -0.6394190852719753 -0.5437820495117031 hebbianRandom
745 -0.5811975732372413 -0.8445451614884205 hebbianRandom
746 -0.22868384824876312 -0.41506645632803624 hebbianRandom
747 -0.4214855111518518 -0.4183593331712597 hebbianRandom
748 -0.5396734290412504 -0.3758882540892309 hebbianRandom
749 -0.3897191877244314 -0.6849667024161901 hebbianRandom
750 -0.5445120311634173 -0.677572674710597 hebbianRandom
751 -0.4681081384471788 -0.6779930711829769 hebbianRandom
752 -0.6824765043923926 -0.6678807848010386 hebbianRandom
753 -0.6124732036417484 -0.6956488834346147 hebbianRandom
754 -0.5634082015462835 -0.6729490337283988 hebbianRandom
755 -0.27017503836073126 -0.7820016026202707 hebbianRandom
756 -0.49796369683513536 -0.6120574552476674 hebbianRandom
757 -0.3014401380097844 -0.44031508400528857 hebbianRandom
758 -0.7199444842853925 -0.7910910070161279 hebbianRandom
759 -0.31836984362665627 -0.4946243408073254 hebbianRandom
760 -0.45206699250600313 -0.24812918528125966 hebbianRandom
761 -0.3185062778455369 -0.45623734733257354 hebbianRandom
762 -0.28346723973731014 -0.5956093468604817 hebbianRandom
763 -0.5066413727661583 -0.2950039575333214 hebbianRandom
764 -0.4652122250182518 -0.5222444908387041 hebbianRandom
765 -0.48726651593960885 -0.5467956354254232 hebbianRandom
766 -0.14042952123061506 -0.6344136257808777 hebbianRandom
767 -0.47542890196749876 -0.4312836605868796 hebbianRandom
768 -0.46871556666716135 -0.5948825297874655 hebbianRandom
769 -0.5282163238662441 -0.3420438173860173 hebbianRandom
770 -0.29277247308793863 -0.45312739860332407 hebbianRandom
771 -0.26586002115505475 -0.17527553513927938 hebbianRandom
772 -0.3436194475195099 -0.4508020114894008 hebbianRandom
773 -0.27647738846187725 -0.4897311154499545 hebbianRandom
774 -0.29318509401961973 -0.6183050532590497 hebbianRandom
775 -0.3502830833474331 -0.3125598498311537 hebbianRandom
776 -0.28967757918906795 -0.5640461935188523 hebbianRandom
777 -0.6593670491047788 -0.393898776594125 hebbianRandom
778 -0.2625317280732607 -0.4018357511003933 hebbianRandom
779 -0.3001094158618764 -0.5485019549506076 hebbianRandom
780 -0.545872749161301 -0.31485347853624784 hebbianRandom
781 -0.24417195722649143 -0.5157147656634753 hebbianRandom
782 -0.14778294397976285 -0.7144595528211043 hebbianRandom
783 -0.4998752244330434 -0.1988506018419222 hebbianRandom
784 -0.416417182876483 -0.4126754200488415 hebbianRandom
785 -0.4684669119977468 -0.4463358846724247 hebbianRandom
786 -0.7532876032279379 -0.8622089074758743 hebbianRandom
787 -0.5787523611781332 -0.40462083111726443 hebbianRandom
788 -0.19647337676371818 -0.5219633697838164 hebbianRandom
789 -0.4276222796585682 -0.4171994470443409 hebbianRandom
790 -0.4079567911933882 -0.27215244226896645 hebbianRandom
791 -0.1657776839766697 -0.6725301467206145 hebbianRandom
792 -0.24535342261008447 -0.5059975869330313 hebbianRandom
793 -0.03470376730070432 -0.3625747434629554 hebbianRandom
794 -0.22869314550417844 -0.48432439613758027 hebbianRandom
795 -0.2902062007178508 -0.7845211651052334 hebbianRandom
796 -0.22800641766446988 -0.6927064084229849 hebbianRandom
797 -0.07024909331123136 -0.2574348065662721 hebbianRandom
798 -0.4377039206742518 -0.3840070764002374 hebbianRandom
799 -0.3422243575235069 -0.6115843078054523 hebbianRandom
800 -0.11760088727769966 -0.4794956455391721 hebbianRandom
801 -0.3646532767479985 -0.8481139133631674 hebbianRandom
802 -0.4083134106832819 -0.7638384135299443 hebbianRandom
803 -0.5321574034504755 -0.2848890388898207 hebbianRandom
804 -0.40469526027090397 -0.25769268595000266 hebbianRandom
805 -0.46197460797634843 -0.6380417793969871 hebbianRandom
806 -0.2177152494712071 -0.5604802590989593 hebbianRandom
807 -0.4927963287470336 -0.5514721457567596 hebbianRandom
808 -0.43727807652947015 -0.47366614592373185 hebbianRandom
809 -0.3771997437382182 -0.4687249906738214 hebbianRandom
810 -0.8206335706125801 -0.556810337185579 hebbianRandom
811 -0.4967076817086644 -0.4645903827598985 hebbianRandom
812 -0.3825540239723732 -0.5349375118509471 hebbianRandom
813 -0.38714460647944526 -0.427943755777094 hebbianRandom
814 -0.1890276921801904 -0.38914773993259083 hebbianRandom
815 -0.1358304606782206 -0.6289962226589242 hebbianRandom
816 -0.322864371263605 -0.3266233394552309 hebbianRandom
817 -0.405621075248675 -0.4583961609929614 hebbianRandom
818 -0.31321310867780716 -0.60262688119164 hebbianRandom
819 -0.5979869107315329 -0.4701857436376033 hebbianRandom
820 -0.39068641289592027 -0.5708798985654496 hebbianRandom
821 -0.27954817362269635 -0.6121994755818192 hebbianRandom
822 -0.6269640792020224 -0.521351694232976 hebbianRandom
823 -0.5530814512672433 -0.636782109566679 hebbianRandom
824 -0.6610647436911147 -0.5000594762445929 hebbianRandom
825 -0.42475238307247704 -0.5742458049282402 hebbianRandom
826 -0.48731462251517066 -0.6559090145234684 hebbianRandom
827 -0.5151244427823579 -0.4634064752800954 hebbianRandom
828 -0.3750393991711263 -0.5757184963598972 hebbianRandom
829 -0.4543485041258817 -0.5437879729218318 hebbianRandom
830 -0.6392838098185362 -0.36731546041913454 hebbianRandom
831 -0.43544902602398605 -0.5260941818204743 hebbianRandom
832 -0.567562719125665 -0.4765280036611919 hebbianRandom
833 -0.5499284981230024 -0.4170133515229566 hebbianRandom
834 -0.6276200186209836 -0.6872859689627657 hebbianRandom
835 -0.4978684757665033 -0.5090588618175048 hebbianRandom
836 -0.5612553946344294 -0.5445748487274291 hebbianRandom
837 -0.40211590620002713 -0.3044107092701411 hebbianRandom
838 -0.509728907825031 -0.4500232161464137 hebbianRandom
839 -0.3605229975599704 -0.5261008977814633 hebbianRandom
840 -0.4616153701837826 -0.6054396350799633 hebbianRandom
841 -0.36647303113402263 -0.42019518636800146 hebbianRandom
842 -0.31442459321573013 -0.5149121191583195 hebbianRandom
843 -0.44012788743395576 -0.5238419708529369 hebbianRandom
844 -0.3936492587941587 -0.5685416174769954 hebbianRandom
845 -0.47385345853232724 -0.27262578025813144 hebbianRandom
846 -0.3703091516007685 -0.8407435843041148 hebbianRandom
847 -0.4804799968924306 -0.26334061978422574 hebbianRandom
848 -0.5225851332460526 -0.2554443833993636 hebbianRandom
849 -0.23734123135013505 -0.38449153959661025 hebbianRandom
850 -0.32510555516112016 -0.5427081234877084 hebbianRandom
851 -0.33622386946000593 -0.445446067485739 hebbianRandom
852 -0.22520906324687828 -0.31618835418818186 hebbianRandom
853 -0.42063056074559363 -0.6122930122539334 hebbianRandom
854 -0.09651410896109816 -0.6244198608438902 hebbianRandom
855 -0.06664106519668497 -0.34770782926151883 hebbianRandom
856 -0.6757590351056227 -0.4325149277398196 hebbianRandom
857 -0.531243808309791 -0.5613623081147062 hebbianRandom
858 -0.42190845462839727 -0.3562828349074579 hebbianRandom
859 -0.3902161989894148 -0.7445129811289642 hebbianRandom
860 -0.6751981693296298 -0.6175687243969118 hebbianRandom
861 -0.3775727242362644 -0.24391834474102925 hebbianRandom
862 -0.435261254274152 -0.593997188042609 hebbianRandom
863 -0.26821012029707114 -0.2682191287839563 hebbianRandom
864 -0.35574928546736806 -0.5942943889908356 hebbianRandom
865 -0.7001632220729639 -0.1706760063965881 hebbianRandom
866 -0.44596141833665925 -0.6382784870739266 hebbianRandom
867 -0.3533971848878568 -0.616990459507322 hebbianRandom
868 -0.36471879703662163 -0.6871783662678135 hebbianRandom
869 -0.09175745737972105 -0.7860130521678506 hebbianRandom
870 -0.40280051948036577 -0.8279919851659614 hebbianRandom
871 -0.11936189161820542 -0.47253980930501904 hebbianRandom
872 -0.4780386519123452 -0.6176262354116465 hebbianRandom
873 -0.34605783667813517 -0.6568254158748752 hebbianRandom
874 -0.46170763257127884 -0.2106729287898546 hebbianRandom
875 -0.3991949030997716 -0.3707207314980479 hebbianRandom
876 -0.5519301412168722 -0.4530472020326457 hebbianRandom
877 -0.40193891162455225 -0.5077476173759544 hebbianRandom
878 -0.45751089945551815 -0.42556890156233523 hebbianRandom
879 -0.27472714498117284 -0.6939243542208341 hebbianRandom
880 -0.29073490553786485 -0.5586892860513918 hebbianRandom
881 -0.3933375885626764 -0.6214261026080373 hebbianRandom
882 -0.6073853649654832 -0.6963972890066211 hebbianRandom
883 -0.337954621133181 -0.6329206375334552 hebbianRandom
884 -0.27458083984147447 -0.48624222998541566 hebbianRandom
885 -0.4320407765637973 -0.6700463341727286 hebbianRandom
886 -0.07225112567745184 -0.38896386360204416 hebbianRandom
887 -0.5358505262454158 -0.26914224828951056 hebbianRandom
888 -0.4921706028133811 -0.4350058182514961 hebbianRandom
889 -0.555243813117116 -0.30231088538547707 hebbianRandom
890 -0.5799120780830808 -0.7030157567745757 hebbianRandom
891 -0.27074095809740834 -0.6866297221990859 hebbianRandom
892 -0.0902284919347924 -0.39448518076688854 hebbianRandom
893 -0.3208170145084936 -0.27490602551983784 hebbianRandom
894 -0.6316664515830469 -0.38989785381248554 hebbianRandom
895 -0.43462643335156564 -0.8218458653800849 hebbianRandom
896 -0.5839271255784706 -0.5152726054977902 hebbianRandom
897 -0.16519214109512703 -0.5300540026584258 hebbianRandom
898 -0.3753594500470776 -0.591375187633889 hebbianRandom
899 -0.3443667434191893 -0.3916700264075126 hebbianRandom
900 -0.2261221889831259 -0.12629542525989068 hebbianRandom
901 -0.289710543801885 -0.10961075836013306 hebbianRandom
902 -0.37314921443724897 -0.292744868178335 hebbianRandom
903 -0.3784130435643713 -0.5883850956750575 hebbianRandom
904 -0.611196183464356 -0.19676913067952373 hebbianRandom
905 -0.38024299591532695 -0.7557792638251214 hebbianRandom
906 -0.3743396684868736 -0.6717634230771273 hebbianRandom
907 -0.5253273491333483 -0.5835549635658723 hebbianRandom
908 -0.5336821268804178 -0.2709534414979859 hebbianRandom
909 -0.39662720240897 -0.5500863160018139 hebbianRandom
910 -0.6092787915806666 -0.7591838292285915 hebbianRandom
911 -0.6483359164454333 -0.6188542312867386 hebbianRandom
912 -0.2812013686911643 -0.0798115996703766 hebbianRandom
913 -0.5044164395373174 -0.42197059506732654 hebbianRandom
914 -0.44082962064078535 -0.18694787958077366 hebbianRandom
915 -0.6016178186851201 -0.6677028207527375 hebbianRandom
916 -0.31165400956228123 -0.47067022139893044 hebbianRandom
917 -0.5483678396247986 -0.46993214469720623 hebbianRandom
918 -0.2828795409597709 -0.3721092566335774 hebbianRandom
919 -0.7807627121769827 -0.5466606183642715 hebbianRandom
920 -0.0954374390569997 -0.7384499303064577 hebbianRandom
921 -0.2531992689901344 -0.5707302511643078 hebbianRandom
922 -0.4033210936883997 -0.4700649729207874 hebbianRandom
923 -0.1585835645891923 -0.4629452856805292 hebbianRandom
924 -0.45753799479291923 -0.7401773248019622 hebbianRandom
925 -0.2532472099289055 -0.5218560508047917 hebbianRandom
926 -0.21409549662058602 -0.7319048038994534 hebbianRandom
927 -0.5762218942093098 -0.5397551129272433 hebbianRandom
928 -0.58044119814087 -0.6652207316793366 hebbianRandom
929 -0.4787170850223031 -0.4981172002905629 hebbianRandom
930 -0.6116265083599894 -0.33324552703335947 hebbianRandom
931 -0.1419537194696087 -0.2898539343210721 hebbianRandom
932 -0.4671611658140009 -0.16110326437921602 hebbianRandom
933 -0.435781635247108 -0.3713643265455437 hebbianRandom
934 -0.6623360944442154 -0.6100811465024897 hebbianRandom
935 -0.5797084228787835 -0.37793823327675197 hebbianRandom
936 -0.7721912653244476 -0.4436535843579735 hebbianRandom
937 -0.8533585258449112 -0.3330802847458634 hebbianRandom
938 -0.4926792272744919 -0.48458347519678735 hebbianRandom
939 -0.3688029812365097 -0.37584589969957816 hebbianRandom
940 -0.7263265504134161 -0.1794093915353691 hebbianRandom
941 0.0067091820649538185 -0.5735332539459459 hebbianRandom
942 -0.470850940383045 -0.6162221172869342 hebbianRandom
943 -0.4027237331035624 -0.4421425222512443 hebbianRandom
944 -0.6478387290002745 -0.1531998699867102 hebbianRandom
945 -0.2830024269077623 -0.33214270583712036 hebbianRandom
946 -0.3605359959816783 -0.6682290810864242 hebbianRandom
947 -0.37686171416916736 -0.6478424095197249 hebbianRandom
948 -0.48872543289875714 -0.34005469517509657 hebbianRandom
949 -0.2816346668883945 -0.3692689708053611 hebbianRandom
950 -0.38680970208540644 -0.8307022138770852 hebbianRandom
951 -0.5504455360780924 -0.7774306089059888 hebbianRandom
952 -0.20887290919945428 -0.21364549528180873 hebbianRandom
953 -0.5260321249597051 -0.40080550044518964 hebbianRandom
954 -0.23062790379607534 -0.6655752889203319 hebbianRandom
955 -0.19503867202693098 -0.5346993739992696 hebbianRandom
956 -0.1964476352334924 -0.6225507807393693 hebbianRandom
957 -0.5395771970678518 -0.9211712482530301 hebbianRandom
958 -0.519427042616327 -0.6113258620800267 hebbianRandom
959 -0.09913633427948382 -0.5637803587952375 hebbianRandom
0 0.3194812006881945 0.5028836906616373 neuronRandom
1 0.24367372301788773 -0.7950318078731547 neuronRandom
2 0.16766595836362672 -0.351849728283373 neuronRandom
3 0.09419132529599142 -0.9166660408931252 neuronRandom
4 -0.32403051150590584 -0.7487441855646537 neuronRandom
5 -0.05143792537741448 -0.9564301340631537 neuronRandom
6 -0.288328557714988 -0.8386726489283822 neuronRandom
7 0.1854187464800257 -0.8587859471093076 neuronRandom
8 0.39185430528099147 -0.6376098062737464 neuronRandom
9 0.23181868462466315 -0.9263918738899408 neuronRandom
10 0.07173115739113337 -0.935953530235887 neuronRandom
11 -0.0862721702497758 -0.9806942133323994 neuronRandom
12 -0.041226178941506805 -0.9807571045260985 neuronRandom
13 0.07371093775971141 -1.0816258734877218 neuronRandom
14 0.018120071428617737 -0.8489026043880518 neuronRandom
15 -0.05988901101128601 -1.0994434663909731 neuronRandom
16 0.05975812185551025 -1.105089495355428 neuronRandom
17 0.08041552624004347 -0.9918241132469636 neuronRandom
18 -0.057776235903803624 -0.9227933678428227 neuronRandom
19 -0.12868508381103896 -1.1058088590110877 neuronRandom
20 0.10630117865687569 -1.0190973992889119 neuronRandom
21 -0.0610419960708067 -0.9827696505047006 neuronRandom
22 0.2780636144843245 -0.9275471350144949 neuronRandom
23 -0.43315929968849404 -0.9698903257611234 neuronRandom
24 0.09399852159448321 -1.070760491048228 neuronRandom
25 -0.21514498291968695 -0.9232586786537192 neuronRandom
26 -0.14635861927116847 -0.986334201536661 neuronRandom
27 -0.04716540412829991 -0.9237377031461383 neuronRandom
28 0.07447769596540649 -0.7709956776678242 neuronRandom
29 -0.06862799945362662 -1.0256808952558052 neuronRandom
30 -0.06487938428119672 -1.1391014736350602 neuronRandom
31 -0.3037670687598115 -1.0579640315751861 neuronRandom
32 -0.24772127813703207 -0.9271393021265456 neuronRandom
33 -0.18240163506038273 -0.8209155477606567 neuronRandom
34 0.05967655169959415 -0.9449047678847712 neuronRandom
35 -0.25749181529941545 -1.089341849059034 neuronRandom
36 -0.17021503134249216 -0.9046318371816194 neuronRandom
37 0.21593554879267476 -0.9453046271305587 neuronRandom
38 0.009431322648601533 -1.1085092645195913 neuronRandom
39 0.03122109339048751 -0.8829836954610014 neuronRandom
40 -0.004891309997267341 -1.0106030697931674 neuronRandom
41 0.06545714069749958 -0.8024054549102707 neuronRandom
42 -0.15632739761274947 -1.0760467510946568 neuronRandom
43 -0.003029388957421676 -0.9967862456904037 neuronRandom
44 -0.08465334699542996 -1.1131033977438516 neuronRandom
45 -0.17847947787051896 -0.8555407503653503 neuronRandom
46 0.10965596172308552 -0.9549532706020057 neuronRandom
47 -0.04140325804943109 -1.0813984853598617 neuronRandom
48 -0.2819212010859216 -0.909402854089624 neuronRandom
49 0.2148237818092355 -0.8901922316962045 neuronRandom
50 -0.27237065247182224 -0.9795408909631447 neuronRandom
51 -0.03542565954559006 -1.0675709689061854 neuronRandom
52 -0.27937489039634056 -0.8772622162121053 neuronRandom
53 -0.24617190964690452 -0.8570509157215932 neuronRandom
54 -0.1986796745843307 -0.7815377317777013 neuronRandom
55 0.10111039531452083 -0.8844199891677152 neuronRandom
56 -0.2562268416676576 -0.9257866913336729 neuronRandom
57 -0.30055704447465775 -0.9193477545576223 neuronRandom
58 -0.31738217107493216 -0.7666127768635237 neuronRandom
59 -0.12508051399970202 -0.8853787913467865 neuronRandom
60 -0.2151690485735206 -0.7238942793672386 neuronRandom
61 0.02741278083003107 -0.9116684745175593 neuronRandom
62 -0.40885420179601845 -0.7960566085772274 neuronRandom
63 -0.3590657965028597 -0.9757011871501694 neuronRandom
64 -0.13876055548252197 -0.6505425868611108 neuronRandom
65 -0.18439797310080022 -0.9549101239733412 neuronRandom
66 -0.346418699860653 -0.8954307820591679 neuronRandom
67 -0.4055329839423977 -1.1158187414325207 neuronRandom
68 0.031000283889840788 -1.005636368468964 neuronRandom
69 -0.15163757706280234 -1.0075448184913531 neuronRandom
70 -0.3757192372704743 -0.7121457791427271 neuronRandom
71 0.07503218780912034 -0.993049753177348 neuronRandom
72 -0.419629317315624 -0.7771650990151437 neuronRandom
73 0.10327060016208206 -0.6683838923203992 neuronRandom
74 -0.1792813267893753 -0.8162029314791535 neuronRandom
75 -0.44250522760361044 -0.933620804180922 neuronRandom
76 0.2894656981417614 -0.7684748906819391 neuronRandom
77 -0.29358615709377367 -0.8591267173440877 neuronRandom
78 -0.00832171632646096 -0.9230324081147254 neuronRandom
79 -0.16749992715094053 -0.8427274958753802 neuronRandom
80 0.08138105401602863 -0.8472384316182369 neuronRandom
81 -0.3353406248201808 -1.0066292855883225 neuronRandom
82 -0.12816891535054403 -0.7474114658915261 neuronRandom
83 -0.22218645704273574 -0.8539927815610246 neuronRandom
84 -0.4344691434798446 -0.8922954696803439 neuronRandom
85 0.002238675502904957 -0.7204601488922591 neuronRandom
86 -0.042392324842334426 -0.7389482054993266 neuronRandom
87 -0.6641395407974006 -0.8163478880795128 neuronRandom
88 0.02390905210866001 -0.8753112756579527 neuronRandom
89 -0.2987909857247038 -0.7279102655351309 neuronRandom
90 0.004270934231635369 -0.5411957616108068 neuronRandom
91 -0.24641708372354593 -0.6112046493160217 neuronRandom
92 -0.22851649329071583 -0.8109985336701878 neuronRandom
93 -0.38440952204128637 -1.0960323286317408 neuronRandom
94 -0.21656953866416281 -1.053376196086244 neuronRandom
95 -0.587034344565464 -0.6017637836592497 neuronRandom
96 0.3562233173161256 -0.5705440493427295 neuronRandom
97 -0.4450862476887116 -0.9892166091768689 neuronRandom
98 0.08812591946548874 -0.9842733225249515 neuronRandom
99 -0.09439073751836696 -1.3531661617933766 neuronRandom
100 -0.2966574968198189 -1.0882576060767304 neuronRandom
101 -0.43182930450439955 -1.025429620276448 neuronRandom
102 -0.2324771632365278 -0.5455184657568845 neuronRandom
103 -0.12416157001377272 -0.7296635950129293 neuronRandom
104 -0.2628466813548406 -1.0180778037215814 neuronRandom
105 -0.30244466185009133 -1.0845082446614203 neuronRandom
106 -0.4066951279802187 -1.035908345548397 neuronRandom
107 -0.3444894758390488 -0.9536386717797952 neuronRandom
108 -0.28842695807211655 -0.8053996377748671 neuronRandom
109 -0.36349117893884436 -0.8410791761951164 neuronRandom
110 -0.09431072803267074 -0.941266306269686 neuronRandom
111 -0.2265659802042067 -0.9579857178439701 neuronRandom
112 -0.4859059950192083 -1.1375864498801633 neuronRandom
113 -0.007253495033103525 -0.9673209046355465 neuronRandom
114 -0.5078445683135285 -1.1545734744752298 neuronRandom
115 -0.19348332125497153 -0.9459391879987393 neuronRandom
116 -0.001562736088702252 -0.9969539410575378 neuronRandom
117 -0.3781327220649261 -0.8478517109447289 neuronRandom
118 -0.36990400716813704 -0.735383650378711 neuronRandom
119 -0.11303417405741938 -0.8073253730336264 neuronRandom
120 -0.0919176741441641 -0.7974186152439676 neuronRandom
121 -0.28810726107074347 -0.98230533137574 neuronRandom
122 -0.3075091503583478 -0.8675892498590673 neuronRandom
123 -0.585943153578635 -0.9106880345030276 neuronRandom
124 -0.5579907706937813 -0.8377120483015787 neuronRandom
125 -0.27995893273225597 -0.8884994619012309 neuronRandom
126 -0.44877803091519425 -0.6277147324408507 neuronRandom
127 0.18296610548366765 -0.6994014021523893 neuronRandom
128 -0.6804818252957227 -0.8849090271580379 neuronRandom
129 -0.05112848369646867 -0.8662139422933852 neuronRandom
130 -0.2036857552670845 -0.8482082749061649 neuronRandom
131 0.00022483495169652498 -0.8425729346361478 neuronRandom
132 -0.12175055538634015 -0.5203848497967946 neuronRandom
133 -0.05604126891023826 -0.9598460849106272 neuronRandom
134 -0.3327841080689616 -0.8303644236525988 neuronRandom
135 -0.3575992161347975 -0.7678540385959389 neuronRandom
136 0.09805742212320084 -0.951045680436083 neuronRandom
137 -0.13576435269753787 -1.118525750251745 neuronRandom
138 -0.3598945558353835 -1.0778282666354388 neuronRandom
139 0.032595008213987496 -0.9881198362959078 neuronRandom
140 -0.5656344190236428 -1.0172912551456885 neuronRandom
141 0.05277338671652928 -0.8705806716889515 neuronRandom
142 0.23662738060643843 -0.8844815897870069 neuronRandom
143 -0.2741675196428664 -1.013878415117857 neuronRandom
144 0.2077997540160997 -0.9990230071462032 neuronRandom
145 -0.7669324816964315 -1.0283403055192515 neuronRandom
146 0.023924890890029707 -0.6346049477669906 neuronRandom
147 -0.5214250007867827 -0.9349316494390805 neuronRandom
148 -0.3855317692114386 -0.8389586477334772 neuronRandom
149 -0.4052090215961486 -0.9721965396557312 neuronRandom
150 -0.2785822007601287 -0.8342248739188842 neuronRandom
151 0.04115193746819595 -1.154021909651984 neuronRandom
152 -0.4057790528060061 -0.8726728414465668 neuronRandom
153 -0.0247875451863101 -0.7613560590431664 neuronRandom
154 -0.036553205551468175 -1.0856730794383196 neuronRandom
155 -0.18230738271631503 -0.8473823491603135 neuronRandom
156 -0.42715166607339916 -0.7601995642199788 neuronRandom
157 -0.4097428570600661 -0.8463200376200273 neuronRandom
158 -0.05417624582400419 -0.7476688376086538 neuronRandom
159 -0.613405692939879 -0.8798241889587537 neuronRandom
160 -0.3902685391477602 -0.5572859516836892 neuronRandom
161 -0.7036392547077089 -0.8782089459266319 neuronRandom
162 -0.053828598092500894 -0.5472216489894242 neuronRandom
163 -0.37801746995994606 -0.757531038112243 neuronRandom
164 -0.38810886727631855 -0.24233462246006043 neuronRandom
165 -0.7436552833812781 -0.635323455484775 neuronRandom
166 -0.4500766403064184 -0.5788172055602493 neuronRandom
167 -0.00460698289508822 -0.766667431829898 neuronRandom
168 -0.2917595093879057 -0.6194654657039295 neuronRandom
169 0.2537449357385866 -0.5483515288882916 neuronRandom
170 0.06197161175087854 -0.5694931230453926 neuronRandom
171 -0.2686813212091418 -0.48106357427550317 neuronRandom
172 -0.7946848209615716 -0.41119665969453206 neuronRandom
173 0.010221291862838143 -0.5834004244490547 neuronRandom
174 -0.16219961320575083 -0.7567720457758045 neuronRandom
175 0.019174745337653867 -0.43612048032072276 neuronRandom
176 -0.5056781678500432 -0.5329031135374268 neuronRandom
177 -0.20318247538050338 -0.5040089575227847 neuronRandom
178 -0.3678363332468233 -0.6961019265106602 neuronRandom
179 -0.4997893524671476 -0.5003582903754924 neuronRandom
180 -0.34724507073523814 -0.7865869817211729 neuronRandom
181 -0.42538598693418805 -0.659413675940502 neuronRandom
182 -0.21331355376120847 -0.77684620539361 neuronRandom
183 -0.11096714323210323 -0.8472698175606487 neuronRandom
184 -0.167679467326942 -0.9189101119861804 neuronRandom
185 0.08255937950253998 -0.6785261274483647 neuronRandom
186 -0.0744718605248933 -0.8627836850571486 neuronRandom
187 0.08342652857222993 -0.6280553016395418 neuronRandom
188 0.006822761933574635 -0.7091971178477472 neuronRandom
189 0.12051948263672818 -0.687026950227643 neuronRandom
190 -0.0688406916880694 -0.902396455505178 neuronRandom
191 0.20218853958603347 -0.8197528601686965 neuronRandom
192 -0.31872784306255486 -1.0168926737299135 neuronRandom
193 -0.5854841465665648 -0.6505154162784782 neuronRandom
194 0.1946770667047543 -0.7223495200442839 neuronRandom
195 -0.23314532814326416 -0.7226085417482143 neuronRandom
196 0.03131582171992964 -0.8169023318460216 neuronRandom
197 -0.2831811426125414 -0.7931340752798061 neuronRandom
198 0.2380795889773932 -0.5198557266161682 neuronRandom
199 -0.3232893032540792 -0.6395075872774056 neuronRandom
200 -0.14584726334663217 -0.7909787873205105 neuronRandom
201 -0.27450452334149034 -0.5834619912182979 neuronRandom
202 -0.21041706859723783 -0.5025004720392723 neuronRandom
203 -0.052460867249584466 -0.7463315995613627 neuronRandom
204 0.014945272061215788 -0.7478392352111075 neuronRandom
205 -0.1668287227726301 -0.6039327857443344 neuronRandom
206 -0.0431488276298782 -0.564327848783759 neuronRandom
207 -0.47275471495381793 -0.6009000889051086 neuronRandom
208 0.22848965330244864 -0.46995911614842295 neuronRandom
209 0.15436027420586845 -0.5284380984417715 neuronRandom
210 -0.07105858605903514 -0.7005259266061099 neuronRandom
211 -0.18937221551192976 -0.5818183461566209 neuronRandom
212 -0.07862195925796883 -0.6888914219595491 neuronRandom
213 -0.13227523840165586 -0.7942641864665485 neuronRandom
214 -0.36601961608207595 -0.7134039182821899 neuronRandom
215 -0.3835285216520567 -0.5958624632728333 neuronRandom
216 0.45245786985218317 -0.6191642676649012 neuronRandom
217 -0.3690350537124481 -0.7522894761167884 neuronRandom
218 -0.3681141797096898 -0.48077028437617364 neuronRandom
219 -0.7356387624235067 -0.5087831395102362 neuronRandom
220 -0.26808443407691235 -0.6752332628176085 neuronRandom
221 -0.5743745444127495 -0.5399615499422455 neuronRandom
222 -0.4204797628058834 -0.7741656161341023 neuronRandom
223 -0.3458257397955484 -0.4837991323061893 neuronRandom
224 -0.33386228149956154 -0.8615487769127291 neuronRandom
225 -0.08793579647930055 -0.35460721685929014 neuronRandom
226 -0.6877341529927403 -0.7661145000425825 neuronRandom
227 -0.025744374829464345 -0.444335807740756 neuronRandom
228 -0.36752337724343803 -0.9678032419126015 neuronRandom
229 -0.2572473710292203 -0.8167084179203933 neuronRandom
230 -0.21097761478326282 -0.9935946257846475 neuronRandom
231 0.1576491796745357 -0.8299791248677079 neuronRandom
232 -0.4241855141137267 -1.129585621737566 neuronRandom
233 0.20531279091192234 -0.8402627013550812 neuronRandom
234 -0.5338830253906341 -1.0445264947089343 neuronRandom
235 -0.09422362126424175 -0.676478161459134 neuronRandom
236 -0.4892986556378422 -1.0261222729995805 neuronRandom
237 -0.11176021410387163 -0.9500134680477702 neuronRandom
238 -0.6731977077474387 -0.8916741726829298 neuronRandom
239 -0.06778017453050053 -0.43610314522749455 neuronRandom
240 -0.2061794093117556 -0.9851764546955682 neuronRandom
241 0.060150864043277484 -0.6871941809984288 neuronRandom
242 -0.1865724935912014 -0.8972844963090834 neuronRandom
243 -0.10747118844183927 -0.4904578733771219 neuronRandom
244 -0.36460428548327883 -0.9107093022607439 neuronRandom
245 -0.27389106715615497 -0.842351732701481 neuronRandom
246 -0.21370188622807051 -0.4767610791171648 neuronRandom
247 0.4160251087141636 -0.6822115261992544 neuronRandom
248 0.20915431636549012 -0.7104895961920611 neuronRandom
249 -0.16187896291151363 -0.8164008367298473 neuronRandom
250 -0.09151240486811349 -0.5033371246832762 neuronRandom
251 0.005505387649371462 -0.765316824931723 neuronRandom
252 -0.26605515344137065 -0.4875353517158651 neuronRandom
253 -0.11012556579436474 -0.4985011980045379 neuronRandom
254 -0.3961260889917118 -0.8999375518698692 neuronRandom
255 -0.00531873561579589 -0.7825166548430371 neuronRandom
256 -0.3841085164005426 -0.9225185945480455 neuronRandom
257 0.1265060901949441 -0.3617707258382222 neuronRandom
258 -0.16981188879641995 -0.8801551694109904 neuronRandom
259 -0.14023519449700775 -0.9310211469672472 neuronRandom
260 -0.05208784590594859 -0.7685314396245122 neuronRandom
261 -0.0997844894098515 -0.6301555439023239 neuronRandom
262 -0.42466279229328446 -0.722131579339862 neuronRandom
263 -0.07261175273193707 -0.4951207856674144 neuronRandom
264 -0.5768459274472681 -0.8861717108736084 neuronRandom
265 -0.057885309228610286 -0.794757388759002 neuronRandom
266 -0.19869230683543762 -1.0939371628624561 neuronRandom
267 0.09263507337082262 -0.8455809807667465 neuronRandom
268 -0.09552771782987447 -1.0163425934201715 neuronRandom
269 -0.25367898495391095 -0.9578013957519972 neuronRandom
270 -0.5818150078461551 -1.0275039569091742 neuronRandom
271 -0.1290781938918603 -0.833584898830487 neuronRandom
272 0.10211623100948503 -0.7385588563890368 neuronRandom
273 -0.3601027591158097 -1.0174741293073302 neuronRandom
274 -0.035440806475629034 -0.6896035370114519 neuronRandom
275 -0.5296053429795504 -0.7562609252732755 neuronRandom
276 -0.1606743419728298 -0.569561064503909 neuronRandom
277 -0.17964021739169278 -0.8471544886789418 neuronRandom
278 -0.011276182957035264 -0.712023210979396 neuronRandom
279 -0.11500517570466193 -1.1415823000789698 neuronRandom
280 -0.06261889087757153 -1.0371416700892278 neuronRandom
281 -0.20615578083278077 -1.2609524047165908 neuronRandom
282 -0.06464387457370477 -1.0393565708947994 neuronRandom
283 -0.04188809404522956 -0.5133346381674873 neuronRandom
284 -0.10761855942948256 -0.7242302971346998 neuronRandom
285 0.2106964638743786 -0.6675335182899172 neuronRandom
286 0.12163482717307558 -0.9557388840835375 neuronRandom
287 0.12559584405028834 -0.6191061983303242 neuronRandom
288 -0.15350053788349066 -0.8224525157030362 neuronRandom
289 -0.1990512034002782 -0.8004972561605094 neuronRandom
290 0.029357884894818314 -0.6200513858665944 neuronRandom
291 0.04378601958492263 -0.8986517998926872 neuronRandom
292 -0.31781953916456684 -1.014906377650155 neuronRandom
293 -0.10291842883702206 -0.6285128042382675 neuronRandom
294 0.003175557504110064 -0.845297135654133 neuronRandom
295 -0.29450341947431613 -0.7420143770715109 neuronRandom
296 0.3036566921795475 -0.7410129654485337 neuronRandom
297 -0.5025205496324001 -0.9981126521562909 neuronRandom
298 0.03127717541474833 -0.8123149901000615 neuronRandom
299 0.24246684094628965 -0.8485065714096887 neuronRandom
300 -0.7514150962899144 -1.1619925342887227 neuronRandom
301 -0.09145398206079183 -0.5780892563546234 neuronRandom
302 -0.31442926179023484 -0.8580149400758671 neuronRandom
303 0.08873134275318743 -0.7597533109850217 neuronRandom
304 -0.5159441543389274 -0.888524691552723 neuronRandom
305 0.1350161949109189 -0.7302127744158624 neuronRandom
306 -0.5959957874470274 -1.1822970576217573 neuronRandom
307 -0.11096924730164716 -0.8560621053177765 neuronRandom
308 -0.8537355050929532 -1.141988893081877 neuronRandom
309 -0.4279002239424925 -0.6100098293157207 neuronRandom
310 -0.27716967843156376 -0.6187215317928688 neuronRandom
311 -0.4038721048231255 -0.7257308620159737 neuronRandom
312 -0.32722110168765045 -0.9964916959321246 neuronRandom
313 -0.5866200683395669 -0.5018616837344252 neuronRandom
314 -0.6244275811295266 -0.9661444646661946 neuronRandom
315 -0.34682604155226876 -0.7144515797874182 neuronRandom
316 -0.13004098650151275 -0.9389609202933753 neuronRandom
317 -0.3991967514604363 -0.723951339412464 neuronRandom
318 -0.1322105777119462 -0.908524861991915 neuronRandom
319 -0.07221220355722886 -0.6841787446132539 neuronRandom
320 -0.10300408205768169 -0.9404481620689806 neuronRandom
321 -0.5126497268929044 -0.8679045559647256 neuronRandom
322 -0.482057025001965 -1.16382995960496 neuronRandom
323 0.037080085357915134 -1.054267817138158 neuronRandom
324 0.18048030194964054 -1.045826496524243 neuronRandom
325 -0.6920837522042683 -0.9725629601827676 neuronRandom
326 -0.20277983281661074 -0.8069243091843382 neuronRandom
327 -0.34457423646619784 -0.8794168949113873 neuronRandom
328 -0.19651957200038386 -0.6721637307424501 neuronRandom
329 -0.23022012569555125 -0.8036384469788749 neuronRandom
330 -0.05554710319969996 -0.7711701999402426 neuronRandom
331 -0.3032284002251698 -1.0040414172234096 neuronRandom
332 0.23827673834595384 -0.856491770537632 neuronRandom
333 0.20365341344251778 -1.0617197641111624 neuronRandom
334 0.3079881213128856 -0.9186525684360975 neuronRandom
335 0.13783299423369413 -0.6442501449578226 neuronRandom
336 0.026086652500421106 -0.7200111801191217 neuronRandom
337 -0.32325396574569787 -0.9523671375297984 neuronRandom
338 -0.2853468135474306 -1.015452541322694 neuronRandom
339 -0.2715889757466512 -0.6727051826698776 neuronRandom
340 -0.17932664129632103 -0.5471523102018537 neuronRandom
341 -0.5061521242274787 -0.854155385234727 neuronRandom
342 -0.2445952888349974 -0.7684894517450522 neuronRandom
343 -0.5769303674398688 -1.1009857771300071 neuronRandom
344 -0.31005916111444337 -0.7055679353410466 neuronRandom
345 -0.048559446785000855 -0.8029426681674694 neuronRandom
346 -0.7393244816236404 -0.7601677280972615 neuronRandom
347 -0.3247529988655811 -0.8310693907298801 neuronRandom
348 -0.5701579442341913 -0.7594406668040015 neuronRandom
349 -0.10191896954967405 -0.8304825824387899 neuronRandom
350 0.05082840272137876 -0.752194232695698 neuronRandom
351 -0.3258452414775155 -1.0307524476385868 neuronRandom
352 0.09147282957298444 -0.721302212610245 neuronRandom
353 0.1803710142474847 -0.7925767627615043 neuronRandom
354 0.2901816849662546 -0.6499305126978887 neuronRandom
355 -0.42641028090795036 -1.1698331152227437 neuronRandom
356 0.04216473026975162 -0.7408506284284347 neuronRandom
357 -0.7256473814909217 -1.2939131538380237 neuronRandom
358 -0.026685934429259903 -0.6459917031438622 neuronRandom
359 -0.35930514377312534 -1.0657099703286217 neuronRandom
360 -0.6147703139215027 -0.865486014200369 neuronRandom
361 -0.45606969295022703 -0.7251464107201533 neuronRandom
362 -0.4134066553268358 -0.6600152032428911 neuronRandom
363 -0.7386068698428183 -0.8651670486772587 neuronRandom
364 -0.47769290595262465 -0.8129212702480516 neuronRandom
365 -0.27276321253197006 -0.888836445090806 neuronRandom
366 -0.6578038839357894 -0.8821717882508386 neuronRandom
367 -0.19435362598630251 -0.7598171185792884 neuronRandom
368 -0.6075339419071474 -0.8581562192787642 neuronRandom
369 -0.32903593967645944 -0.8907599629105203 neuronRandom
370 -0.6427282746808406 -1.012824668266318 neuronRandom
371 -0.5068407185053962 -0.7294068501212425 neuronRandom
372 -0.16966463428207845 -0.6934911547431268 neuronRandom
373 -0.5889553276528291 -0.9036976213286394 neuronRandom
374 -0.47329890299378286 -0.7938751579492119 neuronRandom
375 -0.9001226202496577 -0.8321546468849799 neuronRandom
376 -0.7731259921730713 -0.9649345909164049 neuronRandom
377 -0.5820782807985263 -0.6395029992858567 neuronRandom
378 -0.3910666945717409 -0.905446283162381 neuronRandom
379 -0.285967383440171 -0.8743985511748191 neuronRandom
380 -0.17330963006741937 -0.8691590186209118 neuronRandom
381 0.036416241192050905 -0.7554124677460167 neuronRandom
382 -0.42236607822823724 -0.7741845488827956 neuronRandom
383 -0.15543709538952258 -0.28635043032412066 neuronRandom
384 -0.16759771708338025 -1.0498109074435993 neuronRandom
385 -0.504304968660495 -0.5779698687281232 neuronRandom
386 -0.2031399956892465 -0.750720883273632 neuronRandom
387 -0.041882245072031886 -0.8365878298435068 neuronRandom
388 -0.16753202465240802 -0.9919923058014251 neuronRandom
389 -0.5831519526246314 -0.703937585503681 neuronRandom
390 -0.4060396312153817 -0.7660814686950991 neuronRandom
391 -0.08470767688416234 -0.7955867871035994 neuronRandom
392 -0.1598001157856395 -0.9214645379033064 neuronRandom
393 0.174310189284678 -0.9399506943831302 neuronRandom
394 -0.21051070716397066 -1.1046046704079144 neuronRandom
395 -0.3864121955387285 -1.031429690829507 neuronRandom
396 0.08411100271334747 -1.0640275342557795 neuronRandom
397 -0.32316280009255466 -0.9921681615612754 neuronRandom
398 -0.3313608177580924 -1.116409171298874 neuronRandom
399 -0.5755947711042336 -0.7423835868952529 neuronRandom
400 -0.8519777867351155 -0.9025809349174073 neuronRandom
401 -0.47566565529658633 -0.8419642418592014 neuronRandom
402 -0.43110305484728806 -0.8362759051238058 neuronRandom
403 -0.8130822221473759 -0.8078110384191199 neuronRandom
404 -0.2815874487912565 -0.9287207525825186 neuronRandom
405 -0.8606828171454003 -0.9392871191829438 neuronRandom
406 0.1911488339122804 -0.7794209793139449 neuronRandom
407 -0.013102282106978244 -0.764251705475181 neuronRandom
408 -0.2666945096473313 -1.0045911002474721 neuronRandom
409 -0.3590867960242201 -1.1012450741939028 neuronRandom
410 -0.13333126015676108 -1.0855813740801912 neuronRandom
411 -0.3742068788426441 -0.8975831844840045 neuronRandom
412 -0.5710611080530893 -1.070802454010302 neuronRandom
413 -0.6013755874697 -0.8796813157071095 neuronRandom
414 -0.14051648664992625 -0.7263815151215112 neuronRandom
415 -0.20587092447127125 -0.8546940110704933 neuronRandom
416 -0.10659355911808313 -1.007516748899027 neuronRandom
417 -0.6222820170216693 -1.2692718368251095 neuronRandom
418 0.11574368712602551 -0.5847821122042577 neuronRandom
419 -0.20888415773065158 -0.7284549219724565 neuronRandom
420 -0.055694642218263 -0.6732232674789402 neuronRandom
421 -0.1355778750458239 -0.7923709193018725 neuronRandom
422 -0.8251488634370948 -0.8925745103175928 neuronRandom
423 -0.41294042063206304 -0.9802703491117499 neuronRandom
424 -0.33014017759526826 -1.089191148469895 neuronRandom
425 -0.5571779087021111 -0.9743143877564651 neuronRandom
426 0.04254235885421055 -0.8533136186233887 neuronRandom
427 -0.17266704654934545 -0.8198796548087008 neuronRandom
428 -0.28797803216240764 -0.8329624668531525 neuronRandom
429 -0.28346853459283156 -0.9353839341179234 neuronRandom
430 -0.19690536870074035 -0.9678591152875653 neuronRandom
431 -0.16522050424991594 -1.1301540153266312 neuronRandom
432 -0.28830705812121604 -1.1658041189062245 neuronRandom
433 -0.3144123419962486 -1.0130763534475429 neuronRandom
434 -0.0012410905164225038 -0.9163000099347498 neuronRandom
435 -0.7275463813978013 -1.0267685314509682 neuronRandom
436 -0.03247370642463281 -1.019371811136029 neuronRandom
437 -0.5689063779557094 -1.0141597802885103 neuronRandom
438 -0.2494956121615176 -1.0692733211206187 neuronRandom
439 -0.4639066781029405 -0.9658540438374482 neuronRandom
440 -0.21414690365294578 -0.8467214817411062 neuronRandom
441 -0.4417548825916964 -0.9502261075130087 neuronRandom
442 -0.18499533740291935 -0.9586836639111714 neuronRandom
443 0.06037868538058815 -0.9982629874503507 neuronRandom
444 -0.59466513922908 -0.8463352888088633 neuronRandom
445 -0.37299341485860615 -0.7534280010818742 neuronRandom
446 -0.2910970464387266 -1.0178573287913626 neuronRandom
447 -0.1739921776130777 -1.1780318654445787 neuronRandom
448 -0.5618031507751526 -0.9520799472307073 neuronRandom
449 -0.08660124789839609 -0.8881383763851597 neuronRandom
450 0.1989528568914146 -0.8738228685285528 neuronRandom
451 -0.2502841770264901 -0.9297909366740075 neuronRandom
452 0.009633845791605965 -1.04221660957524 neuronRandom
453 -0.20255963510712044 -0.8127656636039853 neuronRandom
454 -0.14769808946445415 -0.7032877769084875 neuronRandom
455 -0.26862681504667063 -1.1257923243573822 neuronRandom
456 0.13166761673996163 -0.9736325623951423 neuronRandom
457 -0.25665756498705034 -0.9279108313656828 neuronRandom
458 -0.0826315954093752 -1.1134095351144198 neuronRandom
459 -0.2663469089150788 -1.0006884132471527 neuronRandom
460 -0.12986519431623433 -1.2957899069166599 neuronRandom
461 -0.14508305945029598 -0.9466740879399119 neuronRandom
462 0.1480466636421759 -0.7346380848960952 neuronRandom
463 -0.2761545755174657 -0.9536648084461193 neuronRandom
464 -0.14450138590187456 -1.0170090404480425 neuronRandom
465 -0.08270025563939958 -1.0659371889658296 neuronRandom
466 0.0127352800853097 -1.0672348560838665 neuronRandom
467 -0.4211496329539943 -1.0791078867818285 neuronRandom
468 0.05976069688656313 -0.9815506962955839 neuronRandom
469 -0.48720586490536455 -0.9881276298232989 neuronRandom
470 -0.06820898975111003 -1.1465577566512097 neuronRandom
471 -0.46271554231751366 -0.7805747094077731 neuronRandom
472 -0.4184218265034547 -1.0981740514896399 neuronRandom
473 -0.6687686974892707 -1.0902305647502613 neuronRandom
474 -0.3667495955418207 -1.0974459632857085 neuronRandom
475 -0.05678482228069316 -1.1302924698350227 neuronRandom
476 -0.30095108703127726 -1.023997924615801 neuronRandom
477 -0.5708165634145224 -1.0991989637262518 neuronRandom
478 -0.6754074425108105 -1.1323223603591457 neuronRandom
479 -0.38630466705080285 -0.8165992877054467 neuronRandom
480 -0.5340061019350875 -0.9383091313366345 neuronRandom
481 0.5087429367311961 -0.7698280650137522 neuronRandom
482 -0.10305262143972779 -1.011764052820134 neuronRandom
483 0.20327552354368256 -0.9036926072053064 neuronRandom
484 -0.1154224055002342 -0.7914722275554973 neuronRandom
485 -0.17888494735474736 -1.0740723402196732 neuronRandom
486 -0.19947672770103472 -0.8946902184115234 neuronRandom
487 0.17277712460348874 -1.0824321674665836 neuronRandom
488 -0.07901694113542541 -0.9718808423177655 neuronRandom
489 0.11463326120280105 -1.012408182139882 neuronRandom
490 0.12351068632910496 -0.9681717079376474 neuronRandom
491 -0.058680502173625464 -1.154776918800842 neuronRandom
492 0.05730091477913709 -0.993441850850614 neuronRandom
493 -0.18686527229124678 -1.1374396258893968 neuronRandom
494 -0.44698846470546205 -0.7907018145079812 neuronRandom
495 -0.2709452449475308 -0.9228186364992506 neuronRandom
496 -0.47888712341602546 -0.8897814439799174 neuronRandom
497 -0.15264182591986863 -0.92945086682297 neuronRandom
498 -0.06580207461514992 -0.849206852244736 neuronRandom
499 -0.3256410196384097 -0.9972977720205236 neuronRandom
500 -0.21762724925001659 -0.8593185327651562 neuronRandom
501 -0.5085073057164647 -1.0539287433022118 neuronRandom
502 0.02479343631466076 -0.7510386596279 neuronRandom
503 -0.32662924961470874 -1.3489876034947281 neuronRandom
504 -0.09564364205077402 -0.8808012964727554 neuronRandom
505 -0.38778364479255134 -0.9445425594506784 neuronRandom
506 -0.3960572278669305 -0.6982091913658485 neuronRandom
507 -0.15400079130454086 -0.5537544412634056 neuronRandom
508 -0.9609072276832202 -0.9839623981364429 neuronRandom
509 -0.09696465147399175 -0.8167145941194462 neuronRandom
510 0.26455082707689137 -0.9400969779337641 neuronRandom
511 -0.2643627227414219 -0.988939049260453 neuronRandom
512 0.05055834161209289 -0.8371330022051917 neuronRandom
513 -0.31933522060923225 -1.1438248084944937 neuronRandom
514 -0.11127661287578487 -0.8783577092966802 neuronRandom
515 -0.39832591926829686 -0.9910139029866196 neuronRandom
516 -0.608616064392542 -1.0273745924446676 neuronRandom
517 -0.33084450474911736 -0.6117691206005875 neuronRandom
518 -0.2039757096677831 -0.9535975352613674 neuronRandom
519 -0.14739464219904552 -1.055550095301338 neuronRandom
520 -0.34285492665854433 -0.911986836996787 neuronRandom
521 -1.0665791039128258 -1.2297700417123745 neuronRandom
522 -0.09020767377422752 -0.8466934311387134 neuronRandom
523 -0.258997563099873 -0.6780436917907473 neuronRandom
524 -0.8299188562965918 -1.0033651917460134 neuronRandom
525 -0.5357276063607291 -1.1655956735326642 neuronRandom
526 -0.054305919673659886 -0.606951547440557 neuronRandom
527 -0.5495264764996526 -0.9586626557499395 neuronRandom
528 -0.3472826654253268 -0.7481389369504712 neuronRandom
529 -0.554410060324646 -0.7788687172568298 neuronRandom
530 -0.2666701077028678 -1.0687177995129746 neuronRandom
531 0.10329070304028491 -0.7023282555822158 neuronRandom
532 -0.05794244195994103 -1.0003867775460848 neuronRandom
533 -0.2982364898181756 -0.9429490533861967 neuronRandom
534 -0.41440556765283276 -1.3194869878159077 neuronRandom
535 -0.05249253371194985 -0.8108637058183686 neuronRandom
536 -0.8564980479894984 -0.8026349347714263 neuronRandom
537 -0.4481257185910315 -0.5949718679552513 neuronRandom
538 -0.20081991673944116 -0.6946046946737241 neuronRandom
539 -0.364478662660087 -0.8647643458318129 neuronRandom
540 -0.6132496038085077 -0.828710026174536 neuronRandom
541 -0.020596300042387685 -0.8144390644088104 neuronRandom
542 -0.36488063920173386 -1.0451082467484472 neuronRandom
543 -0.3128769645067466 -0.9278782441972377 neuronRandom
544 0.2515556785949022 -0.6695798839128935 neuronRandom
545 -0.629832881585532 -0.962622587251036 neuronRandom
546 -0.20878837845334966 -0.9832483807061898 neuronRandom
547 -0.1142089363494789 -1.0492358460444802 neuronRandom
548 -0.5170648458534286 -0.8493835586582174 neuronRandom
549 -0.24092725365058726 -1.1320872370472934 neuronRandom
550 0.29082694056154323 -0.876534096404042 neuronRandom
551 -0.43765745675730144 -1.033450256015209 neuronRandom
552 -0.6447813112876556 -0.9798304872926735 neuronRandom
553 -0.13430519611766212 -0.7924006173596772 neuronRandom
554 -0.18539229652063022 -0.8687957993737369 neuronRandom
555 -0.5173351030255149 -0.9354976368748107 neuronRandom
556 -0.1745604316000233 -1.0233835742255701 neuronRandom
557 0.04146419547187784 -0.9910799920433762 neuronRandom
558 -0.20342375700964804 -0.9473793093037632 neuronRandom
559 -0.12183814371206503 -1.0621370831201005 neuronRandom
560 -0.5303063637729024 -0.8623209767648307 neuronRandom
561 -0.6250175598668714 -0.7605366788255052 neuronRandom
562 0.017938965740896175 -0.9997889132718029 neuronRandom
563 -0.7326493322217882 -1.0763978473122282 neuronRandom
564 -0.0835142567135141 -0.7841090049553656 neuronRandom
565 -0.2904079533299518 -1.0482407202777595 neuronRandom
566 -0.39757600616058464 -1.0115690872049052 neuronRandom
567 0.13399615441778293 -0.733037535394298 neuronRandom
568 -0.41180988739808105 -1.0912398137479118 neuronRandom
569 -0.09971349425249183 -1.0287738028307136 neuronRandom
570 0.019597384192040674 -0.7266131403895573 neuronRandom
571 -0.314444769540989 -0.8898761575775358 neuronRandom
572 -0.0373454797107265 -0.7104217906355553 neuronRandom
573 -0.6332522774054404 -0.7700248662789843 neuronRandom
574 -0.17097291725450675 -0.8159499417241162 neuronRandom
575 -0.10546668565465524 -0.6696192386654313 neuronRandom
576 -0.5172038943189216 -0.6389772060724281 neuronRandom
577 -0.1786109641389594 -0.9661957976386696 neuronRandom
578 0.15575752967671003 -0.9461104147366763 neuronRandom
579 -0.09574600880537794 -1.0027005934717415 neuronRandom
580 -0.2693177507968909 -0.8599627987505798 neuronRandom
581 -0.7519668724922948 -0.7919512323203979 neuronRandom
582 -0.3500996626614443 -0.7477712664163438 neuronRandom
583 -0.2508931194383609 -0.8402552852765532 neuronRandom
584 -0.71446442563666 -0.8589483527213386 neuronRandom
585 -0.3877459089770587 -0.7712758232058544 neuronRandom
586 -0.2779736752434727 -0.8076467126428734 neuronRandom
587 0.6621416803016752 -0.7097692865271726 neuronRandom
588 -0.216049403640898 -0.8363045340296006 neuronRandom
589 0.03330750280229523 -0.7056918032572823 neuronRandom
590 0.1362176677458766 -0.6489457718205462 neuronRandom
591 0.3324481442065507 -0.7147068477000418 neuronRandom
592 -0.36123165115260286 -0.5735584168921299 neuronRandom
593 -0.40072748600388197 -0.8782476616786347 neuronRandom
594 -0.5024634776463541 -0.9605210483615364 neuronRandom
595 0.03738516998188716 -0.8448439980093134 neuronRandom
596 -0.9202577713948398 -0.8605150714563202 neuronRandom
597 -0.4139166275174373 -0.7852125965075785 neuronRandom
598 0.000595570640967343 -0.65317290683172 neuronRandom
599 0.10206689552399256 -0.6300966298788627 neuronRandom
600 0.19284555706785042 -0.5090773446482522 neuronRandom
601 0.19498066095118305 -1.0753022764521392 neuronRandom
602 0.07291069156724284 -0.9960341528813217 neuronRandom
603 -0.18778976267899267 -0.8640855319432182 neuronRandom
604 0.11468431996197376 -0.8185171321034613 neuronRandom
605 0.012469712024313054 -0.7826570960420836 neuronRandom
606 -0.7489553301743219 -0.6880524752911409 neuronRandom
607 -0.2390423544552631 -0.7548871167231587 neuronRandom
608 -0.894285283512752 -0.789650350794599 neuronRandom
609 -0.23445619392931544 -0.6415934710321393 neuronRandom
610 -0.5377636669680681 -0.6724927395090172 neuronRandom
611 -0.18000294657013152 -0.7155759933084204 neuronRandom
612 -0.7898742118144306 -0.9681598079972384 neuronRandom
613 0.12393075491298856 -0.9825509028525714 neuronRandom
614 0.11056243421247396 -0.6625358545840063 neuronRandom
615 0.16339228509557266 -0.772716430815012 neuronRandom
616 -0.04666322031586799 -0.9167669795672343 neuronRandom
617 0.113520496050219 -0.8894857114288833 neuronRandom
618 -0.27932710069750666 -1.0067914483507971 neuronRandom
619 0.46960080857106157 -0.844992488613771 neuronRandom
620 -0.08733521406665996 -1.0416003480396026 neuronRandom
621 -0.008603192140417333 -1.0902570872664543 neuronRandom
622 0.049491824339946366 -0.9939283456303115 neuronRandom
623 0.28912476257458625 -0.9736334661790392 neuronRandom
624 0.5927921066575442 -0.6603311659132368 neuronRandom
625 -0.19707813190608714 -0.988190305758098 neuronRandom
626 -0.287102171644569 -0.8732739886831921 neuronRandom
627 -0.26169248248687693 -0.6957693569878756 neuronRandom
628 0.44203338294655353 -0.6139729393136538 neuronRandom
629 -0.02007694935493502 -0.552452988067605 neuronRandom
630 -0.42385357585362937 -0.8028673854238733 neuronRandom
631 0.3940686768810747 -0.759233545836661 neuronRandom
632 0.22916193838930926 -0.7875836270979002 neuronRandom
633 -0.4368175676144781 -0.8817135912329657 neuronRandom
634 -0.10316328951209061 -1.0621980209632502 neuronRandom
635 0.34315895961609777 -0.9774180260180949 neuronRandom
636 -0.0541409309875874 -0.9293006562148675 neuronRandom
637 -0.3101874716628052 -0.7335781689462356 neuronRandom
638 0.17160113109529954 -0.7633271360082937 neuronRandom
639 -0.6453650715058425 -0.9576848497785418 neuronRandom
640 0.06622520701866175 -0.8146694986188243 neuronRandom
641 -0.10755204132363165 -0.9974092633071518 neuronRandom
642 0.33313246262724 -0.6701477820993565 neuronRandom
643 -0.21960988889782745 -0.7008408193783536 neuronRandom
644 0.3654961322097439 -0.8502101032133734 neuronRandom
645 0.08599380509776752 -1.0160459089170744 neuronRandom
646 0.1348299868852929 -0.6557154306070009 neuronRandom
647 0.1362176677458766 -0.6489457718205462 neuronRandom
648 0.18147002257931596 -0.7221487613873635 neuronRandom
649 -0.5266555255154856 -0.9092208894525471 neuronRandom
650 0.056496531114031696 -0.6481892730912029 neuronRandom
651 -0.006490413099890194 -1.1047408577820905 neuronRandom
652 0.39871215241428487 -0.7336049790087638 neuronRandom
653 -0.10636421862164382 -0.9703875103477712 neuronRandom
654 0.030325933817194988 -0.7070200797272229 neuronRandom
655 -0.19961620667535535 -0.7973267477945767 neuronRandom
656 0.2602030716478604 -0.6556189943809156 neuronRandom
657 -0.19242469338515947 -0.8328404152638849 neuronRandom
658 0.07823406772855211 -0.8236933413097298 neuronRandom
659 -0.1821351248197426 -0.5536888851967054 neuronRandom
660 0.24579646019512558 -0.7885344451969711 neuronRandom
661 0.11077501543189196 -0.8255407737412759 neuronRandom
662 -0.3334975142646961 -0.739219683086431 neuronRandom
663 0.14546060354167606 -0.6239409457115741 neuronRandom
664 -0.11624125118629676 -0.8878298098990207 neuronRandom
665 0.16654399070349696 -0.7545736833792296 neuronRandom
666 0.005258057054085786 -0.7489309918567053 neuronRandom
667 -0.2291059491506391 -0.7323492434454626 neuronRandom
668 0.08068209895124813 -0.9003280721733131 neuronRandom
669 0.2983498867933799 -0.5746866942821833 neuronRandom
670 0.1352418256881426 -1.0218727628669564 neuronRandom
671 0.5082703400049663 -0.7404941188638118 neuronRandom
672 -0.3000295182051431 -1.0049017567156835 neuronRandom
673 0.3771699224121218 -0.9113646676634786 neuronRandom
674 0.06253557763318628 -1.0087482747895224 neuronRandom
675 0.18619725260870695 -0.8151686511998761 neuronRandom
676 -0.1703117644337756 -1.0014934376036937 neuronRandom
677 0.17109805979079162 -0.7255433976607862 neuronRandom
678 -0.07354420023958864 -0.8264021394656742 neuronRandom
679 -0.544033028927663 -0.7927796075763933 neuronRandom
680 0.0025631957060712938 -0.6679982730654047 neuronRandom
681 -0.5308464797139267 -0.81248086288567 neuronRandom
682 0.26289797327495873 -0.6357967236847476 neuronRandom
683 -0.1970394015548524 -0.8226836278504988 neuronRandom
684 0.033096164390594485 -0.5189821781673086 neuronRandom
685 -0.2643663906441197 -0.7250482392312875 neuronRandom
686 0.12767462684003383 -0.89138786187423 neuronRandom
687 0.15571000614956043 -0.8599419893901215 neuronRandom
688 -0.4863017660962916 -0.8770681094759433 neuronRandom
689 0.05328371516265931 -0.6350952611571236 neuronRandom
690 0.1075974185172399 -0.9504886866434631 neuronRandom
691 0.14906749849791195 -0.6553725730086499 neuronRandom
692 0.042275623106817366 -0.7385815186763035 neuronRandom
693 0.11174924114031543 -0.8659282740454363 neuronRandom
694 -0.24889546488837017 -0.9988300218659525 neuronRandom
695 0.28827414812052127 -0.7649416179649285 neuronRandom
696 -0.35556785076894865 -0.9793414523260222 neuronRandom
697 0.19118692274310842 -0.7182260279337159 neuronRandom
698 -0.2827272981141015 -0.7015472961041697 neuronRandom
699 0.21289383164003237 -0.3750751591378935 neuronRandom
700 -0.4805315441737399 -0.6375614707398459 neuronRandom
701 -0.053459227949607904 -0.7235302985788439 neuronRandom
702 -0.2549290275388781 -0.845106193107298 neuronRandom
703 -0.41173007130484046 -0.8679674068411367 neuronRandom
704 0.3259287444159155 -0.749805590816889 neuronRandom
705 -0.2665844779463717 -0.9439838653890504 neuronRandom
706 -0.0590102075062043 -0.7858795102839876 neuronRandom
707 -0.24218461038511466 -0.9389806079780723 neuronRandom
708 -0.15872939142701425 -0.8570922588412679 neuronRandom
709 0.08583477802187778 -0.7212462106793629 neuronRandom
710 0.2594196202715222 -0.9572992682920144 neuronRandom
711 -0.17090916395512246 -0.8670222310715557 neuronRandom
712 0.4597143866379153 -0.7133066504703071 neuronRandom
713 -0.48234160164046025 -0.8881088284464015 neuronRandom
714 -0.02871851542266181 -0.7671412158171499 neuronRandom
715 -0.562214190242532 -0.7290848011853489 neuronRandom
716 0.139601962403952 -0.7103908567978525 neuronRandom
717 -0.14838345220791557 -0.9089965697559399 neuronRandom
718 0.025037342169802492 -0.8963765288852242 neuronRandom
719 -0.17638505694425655 -1.0739127837071873 neuronRandom
720 -0.21293474513953034 -0.9191099152096527 neuronRandom
721 0.24511317135013494 -0.9691690741507519 neuronRandom
722 0.3680742295098785 -0.8729479492080147 neuronRandom
723 -0.15485236922273637 -0.8106131783863776 neuronRandom
724 0.22928620326711696 -0.7404200733168671 neuronRandom
725 0.08501638596498792 -0.6665440891886352 neuronRandom
726 0.09509747952477726 -0.6119082738444984 neuronRandom
727 -0.3344973803533084 -0.9161848988835433 neuronRandom
728 -0.0629502870768048 -0.9993601215036758 neuronRandom
729 0.09263796631000723 -0.8265722281404125 neuronRandom
730 0.07814314935965812 -0.7973207891315461 neuronRandom
731 0.43220607422855867 -0.5593291028794471 neuronRandom
732 -0.15778907205925077 -0.8156515261850767 neuronRandom
733 -0.13314733987104252 -0.6004488417395932 neuronRandom
734 -0.24744384719268975 -0.6307264585299014 neuronRandom
735 0.46783133028007523 -0.6005274693007829 neuronRandom
736 -0.36744425493684996 -0.7668691168361518 neuronRandom
737 0.31053666837490024 -0.579737529489356 neuronRandom
738 -0.3538722815593829 -0.8915484979949855 neuronRandom
739 0.46981055636824187 -0.8833871175727295 neuronRandom
740 0.17300068284481732 -0.8928765686139494 neuronRandom
741 -0.4749644087586675 -0.838937215435419 neuronRandom
742 -0.016837007917245145 -0.8194488289858479 neuronRandom
743 -0.1178962135528116 -0.7250994072570196 neuronRandom
744 -0.37611111509349615 -0.8545637508902738 neuronRandom
745 0.3830597800201605 -0.8329898903466487 neuronRandom
746 0.2658844297612759 -0.8210317104489948 neuronRandom
747 0.21573100154475652 -1.0700871068963367 neuronRandom
748 0.04375415004298714 -0.6322208054803785 neuronRandom
749 -0.20423597449927164 -0.9018951824922224 neuronRandom
750 0.30462289411805227 -0.7136356693133157 neuronRandom
751 -0.1160689209649606 -0.9729337435506294 neuronRandom
752 0.32130506125067765 -0.8303786749024376 neuronRandom
753 0.014977132457430573 -0.7464093338958416 neuronRandom
754 0.15823364547025504 -0.45520205013377196 neuronRandom
755 -0.1292036222451002 -0.5699143081252918 neuronRandom
756 -0.121451428143662 -0.7191403581398217 neuronRandom
757 -0.1032972736104577 -0.7399459006613394 neuronRandom
758 0.271336341985061 -0.9733568106535301 neuronRandom
759 -0.061689815826963645 -0.9382089659602657 neuronRandom
760 0.16697525514514178 -0.934765595496256 neuronRandom
761 -0.19917416134120555 -0.8239023556950948 neuronRandom
762 0.01055964479340902 -0.7946000966543328 neuronRandom
763 -0.13689212899376993 -0.657909280084591 neuronRandom
764 -0.1851820390833664 -0.7521870002876287 neuronRandom
765 0.20312624020242534 -0.635559465177734 neuronRandom
766 0.020464200262744994 -0.6232249122023463 neuronRandom
767 0.15098416215445906 -0.630484754336211 neuronRandom
768 -0.04152701074252171 -0.7796677414150244 neuronRandom
769 -0.2664996188411163 -1.0318228111324474 neuronRandom
770 -0.3267362820728909 -0.8657632961194098 neuronRandom
771 -0.4448350118964605 -0.7532399435334396 neuronRandom
772 -0.34065453169195586 -0.8280276161043648 neuronRandom
773 -0.4051594163363185 -0.6389882473104727 neuronRandom
774 -0.04652474626734077 -0.727854101334311 neuronRandom
775 -0.6724425108526649 -0.8041939759396342 neuronRandom
776 0.14379468749762275 -0.6983550678303537 neuronRandom
777 -0.5558504235419517 -0.8616794137016859 neuronRandom
778 -0.06988798120359206 -0.53893973448895 neuronRandom
779 -0.5649262757164142 -0.8218935224333457 neuronRandom
780 -0.07286621649357433 -0.7221720879523787 neuronRandom
781 -0.5788060942220746 -0.860008253488308 neuronRandom
782 -0.0618188439461598 -0.6270738087515512 neuronRandom
783 -0.12298081611747175 -0.7412560036335339 neuronRandom
784 -0.23750938514490988 -0.5277528210668458 neuronRandom
785 -0.1885117189232192 -0.7985452840089108 neuronRandom
786 -0.26531672137757834 -0.9666939524348181 neuronRandom
787 0.2548976094135173 -0.5634045980741959 neuronRandom
788 -0.03161981444908853 -0.6265329736508531 neuronRandom
789 0.42703879763780583 -0.6697387935719306 neuronRandom
790 0.03754440963952627 -0.5839841761054776 neuronRandom
791 0.24616789174052922 -0.7431824201090255 neuronRandom
792 0.043158460576727425 -1.0125357066893335 neuronRandom
793 0.34750692252624144 -0.9274184468021726 neuronRandom
794 -0.1210450583516631 -0.7609563512531218 neuronRandom
795 0.029792190694979872 -0.6776269685032023 neuronRandom
796 -0.06583070008288744 -0.5403523958472564 neuronRandom
797 -0.35476391363729554 -0.9345694265592953 neuronRandom
798 -0.0082625354744571 -0.9318686060082566 neuronRandom
799 -0.07548404962444472 -0.9959044303412745 neuronRandom
800 -0.061217572937633316 -0.7935528842332062 neuronRandom
801 -0.06617762405613574 -0.6306922103964788 neuronRandom
802 -0.21709991989973593 -0.6371372203442809 neuronRandom
803 -0.0026212911055929922 -0.5465453072649691 neuronRandom
804 -0.14751709222766943 -0.7267383236061323 neuronRandom
805 0.3522310449749355 -0.5047339222438162 neuronRandom
806 -0.3729626211822055 -0.9256446883917424 neuronRandom
807 0.44174419024982203 -0.6614218009877416 neuronRandom
808 0.023398316529678744 -0.6962178818000165 neuronRandom
809 0.29011411272255333 -0.8594149959699506 neuronRandom
810 -0.0010867543916910113 -0.9047874884615923 neuronRandom
811 0.20596313604439434 -0.8425986830059902 neuronRandom
812 -0.21662412894561414 -0.8999848464835531 neuronRandom
813 0.048170392457730804 -0.7524976910353917 neuronRandom
814 -0.2382902897003839 -0.679678802096764 neuronRandom
815 0.2871455364864196 -0.6907738179070927 neuronRandom
816 0.33165464989881754 -0.7276474632049497 neuronRandom
817 -0.04184218931142817 -0.9916946492246576 neuronRandom
818 0.08890060561942446 -0.9003579757376787 neuronRandom
819 0.0011424561734452165 -0.8506866265021872 neuronRandom
820 -0.35765653775284634 -0.8352001124919529 neuronRandom
821 -0.47856712943295915 -0.7606232725161286 neuronRandom
822 -0.1156279252524514 -0.7515506361763575 neuronRandom
823 -0.3051978015284037 -0.6366355456800754 neuronRandom
824 -0.4337295215909599 -0.8137488508708077 neuronRandom
825 -0.024791015407805803 -0.7920905477324628 neuronRandom
826 -0.532029510447819 -0.8140541570346657 neuronRandom
827 -0.12277217505094036 -0.6852556425471047 neuronRandom
828 0.12823969254017514 -0.7551825712973034 neuronRandom
829 -0.006178540509207828 -1.0277785985608885 neuronRandom
830 0.07377701446415415 -0.9197672430186645 neuronRandom
831 -0.16835724827686302 -0.9003702476645478 neuronRandom
832 0.3542749788783335 -0.8654723291772414 neuronRandom
833 0.15244701525120988 -0.8103831355837217 neuronRandom
834 -0.0715098434751663 -0.8068242513345668 neuronRandom
835 -0.2885740358765664 -1.065048673919551 neuronRandom
836 0.296743521961104 -0.8986061815644114 neuronRandom
837 0.020104237067995627 -1.0332233720251702 neuronRandom
838 -0.0801801667899529 -0.922511238431411 neuronRandom
839 0.2622122861319358 -0.8660995697859681 neuronRandom
840 -0.2127554288474226 -0.919356344154485 neuronRandom
841 0.1844176024605938 -0.7704671722137496 neuronRandom
842 -0.02359637896693729 -0.7761453961599614 neuronRandom
843 -0.11580361609715006 -0.83943591364291 neuronRandom
844 0.00950668721843289 -0.8466567360124979 neuronRandom
845 0.050637595977164024 -0.9036455631977981 neuronRandom
846 -0.1824500171603017 -0.576254794717838 neuronRandom
847 0.07336181783182467 -0.7609444863859491 neuronRandom
848 -0.04022079111242993 -0.947418921427202 neuronRandom
849 0.13665415551660842 -0.9853293262581769 neuronRandom
850 0.0016097662045669006 -0.8937125183336412 neuronRandom
851 0.3027124487076062 -0.8141531337960752 neuronRandom
852 0.05888790798937313 -0.9964067519755297 neuronRandom
853 0.26256105833425786 -0.6524913133110493 neuronRandom
854 -0.011637819878235596 -0.7677962752416807 neuronRandom
855 -0.12827181541749494 -0.8615552455019265 neuronRandom
856 0.1655499344188675 -0.8925243429921639 neuronRandom
857 -0.02480669816980405 -0.8648445896824148 neuronRandom
858 0.3986128455256833 -0.7417994506664274 neuronRandom
859 0.12207730276688898 -0.810121768345905 neuronRandom
860 0.27455859659251736 -0.9411867235949603 neuronRandom
861 -0.00046845423169199977 -0.8226948643460419 neuronRandom
862 0.12440451160910133 -0.8096061728688925 neuronRandom
863 -0.3675637046192977 -0.7445433880957807 neuronRandom
864 0.009758078273449136 -0.656867423777165 neuronRandom
865 -0.2493524312675556 -0.9664179245018124 neuronRandom
866 -0.04581346482672081 -0.6995376657454352 neuronRandom
867 -0.3966824244855235 -0.8997162730741946 neuronRandom
868 0.15588714716580482 -0.624234468022393 neuronRandom
869 -0.20084913735345855 -0.7330604254607782 neuronRandom
870 0.47322737020647554 -0.5454008391479233 neuronRandom
871 0.0012902656183041057 -0.6596622459758622 neuronRandom
872 0.3030628449409698 -0.732822930648275 neuronRandom
873 -0.06444275472923712 -0.8545355703068976 neuronRandom
874 0.13144987518212792 -0.6078306313061508 neuronRandom
875 -0.11042907553586805 -0.7578965434216851 neuronRandom
876 0.2385447904992087 -0.7542645590368929 neuronRandom
877 0.11820877808702912 -0.5078439052872733 neuronRandom
878 0.16751578015778318 -0.7903283116093862 neuronRandom
879 -0.05245173738891403 -0.7055142574585533 neuronRandom
880 -0.05816747365000238 -0.7916486840003542 neuronRandom
881 -0.23673135242762142 -0.6511799908173995 neuronRandom
882 0.056663413833252636 -0.7667328024825939 neuronRandom
883 -0.07770995756088227 -0.7399900255367087 neuronRandom
884 -0.2622612972005737 -0.44989065748394885 neuronRandom
885 -0.2946341528654696 -0.970193762334337 neuronRandom
886 0.20648331512356938 -0.49313208314592 neuronRandom
887 -0.3087013148335991 -0.6988556235957373 neuronRandom
888 0.04470957024493773 -0.5576857018935057 neuronRandom
889 0.06782857289320837 -0.9975625748224763 neuronRandom
890 0.16939487519221524 -0.7579577043524021 neuronRandom
891 0.3038443867328241 -0.9438240168837234 neuronRandom
892 -0.09482289014976655 -0.5825482522813847 neuronRandom
893 0.24777207209034144 -0.8828527952662646 neuronRandom
894 -0.052308301283561454 -0.7255560690585288 neuronRandom
895 -0.16834319625958338 -0.6257357214083241 neuronRandom
896 -0.007690350876683818 -0.5650000415542851 neuronRandom
897 0.031215172366396468 -0.7643598398421791 neuronRandom
898 -0.7705938629680401 -0.6835896945275688 neuronRandom
899 -0.9608703058429282 -0.7152504042333712 neuronRandom
900 -0.41617795902504684 -0.5760487534427139 neuronRandom
901 -0.2794607047104569 -0.6377018892510874 neuronRandom
902 -0.5805790493898271 -0.7074290978944426 neuronRandom
903 -0.3561402859393945 -0.7235456095702983 neuronRandom
904 -0.3234955176866311 -0.9554455270435793 neuronRandom
905 -0.4215500905317635 -0.7209807580653192 neuronRandom
906 -0.4349242721518403 -0.8645320700865999 neuronRandom
907 -0.32571661125985546 -0.8245268352945827 neuronRandom
908 0.47884169428851453 -0.4856550726251275 neuronRandom
909 -0.15176730077844425 -0.6962375626275173 neuronRandom
910 0.3313740995060197 -0.6504173884113297 neuronRandom
911 -0.059624750957672515 -0.8133721263696985 neuronRandom
912 -0.17387025973000245 -0.8820101286433008 neuronRandom
913 -0.10191852521190906 -0.8764470205559411 neuronRandom
914 -0.15888606849527387 -0.8828284915356898 neuronRandom
915 -0.04141755645303433 -0.8562632624405454 neuronRandom
916 0.04521296164763696 -0.8704337982049728 neuronRandom
917 -0.0334889280271032 -0.9596931817481065 neuronRandom
918 0.12657581475891636 -0.84485430267834 neuronRandom
919 0.00451049003413521 -0.8970088441761026 neuronRandom
920 -0.2537711820518472 -0.904113422034772 neuronRandom
921 -0.08794059404544059 -0.9958473257384972 neuronRandom
922 -0.36075276809682805 -0.8785056617891934 neuronRandom
923 -0.09556931946255001 -0.929974420040847 neuronRandom
924 0.295840438107275 -0.6941226061104376 neuronRandom
925 -0.37025204016985375 -0.7370452604779619 neuronRandom
926 -0.45897685870451976 -1.0432287228491814 neuronRandom
927 -0.23015603339143065 -0.6639752238929658 neuronRandom
928 -0.5675790163039667 -0.6661758360803072 neuronRandom
929 -0.36603931586851574 -0.4131261294870908 neuronRandom
930 -0.8501950354888912 -0.613916992875521 neuronRandom
931 -0.04292038893473349 -0.71507571414161 neuronRandom
932 -0.014757593335079224 -0.879206120567481 neuronRandom
933 0.4361731762312126 -0.8927873180385318 neuronRandom
934 0.18353561548484928 -0.9380692022196357 neuronRandom
935 0.29915757026143236 -0.8064834969812185 neuronRandom
936 0.08909456078346288 -0.7454172328116075 neuronRandom
937 -0.1846823558546196 -0.8028397564766446 neuronRandom
938 -0.05479430859604238 -0.7101690967309873 neuronRandom
939 -0.21933788017365521 -0.822240911622256 neuronRandom
940 -0.15278745272603536 -0.7160914192859723 neuronRandom
941 -0.1261371505922648 -0.6721935234792856 neuronRandom
942 -0.2629416414314474 -0.8092019968748241 neuronRandom
943 -0.29119351036724983 -0.6639855806316821 neuronRandom
944 -0.28944020616651156 -0.691292821148448 neuronRandom
945 -0.4895043739708434 -0.8552943953893638 neuronRandom
946 -0.5955674450333596 -0.8546862911011127 neuronRandom
947 -0.5453211916816713 -0.8511672725829525 neuronRandom
948 -0.2928776496580349 -0.6281884428309177 neuronRandom
949 -0.7823784950519674 -0.9115538061681332 neuronRandom
950 -0.6056623794324598 -0.7905833844782709 neuronRandom
951 -0.520982966614037 -1.0191635063549402 neuronRandom
952 -0.09160326569342561 -1.0694677615585932 neuronRandom
953 -0.012446484771330294 -0.8965363930157699 neuronRandom
954 -0.17183866301681416 -0.9180650917697525 neuronRandom
955 -0.6574969358814517 -0.868691305329034 neuronRandom
956 -0.5500259878838201 -0.9399321165590169 neuronRandom
957 -0.11842897139124149 -0.778208131470175 neuronRandom
958 -0.5070880000333772 -1.0046766871061446 neuronRandom
959 -0.3718917111415301 -0.8386031299342869 neuronRandom


==> data/rq3/mean3/bpre.txt <==
i x y label
0 -0.1319696468697904 -0.22399489394567423 hebbian
1 -0.13183123094209673 -0.22394969145981758 hebbian
2 -0.1324784019852045 -0.2232766699303449 hebbian
3 -0.13254114811300757 -0.22235424167188267 hebbian
4 -0.13265782463725118 -0.22214339230802166 hebbian
5 -0.13203731220940815 -0.222447180439912 hebbian
6 -0.13418977761517656 -0.22234246342109273 hebbian
7 -0.13378952900840202 -0.22207795644718875 hebbian
8 -0.1325080451463866 -0.22509170173680498 hebbian
9 -0.13317119116905773 -0.22240909972486708 hebbian
10 -0.13284547762636204 -0.2216078249591934 hebbian
11 -0.1346444194750697 -0.2267320086740533 hebbian
12 -0.13435026186833257 -0.22861281616726073 hebbian
13 -0.13323784069294778 -0.22716390572934658 hebbian
14 -0.1342109009922888 -0.22880804375133235 hebbian
15 -0.13319576838742148 -0.23153016121800452 hebbian
16 -0.134731893835648 -0.22947577279825435 hebbian
17 -0.1367370526465524 -0.2274489889352757 hebbian
18 -0.13804042118802007 -0.2245920126189031 hebbian
19 -0.13041255527439877 -0.2282082715096155 hebbian
20 -0.13180527315780277 -0.22826733669165636 hebbian
21 -0.12738889711084964 -0.22670616376294916 hebbian
22 -0.13023457128456836 -0.2182926009926665 hebbian
23 -0.12641647667576808 -0.22376415062134317 hebbian
24 -0.12682752981772147 -0.2151017040379449 hebbian
25 -0.12205726766419661 -0.22219815711041122 hebbian
26 -0.12508996981947615 -0.2252498242243541 hebbian
27 -0.13277010255682542 -0.21977000472398633 hebbian
28 -0.1471756223648819 -0.21761041317174837 hebbian
29 -0.14182103479163602 -0.21598017758497692 hebbian
30 -0.15001370166126288 -0.2162830854285076 hebbian
31 -0.146860866105727 -0.2062111192138806 hebbian
32 -0.1476478108212755 -0.21064791715785755 hebbian
33 -0.15364773707864468 -0.2141298280379402 hebbian
34 -0.14695429491770462 -0.2220718393936135 hebbian
35 -0.14969141955275875 -0.21363418742572104 hebbian
36 -0.1500628941998569 -0.21928484649384045 hebbian
37 -0.14709984470515153 -0.21429293604503852 hebbian
38 -0.14137734834036783 -0.20928384236638042 hebbian
39 -0.1352873892703208 -0.21633004958248012 hebbian
40 -0.12966521434429665 -0.21072223695836087 hebbian
41 -0.12575728373448525 -0.20241087626128673 hebbian
42 -0.14517874190061342 -0.20987795451966573 hebbian
43 -0.1399902180138206 -0.24058110836748414 hebbian
44 -0.1390197778313675 -0.23556610976094575 hebbian
45 -0.1404443219129663 -0.229662752728927 hebbian
46 -0.13430789176938354 -0.22793999022215392 hebbian
47 -0.13367034561190044 -0.21586678398397005 hebbian
48 -0.13252322014500548 -0.20658908097579473 hebbian
49 -0.12529711591726228 -0.2057728007375207 hebbian
50 -0.12020630554177034 -0.2219708838357901 hebbian
51 -0.12290216919682471 -0.22022993259755264 hebbian
52 -0.12956880102129273 -0.2137473160831024 hebbian
53 -0.134747097153388 -0.2010381437157334 hebbian
54 -0.12202192050467378 -0.20717876786790904 hebbian
55 -0.11854601506180533 -0.209975363993553 hebbian
56 -0.12384703042244273 -0.21582539672235931 hebbian
57 -0.13879577536566418 -0.19516407528133164 hebbian
58 -0.1356779229847037 -0.18670992488800667 hebbian
59 -0.13682084510326367 -0.1756335811116553 hebbian
60 -0.12937329707627496 -0.1925763596421378 hebbian
61 -0.13527962717433933 -0.182672735928295 hebbian
62 -0.1426930227890706 -0.17935275852277127 hebbian
63 -0.14343967061859814 -0.18655643327830748 hebbian
64 -0.13876076640014728 -0.20310280563216276 hebbian
65 -0.12989069248599736 -0.186219581099648 hebbian
66 -0.12699940664471268 -0.19342814493971391 hebbian
67 -0.11496711091972893 -0.20023003135288678 hebbian
68 -0.10513320146331424 -0.19745307104865042 hebbian
69 -0.10195888631761876 -0.21178724339337188 hebbian
70 -0.09514240819227848 -0.22148497012436236 hebbian
71 -0.11133198392481528 -0.22933260625571064 hebbian
72 -0.09000195680906506 -0.22492923752599092 hebbian
73 -0.09188861469677874 -0.23349938985629162 hebbian
74 -0.10020705101852871 -0.23444842853807288 hebbian
75 -0.1040148026590647 -0.22148261663876131 hebbian
76 -0.11738041386979191 -0.20047613799793582 hebbian
77 -0.12427234231578455 -0.1981676024163337 hebbian
78 -0.13100980059850575 -0.17230543733841902 hebbian
79 -0.14674355839243208 -0.17296251857472272 hebbian
80 -0.1426529834993241 -0.1778743537174 hebbian
81 -0.15572468725002261 -0.1596066116541635 hebbian
82 -0.16483699336506363 -0.16169063691390065 hebbian
83 -0.15165462960331025 -0.15297962475659188 hebbian
84 -0.13832234959774198 -0.13675966128210468 hebbian
85 -0.14834022339062988 -0.14255361082574788 hebbian
86 -0.13210131529950386 -0.13740333600840188 hebbian
87 -0.12332757456017195 -0.14485202507067965 hebbian
88 -0.11240965418370928 -0.15047314182061805 hebbian
89 -0.11127188603916031 -0.16016627420120613 hebbian
90 -0.11052008430535568 -0.15804098537391686 hebbian
91 -0.10729960806636989 -0.15902384752550439 hebbian
92 -0.10689468315198473 -0.17965523970257366 hebbian
93 -0.09777094921197242 -0.1862863267892187 hebbian
94 -0.09004025864429893 -0.1964609363421024 hebbian
95 -0.062055303423983715 -0.23206580396141518 hebbian
96 -0.07456733172919608 -0.2458949100758825 hebbian
97 -0.09569310178264817 -0.267214066040994 hebbian
98 -0.08539561413034812 -0.22469581453366963 hebbian
99 -0.1044403855240177 -0.2520247259231502 hebbian
100 -0.11121289289716646 -0.24419234872824502 hebbian
101 -0.10528235360360151 -0.21469647070098385 hebbian
102 -0.1263121134633335 -0.2044743308890281 hebbian
103 -0.10795384385627317 -0.22065921124128057 hebbian
104 -0.13575014485637915 -0.1904142025228167 hebbian
105 -0.15129464535927914 -0.1621183340927941 hebbian
106 -0.14116713136632414 -0.147225807997414 hebbian
107 -0.16128314336158833 -0.11430312181134743 hebbian
108 -0.13495151008202205 -0.13154639800286366 hebbian
109 -0.1086969996557726 -0.10187315900890605 hebbian
110 -0.13234838716529376 -0.11577865083831419 hebbian
111 -0.1218857783995463 -0.09494423547648713 hebbian
112 -0.1309178877176138 -0.09916931234948463 hebbian
113 -0.14654766476930856 -0.1010957089565145 hebbian
114 -0.11770208125575972 -0.12806102269060746 hebbian
115 -0.07365647567789894 -0.14347397704594603 hebbian
116 -0.08505665059882692 -0.13719098066453625 hebbian
117 -0.07877100398868891 -0.14071817561148542 hebbian
118 -0.07721069080922607 -0.1957805023498385 hebbian
119 -0.09487613510493485 -0.18714817319746194 hebbian
120 -0.08808792415175745 -0.18553410398378598 hebbian
121 -0.07068978332176024 -0.20211574607496488 hebbian
122 -0.08561044908846187 -0.22841267899217746 hebbian
123 -0.09734870318093511 -0.22267952041671946 hebbian
124 -0.11972374680021103 -0.23773400544099443 hebbian
125 -0.12774095769790555 -0.21863217185532857 hebbian
126 -0.09228226330652403 -0.21361841467072729 hebbian
127 -0.09379252424397128 -0.18681737621868472 hebbian
128 -0.11684001741860378 -0.2193744424139651 hebbian
129 -0.10321754844001389 -0.23044592677595827 hebbian
130 -0.1106384500378626 -0.21822331633873115 hebbian
131 -0.10004198031340222 -0.18473891104189477 hebbian
132 -0.10202040171709197 -0.18794100821311088 hebbian
133 -0.10687524516774594 -0.13566412613685236 hebbian
134 -0.07299110975186456 -0.10821528814815588 hebbian
135 -0.10159668722249814 -0.057655115017142995 hebbian
136 -0.12879204959110574 -0.10376599617098603 hebbian
137 -0.09711871586379045 -0.09487203110564474 hebbian
138 -0.09677900718731891 -0.10892708756358564 hebbian
139 -0.07315373707914634 -0.05710101907172322 hebbian
140 -0.08204364691614578 -0.06564387340108005 hebbian
141 -0.05394591935817325 -0.10367949298252443 hebbian
142 -0.08843106825128305 -0.11265345367211636 hebbian
143 -0.10248244392799283 -0.13420747899750138 hebbian
144 -0.12711426756358662 -0.10162943575779383 hebbian
145 -0.08076412764928334 -0.14995947188730266 hebbian
146 -0.09007781528171085 -0.19351568747530365 hebbian
147 -0.09222738719946207 -0.23313709498509155 hebbian
148 -0.08556926267570292 -0.2021327290773539 hebbian
149 -0.09467193863668476 -0.1790290172681029 hebbian
150 -0.1168341057206123 -0.1711628591258037 hebbian
151 -0.11090476553469356 -0.16940975759173452 hebbian
152 -0.09928332731535822 -0.22064841893589315 hebbian
153 -0.08932344791961165 -0.22153166653034198 hebbian
154 -0.08617614683559165 -0.22722273553491013 hebbian
155 -0.043792114136713224 -0.2228510862578914 hebbian
156 -0.049123646074320924 -0.1849180168738896 hebbian
157 -0.07930973957641295 -0.17195951269190554 hebbian
158 -0.039337819309513716 -0.14517154780266897 hebbian
159 -0.09350522266079352 -0.11459258023712532 hebbian
160 -0.08055461085250643 -0.11471972645710617 hebbian
161 -0.05556283265065868 -0.09853992928396527 hebbian
162 -0.042650953525231475 -0.09922477557566767 hebbian
163 -0.0662468582436179 -0.11856725506817861 hebbian
164 -0.07323828325879794 -0.11304874129394335 hebbian
165 -0.11142144244293581 -0.08844072386391677 hebbian
166 -0.11018773196293867 -0.05663866456211967 hebbian
167 -0.1411876739867011 -0.07128404141880582 hebbian
168 -0.13321210797540028 -0.040530699522697895 hebbian
169 -0.12910949833207025 -0.0750830678883081 hebbian
170 -0.14551916407925647 -0.07268950717776618 hebbian
171 -0.16558384445562913 -0.015751910198833055 hebbian
172 -0.1607969048440775 -0.03961784231296786 hebbian
173 -0.15863141467498168 -0.0869736727703542 hebbian
174 -0.1727715648230984 -0.10899888759903877 hebbian
175 -0.14930896332191154 -0.14003702917356303 hebbian
176 -0.1379050184561383 -0.18481002177228495 hebbian
177 -0.1635847020204576 -0.24658709218309896 hebbian
178 -0.09625581153877406 -0.2308828576127551 hebbian
179 -0.0688878742157562 -0.22268830813977047 hebbian
180 -0.05048725304745253 -0.2731346532547148 hebbian
181 -0.09576724046348842 -0.23952125392665138 hebbian
182 -0.08798310211502572 -0.26474083409987853 hebbian
183 -0.08642811830207581 -0.27070033521326775 hebbian
184 -0.07024894996253928 -0.2682310156276475 hebbian
185 -0.0870931191765146 -0.2564235113772407 hebbian
186 -0.08036520213732973 -0.19084928434069928 hebbian
187 -0.059303477277833444 -0.14281829746833505 hebbian
188 -0.06901714512032532 -0.1131407876208302 hebbian
189 -0.06797502248689367 -0.08374155129557173 hebbian
190 -0.09772999031643159 -0.07575376923291481 hebbian
191 -0.09553203264776758 -0.016000820876538438 hebbian
192 -0.12064016153145007 -0.029771420740962326 hebbian
193 -0.12028996898806803 0.030083946125660573 hebbian
194 -0.15768610774901243 0.01652796420514007 hebbian
195 -0.16964548950387767 0.024622296835892097 hebbian
196 -0.12160787045681332 0.051166196511508055 hebbian
197 -0.13262260289919908 0.011332165843415034 hebbian
198 -0.13568015112987034 0.02508647818382919 hebbian
199 -0.10793714773426409 -0.024120318342479394 hebbian
200 -0.11960723611243984 -0.03300561811135141 hebbian
201 -0.12262504318089701 -0.0869260142714191 hebbian
202 -0.12674602951506964 -0.16711008483902892 hebbian
203 -0.10611895325435493 -0.15609801918645982 hebbian
204 -0.06966819941027808 -0.2081221525762345 hebbian
205 -0.07149786552354555 -0.26841069686527647 hebbian
206 -0.024724497025243347 -0.31012911405191523 hebbian
207 -0.06005858064188834 -0.30239542311735146 hebbian
208 -0.007622725818430721 -0.2814366866588512 hebbian
209 -0.03340777420795746 -0.29033076718632844 hebbian
210 -0.008226349732146363 -0.3106512540254713 hebbian
211 0.012423698164038606 -0.25299815817398674 hebbian
212 -0.023066109339465277 -0.18953266252584033 hebbian
213 -0.05686637112343181 -0.18455330444184048 hebbian
214 -0.06001894994666955 -0.17581653829990868 hebbian
215 -0.05833030389564345 -0.15120593745547445 hebbian
216 -0.1343819565059949 -0.07593629858008623 hebbian
217 -0.09704929662288998 -0.054202968646351914 hebbian
218 -0.10250304676560888 0.05715478244996877 hebbian
219 -0.14976048338253684 0.06804688079806086 hebbian
220 -0.1318575815089798 0.03975013284998644 hebbian
221 -0.17455584434211174 0.06297833603070963 hebbian
222 -0.13349859565605804 0.05003494996184448 hebbian
223 -0.16555585410677687 0.0863571596153794 hebbian
224 -0.1356226126264602 0.08342964459511314 hebbian
225 -0.17462756841846333 0.01361459646809369 hebbian
226 -0.11835217671137824 -0.010641359326959235 hebbian
227 -0.11810693058359795 0.018983903705372767 hebbian
228 -0.03738843776916639 -0.008276104043389028 hebbian
229 -0.037205040931469015 -0.053245467061894265 hebbian
230 -0.006395858341712778 -0.11435091501359161 hebbian
231 -0.019279861040705327 -0.18446280591404787 hebbian
232 -0.016770732265341197 -0.2420139538642263 hebbian
233 0.08242144344140814 -0.257200586255702 hebbian
234 0.036583569693936294 -0.2408720703374182 hebbian
235 0.03427122625092781 -0.20681196091158108 hebbian
236 0.007967618283445464 -0.18031099186324293 hebbian
237 -0.03469901927707266 -0.19651876242276864 hebbian
238 -0.019446071803488292 -0.27482500584247405 hebbian
239 0.009674532462375375 -0.2488295766201531 hebbian
240 -0.02764533759935219 -0.23786571513711227 hebbian
241 -0.03499076980468327 -0.18932893023312433 hebbian
242 -0.027414704932273756 -0.24687926558555492 hebbian
243 -0.0794845503472413 -0.1678233712326859 hebbian
244 -0.07941207439720498 -0.1469117509868173 hebbian
245 -0.1716506601152592 -0.11853184803928679 hebbian
246 -0.19207594122449223 0.039818797644880506 hebbian
247 -0.2121198846198481 0.022936039625927176 hebbian
248 -0.21635023878160753 0.04590429709310938 hebbian
249 -0.16757469266498723 0.020950811849659783 hebbian
250 -0.1586634797507634 0.03087161594969988 hebbian
251 -0.13382966187569773 0.025696749815156225 hebbian
252 -0.15245582822622003 0.010987184410384586 hebbian
253 -0.12668907555224876 0.01483351847220186 hebbian
254 -0.1153139459325024 0.015543205187197429 hebbian
255 -0.04634983197212597 -0.052548333285707766 hebbian
256 -0.017271950136485123 -0.05577885822888026 hebbian
257 -0.012257275451169046 -0.13747611196193243 hebbian
258 -0.007403535249130479 -0.10905626872684757 hebbian
259 0.02020369530072931 -0.13696189862199257 hebbian
260 0.027495456708638615 -0.12205271735484086 hebbian
261 0.02896214354551801 -0.10463135601776036 hebbian
262 0.009047698308369876 -0.18215259298673345 hebbian
263 -0.05078592368588231 -0.1931944880267701 hebbian
264 -0.08353116727996437 -0.22118503144789917 hebbian
265 -0.0910458775210685 -0.2419946156731284 hebbian
266 -0.10284684000779405 -0.2054564030062712 hebbian
267 -0.15795914139006367 -0.19509392045201196 hebbian
268 -0.11740395220707264 -0.1288762971033294 hebbian
269 -0.2130781461926263 -0.1330685660063518 hebbian
270 -0.19828173499752977 -0.11873883031383087 hebbian
271 -0.19230152081851812 -0.049203192370712655 hebbian
272 -0.22612501447029099 -0.03346038516638382 hebbian
273 -0.21356246323752912 0.0105494288179164 hebbian
274 -0.13386172368303687 -0.07489204442256414 hebbian
275 -0.12056992575155351 -0.011609955055121203 hebbian
276 -0.14381861079176794 0.03304612126214969 hebbian
277 -0.08717329285543592 -0.0310668775799749 hebbian
278 -0.09780676333293903 0.00638615903855307 hebbian
279 -0.06457773247386141 0.02855503827803237 hebbian
280 -0.07287167898474983 0.06160961505422231 hebbian
281 -0.10789972023504373 0.13072772757339074 hebbian
282 -0.05765247745812415 0.08894089596079063 hebbian
283 0.03106692810001768 0.01635919334620057 hebbian
284 0.056837001231614406 -0.021559902000981075 hebbian
285 0.03355711333825867 0.013372477938827794 hebbian
286 0.013576602471583984 -0.025740546249454217 hebbian
287 0.03452850664737265 -0.06203944103087275 hebbian
288 0.09721078820036644 -0.16047357040797233 hebbian
289 0.06197487417680461 -0.24509193900898754 hebbian
290 -0.004464306493025076 -0.20111819844769074 hebbian
291 -0.02654817629749087 -0.2516124591038345 hebbian
292 -0.04683308395244614 -0.30993723722033745 hebbian
293 -0.09344734584245548 -0.2669671038482077 hebbian
294 -0.06422239096971809 -0.25440428945085625 hebbian
295 -0.08951330133084318 -0.16880411789615982 hebbian
296 -0.1578811731967841 -0.2335067965095042 hebbian
297 -0.1911819552936184 -0.15320679647448254 hebbian
298 -0.2152513004949182 -0.2699096389920681 hebbian
299 -0.24106019555978542 -0.1432476845591989 hebbian
300 -0.23580313789413548 -0.0797249725241756 hebbian
301 -0.2637490705902771 -0.09195336454448608 hebbian
302 -0.2345295628051467 0.05687649202099419 hebbian
303 -0.19529546735917913 0.02369914596156283 hebbian
304 -0.2444815281553651 0.15910631567152178 hebbian
305 -0.1993334603937703 0.1606679623388333 hebbian
306 -0.15714296726744037 0.17774412813593635 hebbian
307 -0.10084974916423736 0.0969818383188835 hebbian
308 -0.03598819630003193 0.09755890567715758 hebbian
309 0.06427856102441454 0.15220801885166824 hebbian
310 0.08029906520790137 0.1432166712223527 hebbian
311 0.16667248261207687 -0.11648365256501982 hebbian
312 0.15105020570664307 -0.10224386235803076 hebbian
313 0.14927902904364926 -0.17548507435669147 hebbian
314 0.17584929068853863 -0.18003442456887173 hebbian
315 0.1175336459930712 -0.15915037952483854 hebbian
316 0.0523024812536221 -0.24767361262725865 hebbian
317 0.06470068349657548 -0.35108345464947166 hebbian
318 0.009448243316217055 -0.3248016375589446 hebbian
319 -0.09461257615193601 -0.2797471570549611 hebbian
320 -0.10954880692800345 -0.2758101999296533 hebbian
321 -0.17959659090566585 -0.1982693930270067 hebbian
322 -0.1950176330419479 -0.17079736212277905 hebbian
323 -0.23930957859768773 -0.23616233221180216 hebbian
324 -0.2516293626553049 -0.21282947607730085 hebbian
325 -0.28880958943699286 -0.06319844538194395 hebbian
326 -0.23631470475541905 -0.039723085390762365 hebbian
327 -0.17625876970642698 -0.07636984398288238 hebbian
328 -0.12246052358771115 0.024510949636195434 hebbian
329 -0.11976589939619507 0.09969830576747936 hebbian
330 -0.018719558808784367 0.12331197995373525 hebbian
331 -0.04700512364322405 0.06321550201571774 hebbian
332 -0.030388461605009014 0.05853477468410934 hebbian
333 -0.03384929453790977 0.05933534203439726 hebbian
334 0.02685312247897019 0.10341536728390135 hebbian
335 0.10929580686607834 0.15579519687132695 hebbian
336 0.14626357836055093 0.04695851624796637 hebbian
337 0.12244203205220112 -0.006150082901067555 hebbian
338 0.11441154593443913 0.01761141272403625 hebbian
339 0.0877683349116604 0.018231829647143045 hebbian
340 0.061853670923407114 -0.0009039380840829311 hebbian
341 0.013827737806038614 -0.1394861106805484 hebbian
342 0.010348719645095622 -0.16455333568423136 hebbian
343 -0.060110905735756094 -0.05140905022700114 hebbian
344 -0.08999845214296248 -0.08731268791056697 hebbian
345 -0.13220613523220912 -0.08505146030193668 hebbian
346 -0.15321148330420115 -0.18832237739277216 hebbian
347 -0.12965616758896725 -0.2167885661574202 hebbian
348 -0.20630320439657251 -0.18341555164312717 hebbian
349 -0.21020326943726284 -0.15847945142308972 hebbian
350 -0.149260179741171 -0.2226449224213441 hebbian
351 -0.14109283500074055 -0.11353020942854464 hebbian
352 -0.21482146918593598 -0.0737041066313784 hebbian
353 -0.09623667615219832 0.00842871882521443 hebbian
354 -0.15092814964660922 0.03730599602520029 hebbian
355 -0.08994334007985567 -0.013261039167830054 hebbian
356 -0.07092941737277603 0.044300571057655946 hebbian
357 -0.026635905565058068 0.11210292947289223 hebbian
358 -0.0543319026045002 0.14516136325842688 hebbian
359 0.04733378428679633 0.10069184850627456 hebbian
360 0.04675901917839058 0.046387217369232556 hebbian
361 0.12871013309366974 -0.010189188700839501 hebbian
362 0.17513375140264348 0.03318035722458806 hebbian
363 0.11623446470703423 0.0693797599991414 hebbian
364 0.10528724862163277 -0.022217664270160746 hebbian
365 0.015381514732565962 -0.03425322623872703 hebbian
366 -0.001145146041622234 -0.03452051247724646 hebbian
367 -0.04574067463641833 0.015636096470976264 hebbian
368 -0.04875870036855598 0.06837443440226991 hebbian
369 -0.10174179192333531 -0.05670428785390829 hebbian
370 -0.12728327439939438 -0.008873710849371497 hebbian
371 -0.15265591717280472 -0.027503218446119568 hebbian
372 -0.26034342237848906 -0.05378885644741414 hebbian
373 -0.219821167695255 -0.1106778199810104 hebbian
374 -0.2190649263624871 -0.21358377816025292 hebbian
375 -0.2627142372727475 -0.3001333543316338 hebbian
376 -0.29363962655542075 -0.12726077221805865 hebbian
377 -0.341622297503964 -0.06825680196384021 hebbian
378 -0.4058569527410934 -0.11521943271936391 hebbian
379 -0.37150455222491907 -0.05925636329495982 hebbian
380 -0.4198292305239885 0.019212719529847832 hebbian
381 -0.37885872332041554 0.04020704274708401 hebbian
382 -0.21365871553232726 0.027672529022804364 hebbian
383 -0.11838707090053752 0.02765783473668724 hebbian
384 -0.18325649300106686 0.10662207778489216 hebbian
385 -0.08438638579845449 0.10429740684279194 hebbian
386 0.042388405274710675 0.15322453408049702 hebbian
387 0.1286184735070053 0.13921675458279706 hebbian
388 0.16240392114039345 0.1821972382543896 hebbian
389 0.23046307575185082 0.10823606216971879 hebbian
390 0.22360111954324957 -0.019874164517243848 hebbian
391 0.19960154020683352 -0.07551993749264264 hebbian
392 0.18490008082590606 0.14176848423498756 hebbian
393 0.120111814694501 0.027431080188511987 hebbian
394 0.14788757999853208 -0.07028802355577396 hebbian
395 0.1348856515896989 0.027396677610081948 hebbian
396 -0.005223599092491643 -0.03268414434134173 hebbian
397 -0.15311761956078165 -0.13422493833830976 hebbian
398 -0.17325549866511805 -0.10754416051380196 hebbian
399 -0.1707294525998172 -0.24473782348171907 hebbian
400 -0.21508853722756766 -0.21775049238809605 hebbian
401 -0.30805213734743897 -0.14876510032774504 hebbian
402 -0.3648572856918159 -0.10082007008514342 hebbian
403 -0.3637043693825087 -0.17325431362417176 hebbian
404 -0.2640665028540566 -0.11509210118163013 hebbian
405 -0.2694939897465061 -0.1250561348384701 hebbian
406 -0.2273250317902531 -0.11814289059199203 hebbian
407 -0.24683144544007535 -0.09980052939274205 hebbian
408 -0.1195670222786718 -0.0016888692028366459 hebbian
409 -0.06077885054065254 0.017386910132180147 hebbian
410 -0.059989538926381765 0.07063210252402577 hebbian
411 0.0753315469352917 0.06227200154938633 hebbian
412 0.20245146458711866 0.15561409151868622 hebbian
413 0.2076222534766703 0.24547678416041846 hebbian
414 0.22831281112764812 0.2103901599785868 hebbian
415 0.2645897292032897 0.14045909525365882 hebbian
416 0.1848565726911086 0.3076206973771728 hebbian
417 0.19709843561540477 0.26087008932692857 hebbian
418 0.18396302232329656 0.2609457589636167 hebbian
419 0.12995338162619538 0.08938665818306339 hebbian
420 0.08785467085385633 0.02009440650938156 hebbian
421 0.054105118867025924 0.049016687395457774 hebbian
422 -0.00039364013308778375 0.021595853937949556 hebbian
423 -0.1616303352174212 0.06975423313589742 hebbian
424 -0.2256556273601119 0.06644874533844675 hebbian
425 -0.2891222621743734 0.06670225330369889 hebbian
426 -0.40542775654463403 0.10944415299215299 hebbian
427 -0.41375060027081667 0.05875351191940952 hebbian
428 -0.4185199035031312 -0.03218431643783786 hebbian
429 -0.3744442202712926 0.0005939437371010633 hebbian
430 -0.3329164798118347 -0.03091243840178019 hebbian
431 -0.19090192051427823 0.022559974187877842 hebbian
432 -0.12864607268400804 -0.029877447500805763 hebbian
433 -0.11428687911305396 -0.07053016256861867 hebbian
434 -0.006233472156740693 -0.08310649820943888 hebbian
435 0.052917221116272645 -0.12072627107643484 hebbian
436 0.2341619759568605 -0.22970664369485994 hebbian
437 0.24476281975023081 -0.035330245670512225 hebbian
438 0.26833049545763693 0.016715460989582764 hebbian
439 0.31465537820645206 -0.0018572738773454849 hebbian
440 0.18987688905217118 -0.059963262984343485 hebbian
441 0.2893169305913436 -0.1742317495879179 hebbian
442 0.10308901201295653 -0.028430559897967278 hebbian
443 0.07684494070705557 0.0418656953391116 hebbian
444 0.03952635725776935 0.14800682596776854 hebbian
445 -0.19869320191248568 0.0461426259147177 hebbian
446 -0.2501051579396749 0.01671160606387487 hebbian
447 -0.1776653809967369 0.276055330748051 hebbian
448 -0.2499514095959031 0.22609885662416662 hebbian
449 -0.2534301438475426 0.27669380760872936 hebbian
450 -0.34130079538454156 0.16719289447096347 hebbian
451 -0.451261356119006 0.1841849711405361 hebbian
452 -0.36457185238680834 -0.06624940109298758 hebbian
453 -0.35318585482197357 0.031105591305984812 hebbian
454 -0.23574060901580982 0.00336963127930741 hebbian
455 -0.22283082507462515 -0.003984688878991061 hebbian
456 -0.18988804593626984 0.1283782142369319 hebbian
457 -0.08794121113548242 0.1699361453769822 hebbian
458 -0.0751690786906656 0.012195790846398054 hebbian
459 -0.00408424320943306 -0.14787953036369494 hebbian
460 0.054892483113327346 -0.15324824345900379 hebbian
461 0.17077614262592827 -0.28777347289303107 hebbian
462 0.24966418138552815 -0.14876186965017948 hebbian
463 0.2375197133877806 -0.2496217359687106 hebbian
464 0.2629294140030123 -0.24915635245988424 hebbian
465 0.21712227529492145 -0.2217863800587081 hebbian
466 0.24738064694581421 -0.17176456445221497 hebbian
467 0.2643239615016236 -0.03599214828820495 hebbian
468 0.2514749790969911 0.019045955110052828 hebbian
469 0.15318719769350675 -0.1254725702445002 hebbian
470 0.1355590118359333 0.02838632240954327 hebbian
471 0.024368957078481357 -0.04358325813799932 hebbian
472 -0.007308296506110841 0.16038108089740638 hebbian
473 -0.02606000405373295 0.1828795484826671 hebbian
474 -0.13054122119730696 0.28056281332928434 hebbian
475 -0.15670234315492476 0.27663461926001304 hebbian
476 -0.19779364338090358 0.16732135808627768 hebbian
477 -0.33714397610982405 0.1538150872565197 hebbian
478 -0.30420842318765795 0.1938202359037794 hebbian
479 -0.20638914427897928 -0.01900374167091369 hebbian
480 -0.174858115020514 0.1776672024646619 hebbian
481 -0.18399709518042542 -0.002407255030180824 hebbian
482 -0.21399663936240718 0.07526420006103672 hebbian
483 -0.13831563537256716 0.04292173296162505 hebbian
484 -0.1467344837218823 0.031040517147530065 hebbian
485 0.07455411004827354 -0.06848060713674556 hebbian
486 0.07575301945959703 -0.024928055672963984 hebbian
487 0.17309246144977256 -0.20169142654785835 hebbian
488 0.21022463751592615 -0.16337087738779654 hebbian
489 0.18511411067429762 -0.26802844877539983 hebbian
490 0.2287982756377873 -0.23387367516319987 hebbian
491 0.3228164751262647 -0.16045348164943432 hebbian
492 0.30939625888140276 -0.1489535379902973 hebbian
493 0.2859445144711985 -0.17650457483264645 hebbian
494 0.22556241142423325 0.10004121180461668 hebbian
495 0.13036675358197658 0.1658170478978624 hebbian
496 0.10721406556838425 0.08073693301112664 hebbian
497 0.011154268739777519 0.03430573867684174 hebbian
498 -0.04632502628259611 0.2600184144652889 hebbian
499 -0.04694380772283036 0.33140295315992485 hebbian
500 -0.11812833987749645 0.29906238491870724 hebbian
501 -0.2867324972836443 0.2296430107353389 hebbian
502 -0.24949589014514245 0.07829952000950342 hebbian
503 -0.2706165400300434 0.012857055821817901 hebbian
504 -0.18127730084670554 -0.02893224457952218 hebbian
505 -0.22720143300116322 -0.04995448878841131 hebbian
506 -0.1745449666612049 -0.09134683470329288 hebbian
507 -0.1422025682115079 -0.007566908819484636 hebbian
508 -0.17058247081446595 -0.06879482473602042 hebbian
509 -0.06732451700739005 -0.14619304560665394 hebbian
510 -0.12172070765706516 -0.05164871295993733 hebbian
511 0.1341793158861052 -0.20357408636489177 hebbian
512 0.09854732126622462 -0.06743441300097006 hebbian
513 0.1563290353209993 -0.020762714212075133 hebbian
514 0.15568718639478363 -0.1296685866069729 hebbian
515 0.1480056887501078 0.017699918376505037 hebbian
516 0.2310899069774902 0.014573828482339408 hebbian
517 0.27916077422079516 0.05727219372765549 hebbian
518 0.18294863642863687 0.07833673486181542 hebbian
519 0.0730931342814282 0.10956833064537654 hebbian
520 0.07504194366301345 0.21994747468833367 hebbian
521 0.061852842728839126 0.16222267665389203 hebbian
522 -0.0028772357317949112 0.2620359338285506 hebbian
523 0.04953643644255695 0.2400350164282093 hebbian
524 -0.11057515130692064 0.2477313328523628 hebbian
525 -0.17788994510956868 0.298950090321921 hebbian
526 -0.32820483386634414 0.3239347532154008 hebbian
527 -0.3087942442460292 0.151553947815961 hebbian
528 -0.44918929611050235 0.08012234324038155 hebbian
529 -0.363484957975705 0.18381714312559982 hebbian
530 -0.26838578192168194 0.03890046423591896 hebbian
531 -0.23086915762207333 -0.03593996550991493 hebbian
532 -0.12276257689505815 -0.13221677565737283 hebbian
533 -0.07363653020713927 -0.03929793496139167 hebbian
534 -0.053104610528721986 -0.10202419280118304 hebbian
535 0.024103096661862233 -0.07162037074365431 hebbian
536 0.09042296260474161 -0.0446289423412298 hebbian
537 -0.035756316203426036 -0.008506049313839704 hebbian
538 0.08111196759450082 -0.012231448633463728 hebbian
539 0.25057820553372673 0.047142327879635015 hebbian
540 0.19613562338021354 0.057613581886714 hebbian
541 0.2675092972141918 0.005163113734635368 hebbian
542 0.39130665407534315 -0.06749635650466432 hebbian
543 0.3115838504637445 0.07162510574127773 hebbian
544 0.2996591148299162 0.024538777342283862 hebbian
545 0.2794432391959798 -0.07587042919224557 hebbian
546 0.2953170965735773 -0.06254993470039735 hebbian
547 0.15406308812651245 -0.01541902860789987 hebbian
548 0.02776424364742519 0.2327043663026667 hebbian
549 0.04014624005158052 0.2464910430949731 hebbian
550 -0.03815058709829932 0.033226954448022705 hebbian
551 -0.16129129004970982 -0.05404063605246296 hebbian
552 -0.28027681574493557 0.0036336783054808424 hebbian
553 -0.316542561602174 0.14674979533757 hebbian
554 -0.3199103658822594 0.11033764143677217 hebbian
555 -0.3003003371170342 0.02002367930250605 hebbian
556 -0.19179656544787338 0.15491905597988978 hebbian
557 -0.21425830235730026 0.019125316327201592 hebbian
558 -0.2422746509414664 0.11023238648270582 hebbian
559 -0.24226495341544244 0.27920846504310937 hebbian
560 -0.30511958823066143 0.20731522242515635 hebbian
561 -0.1460252738597302 0.1332473255549875 hebbian
562 -0.05430966442984705 0.12954640516696564 hebbian
563 0.03485786409830238 0.2668245420906261 hebbian
564 0.17729889116229455 0.2054183080881452 hebbian
565 0.2317490961899703 0.2675286397035666 hebbian
566 0.3354284075104325 0.08063148400348089 hebbian
567 0.2721964857603881 0.2202252745112908 hebbian
568 0.2437330572634427 0.08888520088883034 hebbian
569 0.31811069265393144 0.21880590439667646 hebbian
570 0.27706386716818526 0.0375471241463641 hebbian
571 0.21372291095800933 0.005443396946360678 hebbian
572 0.14998110621858501 0.06873757802054196 hebbian
573 0.07486334356746936 0.10500609133777374 hebbian
574 0.05095017046666858 0.11492711992288226 hebbian
575 -0.1644858743693366 0.12128263766919484 hebbian
576 -0.10536496734798219 0.01322053555368082 hebbian
577 -0.2342377800690173 -0.02814299662115749 hebbian
578 -0.2409848196592037 -0.06492550018588816 hebbian
579 -0.3227009620314776 -0.027849965333496485 hebbian
580 -0.3638368020123528 0.0015920704000538983 hebbian
581 -0.3330456819692912 0.06576339777970382 hebbian
582 -0.24514723399568744 0.252012924489631 hebbian
583 -0.41638802813104564 0.19312821069999975 hebbian
584 -0.16321731200290632 0.25796865261003304 hebbian
585 -0.13903001453347213 0.06805841811877462 hebbian
586 -0.08660153602698384 0.18559440870945976 hebbian
587 0.09829380226591361 0.23611891205408314 hebbian
588 0.19719212536739103 0.3792760180674952 hebbian
589 0.1641387807635567 0.2896944491760005 hebbian
590 0.2857702016889463 0.2204994544862507 hebbian
591 0.3627496234806837 0.12227709461185385 hebbian
592 0.3555120484156211 0.16449672134258905 hebbian
593 0.3871611137461069 0.19591533962559451 hebbian
594 0.3663487325232682 0.14110681783447102 hebbian
595 0.3213360680726016 -0.033069725617373834 hebbian
596 0.27198159802083843 -0.034528649404348445 hebbian
597 0.2193106558904766 -0.1838063491256512 hebbian
598 0.07387743559738996 -0.00419263897086777 hebbian
599 -0.11854505183738835 -0.12368324008840975 hebbian
600 -0.14803120043674642 -0.050572723480536555 hebbian
601 -0.13740741194390457 -0.1310465474402606 hebbian
602 -0.25788173393910774 0.03286789272109831 hebbian
603 -0.3842503050334831 -0.13108298333541446 hebbian
604 -0.2493792386224326 0.03419508164629965 hebbian
605 -0.2693272199917719 0.14125437767780724 hebbian
606 -0.2494027730612723 0.02579901674938598 hebbian
607 -0.3347981861420761 0.10890478824646094 hebbian
608 -0.2895610219439266 0.18294905594362654 hebbian
609 -0.25151564242493324 0.2676617747349519 hebbian
610 -0.1201367302550545 0.3210350182711623 hebbian
611 -0.20446226031532222 0.23224624156776935 hebbian
612 -0.14399168613155217 0.14487981594056432 hebbian
613 -0.08349685423683056 0.2698612150962185 hebbian
614 -0.09491921778408553 0.2776985236956825 hebbian
615 0.07157733253728757 0.28806955298593395 hebbian
616 0.05082300068079353 0.12037362451334681 hebbian
617 0.11843690277423082 0.091907186875273 hebbian
618 0.1133194571979523 0.10250115474230265 hebbian
619 0.2234894818339941 0.2771196301419979 hebbian
620 0.3052717954768388 0.2799989428582272 hebbian
621 0.31499853103139835 0.18689240349122596 hebbian
622 0.18956074702030365 0.007860592647782197 hebbian
623 0.2005025131236592 0.16162463474765987 hebbian
624 0.10138274134572531 0.19335224521432956 hebbian
625 0.05864656718604152 0.13674663742123444 hebbian
626 -0.04394416863707462 0.2619069233043152 hebbian
627 -0.07767062429295461 0.1653015840098507 hebbian
628 -0.16387042927941337 0.2947772540245406 hebbian
629 -0.1733809328304396 0.3676683789341155 hebbian
630 -0.13471589032161085 0.18248248274856907 hebbian
631 -0.15793598789603802 0.2979371044908638 hebbian
632 -0.3114282407900173 0.03206444240256152 hebbian
633 -0.21057082975997357 0.10170469792017976 hebbian
634 -0.38769230267590965 0.12837893632287412 hebbian
635 -0.2698192277154769 0.017619989275218812 hebbian
636 -0.17310423605837524 0.014972959457128652 hebbian
637 -0.14455472901746275 -0.1372952199658024 hebbian
638 -0.09142325281279133 -0.14393190805325862 hebbian
639 0.1289778703220526 -0.21682676688716346 hebbian
640 0.12133032551150895 -0.35867338309871394 hebbian
641 0.2066349010084294 -0.3076254542142801 hebbian
642 0.29767208258643096 -0.28074274456436554 hebbian
643 0.38116447647437446 -0.15088580268227472 hebbian
644 0.44028695342346913 -0.1704098113796889 hebbian
645 0.4041331995346783 -0.1359649597254745 hebbian
646 0.23679096275540137 -0.0335875374647987 hebbian
647 0.2872090430995008 0.14271240740192875 hebbian
648 0.16300596071764153 0.19327892800070529 hebbian
649 0.1302541282510763 0.24433098384254917 hebbian
650 0.00948337682445657 0.31194787750572867 hebbian
651 -0.006046771752660453 0.6307561913418299 hebbian
652 -0.22131287079455741 0.6746125691177091 hebbian
653 -0.34423226938593315 0.6525162521253725 hebbian
654 -0.4247815032468215 0.6588155719877827 hebbian
655 -0.2830709817382277 0.6175965469212676 hebbian
656 -0.2763842740220236 0.3962873931435093 hebbian
657 -0.39321821440069243 0.20072327282692332 hebbian
658 -0.4175310548413962 0.32828232998518075 hebbian
659 -0.329172861451436 0.18007308313647716 hebbian
660 -0.39784983123978634 0.25242211103547885 hebbian
661 -0.21738427890627288 0.27833308311802313 hebbian
662 -0.213368587758343 -0.05145419132397571 hebbian
663 -0.060332648766071126 0.1067274058151782 hebbian
664 0.12968198669442518 0.00027597040522397975 hebbian
665 0.22755645296671886 -0.35257969005145173 hebbian
666 0.311979588902813 -0.4609029784569494 hebbian
667 0.41167675244715873 -0.4795881794208289 hebbian
668 0.5631038584568592 -0.49975177680183425 hebbian
669 0.4302446899133185 -0.4231868150928997 hebbian
670 0.43304599049448744 -0.26995598833833173 hebbian
671 0.43427725518884597 -0.12374657066287661 hebbian
672 0.3660300021824526 -0.031188062199848418 hebbian
673 0.1460638606072938 0.23230908813912704 hebbian
674 0.2617250339154409 0.06372887658264571 hebbian
675 0.19271868194703 0.3817030782991594 hebbian
676 -0.0017359433986379204 0.4800267420694903 hebbian
677 -0.048555399097318874 0.6401850794548186 hebbian
678 -0.1680958240202502 0.6017003372186601 hebbian
679 -0.3336029794257635 0.6154833593764877 hebbian
680 -0.40140789230447305 0.3242375588375531 hebbian
681 -0.45395103137528764 0.3944276454928261 hebbian
682 -0.565093639846804 0.4065490904791677 hebbian
683 -0.34146752359911603 0.47279834130024256 hebbian
684 -0.2844703699941187 0.505761434874811 hebbian
685 -0.2268502493680288 0.18099847626570048 hebbian
686 -0.1699216192655429 0.11029397769763297 hebbian
687 -0.05731931844275816 0.002944297202535578 hebbian
688 0.17387195603200978 -0.09446327519489299 hebbian
689 0.3068101167600448 -0.0968257350542901 hebbian
690 0.32185002788109396 -0.24188212735791315 hebbian
691 0.442166746701391 -0.29963308306327363 hebbian
692 0.45088389521877736 -0.20764993053653868 hebbian
693 0.6038107094562188 -0.3372238932560043 hebbian
694 0.5034027204026734 -0.3265453657630123 hebbian
695 0.3823588919545025 -0.11438648577336269 hebbian
696 0.48084066918754104 -0.15175038369737295 hebbian
697 0.29576518675722185 -0.03763310861178701 hebbian
698 0.33366929175628657 -0.011867755285231985 hebbian
699 0.2633447097085328 -0.08681178227913539 hebbian
700 0.006166414095526005 0.15123181444589476 hebbian
701 -0.1435564441821665 0.2782272312304286 hebbian
702 -0.14302976555111876 0.3492558506399984 hebbian
703 -0.19864635528027164 0.2655440693154991 hebbian
704 -0.3381908355874772 0.3692682408175271 hebbian
705 -0.4640708988396237 0.392958055726734 hebbian
706 -0.4695087853638315 0.5645193995801958 hebbian
707 -0.39573627072077866 0.484877727897502 hebbian
708 -0.2421135655168562 0.19994357269503954 hebbian
709 -0.34479231392428 0.5806301557440309 hebbian
710 -0.355640983435096 0.33473968746029253 hebbian
711 -0.17974217468392256 0.45315260487082376 hebbian
712 -0.05393137440048363 0.4202435871258945 hebbian
713 0.08598106399452485 0.19179972231196618 hebbian
714 0.17737755207827477 0.19811101362403732 hebbian
715 0.2766511109444508 -0.11099108564524572 hebbian
716 0.44412539004915175 -0.11543945949603364 hebbian
717 0.3840172026535963 0.048644234285807206 hebbian
718 0.24685179852464734 0.11608827433378506 hebbian
719 0.4015116999412438 0.28696099867637703 hebbian
720 0.3903370561027914 0.0024424700231333953 hebbian
721 0.17412746856415862 -0.24276399283821565 hebbian
722 0.19497336372082827 -0.05347641147689526 hebbian
723 0.26815509534309884 -0.24390200754608118 hebbian
724 0.21881743077880295 -0.13984858334997488 hebbian
725 0.23134133797253323 -0.2003801150404744 hebbian
726 0.1765300377197437 -0.2984786278330415 hebbian
727 -0.00677175075329926 -0.14433240478589815 hebbian
728 -0.1617102403183348 -0.09459252056248693 hebbian
729 -0.30948278007665425 -0.15458481134316068 hebbian
730 -0.34442035822210365 -0.03415990410665104 hebbian
731 -0.4731429374771107 0.1615154978368602 hebbian
732 -0.6179387485747792 0.31133310635060696 hebbian
733 -0.6943278612366677 0.29846690366505046 hebbian
734 -0.6386709241420335 0.6118365477358103 hebbian
735 -0.6613189562805255 0.6651162192769304 hebbian
736 -0.6730344486431954 0.8242914143956432 hebbian
737 -0.5697043269327668 0.6928810439607225 hebbian
738 -0.22174025482380424 0.7900025048743058 hebbian
739 -0.11566229293037449 0.6399327484780498 hebbian
740 0.10406395662564023 0.32338833247344495 hebbian
741 0.1953433990933511 0.25109927015162004 hebbian
742 0.5218792288183361 0.12666050967492723 hebbian
743 0.5851128478622099 0.30211277026641764 hebbian
744 0.6923056449900697 0.07905269553460292 hebbian
745 0.6289793375707379 -0.084756559398913 hebbian
746 0.8104113404210355 0.04426312749975736 hebbian
747 0.7944094996134472 -0.021491997427530423 hebbian
748 0.5857945274009784 -0.17491941319504603 hebbian
749 0.5087005013114241 -0.2371253151398186 hebbian
750 0.43495647629873674 -0.33744788865065223 hebbian
751 0.20326539096605842 -0.3735462369930887 hebbian
752 0.385650473794407 -0.15722490460927974 hebbian
753 0.08787360453776277 -0.2131791222505022 hebbian
754 -0.15134245876912464 -0.21455655317916364 hebbian
755 -0.2317938845135206 -0.10753406514752578 hebbian
756 -0.34703572129311894 0.10095456215529285 hebbian
757 -0.4292890588253423 0.11127691135414716 hebbian
758 -0.5165557319088935 0.19563783325963457 hebbian
759 -0.5352885174267553 0.1942897765723393 hebbian
760 -0.6119050190928431 0.36630374439208535 hebbian
761 -0.5631486919442791 0.48220726030377736 hebbian
762 -0.6331251872363693 0.4833691479899465 hebbian
763 -0.29410323336155747 0.47232419363968425 hebbian
764 -0.19579112321881306 0.5353973530999179 hebbian
765 0.06302591696371923 0.7590321043449947 hebbian
766 0.05563084973643647 0.6098794622358609 hebbian
767 0.28668202072635157 0.31549567689510194 hebbian
768 0.46080154149139624 0.4971102639945528 hebbian
769 0.6342599043695573 0.3810184328290808 hebbian
770 0.6756484348415367 0.27173822621639704 hebbian
771 0.5439699093005796 -0.034872509558816316 hebbian
772 0.5642238934431004 0.14428820694434233 hebbian
773 0.6536546570869317 0.10195908728024977 hebbian
774 0.569449441411972 -0.027753817904514255 hebbian
775 0.5633556472143337 -0.100149442153444 hebbian
776 0.444945108599862 0.03393814284636709 hebbian
777 0.34101404428360643 0.13540949271006228 hebbian
778 0.18537308655154885 -0.07347080653617102 hebbian
779 -0.06383542678158691 -0.35478925505068193 hebbian
780 -0.029430369327263853 -0.24276426589044828 hebbian
781 -0.3364262220299748 -0.0022617761815891934 hebbian
782 -0.40750322440185205 0.14815239262667435 hebbian
783 -0.3931916932099395 0.4029582905660251 hebbian
784 -0.7168382156191256 0.21158670524831058 hebbian
785 -0.5771839174590679 0.2872772017218322 hebbian
786 -0.5516395195673511 0.2900664176364749 hebbian
787 -0.43394455461640635 0.4463450941572041 hebbian
788 -0.2625246638067958 0.41573157517672077 hebbian
789 -0.17723143855272616 0.5994815409188958 hebbian
790 -0.03591217310642687 0.586053028143206 hebbian
791 -0.11288385372316931 0.672579686475989 hebbian
792 0.06994325502703151 0.7026004616998235 hebbian
793 0.25477858728088676 0.5712239663669296 hebbian
794 0.41162347836802415 0.42766520110522277 hebbian
795 0.5582674677308501 0.6264473048525839 hebbian
796 0.5687008837802469 0.3172939529407205 hebbian
797 0.67373079836022 0.1321805624790361 hebbian
798 0.605110509769216 0.16377852711446256 hebbian
799 0.6635452762570853 -0.058874569096610964 hebbian
800 0.720519329265985 0.02985535455621571 hebbian
801 0.4637796472034537 0.09122901684738967 hebbian
802 0.4815889401382113 0.00899058269677148 hebbian
803 0.23382114752342392 -0.057649106959208885 hebbian
804 0.012020206417613248 -0.09406941821894234 hebbian
805 -0.19315295325347315 -0.11249610595454361 hebbian
806 -0.2945371654925244 -0.23444848713713892 hebbian
807 -0.5941103937190603 -0.10538142453897996 hebbian
808 -0.6621205781315987 0.028025779758063696 hebbian
809 -0.6734422937807724 0.09762522982235036 hebbian
810 -0.7190987068984936 0.011368192935729413 hebbian
811 -0.6220116957466679 0.055150750005202115 hebbian
812 -0.6774308107256286 0.20660752659139078 hebbian
813 -0.6172157229463082 0.41636783527571075 hebbian
814 -0.49368648996167575 0.28227499898498626 hebbian
815 -0.21242519637109167 0.5707300439028011 hebbian
816 -0.15359801277364293 0.28553882562933275 hebbian
817 -0.01688459435187744 0.2581500391294988 hebbian
818 0.2466754563800015 0.24236910379961593 hebbian
819 0.299617938149068 0.4225829247589835 hebbian
820 0.3554286896849853 0.5282129997431576 hebbian
821 0.513139208357453 0.3298929985331498 hebbian
822 0.6628171822464198 0.17814839824358214 hebbian
823 0.5586076890519609 0.4948742748243796 hebbian
824 0.625885416616589 0.5278479057981795 hebbian
825 0.82322414526305 0.4795574224912022 hebbian
826 0.7138054632007806 0.41563086389574727 hebbian
827 0.5726250621480591 0.5264782702709934 hebbian
828 0.2987953838638488 0.69063969495563 hebbian
829 0.20427196143027745 0.24686477389091122 hebbian
830 -0.0322260379833267 -0.04780705486543213 hebbian
831 -0.1082550264300718 0.05297505904933835 hebbian
832 -0.2778846615872905 0.13643959509421594 hebbian
833 -0.3152707245562497 -0.07688729591861315 hebbian
834 -0.5337134095663192 -0.02928461392263311 hebbian
835 -0.46420928965642033 -0.07153996185518437 hebbian
836 -0.5942521750817313 0.057064881177816974 hebbian
837 -0.7301880604669191 0.11727005024690038 hebbian
838 -0.5571661027560402 -0.0015850954695123666 hebbian
839 -0.3327096718566771 -0.09633255239201154 hebbian
840 -0.21335040386819312 -0.09751105252081359 hebbian
841 -0.18353042850503018 -0.09777678644379906 hebbian
842 0.06119320781362533 -0.01969462189776082 hebbian
843 0.40120017422113696 -0.27702230243606674 hebbian
844 0.48761487104302526 0.07233872061949478 hebbian
845 0.6006970134105992 0.04769930354570546 hebbian
846 0.5375136179047311 0.3823222215855575 hebbian
847 0.5371560344036782 0.36915378170090035 hebbian
848 0.5412187464161987 0.4859220658298006 hebbian
849 0.41976239029551243 0.5320507577684785 hebbian
850 0.39662578695556117 0.6907516349642894 hebbian
851 0.33318711274047186 0.8312869252385816 hebbian
852 0.218174051264035 0.9573301004429615 hebbian
853 0.22925491789010177 1.0795029248444632 hebbian
854 0.13365560764784554 0.7860770911537971 hebbian
855 -0.18405341141469433 0.808545941219583 hebbian
856 -0.19503216807278037 0.47407985423555477 hebbian
857 -0.3645627175747327 0.2856115221689512 hebbian
858 -0.5523316447435909 0.37588492650866845 hebbian
859 -0.3634336535592789 0.13507048932002289 hebbian
860 -0.6234036516438903 0.4020755334165967 hebbian
861 -0.6423562216158101 0.06504024812240432 hebbian
862 -0.7207490985832394 0.10259050633852596 hebbian
863 -0.5315245268955207 0.15914469742410497 hebbian
864 -0.4572555825048068 -0.1399510231516861 hebbian
865 -0.24321271099680264 -0.07283769187163674 hebbian
866 -0.014820740748431531 -0.20829616575717258 hebbian
867 0.05990527240361734 -0.30348589175311896 hebbian
868 0.2471165400787897 -0.17282324043976247 hebbian
869 0.3940961166233377 -0.17930764849118463 hebbian
870 0.48174739510122244 -0.13187013952410023 hebbian
871 0.6379774919777138 -0.287563600254137 hebbian
872 0.5369096054129777 -0.16741596523608912 hebbian
873 0.5324411154550597 -0.033441007480832084 hebbian
874 0.7199293148255932 0.10054300112339946 hebbian
875 0.6991991016922728 0.07573556282022922 hebbian
876 0.6913038649877798 0.2644824831761548 hebbian
877 0.4954882370592783 0.5173866424503664 hebbian
878 0.22169852118737798 0.5140840987672066 hebbian
879 0.19134617311471727 0.6218006199737012 hebbian
880 -0.03769136678870022 0.8119212383030051 hebbian
881 -0.36170032539672475 0.7457753608311238 hebbian
882 -0.4232210905652207 0.6801714785717623 hebbian
883 -0.4801221054766454 0.4450880949406419 hebbian
884 -0.4231113651870002 0.3701632314538421 hebbian
885 -0.512340765776721 0.6945588590766358 hebbian
886 -0.4591795622485637 0.5345442836318451 hebbian
887 -0.6298113946886622 0.6177201077055255 hebbian
888 -0.5660035617254899 0.1970205203904403 hebbian
889 -0.5230825602094398 0.14391735048197896 hebbian
890 -0.12110077558786446 -0.18325033414105302 hebbian
891 0.24077731607247418 -0.1868614607721484 hebbian
892 0.15457070103255946 -0.09441822396217343 hebbian
893 0.4004613181557802 -0.1730391595191572 hebbian
894 0.5241381717761839 -0.34395793186704304 hebbian
895 0.539160550319978 -0.2849754935708093 hebbian
896 0.5896594065709336 -0.17608188665012622 hebbian
897 0.5902561921249794 -0.22376120795242482 hebbian
898 0.7073943186337713 -0.2514343988544272 hebbian
899 0.5807312898444209 -0.03410424650054697 hebbian
900 0.6913694957022903 0.012571131744108103 hebbian
901 0.6383690135091917 -0.01836096808022826 hebbian
902 0.5641660265685129 0.1676783621974786 hebbian
903 0.5097024901153016 0.4301433330629834 hebbian
904 0.16367102037926717 0.5923546714782092 hebbian
905 -0.17069866245730647 0.5694420893268447 hebbian
906 -0.1769209756692102 1.0076181086319291 hebbian
907 -0.4076142049278213 0.8225094755047101 hebbian
908 -0.5430656443546144 0.5324137961478596 hebbian
909 -0.4630650369338324 0.39325080333761125 hebbian
910 -0.5807618372664141 0.5790757751634124 hebbian
911 -0.6037659464060248 0.5986636402154799 hebbian
912 -0.7620341961067892 0.6765432725861859 hebbian
913 -0.618024508461133 0.7321315333255204 hebbian
914 -0.4371033876043656 0.6239347938141664 hebbian
915 -0.0680461826983393 0.6242370266489364 hebbian
916 -0.027154392207662234 0.4117465567517946 hebbian
917 0.0013135394749708522 -0.19206312194006736 hebbian
918 0.20464135213147436 -0.1917499493240651 hebbian
919 0.30433970499848056 -0.2959178740698557 hebbian
920 0.6652259977748575 -0.30100699686473537 hebbian
921 0.7550086969177677 -0.43307585453685127 hebbian
922 0.8431718980944121 -0.30483753327332164 hebbian
923 0.7648126358736326 -0.25904150147387495 hebbian
924 0.7887024990375789 -0.4385929880864324 hebbian
925 0.6875649811709987 -0.28660051793955527 hebbian
926 0.6685512016090535 -0.10526126304545813 hebbian
927 0.33735546222501706 0.24414990917541665 hebbian
928 0.2068278267496225 0.22570298002233413 hebbian
929 0.18667368860230074 0.07612436428261576 hebbian
930 0.009689299123134432 0.5898991773394882 hebbian
931 -0.5048453502677833 0.6475101832684106 hebbian
932 -0.8458652188669286 0.3402660503603563 hebbian
933 -0.7529288521094564 0.6716149011640448 hebbian
934 -1.039565551443288 0.7828865879506055 hebbian
935 -0.9642886850416947 0.9972518356986727 hebbian
936 -0.7627727630599094 0.7580779730672413 hebbian
937 -0.6851724650919211 0.7119527896164344 hebbian
938 -0.6582266900742694 0.5462145088040061 hebbian
939 -0.6164187161742598 0.6186630868946319 hebbian
940 -0.4466690510115441 0.6162805187141617 hebbian
941 -0.18959034740012876 0.3284514264004943 hebbian
942 0.20793214991170839 0.241612984105263 hebbian
943 0.5255638169933562 0.017593864842682203 hebbian
944 0.696225707226565 -0.0693833760452086 hebbian
945 0.6749928266988837 -0.004910965033879543 hebbian
946 0.5982649664373303 -0.1292742856664581 hebbian
947 0.6665677653541848 -0.0011607926209443115 hebbian
948 0.7726579533439567 0.29497208999826385 hebbian
949 0.9256051401720268 -0.3403265161687005 hebbian
950 0.8257536120239493 -0.374259869758167 hebbian
951 0.8934977696024397 -0.2804103735444754 hebbian
952 0.6976384891589624 -0.247689653615178 hebbian
953 0.5156519648178954 -0.153970278286814 hebbian
954 0.21027565515274263 0.23127222092400754 hebbian
955 -0.007039452100605424 0.3022925581103952 hebbian
956 -0.28316081469771487 0.1094892378901061 hebbian
957 -0.4689973501962481 0.3898764261542266 hebbian
958 -0.748571945003371 0.32988349730260763 hebbian
959 -0.7357504749546872 0.4115751514905806 hebbian
0 -0.13196927458114013 -0.22399432920511403 neuron
1 -0.1280959673680635 -0.2234870309527398 neuron
2 -0.12462948111626865 -0.22094748021345426 neuron
3 -0.12204836749490161 -0.217087809951065 neuron
4 -0.11727859518361372 -0.21895445908226546 neuron
5 -0.11294370376194715 -0.2135803831665207 neuron
6 -0.10395057555611963 -0.21460354161184667 neuron
7 -0.10528795499726155 -0.21073067784738506 neuron
8 -0.09536712215286049 -0.21204102052724594 neuron
9 -0.09251814245999561 -0.2121392956762165 neuron
10 -0.09680235494912863 -0.20760057133340834 neuron
11 -0.10759736008023771 -0.21224179988019823 neuron
12 -0.1171093924464009 -0.21510368609818428 neuron
13 -0.14565818723609744 -0.2033083269333116 neuron
14 -0.16533579904705234 -0.18732891628561996 neuron
15 -0.1620953813374092 -0.18118133993003338 neuron
16 -0.17248016573840155 -0.1864376635759004 neuron
17 -0.17167791286300613 -0.19272487731843135 neuron
18 -0.19111482220698336 -0.19854925743646137 neuron
19 -0.198973445958279 -0.19352858924939967 neuron
20 -0.2176532997528434 -0.194807254947582 neuron
21 -0.20433492024321265 -0.19909717260592388 neuron
22 -0.19986097656117174 -0.20355548514668684 neuron
23 -0.18119752259076002 -0.19272871049525966 neuron
24 -0.18000253289472246 -0.2105833235754828 neuron
25 -0.17874684183080897 -0.20012247028336433 neuron
26 -0.173517668124283 -0.2125361460563411 neuron
27 -0.14913221114345865 -0.2160454825322035 neuron
28 -0.16109138322391742 -0.18246982473432374 neuron
29 -0.15827512545803712 -0.18942795820648792 neuron
30 -0.1611273770991906 -0.18580009415781018 neuron
31 -0.17569787804994877 -0.175872156763862 neuron
32 -0.15925579377140428 -0.18666488788617597 neuron
33 -0.14872335112003138 -0.1773844883375038 neuron
34 -0.1411993759832446 -0.18721334170897352 neuron
35 -0.15465998489868624 -0.1398294093828013 neuron
36 -0.17730224565721298 -0.1422436289280089 neuron
37 -0.13148432650533126 -0.126316747806256 neuron
38 -0.15801740091097138 -0.13568495364523347 neuron
39 -0.1437402411739304 -0.16163975689477197 neuron
40 -0.1423992796640596 -0.16548617620367834 neuron
41 -0.12944709604752458 -0.11157765518741097 neuron
42 -0.14517430025962255 -0.11115010535668508 neuron
43 -0.13129340358590394 -0.109862014476487 neuron
44 -0.1618002044295784 -0.11207392864086535 neuron
45 -0.1793955175374436 -0.07295808663079145 neuron
46 -0.1268845704177368 -0.07256542271347784 neuron
47 -0.11490964747292749 -0.08928339131891244 neuron
48 -0.17096399818712243 -0.1042248622028833 neuron
49 -0.16476177013039356 -0.12148291228177371 neuron
50 -0.12315626289256795 -0.0924672566357859 neuron
51 -0.06440866431044537 -0.11164970193435339 neuron
52 -0.01796103936594677 -0.09644947681876093 neuron
53 0.009092370160125332 -0.08233421195835464 neuron
54 0.03514452897828898 -0.15157609644190645 neuron
55 -0.12665909198322195 -0.12457798664414105 neuron
56 -0.154409701432488 -0.1384744754972339 neuron
57 -0.08779748507738158 -0.13376253272901062 neuron
58 -0.0753121875499479 -0.1480197538855529 neuron
59 -0.10775337442663119 -0.14041399734396498 neuron
60 -0.13092516434167237 -0.19425353791696384 neuron
61 -0.15477471631418394 -0.14870182092446038 neuron
62 -0.1507100983096311 -0.11276514714761349 neuron
63 -0.15139512614929385 -0.14856605708389528 neuron
64 -0.22177726242614504 -0.11452716879920725 neuron
65 -0.21082286241921155 -0.12631175577722822 neuron
66 -0.21215847227182827 -0.17045489721211637 neuron
67 -0.27855717938821645 -0.1483863345422255 neuron
68 -0.21651961161101616 -0.16982949179711898 neuron
69 -0.243856384806587 -0.18982506383919004 neuron
70 -0.24542609183502828 -0.16868291319071296 neuron
71 -0.24646352150685555 -0.15452181067231352 neuron
72 -0.2027985551115009 -0.1106346471521989 neuron
73 -0.17116922361701223 -0.057492703130728184 neuron
74 -0.09402147432465562 -0.017591996626829465 neuron
75 -0.056433751341505044 0.06660433234781088 neuron
76 -0.04839283279475793 0.034552912021840666 neuron
77 0.01539099175513212 0.03230378685378754 neuron
78 0.016778384169468363 -0.0034828905056989486 neuron
79 0.012861862116213311 0.03848945105754465 neuron
80 0.09004055972922952 -0.023928801347699234 neuron
81 0.07245710495372736 -0.041759209494078076 neuron
82 0.01853426509765796 -0.06972254913836914 neuron
83 -0.03185411954538835 -0.04614429536879989 neuron
84 0.005096842349704272 0.015411181814621791 neuron
85 -0.10171969364009519 -0.010484092823497437 neuron
86 -0.27865641601187663 -0.03313674196834547 neuron
87 -0.351193275007821 -0.056018815374269525 neuron
88 -0.3687756673630178 -0.07224844754373035 neuron
89 -0.31282338553820593 -0.06821902017442284 neuron
90 -0.161469451584887 -0.06653655757567134 neuron
91 -0.19870564907674526 -0.09771524882161559 neuron
92 -0.09441276688291295 -0.14680082665653033 neuron
93 -0.03059478889134917 -0.16514601853095914 neuron
94 -0.15801551459520938 -0.1321064497781623 neuron
95 -0.10715701315902734 -0.16392305994918158 neuron
96 -0.2030509144720946 -0.16048764916007963 neuron
97 -0.09089016301607715 -0.10726626309741266 neuron
98 0.014799407146318604 -0.11502375381464341 neuron
99 0.05817850478274246 -0.08477561526151293 neuron
100 -0.054077253626548374 -0.055348356564922235 neuron
101 -0.02002330576458705 -0.13097800840226392 neuron
102 -0.021656068795505325 -0.051318387045421195 neuron
103 0.11879270368908447 0.029218928306064866 neuron
104 0.20973370031319458 0.13232762827077982 neuron
105 0.1210925299005859 0.052239169513323774 neuron
106 0.17493515756379868 0.05778865640011859 neuron
107 0.15971023419317054 0.0349170074784971 neuron
108 0.11369375096051702 -0.008278952688371618 neuron
109 0.1078063167803758 -0.05455753844484147 neuron
110 -0.15694006213543088 0.003017152992767186 neuron
111 -0.2135861036511958 0.004812008475241912 neuron
112 -0.2969102896532839 0.040605266260261764 neuron
113 -0.27097346693468743 -0.02731941113218462 neuron
114 -0.30898300673033957 -0.06306823649788462 neuron
115 -0.32433616502505264 -0.05112451283960251 neuron
116 -0.1820593658546857 -0.0515217378305179 neuron
117 -0.06374024247601949 -0.022642165651883563 neuron
118 0.05264488589089654 -0.15722124387080086 neuron
119 -0.015162167258001279 -0.13704524815054203 neuron
120 -0.08875763996079614 -0.13920041544690506 neuron
121 -0.01739591204802199 -0.1705895278185655 neuron
122 0.1896686917229735 -0.13401282784052143 neuron
123 0.16601565372130983 -0.11986977321924647 neuron
124 0.174676515109263 -0.035499302603466065 neuron
125 0.14653952123770597 -0.03095989037610812 neuron
126 0.021705749744878725 0.03788771725849444 neuron
127 -0.02548356530139832 0.02370267738570518 neuron
128 -0.003943612129529909 -0.011512603346903948 neuron
129 0.03929297039456945 0.011218978942785047 neuron
130 0.011711596365145214 0.072531984663316 neuron
131 -0.050281998423443136 0.1452027843065472 neuron
132 -0.19249594235705816 0.23139362556454543 neuron
133 -0.3042546448806102 0.08539839028737058 neuron
134 -0.34294277422991537 0.13204582027148898 neuron
135 -0.24512066859153128 0.1546336687732405 neuron
136 -0.2514456366980859 0.10133858134031905 neuron
137 -0.20517321766609195 0.1194242109437219 neuron
138 -0.07743426428928414 0.12235943964164736 neuron
139 -0.012972134606750804 0.010354581024195265 neuron
140 0.04510013912014418 -0.05778987391321438 neuron
141 -0.014697328657003801 0.010456977723014392 neuron
142 -0.023053909372229578 0.030770029171209617 neuron
143 0.1304883839857815 -0.05054585979919041 neuron
144 0.23460289514832222 -0.2073261525005633 neuron
145 0.193278890683074 -0.12524771580139346 neuron
146 0.2549210082787602 -0.14282690034812498 neuron
147 0.30720798322164683 -0.11096392502779234 neuron
148 0.38038818477187053 0.0004307439229727557 neuron
149 0.19795546341223735 0.0008168526070357588 neuron
150 0.0004982666761554776 -0.0943152939809878 neuron
151 0.0017026940929263255 -0.16125083363436649 neuron
152 -0.0023955561788464464 -0.1583240786516262 neuron
153 -0.1596085262865188 -0.06754616307429867 neuron
154 -0.20365882168860555 0.002453268550472983 neuron
155 -0.22619869936602496 0.03280676575579503 neuron
156 -0.4338315013357691 0.09825465639006252 neuron
157 -0.5290190605346353 0.34528494588728115 neuron
158 -0.5262654300578267 0.28636043934533983 neuron
159 -0.5987973436203218 0.27110413181263365 neuron
160 -0.5185983846225004 0.16555592295097363 neuron
161 -0.3068925280274579 0.04610818861447287 neuron
162 0.033668436062617234 0.07389312618227556 neuron
163 0.19978509992799284 0.06707009824279325 neuron
164 0.20448880217940246 0.039943181298118385 neuron
165 0.30037624469130475 -0.018193912896863642 neuron
166 0.497090409273264 -0.009350032363588612 neuron
167 0.5987821063620049 -0.018475236913714516 neuron
168 0.44636659476215484 0.06828325632093171 neuron
169 0.4091528835450673 0.22589405034136822 neuron
170 0.40716519132988654 0.13023795525064066 neuron
171 0.36494075170302803 0.19643302212244912 neuron
172 0.27627968448745954 0.08665552780348201 neuron
173 0.12166919838737164 0.15504059000777612 neuron
174 -0.31043192382361207 0.1108140603186813 neuron
175 -0.30303529306421473 0.09571292634127156 neuron
176 -0.30301010892410096 0.08053247639212006 neuron
177 -0.06640286057716861 0.07648554492119067 neuron
178 -0.10749260679656708 0.0979056279719848 neuron
179 -0.10977480243911414 -0.020042152188329956 neuron
180 -0.0758539007013465 -0.043031101293396684 neuron
181 -0.13248971658057732 -0.016456867862164694 neuron
182 -0.22306524288954904 -0.06209329736546538 neuron
183 -0.2774753532440362 0.08175265152542091 neuron
184 -0.16234697496627393 0.11786630233431292 neuron
185 0.17886650529522533 0.20233701631573997 neuron
186 0.2870725972415482 0.09170758296180379 neuron
187 0.20546532174272147 0.004218958418844972 neuron
188 0.1862061902898997 0.037985208215139156 neuron
189 0.2633549860526151 -0.0027357652214072548 neuron
190 0.25315064035263174 -0.003485138344814497 neuron
191 0.40632906557370874 0.04582946001296774 neuron
192 0.215280459363371 0.1366405291665139 neuron
193 -0.06023426478793269 0.11427108662202169 neuron
194 -0.15538919746612126 0.19998754365535262 neuron
195 0.19221398020836183 0.1762999828997873 neuron
196 0.3191540113574882 0.11570367457460079 neuron
197 0.1844652860930901 0.1780370579138069 neuron
198 -0.04153731861290366 0.18732453626087206 neuron
199 -0.0266083271330098 0.05669501485315336 neuron
200 0.10772836932879362 0.07700470420384435 neuron
201 -0.1448209091391875 0.02548457559002477 neuron
202 -0.30725255777517496 0.04997598548467222 neuron
203 -0.17373326871448086 -0.04148270513654693 neuron
204 0.1865533075898467 -0.025414688669358112 neuron
205 0.3270462166593435 0.03598242581943371 neuron
206 -0.022788036502570233 0.3858376076532093 neuron
207 -0.10216335153933585 0.2527266023573979 neuron
208 0.026657124488443668 0.16531279373824825 neuron
209 -0.2627482035222506 0.18677685320637444 neuron
210 -0.14211839058556622 0.06753495778446386 neuron
211 -0.2065881793307106 0.17956456312604505 neuron
212 -0.17644214481492215 0.028226420723888708 neuron
213 0.06729011367270564 0.05129175852177306 neuron
214 -0.12011126804159668 0.10789913864241217 neuron
215 0.05950811442858897 -0.11739686963126787 neuron
216 0.2230975489348611 0.008649409381119176 neuron
217 0.2218263765619459 -0.0075565031522156646 neuron
218 0.11583072967298452 0.016755832174935908 neuron
219 -0.2525543587409621 0.14437415747793145 neuron
220 -0.5738572416405463 0.10727859429600911 neuron
221 -0.5063159201275163 0.2424499841599484 neuron
222 -0.18100088620374896 0.212032089011451 neuron
223 -0.01689315740302708 0.29622876314009905 neuron
224 0.4696215322266504 0.2747826733302864 neuron
225 0.6193480618181241 0.16864679687207335 neuron
226 0.6947091416429594 0.1764679756051939 neuron
227 0.44004653766446133 0.2565921573205092 neuron
228 0.2798670445378655 0.050483743464613824 neuron
229 0.44138189307094083 0.10373622655417666 neuron
230 0.5653102568711629 0.11049384297829538 neuron
231 0.3953163311932879 0.1945252422864308 neuron
232 0.6740709252102455 0.02812066861889706 neuron
233 0.28728333297190395 0.0015967710241114011 neuron
234 0.04592872133426299 0.04921846757385156 neuron
235 -0.02483159690341403 0.21085292243430365 neuron
236 -0.028160958163116107 0.17863497422061678 neuron
237 -0.03455518848213405 0.031200886876841367 neuron
238 -0.19872471872877043 0.021769340984053094 neuron
239 -0.1816175316024422 -0.054810312575447814 neuron
240 -0.37775754471781703 0.1528832606994352 neuron
241 -0.2088918621475017 0.20399327270309608 neuron
242 -0.5622893485211863 0.01607390009440323 neuron
243 -0.21254673123225898 0.0029344757259383877 neuron
244 -0.016616456587928936 0.18238137617418518 neuron
245 0.016593145636809286 0.20629081077469513 neuron
246 -0.1714952710725959 0.1805420003053505 neuron
247 0.1323524972857489 0.2439501093877366 neuron
248 0.2793653651312835 0.4160852157775947 neuron
249 0.3848288684000439 0.5570137255216303 neuron
250 0.17948633719066284 0.4744080526916858 neuron
251 -0.010360106015113675 0.19163800105759002 neuron
252 -0.2038126831098393 0.10277546348390229 neuron
253 -0.05482182692804979 0.1416924816458017 neuron
254 0.31572189304215725 0.0321899273116775 neuron
255 -0.059781952277593 0.09262558716681016 neuron
256 0.03107710496840251 0.4467020187481213 neuron
257 -0.05088726905373426 0.3457670487288525 neuron
258 -0.030626266484850267 0.19830482175593317 neuron
259 -0.1803817213761896 0.24370046250187022 neuron
260 -0.10308607875843073 0.18568707836006826 neuron
261 -0.14657984684380868 0.04374520113023365 neuron
262 -0.11445979294361207 0.16244057738688675 neuron
263 -0.011748398995261373 0.03147839173914292 neuron
264 0.060408082023789916 0.20056449455184006 neuron
265 -0.04849329521913741 0.3301153415694033 neuron
266 0.33306443877939373 0.5517247553446143 neuron
267 0.19600546218951262 0.4429651434791959 neuron
268 0.36074848396097203 0.26207380069082953 neuron
269 0.33222434207186907 0.24621661525043537 neuron
270 0.40314816784899804 0.09246682694612819 neuron
271 0.7710269589594014 -0.019486359492616998 neuron
272 0.19301911453356235 0.1439710527887808 neuron
273 0.045826462049010606 0.22151451091920432 neuron
274 -0.19255094968530195 0.3285508744177845 neuron
275 -0.35650531173201805 0.348693445061626 neuron
276 -0.625540555031103 0.210167068651373 neuron
277 -0.7486699426847827 0.29261001030869244 neuron
278 -0.2909847286001057 0.24264622349285958 neuron
279 -0.47461054941334907 0.2572435969533486 neuron
280 -0.4452737478237015 0.21925047617107432 neuron
281 -0.19451336128411775 0.2636010985933672 neuron
282 0.1021432741419251 0.08271675521985804 neuron
283 0.2436125162576378 0.20241659512964996 neuron
284 0.7156337790088785 0.20204492174368957 neuron
285 0.7566219083468275 0.17127797911536463 neuron
286 0.2300432798740949 0.3663517071354834 neuron
287 0.37276538316937136 0.3172751819311019 neuron
288 0.16746151383186167 0.30319943734511523 neuron
289 0.4269349010494165 0.26372518319556104 neuron
290 0.2702298282763208 0.38617559650302674 neuron
291 0.3408032716079656 0.26001392316170563 neuron
292 0.1265125466369562 0.2550577802319116 neuron
293 0.29728532890402565 0.2134833581689254 neuron
294 -0.05717876485211128 0.21598152682945934 neuron
295 -0.16568976812907388 0.11306691730434462 neuron
296 -0.020868347512324432 0.26428971346667374 neuron
297 0.03243376186530278 0.33630948924455883 neuron
298 -0.08314411722184478 0.7425989024157347 neuron
299 -0.3548358439466599 0.7376140459537169 neuron
300 -0.232464397970285 0.4061219912355245 neuron
301 0.016422001819098118 0.5199841733352086 neuron
302 0.27741258131332114 0.5847084964496263 neuron
303 0.08361719897155909 0.20420707888299314 neuron
304 0.28863591470020616 0.11827261595918251 neuron
305 0.10399301203483259 0.10759142729322327 neuron
306 -0.024662554146776056 0.026033488820306053 neuron
307 0.08144562409693343 0.09683906091179573 neuron
308 0.49660098177223944 0.015144132338546314 neuron
309 -0.1099010555672357 -0.049305579363531686 neuron
310 -0.5537814323955215 0.08319513135997586 neuron
311 -0.9092218894659992 0.178205831408393 neuron
312 -0.7681793242998984 0.5348119163500511 neuron
313 -0.2180661986630595 0.08411635825915785 neuron
314 0.058847130845029176 0.06692598386965586 neuron
315 0.3658934596986969 -0.07200480876054866 neuron
316 0.5060722464932232 -0.1394242273365574 neuron
317 0.4022882427129698 -0.04384480056094804 neuron
318 0.1325466669423146 0.24293591553219607 neuron
319 0.026180304756875605 0.4124720362928349 neuron
320 0.3862020282514988 0.36568880127884096 neuron
321 0.4612957175578541 0.17634332943026798 neuron
322 0.2590574071801777 0.25436642649193747 neuron
323 0.3791607472067666 0.35343872455656355 neuron
324 0.28963153901313365 0.5195916575297197 neuron
325 -0.01007805321451897 0.7249336591890321 neuron
326 0.11267978203104177 0.6341106698772243 neuron
327 0.21655000138274086 0.5013703514098383 neuron
328 -0.022124765265865105 0.4639582528034852 neuron
329 0.08919810415952537 0.5379753222268817 neuron
330 -0.008666715339901722 0.5739798825197822 neuron
331 0.19709396491851808 0.4441854919125799 neuron
332 0.4522381530663249 0.5737084687393371 neuron
333 0.45557061941723387 0.2463378253867879 neuron
334 -0.12149504127454677 0.015144628442891554 neuron
335 -0.03841071751517919 0.22628375230323072 neuron
336 0.0436009561475704 -0.09652392036557593 neuron
337 0.05006740818657539 -0.023891964162686834 neuron
338 0.09765598193610432 -0.03989190517728223 neuron
339 0.04305031090726356 -0.07394429922904115 neuron
340 -0.10728644025022449 0.02699642463593357 neuron
341 -0.2445509084702825 0.18154167174666302 neuron
342 -0.18480669146966255 0.14406299341137416 neuron
343 -0.24767848607965368 0.3205320609882 neuron
344 -0.18929507941863155 0.2554049339442633 neuron
345 -0.017779584072840256 0.14502637356130388 neuron
346 0.269954812045321 0.08982050323251385 neuron
347 0.2673395100615191 0.32851345250892733 neuron
348 0.058155757124080894 0.5550984710656144 neuron
349 -0.2991809291919813 0.9290624001532493 neuron
350 0.18202333373677718 0.6416005123357028 neuron
351 -0.26847715159576135 0.23380934462566222 neuron
352 0.1564639423822604 0.2920983202456244 neuron
353 0.47558529109911757 0.4441260641355701 neuron
354 0.5700139559398848 0.47330847216805744 neuron
355 0.3307355769328726 0.5375937827418749 neuron
356 0.6397926447396816 0.5672867536214825 neuron
357 0.2658335315828174 0.18866115057884597 neuron
358 0.1537125931561035 0.26490027136308636 neuron
359 0.08162548010342024 0.5421561929014357 neuron
360 -0.3100756759758474 0.4391787801743009 neuron
361 -0.3902063435235947 0.33304639225613597 neuron
362 -0.28498058288801953 0.050956883952278736 neuron
363 -0.3214504199866879 0.2960641808045556 neuron
364 -0.4695944293072021 0.3066781024325278 neuron
365 0.08519756787803393 0.42351391179310477 neuron
366 0.11938087473161249 0.2626004876427259 neuron
367 0.3247417435327733 0.08654390313649947 neuron
368 0.31875048329822103 0.6106367028304089 neuron
369 0.2996353770895643 0.5097351488667736 neuron
370 0.5158518025661734 0.5409620268923444 neuron
371 0.7769066225504017 0.2361703734824428 neuron
372 1.0383155177011354 0.659781457414475 neuron
373 0.8094775987204046 0.36621250141915795 neuron
374 0.6399448541717025 0.2682321575159769 neuron
375 0.5416970986410278 0.2380715228343498 neuron
376 1.292392752229862 0.7121178842653545 neuron
377 1.0332921161905473 0.5448971667486124 neuron
378 0.3383278785925903 0.6986019792057613 neuron
379 -0.5862672349565035 0.2692544710567221 neuron
380 -0.5813915095332916 0.10172954275424183 neuron
381 -0.5499311683811664 0.20295388108604254 neuron
382 -0.5187917266307822 0.28251478502530947 neuron
383 -0.6771015732127581 0.646281556183219 neuron
384 -0.6438551258968115 0.4410842665772333 neuron
385 -0.3518359346565558 0.38018787272030047 neuron
386 0.5565165206459808 0.41179215381283235 neuron
387 0.9477047504507126 0.4523966688639395 neuron
388 0.4948124000708209 0.716120951511054 neuron
389 0.3056285596316422 0.5737918453452697 neuron
390 0.0631763828399615 0.36628954078008513 neuron
391 0.20780395437167615 0.36784729873603234 neuron
392 0.24929666326751418 0.35593217969208835 neuron
393 1.4910963382475098 0.2572290482109315 neuron
394 1.2857524643476343 0.45278066203605305 neuron
395 1.200043011005241 0.6806262413823742 neuron
396 1.0006812454514167 0.6199301849601211 neuron
397 1.0691648895025887 0.6506446432454803 neuron
398 0.4011758316185657 0.443988901853057 neuron
399 0.002766254417228442 0.39312355594220993 neuron
400 0.020119594894774898 0.055171897697613416 neuron
401 0.2717924692105123 0.0226309053352987 neuron
402 -0.4550433735942089 0.017195122471462678 neuron
403 -1.003347347083682 0.2825790802585995 neuron
404 -0.8799389682177293 0.3453142273606698 neuron
405 -0.34501881186465355 0.5305268300619138 neuron
406 -0.5009410306209799 0.4188295308623453 neuron
407 -0.35874433957625834 0.2016112526696154 neuron
408 -0.5350720089703628 0.24142554461344526 neuron
409 -0.49614906813740906 0.38968233597346963 neuron
410 0.02100271628623291 0.2673537142190218 neuron
411 0.03540053869348381 0.35855768224795054 neuron
412 0.16762070563828693 0.44652589477309274 neuron
413 0.4165123584673383 0.7405620437343248 neuron
414 0.44769519638188054 0.9752202756930958 neuron
415 0.5754688430638457 1.0251039236921158 neuron
416 0.4971006958564242 0.6876499267769755 neuron
417 -0.13310908331084312 0.32131613077098775 neuron
418 -0.151157371590379 0.5104266161547228 neuron
419 0.13710401208544257 0.6683327383051657 neuron
420 0.5075521789583355 0.38568971861469065 neuron
421 0.7717778535590024 0.31544910545945265 neuron
422 0.13525423812228324 0.4110591681743252 neuron
423 -0.4707772537021625 0.27034084599062125 neuron
424 -0.4130981563289875 0.24958053429264687 neuron
425 0.2004877759111054 -0.026020764815065368 neuron
426 0.345041513675645 -0.17501565512731476 neuron
427 0.08313687292139386 -0.24129905053722908 neuron
428 -0.45358197386971966 0.1596683615551107 neuron
429 -0.5088673201659554 0.4825011242573949 neuron
430 -0.01731840389551209 0.5637098123082124 neuron
431 -0.350865849864001 0.5125135640177976 neuron
432 -0.13433111877907875 0.4734463378503533 neuron
433 0.32203641173843633 0.5594257655386244 neuron
434 0.12862312829388223 0.569139871974985 neuron
435 0.16993559525811935 0.3904909970638914 neuron
436 -0.2603733127285197 0.990844971458539 neuron
437 0.16884446874980633 0.39187868374027746 neuron
438 0.4950158187930726 0.2203337636809226 neuron
439 0.4906138221873013 0.19623449317284758 neuron
440 0.29978983658842395 0.22928528165023765 neuron
441 -0.030568984097781242 0.2567486032281701 neuron
442 -0.3688893028725316 0.036703048229160956 neuron
443 -0.3890744853886692 0.263734799206796 neuron
444 -0.11120373540531997 0.2924724935439682 neuron
445 0.36791327411108443 0.21899637058508864 neuron
446 0.009248211068437392 0.23891043321213434 neuron
447 0.22433636863096781 0.41619629685912995 neuron
448 0.23191732883023392 0.26120519837845557 neuron
449 0.7736457115999091 0.6559713040832063 neuron
450 0.4721224712332515 0.04667752447438871 neuron
451 0.40819559949645057 0.27510717471809876 neuron
452 0.40141545062174117 0.31606902979249313 neuron
453 0.5128452613048704 0.32566746075493563 neuron
454 0.7173554057909818 0.49020652799213427 neuron
455 0.5636659362925605 0.4759957094200094 neuron
456 0.4801966033766613 0.634127516065257 neuron
457 0.6658385532099405 1.0050036042285804 neuron
458 0.7538857622830256 1.1199576398903568 neuron
459 0.8758839437143776 0.534318552763177 neuron
460 0.2973237082191653 0.6224970052682015 neuron
461 -0.22957237221224247 0.7526877632153364 neuron
462 -1.1999114734086889 1.058714227482048 neuron
463 -0.2873270603534108 0.9871143322544786 neuron
464 -0.03290003344271998 0.5606407963083542 neuron
465 0.2526213174227434 1.1769679032893383 neuron
466 0.3538484611739889 1.088234402914476 neuron
467 0.09289304690697549 0.6748797099878358 neuron
468 0.11930411194446822 0.23102964569733725 neuron
469 0.37358357282361115 -0.06381437355828838 neuron
470 0.2649900609171963 -0.283615474448114 neuron
471 0.5140717648721916 -0.04289303937425101 neuron
472 0.5777893650613026 -0.08738855226746334 neuron
473 0.5383919492056943 -0.0019260750021066813 neuron
474 0.23707493364393908 0.5649754672880919 neuron
475 0.47654909380027655 0.8829387323527479 neuron
476 0.7187187275445215 0.09581200404025776 neuron
477 0.41091019162050535 0.42437257822289187 neuron
478 0.48532017257457954 0.39181788354887404 neuron
479 0.616664623923954 0.5152839048369956 neuron
480 0.7107238735743251 0.5357141131719504 neuron
481 0.8860188623639004 0.8908927752734167 neuron
482 0.6841497690125689 1.4258191941703817 neuron
483 1.4148835368252928 1.6125566787869525 neuron
484 0.9892431808344038 1.497176641742322 neuron
485 0.06348349921052995 1.2692648267915994 neuron
486 -0.5193012316388264 0.8618654454994429 neuron
487 -0.7889383318891533 0.5616620735507241 neuron
488 -0.41428449283306734 0.4439138588597289 neuron
489 -0.24230342771355082 0.31697974080478286 neuron
490 -0.14062392249077743 0.3506657025643827 neuron
491 0.2899948714113098 0.134619018411519 neuron
492 0.06027465805579409 0.7700159375751723 neuron
493 -0.3291642988805376 0.5043625856295236 neuron
494 -0.1322547210548673 0.422688301868843 neuron
495 -0.10909455074495632 0.8052413381162616 neuron
496 0.13051072410386041 0.7408506230753894 neuron
497 0.4709935002627533 0.07571481340698692 neuron
498 0.9872741015197047 -0.011880017004480627 neuron
499 1.209702821486501 -0.06902977390847881 neuron
500 0.8740715849191608 0.2720450035382406 neuron
501 0.508334709789271 0.2848848837989769 neuron
502 0.7968645700570078 0.6737824299608068 neuron
503 0.36087676544637903 0.4741457458154341 neuron
504 -0.5327214003056897 0.4145409794642381 neuron
505 -0.47451354883217917 0.41468451577863275 neuron
506 0.1778382383473846 0.900605701225345 neuron
507 -0.1266254136723792 0.813350504157532 neuron
508 -0.0877510322407825 1.24863238756722 neuron
509 0.6271830366800221 1.3257853793293461 neuron
510 0.519266961659113 1.11109089089847 neuron
511 0.13156906597316487 1.056171934603126 neuron
512 0.3782866714576488 0.38250409050460854 neuron
513 -0.09027296613901191 0.43260501595397954 neuron
514 0.18342865558820773 0.40204938599293305 neuron
515 0.4240011709076954 0.44274552085337354 neuron
516 0.04158255127954355 0.6716293080667477 neuron
517 -0.10431399258087187 0.7448712902020701 neuron
518 0.19239414457693632 0.6130979714966687 neuron
519 -0.10505915909287405 0.2108844843771873 neuron
520 0.29932866026033955 0.4265846356431098 neuron
521 1.5953860972905647 0.4020599349181512 neuron
522 1.461879933316729 0.44576216049135553 neuron
523 1.16656496218773 0.6203409705867876 neuron
524 1.2561607769108372 0.7664554747309779 neuron
525 0.4782103010514462 0.6570183380601291 neuron
526 1.0670232665582757 0.44038860289601633 neuron
527 0.60285581952298 1.0008630697330085 neuron
528 0.31760851846856064 1.3065913381867182 neuron
529 0.32254685026503993 1.1741750843097276 neuron
530 -0.1877008731877707 0.9897403621422818 neuron
531 -0.7971761532933145 1.1269177322541928 neuron
532 -0.07038515166040257 1.0890894383267462 neuron
533 -0.2041845949227904 0.946615372009356 neuron
534 0.15946915373035137 0.9253236858121754 neuron
535 0.18056446097080708 0.5620692878969307 neuron
536 -0.10663598184852899 0.1702784471327859 neuron
537 -0.05636129295279783 0.4690242088184122 neuron
538 0.8992988030832437 0.5748706044782934 neuron
539 1.402284587343232 0.30038938105301766 neuron
540 1.4670281757207808 0.46989031107023255 neuron
541 1.6213463194557063 0.6537970527337007 neuron
542 1.29503775509271 0.10078285360812339 neuron
543 1.196106531780618 1.1255475637995496 neuron
544 1.3677430566653894 0.745968906776532 neuron
545 1.6934926132134762 0.9862567581114424 neuron
546 1.6672182026776727 1.364493282734433 neuron
547 1.1050994613834648 1.797937657888719 neuron
548 -0.08984618051513395 0.8896758078615989 neuron
549 0.1905205021572954 0.4735449908517946 neuron
550 -0.16807259527184895 0.6461476927544322 neuron
551 -0.1676685142130977 0.6525085283497404 neuron
552 0.06608662547031655 0.6278847057588811 neuron
553 0.2168069628998404 0.6240664855122647 neuron
554 -0.23357076159433074 0.31293803777237256 neuron
555 -0.6590842984731545 0.7635213153347408 neuron
556 -0.41271298358289904 0.14175571058614975 neuron
557 -0.20886512634904186 0.35253540004858513 neuron
558 0.2016987413124069 1.1515998139370434 neuron
559 1.5123394160027466 1.0338319164894383 neuron
560 1.1365542064240424 1.1000916984922522 neuron
561 0.749503188589665 0.828741625712249 neuron
562 0.5293917792658385 1.0393380736473006 neuron
563 0.8253272674348465 0.512092956572281 neuron
564 0.795351025327581 0.6723012749898495 neuron
565 0.3590662458508047 0.6425528458459951 neuron
566 0.7653859283665416 1.020843006541864 neuron
567 0.5688593714962489 0.9319169550173455 neuron
568 0.6079301851153824 0.8347385060479326 neuron
569 0.96458081655853 1.3565294788440947 neuron
570 0.8215880030765087 0.6728626340218542 neuron
571 1.1223891677875093 0.37964295903463996 neuron
572 0.6732787714606605 0.7369408688605105 neuron
573 1.2985829876001995 0.718646883573157 neuron
574 0.9096472966743891 0.8760049986347819 neuron
575 0.9037214836198623 1.0525559741004127 neuron
576 -0.00625340876866846 0.5460764457034886 neuron
577 0.9057715410556182 0.32559996377329053 neuron
578 0.9862888812929005 0.3757498522195194 neuron
579 1.468912745644825 0.709691329613875 neuron
580 0.7706188641183416 0.21427086704613646 neuron
581 0.45690790511320667 0.4079585801792111 neuron
582 0.9993756220982396 0.6380474515334329 neuron
583 1.127205540466417 0.5512965635320667 neuron
584 0.7136848149177405 0.5575031456704197 neuron
585 0.4580877761840395 0.2842980141121989 neuron
586 -0.19642278650298264 0.7849062501791426 neuron
587 -0.528472866334751 0.5915172935596115 neuron
588 -1.1926109235641675 0.7663462235543516 neuron
589 -0.7450732215003869 0.7687018943631276 neuron
590 -0.6733359647293228 0.9822310816000651 neuron
591 -0.4770015185861172 0.6776169831269852 neuron
592 -0.6865635876248002 0.7300637569215905 neuron
593 -0.37841409060168696 0.5248910636916848 neuron
594 -0.5416007474715073 0.5236867559624827 neuron
595 -1.1053906229945172 0.7856535633793624 neuron
596 -0.7466393021788825 0.572850753679626 neuron
597 -0.35771689747668733 0.7313468080145831 neuron
598 -0.6406868614159156 0.3047731467096801 neuron
599 -0.33767862625182954 0.2826947958384937 neuron
600 0.767890677629605 0.8710253852165674 neuron
601 1.7046343798409054 1.357708887626019 neuron
602 1.7791394929410602 0.944851949916932 neuron
603 1.5330801867751431 0.7716598165041257 neuron
604 1.2534071857554883 1.2851741386574078 neuron
605 1.8020779959722917 1.116166381582115 neuron
606 0.8844879592612075 1.263884506161463 neuron
607 1.4151483583228712 0.8546158151240308 neuron
608 1.2645151168695707 0.8659904159427408 neuron
609 1.316705929398615 0.46655114836788897 neuron
610 0.17743502166680958 0.40044886905640875 neuron
611 -0.25384365823271726 0.6074080234300614 neuron
612 -1.480015874264386 0.75201797615702 neuron
613 -1.2014715873644546 0.9963771046479418 neuron
614 -1.7001890820505614 0.5557421826294522 neuron
615 -1.8278471992069083 0.11739454369801981 neuron
616 -1.6719726306841922 0.1618688874790523 neuron
617 -0.7255685046715119 -0.07068541295213358 neuron
618 -0.5918035699934934 -0.1993273917260334 neuron
619 -0.8645623955183015 0.6908620063505232 neuron
620 -0.8245031102439576 0.2789023032166415 neuron
621 -0.9173225574033422 0.5851094068696487 neuron
622 0.023728757886438048 0.5069252372565767 neuron
623 0.9358411733453836 0.5103342267160714 neuron
624 1.2158061655803647 1.2300012649439143 neuron
625 1.2883064378773712 1.694856422301624 neuron
626 1.4462333694225804 1.1650015069003383 neuron
627 1.1795514118124257 1.704289140143101 neuron
628 0.992830366382385 1.5282283169022706 neuron
629 1.1642155254424287 1.4236170940233688 neuron
630 0.8890665984429328 2.103991284735909 neuron
631 0.6910332756111033 1.3421457537449561 neuron
632 1.4057816498316127 1.1090736867507356 neuron
633 0.7660030535996598 0.41925739629786063 neuron
634 1.1373997819496828 0.41911943140825175 neuron
635 -0.3387656492852538 0.8199216907315383 neuron
636 -0.015389757433897552 1.3275781840147023 neuron
637 0.13887584067075323 1.1251690526004636 neuron
638 0.1272043447726741 1.034575844372017 neuron
639 -0.28190485950073785 0.5775611078101341 neuron
640 0.5282031177306651 0.28272729266936386 neuron
641 0.6867867221859839 0.26680391564437667 neuron
642 1.0763153245389019 0.7529213899254553 neuron
643 1.1079648793609518 0.3590361262335305 neuron
644 0.23545965383963552 0.5240439074176892 neuron
645 -0.05801079517568741 0.39218418596167104 neuron
646 0.5363023554511434 0.3991348114058995 neuron
647 1.522986714825008 0.284951596793797 neuron
648 0.260495052517825 1.1406650011606907 neuron
649 0.26841432975464896 1.5773141959608543 neuron
650 0.5190422781781996 1.4662196130719887 neuron
651 0.8790087797183848 1.5319357583295528 neuron
652 0.596568603146638 1.571833955375534 neuron
653 0.09093703755253554 1.1003678003452537 neuron
654 0.2681303704159287 0.796471346812098 neuron
655 -0.23134441339551623 0.8456074640888551 neuron
656 0.1713357416813368 0.7770941954669874 neuron
657 0.40993858800837435 0.8489765238265431 neuron
658 0.421001017473595 1.0446050708969141 neuron
659 0.20273935564633833 0.5884950664535724 neuron
660 0.3844733495487271 0.42375847995326965 neuron
661 0.427569230504466 0.32752080539127776 neuron
662 0.1369600989045355 0.42911561048666147 neuron
663 0.47341895066783973 0.9139987117399551 neuron
664 0.7406344954441034 1.2705261584504204 neuron
665 0.3604351022137094 1.1244747688879688 neuron
666 0.6911948920083134 0.3594840275585882 neuron
667 0.2855728943185811 0.31338627184832046 neuron
668 0.10483627530795842 0.6940897027084529 neuron
669 0.1350915234749902 0.7093285083467602 neuron
670 -0.31663893357637957 0.3540068294702313 neuron
671 -0.16467982939723466 0.5384812206522165 neuron
672 0.15757279762642426 0.828163327000767 neuron
673 0.621804581355854 1.3986696083308843 neuron
674 0.6523866724560791 1.1639486272958524 neuron
675 1.0718801025476097 0.9712435486172212 neuron
676 0.6643913821416592 0.6454116215513683 neuron
677 -0.09700283122938022 0.6387603542436955 neuron
678 0.6673472818151195 0.6442278545073418 neuron
679 1.1446616015647242 0.37634541309721553 neuron
680 1.306859801641944 0.24652151092481261 neuron
681 2.0008606775633897 -0.047502894745319435 neuron
682 1.4751431401933504 0.27267767048166447 neuron
683 1.5114747480101363 1.076940727101075 neuron
684 1.5845608602919194 0.6984215721731849 neuron
685 1.5938518658977814 0.6519136694595083 neuron
686 1.3356813730721262 0.6561425951445781 neuron
687 1.2316372697828335 0.6112712294958569 neuron
688 0.7064100931478067 0.9447313837165203 neuron
689 0.11893940921088227 1.141838953717797 neuron
690 -0.5023667938143226 1.4359598084863892 neuron
691 -0.7795185102936517 1.4826464030086355 neuron
692 0.09980959648462598 2.108573998713994 neuron
693 1.6918463166440638 1.6189750090684591 neuron
694 0.9721826273724068 1.5347691400575663 neuron
695 0.6556268637944245 1.5276205525718676 neuron
696 1.0548540123125447 1.1095051678490782 neuron
697 1.7016708012976425 1.4449717782197344 neuron
698 1.4249546286797992 0.8797693131374651 neuron
699 1.5746487051000086 1.1269376368391797 neuron
700 1.3022617614176974 1.6016500004657717 neuron
701 0.6501891795513273 1.0496529576110818 neuron
702 -0.5278058114832308 0.591779744677948 neuron
703 -0.29656334968171394 0.21264911622307928 neuron
704 -0.1804052998115272 0.22653217737293455 neuron
705 -0.6867903823853548 0.4197281215187242 neuron
706 0.15080568462493155 0.781569131367811 neuron
707 -0.18181379663177522 0.8262457127297307 neuron
708 -0.7310367521332061 0.41241412749238293 neuron
709 -0.3982733592115333 0.7190397448165352 neuron
710 1.6628743353565503 0.9145878980363715 neuron
711 1.5686425101408106 0.9672119520914545 neuron
712 0.2847995724371408 0.9412136440939124 neuron
713 0.6593759584930936 0.9569379914899971 neuron
714 0.9751101540692377 0.8403405998455169 neuron
715 1.537460194488146 1.2723447368800125 neuron
716 1.4149591612270247 2.1826795617891763 neuron
717 0.8516316289266618 2.0865529719074596 neuron
718 1.0248178395521312 1.6401721099139062 neuron
719 1.0174307491147536 1.1809976478045507 neuron
720 1.2155787211060454 1.0437473859765323 neuron
721 1.592886152724444 0.9792728235986642 neuron
722 -0.7799839878964696 0.9039735523181511 neuron
723 -1.101004743256213 0.637450319098109 neuron
724 -1.7833854315641504 0.5434457793122217 neuron
725 -0.6806902240774101 0.22511509945958208 neuron
726 -0.8866182849121823 -0.10782152551045424 neuron
727 -0.01824074811952725 -0.22916964171853527 neuron
728 0.16561487081920573 -0.40139088112540844 neuron
729 0.16810665615852877 -0.11246513759284496 neuron
730 -0.5732326573057152 0.04773203118631356 neuron
731 -0.4714752327290641 0.6164060474868704 neuron
732 1.3984471061453823 0.8364325733723186 neuron
733 1.7409989972361697 0.5891963814385739 neuron
734 1.6054754593630634 1.2491931748112934 neuron
735 1.2733474596681325 1.5495537433655548 neuron
736 1.7802952275781483 1.3322791146406885 neuron
737 0.6681641520307489 1.1381239791476168 neuron
738 0.7567078295605669 1.2836427720335186 neuron
739 -0.0880751375280649 1.712627870393388 neuron
740 -0.11441689729747356 1.4815766060356903 neuron
741 -0.4002562715097847 2.1323567563936003 neuron
742 -1.0665367234205987 1.915802639686608 neuron
743 -1.0889379487196085 1.945766314407336 neuron
744 -0.22205560900372326 1.8658954716570644 neuron
745 -0.6685106164578271 0.8604838313421148 neuron
746 -1.048699696029911 1.0273449291482601 neuron
747 -0.38372273376944654 0.5329010027681149 neuron
748 0.02086499339969346 -0.37018589139136515 neuron
749 -0.43269650530442155 -0.012019229802141798 neuron
750 0.20601832882386484 0.19574689713691096 neuron
751 2.1513426873367374 0.4374017366657497 neuron
752 1.9316556790262633 -0.011305820316516033 neuron
753 2.064622950333688 0.5026118536253205 neuron
754 2.2376208314496377 0.3525841729944584 neuron
755 2.8889246831929527 0.43943258969347343 neuron
756 2.3745107158289054 -0.22906332923543213 neuron
757 1.150002711617161 0.045627188580107884 neuron
758 0.7517577846599467 0.08191434039125804 neuron
759 1.4653196262354546 0.866734091196264 neuron
760 0.9429302376624192 0.8326039954875851 neuron
761 1.3156479834852388 0.9649638966445152 neuron
762 0.25137433763333406 1.141374722638575 neuron
763 -0.2965119797602899 1.499499085528537 neuron
764 -0.6556257053821566 2.194555732714566 neuron
765 -1.3810489306082243 1.6369976251145875 neuron
766 -1.8490617920944727 1.5330129961545198 neuron
767 -1.780650599397292 1.9205995080790979 neuron
768 -1.2747622645566503 2.165487183263692 neuron
769 -0.6147612982344806 1.6590861363868894 neuron
770 -0.9088392804048754 1.643673742635728 neuron
771 0.6420709370606247 1.5002699589230246 neuron
772 1.2819197749947737 0.8038910005638458 neuron
773 1.1520657441353326 0.7766716589687256 neuron
774 2.2019898145683467 1.6709070246486264 neuron
775 2.688539409341584 0.7246738850075187 neuron
776 2.616533172459048 -0.24597056452220734 neuron
777 2.480569291387486 -0.6072357960860507 neuron
778 1.1835863435802638 0.13173504717405565 neuron
779 2.1331694609920415 0.02382581433007141 neuron
780 1.5961902768279501 0.4893801806546629 neuron
781 1.7017413374102008 0.7206630246068806 neuron
782 1.212391538842083 0.6952847488247763 neuron
783 0.6148425609222106 1.2994350232512977 neuron
784 0.2332232507430247 0.750599288873992 neuron
785 0.7112439439718299 1.1747569962054336 neuron
786 0.06879034935471869 1.156969459338709 neuron
787 -0.7657708978256779 0.7519857408223967 neuron
788 -0.6381559964682 1.1244353184957692 neuron
789 -0.35215936037608797 1.2514542241530835 neuron
790 -0.6012033658714585 2.6449755510367265 neuron
791 -0.3204444069342668 2.543483562238546 neuron
792 -0.7983609088024465 1.9489825925646045 neuron
793 -0.20038734232076846 1.844885603932798 neuron
794 1.0507315448594323 1.567614938201218 neuron
795 2.2249378391845047 1.5705643883889733 neuron
796 2.6771766659921865 1.8159247525154742 neuron
797 2.544211595467656 0.9717122777989198 neuron
798 2.3866790190545912 0.7460158019887952 neuron
799 2.255643613664327 1.1648778873898338 neuron
800 1.7044260544070795 0.5991597957284112 neuron
801 1.1656478652159095 0.5703190455955223 neuron
802 -0.595473167895697 -0.24279436606999402 neuron
803 -0.29442690820403133 0.6548102519000156 neuron
804 -1.4066660117838035 0.1363730896928966 neuron
805 -1.9350617178470233 0.3908831666200954 neuron
806 -2.055744545446139 0.7757731613153187 neuron
807 -2.2460179871204624 0.5437692003426581 neuron
808 -1.8006895513137013 0.3408942698672567 neuron
809 -1.070252942889889 0.4966164323113976 neuron
810 -0.04752474695483105 0.9209498490846008 neuron
811 -0.19244932769833392 1.1064897678945695 neuron
812 -0.5369169167774949 0.8969972426479678 neuron
813 0.7571967979618377 0.9754394555965357 neuron
814 0.4247860768567313 1.262102558532497 neuron
815 1.973735490684058 1.1666874265406664 neuron
816 1.8631278124320971 1.8484349567063514 neuron
817 2.806949151814434 1.8284877305394294 neuron
818 2.9310358267489707 1.2259932804443199 neuron
819 3.461981692434986 1.5533980441595672 neuron
820 3.200622527188937 1.7918340466966036 neuron
821 2.890374072484454 1.528284644481467 neuron
822 0.6033970012487342 0.6765079078930628 neuron
823 0.539466256511677 -0.3570303571093729 neuron
824 0.38293389656454035 0.13130363092763345 neuron
825 -0.49002808032709744 0.03910360415216881 neuron
826 -1.4159466317358134 0.5403436714708018 neuron
827 -1.4984339474790958 0.23811254337946947 neuron
828 -1.9270688267310154 0.13464336738036248 neuron
829 -2.816583806751571 0.8835577644307572 neuron
830 -2.237144847145311 1.0756157727050328 neuron
831 -1.976401009130654 0.10992546130246754 neuron
832 -0.6137401139701129 0.16580109124396658 neuron
833 0.5623428968830734 1.1116858606335789 neuron
834 2.01129551444243 0.9904805856331687 neuron
835 2.182608840643695 1.0180253781554631 neuron
836 2.0233312653903477 1.037062814601388 neuron
837 1.6535778971570376 0.870123974379504 neuron
838 1.7192655578807594 1.5313998110968423 neuron
839 2.0726036244937824 1.4117540959519335 neuron
840 1.671445325328232 1.7695936539812012 neuron
841 0.6781739012471556 1.2452098572736083 neuron
842 1.7792295361709307 1.8422615259082467 neuron
843 1.2327762667442945 1.4382629402897118 neuron
844 1.3486834799449825 1.1150774622403492 neuron
845 1.1251152723374787 1.3263838710668372 neuron
846 0.6832171594477062 1.2870933330159564 neuron
847 -0.5427971807642363 0.613172424565843 neuron
848 -0.6117442717983459 0.766170302376882 neuron
849 -1.2840948919813158 0.11523627717621185 neuron
850 -2.220559762663691 -0.21537125830962395 neuron
851 -1.99221920735997 0.301302905108808 neuron
852 -0.8935104104943233 1.405871493603807 neuron
853 -0.9004177605871383 1.097874429016269 neuron
854 -0.5938659801192223 1.2276005463244286 neuron
855 0.17570057880720283 1.535975832722525 neuron
856 1.6185801059114584 1.3412906432581773 neuron
857 2.052869566747875 1.7663824726579742 neuron
858 1.6766045530706772 1.7053999866379497 neuron
859 2.2590518519101797 2.217986344363219 neuron
860 2.829349255149718 1.2728800027226936 neuron
861 2.2965691549869933 1.2482529184891953 neuron
862 2.178986279418014 1.2684046819684633 neuron
863 1.9324057042627953 1.5531551089003353 neuron
864 1.5308516397842498 1.1537985579873746 neuron
865 1.3311022440933724 0.7578462141078358 neuron
866 1.0186228514007567 0.7748365666839203 neuron
867 1.0686352366800433 -0.6676283111470289 neuron
868 0.7528874466146535 -0.5494061858172636 neuron
869 -0.7435958296422778 0.2842777862466906 neuron
870 -1.0119352875898426 0.22820736337565378 neuron
871 -1.5526283921630057 0.5487449197495532 neuron
872 -1.7780416343318666 0.18997214514418082 neuron
873 -0.7793534169744244 0.17994095199036272 neuron
874 -1.2622264520224842 0.5413492668626065 neuron
875 -1.7685537867144978 0.7969163138427895 neuron
876 -1.257040081965747 0.8128938453365429 neuron
877 -0.9193568767394695 0.7833840148716614 neuron
878 -0.5316349022759839 1.2205068550049096 neuron
879 1.6619676771540375 1.750378397192125 neuron
880 2.42668794297198 1.739652590631251 neuron
881 3.2323175702371123 1.9542766056897416 neuron
882 3.762315618874529 1.53310217839224 neuron
883 3.199195022924174 0.9121350254840418 neuron
884 2.5140975363543734 1.0532980899082363 neuron
885 2.6073057360002814 1.2491203716587096 neuron
886 1.0262926920377293 1.6087472288628393 neuron
887 1.1534431640855598 1.2565742299750395 neuron
888 -0.5799363194102666 1.1382398822719084 neuron
889 -0.947941408727753 0.7248172544821977 neuron
890 -0.12974454603842123 0.6473776424313609 neuron
891 0.22753392586200955 1.1810120772614052 neuron
892 0.19230406678075018 1.0271956067357648 neuron
893 -0.10382627980378789 0.7322266318450759 neuron
894 -0.06768919644809429 1.086920727938611 neuron
895 -0.593510322418783 0.1419509972803908 neuron
896 -1.1185834688173917 0.14495067866053954 neuron
897 -2.419892461050173 0.36871026358688835 neuron
898 -3.4831450908444137 -0.13804904120461922 neuron
899 -1.3028138022913152 -0.039138976492401945 neuron
900 0.5010229989367471 0.37939269905110695 neuron
901 0.9892688467235339 1.3154197540561 neuron
902 1.0413533805546473 1.524425992291244 neuron
903 0.6591425107062783 1.3412613993355462 neuron
904 0.9165269807248725 1.9811695252958417 neuron
905 1.8449787799215354 2.229309134922123 neuron
906 1.7729439601632828 2.2779961878450656 neuron
907 1.3034198528170886 1.827341235811841 neuron
908 1.7741554609689918 1.4668041556586888 neuron
909 2.176982641629447 1.4425615485004628 neuron
910 0.4864142751200642 1.105091837712959 neuron
911 -0.07607455742910213 1.5663083141267624 neuron
912 -0.30971460714574933 1.0082290098603768 neuron
913 -1.3094430169305928 1.1744236157927692 neuron
914 -0.4889796362821499 0.8655273524214202 neuron
915 0.3549856101284632 0.7982572209166485 neuron
916 0.3469752102737543 1.5012028759220035 neuron
917 0.5207688765815129 1.4006764558394464 neuron
918 0.5904831433235028 0.9520006638702407 neuron
919 0.32789541426349467 0.8642063340132952 neuron
920 0.4170649209421184 0.8408621227718508 neuron
921 1.080737846111412 0.08321733331572284 neuron
922 0.8573575686708386 0.7890274122826276 neuron
923 0.6112101922651909 -0.0586131397559628 neuron
924 0.8744777703607403 0.48863483739938574 neuron
925 1.0048400872492975 1.2277452271384608 neuron
926 0.807683279841068 1.7200460117140313 neuron
927 0.08224573487856467 1.1919972609914948 neuron
928 0.3669362893155499 0.7856836876724373 neuron
929 0.32779373505198933 1.3470665751256243 neuron
930 2.653725461687216 2.1336347865889302 neuron
931 3.025771314098416 2.091643719966167 neuron
932 1.8588625175101916 1.5206270558736446 neuron
933 0.6761898956189021 1.1763496009462857 neuron
934 0.2379414294350104 1.2842830025306804 neuron
935 0.1539073538654939 2.174394122085365 neuron
936 1.3512112369499036 1.913872035869459 neuron
937 0.7164159986505845 2.6924984226343414 neuron
938 0.5748459381355567 1.6356052270728405 neuron
939 1.6997220926523755 0.9315317583139776 neuron
940 0.5601362263184089 0.49725888806400487 neuron
941 -0.17774824938124195 0.9480671113851675 neuron
942 0.29860029297222823 1.0619676730600558 neuron
943 0.5056697289659439 1.9601045801475638 neuron
944 1.870583542879255 0.8123861186198954 neuron
945 0.48773630420783337 1.00609721516991 neuron
946 0.1749921428048563 1.1898209153373673 neuron
947 1.0489245168484362 1.3059362329126376 neuron
948 1.5781508152627555 1.5962418047755598 neuron
949 2.122671728730266 1.161952115707415 neuron
950 3.3432934069441074 1.4022926077397964 neuron
951 2.873174276122187 1.8145195133336003 neuron
952 1.9691325098291068 1.5742321799269121 neuron
953 1.4065328950495934 1.7955350232144507 neuron
954 -0.6192444957882963 1.3250048966168857 neuron
955 -0.9805288044359403 1.5549195418422932 neuron
956 -0.8437787635351466 1.7983671708580375 neuron
957 -1.1498424331229549 1.7937050020225078 neuron
958 0.4743758587283327 2.4224094528814692 neuron
959 0.7508514739899037 2.5720009271752495 neuron
0 -0.13197023417084275 -0.22399378171557402 hebbianRandom
1 -0.1319549609421203 -0.22397071855489503 hebbianRandom
2 -0.13183389208141383 -0.2240516253268143 hebbianRandom
3 -0.1316378077004256 -0.22407256765882108 hebbianRandom
4 -0.13164922000607848 -0.22421298055785885 hebbianRandom
5 -0.1313395017117916 -0.2240487310037796 hebbianRandom
6 -0.13142069927345623 -0.22422110999892922 hebbianRandom
7 -0.1310328878107707 -0.22413089529448676 hebbianRandom
8 -0.13135268823115387 -0.22405842236235118 hebbianRandom
9 -0.13106063424193357 -0.22437446410418582 hebbianRandom
10 -0.1312063534704909 -0.22385893066722795 hebbianRandom
11 -0.13051609220136604 -0.22441255025981807 hebbianRandom
12 -0.1308680046473025 -0.22457975322747656 hebbianRandom
13 -0.13098126272014407 -0.22455000320284788 hebbianRandom
14 -0.13064683723111636 -0.22480585436498698 hebbianRandom
15 -0.1304334154574127 -0.22391405538176412 hebbianRandom
16 -0.1303006608967987 -0.22390320010209452 hebbianRandom
17 -0.12952893831151557 -0.22372867094301505 hebbianRandom
18 -0.12990217117210476 -0.22428879055250198 hebbianRandom
19 -0.12993549714324898 -0.22438468821323637 hebbianRandom
20 -0.13040903132063322 -0.22554261832996655 hebbianRandom
21 -0.1294449256645757 -0.22339158980607124 hebbianRandom
22 -0.12988575768199276 -0.22429094460771223 hebbianRandom
23 -0.12948678098909283 -0.22418897832485848 hebbianRandom
24 -0.1297777714869324 -0.2245705260633242 hebbianRandom
25 -0.1291610618691362 -0.22539155334594593 hebbianRandom
26 -0.12972699080302985 -0.22522718414679843 hebbianRandom
27 -0.12858365376724448 -0.2243483840249234 hebbianRandom
28 -0.12855717231150876 -0.22494896119360078 hebbianRandom
29 -0.12820460938508185 -0.224343450787482 hebbianRandom
30 -0.12990519944589923 -0.22384164624180394 hebbianRandom
31 -0.12765458413721872 -0.22418121782076098 hebbianRandom
32 -0.12885474486751278 -0.22455827864016195 hebbianRandom
33 -0.1282670824856369 -0.22395041682015934 hebbianRandom
34 -0.1288981163944918 -0.22439127518882362 hebbianRandom
35 -0.12903488543291333 -0.2251019210000776 hebbianRandom
36 -0.12972633872302802 -0.22447609078386666 hebbianRandom
37 -0.12788432085344284 -0.22617268500199447 hebbianRandom
38 -0.12867576124276703 -0.22584507011891747 hebbianRandom
39 -0.12774554270013797 -0.22493248691339313 hebbianRandom
40 -0.12751981688112396 -0.22651630288579877 hebbianRandom
41 -0.1276508739289761 -0.2252854054721494 hebbianRandom
42 -0.1283527487916175 -0.2261280214056497 hebbianRandom
43 -0.12816024397087142 -0.22648252668279115 hebbianRandom
44 -0.12741209939838022 -0.2262083089784583 hebbianRandom
45 -0.12785793824880287 -0.2254807321887617 hebbianRandom
46 -0.1283902620314704 -0.226068526528028 hebbianRandom
47 -0.12627116441644343 -0.22353441095518523 hebbianRandom
48 -0.1274180687873904 -0.22511733325002886 hebbianRandom
49 -0.12567098986826475 -0.22577913099416 hebbianRandom
50 -0.12699772732758674 -0.22534272285720056 hebbianRandom
51 -0.12537161858568704 -0.22484741644524275 hebbianRandom
52 -0.12642017305910133 -0.2263242530995894 hebbianRandom
53 -0.12694594603587986 -0.22459793834101532 hebbianRandom
54 -0.12725077271015034 -0.22695624132438472 hebbianRandom
55 -0.12640784528100393 -0.2271756653880452 hebbianRandom
56 -0.12772240089650966 -0.227386281052813 hebbianRandom
57 -0.12632534600702472 -0.22435971141845729 hebbianRandom
58 -0.12494895016318626 -0.2248647280740491 hebbianRandom
59 -0.12516680524233326 -0.22188603968661122 hebbianRandom
60 -0.12617407044837683 -0.22536343986757956 hebbianRandom
61 -0.12462351666585098 -0.22612400524122858 hebbianRandom
62 -0.12520040095159557 -0.226959938503177 hebbianRandom
63 -0.12484661407426335 -0.2243924512883416 hebbianRandom
64 -0.1265832847376571 -0.22563155484942074 hebbianRandom
65 -0.12544973372356907 -0.22465860502605967 hebbianRandom
66 -0.12359211927008452 -0.22590286556088587 hebbianRandom
67 -0.12242837013855884 -0.22610037362779364 hebbianRandom
68 -0.12254189123609821 -0.22605801842815199 hebbianRandom
69 -0.12327469806487727 -0.22466448470132427 hebbianRandom
70 -0.12308140072498214 -0.22531886729894662 hebbianRandom
71 -0.12292931401504403 -0.22727621724844982 hebbianRandom
72 -0.12478073444751583 -0.22318750183068412 hebbianRandom
73 -0.12394873807337402 -0.2257895191576195 hebbianRandom
74 -0.12337315031880543 -0.2265775099193494 hebbianRandom
75 -0.12169913377213833 -0.22450644863987726 hebbianRandom
76 -0.12377456429892865 -0.22445158842148094 hebbianRandom
77 -0.12479903672419176 -0.22412721083090878 hebbianRandom
78 -0.12232958117079501 -0.22315527748053737 hebbianRandom
79 -0.12288239570627676 -0.2227800902982423 hebbianRandom
80 -0.12096100734086519 -0.22583172643579708 hebbianRandom
81 -0.12467925141438986 -0.2242648496830929 hebbianRandom
82 -0.12441246914536615 -0.2250724338040287 hebbianRandom
83 -0.12301414276241955 -0.22545940396004932 hebbianRandom
84 -0.12109977049294401 -0.2246911152674402 hebbianRandom
85 -0.12491778187840369 -0.22641419602455093 hebbianRandom
86 -0.12265674107463982 -0.2248279847749288 hebbianRandom
87 -0.12043882014167479 -0.2257804010750639 hebbianRandom
88 -0.12256267604826038 -0.22830263956745991 hebbianRandom
89 -0.12611807200704822 -0.22443463319637644 hebbianRandom
90 -0.12546954323549653 -0.22493607615550104 hebbianRandom
91 -0.1245869345138501 -0.22369421536381648 hebbianRandom
92 -0.12608545159282003 -0.22571813534810017 hebbianRandom
93 -0.1232377318609073 -0.22725892557056687 hebbianRandom
94 -0.1207609941809832 -0.2268341497512968 hebbianRandom
95 -0.12156808105673576 -0.22513802484692708 hebbianRandom
96 -0.12080569473069652 -0.22507451460272476 hebbianRandom
97 -0.1227271628652657 -0.2221888576956971 hebbianRandom
98 -0.11976481632881396 -0.22876714367751047 hebbianRandom
99 -0.12207338036590921 -0.2272116291971644 hebbianRandom
100 -0.12173047506955556 -0.22581397663054434 hebbianRandom
101 -0.11893955282128894 -0.2266300905781672 hebbianRandom
102 -0.12052102972688439 -0.22456111396573863 hebbianRandom
103 -0.12346748579361012 -0.224070572570526 hebbianRandom
104 -0.12098607486672047 -0.22480977662390295 hebbianRandom
105 -0.12099124279539561 -0.22528552258458934 hebbianRandom
106 -0.1269801652844667 -0.22464030047120653 hebbianRandom
107 -0.12140006935822877 -0.22835596406041234 hebbianRandom
108 -0.12387102761655039 -0.22637879139894254 hebbianRandom
109 -0.12141239069820034 -0.22790541964918246 hebbianRandom
110 -0.1194835134635336 -0.2262263529960579 hebbianRandom
111 -0.11945518740235034 -0.2326924723486902 hebbianRandom
112 -0.12171504561487868 -0.22715956880617544 hebbianRandom
113 -0.11804186359769732 -0.22871019864973968 hebbianRandom
114 -0.11671759103353725 -0.2297762529653277 hebbianRandom
115 -0.12028053471479784 -0.22574471302788826 hebbianRandom
116 -0.12031961656413152 -0.2216650693584189 hebbianRandom
117 -0.11789670520625692 -0.22797824881378415 hebbianRandom
118 -0.11386686466359978 -0.22960592962610393 hebbianRandom
119 -0.11526154564531699 -0.2269859852406571 hebbianRandom
120 -0.1198220968737284 -0.2257524516400611 hebbianRandom
121 -0.12203969202137979 -0.2228483674785571 hebbianRandom
122 -0.12188082541889773 -0.2279694947520644 hebbianRandom
123 -0.11786561067685704 -0.22746534774183796 hebbianRandom
124 -0.12007832286028197 -0.22481130872864188 hebbianRandom
125 -0.11883434887649279 -0.2293397332762457 hebbianRandom
126 -0.11734108603387133 -0.22755125670724163 hebbianRandom
127 -0.11635213032665555 -0.2267234196604112 hebbianRandom
128 -0.12144444162664254 -0.22610860498535976 hebbianRandom
129 -0.11915691579716753 -0.23151908175331076 hebbianRandom
130 -0.11780286315657373 -0.22498004524365456 hebbianRandom
131 -0.12173625049449344 -0.2251875426449691 hebbianRandom
132 -0.11733376093231628 -0.2298121069852731 hebbianRandom
133 -0.11661724345653826 -0.2281090499835348 hebbianRandom
134 -0.11896245564428935 -0.22818071524478833 hebbianRandom
135 -0.11488589107185493 -0.22550409721740022 hebbianRandom
136 -0.11767852031471454 -0.23013215031425313 hebbianRandom
137 -0.11518780749667751 -0.23227613053583132 hebbianRandom
138 -0.11483520750370618 -0.22750912084180866 hebbianRandom
139 -0.11865261267180077 -0.23277523494697278 hebbianRandom
140 -0.11956704569093526 -0.22514242886228963 hebbianRandom
141 -0.11564026781168495 -0.2310402579555491 hebbianRandom
142 -0.11336639411984686 -0.22657755615886455 hebbianRandom
143 -0.1154891399217797 -0.23208621345740438 hebbianRandom
144 -0.11522123849461455 -0.22490967854315683 hebbianRandom
145 -0.11901650482891883 -0.22557800026204367 hebbianRandom
146 -0.11626770465373415 -0.22785482784005306 hebbianRandom
147 -0.11721224213674018 -0.22573985287348697 hebbianRandom
148 -0.11193470118843411 -0.2291218464321797 hebbianRandom
149 -0.11958293771797535 -0.23100450146986928 hebbianRandom
150 -0.1121532619214506 -0.22573421630355364 hebbianRandom
151 -0.11756618843225201 -0.22493750160905013 hebbianRandom
152 -0.11853023696705464 -0.22239639436445577 hebbianRandom
153 -0.11654493133955876 -0.22654548527982202 hebbianRandom
154 -0.11712297631957662 -0.2315427280328647 hebbianRandom
155 -0.11190122107220254 -0.2273441990994703 hebbianRandom
156 -0.11800325699677096 -0.22212987400336529 hebbianRandom
157 -0.11787354105996324 -0.22611051681950625 hebbianRandom
158 -0.11514887701928128 -0.22680688272724106 hebbianRandom
159 -0.11647620660268597 -0.21687572451698092 hebbianRandom
160 -0.11889474826812266 -0.22879626332300695 hebbianRandom
161 -0.1207552207683021 -0.2235411300516742 hebbianRandom
162 -0.11804205004855543 -0.22577040183464891 hebbianRandom
163 -0.11045064454758811 -0.22768058514125217 hebbianRandom
164 -0.11247787943801428 -0.22624915332727044 hebbianRandom
165 -0.1138387533667064 -0.23111751548074563 hebbianRandom
166 -0.10906633772432546 -0.23083175529243993 hebbianRandom
167 -0.11278846682229185 -0.22722677534373467 hebbianRandom
168 -0.11127971108210942 -0.21826611294597908 hebbianRandom
169 -0.11136953763285597 -0.2253491585827035 hebbianRandom
170 -0.11413048616579255 -0.22639015072285495 hebbianRandom
171 -0.11192266276676897 -0.22757849274457875 hebbianRandom
172 -0.11610371272191397 -0.2259418939723793 hebbianRandom
173 -0.11188574003808276 -0.23647668507927444 hebbianRandom
174 -0.11675385244276051 -0.23102953473650936 hebbianRandom
175 -0.11298080578835501 -0.23477535993345244 hebbianRandom
176 -0.1104839842707607 -0.23039855426118944 hebbianRandom
177 -0.11252322955656163 -0.22825346969765173 hebbianRandom
178 -0.11564364747101813 -0.23441875481237565 hebbianRandom
179 -0.11694995358243371 -0.23719012833409314 hebbianRandom
180 -0.11437287709845714 -0.2342488323727699 hebbianRandom
181 -0.11286495324332474 -0.24417603597754414 hebbianRandom
182 -0.11193564201826571 -0.23560485516778396 hebbianRandom
183 -0.11535576003004319 -0.2370047908691041 hebbianRandom
184 -0.10825357754317948 -0.2260701910544268 hebbianRandom
185 -0.11449982173749529 -0.22517100123543152 hebbianRandom
186 -0.12079025788631606 -0.2275424908862424 hebbianRandom
187 -0.11278227578963482 -0.22976814336023688 hebbianRandom
188 -0.10899601779426328 -0.2224256211765931 hebbianRandom
189 -0.12030031994347497 -0.2296614054172012 hebbianRandom
190 -0.11563202521803578 -0.22675019902575963 hebbianRandom
191 -0.11904493679252864 -0.22757390722702406 hebbianRandom
192 -0.11005135399771723 -0.22974211712232132 hebbianRandom
193 -0.1171560164780428 -0.22803022643542478 hebbianRandom
194 -0.1102033792949463 -0.22403661158381663 hebbianRandom
195 -0.11809492537294498 -0.22333793670744598 hebbianRandom
196 -0.11188415407751624 -0.22560437113291743 hebbianRandom
197 -0.11199252280678035 -0.23510554372136225 hebbianRandom
198 -0.10569957812796642 -0.23117772858477556 hebbianRandom
199 -0.11300712638181366 -0.23415193680802712 hebbianRandom
200 -0.1111553465580051 -0.22837279878173725 hebbianRandom
201 -0.11323444246268538 -0.22863871239536288 hebbianRandom
202 -0.10922701393331631 -0.22795471900407854 hebbianRandom
203 -0.11801144978103034 -0.23627547872454505 hebbianRandom
204 -0.11197347404876767 -0.2215127390182876 hebbianRandom
205 -0.1140682276005814 -0.23440481330226565 hebbianRandom
206 -0.1101015225244233 -0.2318274442370306 hebbianRandom
207 -0.11240043239688058 -0.22860024647224822 hebbianRandom
208 -0.109164004139857 -0.22801673244526055 hebbianRandom
209 -0.11302129575764203 -0.2350040774412652 hebbianRandom
210 -0.10768767342643185 -0.22439183191009582 hebbianRandom
211 -0.10985070631016175 -0.23313374350501437 hebbianRandom
212 -0.10613545156446061 -0.22746233164759483 hebbianRandom
213 -0.11063852606322643 -0.22652665617783654 hebbianRandom
214 -0.10668774419656954 -0.22843695476765713 hebbianRandom
215 -0.10621776281078686 -0.22842345212770945 hebbianRandom
216 -0.11596976611807347 -0.2248701987362087 hebbianRandom
217 -0.11472301637273424 -0.23065482489895028 hebbianRandom
218 -0.11055197910172314 -0.22013686560010567 hebbianRandom
219 -0.11226977506454548 -0.22654623514975825 hebbianRandom
220 -0.11127726978360743 -0.22921250199329332 hebbianRandom
221 -0.10447195422063567 -0.22810337552632953 hebbianRandom
222 -0.10146845025588798 -0.23091553532872786 hebbianRandom
223 -0.11887988222543616 -0.23042926572437508 hebbianRandom
224 -0.11652806465388893 -0.22360810019280614 hebbianRandom
225 -0.11126291986759997 -0.23212438628175316 hebbianRandom
226 -0.10699407577420766 -0.23667790290103508 hebbianRandom
227 -0.11171821159896084 -0.23259870993463416 hebbianRandom
228 -0.11466956763619075 -0.22621094549222556 hebbianRandom
229 -0.11334183091364587 -0.2438285259790161 hebbianRandom
230 -0.10883113489929243 -0.23765500535647302 hebbianRandom
231 -0.11732750899499382 -0.24007954509557308 hebbianRandom
232 -0.1045824989523806 -0.2470802691520469 hebbianRandom
233 -0.11271910564510554 -0.231898707418693 hebbianRandom
234 -0.11586443463970125 -0.23231978935138928 hebbianRandom
235 -0.11524978248066503 -0.23765662914262467 hebbianRandom
236 -0.10455706637214027 -0.23718774320770267 hebbianRandom
237 -0.11114088910778798 -0.23851758947869536 hebbianRandom
238 -0.11036331601619462 -0.24993766527328784 hebbianRandom
239 -0.11660859639402846 -0.23902633290217123 hebbianRandom
240 -0.10478893204280494 -0.23323240313814736 hebbianRandom
241 -0.10757870607558276 -0.23575225288131418 hebbianRandom
242 -0.11368639503597389 -0.23187126783837733 hebbianRandom
243 -0.10596138338772276 -0.23510703434277444 hebbianRandom
244 -0.11068833714088462 -0.22715198217583582 hebbianRandom
245 -0.11790542413427955 -0.2318890191657731 hebbianRandom
246 -0.11153333144528634 -0.23580109060228674 hebbianRandom
247 -0.12239645967313659 -0.23571103557173081 hebbianRandom
248 -0.11398169860017233 -0.2331920755626763 hebbianRandom
249 -0.11255893294314329 -0.23819204756972312 hebbianRandom
250 -0.10980514166880759 -0.2292536298236248 hebbianRandom
251 -0.11039484753212996 -0.23825943381046708 hebbianRandom
252 -0.10891032148101433 -0.23359262467028927 hebbianRandom
253 -0.10503976577785923 -0.22896829254219492 hebbianRandom
254 -0.10986084589697424 -0.23231530946491702 hebbianRandom
255 -0.10409290853460618 -0.23759932017752577 hebbianRandom
256 -0.10429457455591369 -0.22893329551296565 hebbianRandom
257 -0.10160822332607614 -0.23574392947901135 hebbianRandom
258 -0.10771022265176118 -0.24377166796049524 hebbianRandom
259 -0.10500318764131492 -0.23043560530510454 hebbianRandom
260 -0.10093241858951846 -0.2475364892978017 hebbianRandom
261 -0.10362036342058148 -0.24154736818656838 hebbianRandom
262 -0.1015389127758667 -0.24138598602080016 hebbianRandom
263 -0.10592789422766065 -0.23958337457202017 hebbianRandom
264 -0.10030600953705629 -0.24089602615574146 hebbianRandom
265 -0.11100285626117727 -0.23913709221566176 hebbianRandom
266 -0.09598960324849963 -0.2299521461060656 hebbianRandom
267 -0.09622886710281102 -0.23862533786257822 hebbianRandom
268 -0.10130080419545046 -0.24590149967784278 hebbianRandom
269 -0.10258921575581689 -0.24394316702516716 hebbianRandom
270 -0.09875035750116186 -0.24305417688885578 hebbianRandom
271 -0.10881838160059962 -0.2276857749514958 hebbianRandom
272 -0.10992376927592581 -0.24433767940889833 hebbianRandom
273 -0.10655058204120939 -0.234861262884016 hebbianRandom
274 -0.10567622787348678 -0.2443621861624609 hebbianRandom
275 -0.10211752171250378 -0.23726981676972944 hebbianRandom
276 -0.10747262798659571 -0.23021671877860245 hebbianRandom
277 -0.09958620244170802 -0.23241172162350987 hebbianRandom
278 -0.09591225717865615 -0.22499139943005966 hebbianRandom
279 -0.10117789760296308 -0.23104379148518564 hebbianRandom
280 -0.09758485720588378 -0.2428902572713324 hebbianRandom
281 -0.10835435553090145 -0.23810967890400292 hebbianRandom
282 -0.09341596715100539 -0.247193695159504 hebbianRandom
283 -0.09909696569327059 -0.23287858220903157 hebbianRandom
284 -0.09932432652701757 -0.23608451720618462 hebbianRandom
285 -0.10380048478375967 -0.24145582367163243 hebbianRandom
286 -0.09932993755376182 -0.2446060715188986 hebbianRandom
287 -0.09845913294375529 -0.24025253489752124 hebbianRandom
288 -0.11840632661371024 -0.23483678227534055 hebbianRandom
289 -0.09869246969173161 -0.2403615431669219 hebbianRandom
290 -0.10470631338835396 -0.2476099654688339 hebbianRandom
291 -0.10677364111120684 -0.23253544735899123 hebbianRandom
292 -0.09214417803951094 -0.24138723961307415 hebbianRandom
293 -0.09319423202263215 -0.2338278413502634 hebbianRandom
294 -0.10265907196354751 -0.22823415577210168 hebbianRandom
295 -0.10014280052829022 -0.23204185706984312 hebbianRandom
296 -0.10043191530345494 -0.23930007933054945 hebbianRandom
297 -0.08763691959870572 -0.2375126372085815 hebbianRandom
298 -0.10344792343574934 -0.24126464246516552 hebbianRandom
299 -0.09740449551500005 -0.22773272796569982 hebbianRandom
300 -0.10303518230636965 -0.2369973489074449 hebbianRandom
301 -0.09958103913167816 -0.23411515902324315 hebbianRandom
302 -0.10094070490489482 -0.23754637196060477 hebbianRandom
303 -0.09769934622385361 -0.24522465265440424 hebbianRandom
304 -0.10408939185183838 -0.22930342382660804 hebbianRandom
305 -0.09725599399725955 -0.24812169630041683 hebbianRandom
306 -0.10511645396857672 -0.24030721294575846 hebbianRandom
307 -0.09803246773311579 -0.2369505035563305 hebbianRandom
308 -0.10610503987145746 -0.24376266319235096 hebbianRandom
309 -0.09083276068166837 -0.23807205564134948 hebbianRandom
310 -0.10330030549089762 -0.2344933677313372 hebbianRandom
311 -0.09888039245478038 -0.2335757606823679 hebbianRandom
312 -0.09680905611833973 -0.24702110948253114 hebbianRandom
313 -0.09902664175566141 -0.2464737042581885 hebbianRandom
314 -0.09949818155506396 -0.23445678109184057 hebbianRandom
315 -0.10436928942184295 -0.23391083902383963 hebbianRandom
316 -0.09839298513086253 -0.22460307718509842 hebbianRandom
317 -0.09756457448797928 -0.23858957597662878 hebbianRandom
318 -0.08852806610335864 -0.2329213015565913 hebbianRandom
319 -0.10385134583348996 -0.2372823090605954 hebbianRandom
320 -0.09933930818785941 -0.23404322904660324 hebbianRandom
321 -0.10051844008321591 -0.22610022788361425 hebbianRandom
322 -0.09583087081237356 -0.2260549752933179 hebbianRandom
323 -0.10549331561943319 -0.23383059408951068 hebbianRandom
324 -0.09982124687562571 -0.22706619963315125 hebbianRandom
325 -0.09600611703813014 -0.23123693159991543 hebbianRandom
326 -0.10559450406435879 -0.2302247001519688 hebbianRandom
327 -0.10090312209763293 -0.24531227372922407 hebbianRandom
328 -0.10469771282637558 -0.2381528803585408 hebbianRandom
329 -0.09829870370390283 -0.24208847668318859 hebbianRandom
330 -0.10105189051515898 -0.2423724429011015 hebbianRandom
331 -0.08381612189860765 -0.23815366880534838 hebbianRandom
332 -0.09297537733959188 -0.2169323036405346 hebbianRandom
333 -0.09697833353971731 -0.23550174031468543 hebbianRandom
334 -0.08509206881322443 -0.23829000738583175 hebbianRandom
335 -0.08568144075397727 -0.23629483352174865 hebbianRandom
336 -0.09224997223794756 -0.23250478572768707 hebbianRandom
337 -0.10639812871101856 -0.2437028039075784 hebbianRandom
338 -0.09381705439338413 -0.23888893202802372 hebbianRandom
339 -0.09309445202391196 -0.24493709135362962 hebbianRandom
340 -0.08808231526062141 -0.22977283976262047 hebbianRandom
341 -0.08618119041266988 -0.24652923792957898 hebbianRandom
342 -0.0881713261019507 -0.23026953893084798 hebbianRandom
343 -0.09188725598269978 -0.24470520420186226 hebbianRandom
344 -0.08384405046297781 -0.23816247348049402 hebbianRandom
345 -0.09373234632198801 -0.2512352237438966 hebbianRandom
346 -0.09219282332657407 -0.2363100792225175 hebbianRandom
347 -0.08835542559948253 -0.24625065616561448 hebbianRandom
348 -0.09315168116547068 -0.23811425912541662 hebbianRandom
349 -0.09418197394175568 -0.2487753997116559 hebbianRandom
350 -0.09200939235191036 -0.23458088947563338 hebbianRandom
351 -0.09823770308340203 -0.22992206475431573 hebbianRandom
352 -0.09374504723033945 -0.23582031687441754 hebbianRandom
353 -0.09116227225607157 -0.23799304723021042 hebbianRandom
354 -0.08902947122399356 -0.22984571622626873 hebbianRandom
355 -0.0840264002717568 -0.2392888535063252 hebbianRandom
356 -0.1018372358121095 -0.22729641702314524 hebbianRandom
357 -0.09437289371946007 -0.24638689725375526 hebbianRandom
358 -0.09032044157744273 -0.2309104085087619 hebbianRandom
359 -0.0966270753804007 -0.23615963221608094 hebbianRandom
360 -0.08893772568214928 -0.23068774486492283 hebbianRandom
361 -0.09612811830102946 -0.2409654323127351 hebbianRandom
362 -0.08727408010568749 -0.2317563697236849 hebbianRandom
363 -0.10992875145085633 -0.24584644064481992 hebbianRandom
364 -0.09903599923264919 -0.2512248106534657 hebbianRandom
365 -0.09518218971770974 -0.23840158040561482 hebbianRandom
366 -0.10361680648666201 -0.23979696731108324 hebbianRandom
367 -0.09778566090384055 -0.2418639734505873 hebbianRandom
368 -0.08633880582342762 -0.24820426925265127 hebbianRandom
369 -0.09579612773070029 -0.24796500461344165 hebbianRandom
370 -0.08828155472649041 -0.23238393745543184 hebbianRandom
371 -0.08384409311258773 -0.24365728371722442 hebbianRandom
372 -0.09119969887148525 -0.23563535388310866 hebbianRandom
373 -0.09658718918677117 -0.24321723818519864 hebbianRandom
374 -0.08618886367931175 -0.235400365043642 hebbianRandom
375 -0.09188296307207347 -0.2609404930610173 hebbianRandom
376 -0.09226331707709362 -0.2377000689002564 hebbianRandom
377 -0.09409269475863127 -0.23004431108542706 hebbianRandom
378 -0.0930607142109857 -0.2360631633011448 hebbianRandom
379 -0.09982223789628977 -0.24003197653482747 hebbianRandom
380 -0.08514602300266177 -0.24515655561969588 hebbianRandom
381 -0.09406968006573103 -0.24094166396931613 hebbianRandom
382 -0.09510460087261936 -0.2389034358511488 hebbianRandom
383 -0.09523469289513142 -0.24729685974442528 hebbianRandom
384 -0.08968677893061076 -0.2404135486506207 hebbianRandom
385 -0.10916845535262681 -0.24772576670806457 hebbianRandom
386 -0.11104656402339017 -0.23968935290886006 hebbianRandom
387 -0.10254597148279884 -0.2337147815652424 hebbianRandom
388 -0.10576122102863231 -0.2358057952106511 hebbianRandom
389 -0.10908075589541519 -0.23659025348615248 hebbianRandom
390 -0.0879241670428193 -0.2326551567089017 hebbianRandom
391 -0.1047511841364505 -0.24529173746180893 hebbianRandom
392 -0.0960620115266088 -0.2509470986263105 hebbianRandom
393 -0.09047249825747765 -0.2363395090884256 hebbianRandom
394 -0.093039959896982 -0.2373436242422556 hebbianRandom
395 -0.10192464516786894 -0.24148939523459262 hebbianRandom
396 -0.08911598569524759 -0.23817536717855464 hebbianRandom
397 -0.09634349726693267 -0.24720676788998708 hebbianRandom
398 -0.09339228812259642 -0.24366921984942003 hebbianRandom
399 -0.09398764031354948 -0.2442026082560812 hebbianRandom
400 -0.08323792842736126 -0.23760146787502232 hebbianRandom
401 -0.08816765591160614 -0.23834063901372174 hebbianRandom
402 -0.0938659658435102 -0.2315116013630668 hebbianRandom
403 -0.09832048100176445 -0.24391900726663865 hebbianRandom
404 -0.08540782022726409 -0.23555094932809753 hebbianRandom
405 -0.08108383806223386 -0.23749025189419212 hebbianRandom
406 -0.1032586228289407 -0.24559473456882264 hebbianRandom
407 -0.09432000245188378 -0.24915350299833516 hebbianRandom
408 -0.09510729535303465 -0.25171589496358765 hebbianRandom
409 -0.09668100011294552 -0.24154455789513404 hebbianRandom
410 -0.07169922316047551 -0.257561990341951 hebbianRandom
411 -0.09939994369167307 -0.2342878046988767 hebbianRandom
412 -0.10058257395982255 -0.24702995966207453 hebbianRandom
413 -0.10136141772787866 -0.22670627678749516 hebbianRandom
414 -0.0943432271219869 -0.22893390181962628 hebbianRandom
415 -0.10129352208144075 -0.23096474704892556 hebbianRandom
416 -0.10332871584864554 -0.22173258222556694 hebbianRandom
417 -0.09810035034590142 -0.2407118869639586 hebbianRandom
418 -0.09815695300937988 -0.23247672465924676 hebbianRandom
419 -0.0952628021179805 -0.2574390879877967 hebbianRandom
420 -0.08211752846532194 -0.2308839443467705 hebbianRandom
421 -0.10011846059991865 -0.2318311430249832 hebbianRandom
422 -0.10226352699915586 -0.2503226476358798 hebbianRandom
423 -0.09231047026495624 -0.23884653864511687 hebbianRandom
424 -0.07909938108046616 -0.23612197297955795 hebbianRandom
425 -0.10862781537102473 -0.23981974150422833 hebbianRandom
426 -0.08154002040308005 -0.23994841530237698 hebbianRandom
427 -0.09819641526475413 -0.2323786230840111 hebbianRandom
428 -0.09392433852176912 -0.24015776315548282 hebbianRandom
429 -0.07782895809688956 -0.2470497794661057 hebbianRandom
430 -0.09090561866997053 -0.2441863884718847 hebbianRandom
431 -0.08705015192342193 -0.24849626678045628 hebbianRandom
432 -0.0942807463649469 -0.23963805889354958 hebbianRandom
433 -0.08556383606209822 -0.24322966265355075 hebbianRandom
434 -0.08812642711934196 -0.24734441920208955 hebbianRandom
435 -0.0775154445692679 -0.24048932591876904 hebbianRandom
436 -0.08254932076820752 -0.24457068803056892 hebbianRandom
437 -0.09405129591631473 -0.23379839191999846 hebbianRandom
438 -0.08582301594660963 -0.2531786514354963 hebbianRandom
439 -0.08711678129169159 -0.24623795155769868 hebbianRandom
440 -0.08226324752412592 -0.24937867005253742 hebbianRandom
441 -0.0871778496541874 -0.23526657773255286 hebbianRandom
442 -0.08677989711548449 -0.24093591268545828 hebbianRandom
443 -0.08736110824531067 -0.24353966432838792 hebbianRandom
444 -0.07425861801962148 -0.2535582528470091 hebbianRandom
445 -0.08917703567113272 -0.2500955146487897 hebbianRandom
446 -0.0771405697203751 -0.24363686333328527 hebbianRandom
447 -0.10733438575553465 -0.2460191838253668 hebbianRandom
448 -0.08068602006242186 -0.22626517343612418 hebbianRandom
449 -0.09051957737911542 -0.24769876347662237 hebbianRandom
450 -0.1011085502856457 -0.22671829536766708 hebbianRandom
451 -0.10318200644970042 -0.2340917212318998 hebbianRandom
452 -0.09031663363347843 -0.23929927447295973 hebbianRandom
453 -0.10802883920364315 -0.2339125180965147 hebbianRandom
454 -0.08743372288003096 -0.22422702782962511 hebbianRandom
455 -0.10992876396407328 -0.239581216387218 hebbianRandom
456 -0.09284009213240771 -0.24959854316711474 hebbianRandom
457 -0.09321628001463739 -0.251501069280391 hebbianRandom
458 -0.10693998366664074 -0.23671942364446638 hebbianRandom
459 -0.10348518662288314 -0.25453463313482516 hebbianRandom
460 -0.10273548753711678 -0.2219635193242687 hebbianRandom
461 -0.0994404547752875 -0.2479983549848862 hebbianRandom
462 -0.0971148612657524 -0.24467463825937552 hebbianRandom
463 -0.08941567935882169 -0.22818887159383225 hebbianRandom
464 -0.09231000618470125 -0.2502179395697119 hebbianRandom
465 -0.08495995158098409 -0.22519720457136316 hebbianRandom
466 -0.0910029134953266 -0.23047985487036277 hebbianRandom
467 -0.10299969656392807 -0.23207208432158152 hebbianRandom
468 -0.09554370658827209 -0.2352822688086617 hebbianRandom
469 -0.09602473341403725 -0.2353736083294867 hebbianRandom
470 -0.09543791917639134 -0.23784503967337456 hebbianRandom
471 -0.09888852729212998 -0.23070610423867047 hebbianRandom
472 -0.09210465287540945 -0.24803440490739564 hebbianRandom
473 -0.10736079587380765 -0.23818785584793759 hebbianRandom
474 -0.09635985080065979 -0.23969801942446656 hebbianRandom
475 -0.08684131402220967 -0.25125282472315136 hebbianRandom
476 -0.0851975671933935 -0.23460945698896973 hebbianRandom
477 -0.09030076201058052 -0.23090312645260624 hebbianRandom
478 -0.09850808955959398 -0.24584838427152722 hebbianRandom
479 -0.09192962536542494 -0.23875368275343734 hebbianRandom
480 -0.07427836409565902 -0.2364826121882152 hebbianRandom
481 -0.09651733255353012 -0.23715676076129855 hebbianRandom
482 -0.08494807734854981 -0.2541226419662044 hebbianRandom
483 -0.09081896520773526 -0.2616768022620744 hebbianRandom
484 -0.09428936488512986 -0.22129246926150314 hebbianRandom
485 -0.10050920426958437 -0.23618783861508483 hebbianRandom
486 -0.07900368706234266 -0.22885391738725977 hebbianRandom
487 -0.09320857295426406 -0.24746435259443558 hebbianRandom
488 -0.09538504272379968 -0.251646604306318 hebbianRandom
489 -0.09821693899908251 -0.24989929630601912 hebbianRandom
490 -0.0735934724234447 -0.25238383780146756 hebbianRandom
491 -0.08034864213741738 -0.239993482983487 hebbianRandom
492 -0.10100337020579958 -0.23277796643095186 hebbianRandom
493 -0.08410495891252645 -0.23769970247030459 hebbianRandom
494 -0.09606847810412492 -0.21949956921266978 hebbianRandom
495 -0.10286710961252224 -0.24348673660689465 hebbianRandom
496 -0.11209291981926167 -0.24701998768994116 hebbianRandom
497 -0.10594359315460497 -0.24096318891520585 hebbianRandom
498 -0.10582481183376304 -0.24126029530687865 hebbianRandom
499 -0.10030112005690839 -0.23417709345663862 hebbianRandom
500 -0.08974808722738659 -0.23995068144953174 hebbianRandom
501 -0.09476751803012405 -0.24391529037737097 hebbianRandom
502 -0.06819490032060557 -0.2565620950581509 hebbianRandom
503 -0.08717490034048112 -0.2515507593740915 hebbianRandom
504 -0.09031331107870028 -0.2734993822537105 hebbianRandom
505 -0.09338699784162585 -0.2522050292216879 hebbianRandom
506 -0.07783700563151036 -0.25542582388197926 hebbianRandom
507 -0.07125208051970727 -0.24634873597421014 hebbianRandom
508 -0.09085496319831875 -0.2675154454758334 hebbianRandom
509 -0.09376586357898956 -0.22781028380562798 hebbianRandom
510 -0.09485445196480319 -0.25376253128960397 hebbianRandom
511 -0.08842760976930146 -0.2540312293643642 hebbianRandom
512 -0.10387522134947652 -0.2529611071344686 hebbianRandom
513 -0.07788840017393579 -0.25537279267144897 hebbianRandom
514 -0.09700133636717813 -0.23263293278910988 hebbianRandom
515 -0.09414047939646228 -0.261619849962014 hebbianRandom
516 -0.09776858255546923 -0.24417859653670876 hebbianRandom
517 -0.08466331995416904 -0.2619516649683241 hebbianRandom
518 -0.09446852446995577 -0.2396016511875182 hebbianRandom
519 -0.08801257719031823 -0.27600518135694413 hebbianRandom
520 -0.09903881456790682 -0.24858435945300084 hebbianRandom
521 -0.09846449756792193 -0.2641886810760687 hebbianRandom
522 -0.1049286694544242 -0.2452745063164519 hebbianRandom
523 -0.08005901119694353 -0.2674826414428021 hebbianRandom
524 -0.09573566302565549 -0.24217402134793867 hebbianRandom
525 -0.07790218640957311 -0.2683160483847967 hebbianRandom
526 -0.08834799698958157 -0.25243325109228554 hebbianRandom
527 -0.08796730332514298 -0.25872463923829947 hebbianRandom
528 -0.09791222607465963 -0.24810553306248917 hebbianRandom
529 -0.08019531471417882 -0.25434253304948706 hebbianRandom
530 -0.0924274056910858 -0.23864409556658003 hebbianRandom
531 -0.09798570426112942 -0.2772856426288621 hebbianRandom
532 -0.08073098648218442 -0.25127052755236295 hebbianRandom
533 -0.0875939746149863 -0.269924811204546 hebbianRandom
534 -0.09087312293671318 -0.2562101525875026 hebbianRandom
535 -0.08237729910407728 -0.26272536472500174 hebbianRandom
536 -0.07423218520621942 -0.24760824846943918 hebbianRandom
537 -0.09380904326653797 -0.26684446132042505 hebbianRandom
538 -0.08652251265311109 -0.2312608195310444 hebbianRandom
539 -0.09005489174119881 -0.2522471167580747 hebbianRandom
540 -0.09200126814690263 -0.26548252104262654 hebbianRandom
541 -0.08167883877819303 -0.24241935607411738 hebbianRandom
542 -0.08146888767978987 -0.2422835189918511 hebbianRandom
543 -0.09556544805522099 -0.23333045122812443 hebbianRandom
544 -0.08870586241045872 -0.24221609583451262 hebbianRandom
545 -0.10381363050407394 -0.24106897912145753 hebbianRandom
546 -0.0888671747464866 -0.241608182796409 hebbianRandom
547 -0.07971741259591658 -0.24654808255855987 hebbianRandom
548 -0.07730299797883457 -0.2496918160819136 hebbianRandom
549 -0.0910611406769645 -0.2376626772273211 hebbianRandom
550 -0.08332245396271305 -0.21922057307233628 hebbianRandom
551 -0.07793300490362647 -0.2253588816569581 hebbianRandom
552 -0.08448368363979468 -0.25253149391659924 hebbianRandom
553 -0.06340628254807 -0.24762607468531617 hebbianRandom
554 -0.08487050873492458 -0.22541700514846014 hebbianRandom
555 -0.08574674712706416 -0.246600294947218 hebbianRandom
556 -0.08887479213091412 -0.2526412111090967 hebbianRandom
557 -0.08976759064195557 -0.23875526225509663 hebbianRandom
558 -0.08824540933471885 -0.2575582521410592 hebbianRandom
559 -0.0815513682543527 -0.24297060690102013 hebbianRandom
560 -0.0854893333739643 -0.23133153299192932 hebbianRandom
561 -0.08342201549384198 -0.24643209910827288 hebbianRandom
562 -0.06537032195450314 -0.24550169365652363 hebbianRandom
563 -0.08172752317958594 -0.2546923906288373 hebbianRandom
564 -0.08147647668451256 -0.24355842148707835 hebbianRandom
565 -0.0790273839819214 -0.25609505396824606 hebbianRandom
566 -0.07318656567670373 -0.2591095049004626 hebbianRandom
567 -0.07320755640320922 -0.24568429791777657 hebbianRandom
568 -0.08224390911011188 -0.24231816540690534 hebbianRandom
569 -0.09901109507957345 -0.2524898986731379 hebbianRandom
570 -0.0712466850445162 -0.24691042277800415 hebbianRandom
571 -0.09619686656338931 -0.2802339002195218 hebbianRandom
572 -0.06154712650162147 -0.26443489839086376 hebbianRandom
573 -0.08978589644309325 -0.23800332342353311 hebbianRandom
574 -0.06215337623302797 -0.28268228706696596 hebbianRandom
575 -0.07281188499064467 -0.2523870830988764 hebbianRandom
576 -0.0848342927145685 -0.24902977940604293 hebbianRandom
577 -0.07679470764615891 -0.2513482707302754 hebbianRandom
578 -0.08037834854556244 -0.2585462341603535 hebbianRandom
579 -0.08038838077859216 -0.25275795816585095 hebbianRandom
580 -0.06726690933457244 -0.2790416832414158 hebbianRandom
581 -0.10980715028059725 -0.23478923381968297 hebbianRandom
582 -0.07848337901477564 -0.24734770345065588 hebbianRandom
583 -0.09246420037103471 -0.27507724263548006 hebbianRandom
584 -0.0990442566977736 -0.24183014574914244 hebbianRandom
585 -0.10119407708247073 -0.2271985702536813 hebbianRandom
586 -0.06902661097436713 -0.2508538389935402 hebbianRandom
587 -0.07397631608689001 -0.27034022848599476 hebbianRandom
588 -0.06827682641743786 -0.24441183017462637 hebbianRandom
589 -0.07506969342369882 -0.24179820672559268 hebbianRandom
590 -0.05601001696320687 -0.23565430809000498 hebbianRandom
591 -0.07864328279896221 -0.25029601054741185 hebbianRandom
592 -0.0715757999193247 -0.2509069104450344 hebbianRandom
593 -0.07351217250372288 -0.25663938665547 hebbianRandom
594 -0.06566128106133896 -0.26932783383564207 hebbianRandom
595 -0.08063191308201086 -0.25090643791296713 hebbianRandom
596 -0.09828399595361408 -0.26870971414768247 hebbianRandom
597 -0.07372898698369136 -0.27286348651037595 hebbianRandom
598 -0.06136129114494282 -0.24442051959197247 hebbianRandom
599 -0.06971609153228364 -0.26770630943909723 hebbianRandom
600 -0.08230774117181672 -0.22304960416909467 hebbianRandom
601 -0.08527052831079186 -0.2503897860638775 hebbianRandom
602 -0.09495794335524287 -0.23876115228499925 hebbianRandom
603 -0.09209949812430114 -0.23329389544712212 hebbianRandom
604 -0.09875372612719421 -0.2298205891304117 hebbianRandom
605 -0.10754313393808827 -0.24035648900248555 hebbianRandom
606 -0.09471216130422339 -0.2125765523952026 hebbianRandom
607 -0.07803230027441747 -0.25988807184340246 hebbianRandom
608 -0.08417908314241745 -0.2555480047623638 hebbianRandom
609 -0.07169438554769668 -0.2705554467947302 hebbianRandom
610 -0.08527938184820161 -0.2566684849190842 hebbianRandom
611 -0.07917849682987516 -0.26317035115261694 hebbianRandom
612 -0.0886675353524213 -0.25335263858433277 hebbianRandom
613 -0.09752602697886509 -0.2386742306747328 hebbianRandom
614 -0.0718964262249772 -0.2794723452510837 hebbianRandom
615 -0.07251915868897059 -0.25961465922454763 hebbianRandom
616 -0.0813231700039005 -0.23663949980694993 hebbianRandom
617 -0.08065436531716025 -0.24038029461391716 hebbianRandom
618 -0.08215635270639099 -0.24826382344190742 hebbianRandom
619 -0.0780482253107791 -0.2567630506446317 hebbianRandom
620 -0.07373595757321687 -0.23950278603729672 hebbianRandom
621 -0.07096276857732985 -0.2661172834601428 hebbianRandom
622 -0.0910322074984935 -0.2537549724019896 hebbianRandom
623 -0.08346066526612547 -0.23098602850021224 hebbianRandom
624 -0.07230503458209553 -0.2434003818955236 hebbianRandom
625 -0.08239354313880817 -0.2353219284009149 hebbianRandom
626 -0.07119876939156573 -0.23287333034911567 hebbianRandom
627 -0.07697859340205511 -0.2523373863618383 hebbianRandom
628 -0.07496304013223683 -0.22322073061104847 hebbianRandom
629 -0.057335060630149294 -0.23268367633686923 hebbianRandom
630 -0.05442803676857204 -0.22794078811112758 hebbianRandom
631 -0.054093673908649255 -0.2587606347723341 hebbianRandom
632 -0.07280729687760593 -0.24393993593230037 hebbianRandom
633 -0.0861743123656032 -0.26640262700998085 hebbianRandom
634 -0.07577219710300574 -0.24295662557645178 hebbianRandom
635 -0.06609771301863915 -0.2407362485567688 hebbianRandom
636 -0.0908861190515782 -0.26463761778707784 hebbianRandom
637 -0.10367608087632513 -0.2541138799303739 hebbianRandom
638 -0.09272412191542259 -0.2333545674795874 hebbianRandom
639 -0.06705904029483589 -0.25975639553314656 hebbianRandom
640 -0.09133904805690381 -0.2449723881853707 hebbianRandom
641 -0.08080287176258388 -0.2512650278665657 hebbianRandom
642 -0.07947667510897133 -0.2527224625711766 hebbianRandom
643 -0.07809177938411319 -0.23825520074817863 hebbianRandom
644 -0.07391673704277084 -0.24386823121621568 hebbianRandom
645 -0.08015562290060942 -0.2445737840128814 hebbianRandom
646 -0.07757511393733424 -0.25687931130118635 hebbianRandom
647 -0.10030954834336339 -0.2448884369743299 hebbianRandom
648 -0.09657343143765643 -0.2393512390926661 hebbianRandom
649 -0.08108136153675936 -0.25850461083232995 hebbianRandom
650 -0.09247573692078584 -0.24700266373235497 hebbianRandom
651 -0.10949235444568803 -0.24500575510812428 hebbianRandom
652 -0.11279761929801674 -0.243801160875914 hebbianRandom
653 -0.09892612613951557 -0.2458945385125681 hebbianRandom
654 -0.09603455917306274 -0.2572081461366285 hebbianRandom
655 -0.07947873429607731 -0.2711205863615438 hebbianRandom
656 -0.08349861726483615 -0.2539629571858007 hebbianRandom
657 -0.08311113736302417 -0.25078221953685575 hebbianRandom
658 -0.08442245133509978 -0.251735771726411 hebbianRandom
659 -0.10548784905871036 -0.25778524002094466 hebbianRandom
660 -0.07968128038382415 -0.2918699598358408 hebbianRandom
661 -0.10313556634213755 -0.269100448401221 hebbianRandom
662 -0.08005659397762788 -0.2524987926975336 hebbianRandom
663 -0.07191294571136805 -0.24629173354538914 hebbianRandom
664 -0.07468272410676902 -0.24492525666515297 hebbianRandom
665 -0.07473296386050693 -0.28500874162360046 hebbianRandom
666 -0.07646724965802718 -0.2596271423466319 hebbianRandom
667 -0.08480208802045551 -0.24804315874667304 hebbianRandom
668 -0.0800904488120234 -0.24971751528478942 hebbianRandom
669 -0.09647606812225365 -0.25088076954598526 hebbianRandom
670 -0.07996205306463855 -0.23397648554502906 hebbianRandom
671 -0.08244746381211976 -0.2323612133513664 hebbianRandom
672 -0.08535519253029931 -0.23372897022837577 hebbianRandom
673 -0.10905054122331963 -0.2462774488694186 hebbianRandom
674 -0.10040656240622403 -0.23125660586257257 hebbianRandom
675 -0.09430496369336662 -0.23944656619664098 hebbianRandom
676 -0.0836800612030911 -0.2687780142300648 hebbianRandom
677 -0.10603751916033283 -0.23134032553224163 hebbianRandom
678 -0.07510870762517063 -0.24241076399920822 hebbianRandom
679 -0.07689902321248165 -0.27131195301451405 hebbianRandom
680 -0.07777775867375314 -0.2701964210285125 hebbianRandom
681 -0.07419058686926944 -0.27131366755047703 hebbianRandom
682 -0.09820405429148542 -0.2803262172079807 hebbianRandom
683 -0.07526290457315211 -0.26273177395008823 hebbianRandom
684 -0.06613068747718737 -0.26574553743663853 hebbianRandom
685 -0.08240885513408217 -0.2346354197150092 hebbianRandom
686 -0.07088131313676554 -0.23116975452788868 hebbianRandom
687 -0.08385985531764663 -0.23571284682937776 hebbianRandom
688 -0.09361211552548392 -0.2650818123794979 hebbianRandom
689 -0.08161667348728664 -0.2304463110065117 hebbianRandom
690 -0.08201465244217888 -0.25854978469735457 hebbianRandom
691 -0.1000033168510685 -0.24456622061097072 hebbianRandom
692 -0.08278837029697034 -0.24247603981344604 hebbianRandom
693 -0.11893463193960269 -0.23073591600208873 hebbianRandom
694 -0.10163911310163581 -0.2244219529648507 hebbianRandom
695 -0.10513306929155747 -0.2479353245479775 hebbianRandom
696 -0.096770591206723 -0.23595374010767678 hebbianRandom
697 -0.10059442235040321 -0.21983686020675036 hebbianRandom
698 -0.09554001734209276 -0.20855352371397978 hebbianRandom
699 -0.08254344644483767 -0.25780418727596993 hebbianRandom
700 -0.07853159222367863 -0.2710475166847291 hebbianRandom
701 -0.06850518838152897 -0.2906202640120572 hebbianRandom
702 -0.09439638249518505 -0.25238399045473525 hebbianRandom
703 -0.08495547833813809 -0.2746303689519005 hebbianRandom
704 -0.08824181742009396 -0.2758287763784089 hebbianRandom
705 -0.08860072894589505 -0.23814377323445418 hebbianRandom
706 -0.08110089955336357 -0.27129151695997833 hebbianRandom
707 -0.06852584106889385 -0.2509371140836393 hebbianRandom
708 -0.05362236823698888 -0.2499095613461252 hebbianRandom
709 -0.08159381661772663 -0.2719767415135019 hebbianRandom
710 -0.09853373185544533 -0.24964784830977482 hebbianRandom
711 -0.10816433991052034 -0.23958303857745067 hebbianRandom
712 -0.0714931717707325 -0.2443271070255227 hebbianRandom
713 -0.057221708562805146 -0.2633941630350571 hebbianRandom
714 -0.04835875925046448 -0.26607722817451995 hebbianRandom
715 -0.07777077290868034 -0.2470809334957934 hebbianRandom
716 -0.05908549177529654 -0.2880076955743096 hebbianRandom
717 -0.06674383090666856 -0.24593383113027423 hebbianRandom
718 -0.04611888080507945 -0.2664482522431446 hebbianRandom
719 -0.046088464887207935 -0.27211693319411906 hebbianRandom
720 -0.06377095185975695 -0.24773288989629633 hebbianRandom
721 -0.0843761154405827 -0.26014928707783036 hebbianRandom
722 -0.08659090555237686 -0.2401354585330785 hebbianRandom
723 -0.07331317756746775 -0.25287397942050727 hebbianRandom
724 -0.06004735362132745 -0.23303494591057503 hebbianRandom
725 -0.051686803254522545 -0.25316340063817244 hebbianRandom
726 -0.08554621800078552 -0.24940425826678117 hebbianRandom
727 -0.07739568904970577 -0.2556627936331295 hebbianRandom
728 -0.06770362226067066 -0.22437005770040852 hebbianRandom
729 -0.06196449943537549 -0.2561283496522185 hebbianRandom
730 -0.06974830349844491 -0.23550914707024248 hebbianRandom
731 -0.08705006588257208 -0.2699250291778666 hebbianRandom
732 -0.087110909784829 -0.25628028610739306 hebbianRandom
733 -0.09526053916584551 -0.254368235202078 hebbianRandom
734 -0.07810460405454488 -0.2243804977385324 hebbianRandom
735 -0.07150263265157358 -0.23384845081264316 hebbianRandom
736 -0.08580327050922773 -0.2418015894476195 hebbianRandom
737 -0.07566052010178113 -0.2411358666937367 hebbianRandom
738 -0.09018091740977442 -0.27265800094703535 hebbianRandom
739 -0.0802457765651487 -0.2753060261665018 hebbianRandom
740 -0.06218322370059402 -0.2614007536354211 hebbianRandom
741 -0.07068930991564147 -0.2372153472991272 hebbianRandom
742 -0.07250563768228938 -0.24941737488186685 hebbianRandom
743 -0.07857310334876892 -0.28375866419785756 hebbianRandom
744 -0.0873404451511502 -0.25096248855592973 hebbianRandom
745 -0.07906922707200824 -0.25960472333331386 hebbianRandom
746 -0.07400992749494921 -0.2813818090455062 hebbianRandom
747 -0.0687201074603868 -0.264567480878415 hebbianRandom
748 -0.07115530909112448 -0.24995547650380448 hebbianRandom
749 -0.09397652218709401 -0.2550419784519491 hebbianRandom
750 -0.06290380890401535 -0.267499249634055 hebbianRandom
751 -0.05055181698716931 -0.2948806389859489 hebbianRandom
752 -0.058723340936164346 -0.26381323030496595 hebbianRandom
753 -0.05830254731649408 -0.3073179633570195 hebbianRandom
754 -0.09743212647944192 -0.26127037031465994 hebbianRandom
755 -0.0655485541126834 -0.2750429244033962 hebbianRandom
756 -0.0635214188088172 -0.2655536630109594 hebbianRandom
757 -0.06210044183358595 -0.27101064135986014 hebbianRandom
758 -0.06600391582663387 -0.25632800757087965 hebbianRandom
759 -0.07227068431039935 -0.24575350497525988 hebbianRandom
760 -0.0729415874449015 -0.2622079488557173 hebbianRandom
761 -0.07374197331634093 -0.2505398537804831 hebbianRandom
762 -0.06029171099436301 -0.24001418522237636 hebbianRandom
763 -0.09290259066679021 -0.26155438601629527 hebbianRandom
764 -0.09275377385347533 -0.2348742544902979 hebbianRandom
765 -0.10499868710439678 -0.22859410114028034 hebbianRandom
766 -0.06360930746261102 -0.2402472144431677 hebbianRandom
767 -0.07968754501081127 -0.25166588753459695 hebbianRandom
768 -0.09841104628877462 -0.23380423280339505 hebbianRandom
769 -0.08122722758397248 -0.24320457119185102 hebbianRandom
770 -0.07532157930253139 -0.25015782959224425 hebbianRandom
771 -0.07692009285062773 -0.2659392755700381 hebbianRandom
772 -0.08612492914835494 -0.24928710737013907 hebbianRandom
773 -0.09011012457766218 -0.23914383656466484 hebbianRandom
774 -0.08011260224657528 -0.25034519428089586 hebbianRandom
775 -0.09497574369937961 -0.2486363459023869 hebbianRandom
776 -0.07550928426171304 -0.2817468337382571 hebbianRandom
777 -0.07991628485097643 -0.2615472788564614 hebbianRandom
778 -0.08075392576423085 -0.2390869464293293 hebbianRandom
779 -0.07466030328088594 -0.23503572240778162 hebbianRandom
780 -0.08163426021207283 -0.26028133636176265 hebbianRandom
781 -0.06838595969853456 -0.2640064954174779 hebbianRandom
782 -0.07227953148634432 -0.26730298266047886 hebbianRandom
783 -0.06361541097221943 -0.2647980815537955 hebbianRandom
784 -0.07108280345178265 -0.23281178776471867 hebbianRandom
785 -0.05397488514122048 -0.26708840813623735 hebbianRandom
786 -0.09951474211610627 -0.2657323808449795 hebbianRandom
787 -0.06162691873134593 -0.25972028189324337 hebbianRandom
788 -0.09969193688305726 -0.2745429423655834 hebbianRandom
789 -0.08205673910911536 -0.24029951495707186 hebbianRandom
790 -0.06817344331842277 -0.2794940670579305 hebbianRandom
791 -0.064290243092439 -0.2694424824099088 hebbianRandom
792 -0.06910202674798559 -0.27232512457178454 hebbianRandom
793 -0.058286501004861845 -0.2609776152738072 hebbianRandom
794 -0.08035013732306835 -0.2761758594757339 hebbianRandom
795 -0.060898956407049044 -0.2776388774911453 hebbianRandom
796 -0.0712723720935343 -0.2705123201569473 hebbianRandom
797 -0.06542660456187696 -0.264005011548156 hebbianRandom
798 -0.058364314748847484 -0.23777657736966828 hebbianRandom
799 -0.05644807662052777 -0.27513894607172323 hebbianRandom
800 -0.04937529740929441 -0.26783722749139377 hebbianRandom
801 -0.050472942122513687 -0.2736264889966009 hebbianRandom
802 -0.07129680014764792 -0.26960910134205385 hebbianRandom
803 -0.0713773684001078 -0.23619424899211883 hebbianRandom
804 -0.0813579527897354 -0.22825101465698605 hebbianRandom
805 -0.06303348055064587 -0.2707372966095089 hebbianRandom
806 -0.07935411457018107 -0.26985731817295144 hebbianRandom
807 -0.07292266847434421 -0.26157238729975485 hebbianRandom
808 -0.07478837471420659 -0.2702690288152359 hebbianRandom
809 -0.06916709526335169 -0.2603801828228233 hebbianRandom
810 -0.07763268586431325 -0.2868825147310536 hebbianRandom
811 -0.07151929424599197 -0.2892109779342975 hebbianRandom
812 -0.08316701939282031 -0.2515995796617213 hebbianRandom
813 -0.08784932408323311 -0.22896876464096044 hebbianRandom
814 -0.0774433293424171 -0.2237248064166331 hebbianRandom
815 -0.09333305864716275 -0.24981859739198745 hebbianRandom
816 -0.08886402970195748 -0.2506168257642629 hebbianRandom
817 -0.08712785726797206 -0.2744928475703203 hebbianRandom
818 -0.06700454345662325 -0.2345011870613066 hebbianRandom
819 -0.07528078848125463 -0.23366226417597613 hebbianRandom
820 -0.0855749701093529 -0.2638112210274237 hebbianRandom
821 -0.07604703729765894 -0.25251464964133585 hebbianRandom
822 -0.09871795960429214 -0.223478846868044 hebbianRandom
823 -0.07047829065233252 -0.2504767933458949 hebbianRandom
824 -0.08077709884906534 -0.26347599906957975 hebbianRandom
825 -0.07233424614564132 -0.24879463134796043 hebbianRandom
826 -0.0831993091989757 -0.2507102577814649 hebbianRandom
827 -0.06862920347755293 -0.251460930634996 hebbianRandom
828 -0.06059879308112554 -0.24027333630322906 hebbianRandom
829 -0.07384451643317906 -0.24987358720603656 hebbianRandom
830 -0.06773496328097131 -0.24255599954493048 hebbianRandom
831 -0.07764352462770559 -0.26714111365752014 hebbianRandom
832 -0.06747435982391442 -0.24198270980746978 hebbianRandom
833 -0.07095060118920878 -0.2499648169811309 hebbianRandom
834 -0.07640791297066742 -0.23661993639155154 hebbianRandom
835 -0.08431063524840315 -0.2624349243526619 hebbianRandom
836 -0.09949587063663255 -0.2527623815923828 hebbianRandom
837 -0.07847258382294141 -0.2578333858458438 hebbianRandom
838 -0.0630690033961462 -0.24996608024344485 hebbianRandom
839 -0.07101825186016746 -0.2665791363095795 hebbianRandom
840 -0.09239978792873876 -0.2695005173472203 hebbianRandom
841 -0.07785359046265879 -0.2403257804181506 hebbianRandom
842 -0.08736453969496713 -0.23190578537424977 hebbianRandom
843 -0.0730291948671359 -0.27175826458618846 hebbianRandom
844 -0.10291712367715808 -0.2503443576027728 hebbianRandom
845 -0.08672931219990256 -0.2283253886545659 hebbianRandom
846 -0.08060138524095303 -0.266746003482774 hebbianRandom
847 -0.05407636515460453 -0.250580781661647 hebbianRandom
848 -0.0804118373142213 -0.23454398178038272 hebbianRandom
849 -0.07026090860085461 -0.2563027751643054 hebbianRandom
850 -0.07315598686218064 -0.25709200864026793 hebbianRandom
851 -0.10444078431083191 -0.27602379914090275 hebbianRandom
852 -0.06955583543590106 -0.28216046280577767 hebbianRandom
853 -0.06440102242923397 -0.26786078489110526 hebbianRandom
854 -0.057009401712554864 -0.27436274206450556 hebbianRandom
855 -0.0798243653766545 -0.2524454703625405 hebbianRandom
856 -0.10606042069735308 -0.2285769003714498 hebbianRandom
857 -0.07271813091467377 -0.25184458078010735 hebbianRandom
858 -0.05488651109015318 -0.25157409952665266 hebbianRandom
859 -0.058140365809043706 -0.26472816230984003 hebbianRandom
860 -0.10101283078655214 -0.23964189935780159 hebbianRandom
861 -0.07956313282221011 -0.2352786760404084 hebbianRandom
862 -0.06574709505234944 -0.25626722649866196 hebbianRandom
863 -0.06642420327333223 -0.25391975004937994 hebbianRandom
864 -0.048831496506482476 -0.26738616356175277 hebbianRandom
865 -0.07170021634233323 -0.2289614766818926 hebbianRandom
866 -0.041885942558674914 -0.24843337137177837 hebbianRandom
867 -0.08307485477905509 -0.24329040343717986 hebbianRandom
868 -0.057308518717276796 -0.2283000658810298 hebbianRandom
869 -0.07430236118625826 -0.2541150922705834 hebbianRandom
870 -0.07113313565071952 -0.24302189258000365 hebbianRandom
871 -0.06517916680087371 -0.2730550342554923 hebbianRandom
872 -0.09093822721383905 -0.2605591302134083 hebbianRandom
873 -0.06116330533715329 -0.26442393854395635 hebbianRandom
874 -0.08402162877580681 -0.24164573294498734 hebbianRandom
875 -0.0535611162719901 -0.2614892998328757 hebbianRandom
876 -0.10500297471482974 -0.2538757845085948 hebbianRandom
877 -0.052385557124907826 -0.28770838984374053 hebbianRandom
878 -0.07375466598852871 -0.2533595599688657 hebbianRandom
879 -0.07594742102729811 -0.2403895725493033 hebbianRandom
880 -0.056452680082986796 -0.25570113082834994 hebbianRandom
881 -0.05207752439059556 -0.25732128467366366 hebbianRandom
882 -0.07475842301483634 -0.27766344624035677 hebbianRandom
883 -0.09170595081351582 -0.2579859548101947 hebbianRandom
884 -0.06035208049156179 -0.26453382992494107 hebbianRandom
885 -0.046591577837687956 -0.2990039478424885 hebbianRandom
886 -0.045591074955687635 -0.2678676125737522 hebbianRandom
887 -0.04639878455257275 -0.26088806485158555 hebbianRandom
888 -0.08004624502070774 -0.2367276807293326 hebbianRandom
889 -0.11376329766441051 -0.24032569265224935 hebbianRandom
890 -0.08057025435345784 -0.25910144648742056 hebbianRandom
891 -0.07194261033980291 -0.2411972069389568 hebbianRandom
892 -0.028838755027942458 -0.24099997339105814 hebbianRandom
893 -0.044652671426008934 -0.2647957342567173 hebbianRandom
894 -0.042480106309257554 -0.26193925957841324 hebbianRandom
895 -0.05232354200719845 -0.2604609265951694 hebbianRandom
896 -0.05988700140633828 -0.26051307029111065 hebbianRandom
897 -0.07321349944967245 -0.28506225683158326 hebbianRandom
898 -0.05928795889333865 -0.24205865915294147 hebbianRandom
899 -0.08400544447945889 -0.22067420338108265 hebbianRandom
900 -0.037725214493892434 -0.22025542621683886 hebbianRandom
901 -0.044437664159160166 -0.2163605455607308 hebbianRandom
902 -0.05891116161216971 -0.2339373527847857 hebbianRandom
903 -0.05911685578607517 -0.266363321741156 hebbianRandom
904 -0.0659414042928324 -0.21244989039694354 hebbianRandom
905 -0.06210871780343022 -0.25200343652250584 hebbianRandom
906 -0.06742289652434717 -0.24832274321306652 hebbianRandom
907 -0.06398160128445622 -0.24948523366262515 hebbianRandom
908 -0.0730307190884461 -0.258359370205225 hebbianRandom
909 -0.06633339736355702 -0.26936754818882686 hebbianRandom
910 -0.06216597074157203 -0.2948567851777049 hebbianRandom
911 -0.09410215990991204 -0.26224625510035693 hebbianRandom
912 -0.09601239296472634 -0.23959927864749725 hebbianRandom
913 -0.0692332193992315 -0.23945302771589116 hebbianRandom
914 -0.09471010677033058 -0.22448301227532408 hebbianRandom
915 -0.08118317026387177 -0.21950716520365054 hebbianRandom
916 -0.09684225644206085 -0.2193283469226178 hebbianRandom
917 -0.11827998687335874 -0.22464890961004574 hebbianRandom
918 -0.0904727265288998 -0.2354387049852339 hebbianRandom
919 -0.06302155694354353 -0.23409198815898044 hebbianRandom
920 -0.06624275424132792 -0.27267992273597996 hebbianRandom
921 -0.10323754809414692 -0.23366058304311815 hebbianRandom
922 -0.10148196012544099 -0.21790963150326012 hebbianRandom
923 -0.07491628328762916 -0.2540348669045161 hebbianRandom
924 -0.06789909762332014 -0.2319319105952461 hebbianRandom
925 -0.0909811031487141 -0.230551038623183 hebbianRandom
926 -0.09085271148997581 -0.2291604691107984 hebbianRandom
927 -0.0664398971156889 -0.28004930831739155 hebbianRandom
928 -0.07629496974457951 -0.23544800110110753 hebbianRandom
929 -0.08856705278086746 -0.23697562829415142 hebbianRandom
930 -0.07224983392987147 -0.2615102324974155 hebbianRandom
931 -0.058077789571561594 -0.25311119128001663 hebbianRandom
932 -0.06721950007910722 -0.24027273387912723 hebbianRandom
933 -0.05446600901721904 -0.2383448504334679 hebbianRandom
934 -0.09848633898259661 -0.2638576050253374 hebbianRandom
935 -0.11189790043982516 -0.2421493675473988 hebbianRandom
936 -0.10538635307853307 -0.24887707582165527 hebbianRandom
937 -0.09804653143992541 -0.22867557819904696 hebbianRandom
938 -0.08529875511916904 -0.24132084678555987 hebbianRandom
939 -0.055356077165695516 -0.23814835153250083 hebbianRandom
940 -0.08568877978539645 -0.24282159171516968 hebbianRandom
941 -0.07469446732358738 -0.2449406206146102 hebbianRandom
942 -0.06085668036895505 -0.2612790708650155 hebbianRandom
943 -0.08396540940357552 -0.2565442528265787 hebbianRandom
944 -0.061225643436837486 -0.2687420609628686 hebbianRandom
945 -0.05916359905946601 -0.27998615851030345 hebbianRandom
946 -0.09953922137677984 -0.2601478172417415 hebbianRandom
947 -0.0687591478998904 -0.24601552411276678 hebbianRandom
948 -0.058227843765576624 -0.2561507744777669 hebbianRandom
949 -0.0761359979755655 -0.23643083628404016 hebbianRandom
950 -0.04626549670648234 -0.29005185181286103 hebbianRandom
951 -0.07032448650864674 -0.2666080508866929 hebbianRandom
952 -0.06875336019836231 -0.230981327811354 hebbianRandom
953 -0.056670860345575766 -0.20909709442001514 hebbianRandom
954 -0.07361870265468794 -0.23396447689875016 hebbianRandom
955 -0.04472688798410683 -0.26456519986084426 hebbianRandom
956 -0.05132514420828522 -0.2591944422898125 hebbianRandom
957 -0.06080139935307846 -0.255204128495977 hebbianRandom
958 -0.04101761067370752 -0.2750883711658044 hebbianRandom
959 -0.055255439097579906 -0.22706089787304362 hebbianRandom
0 -0.13196942634806308 -0.22399555470580257 neuronRandom
1 -0.1320149865184241 -0.22417153513932753 neuronRandom
2 -0.13194068732887035 -0.22402862347126565 neuronRandom
3 -0.1321219172206114 -0.22457973017759572 neuronRandom
4 -0.13187084260112272 -0.2242929165033432 neuronRandom
5 -0.1323143587706308 -0.22486092825413387 neuronRandom
6 -0.13194924066134145 -0.22466994434606585 neuronRandom
7 -0.13223149339893545 -0.22545940921453692 neuronRandom
8 -0.1319121244102183 -0.22540217126841572 neuronRandom
9 -0.13220146052841378 -0.2259847391636399 neuronRandom
10 -0.132112886072065 -0.22588848928380242 neuronRandom
11 -0.13207675881407901 -0.22630120380990032 neuronRandom
12 -0.13217649304734178 -0.22641338020774254 neuronRandom
13 -0.1321817228175253 -0.22730264658616608 neuronRandom
14 -0.13189677082257115 -0.22679397376279128 neuronRandom
15 -0.1323033096726387 -0.2274566770253402 neuronRandom
16 -0.13215930036634368 -0.2276014778388693 neuronRandom
17 -0.13225077984554812 -0.22786542951118646 neuronRandom
18 -0.13188762344678004 -0.22778524028388716 neuronRandom
19 -0.132463752849265 -0.22867436641731523 neuronRandom
20 -0.13202054195092783 -0.228224520079949 neuronRandom
21 -0.1321528084817013 -0.2289501039546567 neuronRandom
22 -0.13239451100530028 -0.22939294832674514 neuronRandom
23 -0.13187086088712893 -0.2287519730375107 neuronRandom
24 -0.13248838891995188 -0.23002004928682832 neuronRandom
25 -0.13216224749733646 -0.22954936339406068 neuronRandom
26 -0.13224793664128415 -0.22968406549960654 neuronRandom
27 -0.13220659585792244 -0.2305442951921418 neuronRandom
28 -0.13166575327105712 -0.23013895341735655 neuronRandom
29 -0.1322433595099516 -0.23077679183549688 neuronRandom
30 -0.13212445694917516 -0.23067409615654397 neuronRandom
31 -0.13239870218005745 -0.2310218737412393 neuronRandom
32 -0.13232773449636362 -0.23047138529495126 neuronRandom
33 -0.1315615424590896 -0.23039797540824233 neuronRandom
34 -0.13300077453500225 -0.23324120352653882 neuronRandom
35 -0.1317688947174282 -0.23128917076838423 neuronRandom
36 -0.13204031894600005 -0.23098647803876934 neuronRandom
37 -0.13215949807204416 -0.23308632900312942 neuronRandom
38 -0.133175561675111 -0.23364395950491212 neuronRandom
39 -0.13175416174931032 -0.23266292585034906 neuronRandom
40 -0.1327843068600899 -0.23428378079425716 neuronRandom
41 -0.13200700572049306 -0.23266567188111495 neuronRandom
42 -0.13355315155719572 -0.23507727730268663 neuronRandom
43 -0.1319222558278249 -0.23300778977779568 neuronRandom
44 -0.13331190485490535 -0.23467213634456158 neuronRandom
45 -0.13143147457900553 -0.23321893774363886 neuronRandom
46 -0.1317967319615083 -0.2338025341055805 neuronRandom
47 -0.1337929032094419 -0.2357697592535572 neuronRandom
48 -0.13204330480779536 -0.23363292573223157 neuronRandom
49 -0.13243240744183749 -0.2358732232494208 neuronRandom
50 -0.13307001585539358 -0.23429439677960653 neuronRandom
51 -0.13233286976811032 -0.23524009248107813 neuronRandom
52 -0.13216930492409393 -0.23543051488288202 neuronRandom
53 -0.1315204709613266 -0.23599606589989225 neuronRandom
54 -0.13227347478610704 -0.23432745805682695 neuronRandom
55 -0.13270082396274835 -0.2382209341477887 neuronRandom
56 -0.13141272296085005 -0.2360570947908242 neuronRandom
57 -0.13410028962873125 -0.23785380685930646 neuronRandom
58 -0.1302818284136445 -0.23486647359009125 neuronRandom
59 -0.13353990211691785 -0.23835373008274457 neuronRandom
60 -0.13071427770115482 -0.23520302957645267 neuronRandom
61 -0.13334600069944733 -0.23985341090099782 neuronRandom
62 -0.1319689939835673 -0.23827623507261 neuronRandom
63 -0.13182954373941785 -0.23512698470233076 neuronRandom
64 -0.1323068842302589 -0.23999743742495402 neuronRandom
65 -0.13224404021496897 -0.23639314123404448 neuronRandom
66 -0.13298187537185086 -0.24054017503178887 neuronRandom
67 -0.13193591858910503 -0.23661054683858135 neuronRandom
68 -0.13468841716065494 -0.2422412666720136 neuronRandom
69 -0.13351841427351904 -0.24109665775725445 neuronRandom
70 -0.129143394580573 -0.2332154878971151 neuronRandom
71 -0.1355180758607842 -0.24468561486671103 neuronRandom
72 -0.12967685077969784 -0.23451303087720252 neuronRandom
73 -0.13383208099207336 -0.2422856211150584 neuronRandom
74 -0.13136900285152045 -0.23952047570802992 neuronRandom
75 -0.13454658502306338 -0.24016257078738765 neuronRandom
76 -0.1344734905129124 -0.24427012522947336 neuronRandom
77 -0.13199293346616023 -0.23779051427580075 neuronRandom
78 -0.13201823399262935 -0.2398017916982399 neuronRandom
79 -0.13355476504559916 -0.24045873796513995 neuronRandom
80 -0.13369885028605047 -0.24447123622327624 neuronRandom
81 -0.13332633089133558 -0.23985997668054487 neuronRandom
82 -0.13366045281540317 -0.24465014172123936 neuronRandom
83 -0.13435831821384514 -0.24201484162474726 neuronRandom
84 -0.13245031327089446 -0.23937845170083097 neuronRandom
85 -0.13382009460653022 -0.24430144804802134 neuronRandom
86 -0.13292594198868024 -0.2450004374527216 neuronRandom
87 -0.13165338243410504 -0.23863310182980685 neuronRandom
88 -0.1368469333965077 -0.2506030619221886 neuronRandom
89 -0.1313362922504173 -0.24048133677359537 neuronRandom
90 -0.13219268753549912 -0.24401561694466084 neuronRandom
91 -0.13229351736342865 -0.23838906251863945 neuronRandom
92 -0.13294981117967086 -0.24538591021680023 neuronRandom
93 -0.13194220889688446 -0.237597816103895 neuronRandom
94 -0.13527131595193226 -0.24471346243775327 neuronRandom
95 -0.12653655397149227 -0.2363529446349938 neuronRandom
96 -0.12969115387430372 -0.24738516520701972 neuronRandom
97 -0.131953291092474 -0.24112581487482043 neuronRandom
98 -0.13523538050608275 -0.25204395509818683 neuronRandom
99 -0.13207996356547502 -0.24356455991167753 neuronRandom
100 -0.13865966741167493 -0.25126295076434596 neuronRandom
101 -0.13077983260436943 -0.24184589460965938 neuronRandom
102 -0.1267673484960982 -0.23880095212528948 neuronRandom
103 -0.13263358397060276 -0.25017685618417385 neuronRandom
104 -0.13267021692198394 -0.24314206477218012 neuronRandom
105 -0.1335974377227865 -0.24753112395758783 neuronRandom
106 -0.13653844572929258 -0.24694277254173366 neuronRandom
107 -0.1310028343779 -0.24491213683207336 neuronRandom
108 -0.1318303202635407 -0.24584763910581162 neuronRandom
109 -0.13311220289600845 -0.251653860060056 neuronRandom
110 -0.13433658341562726 -0.2503885586935388 neuronRandom
111 -0.1333435666501708 -0.25052444782510697 neuronRandom
112 -0.132055130339077 -0.24713610125998337 neuronRandom
113 -0.13820710655969395 -0.25667306492882486 neuronRandom
114 -0.13193371232231013 -0.24805728731597312 neuronRandom
115 -0.13184167760243334 -0.25076857509354544 neuronRandom
116 -0.13236103853211142 -0.25183943202396797 neuronRandom
117 -0.1311896401530559 -0.2463102210024185 neuronRandom
118 -0.1291101360195513 -0.24565442971383802 neuronRandom
119 -0.1342835836226567 -0.24990073286082204 neuronRandom
120 -0.1332542410017664 -0.2548239613500091 neuronRandom
121 -0.1320018683044118 -0.2458597629280196 neuronRandom
122 -0.13220472356778692 -0.24666993046685814 neuronRandom
123 -0.13385484554986068 -0.2419866232154635 neuronRandom
124 -0.12835839437650023 -0.24041716171178892 neuronRandom
125 -0.13785663592243289 -0.25525757935305354 neuronRandom
126 -0.12741305642217227 -0.23906847077439478 neuronRandom
127 -0.13362745894275538 -0.25503889602538676 neuronRandom
128 -0.12936436469099077 -0.23993930625527796 neuronRandom
129 -0.13255682589113432 -0.24988033911437396 neuronRandom
130 -0.13361227292360375 -0.2480943053963747 neuronRandom
131 -0.13175323465551203 -0.251513528096937 neuronRandom
132 -0.12738634872028648 -0.24732801067213261 neuronRandom
133 -0.1376482777663683 -0.2574532568379493 neuronRandom
134 -0.1292797322642814 -0.24573400464008166 neuronRandom
135 -0.1316164617302641 -0.25339304164011495 neuronRandom
136 -0.13198324459429228 -0.25361081135016866 neuronRandom
137 -0.13475744678873425 -0.25757116155918136 neuronRandom
138 -0.1333785384741736 -0.24755641043803134 neuronRandom
139 -0.13338627867874717 -0.25668284736690905 neuronRandom
140 -0.13380413933005073 -0.24900586158804508 neuronRandom
141 -0.13803094263254753 -0.2627902313752688 neuronRandom
142 -0.13089211954493493 -0.2553944337210117 neuronRandom
143 -0.1362996409130914 -0.2618261497095985 neuronRandom
144 -0.13796709855677924 -0.26479140887464353 neuronRandom
145 -0.1330426173084411 -0.24509154209139267 neuronRandom
146 -0.1272146877565557 -0.24786715827207295 neuronRandom
147 -0.13005574451532886 -0.24737366294146523 neuronRandom
148 -0.13504316447527792 -0.2582092316444304 neuronRandom
149 -0.138366806310018 -0.2555761845653329 neuronRandom
150 -0.13655127249220309 -0.25706865082642555 neuronRandom
151 -0.13933491011935428 -0.26715886315355414 neuronRandom
152 -0.13117116775472593 -0.25097832801304376 neuronRandom
153 -0.13295945278716573 -0.25942900287750326 neuronRandom
154 -0.136660234721123 -0.26323203843098814 neuronRandom
155 -0.13679636530134223 -0.2591285399679938 neuronRandom
156 -0.12668720126226904 -0.24885017831132533 neuronRandom
157 -0.1317430528533322 -0.2525141890328352 neuronRandom
158 -0.13361281797645472 -0.26404004409617493 neuronRandom
159 -0.13378512646534282 -0.2531420058360912 neuronRandom
160 -0.12656510452575398 -0.25316553851011286 neuronRandom
161 -0.13037884814877082 -0.2487198271613654 neuronRandom
162 -0.13727853748402558 -0.2756051940413362 neuronRandom
163 -0.13732707515967998 -0.26229925602884463 neuronRandom
164 -0.13295814799758762 -0.25737869371172845 neuronRandom
165 -0.1384970311187551 -0.25701871903451123 neuronRandom
166 -0.13712097607279963 -0.26300567186965335 neuronRandom
167 -0.13987638149385612 -0.2704333282732629 neuronRandom
168 -0.13747813280318283 -0.2579737249434977 neuronRandom
169 -0.13842756380076154 -0.2765112252085425 neuronRandom
170 -0.14254447094320194 -0.28019738008533446 neuronRandom
171 -0.13122418012419695 -0.25811146881837893 neuronRandom
172 -0.13392414035686048 -0.2541361923942303 neuronRandom
173 -0.13423811101305094 -0.2611610578764977 neuronRandom
174 -0.1374841277084518 -0.2657928445908641 neuronRandom
175 -0.14094549562740402 -0.2821619871394721 neuronRandom
176 -0.1329675549820842 -0.25975161191096946 neuronRandom
177 -0.1286059089253848 -0.2581923739265412 neuronRandom
178 -0.14145143273260682 -0.2695514376789657 neuronRandom
179 -0.1273565864799859 -0.259312529843195 neuronRandom
180 -0.14561846873254344 -0.2747174850121785 neuronRandom
181 -0.13021773439443118 -0.26726092857508976 neuronRandom
182 -0.1334190545611382 -0.26365763312439777 neuronRandom
183 -0.12874578568794265 -0.2631330945582127 neuronRandom
184 -0.139787215280626 -0.2680895808836762 neuronRandom
185 -0.13161670879228968 -0.26922714960117894 neuronRandom
186 -0.1416990542226202 -0.282160274357253 neuronRandom
187 -0.13643947682951968 -0.2733800061850068 neuronRandom
188 -0.1402020341322383 -0.2834184248877254 neuronRandom
189 -0.1379307753430814 -0.2769968798910868 neuronRandom
190 -0.1418568063990069 -0.2787778849810829 neuronRandom
191 -0.14116169632811398 -0.28223653783759944 neuronRandom
192 -0.1379541905697633 -0.2744279758423227 neuronRandom
193 -0.1378167899481204 -0.27317016818052714 neuronRandom
194 -0.14159954087181054 -0.2866397070242442 neuronRandom
195 -0.1349296681196223 -0.2766123297372635 neuronRandom
196 -0.13416747084936223 -0.27814890189813596 neuronRandom
197 -0.13502265234746685 -0.2763728076189965 neuronRandom
198 -0.13063980329569977 -0.27083927228601695 neuronRandom
199 -0.1325050510963466 -0.27240417800941663 neuronRandom
200 -0.1341575606577081 -0.27384892685666334 neuronRandom
201 -0.13526135607099257 -0.27686554259682733 neuronRandom
202 -0.1337851514933612 -0.2706265119918027 neuronRandom
203 -0.14129806925217758 -0.2829829580716163 neuronRandom
204 -0.1444392872689655 -0.28917005720671335 neuronRandom
205 -0.12931554698901687 -0.2720471713858348 neuronRandom
206 -0.13928474030164317 -0.27660292302890305 neuronRandom
207 -0.1375718419708546 -0.276029484777398 neuronRandom
208 -0.14352798763721986 -0.29209439065094034 neuronRandom
209 -0.13950186516383759 -0.2911679674174803 neuronRandom
210 -0.13758680637521992 -0.27688966689311445 neuronRandom
211 -0.1315398225465458 -0.27499628399987963 neuronRandom
212 -0.1434975631424892 -0.2804207497101391 neuronRandom
213 -0.13859132358905818 -0.2793138636968467 neuronRandom
214 -0.13211037230111178 -0.26537174450363477 neuronRandom
215 -0.13376328788800962 -0.2610229626148831 neuronRandom
216 -0.14037852223853184 -0.28981618185996694 neuronRandom
217 -0.13446088164557024 -0.27739092195049786 neuronRandom
218 -0.1260572261163201 -0.26828710999127114 neuronRandom
219 -0.12662535355823976 -0.2488286381146434 neuronRandom
220 -0.13205962876502292 -0.26131802236013923 neuronRandom
221 -0.13336573618528758 -0.2649403981704036 neuronRandom
222 -0.1333674489674 -0.2624899775273366 neuronRandom
223 -0.1291373331683652 -0.26330192477073333 neuronRandom
224 -0.13325040148710074 -0.27415301947451254 neuronRandom
225 -0.1389613293913927 -0.2813326252967622 neuronRandom
226 -0.1372118527242407 -0.26788557001565305 neuronRandom
227 -0.13679891121471896 -0.2815527385344174 neuronRandom
228 -0.1444025318579331 -0.2776828007664746 neuronRandom
229 -0.12801764304287175 -0.2743963298642828 neuronRandom
230 -0.13322755246636409 -0.269167349839872 neuronRandom
231 -0.13366857801230728 -0.2769249033603156 neuronRandom
232 -0.14263430358617382 -0.28270041855381395 neuronRandom
233 -0.13773943154296908 -0.2954068750777187 neuronRandom
234 -0.13474049261612986 -0.2694315046683495 neuronRandom
235 -0.1412493049930096 -0.2934447469977139 neuronRandom
236 -0.1348890737415195 -0.26958671933247014 neuronRandom
237 -0.13404369264132104 -0.28104652660123003 neuronRandom
238 -0.13039287547656167 -0.26044405815140564 neuronRandom
239 -0.13017849542558313 -0.2757139981600338 neuronRandom
240 -0.12897976429464725 -0.27644805662522365 neuronRandom
241 -0.12991148388914112 -0.26951200328625746 neuronRandom
242 -0.1251677052644703 -0.2551235171551097 neuronRandom
243 -0.12270823539099057 -0.2625188926564878 neuronRandom
244 -0.1267707211167706 -0.27618491220102137 neuronRandom
245 -0.1351725234864679 -0.27581452894327674 neuronRandom
246 -0.12491693801555985 -0.28088555801477993 neuronRandom
247 -0.1369954506233807 -0.2871404390960042 neuronRandom
248 -0.13020438094695636 -0.2782089729510629 neuronRandom
249 -0.14116902621197422 -0.29510115295379075 neuronRandom
250 -0.1417729522043286 -0.29750209237733766 neuronRandom
251 -0.13327972729327783 -0.2835373042016659 neuronRandom
252 -0.13162472019984212 -0.2825545156378352 neuronRandom
253 -0.13476649442119995 -0.28386490543701515 neuronRandom
254 -0.1317465926987405 -0.26653366528339595 neuronRandom
255 -0.1360835574400153 -0.27578185661067706 neuronRandom
256 -0.1350703448837577 -0.29132731204244616 neuronRandom
257 -0.13460447947858922 -0.2934611944450316 neuronRandom
258 -0.13344510015485722 -0.2874901579186774 neuronRandom
259 -0.13896168734572154 -0.28479068674256586 neuronRandom
260 -0.13857507358865503 -0.29716324956400003 neuronRandom
261 -0.12664172337425134 -0.28193473343125386 neuronRandom
262 -0.13012253192614345 -0.2783119914943341 neuronRandom
263 -0.13428519770327207 -0.2911139707301445 neuronRandom
264 -0.13570004695303883 -0.2753840492851951 neuronRandom
265 -0.14382568726286768 -0.2891986163494902 neuronRandom
266 -0.14257255919350387 -0.2829373717145102 neuronRandom
267 -0.1448943555154405 -0.296280954643152 neuronRandom
268 -0.1426872397870949 -0.2896112591419576 neuronRandom
269 -0.13017055887730627 -0.27550395051003357 neuronRandom
270 -0.127533346775855 -0.2693059725766819 neuronRandom
271 -0.13245846135193207 -0.2819043989330246 neuronRandom
272 -0.14252580509925428 -0.3002630542361009 neuronRandom
273 -0.1414505515758873 -0.28922586665205263 neuronRandom
274 -0.13618540242313432 -0.29509095316455536 neuronRandom
275 -0.13919512823101998 -0.2847795687099397 neuronRandom
276 -0.12966045727997577 -0.27795288772311655 neuronRandom
277 -0.13854686039918226 -0.28316813926807327 neuronRandom
278 -0.1345926137800947 -0.2927033610595388 neuronRandom
279 -0.14384314093105324 -0.2926785135657002 neuronRandom
280 -0.13594841795343798 -0.28837619550514654 neuronRandom
281 -0.13630350673792682 -0.27611774973342557 neuronRandom
282 -0.14840111920855165 -0.2951731509170213 neuronRandom
283 -0.13426320576834144 -0.29537758141085546 neuronRandom
284 -0.1314754961276594 -0.2794089944512415 neuronRandom
285 -0.1346772868548321 -0.2918016572524796 neuronRandom
286 -0.1379390391998217 -0.29873798595887296 neuronRandom
287 -0.13794836255830561 -0.2926619010850581 neuronRandom
288 -0.13539941990583254 -0.2788555616241938 neuronRandom
289 -0.1256701745462031 -0.2676764110607417 neuronRandom
290 -0.13055185282518036 -0.28141238757045994 neuronRandom
291 -0.13683262770416504 -0.27756503754696804 neuronRandom
292 -0.13109204615574044 -0.2737692825564755 neuronRandom
293 -0.13524879959306707 -0.27657054784200213 neuronRandom
294 -0.12356574856515642 -0.2631516122718233 neuronRandom
295 -0.1347613644491884 -0.2809503572493096 neuronRandom
296 -0.12880422116900717 -0.284433038179512 neuronRandom
297 -0.12721529065396375 -0.26733837107798136 neuronRandom
298 -0.1337713598816668 -0.28605427685995677 neuronRandom
299 -0.1285129002060582 -0.2841630880309399 neuronRandom
300 -0.1300909899026193 -0.2685150959539099 neuronRandom
301 -0.13111132025744768 -0.2918726922686712 neuronRandom
302 -0.13121107448305971 -0.2768534640579566 neuronRandom
303 -0.130999496149101 -0.2909535640163327 neuronRandom
304 -0.12937417567983917 -0.273039130134432 neuronRandom
305 -0.13164955857718924 -0.28573204166699523 neuronRandom
306 -0.1310154550840497 -0.2648750152272528 neuronRandom
307 -0.13211065086610554 -0.28266314854649116 neuronRandom
308 -0.12206607490725647 -0.2705357675600087 neuronRandom
309 -0.12585485843808228 -0.276645858762018 neuronRandom
310 -0.1281214714236777 -0.2672501067731385 neuronRandom
311 -0.13024071442918558 -0.27583329329572404 neuronRandom
312 -0.1331611341617639 -0.29030366743385827 neuronRandom
313 -0.12808444064796345 -0.28309093893452136 neuronRandom
314 -0.12254527408014372 -0.26728128611447055 neuronRandom
315 -0.13534948012298764 -0.2943064531774201 neuronRandom
316 -0.13760622512163614 -0.29010171905365756 neuronRandom
317 -0.13758637919115707 -0.2945091416140291 neuronRandom
318 -0.13088584851510615 -0.26085387479125316 neuronRandom
319 -0.13465321324178928 -0.2833369746623985 neuronRandom
320 -0.1369844890578929 -0.2923969894869514 neuronRandom
321 -0.13047197945196934 -0.272196367683847 neuronRandom
322 -0.12138265926094667 -0.2686710098892145 neuronRandom
323 -0.14888873313055773 -0.31291156319169167 neuronRandom
324 -0.14870082875182286 -0.30413725575371503 neuronRandom
325 -0.12271610990823865 -0.2637377629065587 neuronRandom
326 -0.13642403965292957 -0.29607462812779634 neuronRandom
327 -0.12774261467945033 -0.28125988123248746 neuronRandom
328 -0.13868825938755663 -0.2893822804691721 neuronRandom
329 -0.1246353268949692 -0.2952953063691576 neuronRandom
330 -0.13721667028337506 -0.3149442687822316 neuronRandom
331 -0.1377178270110612 -0.30612878477735417 neuronRandom
332 -0.14307571357399573 -0.32487663770069874 neuronRandom
333 -0.13711787027553224 -0.30063954923816655 neuronRandom
334 -0.14467605269342199 -0.31109683963695717 neuronRandom
335 -0.13493236144182424 -0.28590997452217715 neuronRandom
336 -0.12259996894150343 -0.29195340864557345 neuronRandom
337 -0.1362259952149027 -0.29405516786154523 neuronRandom
338 -0.1387829614051246 -0.29566629677705064 neuronRandom
339 -0.12868034425530964 -0.2862651541260493 neuronRandom
340 -0.11777893601673156 -0.28221097844108 neuronRandom
341 -0.12268272483936471 -0.2689443507070703 neuronRandom
342 -0.11871398486128536 -0.27956586092310115 neuronRandom
343 -0.1388818843920363 -0.2772622751482894 neuronRandom
344 -0.11364452196640869 -0.2679820752703867 neuronRandom
345 -0.1340728846681548 -0.2922179782242388 neuronRandom
346 -0.11577019559975026 -0.26029395858225635 neuronRandom
347 -0.12490391090277105 -0.28376070302310924 neuronRandom
348 -0.11881033988835717 -0.2724337502222194 neuronRandom
349 -0.13694892380550158 -0.2883718811206372 neuronRandom
350 -0.13640435677505355 -0.31527442368071523 neuronRandom
351 -0.14140122029718658 -0.2826868601594032 neuronRandom
352 -0.13132903984081123 -0.31723727169631044 neuronRandom
353 -0.14165424558768763 -0.30272852258888805 neuronRandom
354 -0.127457036927119 -0.28874256404035614 neuronRandom
355 -0.14002575429357245 -0.2958572143587526 neuronRandom
356 -0.12866076360755108 -0.30248398751887656 neuronRandom
357 -0.13334798044006646 -0.2710930248261978 neuronRandom
358 -0.12700483814206742 -0.286216464971543 neuronRandom
359 -0.1400517404278535 -0.2984541106153135 neuronRandom
360 -0.13206421232291005 -0.287948674014625 neuronRandom
361 -0.11720707677921473 -0.2577885631565325 neuronRandom
362 -0.1343722179775948 -0.27245285718575896 neuronRandom
363 -0.12435932505874171 -0.27676652477331865 neuronRandom
364 -0.13731347334612015 -0.2888212332082434 neuronRandom
365 -0.13620110858178486 -0.2934771052712795 neuronRandom
366 -0.13014709646439318 -0.2716617322369799 neuronRandom
367 -0.13382385445503459 -0.2846117603874975 neuronRandom
368 -0.11399161014299802 -0.25112236885857114 neuronRandom
369 -0.1290976764159146 -0.282267265000469 neuronRandom
370 -0.11594200028033536 -0.26867519898512227 neuronRandom
371 -0.11447027319465976 -0.2534329364151276 neuronRandom
372 -0.12476252553952571 -0.29237344753014044 neuronRandom
373 -0.11744297072506954 -0.2815505916729404 neuronRandom
374 -0.11120539375666826 -0.2764183702466331 neuronRandom
375 -0.12077093072211473 -0.271425795082802 neuronRandom
376 -0.1337220351569009 -0.2807238782047739 neuronRandom
377 -0.12598826333634583 -0.2919977867552176 neuronRandom
378 -0.13502151748560742 -0.28616961125291973 neuronRandom
379 -0.12614186657865578 -0.28371063573273675 neuronRandom
380 -0.1358672133560144 -0.28918907995702636 neuronRandom
381 -0.13322125900484144 -0.31836888631195925 neuronRandom
382 -0.12746239005963136 -0.29745331762780386 neuronRandom
383 -0.1117195121047335 -0.30032178479661686 neuronRandom
384 -0.13155634211154454 -0.28605154021385815 neuronRandom
385 -0.12106565592506355 -0.27733548653606405 neuronRandom
386 -0.13016205835676967 -0.2868639059070508 neuronRandom
387 -0.13222009223763795 -0.3044912465667362 neuronRandom
388 -0.13995917698261084 -0.31665074820444356 neuronRandom
389 -0.12292419367028337 -0.28003348699263436 neuronRandom
390 -0.12998744211629074 -0.29899672644658065 neuronRandom
391 -0.12317296882966094 -0.3068464771854853 neuronRandom
392 -0.1421259208702254 -0.30947239021081036 neuronRandom
393 -0.1440390567266815 -0.3206449710810873 neuronRandom
394 -0.13874201175985845 -0.2968467752093903 neuronRandom
395 -0.12813307961466358 -0.29573014357369143 neuronRandom
396 -0.14909027139978892 -0.3140579795759699 neuronRandom
397 -0.1275951955887071 -0.2968819106720727 neuronRandom
398 -0.13308392765778262 -0.2910780629063999 neuronRandom
399 -0.1181534403056853 -0.29546639512980705 neuronRandom
400 -0.11560218502780877 -0.2671110686800391 neuronRandom
401 -0.1244754265165214 -0.27513283685865914 neuronRandom
402 -0.13028650787385887 -0.2841155290134949 neuronRandom
403 -0.11243912338905321 -0.2638344910671898 neuronRandom
404 -0.13434083383472215 -0.27277763293853824 neuronRandom
405 -0.12472994896278185 -0.2593551263516656 neuronRandom
406 -0.1395880916742217 -0.3106774130762897 neuronRandom
407 -0.13533999058945384 -0.29050571262228536 neuronRandom
408 -0.12664992984683143 -0.28878825375794126 neuronRandom
409 -0.12777589061581585 -0.28731138784398835 neuronRandom
410 -0.13747622586541064 -0.2906298914664667 neuronRandom
411 -0.11838779791936978 -0.2716920029003223 neuronRandom
412 -0.13461938190532707 -0.29864376747217725 neuronRandom
413 -0.11183312586343737 -0.2843541144826399 neuronRandom
414 -0.11624725647261097 -0.29534983744150195 neuronRandom
415 -0.13364214480047004 -0.297377003128556 neuronRandom
416 -0.14133087181054785 -0.32049343359721116 neuronRandom
417 -0.12898850641610085 -0.28165280234298556 neuronRandom
418 -0.1434486966823178 -0.35033877844093253 neuronRandom
419 -0.13147088712855756 -0.3246122257085189 neuronRandom
420 -0.13012599872933758 -0.3260445623090258 neuronRandom
421 -0.13915600037891648 -0.3076966790785829 neuronRandom
422 -0.13137981206131633 -0.2935266593457816 neuronRandom
423 -0.14172623065867695 -0.31889093306535443 neuronRandom
424 -0.14013410841542712 -0.2998296159627504 neuronRandom
425 -0.1406723668151602 -0.2902361558060465 neuronRandom
426 -0.1417152395490669 -0.3354819757745031 neuronRandom
427 -0.13630068397301198 -0.3292718467066023 neuronRandom
428 -0.13708071501789518 -0.3114931135708219 neuronRandom
429 -0.12217529733152394 -0.2873142728830586 neuronRandom
430 -0.12705603011604588 -0.29731062345869746 neuronRandom
431 -0.13691754625507532 -0.3243862840187581 neuronRandom
432 -0.14113921081630773 -0.30398679000420803 neuronRandom
433 -0.13830761788862284 -0.3043830763456301 neuronRandom
434 -0.15155917425803145 -0.3178896683871003 neuronRandom
435 -0.12508217720947906 -0.29339531528433266 neuronRandom
436 -0.14592929143407168 -0.3454596902465832 neuronRandom
437 -0.13569644102662384 -0.2935354466739421 neuronRandom
438 -0.1409605637314279 -0.31147829362001267 neuronRandom
439 -0.12922363606046 -0.310618103815564 neuronRandom
440 -0.13886519599802882 -0.3139906206585006 neuronRandom
441 -0.13585971823457021 -0.2976395291833629 neuronRandom
442 -0.14088401996691266 -0.33445917460389624 neuronRandom
443 -0.13897076941017644 -0.32721621385571953 neuronRandom
444 -0.12417773404665672 -0.281557813940038 neuronRandom
445 -0.128560027061498 -0.320161586403955 neuronRandom
446 -0.14201702414110617 -0.30751092199598234 neuronRandom
447 -0.14018676385152717 -0.32219025897402653 neuronRandom
448 -0.12583812813186063 -0.2994958846934664 neuronRandom
449 -0.1284570331813108 -0.32855120838083424 neuronRandom
450 -0.13610952954787045 -0.32853527530232757 neuronRandom
451 -0.1291748332486481 -0.30109980157377375 neuronRandom
452 -0.13489371190609756 -0.30513590618015907 neuronRandom
453 -0.15676164636925227 -0.3342675854773216 neuronRandom
454 -0.12793577485579533 -0.3128864660247827 neuronRandom
455 -0.14758494277128523 -0.3421622974496856 neuronRandom
456 -0.13699484833983017 -0.3165498377702242 neuronRandom
457 -0.13170560420374122 -0.3068534007144991 neuronRandom
458 -0.14564259833389115 -0.3248838489502072 neuronRandom
459 -0.12850735399337013 -0.3140357814680815 neuronRandom
460 -0.1451535068379813 -0.3368368222676769 neuronRandom
461 -0.13991281991970494 -0.3084458729991054 neuronRandom
462 -0.14149231900105835 -0.35760492291225715 neuronRandom
463 -0.1406145922799284 -0.31451270642619256 neuronRandom
464 -0.13340806061745417 -0.32126944667081125 neuronRandom
465 -0.15233942303610182 -0.3509794377565352 neuronRandom
466 -0.13667857076061338 -0.34084006546389717 neuronRandom
467 -0.1422992766969247 -0.3228872711296338 neuronRandom
468 -0.14724153389228611 -0.34434946451629833 neuronRandom
469 -0.1416986180252996 -0.3206203802490455 neuronRandom
470 -0.14358582319067384 -0.30899546731083977 neuronRandom
471 -0.10313961186638382 -0.2710386042475429 neuronRandom
472 -0.12899973732291137 -0.29334828815929015 neuronRandom
473 -0.11753644633290218 -0.28211690836815934 neuronRandom
474 -0.1291979383608991 -0.2920958245893006 neuronRandom
475 -0.11621824848080399 -0.2844766111681892 neuronRandom
476 -0.11975884819046059 -0.31057751627920127 neuronRandom
477 -0.11773671862151207 -0.26568346943375404 neuronRandom
478 -0.11942032011431682 -0.28457977000605933 neuronRandom
479 -0.12604050515137308 -0.30147214387062493 neuronRandom
480 -0.11034243166399414 -0.26799324843518835 neuronRandom
481 -0.1432489494031765 -0.3530574426496748 neuronRandom
482 -0.13542072793065765 -0.3083953651850354 neuronRandom
483 -0.1422923312116106 -0.3633378223044618 neuronRandom
484 -0.13439086915847057 -0.3223108722117505 neuronRandom
485 -0.15537626164517218 -0.35799689683916724 neuronRandom
486 -0.14017277699237937 -0.34376085811311 neuronRandom
487 -0.14416199188974824 -0.3374669565664302 neuronRandom
488 -0.12127873940526146 -0.33229452022843997 neuronRandom
489 -0.15130024451165147 -0.3334841126110417 neuronRandom
490 -0.1295664331701161 -0.32562706648239603 neuronRandom
491 -0.15075534852497857 -0.33230623012884863 neuronRandom
492 -0.13008342882443127 -0.32699786391258817 neuronRandom
493 -0.14349583508123998 -0.33125306126997145 neuronRandom
494 -0.11541324923140042 -0.2969700391975753 neuronRandom
495 -0.12297095134455621 -0.3183395275843608 neuronRandom
496 -0.11821944637809982 -0.28279141163452454 neuronRandom
497 -0.14175598665704797 -0.31384747675534275 neuronRandom
498 -0.12649776578384822 -0.3039533266647603 neuronRandom
499 -0.15167857157141912 -0.3320124036888162 neuronRandom
500 -0.14276134071712357 -0.34050043427899884 neuronRandom
501 -0.14515746852702852 -0.33518674707853996 neuronRandom
502 -0.13617118492191127 -0.3289438310150208 neuronRandom
503 -0.15192190628048918 -0.30251384993314345 neuronRandom
504 -0.12011428733114927 -0.3205961757696408 neuronRandom
505 -0.1473077246355368 -0.3151001744856972 neuronRandom
506 -0.12678705843032892 -0.3125839576173224 neuronRandom
507 -0.1437994020134742 -0.3461928473977446 neuronRandom
508 -0.11532913442181887 -0.29393100761991253 neuronRandom
509 -0.14312117945675 -0.35292929139034235 neuronRandom
510 -0.14188338284361865 -0.32644092329465696 neuronRandom
511 -0.11514724839683368 -0.29833024181443385 neuronRandom
512 -0.12172763763705 -0.2911586342209356 neuronRandom
513 -0.1443922668827371 -0.29932928009689225 neuronRandom
514 -0.1272945885158516 -0.31397612378234824 neuronRandom
515 -0.1340442693569089 -0.31449619124139644 neuronRandom
516 -0.12352840449624455 -0.2899652807070386 neuronRandom
517 -0.13613520598900827 -0.3542461308561602 neuronRandom
518 -0.1289074724248914 -0.30699511406217395 neuronRandom
519 -0.1404780061672081 -0.3390860975812797 neuronRandom
520 -0.1261592424004186 -0.25229251767453387 neuronRandom
521 -0.12428736291492881 -0.254572065804197 neuronRandom
522 -0.11527817816703217 -0.3119884041639317 neuronRandom
523 -0.12421712420246513 -0.31693171219460753 neuronRandom
524 -0.11713909759803807 -0.2894364633736483 neuronRandom
525 -0.13548857442271492 -0.31299084642641034 neuronRandom
526 -0.12672169071440148 -0.31984470769912055 neuronRandom
527 -0.11820809995261856 -0.2788450298048667 neuronRandom
528 -0.1262443055576764 -0.2845470420093761 neuronRandom
529 -0.1334938792161125 -0.33497500786822165 neuronRandom
530 -0.15002359988049696 -0.3435276453783034 neuronRandom
531 -0.1227159941614629 -0.3264514819813147 neuronRandom
532 -0.13732564177846854 -0.32514819217071556 neuronRandom
533 -0.14309271973354645 -0.3436215124081024 neuronRandom
534 -0.13976259189887713 -0.29632572864558304 neuronRandom
535 -0.14907598537732553 -0.3188874451523526 neuronRandom
536 -0.10565462813129264 -0.26707621335861087 neuronRandom
537 -0.12338261409742672 -0.3178838780818642 neuronRandom
538 -0.13283126850094093 -0.3338412874296195 neuronRandom
539 -0.13011647890905265 -0.3343312272473962 neuronRandom
540 -0.11736214023752292 -0.31892234710872613 neuronRandom
541 -0.1484604152619284 -0.35837480209688205 neuronRandom
542 -0.151538903233737 -0.34199690412495864 neuronRandom
543 -0.14507666509361425 -0.3370768174109924 neuronRandom
544 -0.1344952223956063 -0.3508346552328329 neuronRandom
545 -0.1369870443695619 -0.312734973592462 neuronRandom
546 -0.13561510550892464 -0.30836485106422284 neuronRandom
547 -0.15644387234016005 -0.3320098270049783 neuronRandom
548 -0.12281540274702134 -0.32903682143125923 neuronRandom
549 -0.15588079633752627 -0.3495050428149263 neuronRandom
550 -0.14334583855833338 -0.35625516620418995 neuronRandom
551 -0.13926899263299913 -0.32845959064836966 neuronRandom
552 -0.1186083620190535 -0.31592942273469754 neuronRandom
553 -0.14789264723256576 -0.35296731391310304 neuronRandom
554 -0.1577459696558753 -0.37546556121640473 neuronRandom
555 -0.11741280204502415 -0.32372577129371677 neuronRandom
556 -0.14250600251527604 -0.3397789261915094 neuronRandom
557 -0.1356838800443494 -0.33810840392675584 neuronRandom
558 -0.13982567823990763 -0.31414667034540006 neuronRandom
559 -0.1423195582355964 -0.3564030345708032 neuronRandom
560 -0.12433688563610162 -0.3294716085793492 neuronRandom
561 -0.10870797520208512 -0.2949036385130267 neuronRandom
562 -0.14500326912216935 -0.3245914923414207 neuronRandom
563 -0.1387466556841731 -0.3144044545410444 neuronRandom
564 -0.13522402832290067 -0.31145927922206235 neuronRandom
565 -0.1391504804531418 -0.31354058664615003 neuronRandom
566 -0.12851187597482083 -0.30335127940852114 neuronRandom
567 -0.13813072340304522 -0.30322501489902587 neuronRandom
568 -0.12468296616107574 -0.28198064227768505 neuronRandom
569 -0.147017228457255 -0.35032881652455633 neuronRandom
570 -0.14799195131096718 -0.3631238708273515 neuronRandom
571 -0.1093745990572028 -0.30152267307781133 neuronRandom
572 -0.12521697706279417 -0.30270288457843764 neuronRandom
573 -0.11017126961551477 -0.2971298458572124 neuronRandom
574 -0.1380421527544769 -0.31578922697146783 neuronRandom
575 -0.12519914960139214 -0.33725309155902944 neuronRandom
576 -0.11201718550886836 -0.28256804398515467 neuronRandom
577 -0.11495447496357263 -0.2999426937085859 neuronRandom
578 -0.16190467440856204 -0.31870006350488134 neuronRandom
579 -0.12017603366076801 -0.2645701947735497 neuronRandom
580 -0.12874946468447615 -0.34694482236275875 neuronRandom
581 -0.09966873365289532 -0.2949518094555678 neuronRandom
582 -0.10875401708397382 -0.3103851520792205 neuronRandom
583 -0.1404502784500959 -0.33185010328818676 neuronRandom
584 -0.11033371706413314 -0.268895475785663 neuronRandom
585 -0.11777788568843252 -0.30778757693625564 neuronRandom
586 -0.11680320496384176 -0.2491681919649056 neuronRandom
587 -0.1405073611209765 -0.3437674571860237 neuronRandom
588 -0.13384480211140265 -0.31173733197281095 neuronRandom
589 -0.14320653850108442 -0.3532436677800548 neuronRandom
590 -0.12863939906681998 -0.35519801813766155 neuronRandom
591 -0.1561000574344893 -0.37648974736545404 neuronRandom
592 -0.11911651808776619 -0.29004968102259693 neuronRandom
593 -0.12928518696292668 -0.31012804026130947 neuronRandom
594 -0.13570632700269067 -0.33583773982856235 neuronRandom
595 -0.12976814904956593 -0.35279628022445475 neuronRandom
596 -0.11260546594915805 -0.24206656726414252 neuronRandom
597 -0.12367280781026656 -0.29621602094807653 neuronRandom
598 -0.11553052097749227 -0.3055572663153792 neuronRandom
599 -0.150408318844565 -0.35520850573436946 neuronRandom
600 -0.11732253837981174 -0.34618630510551135 neuronRandom
601 -0.15175992656805326 -0.3720689432999703 neuronRandom
602 -0.13160958379930615 -0.34021978246997336 neuronRandom
603 -0.14867208686293532 -0.35736210511834005 neuronRandom
604 -0.13443845561211082 -0.29586994685153 neuronRandom
605 -0.14091954211680185 -0.34551269268680507 neuronRandom
606 -0.09755621696589191 -0.29951712349717374 neuronRandom
607 -0.12920552403556468 -0.36224363807023346 neuronRandom
608 -0.0861473711313622 -0.2716891435517347 neuronRandom
609 -0.12562436548032208 -0.3308637173822943 neuronRandom
610 -0.087358119160465 -0.26123590761004334 neuronRandom
611 -0.11411230185511537 -0.3451106539812091 neuronRandom
612 -0.09499308174627169 -0.2804537770367441 neuronRandom
613 -0.1247477629390204 -0.3051014578022698 neuronRandom
614 -0.14053087488625451 -0.3469860246069369 neuronRandom
615 -0.14049924784100085 -0.3246887325797152 neuronRandom
616 -0.11803974077096983 -0.29935438599471287 neuronRandom
617 -0.1467122778269896 -0.3680773717027413 neuronRandom
618 -0.12466953580599902 -0.3229405699347414 neuronRandom
619 -0.14636596772060093 -0.36628916404198364 neuronRandom
620 -0.14127205647742586 -0.3192671762499414 neuronRandom
621 -0.15072109012224402 -0.3629265450021693 neuronRandom
622 -0.1456347609787358 -0.34268454384616404 neuronRandom
623 -0.16221109553305427 -0.39328711068532657 neuronRandom
624 -0.14426113106567148 -0.39963470364596226 neuronRandom
625 -0.13720979850510587 -0.33837185360124794 neuronRandom
626 -0.1309335305539306 -0.28942872462710006 neuronRandom
627 -0.13728205131083412 -0.33122232945443075 neuronRandom
628 -0.1374780776324495 -0.38926481876560043 neuronRandom
629 -0.11387939976691129 -0.3494669710799003 neuronRandom
630 -0.12412902125819134 -0.305217967393657 neuronRandom
631 -0.15815836264447933 -0.3726768521165456 neuronRandom
632 -0.14637860552904441 -0.3969494240854869 neuronRandom
633 -0.1215122898000289 -0.30084321380541407 neuronRandom
634 -0.13820851875968587 -0.3262301825618813 neuronRandom
635 -0.16296192671615767 -0.36677267355892273 neuronRandom
636 -0.141590603559157 -0.3560613390012646 neuronRandom
637 -0.10614326253378968 -0.31880869008517587 neuronRandom
638 -0.15346400526247783 -0.40995170575350287 neuronRandom
639 -0.12573565938291897 -0.3176725439798752 neuronRandom
640 -0.13707900655086155 -0.3249249871118152 neuronRandom
641 -0.139168927127907 -0.3628117748984947 neuronRandom
642 -0.1591952872615329 -0.38300178073800917 neuronRandom
643 -0.13022977649150086 -0.30296366566982486 neuronRandom
644 -0.15643848848469885 -0.36391475480739044 neuronRandom
645 -0.14993121571546097 -0.39387629465088164 neuronRandom
646 -0.1406459147611336 -0.3646821296632964 neuronRandom
647 -0.13893889910892326 -0.37642736203793975 neuronRandom
648 -0.14103783961333527 -0.3854165163163416 neuronRandom
649 -0.13186306798694908 -0.3263572022997773 neuronRandom
650 -0.13287585816894187 -0.3471233482761471 neuronRandom
651 -0.15990032393830078 -0.3873808624806089 neuronRandom
652 -0.15625947084342043 -0.41202939110344466 neuronRandom
653 -0.15592869073334803 -0.35618827547563725 neuronRandom
654 -0.13739801700785995 -0.37148866431095134 neuronRandom
655 -0.11439631387010832 -0.31588825368381035 neuronRandom
656 -0.13723028633020973 -0.3784637395041152 neuronRandom
657 -0.14917138621708448 -0.34736609563366916 neuronRandom
658 -0.12197309660653152 -0.3298617571077671 neuronRandom
659 -0.11621165709071496 -0.30733433091215373 neuronRandom
660 -0.15284292863638826 -0.38823754134138516 neuronRandom
661 -0.1601324505417896 -0.38606014257477955 neuronRandom
662 -0.10928644736745856 -0.34559017449543183 neuronRandom
663 -0.14447859408453229 -0.40202290330233026 neuronRandom
664 -0.13927644311483678 -0.30766903381859095 neuronRandom
665 -0.14090364689437912 -0.3567496294322082 neuronRandom
666 -0.1492219264511882 -0.3860997160365863 neuronRandom
667 -0.13043311465899315 -0.35063579502083453 neuronRandom
668 -0.16052375858419665 -0.39498611317601867 neuronRandom
669 -0.14502728237831167 -0.40461709475441976 neuronRandom
670 -0.1515513370031877 -0.3671457782768911 neuronRandom
671 -0.1398100307703004 -0.3810590793316704 neuronRandom
672 -0.12993531658535534 -0.35252152821874994 neuronRandom
673 -0.15771162960964313 -0.4030723444970938 neuronRandom
674 -0.16380162427898223 -0.35126032838406407 neuronRandom
675 -0.12746180290884226 -0.3599093931819976 neuronRandom
676 -0.13827790903932563 -0.32603761588781455 neuronRandom
677 -0.12718967640249687 -0.35793047035635184 neuronRandom
678 -0.15273332234064618 -0.3722749457771821 neuronRandom
679 -0.11647737662693634 -0.30487943228898623 neuronRandom
680 -0.14667849365268099 -0.41115058068806937 neuronRandom
681 -0.11823598466438368 -0.33324808978171666 neuronRandom
682 -0.14385863480143618 -0.4214926219831732 neuronRandom
683 -0.1502785021418139 -0.33694438155411743 neuronRandom
684 -0.11713335553128526 -0.3595233839907925 neuronRandom
685 -0.1323260053226506 -0.36707778709052524 neuronRandom
686 -0.16093231465546695 -0.35893541774305404 neuronRandom
687 -0.14664178852023915 -0.3783126154360159 neuronRandom
688 -0.11408584809641541 -0.3329692724639151 neuronRandom
689 -0.1321705159277446 -0.4029504371557856 neuronRandom
690 -0.1393807283989625 -0.36007085427325136 neuronRandom
691 -0.14791561351778973 -0.4090107107289632 neuronRandom
692 -0.1544531361172549 -0.383386615963738 neuronRandom
693 -0.1565838894567768 -0.3674737546128329 neuronRandom
694 -0.12633629211098085 -0.3394675616823771 neuronRandom
695 -0.1426199990645043 -0.42629605470859055 neuronRandom
696 -0.12537963703813515 -0.3563091869138072 neuronRandom
697 -0.15167505108053966 -0.4356027709154766 neuronRandom
698 -0.10536217996532188 -0.3518915921319877 neuronRandom
699 -0.13110172364113518 -0.37056710154066536 neuronRandom
700 -0.1104840249412721 -0.3499893046473408 neuronRandom
701 -0.14339741860904 -0.334374860930615 neuronRandom
702 -0.1123136896238664 -0.3032777059076917 neuronRandom
703 -0.11751236673669561 -0.33519115184933496 neuronRandom
704 -0.14756711103522888 -0.4043743664953238 neuronRandom
705 -0.1410653574233797 -0.3548392704062529 neuronRandom
706 -0.12258915829636169 -0.3583633401723373 neuronRandom
707 -0.15095468447968047 -0.37049812846492836 neuronRandom
708 -0.1434193153996778 -0.3765417139390881 neuronRandom
709 -0.13966172388362244 -0.35448356442176293 neuronRandom
710 -0.13115633611316999 -0.390510737466221 neuronRandom
711 -0.13763798073923506 -0.38181497753302174 neuronRandom
712 -0.15034494863403725 -0.4183002150105982 neuronRandom
713 -0.12370483553379476 -0.28583457813276614 neuronRandom
714 -0.13385832005947784 -0.3169175320472231 neuronRandom
715 -0.11388751882310401 -0.3280686770602834 neuronRandom
716 -0.15275135528790737 -0.4301515312547231 neuronRandom
717 -0.14575873441236747 -0.3746128202161351 neuronRandom
718 -0.13205771473816752 -0.3998974630735925 neuronRandom
719 -0.13359542939508215 -0.32961448951523725 neuronRandom
720 -0.1197837168411906 -0.32199103146039 neuronRandom
721 -0.16283702806890923 -0.3985915175999812 neuronRandom
722 -0.16007958979246503 -0.43137292329221055 neuronRandom
723 -0.11559407442918561 -0.32443047622453647 neuronRandom
724 -0.1403419793712599 -0.38047132687610846 neuronRandom
725 -0.13258633272604556 -0.39195152445682996 neuronRandom
726 -0.12015840612693557 -0.3164476936568148 neuronRandom
727 -0.12048796841780719 -0.32890274820478793 neuronRandom
728 -0.15443778518423884 -0.36948562637980314 neuronRandom
729 -0.13685261379110478 -0.35138107579936334 neuronRandom
730 -0.15063700503152144 -0.37597132634526126 neuronRandom
731 -0.14813334131459305 -0.41498027505876783 neuronRandom
732 -0.13415470595611442 -0.35420148848750493 neuronRandom
733 -0.12584486760080227 -0.38631071057933214 neuronRandom
734 -0.11222398081691726 -0.33346329990036894 neuronRandom
735 -0.1384951591481894 -0.39658322707141613 neuronRandom
736 -0.13662561752469615 -0.3772167274200651 neuronRandom
737 -0.15317406317236634 -0.38203071120044374 neuronRandom
738 -0.1274441684675696 -0.3681952510079877 neuronRandom
739 -0.1472071431660166 -0.3992553674758607 neuronRandom
740 -0.14095640528438605 -0.38764700961683785 neuronRandom
741 -0.11622250085880631 -0.3306157446053038 neuronRandom
742 -0.1400823958538449 -0.37752156783508223 neuronRandom
743 -0.1572832500126875 -0.4154197334752808 neuronRandom
744 -0.14407121590342536 -0.35086186375884554 neuronRandom
745 -0.15637984961442453 -0.38644214765266327 neuronRandom
746 -0.1678253629399242 -0.4237974181402491 neuronRandom
747 -0.15011646862962283 -0.3888481066307717 neuronRandom
748 -0.1515605795654382 -0.4412908763275072 neuronRandom
749 -0.13295151390068854 -0.39894396450307335 neuronRandom
750 -0.15268832308313718 -0.42291853592239875 neuronRandom
751 -0.1381890321799718 -0.39028812622891407 neuronRandom
752 -0.15988424387467234 -0.4462185156774238 neuronRandom
753 -0.12978689129228205 -0.3622051911391163 neuronRandom
754 -0.1538466934796946 -0.4260788866206676 neuronRandom
755 -0.1211387988750189 -0.3523696587836525 neuronRandom
756 -0.170901313822004 -0.43152262263837166 neuronRandom
757 -0.12477266733873416 -0.3930814999351633 neuronRandom
758 -0.16397393218633047 -0.37506328819309487 neuronRandom
759 -0.14021526639550225 -0.3565304639133965 neuronRandom
760 -0.17291078314156053 -0.45877693661578 neuronRandom
761 -0.11624270915965851 -0.3722602820017119 neuronRandom
762 -0.16762485110693653 -0.40492703509523165 neuronRandom
763 -0.12290989173086102 -0.34840731316188456 neuronRandom
764 -0.1660050360676086 -0.43260170859203717 neuronRandom
765 -0.11262922510639978 -0.36374998036208006 neuronRandom
766 -0.1584699638189337 -0.41018371202811993 neuronRandom
767 -0.11189133936300842 -0.3890706783802253 neuronRandom
768 -0.14174525798046 -0.3451755210607417 neuronRandom
769 -0.1187672446219821 -0.3260607840067592 neuronRandom
770 -0.1509480976999179 -0.40120531574190094 neuronRandom
771 -0.11134652481824243 -0.34209796984814567 neuronRandom
772 -0.15547776006156172 -0.3978904871454566 neuronRandom
773 -0.10794997776764215 -0.3256441476931316 neuronRandom
774 -0.17220036354569446 -0.4061960591178304 neuronRandom
775 -0.11204723227367744 -0.33438837291545315 neuronRandom
776 -0.15708802223251292 -0.3896124976317926 neuronRandom
777 -0.12487262879060686 -0.26816491896699735 neuronRandom
778 -0.13353118635485403 -0.38583559951686663 neuronRandom
779 -0.10675391715617408 -0.32591578136640237 neuronRandom
780 -0.1450912123055946 -0.40845323194939515 neuronRandom
781 -0.1152663661370598 -0.315327933919771 neuronRandom
782 -0.13792251665039748 -0.35120308543883305 neuronRandom
783 -0.1315683262571041 -0.39456080245717073 neuronRandom
784 -0.11126985204669294 -0.3175164494796554 neuronRandom
785 -0.1296046003297574 -0.383469033537596 neuronRandom
786 -0.14919590705363228 -0.3807183044337241 neuronRandom
787 -0.13335956836034804 -0.4182446916177319 neuronRandom
788 -0.12888902443498174 -0.3698769634627326 neuronRandom
789 -0.1288990518724627 -0.4361291175883421 neuronRandom
790 -0.11904762144830894 -0.4166933368466476 neuronRandom
791 -0.12661189450196814 -0.42853948932910896 neuronRandom
792 -0.14169611777604063 -0.38535365763836515 neuronRandom
793 -0.1486346515696152 -0.44443312841540844 neuronRandom
794 -0.12638299160305802 -0.40266339478302327 neuronRandom
795 -0.14209048556077042 -0.3851740709872352 neuronRandom
796 -0.11621186842080114 -0.36136708002148776 neuronRandom
797 -0.1392008153107802 -0.3879333918386815 neuronRandom
798 -0.1254737520425562 -0.35484772003869663 neuronRandom
799 -0.1230223851839075 -0.33640806069121115 neuronRandom
800 -0.09316294134516505 -0.32786843000947996 neuronRandom
801 -0.1048157892242588 -0.32532083845211596 neuronRandom
802 -0.08431052455615191 -0.3455293394328068 neuronRandom
803 -0.1271348377528587 -0.33598011902074565 neuronRandom
804 -0.12041051421272214 -0.315039187145832 neuronRandom
805 -0.11889067378832621 -0.39946710001677754 neuronRandom
806 -0.1141491593199877 -0.2853717313342386 neuronRandom
807 -0.12611263814218487 -0.37264738340100784 neuronRandom
808 -0.12212571205761918 -0.33267741553048724 neuronRandom
809 -0.15393749966725773 -0.4144415004517914 neuronRandom
810 -0.14313217300080971 -0.3762846918398786 neuronRandom
811 -0.150243023912518 -0.446778197256871 neuronRandom
812 -0.12391339006987173 -0.35413258251734103 neuronRandom
813 -0.15199749722476188 -0.4278660182934603 neuronRandom
814 -0.13509894318536939 -0.42285449373808404 neuronRandom
815 -0.14665477191905993 -0.4161410796735633 neuronRandom
816 -0.17656238513959055 -0.4026573731586159 neuronRandom
817 -0.13371514097769543 -0.3474698513619978 neuronRandom
818 -0.17791538487195452 -0.4342550139772172 neuronRandom
819 -0.14157269551381713 -0.4407222780233805 neuronRandom
820 -0.10761246110453303 -0.30927596425769166 neuronRandom
821 -0.08614387068871078 -0.28986320192793563 neuronRandom
822 -0.130627325957511 -0.3396799352250921 neuronRandom
823 -0.09606467273304115 -0.32269634505324923 neuronRandom
824 -0.10818462630814069 -0.3076159889190514 neuronRandom
825 -0.11066170353867681 -0.31939695322523354 neuronRandom
826 -0.11762789304941812 -0.3095812019455393 neuronRandom
827 -0.10392002774979206 -0.34623553559876896 neuronRandom
828 -0.13808181878869633 -0.3542898987829525 neuronRandom
829 -0.15055365965039413 -0.41204401958921905 neuronRandom
830 -0.1713331411055904 -0.4437851137565365 neuronRandom
831 -0.14254482763318171 -0.3363547629498848 neuronRandom
832 -0.16758042373346813 -0.4198976940654808 neuronRandom
833 -0.15199382455073013 -0.39580510402175384 neuronRandom
834 -0.1422151612613357 -0.3882018205554163 neuronRandom
835 -0.13794370066773343 -0.3793216042275067 neuronRandom
836 -0.1664010846702805 -0.4255343411503415 neuronRandom
837 -0.1656588257544789 -0.42920151613059354 neuronRandom
838 -0.1318063371185908 -0.39414282800522304 neuronRandom
839 -0.16083983993838954 -0.43432743703594295 neuronRandom
840 -0.15058464538125038 -0.3684257241720311 neuronRandom
841 -0.11904156920685385 -0.2724444511222439 neuronRandom
842 -0.11440730600358467 -0.29635821848006194 neuronRandom
843 -0.130820002456285 -0.31675823525409175 neuronRandom
844 -0.11526354243373205 -0.31890078928896526 neuronRandom
845 -0.1640819785580511 -0.37553438805316386 neuronRandom
846 -0.11888019996790307 -0.3405172331392785 neuronRandom
847 -0.15969260869395419 -0.4219588181359476 neuronRandom
848 -0.13946900242156646 -0.32949895069131735 neuronRandom
849 -0.17974153812697724 -0.45349083624782893 neuronRandom
850 -0.13982963285731764 -0.3856614366792046 neuronRandom
851 -0.167200652139983 -0.45546820620789646 neuronRandom
852 -0.13073359726541414 -0.3742255266412345 neuronRandom
853 -0.1670054793192043 -0.42761037893525083 neuronRandom
854 -0.17729374890694485 -0.416331198352206 neuronRandom
855 -0.14638862704081446 -0.41256403658227137 neuronRandom
856 -0.1741673236462994 -0.4644561781334937 neuronRandom
857 -0.14883189274396746 -0.3852440151556629 neuronRandom
858 -0.16852392146934958 -0.40126701720261676 neuronRandom
859 -0.12434040720529176 -0.33287001786378345 neuronRandom
860 -0.16985971194098917 -0.46611892368639235 neuronRandom
861 -0.14917483709203594 -0.4330822757876805 neuronRandom
862 -0.1374164614640939 -0.3789567832960621 neuronRandom
863 -0.11178656996936212 -0.3065986763169037 neuronRandom
864 -0.12279574147468073 -0.3352752706725915 neuronRandom
865 -0.09254959886654959 -0.32158508110144285 neuronRandom
866 -0.11193489854016368 -0.325229461568614 neuronRandom
867 -0.11346330763453064 -0.3673796592923038 neuronRandom
868 -0.1201967050937746 -0.37949549829007767 neuronRandom
869 -0.11959851133185823 -0.30290568662138606 neuronRandom
870 -0.12693476980731005 -0.45486043951057753 neuronRandom
871 -0.13253130387056475 -0.36783891970870514 neuronRandom
872 -0.15611767640583682 -0.4535678298114953 neuronRandom
873 -0.14773773700161624 -0.3709988208789769 neuronRandom
874 -0.13599779724460295 -0.4099937708617031 neuronRandom
875 -0.1474634185480148 -0.4105173109227263 neuronRandom
876 -0.16654223019167919 -0.4270975191863051 neuronRandom
877 -0.12120881214917241 -0.428963926322467 neuronRandom
878 -0.1626451071921412 -0.46007648041781546 neuronRandom
879 -0.10285511144745633 -0.40205314544753 neuronRandom
880 -0.15534639025040065 -0.3687980124515147 neuronRandom
881 -0.09528215305615889 -0.38012521137110095 neuronRandom
882 -0.1436398785819906 -0.3816073730880692 neuronRandom
883 -0.09063622971429458 -0.30326025479469365 neuronRandom
884 -0.10730565303766283 -0.28564440745191566 neuronRandom
885 -0.13371828353365978 -0.3570351252237761 neuronRandom
886 -0.1308338586236389 -0.45468404296985315 neuronRandom
887 -0.12620858050296263 -0.4151162273950253 neuronRandom
888 -0.13510186947889713 -0.4359959680353434 neuronRandom
889 -0.16036289639935897 -0.38044265002129546 neuronRandom
890 -0.1632009407615421 -0.4798351449460643 neuronRandom
891 -0.15012309507132307 -0.43881121319031596 neuronRandom
892 -0.12523004455391085 -0.4243732442853371 neuronRandom
893 -0.14307360377277847 -0.4246849020186563 neuronRandom
894 -0.15442706531216846 -0.43512315694153636 neuronRandom
895 -0.11683179066062513 -0.355246855951972 neuronRandom
896 -0.1373726017341427 -0.4391326171264946 neuronRandom
897 -0.11732833264981357 -0.35393825068941026 neuronRandom
898 -0.11011669712966243 -0.28687568292980387 neuronRandom
899 -0.09945418001062067 -0.31100019640800514 neuronRandom
900 -0.10561072661260361 -0.3685458837485039 neuronRandom
901 -0.1184857157478275 -0.32470512853900735 neuronRandom
902 -0.08487935168948112 -0.3111166635311779 neuronRandom
903 -0.08502449605717484 -0.29822564125644074 neuronRandom
904 -0.1276751757577542 -0.3303107538467884 neuronRandom
905 -0.07991591024346541 -0.3339856541881604 neuronRandom
906 -0.12996491791577125 -0.3536538153921503 neuronRandom
907 -0.10694018130856567 -0.30676870323579536 neuronRandom
908 -0.15540838176895475 -0.4048493158187542 neuronRandom
909 -0.14646598354775328 -0.44917082664065716 neuronRandom
910 -0.15193251396074564 -0.47059795403583404 neuronRandom
911 -0.18429476255982216 -0.4369655724919428 neuronRandom
912 -0.14169563207926086 -0.41454446019520935 neuronRandom
913 -0.14523565192145782 -0.38830307597664365 neuronRandom
914 -0.13527184069629308 -0.4331163020368947 neuronRandom
915 -0.15102718120935021 -0.3923362584553564 neuronRandom
916 -0.12070052514154724 -0.35219514789156464 neuronRandom
917 -0.1686536572962652 -0.4203763541131452 neuronRandom
918 -0.13337225391634708 -0.40694865085759213 neuronRandom
919 -0.17503244071419627 -0.4268531872524222 neuronRandom
920 -0.16045336692346227 -0.43033787921045075 neuronRandom
921 -0.15193606623336547 -0.3813112785446287 neuronRandom
922 -0.12866732528583016 -0.36890043969299063 neuronRandom
923 -0.15938403716936378 -0.43922645906568925 neuronRandom
924 -0.13453135699008345 -0.388866040163052 neuronRandom
925 -0.10475990727878376 -0.3750972665651348 neuronRandom
926 -0.1459776797008184 -0.4128157468454671 neuronRandom
927 -0.11100011379425528 -0.30885701653974745 neuronRandom
928 -0.13350849706177811 -0.3050259442681259 neuronRandom
929 -0.07235582006496866 -0.2793314770190877 neuronRandom
930 -0.08814284413399655 -0.2893495752036712 neuronRandom
931 -0.13382626131065142 -0.3806799550847384 neuronRandom
932 -0.16744550954512596 -0.38979703743289323 neuronRandom
933 -0.13767355187815086 -0.33426403613981215 neuronRandom
934 -0.1402005194955826 -0.419879514203574 neuronRandom
935 -0.133205177308616 -0.44221143565976573 neuronRandom
936 -0.1438406465395368 -0.4451960850666939 neuronRandom
937 -0.12700798572038074 -0.3799766684316557 neuronRandom
938 -0.1213022789534974 -0.40044494426212185 neuronRandom
939 -0.15471921175626602 -0.3927956979752368 neuronRandom
940 -0.12447156027886014 -0.34331567939537294 neuronRandom
941 -0.13113414523844447 -0.4322764004453839 neuronRandom
942 -0.09590942694025396 -0.3867500145626642 neuronRandom
943 -0.11911411271857775 -0.3249640087530064 neuronRandom
944 -0.10103149693450819 -0.3248959283538284 neuronRandom
945 -0.08161125669306278 -0.3058608612804321 neuronRandom
946 -0.10799159363658822 -0.3520486086335295 neuronRandom
947 -0.07829464914873513 -0.2432944225977323 neuronRandom
948 -0.1012741771644094 -0.2940653517789358 neuronRandom
949 -0.07714546023378467 -0.29487145761257283 neuronRandom
950 -0.10521302219956731 -0.34085938739832833 neuronRandom
951 -0.09757674271727369 -0.21372113244141383 neuronRandom
952 -0.13410707250277154 -0.3592279712014527 neuronRandom
953 -0.1526587526399733 -0.4423873050938201 neuronRandom
954 -0.15129496242725765 -0.4499298930474811 neuronRandom
955 -0.1208349338705079 -0.38249903334404156 neuronRandom
956 -0.1359014955837178 -0.3198129219782524 neuronRandom
957 -0.1397748675257176 -0.4230474273274846 neuronRandom
958 -0.15905764958084026 -0.4228980763500013 neuronRandom
959 -0.10655352290081582 -0.3784891677167988 neuronRandom


==> data/rq3/mean3/minp.txt <==
i x y label
0 0.917837495584842 0.9675793202224967 hebbian
1 -1.474892259592811 -0.3140322117878359 hebbian
2 -1.4932776875123333 -0.19306895921022316 hebbian
3 -1.5238586762564494 -0.09725484182914809 hebbian
4 -1.5695379519704524 -0.24646122494786857 hebbian
5 -1.5813797125740572 -0.4294058087285484 hebbian
6 -1.5749275577260886 -0.6018984732556585 hebbian
7 -1.5655951481240475 -0.8091195084269591 hebbian
8 -1.480232976582631 -0.7445708255151097 hebbian
9 -1.4436037717177388 -0.5793286365867176 hebbian
10 -1.4421719898655871 -0.3906444468718463 hebbian
11 -1.4583197814847526 -0.2786459217755032 hebbian
12 -1.4421235666495966 -0.18082920935608138 hebbian
13 -1.4000774189790643 -0.02106629923342908 hebbian
14 -1.3639335377709128 0.0603602618554186 hebbian
15 -1.370621417070849 -0.298529099549114 hebbian
16 -1.361248932779288 -0.5830980022182568 hebbian
17 -1.3161952158731594 -0.8842934785080353 hebbian
18 -1.276034929543332 -0.7589389809142331 hebbian
19 -1.167024578611989 -0.8987304745163508 hebbian
20 -1.0202117355193794 -1.0198510021261091 hebbian
21 -0.8448252715169927 -0.8905253817625025 hebbian
22 -0.6919719487823676 -0.5403617535856351 hebbian
23 -0.7982025499456231 -0.10897801973244257 hebbian
24 -0.7774618056833374 0.11488844248636025 hebbian
25 -0.7925387495651006 0.14470897985710637 hebbian
26 -0.8899979830595226 -0.059626519748240944 hebbian
27 -0.9722647348175042 -0.14579548899184838 hebbian
28 -1.0163801359221605 -0.12152784946008599 hebbian
29 -1.096983798485614 -0.018599833603699673 hebbian
30 -1.0386537651291912 0.06796611861508088 hebbian
31 -1.020099972024873 -0.12257913305969513 hebbian
32 -0.9854372456786868 -0.20019441645489938 hebbian
33 -0.8907162519933978 -0.27525819821171105 hebbian
34 -0.811746729692379 -0.34922737735035553 hebbian
35 -0.7236845531997328 -0.34762199692034856 hebbian
36 -0.5016700839909907 -0.21467028859928247 hebbian
37 -0.33305133126262265 -0.08853106262448684 hebbian
38 -0.18407261345295928 -0.06385811706279669 hebbian
39 -0.11419611527571367 0.04571153198925473 hebbian
40 -0.055810864884959024 -0.09993030217918725 hebbian
41 0.04519511987586471 -0.27331178039113246 hebbian
42 0.13370791594207548 -0.20635137369768156 hebbian
43 0.26707530755667247 -0.17744449186389272 hebbian
44 0.38595638964453133 -0.13531693987456386 hebbian
45 0.3684141770061676 -0.2731055397039329 hebbian
46 0.3329732741160799 -0.2629254574595452 hebbian
47 0.31021852692782814 -0.505301462561754 hebbian
48 0.22842522706866855 -0.18563030579805795 hebbian
49 0.1112018447835448 0.01739171684385577 hebbian
50 0.11895458041402847 -0.18580002539028018 hebbian
51 0.42768107394961474 0.1056477454566063 hebbian
52 0.33434196881200556 -0.16244633777063824 hebbian
53 0.33256680395324606 -0.2218043627066026 hebbian
54 0.42860666552631294 -0.11162383078316927 hebbian
55 0.5340260615608723 -0.16029028810124007 hebbian
56 0.4992426127284728 0.23410503482941103 hebbian
57 0.44084589522137774 0.35619311945229243 hebbian
58 0.5072973206528519 0.6135756857101888 hebbian
59 0.6021408759667443 0.422607621585952 hebbian
60 0.8692683570193347 0.44712303827298083 hebbian
61 0.8057031033560877 0.5064867626452103 hebbian
62 0.7812116273242583 0.35956365092557374 hebbian
63 0.8414843585841102 0.32214961426066957 hebbian
64 0.8539633110651332 0.40177027765059803 hebbian
65 0.9561281636998581 0.12883167119461592 hebbian
66 0.9828599211378469 -0.07519195204557956 hebbian
67 1.0953508743623297 0.01023276853340948 hebbian
68 1.205435839180583 -0.047434817479875706 hebbian
69 1.2278899114127424 -0.14361770114346475 hebbian
70 1.472022113703182 0.04490901466617345 hebbian
71 1.4999738590860154 0.1924353553819468 hebbian
72 1.6804755550849595 0.2809767423244731 hebbian
73 1.802610323707715 0.31315379650205205 hebbian
74 1.9154341655211082 0.3183565529372951 hebbian
75 1.8960579565166544 0.4442023363850304 hebbian
76 1.7948830456994562 0.12430353313876047 hebbian
77 1.9683408909353883 0.02209865862923736 hebbian
78 2.0431178558494776 0.22526369672683724 hebbian
79 1.8881731149594039 0.16352859036618972 hebbian
80 1.7357720072518081 0.4744072391055945 hebbian
81 1.6704171263320198 0.7151639767370317 hebbian
82 1.4817977037587953 0.7876704111001346 hebbian
83 1.4039172893664784 0.8354530811475676 hebbian
84 1.3433138695155176 1.1415233591123979 hebbian
85 1.341827886134695 1.281353295944856 hebbian
86 1.2879974053660408 0.8798058755709968 hebbian
87 1.2904923755102535 0.8119919587093042 hebbian
88 1.3498746993476205 0.8053922327839117 hebbian
89 1.420909135274781 0.8019653604196822 hebbian
90 1.414377499528928 0.8054278800764125 hebbian
91 1.3677499326534037 0.8619905238777688 hebbian
92 1.3459042959449121 0.9044306850928875 hebbian
93 1.5451961763536706 0.7648554773822932 hebbian
94 1.6013656977707165 0.6961424725460643 hebbian
95 1.6684287644421296 0.7063587912436001 hebbian
96 1.7357145210536193 0.5162592419312703 hebbian
97 1.8021042367552944 0.37347642711435286 hebbian
98 1.8489706741014054 0.29769334486916477 hebbian
99 1.9031865783310142 0.3358838275376161 hebbian
100 2.098803254586226 0.4891954896144644 hebbian
101 2.0032528549791726 0.6284864958972517 hebbian
102 2.1095263329119236 0.49353551492908626 hebbian
103 2.22484565239115 0.3575060096900901 hebbian
104 2.1132801432727977 0.4352757591322491 hebbian
105 2.319186960451534 0.8353370763744747 hebbian
106 2.394761441199987 0.8189447816341954 hebbian
107 2.2350314222289955 0.8650617087448474 hebbian
108 2.2817179076684284 1.0381042703027612 hebbian
109 2.066720824676354 1.1095100151702164 hebbian
110 2.012625609007255 1.033380740319255 hebbian
111 1.8086901605547527 1.055614797475683 hebbian
112 1.6857458387675095 1.2103417533693381 hebbian
113 1.6687048132792046 1.0672821151474183 hebbian
114 1.5426679485011479 0.7071780708892872 hebbian
115 1.4149060727448741 0.7903920193715519 hebbian
116 1.4479527349555523 0.804318623125496 hebbian
117 1.5767664887682706 0.8906981601144209 hebbian
118 1.7823075804745103 1.0964989753369336 hebbian
119 1.7714387922009336 1.145062372743923 hebbian
120 1.7322262683389174 0.7987630872359026 hebbian
121 1.724472892074924 0.8141576151966506 hebbian
122 1.722378480639975 0.56170942915362 hebbian
123 1.6896962934693933 0.5660265321485588 hebbian
124 1.7437849588067131 0.5346009407485361 hebbian
125 1.7627410348323915 0.446631302479248 hebbian
126 1.8397501597348298 0.6062067460911402 hebbian
127 1.9384575250471596 0.6227481277549651 hebbian
128 1.976687705201501 0.6829925927425945 hebbian
129 2.0521709149455165 0.6625365029030008 hebbian
130 1.9455855537020912 0.6904491202746216 hebbian
131 2.085683386039501 0.634793571686977 hebbian
132 2.2782724121949673 0.5579850615206076 hebbian
133 2.4732389619429966 0.8737571218349011 hebbian
134 2.5196600021925484 1.332328132937478 hebbian
135 2.3907514278747133 1.3446326836008988 hebbian
136 2.274257683119688 1.1809583326657203 hebbian
137 2.4057932157153274 1.1320758439743328 hebbian
138 2.455970449930364 1.3832223847010108 hebbian
139 2.204392602803699 1.3385448134931606 hebbian
140 2.287687830842686 1.24173700933579 hebbian
141 2.224754619997885 1.283417315823964 hebbian
142 1.9793312421689653 1.3021043783713806 hebbian
143 1.9896308385938772 1.2220557424651104 hebbian
144 1.8518751078507008 1.1906704755440278 hebbian
145 1.7780145263547769 0.8893855955477817 hebbian
146 1.8027757355436766 0.4694456874454742 hebbian
147 1.9452288390582402 0.048369055011689185 hebbian
148 1.9021406187886258 0.5215849875697232 hebbian
149 1.8211516237475829 0.45244982219710306 hebbian
150 1.8837487709378098 0.5361740279599982 hebbian
151 1.7340285312593804 0.5534459617497611 hebbian
152 1.797326406270098 0.6966105431733478 hebbian
153 1.8381623401368483 0.5280842936429979 hebbian
154 1.8677973608512712 0.5752801128927317 hebbian
155 1.9638143252105433 0.4366528777150962 hebbian
156 2.1176773964451217 0.5118290045537258 hebbian
157 2.293607080643782 0.45274495306245094 hebbian
158 2.452602529271215 0.40528370156624033 hebbian
159 2.5078949078465667 0.4507622465172985 hebbian
160 2.48309987607893 0.8535673745885982 hebbian
161 2.63288929544519 0.9385046766721437 hebbian
162 2.603781165267681 0.7611636334307046 hebbian
163 2.651199505487761 0.929545643765899 hebbian
164 2.757887588504752 1.0690553867170058 hebbian
165 2.6910646133330633 1.0290410964946206 hebbian
166 2.66542318492396 1.1907047242050932 hebbian
167 2.4057987277097586 1.3337285569935702 hebbian
168 2.3107179399515627 1.2560071238365975 hebbian
169 2.1044931526605737 1.188734992892026 hebbian
170 1.9847501815871604 1.237371436945428 hebbian
171 1.8366644341525118 1.1019558795216278 hebbian
172 1.8317636217953688 1.251998230506365 hebbian
173 1.9290126667561853 1.3097181233677955 hebbian
174 1.888402358041283 1.1002090140277339 hebbian
175 1.8400713976138299 1.0212600918373984 hebbian
176 1.8900821500128206 0.7989739198716515 hebbian
177 1.9450959949458675 0.6264215546621986 hebbian
178 1.9625621517872982 0.6388787076365853 hebbian
179 1.877188207261406 0.43085494097190474 hebbian
180 1.8578657656610231 0.4380013637992923 hebbian
181 1.837090057818703 0.5255888503644853 hebbian
182 1.816578488946352 0.5150765909710013 hebbian
183 1.8520751853602289 0.3165115083976211 hebbian
184 1.9831369571288069 0.5581025508039406 hebbian
185 2.0170576827296482 0.7239396952609432 hebbian
186 2.026225714284061 0.8320322130623817 hebbian
187 2.1560607430564542 1.0513283307005998 hebbian
188 2.2259486928989487 1.3250061899609444 hebbian
189 2.2910311785140567 1.421545863413115 hebbian
190 2.4114497307419884 1.3157865232210846 hebbian
191 2.3268581176847323 1.1079832418116249 hebbian
192 2.526439712058589 1.327833535465488 hebbian
193 2.674479548584954 1.55102595620368 hebbian
194 2.6515622684658564 1.6576865988990335 hebbian
195 2.5225678252802797 1.561769762117465 hebbian
196 2.477687020710066 1.6494976800344014 hebbian
197 2.2563285631072616 1.499623356153676 hebbian
198 2.173937437351526 1.3279588296743101 hebbian
199 2.1345779382910908 1.135518131801005 hebbian
200 2.150248957312493 0.9475047385719461 hebbian
201 2.21942409045893 0.8069595425874218 hebbian
202 2.111927610879804 0.6894534155381958 hebbian
203 2.1187207365859235 0.6025684911949836 hebbian
204 2.271619310806202 0.6699107411439592 hebbian
205 2.279417148115318 0.618314005636933 hebbian
206 2.161884879394769 0.7417986449679191 hebbian
207 2.0581312510405585 0.812883811300209 hebbian
208 1.7583127553319249 0.9372633868183592 hebbian
209 1.7167299745801023 0.5330825464725909 hebbian
210 1.766038083067321 0.4412561341483078 hebbian
211 1.8013188658485315 0.22420882459578173 hebbian
212 1.9796357386757215 0.2167684881301188 hebbian
213 2.1097648993489484 0.7495576318020513 hebbian
214 2.16198411263106 0.8240189251313381 hebbian
215 2.27144451690755 0.7540906507698283 hebbian
216 2.42416317865266 0.9554120042402864 hebbian
217 2.3846252283126907 0.9648534126200775 hebbian
218 2.4330688218419008 1.0910863478398587 hebbian
219 2.491010812782167 1.1345161272934232 hebbian
220 2.46125509362677 1.2538770460013178 hebbian
221 2.5228727856246156 1.449621347375588 hebbian
222 2.55775294183236 1.2787080216103694 hebbian
223 2.530225743375976 1.4377828994024595 hebbian
224 2.50532031710535 1.3146068753611275 hebbian
225 2.458055464047072 1.1274372462058682 hebbian
226 2.4785583247346223 1.3339442484649509 hebbian
227 2.2798793688694436 1.4526899887680584 hebbian
228 2.2283758928644772 1.3057300678737513 hebbian
229 2.305249079273082 1.3585258631971453 hebbian
230 2.2530224324403654 1.1257363793733617 hebbian
231 2.2918494421031457 1.1784093672278586 hebbian
232 2.2544856601205914 1.1572671526755947 hebbian
233 2.060720585409828 1.0661612314608697 hebbian
234 1.9793020796867005 0.8906385814549009 hebbian
235 2.0749779721923804 0.7481976614029018 hebbian
236 2.1727882169285446 0.7036030325842488 hebbian
237 2.2685168234150925 0.6705879181353013 hebbian
238 2.1408031308825546 0.5780798349516405 hebbian
239 1.9228194393970572 0.42934550931756543 hebbian
240 1.894080152352169 0.46791609110135657 hebbian
241 1.8321761636035627 0.515771457703448 hebbian
242 1.7782073418320086 0.4886917950389026 hebbian
243 1.6990947169114083 0.7712991587894936 hebbian
244 1.8356396133773925 0.7814267926903002 hebbian
245 1.9325183149187959 0.4677444057048763 hebbian
246 2.0164800702246413 0.6998692393626853 hebbian
247 2.199008975500486 1.2184170286765692 hebbian
248 2.2962512441919496 1.3498730808115544 hebbian
249 2.3670112571018898 1.2796636404736523 hebbian
250 2.498675036123545 1.1621089637782243 hebbian
251 2.4559883331415815 1.0743117292657647 hebbian
252 2.5533162449094373 0.9934666771326452 hebbian
253 2.662635122113054 1.2410834699341422 hebbian
254 2.678268489878098 1.25721601629624 hebbian
255 2.690146487150581 1.4060464126009968 hebbian
256 2.431909394072791 1.2140715529403225 hebbian
257 2.3723845683749345 1.188484008585756 hebbian
258 2.293153809694246 1.1748325051500428 hebbian
259 2.1424542171738494 0.5377952651205684 hebbian
260 2.1834172974750916 0.6578807407806287 hebbian
261 2.092551987192758 0.45596786441041576 hebbian
262 2.0721906022261156 0.4885996737178475 hebbian
263 2.1821314048451566 0.5284711020423479 hebbian
264 2.179845386623019 0.4855505987091363 hebbian
265 2.0590743524202177 0.3373187742866011 hebbian
266 2.055276903129333 0.5093768302568047 hebbian
267 2.128782023029602 0.7172258759537888 hebbian
268 2.1870322163017817 0.9193773440498014 hebbian
269 2.1745571493405773 0.8782211593576104 hebbian
270 2.0382082520239075 0.8591769219538459 hebbian
271 2.0667931260944687 0.9385561440934289 hebbian
272 2.099926765529695 0.9643828033814317 hebbian
273 2.0478183147706717 0.8812176730218918 hebbian
274 2.131205410966923 0.9325008021719676 hebbian
275 2.1645194826481693 1.2402409017684062 hebbian
276 2.2339847900411076 1.4546033244003191 hebbian
277 2.289120574535168 1.4009925758782298 hebbian
278 2.2190220012621196 1.2486377986007764 hebbian
279 2.259595586349869 1.551465573273183 hebbian
280 2.3971866979260557 1.198776221660798 hebbian
281 2.4008375803432997 1.1270497391154075 hebbian
282 2.466229078554413 1.0604114761651657 hebbian
283 2.357003765906704 0.820153199703518 hebbian
284 2.409622253679034 1.13417149953714 hebbian
285 2.4936115694001213 1.0609311370080312 hebbian
286 2.330581495040627 1.134326807858117 hebbian
287 2.059989589223653 0.9884937958884914 hebbian
288 1.9523251758892337 0.7837248394978659 hebbian
289 2.1227425007248772 0.8787815186154817 hebbian
290 2.2318588875781256 0.7897320143865392 hebbian
291 2.286621619018881 0.9383404926960177 hebbian
292 2.293505573281253 1.0252730423824756 hebbian
293 2.246384171995448 0.8285962407976588 hebbian
294 2.1439763480923824 0.7536419541195881 hebbian
295 2.195714161392332 0.6605382546523993 hebbian
296 2.2091804645621576 0.5989874874238027 hebbian
297 2.1757591557823344 0.740293409431913 hebbian
298 2.161513817146947 1.2160919165860193 hebbian
299 2.0845022233743062 1.1818270306645475 hebbian
300 1.965107349948302 1.2391740087324268 hebbian
301 2.0173385581051173 1.238181656360605 hebbian
302 1.9840234234388348 1.4811732577356256 hebbian
303 2.0331750125177472 1.37716771634963 hebbian
304 2.0571867002217203 1.2299854243989454 hebbian
305 2.0683301404273675 1.0888719938107174 hebbian
306 2.254153069845787 1.0639633386409064 hebbian
307 2.121673508910763 1.163682173464708 hebbian
308 2.1477613715996853 1.355120245848819 hebbian
309 2.1087508815165936 1.1868086862268674 hebbian
310 2.1790306573225013 1.0907221301988062 hebbian
311 2.337840266074021 0.8526217567348162 hebbian
312 2.427112824923906 0.7329373448141269 hebbian
313 2.287988130201413 0.6090465587799732 hebbian
314 2.3606567220097734 0.7220512517536906 hebbian
315 2.2918430292952894 1.1975590861882264 hebbian
316 2.243992469872079 1.0987824755398177 hebbian
317 2.251674772886918 0.8454389914622397 hebbian
318 2.261306413356055 0.7409320842015436 hebbian
319 2.3986442485526682 0.8300696440651668 hebbian
320 2.4404211102210045 0.9231625409858668 hebbian
321 2.350570835059163 0.9071116099978825 hebbian
322 2.2522415929398623 0.7337964146229079 hebbian
323 2.2187878233210583 0.6843322519622931 hebbian
324 2.28868671535352 0.6550491573474402 hebbian
325 2.2980893970654606 0.5858672084221737 hebbian
326 2.227931286524772 0.6163119874839911 hebbian
327 2.176587902271495 0.7383717812808566 hebbian
328 2.1967285935964203 0.7908087839542257 hebbian
329 2.0482743966657813 1.0956739696217555 hebbian
330 2.138329218132523 1.3266654528384376 hebbian
331 1.9101024030837526 1.258664490370175 hebbian
332 1.8160345475534985 1.4789771664181777 hebbian
333 1.8650164378983303 1.2616416189154727 hebbian
334 2.073460412026259 1.3088659014267527 hebbian
335 2.204656265860337 1.3698222284889665 hebbian
336 2.2677423473373857 1.490233093873281 hebbian
337 2.1479991588343967 1.4069484001241443 hebbian
338 2.210296149020517 1.4065223323926026 hebbian
339 2.35467089571707 1.0695530084794234 hebbian
340 2.489158277543998 0.9015753142190503 hebbian
341 2.589231964807235 0.9179046427547211 hebbian
342 2.5358906769527847 0.8087009247999889 hebbian
343 2.4332219297347795 0.8630906859396137 hebbian
344 2.3229234733036357 0.9724157989297981 hebbian
345 2.2123966214245367 0.7408750972857846 hebbian
346 2.2780250520750887 0.9387920981566862 hebbian
347 2.5101841343260287 0.9469745128034083 hebbian
348 2.6769893856294353 1.109064556604007 hebbian
349 2.648338683717528 0.9709211130910066 hebbian
350 2.5225804301059225 1.077516269006881 hebbian
351 2.466531068838971 0.9832133684431261 hebbian
352 2.2285164739537238 1.0124055978339264 hebbian
353 2.2224899938478457 1.001626293218832 hebbian
354 2.244774394605587 1.1585425224424577 hebbian
355 2.1851499712198525 1.0908154708226185 hebbian
356 2.1882031936479502 1.062104725077691 hebbian
357 2.2166188403877385 0.9668982985053289 hebbian
358 2.075145796946152 1.3661839401612674 hebbian
359 1.948739567297384 1.3145774355406397 hebbian
360 1.8341395203391262 1.172444877544284 hebbian
361 1.7705125722933739 1.2324475112205857 hebbian
362 1.753291980995411 1.253748591820377 hebbian
363 1.926582993808095 1.5603124560796027 hebbian
364 1.8851886657101238 1.4364556955398746 hebbian
365 2.0266631758283693 1.286581224609205 hebbian
366 2.124908589706467 1.4548068665020695 hebbian
367 2.2305232754934905 1.483105385622598 hebbian
368 2.296956769119687 1.295933328452431 hebbian
369 2.4116695395438077 1.1581205201970712 hebbian
370 2.5075804212769635 0.6384088177850876 hebbian
371 2.465030139792335 0.6651677616344442 hebbian
372 2.6274140836380324 0.7511837509149176 hebbian
373 2.5420119743775156 0.9283718691750017 hebbian
374 2.2815576053091937 0.6513650644229707 hebbian
375 2.1475682003252974 0.6022341361923805 hebbian
376 2.129849641835724 0.5458264807940437 hebbian
377 2.228860039986346 0.8073857331124072 hebbian
378 2.435840566564769 0.7933344435341696 hebbian
379 2.49366506669058 0.8684190701957919 hebbian
380 2.38089986976908 0.6561491788938641 hebbian
381 2.376320625821457 0.634458729476502 hebbian
382 2.2885432288870415 0.751391768192381 hebbian
383 2.1875744901741103 1.001520848760057 hebbian
384 2.2992621411971808 1.0982912155071383 hebbian
385 2.2431140211870484 1.4108179013229896 hebbian
386 2.3473555242181994 1.4879329825418337 hebbian
387 2.3509800534330263 1.6620334238030299 hebbian
388 2.428534770851625 1.7033722605947146 hebbian
389 2.319959744634558 1.683605462472867 hebbian
390 2.1468864205190656 1.2791353946458213 hebbian
391 2.0489631537231237 1.3430091632022563 hebbian
392 2.0726997135364034 1.1852162172830245 hebbian
393 2.3031968116970196 1.0612693497514663 hebbian
394 2.325877930605893 1.0932080779284892 hebbian
395 2.4203424979108465 1.1708922863023796 hebbian
396 2.4825870901015232 0.8292298146282944 hebbian
397 2.269892669602753 0.9838304163210057 hebbian
398 2.286050174188966 0.7252655221551606 hebbian
399 2.299360091742866 0.46506513524033277 hebbian
400 2.4808903485556417 0.6685325966366735 hebbian
401 2.60449852752996 0.8840541113340439 hebbian
402 2.6318481236501303 0.7765023062233226 hebbian
403 2.57761727440705 0.7111103518839031 hebbian
404 2.5655367816091177 0.7754108828120803 hebbian
405 2.8149669981088232 0.892039181223191 hebbian
406 2.7610010972128145 0.8463687017549748 hebbian
407 2.7758165064024087 0.7691817411715118 hebbian
408 2.74455568321094 1.087652228599342 hebbian
409 2.6586129506897183 0.826774773225571 hebbian
410 2.445451388931325 1.1103591192150941 hebbian
411 2.3919190380904416 1.0581823706631606 hebbian
412 2.273293563076595 0.9612293859523695 hebbian
413 2.3522993104770427 1.2005400316614174 hebbian
414 2.2412952183819144 1.4906787779252464 hebbian
415 1.9491128014599286 1.4289231551167694 hebbian
416 1.9163574455467878 1.5531208435066102 hebbian
417 2.0211603030132874 1.6152942280955953 hebbian
418 1.9279945961746243 1.8846367065268608 hebbian
419 1.9178006773599598 1.8679678938978037 hebbian
420 1.8085708905638873 1.564093196394984 hebbian
421 1.7728750943491312 1.4904653846092415 hebbian
422 1.9799647114319638 1.4062107200190228 hebbian
423 2.1054906889034735 1.2799206454512406 hebbian
424 2.0690866077225527 0.9491948515199079 hebbian
425 2.123648456209686 1.0231568537743068 hebbian
426 2.211761972786409 0.8929842922661673 hebbian
427 2.2720303153759596 0.838860483084886 hebbian
428 2.3379927611853635 0.8230474422168575 hebbian
429 2.2929399538059125 0.8923678563351058 hebbian
430 2.4091322155271637 1.054019525322681 hebbian
431 2.5673596983336804 1.0696559519148663 hebbian
432 2.5486492415121713 0.7141084352064202 hebbian
433 2.6370728283761586 0.6623078955524018 hebbian
434 2.720809998502439 0.5203607879898506 hebbian
435 2.7133391455874505 0.46994955470944677 hebbian
436 2.5327971743337527 0.47229621784054004 hebbian
437 2.5837065652729208 0.7748192036554261 hebbian
438 2.5160255654166708 0.823827672797492 hebbian
439 2.463199048783558 0.9576413708532711 hebbian
440 2.2190323887029497 1.1627108827140349 hebbian
441 2.170538571869077 1.429883836005026 hebbian
442 2.2755409503718167 1.630445382530303 hebbian
443 2.242448913678258 1.8038587279059541 hebbian
444 2.1531186484893134 1.9488009694502222 hebbian
445 2.077023429517597 1.978830460260785 hebbian
446 2.1128304953573203 2.1022181827073068 hebbian
447 2.1144511101993286 2.046142864614138 hebbian
448 2.1264957344377446 1.6868061597799417 hebbian
449 1.975202824062914 1.4755815835046806 hebbian
450 1.9024452134669398 1.3824450113842994 hebbian
451 1.8834888520896078 1.282918173842592 hebbian
452 2.095414364412451 1.0976468168413958 hebbian
453 2.224805104597303 0.9941313645123668 hebbian
454 2.287847817320924 0.8682192636274876 hebbian
455 2.271600433396685 0.9700453825864908 hebbian
456 2.33069865377775 0.7554674219362377 hebbian
457 2.4563899696296536 0.832665691763157 hebbian
458 2.4707865320535927 1.0110135680221897 hebbian
459 2.3422368754621474 0.8306194311351016 hebbian
460 2.386088816235842 0.6961779315062763 hebbian
461 2.4754514803214827 0.5439317559480055 hebbian
462 2.5800908593796765 0.44288256688851174 hebbian
463 2.7449080907210153 0.4549285212010353 hebbian
464 2.581930190585025 0.7620381524291814 hebbian
465 2.4269606280969396 0.9655265683416084 hebbian
466 2.3833578623985954 1.2478267407344938 hebbian
467 2.4805429855931616 1.4772038978423914 hebbian
468 2.4558653314756382 1.589358029646042 hebbian
469 2.4483333464095867 1.6177217069689167 hebbian
470 2.4668798389051854 1.9510730617066174 hebbian
471 2.2112042615866216 2.104185945852879 hebbian
472 2.123993551090431 1.9883777781410197 hebbian
473 2.2646612304255855 1.7495465520761007 hebbian
474 2.2013648814605045 1.7464035087499792 hebbian
475 2.2426539556369107 1.7261941090171418 hebbian
476 2.233994867864822 1.2741407784996832 hebbian
477 2.229648329123122 1.3415976687844586 hebbian
478 2.1501406898034787 1.3060677478209277 hebbian
479 2.0517619311813435 1.37869080005547 hebbian
480 2.0538151234476767 1.3820571600258824 hebbian
481 2.0247270826612955 1.1269745956688508 hebbian
482 2.051349643921105 1.164844191519447 hebbian
483 2.1607967527269034 1.0833366975220153 hebbian
484 2.2153144924488943 0.8376656701003622 hebbian
485 1.99546861275281 0.8427971625654742 hebbian
486 2.0179579350883072 0.6841370664876592 hebbian
487 2.1631587516491284 0.6672913176462993 hebbian
488 2.2081374168683796 0.6175108623885222 hebbian
489 2.2297399162021887 0.699788760175892 hebbian
490 2.2137963872739004 0.7834815096428405 hebbian
491 2.186566311489202 0.8276937728303704 hebbian
492 2.2369326509249214 0.9080279651063989 hebbian
493 2.2289677451485836 1.3023057772167455 hebbian
494 2.1429378124193033 1.539380147463621 hebbian
495 2.199171416144975 1.4596819428655576 hebbian
496 2.3987809153338078 1.6171489395376442 hebbian
497 2.4102061417369205 1.6207048384842253 hebbian
498 2.5397825033906325 1.867610214843893 hebbian
499 2.4816329342386654 1.6776611431967199 hebbian
500 2.444513385690258 1.6949383401288318 hebbian
501 2.3111244479922504 1.969903225829845 hebbian
502 2.2016880535929326 1.9203880057158942 hebbian
503 2.146923111249725 1.9679781339946163 hebbian
504 2.19441931585869 1.7367361324498232 hebbian
505 2.1121517034565596 1.5565753647324738 hebbian
506 2.285406500480116 1.2040375464420565 hebbian
507 2.329764610519898 1.055732727149633 hebbian
508 2.2223285406530735 0.8895759596564375 hebbian
509 2.0079575327115693 0.9482331712588573 hebbian
510 1.9703784447504542 1.1345598513340986 hebbian
511 2.0332235055472703 1.064390452597722 hebbian
512 1.9406017964845386 0.8819305898334465 hebbian
513 2.067839379421101 0.8899634899467461 hebbian
514 2.085383987598548 0.963864300470171 hebbian
515 2.173910326736436 0.8856283420874246 hebbian
516 2.2134820901060372 0.7157554562743216 hebbian
517 2.325722027362124 0.5857214857606148 hebbian
518 2.5526385170181336 0.6654063362364916 hebbian
519 2.3899678549342727 0.6917747186106182 hebbian
520 2.243163755271781 1.1333517714761292 hebbian
521 2.24959229987586 1.5185364410468256 hebbian
522 2.384802298786273 1.8008843663793084 hebbian
523 2.440868060386691 1.550461546525634 hebbian
524 2.25715620175428 1.596971515202108 hebbian
525 2.3563760642875144 1.6874886053485385 hebbian
526 2.47116506828121 1.9066494096311206 hebbian
527 2.5001842639600778 1.5737643476935999 hebbian
528 2.515360686387055 1.687578865386904 hebbian
529 2.281321913753282 1.736440488162439 hebbian
530 2.159265994772913 1.7963948839561574 hebbian
531 2.010427846879432 1.5181415287794928 hebbian
532 1.8834067135771946 1.41856262402822 hebbian
533 1.8176651980282144 1.7097210226495128 hebbian
534 1.920726847423786 1.6760256896315167 hebbian
535 2.0771186694588164 1.3558405274466745 hebbian
536 2.1728825350479988 1.3669344817602784 hebbian
537 2.292817712558081 1.3421304407143606 hebbian
538 2.133271487651618 1.034470908932999 hebbian
539 2.0894635847571106 0.9802396315892755 hebbian
540 2.215205497379216 0.8779155172881054 hebbian
541 2.2194941157027963 0.7693050157386687 hebbian
542 2.171545867251694 1.2219317652160542 hebbian
543 2.1534452617707345 1.1151267329694639 hebbian
544 2.0621371875677954 1.1112271317048357 hebbian
545 2.089076566536113 0.9846317247517489 hebbian
546 2.2453313425191883 1.0990714177712233 hebbian
547 2.314624824875111 1.156069430953688 hebbian
548 2.3980693499157337 1.070162639930812 hebbian
549 2.3339201172404467 1.1383116036689678 hebbian
550 2.2494442347327253 1.325903044367395 hebbian
551 2.194726783009501 1.2941119349451273 hebbian
552 2.263178710450347 1.318915440781994 hebbian
553 2.136688470376921 1.5087776924428473 hebbian
554 2.1592349450716046 1.4229042056473802 hebbian
555 2.2256789885974504 1.635827176797621 hebbian
556 2.344920319033512 1.2973532072257368 hebbian
557 2.3615993427755924 1.325714637823344 hebbian
558 2.4859770538168484 1.5213976557776778 hebbian
559 2.322968805821164 1.6313993248080607 hebbian
560 2.3006862931322023 1.427271215275443 hebbian
561 2.2625760043102177 1.5728025660999543 hebbian
562 2.1729836152152484 1.7339949735911118 hebbian
563 2.1482754920464027 1.8081499370778344 hebbian
564 2.1336712176880837 1.9178314891380133 hebbian
565 2.1327933173832383 1.5942618575177494 hebbian
566 2.2782401837400545 1.542803467282796 hebbian
567 2.382066752180352 1.4203250190449106 hebbian
568 2.363333997243373 1.2928735130258049 hebbian
569 2.301895037084385 1.144710986088767 hebbian
570 2.186852037646686 0.8833350440531986 hebbian
571 2.1341255337847467 0.9805060445961495 hebbian
572 2.1644901368401643 0.8693131788825812 hebbian
573 2.1451411184967255 0.814629893560276 hebbian
574 2.020124891931816 0.8610715004333069 hebbian
575 2.0960640569417044 0.8927227922869864 hebbian
576 2.1455004190311397 0.8855187690604425 hebbian
577 2.282813034560065 0.8560884424148911 hebbian
578 2.4180715071923014 1.0484088171885972 hebbian
579 2.491502512169018 1.6669240355215063 hebbian
580 2.4154247911725624 1.8951956109459067 hebbian
581 2.5233304549496767 1.9474467260022381 hebbian
582 2.496424743300771 2.1336418921700844 hebbian
583 2.5023389242347287 1.8325544740564494 hebbian
584 2.4052455900945597 1.9566881777578675 hebbian
585 2.491011780839236 2.117728857477141 hebbian
586 2.5673543039423 2.005264449274309 hebbian
587 2.590875908117783 1.6890117266977922 hebbian
588 2.5222474597118554 1.348341218393676 hebbian
589 2.410409080032972 1.2692036334239405 hebbian
590 2.1217202680905514 0.9402214341608257 hebbian
591 2.1267299941566353 1.336149488926291 hebbian
592 2.121416205817145 1.324450904988275 hebbian
593 2.019715095188868 1.3281663619587987 hebbian
594 1.892996973794668 1.4720138729259353 hebbian
595 2.0058172466044453 1.3836208820669866 hebbian
596 2.097504842386636 1.4037161820271367 hebbian
597 2.0804109731174294 1.2551169899957368 hebbian
598 2.0463364819780825 1.1422761786241464 hebbian
599 1.917531292540436 1.0572784163514513 hebbian
600 1.9028459524001127 0.5465441759890921 hebbian
601 2.0901088759944226 0.5802391517165671 hebbian
602 2.07658901942094 0.6365393065648645 hebbian
603 1.9785318559808982 0.707307600355009 hebbian
604 1.9011040126564778 0.781196920914446 hebbian
605 2.0867820416514347 0.9498537377101132 hebbian
606 2.2470604120775612 1.1235885821157163 hebbian
607 2.4213486961575583 1.331871968937562 hebbian
608 2.4091369108767573 1.5530375988487268 hebbian
609 2.395703479679231 1.44291900211667 hebbian
610 2.253625978620289 1.7828689088365945 hebbian
611 2.261014926323295 1.8615655198976502 hebbian
612 2.0895755556904643 1.701339632506419 hebbian
613 2.216679031214762 1.917494579130717 hebbian
614 2.189707199859191 1.9086580911872981 hebbian
615 2.1927512306649053 1.9550748920394676 hebbian
616 2.390665140701659 1.8951692226434527 hebbian
617 2.5033765927111453 1.6395349871739362 hebbian
618 2.5762036213867665 1.0947842942448747 hebbian
619 2.5586522438133437 0.8170308995504048 hebbian
620 2.532147701426307 0.7864729457989893 hebbian
621 2.4447213785711464 0.6831272060096762 hebbian
622 2.4571318191268188 0.9171333634522844 hebbian
623 2.4643888471655027 1.0061607439116744 hebbian
624 2.263760651682146 0.9398479790400383 hebbian
625 2.1564761671608355 0.9665311354374513 hebbian
626 2.112555975111803 0.8005319569349543 hebbian
627 2.0784416855307546 0.6124221181179789 hebbian
628 2.1114494303981832 0.8468253061701814 hebbian
629 1.9074294295926721 1.041031978697155 hebbian
630 1.8845656579422057 1.1949334371403246 hebbian
631 1.9309437352011705 1.5760157305842837 hebbian
632 2.0491656054644083 1.8211238558571476 hebbian
633 2.2072585381593304 1.7407890542053615 hebbian
634 2.0889338172012772 1.6790318966299198 hebbian
635 2.225032590016273 1.716360025615594 hebbian
636 2.4164067751371814 1.6104008045343514 hebbian
637 2.378336214480296 1.5442897135925608 hebbian
638 2.4626696335817213 1.3182369918616414 hebbian
639 2.451521819229835 1.3664721762839138 hebbian
640 2.434537219564955 1.346888376017034 hebbian
641 2.3731976626344995 1.1640386411737955 hebbian
642 2.356201247987565 1.2814572764302676 hebbian
643 2.306254636090114 1.3694472077021138 hebbian
644 2.276774557497494 1.2601277533702997 hebbian
645 2.2809050019142387 1.3030620881059718 hebbian
646 2.064097085072767 1.5548591638357978 hebbian
647 2.114567762145514 1.3377134819951166 hebbian
648 2.156645483139396 1.14897226040997 hebbian
649 2.1588530015467096 0.9250685859409903 hebbian
650 2.329170180202153 0.8666283704351653 hebbian
651 2.3561006449678312 0.9888005150294055 hebbian
652 2.2780585810764546 0.8901540280954348 hebbian
653 2.123341095952567 0.9987937806372236 hebbian
654 2.0442097634309695 0.9287019225114594 hebbian
655 2.1155643022988544 1.0767178701560463 hebbian
656 2.0584457914456946 1.373534045116373 hebbian
657 2.211146699616167 1.58178070285999 hebbian
658 2.2069531315945765 1.4151844230193413 hebbian
659 2.147084160156719 1.5526677747959434 hebbian
660 2.298640333484637 1.8634584558620695 hebbian
661 2.1818748842083893 1.7599273382159315 hebbian
662 2.0889151536241823 1.8290118990256035 hebbian
663 2.1532720025844485 2.046341627145039 hebbian
664 2.251413806940319 1.9329311382721432 hebbian
665 2.259854013869341 1.8905797498570531 hebbian
666 2.157851489424989 1.3975494692764208 hebbian
667 2.194328770371619 1.062479748087051 hebbian
668 2.336292979420576 0.6786235364628831 hebbian
669 2.5183517046585653 0.4882888580476863 hebbian
670 2.543650102220435 0.43400357322878563 hebbian
671 2.456148946993544 0.38811335652236645 hebbian
672 2.53102449110232 0.317748946457817 hebbian
673 2.3982843850942053 0.4528454511403717 hebbian
674 2.3688743413185405 0.7337472992958437 hebbian
675 2.400015677874323 0.8736485183314293 hebbian
676 2.3155934314498423 1.0446798512020605 hebbian
677 2.045336330596587 1.10558313814051 hebbian
678 1.9603728664135258 1.082609320243489 hebbian
679 2.0113914219107127 1.2977709712791545 hebbian
680 2.2309618256720793 1.322759906933501 hebbian
681 2.3312330959640315 1.4334296078619677 hebbian
682 2.336301008472234 1.5115403126579843 hebbian
683 2.3165154985332426 1.6206434337790618 hebbian
684 2.2743526290936615 1.5026242052539052 hebbian
685 2.3519887131460133 1.456717728797531 hebbian
686 2.3833738554968043 1.4005529973471331 hebbian
687 2.2881297532941796 1.4472842601763873 hebbian
688 2.3358512470984323 1.4644282914758255 hebbian
689 2.3188552667267084 1.5772524847977096 hebbian
690 2.35819387432913 1.294524263492702 hebbian
691 2.474071230034108 1.3377021231370816 hebbian
692 2.139639663987022 1.3761612045758223 hebbian
693 2.225301811428066 1.4965149709265093 hebbian
694 2.2668028625385848 1.489807480871993 hebbian
695 2.3744354897046014 1.1449056643853401 hebbian
696 2.419224990685432 1.169683123465503 hebbian
697 2.3002660909515775 1.4387481419635382 hebbian
698 2.2799282200791144 1.2781774688800023 hebbian
699 2.417790199825335 1.2157254516620049 hebbian
700 2.4874712207049705 1.0882520325681628 hebbian
701 2.481609870491239 1.1210522850974518 hebbian
702 2.4252211564918627 1.0947932295590603 hebbian
703 2.427943099082983 1.0064046164947111 hebbian
704 2.45232437576939 1.0876310146210084 hebbian
705 2.330776720358288 0.833410782739667 hebbian
706 2.307964605421962 0.8390785527563158 hebbian
707 2.1103205596590078 1.3114845594697178 hebbian
708 1.9327642150902717 1.4769582924932592 hebbian
709 1.9702567744469281 1.3966921252846949 hebbian
710 2.0484806268266595 1.419263315111808 hebbian
711 2.1493738588294145 1.299578779533318 hebbian
712 2.3290729583742813 1.5489683284051532 hebbian
713 2.3741610336334755 1.59823837652258 hebbian
714 2.2276112638511787 1.9531500783078108 hebbian
715 2.2030240115263964 2.1441050825864583 hebbian
716 2.204524584759837 1.8999928244168427 hebbian
717 2.0916653090484387 1.9640391879562584 hebbian
718 2.1773674085704595 2.094927221135109 hebbian
719 2.1503372007055406 2.0512629242323563 hebbian
720 2.162952610873604 2.0084420847736557 hebbian
721 2.288242031953356 1.959322084376874 hebbian
722 2.355207607529456 1.8901073118552394 hebbian
723 2.3717293900432574 1.5397271227502949 hebbian
724 2.158602334508226 1.422701811489225 hebbian
725 2.2562390344912657 1.56409736580009 hebbian
726 2.4462019904299 1.3848742214148126 hebbian
727 2.314461461629223 1.2367150332998484 hebbian
728 2.3465171180310427 1.3023531541587288 hebbian
729 2.2772130794093166 1.0376477986573909 hebbian
730 2.3305465237592102 1.1299019711253449 hebbian
731 2.327147005095945 0.9178994397248287 hebbian
732 2.4517601913446354 0.7394861212027135 hebbian
733 2.5921181049486997 0.6626918566035879 hebbian
734 2.4530473913505166 0.3738542073369407 hebbian
735 2.395043240115113 0.38089816639838936 hebbian
736 2.2381189430135398 0.29261196254526517 hebbian
737 2.16371185887372 0.5071881506645094 hebbian
738 2.179669472523624 0.7876578524376724 hebbian
739 2.3211866865917106 0.9878810330960055 hebbian
740 2.2346560622741487 1.2852544660640284 hebbian
741 2.314340317072103 1.634549989313017 hebbian
742 2.1383331523965476 1.909286740382148 hebbian
743 2.0342619522515246 2.2619204015190544 hebbian
744 2.1001516195047674 2.3354225528824037 hebbian
745 1.9608551310919036 2.189846449242746 hebbian
746 1.9775373127507416 2.0889976903628433 hebbian
747 2.0032560267916932 2.2437661727244187 hebbian
748 2.1546428168385052 2.303327897864841 hebbian
749 2.2789668268537144 2.2542678145342325 hebbian
750 2.3156328556550787 1.5485813317091506 hebbian
751 2.4919384856905085 1.5071440261227833 hebbian
752 2.4976652611309804 1.4381298751174134 hebbian
753 2.5290110399885215 1.1889783077435767 hebbian
754 2.2920661210330304 0.831713066864182 hebbian
755 2.476054011736668 0.8467173644459953 hebbian
756 2.470461953593184 0.7984434047699704 hebbian
757 2.337326777550542 0.7981308711635524 hebbian
758 2.317357692813132 0.758630178584216 hebbian
759 2.3142805491249745 0.7038025037846286 hebbian
760 2.33574665906133 0.6239052423534794 hebbian
761 2.3263737123822583 0.6524573888961966 hebbian
762 2.345928550862455 0.7410840578809078 hebbian
763 2.321349258784467 0.9339268661210516 hebbian
764 2.2317741775606454 1.1563322927239847 hebbian
765 2.2034465364425686 1.4788648407654696 hebbian
766 2.161552348443883 1.9342392970782971 hebbian
767 2.0101615191020343 1.9367936361376838 hebbian
768 2.011057005357593 1.9298967771783622 hebbian
769 2.191269331674341 2.2952448357140507 hebbian
770 2.2702905711464276 2.5409314296827437 hebbian
771 2.238892974868785 2.5878684767865434 hebbian
772 2.1931618787701566 2.1461807191291324 hebbian
773 2.2851760985545644 1.9898218153962293 hebbian
774 2.355930209686748 1.9353285985052513 hebbian
775 2.288976459013519 1.917643453309048 hebbian
776 2.2500096829008425 1.6668774962727868 hebbian
777 2.054638964547544 1.6341990308110501 hebbian
778 1.969787833661095 1.7040293314253874 hebbian
779 2.008423762567888 1.3415677309648624 hebbian
780 2.0344430320490337 1.2272740140834448 hebbian
781 2.1133382986599147 0.9773768329886556 hebbian
782 2.220903110544228 0.7882118721472735 hebbian
783 2.2128782986261024 0.709388359654951 hebbian
784 2.2304405399380633 0.7854585147919395 hebbian
785 2.296246652035367 1.0698317892939697 hebbian
786 2.169566056228229 0.8708415554244309 hebbian
787 2.165441336200151 0.8507985885673138 hebbian
788 2.2823269909825488 0.8094990832284232 hebbian
789 2.4086210805166086 0.9745704865464676 hebbian
790 2.6103013295349706 0.910830732426742 hebbian
791 2.5238992049992452 1.029800504865203 hebbian
792 2.392419364706986 1.1184897473063817 hebbian
793 2.288872607980928 1.226688555462566 hebbian
794 2.2927184949898964 1.4854801502871295 hebbian
795 2.267184687619679 1.5736537308005463 hebbian
796 2.209030534457915 1.4984913451179185 hebbian
797 2.1466235115101986 1.405228245672304 hebbian
798 2.1685728767647303 1.869174257269759 hebbian
799 2.2288960065215875 2.0530816198926205 hebbian
800 2.2370185201737334 1.6780490898678895 hebbian
801 2.2886264848161004 1.6574756088710527 hebbian
802 2.363145658757726 1.8534775918293276 hebbian
803 2.393672245863476 1.5597084285477751 hebbian
804 2.4271279302568494 1.32720247342986 hebbian
805 2.489328610100705 1.2001713728820584 hebbian
806 2.3161562615540676 1.5067490558053978 hebbian
807 2.108564497601204 1.557206085523976 hebbian
808 2.20490073268367 1.58032278149068 hebbian
809 2.0796711255333875 1.0664314951267864 hebbian
810 2.0865846589228347 1.1231560658826452 hebbian
811 2.3987891507870693 1.261801261338716 hebbian
812 2.3495543342757963 1.0373270471429348 hebbian
813 2.308795271047715 1.2149744152517474 hebbian
814 2.315507536025029 1.1499645950476236 hebbian
815 2.1135886118275935 1.18684855440288 hebbian
816 2.009860180403535 1.2276060511561917 hebbian
817 2.1245436562596844 1.1423972939671614 hebbian
818 2.3333041223690985 1.1621668714141444 hebbian
819 2.2999207938165673 1.2279243344288062 hebbian
820 2.2480854303464013 1.599712516561661 hebbian
821 2.1703131756513754 1.782296792767458 hebbian
822 2.1219185664739486 1.6526720509059833 hebbian
823 2.090964983943247 1.8580725765871366 hebbian
824 2.1789444796425115 1.6343162332593337 hebbian
825 2.1554156436215703 1.4964680026384363 hebbian
826 2.213035360603097 1.4508587020767802 hebbian
827 2.299508445893171 1.3585643092894344 hebbian
828 2.3432959942640417 1.2577568651465545 hebbian
829 2.2536927517382215 1.2585785455157006 hebbian
830 2.2416954376918157 1.2215065677990673 hebbian
831 2.2037677878725157 1.095955884761011 hebbian
832 2.2223077541576157 1.1576223226498865 hebbian
833 2.2965932428986555 1.2109608023162042 hebbian
834 2.4189751348476367 1.3709003279189356 hebbian
835 2.51378740406902 1.6855780991188958 hebbian
836 2.447437153063362 1.675033270952139 hebbian
837 2.3173333674168037 1.8666133315441538 hebbian
838 2.3221673980136455 2.174824224928981 hebbian
839 2.2425941673705507 1.9149372713946535 hebbian
840 2.2531393770932757 1.8058004367669005 hebbian
841 2.332316433663013 1.7564164828085616 hebbian
842 2.4481138434791756 1.5107602680212597 hebbian
843 2.531553768523195 1.3824175011544855 hebbian
844 2.38091032957368 1.346275449121241 hebbian
845 2.339751677200626 1.1778194142343734 hebbian
846 2.260838798420054 1.1428156715736941 hebbian
847 2.3670994009431205 1.252847042650533 hebbian
848 2.257854181181615 1.1879502623595168 hebbian
849 2.0425882025568587 0.9717550683245074 hebbian
850 1.979239574319924 1.3502817677051535 hebbian
851 1.9525130492484348 1.4511112002535456 hebbian
852 2.105069548860411 1.3764917061196025 hebbian
853 2.0106508828727505 1.2254419853262783 hebbian
854 1.9373252616323515 1.3869277975872234 hebbian
855 2.0331416483461444 1.344310195741283 hebbian
856 2.0199281452939903 1.4257233232110946 hebbian
857 2.0067708987413604 1.366557152306545 hebbian
858 2.0197266222549075 1.4628333312645392 hebbian
859 2.224069653675205 1.5171641869140138 hebbian
860 2.338665289300725 1.5976707490250888 hebbian
861 2.2200343746519384 1.4978082561260946 hebbian
862 2.23943994680873 1.270362159274043 hebbian
863 2.3917404610427835 1.4102232277303157 hebbian
864 2.356859764802462 1.0694107611213939 hebbian
865 2.3328687337383887 1.3325996434227272 hebbian
866 2.355273679991856 1.635208529409533 hebbian
867 2.272042657649075 1.6634748427851578 hebbian
868 2.152053804244172 1.7326529932916142 hebbian
869 2.365271565536693 1.9019223258286975 hebbian
870 2.4258268567272503 1.7997122558704624 hebbian
871 2.407282580245176 1.6004477416403078 hebbian
872 2.4506894540316773 1.2565910857550808 hebbian
873 2.1973507960569183 1.1248605758676362 hebbian
874 2.288691795465876 0.8153309930122593 hebbian
875 2.2790529279084435 0.8247387806553154 hebbian
876 2.1052201320790442 0.6543074018513053 hebbian
877 2.2419802293568063 0.7430590358087171 hebbian
878 2.1075175376626745 1.057697062909103 hebbian
879 2.1233409340635614 1.2066905206360352 hebbian
880 2.1184928816510773 1.4018722612627894 hebbian
881 2.0668906861445575 1.1892810513559782 hebbian
882 1.9194096564619494 1.2212918703831486 hebbian
883 1.9518414351358777 1.4171794979946162 hebbian
884 1.9234137121699502 1.452664762320628 hebbian
885 2.1668159104684452 1.6195253014045312 hebbian
886 2.090659327553098 1.61206184210156 hebbian
887 1.930752620324029 1.6062856495682203 hebbian
888 1.9472141019808562 1.5127618182770586 hebbian
889 2.0252087229555364 1.5903406085901588 hebbian
890 2.1922451833826226 1.592791196305429 hebbian
891 2.3701253957672557 1.789238400343475 hebbian
892 2.3060087307480064 1.9454769449277913 hebbian
893 2.41759705470532 1.7312293026220953 hebbian
894 2.621930636992215 1.7323712284269213 hebbian
895 2.6591314484440622 1.628679877557079 hebbian
896 2.6715206488233805 1.3805274016161064 hebbian
897 2.331139323694319 1.2104169202657156 hebbian
898 2.3545485341501404 1.0562194481375349 hebbian
899 2.428151047618533 1.014953630062535 hebbian
900 2.445697753988066 1.1076831515738137 hebbian
901 2.3402962516269654 1.0972035973159027 hebbian
902 2.1998677058259326 1.2184772179327068 hebbian
903 2.0534553911521467 0.9704799811675409 hebbian
904 2.0799912534378198 1.240338215349427 hebbian
905 2.2029415503961807 1.2462306285117122 hebbian
906 2.1534152628654866 1.4534967665987693 hebbian
907 2.2056938466579057 1.6619392416913443 hebbian
908 2.0950051314773006 1.635348904799054 hebbian
909 2.0482103457664254 1.619465758956019 hebbian
910 1.953536829824471 1.7722939421535462 hebbian
911 1.8965143034896583 1.8041725575296665 hebbian
912 1.8848288806947227 1.874747430695074 hebbian
913 1.891775760390515 1.8833701451800684 hebbian
914 2.0542903701859854 1.4355885912150486 hebbian
915 2.0474863382173583 1.3037280142880403 hebbian
916 2.0888238256428187 1.3719222490591045 hebbian
917 2.1582574896249493 1.3563708881622194 hebbian
918 1.9963058415352855 1.0328170402500225 hebbian
919 2.0658905338104625 1.1110498271265936 hebbian
920 2.2122390606792957 1.2313667520865232 hebbian
921 2.3193434894845755 1.1385310312878367 hebbian
922 2.366413761829603 1.1788872668115704 hebbian
923 2.360916550713548 1.4901407190431195 hebbian
924 2.334301918226723 1.4526011880913154 hebbian
925 2.5405128793819456 1.5400408137878363 hebbian
926 2.646512866343272 1.3511075077854189 hebbian
927 2.6646472404980477 1.6960219707966706 hebbian
928 2.616064583784954 1.61734299401778 hebbian
929 2.6792919560494797 1.6179140614953973 hebbian
930 2.6451165868663673 1.6614453805452465 hebbian
931 2.676622914853938 1.4001827560248676 hebbian
932 2.3310118527076327 1.4039381716992727 hebbian
933 2.2192430952539755 1.099725081610652 hebbian
934 2.0814553371517364 1.210371913962889 hebbian
935 2.1048368609495167 1.3158544737416742 hebbian
936 2.174543086699873 1.4556295223961375 hebbian
937 2.1883686000601146 1.2983695536861426 hebbian
938 2.0802016307756754 1.4420149573975745 hebbian
939 1.9730132333314079 1.476794105975449 hebbian
940 1.9760943130093613 1.4020503915911176 hebbian
941 1.8920135572690557 1.4476236267325535 hebbian
942 1.849643553904995 1.2871778138496457 hebbian
943 1.801874182140426 1.3109221848087147 hebbian
944 1.845824094147469 1.265441398000033 hebbian
945 1.9528886726749528 0.952840320782861 hebbian
946 2.0455581557914577 1.0825891237206242 hebbian
947 1.9786184368594226 0.9589077090692505 hebbian
948 2.1235136255215705 1.3073486769950429 hebbian
949 2.1989893654528285 1.0631487062691294 hebbian
950 2.1795876985306415 1.0092698564532834 hebbian
951 2.2882323220409004 1.0144979991885732 hebbian
952 2.1247941801479 1.1300162097464075 hebbian
953 2.309912148262933 1.546529877129632 hebbian
954 2.465398539315858 1.513382247910028 hebbian
955 2.6310190272564737 1.7183455251744302 hebbian
956 2.4639489618063504 1.7999706645961493 hebbian
957 2.559744059990086 1.943548977822822 hebbian
958 2.365366807118897 2.1347876918246227 hebbian
959 2.2698571871429998 2.2865787326701064 hebbian
0 0.9373710279617803 0.9634736559568093 neuron
1 -1.4706196278004873 -0.2883034603843678 neuron
2 -1.4386996504431349 -0.371804776823311 neuron
3 -1.4050869581676346 -0.18749552878134834 neuron
4 -1.3988524703302312 -0.17021256307895596 neuron
5 -1.3952172045243663 -0.0034228791916181616 neuron
6 -1.4063840275537687 0.03973319674683541 neuron
7 -1.3963227414689203 0.1391404991122909 neuron
8 -1.3702196395682948 0.06979747770489404 neuron
9 -1.3163369603984076 0.028322741868705856 neuron
10 -1.245043183674201 0.017442866693629416 neuron
11 -1.2040131445752793 0.005954717535194387 neuron
12 -1.1619271757976972 -0.17906800241034493 neuron
13 -1.2810627064857012 -0.16594878090845672 neuron
14 -1.3925257551836168 -0.14766952212647044 neuron
15 -1.4591388897687003 -0.1587990044648565 neuron
16 -1.4413211347734627 -0.3737167140301054 neuron
17 -1.4325330271455987 -0.5573156144569728 neuron
18 -1.3829363989475012 -0.7936452580372936 neuron
19 -1.4289635529834241 -1.0690323108962347 neuron
20 -1.4046719225426156 -1.3018017156265278 neuron
21 -1.369706946237346 -1.2447840222511568 neuron
22 -1.3469765439675434 -0.9016675617171229 neuron
23 -1.3641572409480238 -0.7976543669227695 neuron
24 -1.3835750013313861 -0.6276267537351523 neuron
25 -1.3691508580149232 -0.5805238525367326 neuron
26 -1.3744979159796384 -0.46978817793000094 neuron
27 -1.3613696016946129 -0.26814698251614755 neuron
28 -1.4546817283468887 -0.21167043932404875 neuron
29 -1.466939210715164 0.044126452193418736 neuron
30 -1.4625103406986157 0.21457925689857332 neuron
31 -1.4610994804327362 0.09361847343911261 neuron
32 -1.4208875663234923 0.26300199602734947 neuron
33 -1.3526062400835779 0.20073386761918746 neuron
34 -1.2311904241989764 0.07191115303087976 neuron
35 -1.1247935468018218 -0.027236017717488625 neuron
36 -0.9772339066640375 -0.4002861881581634 neuron
37 -0.7519140742370947 -0.759220371817105 neuron
38 -0.46943671269242526 -0.8199206602999195 neuron
39 -0.11972274903496653 -0.7112051109331836 neuron
40 0.2916672098653629 -0.6026250139219582 neuron
41 0.45594820835704236 -0.5180140469357164 neuron
42 0.6852634916449375 -0.31445083509496896 neuron
43 0.9352051345902969 -0.2521574095244435 neuron
44 0.9750424780055648 -0.10977072841172916 neuron
45 0.8324963813797176 -0.02637253492434297 neuron
46 0.6989387399061072 -0.1780723630616135 neuron
47 0.6267257217681738 -0.19127208037449728 neuron
48 0.3268001642850106 0.13925834122038108 neuron
49 0.09429468784087269 0.339021961258722 neuron
50 -0.24645741017120473 0.4211632582890463 neuron
51 -0.3818348082430585 0.6960359243478971 neuron
52 -0.41984099191040225 0.40022404248339055 neuron
53 -0.4330350343801235 0.4266894506211037 neuron
54 -0.4931749969531245 0.14469602382512337 neuron
55 -0.5065270204839094 -0.1649147424091995 neuron
56 -0.5227009759485008 -0.4074680969712353 neuron
57 -0.5944549757754679 -0.6339591091561935 neuron
58 -0.4654504373165629 -0.8216866978434406 neuron
59 -0.3583636842337665 -0.7997809052605588 neuron
60 -0.2124703559814187 -1.0449789524504962 neuron
61 -0.02618195807734162 -1.1287778090062237 neuron
62 0.13147059330444869 -1.0688800378261893 neuron
63 0.28151277325801605 -0.8728098693254402 neuron
64 0.5690890602298618 -0.9540282325891164 neuron
65 0.9509296672596741 -0.9005707557391527 neuron
66 1.075848647199981 -0.5623993565984953 neuron
67 1.2914509819111737 -0.2956834935941721 neuron
68 1.6356124779734176 -0.46099350066651595 neuron
69 1.6639506486932318 -0.1267977488730252 neuron
70 1.6899956079896785 0.06491607665096255 neuron
71 1.5300926080423214 0.019257987392917633 neuron
72 1.4690923987431914 0.002645019898663059 neuron
73 0.9868856868399116 -0.21715351152986892 neuron
74 0.8115101641147767 -0.3042874305548385 neuron
75 0.685373595231745 0.006287717321978674 neuron
76 0.562867347991811 -0.01975707428855569 neuron
77 0.42444640837947184 -0.06322833316792843 neuron
78 0.30494427205634733 -0.05630323744667484 neuron
79 0.23808666702597067 -0.10919324038280068 neuron
80 0.34812644077429905 0.011217759177512197 neuron
81 0.5502880283988042 -0.11761282095311655 neuron
82 0.7378294748418389 -0.06374261614263449 neuron
83 1.1376591114965462 -0.11462126227109747 neuron
84 1.3141537408094692 -0.38809382261427744 neuron
85 1.4211810983709259 -0.7894741293716803 neuron
86 1.5876804231155124 -0.8769231278390597 neuron
87 1.6409513973271759 -0.9033005188132276 neuron
88 1.5060652180635872 -0.8923481519489997 neuron
89 1.7097717819653335 -0.5195028263158853 neuron
90 1.7342106302160383 -0.21171393964263618 neuron
91 1.6984751376765435 -0.1923690404210795 neuron
92 1.6136503692354953 -0.09230128711614476 neuron
93 1.277061129227689 -0.6732346685466071 neuron
94 1.2480899687742948 -0.600921841516983 neuron
95 1.2660004414142625 -0.3404112377292026 neuron
96 1.186461057690416 -0.3356684936399574 neuron
97 1.145416721550253 -0.45061822238353777 neuron
98 1.0474475951285618 -0.5557878890661426 neuron
99 1.143336181096882 -0.8126822584305866 neuron
100 1.0432106156633278 -0.6635491953388506 neuron
101 1.0623852282136297 -0.7194069326893705 neuron
102 1.0415675763415821 -0.695830362385417 neuron
103 1.04795500309434 -0.5507258430423804 neuron
104 1.2260788680652237 -0.5930839375346815 neuron
105 1.5179191219499397 -0.387978946545454 neuron
106 1.655253780419613 -0.39761911689776835 neuron
107 1.628618572534952 -0.35431069081741806 neuron
108 1.7724880270845995 -0.34639736768673096 neuron
109 1.7872134487586036 -0.2870049336288952 neuron
110 2.0258370440973668 -0.1298512375165407 neuron
111 2.1071189470240004 -0.12278726937546883 neuron
112 2.13033813003483 -0.024689957284529093 neuron
113 1.95992465826874 -0.02317199481817135 neuron
114 1.6494867057055385 0.047931036402820155 neuron
115 1.4531155238936497 -0.1856880106926569 neuron
116 1.4027164972713804 -0.35372607014150564 neuron
117 1.2906157201332045 -0.4265827162774337 neuron
118 1.191484232165081 -0.34119120176442047 neuron
119 1.1627054749708765 -0.4963159650219513 neuron
120 1.16242115758263 -0.5266178429571696 neuron
121 1.1548929659878944 -0.6136010902205737 neuron
122 1.2245047575403902 -0.7657301159350524 neuron
123 1.324671466733196 -0.8183474971704953 neuron
124 1.303031274480543 -0.7921356775660864 neuron
125 1.6113922826673521 -0.7755678288307296 neuron
126 1.868085519502333 -0.6303496173692257 neuron
127 2.013229937697168 -0.6497272508729153 neuron
128 2.304123854538106 -0.7806360038920295 neuron
129 2.1610083209812405 -0.7733924377486504 neuron
130 2.064529980579425 -0.8575880775442136 neuron
131 2.2192027685224662 -0.7409739462323285 neuron
132 2.2733026930138878 -0.5637519712671389 neuron
133 2.065633740157287 -0.22210216963460916 neuron
134 2.0929175922668124 0.03978237526575981 neuron
135 2.030980516284214 -0.025767803037158397 neuron
136 1.7098570111321476 -0.07468885703518585 neuron
137 1.5122157375160519 -0.05153503640344134 neuron
138 1.4764640057314409 -0.003731007670021386 neuron
139 1.2820952517921527 0.032406346584951486 neuron
140 1.2798634585063537 0.06667532193515083 neuron
141 1.242438688663612 0.21309687361200208 neuron
142 1.2328027734458678 0.35542082928829266 neuron
143 1.2747632520390921 0.30562704080708997 neuron
144 1.4607999571060675 0.26611033806327894 neuron
145 1.5947391737194967 0.02717870696220919 neuron
146 1.8128705971341337 -0.18911411506972717 neuron
147 2.011066319019015 -0.378467621403012 neuron
148 2.0416350368301646 -0.6676209563988681 neuron
149 2.1686565267846585 -1.1192490499189383 neuron
150 1.995264914794569 -1.3058141102225165 neuron
151 1.8682631828484102 -1.5130909797173853 neuron
152 1.9372993969587524 -1.6074972239105045 neuron
153 1.6710436917909157 -1.6314297602473822 neuron
154 1.528061877307586 -1.5770139907232033 neuron
155 1.5211059659784882 -1.2108403327271586 neuron
156 1.4630280388690042 -1.1726655686514171 neuron
157 1.4688604891421235 -0.9342752916435119 neuron
158 1.7183019920871352 -0.0730895460578521 neuron
159 1.8056773006145816 0.4798771834437771 neuron
160 1.8215937533450415 0.7967193905444646 neuron
161 1.813992373683375 0.8706721577473051 neuron
162 2.1144395745349365 0.8471844178859885 neuron
163 2.197954272372332 0.6698135803127562 neuron
164 2.289445223407112 0.863411426376472 neuron
165 2.3836384838176485 0.7627905136607387 neuron
166 2.1450964445696012 0.585364533279935 neuron
167 2.05460352065253 0.2596831922071034 neuron
168 2.0947445566583665 -0.2866813826862219 neuron
169 2.1418883672091167 -0.5837652717319384 neuron
170 2.0208504331244206 -0.9392636531552484 neuron
171 1.8023993024318297 -0.9464297115698876 neuron
172 1.6071015413266345 -1.3250980484889416 neuron
173 1.4818087367653514 -1.5792006845307558 neuron
174 1.3977385156709428 -1.6412116370349046 neuron
175 1.3437799788442122 -1.4639629720776766 neuron
176 1.2992609279402163 -1.478587905577684 neuron
177 1.3721099322565724 -1.316636873932862 neuron
178 1.3117322400359004 -0.8352371767893071 neuron
179 1.3104489054179345 -0.5062344462784134 neuron
180 1.5508298486136634 -0.3597396746454571 neuron
181 1.8131651095379087 0.06499168088639734 neuron
182 2.139195667455139 0.3377416497576461 neuron
183 2.2857140631034953 0.4550225703714356 neuron
184 2.4090048698368722 0.6133692558220489 neuron
185 2.4666361090753797 0.6100186827589799 neuron
186 2.762795139118489 0.5354188130430051 neuron
187 2.7457613407216286 0.24673559635777856 neuron
188 2.798105745169705 0.40548286827105606 neuron
189 2.7754018577478448 -0.19096650800834303 neuron
190 2.6377020636968505 -0.27038024674064826 neuron
191 2.3920711209372794 -0.466296127757784 neuron
192 2.168954619905832 -0.9267358671450796 neuron
193 2.101354870899111 -1.1445055047681152 neuron
194 1.846824580691776 -1.0749426437581917 neuron
195 1.58027010184197 -0.8767564098982857 neuron
196 1.3699024549916143 -0.805281149648127 neuron
197 1.3360610986644286 -0.749902578133387 neuron
198 1.3717435726184322 -0.5974916696303425 neuron
199 1.4004320188840482 -0.20285161317398712 neuron
200 1.561549079245778 -0.24553778307478188 neuron
201 1.68886412504908 -0.19718101534331314 neuron
202 1.9577657905197645 -0.11573198227969603 neuron
203 2.234939494673338 0.015048762489108025 neuron
204 2.5935810636449443 0.33474359784036206 neuron
205 2.67975978701268 0.30447842967182115 neuron
206 2.6767866205347577 0.03642488437918893 neuron
207 2.7578157412775157 -0.025649720556370062 neuron
208 2.58223823559257 -0.3994287093723959 neuron
209 2.5054366241865367 -0.5594309446660672 neuron
210 2.4324780448171404 -0.8215357873228784 neuron
211 2.0205940101819513 -0.8109630635844254 neuron
212 1.9098564424973132 -0.727878428722815 neuron
213 1.7617991758509217 -0.7305429768567036 neuron
214 1.8556356298107204 -0.735490830656129 neuron
215 1.7016118208720767 -0.5841862175939406 neuron
216 1.7213538354336249 -0.478776913025329 neuron
217 1.7295493512378253 -0.24651264698899406 neuron
218 1.8064949657604643 -0.4313461914930905 neuron
219 1.9140811863975098 -0.5448438063704599 neuron
220 2.0100563680667474 -0.4060089631805314 neuron
221 2.1225983899670693 -0.2790018536076178 neuron
222 2.238479598320255 -0.5707602873682538 neuron
223 2.244346340130382 -0.7309370637212851 neuron
224 2.3163008254583852 -0.8816743490730404 neuron
225 2.339973514057622 -0.9997996637558403 neuron
226 2.541736460187917 -0.7932834152922829 neuron
227 2.655180217948283 -0.3299942140446716 neuron
228 2.5059751884025716 -0.2470060085758192 neuron
229 2.5337049725061003 -0.41577294473541576 neuron
230 2.3196333184249704 -0.4223102985707612 neuron
231 2.10853070369361 -0.5944566021181752 neuron
232 2.0215048654378482 -0.6833468213597648 neuron
233 2.024287127269634 -0.38833542403484406 neuron
234 1.7627798775442318 -0.41357132537234703 neuron
235 1.4661513054160542 -0.04503377407978512 neuron
236 1.40320336965681 -0.08166875390012868 neuron
237 1.5623863630754655 0.13319017425028148 neuron
238 1.5366353661243244 -0.10387647562389406 neuron
239 1.5394039578515626 -0.45392748886919865 neuron
240 1.5955019594384645 -0.1519840815684988 neuron
241 1.8953815214196759 -0.4248112309847648 neuron
242 2.1409546394756394 -0.6048047840336156 neuron
243 2.2243424501405653 -0.7991887738891978 neuron
244 2.3756304310667256 -0.7751914297420603 neuron
245 2.397042054772137 -1.0508948650145027 neuron
246 2.5139468195113293 -1.2545534585559848 neuron
247 2.5519049532691107 -1.2307991003712584 neuron
248 2.450861951873624 -1.0746614314221192 neuron
249 2.199108300726532 -1.1259322009439072 neuron
250 1.954415154385542 -0.7513565201769733 neuron
251 2.0783457430810985 -0.512778465246143 neuron
252 1.8559766496714967 -0.2766119803072414 neuron
253 1.5663983823253411 -0.07610844259639807 neuron
254 1.3969161434061854 -0.06209766774466617 neuron
255 1.179406863279829 -0.19999491879246512 neuron
256 1.2490606212211388 -0.14554101159149574 neuron
257 1.5178197601508574 -0.019793361957445917 neuron
258 1.5783195671528503 0.06412975677637228 neuron
259 1.6041542795872568 0.0640968479093344 neuron
260 1.824464236986457 -0.0718414995239973 neuron
261 1.9833974017863136 -0.4310947092063069 neuron
262 2.1035886513507194 -0.6448805380547644 neuron
263 2.2773469339150503 -0.9624151554086607 neuron
264 2.4880353949211984 -0.9042519852855945 neuron
265 2.657877285400927 -0.7643946701879467 neuron
266 2.5035707858379244 -0.9799011106994188 neuron
267 2.468970967441871 -1.1669668005431992 neuron
268 2.364716008857008 -1.2151733117969874 neuron
269 2.0146992673589055 -1.2138172057380359 neuron
270 1.9537348572551752 -0.8233909438252331 neuron
271 1.7023704926212526 -0.5567545041802551 neuron
272 1.511558816921084 -0.3993575737882004 neuron
273 1.4155803796996336 -0.04972888853929233 neuron
274 1.2580108566174033 0.03424313729779202 neuron
275 1.1755248040668511 0.14224633045949236 neuron
276 1.0958559090902942 0.3401014042378087 neuron
277 1.0558239733872168 -0.0022335967834821416 neuron
278 1.2017945175248186 -0.17051023718854558 neuron
279 1.3678582853641466 -0.40821333949895877 neuron
280 1.520005294475153 -0.6331404738568304 neuron
281 1.6810347427464587 -0.7499260518085958 neuron
282 1.9599337535578525 -0.8636166158668073 neuron
283 2.3389393438995776 -0.9643525503579207 neuron
284 2.5844011241227207 -0.7924052941329286 neuron
285 2.5312010834109895 -0.9198246025843504 neuron
286 2.7177888699744415 -1.0909827413794302 neuron
287 2.466025496037424 -1.0530783646883166 neuron
288 2.543135637275245 -1.057079416692094 neuron
289 2.4603064753830854 -0.9343699025178641 neuron
290 2.362391128995149 -0.9671677806351675 neuron
291 2.1902899004278544 -0.8173881257136671 neuron
292 1.8863203038978813 -0.7493448685333366 neuron
293 1.6513321279871103 -0.38212493056744684 neuron
294 1.505875359435118 -0.2726471268390022 neuron
295 1.3920955269630118 0.0642449188489639 neuron
296 1.3095155625580956 0.2834512936876668 neuron
297 1.2606202485964957 0.1513549876340402 neuron
298 1.5278826619311732 -0.23431099724087368 neuron
299 1.7579062099025398 -0.19795678951554124 neuron
300 2.106773294467718 -0.3942177209889491 neuron
301 2.4027259167141772 -0.40083651196176806 neuron
302 2.5374779062023 -0.427970994131233 neuron
303 2.6198292883466383 -0.6218559105177887 neuron
304 2.879250222724077 -0.5202063423737617 neuron
305 2.72505581667276 -0.5517597527223245 neuron
306 2.842395214620782 -0.6054277541086929 neuron
307 2.6183766304870493 -0.41193749811434555 neuron
308 2.3792262647454248 -0.5259369058190989 neuron
309 2.149917617005288 -0.498322615294803 neuron
310 1.9866934186997238 -0.6539026076079865 neuron
311 1.8512665664162897 -0.302651817318574 neuron
312 1.6858770866540014 -0.505469944796313 neuron
313 1.544819330086266 -0.5400308633271693 neuron
314 1.662677764590037 -0.4616824147435035 neuron
315 1.6596553979244597 -0.7042663990977752 neuron
316 1.6478621281173542 -0.6860963323370746 neuron
317 1.809766954158049 -0.5048826551767067 neuron
318 1.934310561751583 -0.49006515620381763 neuron
319 2.177407940195195 -0.6288910257123982 neuron
320 2.3538573923140005 -0.4848513566558117 neuron
321 2.4847980813763897 -0.4370299281440755 neuron
322 2.502756006101364 -0.6479415412193621 neuron
323 2.5525282970008254 -0.5025355972912766 neuron
324 2.567051464826041 -0.18100243677985803 neuron
325 2.4276688417230785 -0.3325741058697139 neuron
326 2.483943256462511 -0.21898698387339888 neuron
327 2.4340051823720796 0.009884090555828685 neuron
328 2.3559903601647676 0.218903911129839 neuron
329 2.1113329203049727 0.29098842842746997 neuron
330 1.896914487946197 0.04232009052357114 neuron
331 1.6926448325551176 -0.16808315540890656 neuron
332 1.5425629436666735 -0.4829993395701993 neuron
333 1.5547462996058985 -0.8029970390258059 neuron
334 1.5118633734525746 -0.8839650520428459 neuron
335 1.6317897947975106 -1.1731048283511574 neuron
336 1.852199367395937 -1.2077708231521065 neuron
337 1.8932355624483665 -1.040173215222812 neuron
338 2.1886274612980516 -1.1538895263262614 neuron
339 2.3794720808430903 -1.00513123723987 neuron
340 2.5667747938650964 -0.7185817404353209 neuron
341 2.8307004315795674 -0.4510248527765979 neuron
342 2.8936462556528295 -0.14402485088752087 neuron
343 2.880276551731506 -0.09850334452416558 neuron
344 2.8796729945053134 -0.17258006120351765 neuron
345 2.5826873061451736 -0.18475620312700217 neuron
346 2.5157455239013 0.24926192464251892 neuron
347 2.2974370005319007 0.028511983718657333 neuron
348 1.9464593951040376 0.06900834372183716 neuron
349 1.8072278355725713 -0.12153634784752468 neuron
350 1.5911753690126904 -0.3820986295205404 neuron
351 1.53658170112457 -0.19645551888662227 neuron
352 1.3889622986368455 -0.012279000249972614 neuron
353 1.347063991797845 0.0792921784883011 neuron
354 1.3931215500235727 -0.2644669133578885 neuron
355 1.658585347965466 -0.025079515739217136 neuron
356 1.873177739571648 -0.45863604559740484 neuron
357 2.2701668231914285 -0.4637275779412638 neuron
358 2.5079712870455992 -0.8326172227444417 neuron
359 2.674211417763855 -1.0139060647198632 neuron
360 2.649859941866352 -1.281203470744559 neuron
361 2.686542045148254 -1.1736756317281314 neuron
362 2.679520810287165 -1.2428354882401689 neuron
363 2.497776742988971 -1.2311557416908263 neuron
364 2.28778550321225 -1.0273081324367088 neuron
365 1.9685885383143125 -0.6840743621568677 neuron
366 1.9208029208791462 -0.761541687008495 neuron
367 1.9226878850072338 -0.3842067595968873 neuron
368 1.810265023466922 -0.3644125848159232 neuron
369 1.7134028463024313 -0.12844733944871195 neuron
370 1.5879001168333053 0.0891509275576887 neuron
371 1.6159219944615448 0.2852624033294469 neuron
372 1.6915903605428753 0.32778775454795356 neuron
373 1.6586760811839507 0.30297048892170264 neuron
374 1.6922165917013186 0.290924235813361 neuron
375 1.7741645166486228 0.17970716761053557 neuron
376 1.9135264295942487 0.14826998914634473 neuron
377 2.0770313731525154 -0.0023025551120452953 neuron
378 2.17255458082988 0.03977870963021861 neuron
379 2.1476388032824336 -0.27080319502859757 neuron
380 2.26955437046448 -0.5364616759203112 neuron
381 2.515863572192986 -0.7698113070123778 neuron
382 2.276952331896795 -0.9425874683034051 neuron
383 2.0407869532527263 -1.190601862024424 neuron
384 1.951658349688231 -1.407500856852642 neuron
385 2.0814838627375893 -1.516737540979727 neuron
386 1.9595544179221476 -1.25189223899502 neuron
387 1.6342094968481726 -1.193883416662369 neuron
388 1.5749888546223236 -1.033498125002155 neuron
389 1.6356488590699731 -0.9190744418509471 neuron
390 1.5254160197236866 -0.6699100155442962 neuron
391 1.4472648051838795 -0.5844790054184439 neuron
392 1.5738331893866644 -0.2924278154005642 neuron
393 1.8690936410245886 -0.05636577971394065 neuron
394 2.0828815951552264 0.13158257374293766 neuron
395 2.316617454677842 0.5401812321737371 neuron
396 2.511617428966028 0.6518307953850657 neuron
397 2.575509394482221 0.702947300474436 neuron
398 2.5457335619355197 0.5069349815969504 neuron
399 2.543670668558578 0.33172719719023175 neuron
400 2.4458920457397992 0.15656148807794806 neuron
401 2.361971972375579 -0.25774956564242235 neuron
402 2.169111512980539 -0.7126903620908193 neuron
403 1.9878924574526726 -0.6356897356984976 neuron
404 1.8455467679876287 -0.8886405655586989 neuron
405 1.6798339072113124 -0.8584318893480829 neuron
406 1.4961683010027107 -0.924541763978523 neuron
407 1.3551172255339545 -1.0929085922930117 neuron
408 1.3449273177326888 -1.0131857515372242 neuron
409 1.2346797377527214 -1.118078191409996 neuron
410 1.323184497494364 -1.233573854728102 neuron
411 1.4753676706111358 -1.0393311461796158 neuron
412 1.6780715916845113 -0.9043901939430545 neuron
413 1.8625500677183235 -0.5692932271592479 neuron
414 2.038457596998554 -0.4758933485803936 neuron
415 2.2362924240728486 -0.12557543478566136 neuron
416 2.4431859958608597 0.1208062194875778 neuron
417 2.659944122883791 0.4107422178280279 neuron
418 2.7626165300281476 0.49474210826105036 neuron
419 2.822222039526827 0.3619246771600029 neuron
420 2.5898105626428984 -0.0353845405802613 neuron
421 2.5375940726996546 -0.31458104169943457 neuron
422 2.328938363825298 -0.24246868431986549 neuron
423 2.1898784868718826 -0.4057743877871821 neuron
424 1.8984631378873462 -0.4593189075672106 neuron
425 1.7547901449033185 -0.49952016696700713 neuron
426 1.5540269565294225 -0.5063353334379608 neuron
427 1.4746159019272755 -0.7644831685925901 neuron
428 1.3902266501747385 -0.8092301577620011 neuron
429 1.2816654456925678 -0.8605402899041494 neuron
430 1.4616719949680115 -0.6534652270076902 neuron
431 1.5902019589437328 -0.8035840750933164 neuron
432 1.7319113503630739 -0.9887857107345965 neuron
433 1.9803837884497557 -1.0299759564468447 neuron
434 2.0016191975253723 -1.0117611893062808 neuron
435 2.282816766955041 -0.8824855901648443 neuron
436 2.4019285172570637 -0.6255156258446901 neuron
437 2.496057781149707 -0.5584994473812688 neuron
438 2.6103973938742397 -0.42491433543098467 neuron
439 2.777290787026638 -0.3611895205628592 neuron
440 2.7090783152038167 -0.3802794344607614 neuron
441 2.562221991075082 0.03688118769330952 neuron
442 2.383754134925616 -0.2305025160940863 neuron
443 2.3591052577050333 -0.15706472681556438 neuron
444 2.31837507471276 -0.27879361594571733 neuron
445 2.2422532181409056 0.02394075614010987 neuron
446 2.234200535263879 -0.2336064512721118 neuron
447 2.214398889107274 -0.35952438600311853 neuron
448 2.20717148361302 -0.4518457878215799 neuron
449 1.897588415276746 -0.38258860416085116 neuron
450 1.8289608100387378 -0.30261572096000644 neuron
451 1.8590442887288186 -0.652728816312182 neuron
452 1.7034182252810357 -0.6455375210739766 neuron
453 1.6285839070998913 -0.8195985669183012 neuron
454 1.8169707802742745 -0.7975943167533178 neuron
455 1.9622614720859781 -1.1110431181811475 neuron
456 2.087341267125368 -1.4219971094977124 neuron
457 2.191461073678554 -1.4594586031524652 neuron
458 2.4370500134640327 -1.4011647053965364 neuron
459 2.3984171045686273 -1.195982922079602 neuron
460 2.3574279365959407 -1.0658723223941564 neuron
461 2.468806835421019 -0.8250757772960706 neuron
462 2.4567789676127214 -0.44050079773363404 neuron
463 2.379815937566557 -0.08660108622519523 neuron
464 2.407598683136185 0.04981929467677252 neuron
465 2.236829209334731 0.2003181382118455 neuron
466 2.078479335891819 0.3506173848196521 neuron
467 2.124213330757639 0.2773930704407571 neuron
468 2.0484032199671693 0.30990828176405477 neuron
469 2.0038019593832055 0.36658328712762644 neuron
470 1.949975425587868 0.11680819479523676 neuron
471 1.7303496262163856 -0.24869012444362204 neuron
472 1.6418482464557043 -0.6128532531189095 neuron
473 1.4693997224737236 -0.6316062721062061 neuron
474 1.3441471313992865 -0.7990021054061516 neuron
475 1.4194665566817528 -0.6493450553438043 neuron
476 1.4673276154439874 -0.7721356488905035 neuron
477 1.7296679013841691 -0.983300218262625 neuron
478 1.8177098368758833 -1.086295228826386 neuron
479 1.9333768630695158 -0.9096282957135114 neuron
480 2.074056037035665 -1.0907776012491397 neuron
481 2.343986841185997 -0.941233035314873 neuron
482 2.456806730352165 -0.9206723969738219 neuron
483 2.552230095027881 -1.0887046386192178 neuron
484 2.7118687112748066 -0.6024499093612782 neuron
485 2.699438639420181 -0.4339128440107091 neuron
486 2.6510725069007304 -0.5566194251624164 neuron
487 2.7830300401691432 -0.2500942151904639 neuron
488 2.664587052711399 0.01599920760666471 neuron
489 2.421598632864595 0.09855115091736905 neuron
490 2.4191182428176394 0.07655919139785489 neuron
491 2.2441847596096824 -0.009932132967299412 neuron
492 1.9858966961213698 -0.213469255839537 neuron
493 1.7496030570059817 -0.22908996104726775 neuron
494 1.5637003487457377 -0.24060979362684215 neuron
495 1.4037014782613584 -0.4686386275342791 neuron
496 1.3755353196420108 -0.856949383770911 neuron
497 1.34058800421988 -0.7699048808416916 neuron
498 1.392596535368942 -0.7349884308470538 neuron
499 1.4988182206001592 -0.5956809888852511 neuron
500 1.5984540058480694 -0.49919410094311956 neuron
501 1.9303663322385947 -0.38147174133752315 neuron
502 1.9243028937500322 -0.49866103606413387 neuron
503 2.1245061052762964 -0.36815915595619614 neuron
504 2.339928519769082 -0.5546065832142238 neuron
505 2.62294819846887 -0.7439753542477459 neuron
506 2.69184947724017 -0.575617058560558 neuron
507 2.6333915408322865 -0.7325031673861105 neuron
508 2.625664570676521 -0.49061438449485856 neuron
509 2.4225599169839787 -0.5307965083005289 neuron
510 2.4389050087336077 -0.5223057222889657 neuron
511 2.443075635701671 -0.3990196282855067 neuron
512 2.2005527230744373 -0.12419598950490368 neuron
513 1.7083436207142337 -0.29974435932487997 neuron
514 1.5004371006068251 -0.08352298996220987 neuron
515 1.4886860620483635 0.046287421291830576 neuron
516 1.4455676224914733 -0.26700579698721816 neuron
517 1.583222946755536 -0.2659444379443498 neuron
518 1.6605815377684872 -0.23359675918905579 neuron
519 1.6546046391631433 -0.5454133497383172 neuron
520 1.8889620506943114 -0.6306899043870886 neuron
521 1.92056990713981 -0.7672682319451871 neuron
522 2.023468928965958 -0.9819467724322303 neuron
523 2.1024042146501394 -1.0968795209381437 neuron
524 2.1131150291961998 -1.0949612376043443 neuron
525 2.174439164669796 -1.263763861589155 neuron
526 2.3658354637733052 -1.052964633813149 neuron
527 2.3844176925079723 -0.9251911666426254 neuron
528 2.4014073543195487 -0.9524864103294107 neuron
529 2.2714304263313334 -0.5442875367144089 neuron
530 2.2531353667573892 -0.7178533019768394 neuron
531 2.163084257022976 -0.530097226304803 neuron
532 2.0907331268741114 -0.020239881319191036 neuron
533 1.9986293764744554 0.3898938216854245 neuron
534 1.826239812885437 0.36950534871613994 neuron
535 1.7406739599060097 0.7201731179146579 neuron
536 1.6115323873292893 0.5166936747770281 neuron
537 1.6218901133945511 0.46998959900512133 neuron
538 1.8630652468803182 0.11414336151438015 neuron
539 1.906549233522392 0.05915351286911476 neuron
540 2.0872746587313893 0.025918923687337614 neuron
541 2.2196578016671697 -0.33541696906229296 neuron
542 2.030452882604014 -0.4999336032671747 neuron
543 2.1923497832899512 -0.8385675985152531 neuron
544 2.2331712155340333 -0.9887090962405468 neuron
545 1.9705406459024164 -1.0123412981574427 neuron
546 2.082268783914258 -0.9132074984321699 neuron
547 2.054318365248369 -0.9656014056927178 neuron
548 1.9945634916641701 -1.0472092352178572 neuron
549 1.867719171557918 -1.0587332625148336 neuron
550 1.9504328235678352 -1.2408619563082892 neuron
551 1.824451172985144 -1.1747226565139866 neuron
552 1.863523223692611 -0.9546063797056301 neuron
553 1.8659287411267147 -0.7939781099973798 neuron
554 1.9133401292428251 -0.7038051335758444 neuron
555 1.8773264471703617 -0.47101872031733955 neuron
556 1.9305030261856264 -0.19723798617908272 neuron
557 2.0610120126036744 -0.0626955408590639 neuron
558 2.233670255819471 0.18653973810652072 neuron
559 2.456057447203102 0.267937530602453 neuron
560 2.649123891241312 0.08285147924090622 neuron
561 2.8134314847303954 0.08022179498343619 neuron
562 2.729327741533864 0.18226959552595337 neuron
563 2.5010652670677755 -0.04236770074010502 neuron
564 2.5191780555109253 -0.06485976852444558 neuron
565 2.409073775524126 -0.08400584105708991 neuron
566 2.3080083906976046 -0.10452145891484937 neuron
567 2.2507845210737374 -0.17957522745454338 neuron
568 2.1605243142431894 -0.3466618468974535 neuron
569 2.193968008233492 -0.49707827815564165 neuron
570 2.203716567885271 -0.5971928269461672 neuron
571 1.9655397706301525 -0.6547384837369683 neuron
572 1.8646647223555302 -0.8414802538897492 neuron
573 1.8110596995704167 -0.9423845303132617 neuron
574 1.7234317733439164 -0.991924470359363 neuron
575 1.6081725856467548 -0.7713889257046662 neuron
576 1.6372021695994046 -0.7102793987475253 neuron
577 1.8199247279593105 -0.5107868553592503 neuron
578 1.9545952431391447 -0.3359821606814454 neuron
579 2.0745940809791183 -0.2043540860366362 neuron
580 1.9736582278510926 0.29630504991589834 neuron
581 2.0450045635972436 0.3115882666309591 neuron
582 2.2301892382274575 -0.04198882457662053 neuron
583 2.4933422727291394 -0.1330826739350107 neuron
584 2.320106535758642 0.0298907361696803 neuron
585 2.3136248295206365 -0.17554013939099516 neuron
586 2.419009175086427 -0.41360254574356986 neuron
587 2.3261004507439456 -0.6565444917993556 neuron
588 2.160135706735484 -0.4965114582126545 neuron
589 2.063612957880744 -0.7782403921185462 neuron
590 1.8144660070201293 -0.7019048385698893 neuron
591 1.7842625224904856 -0.7383360088837649 neuron
592 1.8427849525792501 -0.895941326064832 neuron
593 1.7877702283216168 -1.03015598816038 neuron
594 1.8563434404052295 -0.7522616139079079 neuron
595 1.9099088584045119 -0.5951880242848442 neuron
596 1.746356213932189 -0.48586767422463606 neuron
597 1.7138061226894483 -0.2471787773906478 neuron
598 1.911188537862782 -0.2401200988145532 neuron
599 1.907026295527412 -0.08674446089017411 neuron
600 2.188233167437732 -0.09182859161483166 neuron
601 2.0897918946071425 0.005228672993965283 neuron
602 2.1563317414775263 -0.2078480273201826 neuron
603 2.285398611768538 -0.19209542031746402 neuron
604 2.4632681132241867 -0.22674407015803372 neuron
605 2.5621607174796517 -0.0422007767009713 neuron
606 2.4693684417554937 -0.0841644132447736 neuron
607 2.162919637421247 -0.32309162239588174 neuron
608 2.0529547855307824 -0.7692659960417738 neuron
609 2.1190742020299855 -0.99897097262413 neuron
610 2.1697654078250306 -0.8419342368204027 neuron
611 1.8426407255189743 -0.7740124625990461 neuron
612 1.6006808393049754 -1.273909301663139 neuron
613 1.5641753932500029 -1.1729873258016466 neuron
614 1.6313695636954735 -1.0847843051290322 neuron
615 1.7131424668731345 -0.9605809979923153 neuron
616 1.7331358737327467 -0.7393621925294801 neuron
617 1.7934051020068875 -0.5171671586558095 neuron
618 1.7115873628884815 -0.23561284090366652 neuron
619 1.7689177987728595 -0.14937536590546718 neuron
620 1.7825462758027228 -0.19416345945793173 neuron
621 1.7681753664630122 -0.11079555257308916 neuron
622 1.8821283455224627 0.015901418311550303 neuron
623 2.128421046012072 0.15351642981047156 neuron
624 2.3323792183456953 0.314375775095425 neuron
625 2.53559272837612 0.3639062626124581 neuron
626 2.4309034482362857 0.5706879673829963 neuron
627 2.3893408271865524 0.29478763789178014 neuron
628 2.2853264108431146 -0.1363907540194252 neuron
629 2.205727003350417 -0.35840225565258754 neuron
630 2.0036747773524857 -0.6891833967021049 neuron
631 2.0160238718264085 -0.9894748261455436 neuron
632 1.9178765799246729 -1.13279961119607 neuron
633 1.8421708680709825 -1.1947727375722668 neuron
634 1.787395164302522 -1.5538413315419612 neuron
635 1.7790444636257388 -1.6339523161931249 neuron
636 1.7681198807866279 -1.4767701455004307 neuron
637 1.938954376219326 -1.3222626053882618 neuron
638 2.057276160486307 -1.328607932326066 neuron
639 2.0794294885550624 -0.9897394236144881 neuron
640 2.017298766397353 -0.7329922481206839 neuron
641 2.1205193259631603 -0.3719022696996293 neuron
642 2.0980799994197645 0.03401396574765335 neuron
643 2.210487926177263 0.40939490313164834 neuron
644 2.2816856185583725 0.5743635480960235 neuron
645 1.9971989165771926 0.47725139321439664 neuron
646 2.134136206028717 0.6237244267062745 neuron
647 2.401737292838655 0.6842710304394402 neuron
648 2.4910165841824488 0.6907150100851199 neuron
649 2.443251901377314 0.4483022797275227 neuron
650 2.2780124326326976 0.12772576411100575 neuron
651 2.1219806452671595 -0.27380146088411406 neuron
652 2.0244061702645344 -0.5244853396636283 neuron
653 2.1546698110305056 -0.8017379953165943 neuron
654 2.1202604730726353 -0.8769916132376981 neuron
655 1.9784230567653793 -1.054719728125819 neuron
656 1.6552170960363914 -0.945272208659969 neuron
657 1.5880691684140438 -1.172379674349061 neuron
658 1.5795000880389045 -1.1033237138750556 neuron
659 1.5853764815129456 -1.003184225467 neuron
660 1.6595947694852602 -1.0908102336624053 neuron
661 1.6750250752211735 -1.001837152658764 neuron
662 1.7477643241927885 -0.7931083345023108 neuron
663 1.8854100570257364 -0.4245433899281468 neuron
664 1.847449696445537 -0.22879684584645027 neuron
665 1.9499244164513132 -0.017262909183136024 neuron
666 2.017662766413271 0.1534624566597508 neuron
667 2.1990330350057175 -0.02614509049003693 neuron
668 2.4178322039496516 0.12714885082659633 neuron
669 2.440956120218269 0.3645263017574501 neuron
670 2.3938065868614817 -0.015988947926828208 neuron
671 2.559501544205064 -0.20811423436100152 neuron
672 2.4323037993884435 -0.08457418524851684 neuron
673 2.4451843191711995 -0.066365921327337 neuron
674 2.5070446520760963 -0.5256297502256795 neuron
675 2.206652449243577 -0.7146156285017193 neuron
676 2.0138229575599143 -0.8273838906320027 neuron
677 1.8290070443638333 -0.8921020553266642 neuron
678 1.5693121322253565 -0.9253028001564974 neuron
679 1.3574906246620784 -0.9530264090686433 neuron
680 1.30515510242249 -0.7654124401825145 neuron
681 1.2947531191699615 -0.8348261030666735 neuron
682 1.5138270378271248 -0.5556839560597692 neuron
683 1.5834667162597937 -0.5173895130199884 neuron
684 1.7480790230217638 -0.1943526940941046 neuron
685 2.0885227916175335 0.11580151647778061 neuron
686 2.186111383574652 0.2956219631159216 neuron
687 2.2118627425569 0.32788467490655804 neuron
688 2.273926598703462 0.22188789185996358 neuron
689 2.360345989258378 0.20184837753312881 neuron
690 2.5161143766505787 0.11699470071010881 neuron
691 2.3605761510528893 -0.26044464663733013 neuron
692 2.28211380987566 -0.4398469354898269 neuron
693 2.0542452592944724 -0.09883108741310938 neuron
694 1.8389832227401186 -0.5260086017714449 neuron
695 1.7252142249895093 -0.7241959424140183 neuron
696 1.457349190854253 -0.7299829012260877 neuron
697 1.2890358711524372 -0.8234632162636757 neuron
698 1.2536391976016932 -0.7403245298660522 neuron
699 1.1738481459604135 -0.8275310357617135 neuron
700 1.2408270322001158 -0.8557853818136331 neuron
701 1.4312303878860944 -0.5324199580392813 neuron
702 1.5985173371514714 -0.5888724877395437 neuron
703 2.0194127203011365 -0.7880195935621588 neuron
704 2.317960743435495 -0.7917302763655703 neuron
705 2.4348961148454293 -0.8765184395585041 neuron
706 2.6166589167923044 -0.5530546032088458 neuron
707 2.808393220218583 -0.5956802501982909 neuron
708 2.907090020679382 -0.5247377444390229 neuron
709 2.945289731229545 -0.3833499388630852 neuron
710 2.647322086264521 0.10427543154318693 neuron
711 2.457913877630642 0.11226365006490975 neuron
712 2.482800551735532 0.25003403750090597 neuron
713 2.215586478496195 -0.041806288088039614 neuron
714 2.0172841838655575 0.060059866843425645 neuron
715 1.6735082773906056 -0.1078055566237441 neuron
716 1.4098837307439913 -0.10941057455176156 neuron
717 1.4057054697465976 0.024977457050465463 neuron
718 1.3461277969597651 -0.43134084494742975 neuron
719 1.376768259533646 -0.2860757055869942 neuron
720 1.4473842041541716 -0.3691574212576014 neuron
721 1.539413105066124 -0.5105571192367565 neuron
722 1.7823879378734218 -0.7204507839297165 neuron
723 2.1214431179488944 -0.9277453712751433 neuron
724 2.1163072763336848 -1.0313070811642662 neuron
725 2.1216283319380547 -1.3439111385989255 neuron
726 2.0986536111921867 -1.3352789906843303 neuron
727 1.9649277832222865 -1.2114067766382588 neuron
728 1.9743501267723 -1.1886101837928738 neuron
729 1.9716741118171086 -1.040817216937148 neuron
730 2.068892556010218 -0.8481074321941351 neuron
731 1.99454402997919 -0.5333257020751074 neuron
732 1.9318261747426493 -0.35632772410495483 neuron
733 1.963017429710789 -0.24773317917177973 neuron
734 2.079280702583796 -0.21382697199448783 neuron
735 2.173858214551002 0.008810139376954617 neuron
736 2.1225984480084117 0.23349250954262513 neuron
737 2.14031875458065 0.43174496378769794 neuron
738 2.306244162492325 0.4522543823001286 neuron
739 2.2579319196449057 0.48759130952682955 neuron
740 2.3638657816377227 0.37024954664117926 neuron
741 2.4740819011092086 0.023208992931862366 neuron
742 2.3242048484941265 -0.2581191526536559 neuron
743 2.3097284740219672 -0.2851722292096258 neuron
744 2.2493472062676245 -0.45053143221488745 neuron
745 2.0833426695735895 -0.5100977737972775 neuron
746 2.0658398362683514 -0.6713211006382905 neuron
747 1.8488724071447453 -0.6281033356109176 neuron
748 1.7173716552276848 -0.968754491528499 neuron
749 1.609324307429908 -0.9050633756895515 neuron
750 1.5631537838488785 -0.9141284647501546 neuron
751 1.4419458618755105 -1.2072236899399136 neuron
752 1.4520430589275637 -1.0998016969453084 neuron
753 1.5656467585060914 -0.9102439205862223 neuron
754 1.66382957166388 -0.8833925644342222 neuron
755 1.9700573588285155 -0.7191141040264314 neuron
756 2.1710921289268237 -0.40034277834285326 neuron
757 2.554316240439253 -0.2378963283494532 neuron
758 2.739487407714748 0.1034561103390156 neuron
759 3.0071272266948474 0.25926320423249766 neuron
760 3.1822585293591725 0.20853941929136408 neuron
761 3.0306562287440846 0.06976963470663117 neuron
762 3.098675601280484 0.30581984758560776 neuron
763 3.076023526809312 0.16714277995366572 neuron
764 2.680251311732485 0.26781830131694345 neuron
765 2.384257766961837 -0.17344552941606634 neuron
766 2.095432265951089 -0.4398296993139044 neuron
767 1.8211381709068024 -0.5685882584874037 neuron
768 1.6125731233478957 -0.40741978312198435 neuron
769 1.341842747092112 -0.4841062239320391 neuron
770 1.1886936347148098 -0.7244764888155455 neuron
771 1.0797439625258722 -0.8625210103381735 neuron
772 1.1792251861461343 -0.9532804661017494 neuron
773 1.2768065547470258 -0.9813032850082255 neuron
774 1.4854012798213556 -0.8138991501943548 neuron
775 1.6758371409096333 -0.609235425173109 neuron
776 1.8021406592645919 -0.4097228204465469 neuron
777 2.2648462174998034 -0.3538281267595749 neuron
778 2.4708681811441817 -0.3811641386647525 neuron
779 2.4622867814553504 -0.301911920559306 neuron
780 2.6078501481027505 -0.30081422625837645 neuron
781 2.7885119501811517 -0.16842854897469878 neuron
782 2.7251247228870623 -0.3064716383311551 neuron
783 2.7138893155236 -0.5091620949494072 neuron
784 2.459227526292699 -0.5291451426213869 neuron
785 2.307882310576232 -0.4798881933848808 neuron
786 1.9377727491294476 -0.4179674252756361 neuron
787 1.5459493188308935 -0.5061804960482502 neuron
788 1.3102732588539918 -0.522365989266334 neuron
789 1.2369786328094337 -0.41916514223482876 neuron
790 1.1845370107896989 -0.5289198717340114 neuron
791 1.2855259772699137 -0.541611091251474 neuron
792 1.2357338971411496 -0.4535777190426092 neuron
793 1.3604389225596834 -0.47976284537348973 neuron
794 1.525968504870737 -0.5426675401137834 neuron
795 1.768967732578177 -0.6114634564009156 neuron
796 2.1369988508543187 -0.6781619684775011 neuron
797 2.5711127589033818 -0.715101921648839 neuron
798 2.6899532196404583 -0.607416060728298 neuron
799 2.8204459113258977 -0.5947407738576336 neuron
800 2.6738355604044983 -0.6696319279124672 neuron
801 2.6778255693286477 -0.6511195010389876 neuron
802 2.536613721474232 -0.6411175405930476 neuron
803 2.5490614522386617 -0.3883864828245552 neuron
804 2.117336534632234 -0.13717908367654097 neuron
805 1.804664165181996 -0.17319058828641276 neuron
806 1.5291730891968949 -0.43078361947938626 neuron
807 1.3582561861408216 -0.5008858847352043 neuron
808 1.3680926493167682 -0.3010922739371121 neuron
809 1.3872311960242858 -0.2592249408881624 neuron
810 1.369592567071696 -0.2768870798636104 neuron
811 1.4220158101896485 -0.3354274843888615 neuron
812 1.4454102977990242 -0.46121056855198006 neuron
813 1.6114498544008677 -0.6238815915508851 neuron
814 1.8262893140478107 -0.5015050955347353 neuron
815 2.077095439042849 -0.5323513321276864 neuron
816 2.483084822801827 -0.6155777706042335 neuron
817 2.6325003208873974 -0.6738206398791226 neuron
818 2.773853621277228 -0.6715058597345673 neuron
819 3.0379561738261627 -0.6446980291181116 neuron
820 3.012520423138883 -0.7172308024562103 neuron
821 2.5981023198605273 -0.5111166043262723 neuron
822 2.4797344282479155 -0.5336933857853746 neuron
823 2.251177040256858 -0.5195962437689692 neuron
824 2.152954422569342 -0.3361008906393284 neuron
825 1.9611284833202527 -0.2778235110952741 neuron
826 1.7549872600201373 -0.2176351027570645 neuron
827 1.6528289501696123 -0.299945153277507 neuron
828 1.522369258167249 -0.3149256962854909 neuron
829 1.5329871687131833 -0.49153641908313683 neuron
830 1.4979040187357127 -0.16685585637626107 neuron
831 1.6158057668666421 -0.06328723400037276 neuron
832 1.9844732670004785 -0.022639766538698022 neuron
833 2.2814553542545593 -0.1682802418948214 neuron
834 2.313537677084717 -0.37138781059243897 neuron
835 2.4427221294794252 -0.3605082033099605 neuron
836 2.5504190736785826 -0.6054945174181434 neuron
837 2.7104242561531717 -0.49266216479297953 neuron
838 2.818988872870319 -0.6102669896982086 neuron
839 2.605469233251158 -0.6345009885281471 neuron
840 2.4911612022386667 -0.5985846255680262 neuron
841 2.3380685939518377 -0.851217805289332 neuron
842 2.3290499629056347 -0.5400852381780243 neuron
843 2.284181089499449 -0.3516721488543927 neuron
844 2.001335335205897 -0.3330652183150389 neuron
845 1.8297003976486204 -0.25601672135465037 neuron
846 1.7114816682758236 -0.2916064348844607 neuron
847 1.548176624923757 -0.2891787052045329 neuron
848 1.5341057515207284 -0.06803667100420485 neuron
849 1.4549522113646831 -0.36807515627242793 neuron
850 1.4676562573900003 -0.36117293891587376 neuron
851 1.846796295180909 -0.1678587701162709 neuron
852 1.8521246065450165 -0.44014311765746506 neuron
853 2.0208240455180637 -0.632297433504836 neuron
854 2.292198648221246 -0.6554043904357238 neuron
855 2.4123245596757545 -0.6634383020482526 neuron
856 2.4714836494325225 -0.7834103306799187 neuron
857 2.637380801048901 -0.7331201018771869 neuron
858 2.642696804119776 -0.5149507628888196 neuron
859 2.5231998227304016 -0.6912402059557231 neuron
860 2.3547195358037563 -0.5509087913048702 neuron
861 2.3582399101165024 -0.7271108785099545 neuron
862 2.2926249913358903 -0.7789591830390215 neuron
863 1.8907918623132127 -1.0604669028526792 neuron
864 1.7628087272972042 -0.8145063444143315 neuron
865 1.764163074925079 -0.9461202282439084 neuron
866 1.570332013774193 -0.7579917498059952 neuron
867 1.4942991896603264 -0.6957179671842274 neuron
868 1.6257371537185943 -0.7425831339415017 neuron
869 1.6481095799496763 -0.6116474213221953 neuron
870 1.7908567764312942 -0.39844079932107906 neuron
871 1.8825266281712691 -0.5275056852991398 neuron
872 1.7774765326452941 -0.36600260303375765 neuron
873 1.8698754441774983 -0.3011300312200162 neuron
874 2.0749085488568304 -0.1648979887968179 neuron
875 2.150215802959692 -0.13021889112792737 neuron
876 2.0079992675802 -0.06733593951780857 neuron
877 2.0853108854939446 0.07417712848267853 neuron
878 2.2319056294403614 0.2239221182397283 neuron
879 2.3545851869676313 0.29718827831428435 neuron
880 2.237568947056069 -0.16533911017532466 neuron
881 2.129880466128812 -0.32277870785919693 neuron
882 1.9933291197648448 -0.6063027659605118 neuron
883 2.0581700715781737 -0.7642402431581897 neuron
884 1.7110150811543674 -0.8950679808714478 neuron
885 1.6596212426562138 -0.9778114467114519 neuron
886 1.632816955518264 -1.1182749576024706 neuron
887 1.6687053554215916 -1.035593934263705 neuron
888 1.647254473184574 -0.8382348185830341 neuron
889 1.5635790253770014 -0.8956075816883851 neuron
890 1.8243648950507034 -0.7076117902568816 neuron
891 2.0115297848549507 -0.611550462015518 neuron
892 2.0906823475337855 -0.4743126324850042 neuron
893 2.371805043671188 -0.5072977245603267 neuron
894 2.6775988854104606 -0.4306540326338047 neuron
895 2.8411479515265814 -0.3329232435932836 neuron
896 2.872544479648686 -0.12812993188521082 neuron
897 2.736055852476906 -0.14128868549291976 neuron
898 2.667703092248584 0.12651995716046457 neuron
899 2.6664197131715324 -0.004428132834593559 neuron
900 2.3999609997497076 -0.1825268583045985 neuron
901 2.076131461100354 -0.25842903869396083 neuron
902 1.8121720261401388 -0.16157665304294141 neuron
903 1.5166079561019499 -0.3389853326104228 neuron
904 1.2828833903742054 -0.4599036562963101 neuron
905 1.3954149070189628 -0.366282288866791 neuron
906 1.3563981882791583 -0.30804038500186454 neuron
907 1.4482276760636763 -0.24739248368819922 neuron
908 1.6745009131520496 -0.3398054073038534 neuron
909 1.8844722323253622 -0.6130122153083675 neuron
910 2.1680764333036766 -0.6518446249996129 neuron
911 2.4765397140668854 -0.774403343014815 neuron
912 2.5748644766724222 -0.6116677397025706 neuron
913 2.6481854014098354 -0.7436827338391915 neuron
914 2.7603318932186065 -0.8940603156124524 neuron
915 2.8270102499586676 -0.646870505130696 neuron
916 2.5272268065245704 -0.33908083899173236 neuron
917 2.3721965818714965 -0.3049419101549204 neuron
918 2.097280540458692 -0.6558717867476613 neuron
919 2.074036284333688 -0.7425876174656649 neuron
920 1.6308200037955998 -0.5039372994289563 neuron
921 1.5495518270934991 -0.3750686438611239 neuron
922 1.4194069188229923 -0.4212712612563194 neuron
923 1.452951794803101 -0.41481744290968053 neuron
924 1.4200432499706646 -0.4570950288582989 neuron
925 1.5583238952874765 -0.32438083807014095 neuron
926 1.731798492857181 -0.36979948400900775 neuron
927 1.94041044075377 -0.5682005993210413 neuron
928 2.1467756145237984 -0.4623671257915532 neuron
929 2.249291270231353 -0.4446230678202548 neuron
930 2.5915353553185536 -0.5622863142565909 neuron
931 2.614644496363669 -0.7332470562155489 neuron
932 2.420122600036668 -0.32826497703397717 neuron
933 2.6075054237836954 -0.3600936757656597 neuron
934 2.534908131927012 -0.4122796595505267 neuron
935 2.48734830976874 -0.3098326145411865 neuron
936 2.478829994883486 -0.35987838108266623 neuron
937 1.9508083791513993 -0.2963401973271138 neuron
938 1.7966993410550391 -0.11512921419206304 neuron
939 1.6691420133542065 -0.16717366289358715 neuron
940 1.580590166771965 -0.2946638608665436 neuron
941 1.543173430398351 -0.7703741295841939 neuron
942 1.5202241268807395 -0.5703460393087716 neuron
943 1.509504218799822 -0.3885092307666892 neuron
944 1.6059358057810993 -0.28334523873221507 neuron
945 1.547490526365316 -0.2345498357202183 neuron
946 1.6366631468887385 -0.038501040750484786 neuron
947 2.019317888894793 0.07409238243588168 neuron
948 2.1062129744582494 -0.21237181608632025 neuron
949 2.36233974797873 -0.0915152439224527 neuron
950 2.457162163591116 -0.22248300945625987 neuron
951 2.752485279145433 -0.3773936213404454 neuron
952 2.772765039523923 -0.5491677489437493 neuron
953 2.8953066187669347 -0.7207856038008611 neuron
954 2.846729922756217 -0.7567558237535521 neuron
955 2.817976911726435 -0.4744790569776575 neuron
956 2.589104595357907 -0.6962958363912941 neuron
957 2.474662169676103 -0.6281803453224879 neuron
958 2.1039636700914612 -0.5835004439075884 neuron
959 1.9237891069395419 -0.7185343879332671 neuron
0 0.9488688101553472 0.9595584024121148 hebbianRandom
1 -1.4605490613965701 -0.31413088063156547 hebbianRandom
2 -1.4541629823624198 -0.15916482161481618 hebbianRandom
3 -1.461963411079501 -0.19218461695336336 hebbianRandom
4 -1.4771674383919946 -0.12415383527032536 hebbianRandom
5 -1.4888962177917555 -0.15053470006683503 hebbianRandom
6 -1.502997584959728 -0.16846676527779586 hebbianRandom
7 -1.5222514722863174 -0.5117872896917665 hebbianRandom
8 -1.5271785748258584 -0.5641980039766737 hebbianRandom
9 -1.5616576853154824 -0.5380991639687124 hebbianRandom
10 -1.5767277228209615 -0.6103107562355179 hebbianRandom
11 -1.6003297630929056 -0.5278771248661654 hebbianRandom
12 -1.6139715462186857 -0.5975316886427773 hebbianRandom
13 -1.6309830310222253 -0.3300843685502481 hebbianRandom
14 -1.6379175918082711 -0.41514922745922955 hebbianRandom
15 -1.655973612057486 -0.42412183231429545 hebbianRandom
16 -1.6421785874262165 -0.4569953829183603 hebbianRandom
17 -1.6259628899555894 -0.4348646744097154 hebbianRandom
18 -1.6265524657826478 -0.4578428597504248 hebbianRandom
19 -1.622411304580171 -0.43671370927324493 hebbianRandom
20 -1.5935143713974016 -0.38261203848387687 hebbianRandom
21 -1.5654119640365292 -0.3765642432790141 hebbianRandom
22 -1.5494025112884104 -0.35068520831478633 hebbianRandom
23 -1.5350802534668617 -0.4005955212241029 hebbianRandom
24 -1.5529078989475722 -0.4796080808826011 hebbianRandom
25 -1.5620114134770793 -0.5037449296265533 hebbianRandom
26 -1.5487054830917117 -0.45430060717265186 hebbianRandom
27 -1.5628897180604264 -0.5023741153858988 hebbianRandom
28 -1.540161951924554 -0.5520146979043732 hebbianRandom
29 -1.5137870039504477 -0.6485531952523884 hebbianRandom
30 -1.4965495159812652 -0.5461291191337878 hebbianRandom
31 -1.4805317107000642 -0.4528146655886976 hebbianRandom
32 -1.4744508185038863 -0.4636882412716871 hebbianRandom
33 -1.480738265177771 -0.4956665860237539 hebbianRandom
34 -1.487587228971868 -0.5050992462669054 hebbianRandom
35 -1.4810133732493478 -0.5465551245776694 hebbianRandom
36 -1.4797273213609206 -0.5445611206939525 hebbianRandom
37 -1.4686410502165843 -0.49319944811084837 hebbianRandom
38 -1.4610235932825921 -0.45477395867104586 hebbianRandom
39 -1.4701112152213216 -0.569385838883245 hebbianRandom
40 -1.4795853311441638 -0.5723924121954587 hebbianRandom
41 -1.4711595947267133 -0.5053489447876047 hebbianRandom
42 -1.4755838082406982 -0.5512855059617714 hebbianRandom
43 -1.469317800269036 -0.5686370620214883 hebbianRandom
44 -1.4762326596373023 -0.5707169118315493 hebbianRandom
45 -1.4648014245290493 -0.5529985725027398 hebbianRandom
46 -1.4447157552962504 -0.5041174041708415 hebbianRandom
47 -1.4310224252382597 -0.540988473115521 hebbianRandom
48 -1.4243684001439678 -0.5310664086668626 hebbianRandom
49 -1.3663264813122646 -0.5726819373776926 hebbianRandom
50 -1.378975800540286 -0.5035813609505756 hebbianRandom
51 -1.3655666481359434 -0.40560713333038634 hebbianRandom
52 -1.3421648573638274 -0.5009226512721556 hebbianRandom
53 -1.3336910565978004 -0.6486853035515145 hebbianRandom
54 -1.3307437643332458 -0.5143614402388139 hebbianRandom
55 -1.297209019090338 -0.6207067407134951 hebbianRandom
56 -1.3028878475488943 -0.6378632444535204 hebbianRandom
57 -1.2719943305623154 -0.6878225176997123 hebbianRandom
58 -1.2832620159361037 -0.7146125930560321 hebbianRandom
59 -1.3167128566066286 -0.6404725886928083 hebbianRandom
60 -1.3148018450216492 -0.6993127802261412 hebbianRandom
61 -1.320401691065586 -0.6605441977106563 hebbianRandom
62 -1.3163047290718617 -0.6771821445985275 hebbianRandom
63 -1.3765817945891683 -0.6282945378731147 hebbianRandom
64 -1.3870053714938266 -0.7758879427997905 hebbianRandom
65 -1.3857912710646711 -0.7381506680479814 hebbianRandom
66 -1.3907927954473107 -0.6913864531301664 hebbianRandom
67 -1.3969419336413698 -0.7177753777454169 hebbianRandom
68 -1.4362532728657038 -0.72350230378237 hebbianRandom
69 -1.4382467600763786 -0.6945404503616316 hebbianRandom
70 -1.4330062538666954 -0.7078318703920421 hebbianRandom
71 -1.4047991787299703 -0.5873446224466473 hebbianRandom
72 -1.3753776362323284 -0.60194832727567 hebbianRandom
73 -1.367833826730935 -0.720652894347031 hebbianRandom
74 -1.3869074258159286 -0.7511214669837185 hebbianRandom
75 -1.3758458643586005 -0.7141514607774797 hebbianRandom
76 -1.3903964512753564 -0.7549613391742773 hebbianRandom
77 -1.3951536538967686 -0.6975064771238382 hebbianRandom
78 -1.3528670705158126 -0.6754694697536332 hebbianRandom
79 -1.37015859090857 -0.6267450542908826 hebbianRandom
80 -1.3856132498211575 -0.6749359820818702 hebbianRandom
81 -1.4545849931859005 -0.7045252633853183 hebbianRandom
82 -1.4724916980340064 -0.7137396697116413 hebbianRandom
83 -1.482222453942312 -0.7351394054939515 hebbianRandom
84 -1.4733519336175425 -0.709073596436738 hebbianRandom
85 -1.4680790772670673 -0.7107089024980743 hebbianRandom
86 -1.4701864812086467 -0.6989464166643209 hebbianRandom
87 -1.4665289609757144 -0.7057556705607997 hebbianRandom
88 -1.4704799469124337 -0.7035927599298295 hebbianRandom
89 -1.4693731530115908 -0.835273074772303 hebbianRandom
90 -1.4495010424245505 -0.8029093216940603 hebbianRandom
91 -1.4557263180925266 -0.835615833209984 hebbianRandom
92 -1.4269022770815147 -0.7354764154983917 hebbianRandom
93 -1.3395421978319095 -0.6563698670717709 hebbianRandom
94 -1.3850174213618094 -0.6594354737544825 hebbianRandom
95 -1.4009804741503462 -0.7274825102933391 hebbianRandom
96 -1.4485841043937486 -0.7255235792579645 hebbianRandom
97 -1.4526643768717626 -0.7196777570494669 hebbianRandom
98 -1.4752717976318317 -0.720523958680901 hebbianRandom
99 -1.5106246920290423 -0.7289334827995274 hebbianRandom
100 -1.5987847904829147 -0.7929245082314755 hebbianRandom
101 -1.5275323740248714 -0.8173263762945292 hebbianRandom
102 -1.4943210014932615 -0.7755037163550695 hebbianRandom
103 -1.5025864352803429 -0.776230049695014 hebbianRandom
104 -1.5026626020571778 -0.7238507199639869 hebbianRandom
105 -1.4919798717327406 -0.732957234262962 hebbianRandom
106 -1.4626685098994983 -0.7108624214508206 hebbianRandom
107 -1.4939440136616122 -0.7327128398225129 hebbianRandom
108 -1.5133494786733581 -0.7169962287364178 hebbianRandom
109 -1.49217030963531 -0.7441829990730403 hebbianRandom
110 -1.4631953173356052 -0.6671323262625009 hebbianRandom
111 -1.4467783739126743 -0.6705182780038604 hebbianRandom
112 -1.4549125263575116 -0.6250538963333092 hebbianRandom
113 -1.4938144480229685 -0.682191482747638 hebbianRandom
114 -1.4971838152198929 -0.6910042113564367 hebbianRandom
115 -1.4869841169451523 -0.6294225929747066 hebbianRandom
116 -1.509861915164509 -0.7008699995642789 hebbianRandom
117 -1.536380447597858 -0.6961307890770008 hebbianRandom
118 -1.5196240456721872 -0.7109661015335623 hebbianRandom
119 -1.505244379395018 -0.7142995227596952 hebbianRandom
120 -1.5419020033516146 -0.7518716051690995 hebbianRandom
121 -1.5550875840005933 -0.6969827509781337 hebbianRandom
122 -1.5475607711426607 -0.6621922412321116 hebbianRandom
123 -1.5913955927547265 -0.6364303876963135 hebbianRandom
124 -1.5826399025731779 -0.7397987447702997 hebbianRandom
125 -1.516942114091325 -0.7015041789041605 hebbianRandom
126 -1.5979761784601025 -0.6638058990925775 hebbianRandom
127 -1.5834921892642089 -0.6140119830052577 hebbianRandom
128 -1.5955461911323252 -0.6423230840178574 hebbianRandom
129 -1.5935604430758978 -0.6843691620132878 hebbianRandom
130 -1.5785697557747536 -0.7211240342860711 hebbianRandom
131 -1.5511090798763203 -0.7026580155666973 hebbianRandom
132 -1.5853788842585823 -0.7118153487581134 hebbianRandom
133 -1.5990143646238013 -0.6669774158257237 hebbianRandom
134 -1.6671036468000955 -0.6878304855665662 hebbianRandom
135 -1.6778926439679753 -0.7413619474447124 hebbianRandom
136 -1.6160551426799068 -0.6867662926341966 hebbianRandom
137 -1.6947585808618428 -0.6768762716157054 hebbianRandom
138 -1.7408295980644004 -0.6291484075110355 hebbianRandom
139 -1.750022052031393 -0.6389871811183429 hebbianRandom
140 -1.7356888421029295 -0.5441467245559743 hebbianRandom
141 -1.7658464035879566 -0.6066619245889292 hebbianRandom
142 -1.7340940820230248 -0.668523023176808 hebbianRandom
143 -1.755393356930255 -0.607423837444775 hebbianRandom
144 -1.777481568504867 -0.6427881282919268 hebbianRandom
145 -1.7855343938749664 -0.6356449749272431 hebbianRandom
146 -1.7143287490065282 -0.6060792874346352 hebbianRandom
147 -1.7293461486911894 -0.6193020621112623 hebbianRandom
148 -1.7102088734353922 -0.5821366900608838 hebbianRandom
149 -1.7385130059980949 -0.5380451654810442 hebbianRandom
150 -1.7385609102742157 -0.6206690663549362 hebbianRandom
151 -1.7630642018221367 -0.6028913882565023 hebbianRandom
152 -1.7639088963312075 -0.6303744381900336 hebbianRandom
153 -1.7645911316941598 -0.6091973952057346 hebbianRandom
154 -1.7879207806708055 -0.6699872237350857 hebbianRandom
155 -1.765759467150587 -0.6366473125621985 hebbianRandom
156 -1.7368106848079838 -0.686344156510637 hebbianRandom
157 -1.7450783971088322 -0.6733028665999514 hebbianRandom
158 -1.7368176217671634 -0.6501787552087548 hebbianRandom
159 -1.7400895976763122 -0.6285190364243668 hebbianRandom
160 -1.7425268080274074 -0.6194756544862338 hebbianRandom
161 -1.7504195786525218 -0.6499883898812889 hebbianRandom
162 -1.7454372226890298 -0.5652639733385095 hebbianRandom
163 -1.7207147718348843 -0.6335716718903444 hebbianRandom
164 -1.6549370352179134 -0.633697839452689 hebbianRandom
165 -1.5542387883137598 -0.7290160960179422 hebbianRandom
166 -1.6614633342692366 -0.6563033195562825 hebbianRandom
167 -1.6127126051434484 -0.7112249197444895 hebbianRandom
168 -1.672858222466151 -0.6105324668907879 hebbianRandom
169 -1.6949776990614849 -0.6647887494298206 hebbianRandom
170 -1.7165505937257812 -0.5901950920898226 hebbianRandom
171 -1.6805501067119575 -0.6497623448534661 hebbianRandom
172 -1.7027422262408063 -0.6240022046248402 hebbianRandom
173 -1.6959583397109395 -0.6203756047984128 hebbianRandom
174 -1.6723863009451279 -0.6389197257723319 hebbianRandom
175 -1.6857750209916105 -0.6352973895124729 hebbianRandom
176 -1.6637075590274881 -0.6172169331444239 hebbianRandom
177 -1.7192995112020857 -0.5324420269281992 hebbianRandom
178 -1.6478910521093764 -0.6297167269744642 hebbianRandom
179 -1.7094979464867377 -0.5885350448757571 hebbianRandom
180 -1.6631387927147219 -0.5870315895406991 hebbianRandom
181 -1.7073579896222668 -0.5420175080024885 hebbianRandom
182 -1.6933831681711407 -0.46989056331756923 hebbianRandom
183 -1.7114897960307371 -0.508018816029908 hebbianRandom
184 -1.6980496101704152 -0.5702059998950084 hebbianRandom
185 -1.7141081210271514 -0.6161705118832619 hebbianRandom
186 -1.7287989560373611 -0.5774568430021327 hebbianRandom
187 -1.741961342410967 -0.6560086299961735 hebbianRandom
188 -1.7088103240105494 -0.6331788849335344 hebbianRandom
189 -1.7080246062459994 -0.6595583203510292 hebbianRandom
190 -1.7348636816088896 -0.6464784653398629 hebbianRandom
191 -1.6934396628990882 -0.7691561875877713 hebbianRandom
192 -1.7005710988761882 -0.7121773608573483 hebbianRandom
193 -1.764456835370596 -0.6821360030484508 hebbianRandom
194 -1.7186398437377643 -0.6779971491041275 hebbianRandom
195 -1.7277402032347102 -0.6067623576273653 hebbianRandom
196 -1.724841699613947 -0.5836439360746913 hebbianRandom
197 -1.7300936798472681 -0.5763772162032991 hebbianRandom
198 -1.7487617404624571 -0.5971825200512275 hebbianRandom
199 -1.7178561685088132 -0.6346806308253828 hebbianRandom
200 -1.6967990372037933 -0.6301138986056688 hebbianRandom
201 -1.6830598454682069 -0.6393955129236493 hebbianRandom
202 -1.669706880170686 -0.6679258932202707 hebbianRandom
203 -1.6661218326179388 -0.7006401147084107 hebbianRandom
204 -1.6443733111953103 -0.7090248846496061 hebbianRandom
205 -1.620724629753347 -0.664888931813149 hebbianRandom
206 -1.5844146277234001 -0.6750321430391168 hebbianRandom
207 -1.6776420182127039 -0.6587872275523444 hebbianRandom
208 -1.6978694878123097 -0.6859485157236542 hebbianRandom
209 -1.7501944293172906 -0.7330434476258998 hebbianRandom
210 -1.75678974148278 -0.6624419490829666 hebbianRandom
211 -1.7499200733537246 -0.6653489313975149 hebbianRandom
212 -1.6926883749859707 -0.7862609881342911 hebbianRandom
213 -1.711578262207837 -0.6786227828422094 hebbianRandom
214 -1.6959306443822155 -0.7029024703992987 hebbianRandom
215 -1.7194064126763402 -0.6913022936091231 hebbianRandom
216 -1.7192508838350358 -0.6967899979925991 hebbianRandom
217 -1.7289812754573737 -0.703936388218163 hebbianRandom
218 -1.7144061572793299 -0.6142332526793259 hebbianRandom
219 -1.7095566645959623 -0.6955464165489944 hebbianRandom
220 -1.690747182269145 -0.673467255079249 hebbianRandom
221 -1.7625222397137423 -0.6455421996408004 hebbianRandom
222 -1.71997066904222 -0.5943894702416719 hebbianRandom
223 -1.664929273915243 -0.6643765516307868 hebbianRandom
224 -1.687356366839184 -0.7731150116250307 hebbianRandom
225 -1.6435359411067867 -0.6528513526261235 hebbianRandom
226 -1.6389879048691967 -0.5839428742315074 hebbianRandom
227 -1.6746635102258485 -0.680164254256561 hebbianRandom
228 -1.6455838811683163 -0.7276630183743679 hebbianRandom
229 -1.6666929278519316 -0.6488660462737958 hebbianRandom
230 -1.6859050077321756 -0.7319011417012873 hebbianRandom
231 -1.6886863300996502 -0.7299073495692561 hebbianRandom
232 -1.6864149359732796 -0.7270735823372713 hebbianRandom
233 -1.7194553193258377 -0.7088505323052906 hebbianRandom
234 -1.7119148504637112 -0.6991602342251666 hebbianRandom
235 -1.6964164526250267 -0.7147063538944399 hebbianRandom
236 -1.633062105104642 -0.6983101827553917 hebbianRandom
237 -1.7220768972063476 -0.7612061460400327 hebbianRandom
238 -1.7209799108430752 -0.715025765730607 hebbianRandom
239 -1.7017334941726672 -0.6436007812381477 hebbianRandom
240 -1.7219557090011177 -0.5779556251189619 hebbianRandom
241 -1.7397842388334301 -0.6294060250606505 hebbianRandom
242 -1.7714201416482673 -0.5862784668594845 hebbianRandom
243 -1.7665315040093224 -0.5801575207194325 hebbianRandom
244 -1.693088238517251 -0.6462747133809008 hebbianRandom
245 -1.6989753942066939 -0.6063493996056009 hebbianRandom
246 -1.7655475713544604 -0.6707842500270204 hebbianRandom
247 -1.7672349776666463 -0.6815314301347711 hebbianRandom
248 -1.755832141805477 -0.6273313886595383 hebbianRandom
249 -1.7246933674913487 -0.6009407128892956 hebbianRandom
250 -1.7358548977042505 -0.6332468072660903 hebbianRandom
251 -1.738501241310724 -0.668402243352292 hebbianRandom
252 -1.735660798872879 -0.6939251921689302 hebbianRandom
253 -1.7513891317234063 -0.6904207194555925 hebbianRandom
254 -1.7174238052623823 -0.6802720024257313 hebbianRandom
255 -1.7125630487767134 -0.6757349220298591 hebbianRandom
256 -1.6846051430661488 -0.6216280880778664 hebbianRandom
257 -1.7058331973032852 -0.6172893751316487 hebbianRandom
258 -1.7006364313033746 -0.6178919583433159 hebbianRandom
259 -1.7381820032971913 -0.6300920783488364 hebbianRandom
260 -1.7461847963414674 -0.6843893184883982 hebbianRandom
261 -1.7242614536608598 -0.5829396868963642 hebbianRandom
262 -1.7418454359723976 -0.6186940958754417 hebbianRandom
263 -1.7478783707880432 -0.6090300630681785 hebbianRandom
264 -1.688710271024829 -0.6758902776352718 hebbianRandom
265 -1.6595504219904331 -0.6324584764952192 hebbianRandom
266 -1.6638915813691544 -0.6484852322193198 hebbianRandom
267 -1.6965719616840675 -0.5683495141295958 hebbianRandom
268 -1.6586117458101197 -0.57994610508853 hebbianRandom
269 -1.6359970715769796 -0.4835044687557024 hebbianRandom
270 -1.618031197742411 -0.4985994400322331 hebbianRandom
271 -1.6381429472985332 -0.614348686741605 hebbianRandom
272 -1.6419962684762155 -0.6363940444245288 hebbianRandom
273 -1.6727689208547705 -0.6048208671292492 hebbianRandom
274 -1.6595295075007597 -0.581005574103963 hebbianRandom
275 -1.6863112525858162 -0.5590550688753424 hebbianRandom
276 -1.6432510893660381 -0.5784310591017859 hebbianRandom
277 -1.613982289984377 -0.5594926615143393 hebbianRandom
278 -1.6055717168972494 -0.6216817911340881 hebbianRandom
279 -1.6472941713026172 -0.6639600174092268 hebbianRandom
280 -1.6012165207160196 -0.6683389682123293 hebbianRandom
281 -1.5673241508175273 -0.5610849783178475 hebbianRandom
282 -1.5840311514747407 -0.6134336182098392 hebbianRandom
283 -1.561890773162617 -0.6011197651945055 hebbianRandom
284 -1.634148227607004 -0.6158262106457288 hebbianRandom
285 -1.619088584386991 -0.5162351809737258 hebbianRandom
286 -1.6983644857429794 -0.5977780312440036 hebbianRandom
287 -1.7212958101269231 -0.6689577693515057 hebbianRandom
288 -1.7222862383930444 -0.6159714515611368 hebbianRandom
289 -1.7427405762494834 -0.6447090993029744 hebbianRandom
290 -1.7486248417406762 -0.6986970880128484 hebbianRandom
291 -1.7148204275323524 -0.669382472627293 hebbianRandom
292 -1.6339242204851245 -0.6941455696123628 hebbianRandom
293 -1.5867295855293047 -0.6668328023225861 hebbianRandom
294 -1.6405786191217957 -0.6829211023264226 hebbianRandom
295 -1.6636639948302987 -0.6908443377566348 hebbianRandom
296 -1.652642964036781 -0.6130957014334729 hebbianRandom
297 -1.6498170778101708 -0.638701818170663 hebbianRandom
298 -1.6254072396513997 -0.6827471415153084 hebbianRandom
299 -1.5888202665367073 -0.6924385059473822 hebbianRandom
300 -1.6136910524757055 -0.7264933211335749 hebbianRandom
301 -1.5580112712494967 -0.7328040469636281 hebbianRandom
302 -1.6297684385918507 -0.6892667922154088 hebbianRandom
303 -1.6312356528238114 -0.6252186594073099 hebbianRandom
304 -1.5848217871821766 -0.6661679499158454 hebbianRandom
305 -1.6667491933393106 -0.6956691230263199 hebbianRandom
306 -1.6696418676800322 -0.6670336325369458 hebbianRandom
307 -1.700164097489394 -0.626587472793081 hebbianRandom
308 -1.6171372983703187 -0.5737716958425592 hebbianRandom
309 -1.5582105575433753 -0.5902097042758343 hebbianRandom
310 -1.4886215962033231 -0.5464324352174855 hebbianRandom
311 -1.5086660580074573 -0.5305939851037622 hebbianRandom
312 -1.4881163442719219 -0.5473311387491162 hebbianRandom
313 -1.5255312154463754 -0.6434363618022806 hebbianRandom
314 -1.4997070751310455 -0.4768820172799138 hebbianRandom
315 -1.5402676669258655 -0.5283147517029124 hebbianRandom
316 -1.5325279537959273 -0.6052267067275823 hebbianRandom
317 -1.5735996217134616 -0.5578092806003243 hebbianRandom
318 -1.59928691048336 -0.5424803720344529 hebbianRandom
319 -1.5978597686081661 -0.4885596031072537 hebbianRandom
320 -1.5858509989602203 -0.4502950831860175 hebbianRandom
321 -1.5966130720260765 -0.6038603371598434 hebbianRandom
322 -1.5724180347309513 -0.5130875671407445 hebbianRandom
323 -1.625564842992902 -0.5693009960811115 hebbianRandom
324 -1.5945862211316928 -0.5614119468113334 hebbianRandom
325 -1.5620912625729695 -0.6503503162007003 hebbianRandom
326 -1.5251229076400337 -0.6719239176385989 hebbianRandom
327 -1.6137789774467066 -0.5908050533857002 hebbianRandom
328 -1.5917070058509708 -0.5403336736919098 hebbianRandom
329 -1.5291979932480984 -0.5599568875268318 hebbianRandom
330 -1.5056345301712428 -0.6488266539148623 hebbianRandom
331 -1.5169172458233835 -0.6126062783988373 hebbianRandom
332 -1.510064607233938 -0.6270238095842429 hebbianRandom
333 -1.5843133458183474 -0.637548204841903 hebbianRandom
334 -1.5929526285478566 -0.6263597153612085 hebbianRandom
335 -1.5588827496276785 -0.6686004641838239 hebbianRandom
336 -1.5237702846175323 -0.7498195714804337 hebbianRandom
337 -1.534553578207144 -0.6989038376900918 hebbianRandom
338 -1.4848622279057846 -0.6874654235111826 hebbianRandom
339 -1.4568957716164475 -0.5986885681169358 hebbianRandom
340 -1.4680639271266447 -0.5626485038203416 hebbianRandom
341 -1.4115086323362016 -0.5951903469855093 hebbianRandom
342 -1.407334124829374 -0.5298322091999248 hebbianRandom
343 -1.4679949386099846 -0.46803940491530543 hebbianRandom
344 -1.5011042370658163 -0.5862472286923616 hebbianRandom
345 -1.477088496576796 -0.554726039994117 hebbianRandom
346 -1.4296775269664428 -0.6464765308793804 hebbianRandom
347 -1.4501487519232295 -0.605596757303306 hebbianRandom
348 -1.5035047866463058 -0.6395423239375724 hebbianRandom
349 -1.4789505393149873 -0.7323684087132329 hebbianRandom
350 -1.4768340065797445 -0.7364339431801263 hebbianRandom
351 -1.4080129281655667 -0.7732500073625322 hebbianRandom
352 -1.3960807260722983 -0.7740077030445197 hebbianRandom
353 -1.4542441166977875 -0.7435037101794285 hebbianRandom
354 -1.4094369402246976 -0.713176834365932 hebbianRandom
355 -1.4725329334601442 -0.669169749599511 hebbianRandom
356 -1.5516576728290263 -0.724330715885134 hebbianRandom
357 -1.5774647343408068 -0.6992495621968644 hebbianRandom
358 -1.5699219616953564 -0.671575695905432 hebbianRandom
359 -1.5401830027998737 -0.6890989605955834 hebbianRandom
360 -1.571390607824601 -0.7536873158014282 hebbianRandom
361 -1.5653517316552623 -0.6520063871695738 hebbianRandom
362 -1.5379006429059503 -0.5883087315732008 hebbianRandom
363 -1.5517127488448184 -0.6766081722885049 hebbianRandom
364 -1.4850987139214178 -0.6351667434487609 hebbianRandom
365 -1.454119002622139 -0.6013753969151899 hebbianRandom
366 -1.4623265487166686 -0.5816868926742035 hebbianRandom
367 -1.436217629576353 -0.5856298953990078 hebbianRandom
368 -1.4061135138436711 -0.6147522649942008 hebbianRandom
369 -1.515194753667896 -0.6153838153715585 hebbianRandom
370 -1.5497921689013998 -0.6464927998350729 hebbianRandom
371 -1.5831508262234455 -0.6676587060647885 hebbianRandom
372 -1.571727719653273 -0.6753412968782446 hebbianRandom
373 -1.4888651457209052 -0.6165153668490413 hebbianRandom
374 -1.521391191601411 -0.6346290782266354 hebbianRandom
375 -1.4250724518841646 -0.6402597554512073 hebbianRandom
376 -1.4592968786861755 -0.6142475574947542 hebbianRandom
377 -1.4351671833350697 -0.635243740897504 hebbianRandom
378 -1.4680168193854974 -0.6756323700293824 hebbianRandom
379 -1.5202153605470636 -0.7671539490394204 hebbianRandom
380 -1.5509521409149214 -0.740698221294935 hebbianRandom
381 -1.5353464886561925 -0.6982237315181791 hebbianRandom
382 -1.5810774443947733 -0.7822980484377513 hebbianRandom
383 -1.6185046837448505 -0.7254369151566833 hebbianRandom
384 -1.5579963494202738 -0.624381226063726 hebbianRandom
385 -1.5291908611260079 -0.6129103623906125 hebbianRandom
386 -1.5352370143868086 -0.5300566989350813 hebbianRandom
387 -1.4541024951905648 -0.5168576092507438 hebbianRandom
388 -1.3972157589029588 -0.5519205987629219 hebbianRandom
389 -1.40204183920498 -0.6167451576558218 hebbianRandom
390 -1.4695636471828835 -0.7795135305866467 hebbianRandom
391 -1.5098055552394234 -0.8222243253309424 hebbianRandom
392 -1.4588138092455258 -0.8253010132182632 hebbianRandom
393 -1.4467974800907963 -0.7142455673054193 hebbianRandom
394 -1.5102661663530699 -0.7259873598449575 hebbianRandom
395 -1.5158048738712704 -0.7351056931542683 hebbianRandom
396 -1.5253432561261926 -0.7438036249369282 hebbianRandom
397 -1.552860704414916 -0.7356404683993699 hebbianRandom
398 -1.593377978669355 -0.7568614526710966 hebbianRandom
399 -1.6066366613300216 -0.7645405439485037 hebbianRandom
400 -1.5965079990422228 -0.7481256895338511 hebbianRandom
401 -1.5849333938822732 -0.7114761340517676 hebbianRandom
402 -1.6131123222065877 -0.8026597983113262 hebbianRandom
403 -1.6143109174193548 -0.7927527778499691 hebbianRandom
404 -1.6174675692958984 -0.6989356360255241 hebbianRandom
405 -1.6515739582281794 -0.8249705917757874 hebbianRandom
406 -1.576614543172893 -0.7430357360322952 hebbianRandom
407 -1.5516987374678808 -0.8071443518334315 hebbianRandom
408 -1.5954024976716115 -0.8925576575099079 hebbianRandom
409 -1.5180365615406148 -0.8477842323815279 hebbianRandom
410 -1.5346734585942283 -0.8382698631403437 hebbianRandom
411 -1.5759512249975343 -0.8194147694578713 hebbianRandom
412 -1.509076298433001 -0.7211217347280953 hebbianRandom
413 -1.476223444687034 -0.621601788489147 hebbianRandom
414 -1.4701663392301336 -0.5157857937779545 hebbianRandom
415 -1.4319751002976366 -0.4903573783793824 hebbianRandom
416 -1.3767138184841083 -0.4531609421724295 hebbianRandom
417 -1.417224953641079 -0.5947990386738808 hebbianRandom
418 -1.506095007260498 -0.6108571570681646 hebbianRandom
419 -1.4726394491712929 -0.5145341994108092 hebbianRandom
420 -1.3993431137232002 -0.4321695364170996 hebbianRandom
421 -1.4469260224637042 -0.4848484873894113 hebbianRandom
422 -1.4491105670659543 -0.4961130598828547 hebbianRandom
423 -1.4883494832175683 -0.5144155992917245 hebbianRandom
424 -1.5062740768912657 -0.546864059285715 hebbianRandom
425 -1.5279669238317801 -0.5268025393436315 hebbianRandom
426 -1.544293091422381 -0.4387779544456054 hebbianRandom
427 -1.5116811939831174 -0.5500585009378407 hebbianRandom
428 -1.561377393638447 -0.5683411120195525 hebbianRandom
429 -1.5661468226649988 -0.5514916612782651 hebbianRandom
430 -1.5594467498221083 -0.4311111364687166 hebbianRandom
431 -1.5783014917921574 -0.5703834486580693 hebbianRandom
432 -1.5553753148929965 -0.5051324725734138 hebbianRandom
433 -1.497221357707577 -0.5383812788112922 hebbianRandom
434 -1.5265781929424769 -0.5578256431848961 hebbianRandom
435 -1.4924417883574734 -0.5675538300901386 hebbianRandom
436 -1.4102132604114028 -0.5495024508971333 hebbianRandom
437 -1.5086986788919408 -0.6678239670021592 hebbianRandom
438 -1.562380006540882 -0.6446353817582317 hebbianRandom
439 -1.5587645333415399 -0.610897342271964 hebbianRandom
440 -1.5709823227326276 -0.676462867317211 hebbianRandom
441 -1.5855594928836332 -0.5606179774907198 hebbianRandom
442 -1.6179316141958955 -0.6956155044392263 hebbianRandom
443 -1.5763003645907878 -0.6788576589920766 hebbianRandom
444 -1.631813095010499 -0.7225896628136222 hebbianRandom
445 -1.6635667682686028 -0.6909588509490625 hebbianRandom
446 -1.6028781941019803 -0.7632145563633226 hebbianRandom
447 -1.6489272681042695 -0.7177405770426429 hebbianRandom
448 -1.6898825982571453 -0.690016386746036 hebbianRandom
449 -1.6959712774193014 -0.621598630697272 hebbianRandom
450 -1.709831011686183 -0.8115530486848319 hebbianRandom
451 -1.7275361146178643 -0.7673551777108867 hebbianRandom
452 -1.6640435500949349 -0.8043333016688323 hebbianRandom
453 -1.6617148926707812 -0.6705491094035696 hebbianRandom
454 -1.5667435166357704 -0.6537347625486477 hebbianRandom
455 -1.63793315277428 -0.7935686883214814 hebbianRandom
456 -1.5964616002215752 -0.7985675204973912 hebbianRandom
457 -1.6107363402716284 -0.8677059443678233 hebbianRandom
458 -1.5343516815130103 -0.9985525675567128 hebbianRandom
459 -1.6130775161451516 -0.8530722908150389 hebbianRandom
460 -1.5739621722820376 -0.7767835616991121 hebbianRandom
461 -1.5736701264190982 -0.7737019728386271 hebbianRandom
462 -1.57862458188756 -0.6927115404113491 hebbianRandom
463 -1.5998188360742163 -0.7881874625919162 hebbianRandom
464 -1.675636613291234 -0.7520856974443164 hebbianRandom
465 -1.6767602052934623 -0.7252542169493504 hebbianRandom
466 -1.6562650406015358 -0.670449077204691 hebbianRandom
467 -1.6196079436131574 -0.628467165273982 hebbianRandom
468 -1.6235786470237206 -0.6468616613386394 hebbianRandom
469 -1.5990721108129533 -0.6091237773817169 hebbianRandom
470 -1.6238018275291175 -0.6942071124502883 hebbianRandom
471 -1.6542952101628292 -0.7072411861354175 hebbianRandom
472 -1.6419984015574463 -0.6973733802415043 hebbianRandom
473 -1.6070502157389024 -0.6779772016743484 hebbianRandom
474 -1.4949719693798267 -0.6593071924733995 hebbianRandom
475 -1.455291475777572 -0.6272962812879164 hebbianRandom
476 -1.4692382060598392 -0.6921381576395277 hebbianRandom
477 -1.3811597334908527 -0.6735049320673008 hebbianRandom
478 -1.4226715365056688 -0.7410905298362412 hebbianRandom
479 -1.4839517734259644 -0.6889419159378256 hebbianRandom
480 -1.5410978646050184 -0.6739734825671648 hebbianRandom
481 -1.6515653292974173 -0.6997078134531475 hebbianRandom
482 -1.624959654495747 -0.7296775126042201 hebbianRandom
483 -1.6303438221008553 -0.7060176145131442 hebbianRandom
484 -1.674246996962264 -0.7871148751393778 hebbianRandom
485 -1.6815476503257605 -0.7157076508069117 hebbianRandom
486 -1.6950913017679736 -0.7844829601186809 hebbianRandom
487 -1.7146495117319527 -0.7926007543926823 hebbianRandom
488 -1.7026020703420055 -0.7364584449620355 hebbianRandom
489 -1.7119778613116248 -0.764640121276742 hebbianRandom
490 -1.6706918967101236 -0.7787625154125757 hebbianRandom
491 -1.655655798266935 -0.7467984952071319 hebbianRandom
492 -1.682740459584447 -0.8178353804153765 hebbianRandom
493 -1.608455521846717 -0.8201718520764908 hebbianRandom
494 -1.5763980188570197 -0.8426490198672503 hebbianRandom
495 -1.521002720320699 -0.7942312574989862 hebbianRandom
496 -1.547800879895655 -0.7974926617101985 hebbianRandom
497 -1.613933245643783 -0.8423447049138753 hebbianRandom
498 -1.663048057098728 -0.8041734346695876 hebbianRandom
499 -1.6782983505684341 -0.7728573769910617 hebbianRandom
500 -1.6340819219593143 -0.8012908005459334 hebbianRandom
501 -1.5531003617818386 -0.7020388412677512 hebbianRandom
502 -1.523495867753945 -0.7329750307199109 hebbianRandom
503 -1.5141979281068674 -0.700212001425078 hebbianRandom
504 -1.5391385233129946 -0.6484855240816857 hebbianRandom
505 -1.515729670435748 -0.7307378373451814 hebbianRandom
506 -1.5285262865180058 -0.8330788120360977 hebbianRandom
507 -1.4425303949375523 -0.7149628809602202 hebbianRandom
508 -1.5545623834181508 -0.691840100462318 hebbianRandom
509 -1.5088381385930327 -0.6554010373284899 hebbianRandom
510 -1.52289188721173 -0.5075045383251675 hebbianRandom
511 -1.5449897758644722 -0.5583111172392616 hebbianRandom
512 -1.5069358840000457 -0.7174393072972458 hebbianRandom
513 -1.617752663684999 -0.7915073987818655 hebbianRandom
514 -1.5612900818782007 -0.7711824309032509 hebbianRandom
515 -1.614817942349474 -0.7166657106369649 hebbianRandom
516 -1.652274132874918 -0.7568387665324475 hebbianRandom
517 -1.623427299248477 -0.8004895676435844 hebbianRandom
518 -1.658728410648901 -0.7559390053434755 hebbianRandom
519 -1.6230146236885552 -0.7528472230589341 hebbianRandom
520 -1.583215077514973 -0.8177364885111488 hebbianRandom
521 -1.4775323867880545 -0.8188154482929727 hebbianRandom
522 -1.5571058402105655 -0.8335434809624309 hebbianRandom
523 -1.4881513270324513 -0.6644122543596699 hebbianRandom
524 -1.5820187837938282 -0.8405842838776274 hebbianRandom
525 -1.5718251255991929 -0.7363087817854599 hebbianRandom
526 -1.5052214571468594 -0.7860508870115737 hebbianRandom
527 -1.5600945065893164 -0.8188644040448837 hebbianRandom
528 -1.5864731238069996 -0.8195202307906188 hebbianRandom
529 -1.5631653502244192 -0.7394334786742297 hebbianRandom
530 -1.5396556379012374 -0.6935432955006722 hebbianRandom
531 -1.5269590940417384 -0.7474072651886838 hebbianRandom
532 -1.447237634815877 -0.7696601235983115 hebbianRandom
533 -1.4100697865131049 -0.7478190742181777 hebbianRandom
534 -1.404633293071485 -0.72935680730046 hebbianRandom
535 -1.527761386175062 -0.7190482563656784 hebbianRandom
536 -1.5586846645634498 -0.7197792099516104 hebbianRandom
537 -1.5814071384734418 -0.771342786327107 hebbianRandom
538 -1.522949086812106 -0.6802612260665403 hebbianRandom
539 -1.530493741705126 -0.7459555986453936 hebbianRandom
540 -1.5021264021396126 -0.7107350094064023 hebbianRandom
541 -1.51653336724535 -0.7843524615979601 hebbianRandom
542 -1.4517902632367148 -0.7272522424029155 hebbianRandom
543 -1.4783926814732933 -0.7588125232820966 hebbianRandom
544 -1.4927391555598746 -0.7185241938197946 hebbianRandom
545 -1.5032517917163923 -0.6756681064785138 hebbianRandom
546 -1.4978337953124425 -0.8273607195775505 hebbianRandom
547 -1.394704377823889 -0.8918770444630688 hebbianRandom
548 -1.4271055628163327 -0.8495635271126795 hebbianRandom
549 -1.4490125866463883 -0.7791142552488594 hebbianRandom
550 -1.3633491876086077 -0.7935105203822093 hebbianRandom
551 -1.4882642214251522 -0.882099680523042 hebbianRandom
552 -1.4623711941202577 -0.8941985429940789 hebbianRandom
553 -1.5659983594382088 -0.870138394485649 hebbianRandom
554 -1.5596174809962868 -0.8624420878578608 hebbianRandom
555 -1.6056719489443407 -0.9234075870888879 hebbianRandom
556 -1.5859071179099042 -0.8547382704696638 hebbianRandom
557 -1.6751751660461032 -0.7720651629188199 hebbianRandom
558 -1.6716658194037142 -0.7813706597143713 hebbianRandom
559 -1.6677322860927932 -0.7043114129631548 hebbianRandom
560 -1.6613689988341884 -0.7361973789532764 hebbianRandom
561 -1.6200013393579606 -0.8159203384025487 hebbianRandom
562 -1.6494076726829385 -0.7340820125136344 hebbianRandom
563 -1.622490163838509 -0.6638767513450831 hebbianRandom
564 -1.516243340430596 -0.648950513853334 hebbianRandom
565 -1.4391769624061832 -0.6693556211061426 hebbianRandom
566 -1.4063140519972308 -0.6413102228283668 hebbianRandom
567 -1.5566719213350924 -0.7428048493658069 hebbianRandom
568 -1.4867092205548469 -0.7218253829629748 hebbianRandom
569 -1.5644225639638498 -0.8048394110570917 hebbianRandom
570 -1.5469442837338558 -0.7416159653025992 hebbianRandom
571 -1.6619304642848134 -0.7624822267104923 hebbianRandom
572 -1.6627309690514736 -0.7725616389216983 hebbianRandom
573 -1.6080810762940705 -0.7008133224249156 hebbianRandom
574 -1.5579349825668691 -0.7059742385363781 hebbianRandom
575 -1.576885682783405 -0.6961379259958687 hebbianRandom
576 -1.560651628265781 -0.6634116376478497 hebbianRandom
577 -1.4476004262507116 -0.6691016145165941 hebbianRandom
578 -1.3948714363145789 -0.7251397694189676 hebbianRandom
579 -1.2648407049664079 -0.6366501208721006 hebbianRandom
580 -1.2750022961427683 -0.7042866325074405 hebbianRandom
581 -1.312494430130528 -0.7031897900308968 hebbianRandom
582 -1.2615241405156261 -0.6481471452121776 hebbianRandom
583 -1.2188475926359468 -0.6557384796770814 hebbianRandom
584 -1.3151096475011081 -0.67425141466867 hebbianRandom
585 -1.370671072824837 -0.6457687181818917 hebbianRandom
586 -1.4566774409480645 -0.6841332718605453 hebbianRandom
587 -1.4504135904804545 -0.6210523420230846 hebbianRandom
588 -1.4483039121686612 -0.5711915569399904 hebbianRandom
589 -1.4737608935676578 -0.7106673934270876 hebbianRandom
590 -1.5109015177425575 -0.6989056446860343 hebbianRandom
591 -1.4801845415829225 -0.703905744346681 hebbianRandom
592 -1.5373810960076213 -0.7373693902724283 hebbianRandom
593 -1.5671394923064716 -0.6519577322734317 hebbianRandom
594 -1.5708962005278533 -0.7202148734386069 hebbianRandom
595 -1.5173593781510588 -0.7487853787330069 hebbianRandom
596 -1.5806552633617537 -0.7224299925993466 hebbianRandom
597 -1.6061363962641533 -0.5913933354846237 hebbianRandom
598 -1.6886180684359315 -0.5860207565052842 hebbianRandom
599 -1.6386075271113054 -0.5787797987969613 hebbianRandom
600 -1.5913249032959387 -0.5303428447007668 hebbianRandom
601 -1.5254045205900237 -0.5624367162915433 hebbianRandom
602 -1.471452101689878 -0.6630421374752689 hebbianRandom
603 -1.6446109979298118 -0.6192624031962565 hebbianRandom
604 -1.5722529955420006 -0.5767249107576747 hebbianRandom
605 -1.563274364883503 -0.649518311779562 hebbianRandom
606 -1.568940829997565 -0.7200869254802407 hebbianRandom
607 -1.5163330239845436 -0.7629687654196933 hebbianRandom
608 -1.4996013728208253 -0.742624003899724 hebbianRandom
609 -1.557835204235132 -0.67769772127225 hebbianRandom
610 -1.5402626415878256 -0.732796681736849 hebbianRandom
611 -1.6004461807488266 -0.8755776000300928 hebbianRandom
612 -1.6040134189273136 -0.7012077163086672 hebbianRandom
613 -1.676656466407266 -0.6260481785535066 hebbianRandom
614 -1.659920182012926 -0.682563469373222 hebbianRandom
615 -1.6785113068831938 -0.7047605681706188 hebbianRandom
616 -1.7016901036566698 -0.6844532635908083 hebbianRandom
617 -1.6256512236135738 -0.5574134409450078 hebbianRandom
618 -1.6324299637587647 -0.6377554363345567 hebbianRandom
619 -1.5936552670461974 -0.6778165410742112 hebbianRandom
620 -1.5770197059948523 -0.623160397648 hebbianRandom
621 -1.5272237480268558 -0.5974679345482913 hebbianRandom
622 -1.5663945045871182 -0.6510975225475119 hebbianRandom
623 -1.6284923918521248 -0.6835448871557885 hebbianRandom
624 -1.6537415836330633 -0.6694372772146161 hebbianRandom
625 -1.6510744053963093 -0.676150874109502 hebbianRandom
626 -1.6612914900410969 -0.7403771866420213 hebbianRandom
627 -1.6400267834370623 -0.672037175057778 hebbianRandom
628 -1.6442507642358015 -0.6675521942465483 hebbianRandom
629 -1.6300913367361658 -0.7053958890690987 hebbianRandom
630 -1.705932516664686 -0.7122497649664131 hebbianRandom
631 -1.75855144420032 -0.7533656852397191 hebbianRandom
632 -1.8005436559881298 -0.7458817805639701 hebbianRandom
633 -1.7397675878733916 -0.746357936241782 hebbianRandom
634 -1.735043429948156 -0.7825834734785982 hebbianRandom
635 -1.6869275171640197 -0.7854708322842467 hebbianRandom
636 -1.6935472413482795 -0.8180620326004789 hebbianRandom
637 -1.6948125467796957 -0.7903352312229696 hebbianRandom
638 -1.6986747633767552 -0.8560999885430997 hebbianRandom
639 -1.689392590749391 -0.8708744827893046 hebbianRandom
640 -1.6619286954747061 -0.8045367885617108 hebbianRandom
641 -1.713401820034081 -0.846944810614676 hebbianRandom
642 -1.7640606155933614 -0.8396074410520118 hebbianRandom
643 -1.7660413009361837 -0.8600782481803311 hebbianRandom
644 -1.7362284258485214 -0.85145961831273 hebbianRandom
645 -1.7464257307847153 -0.875233559061417 hebbianRandom
646 -1.7620177329683626 -0.8269034900342197 hebbianRandom
647 -1.7382639428839821 -0.8335328937510843 hebbianRandom
648 -1.7301576099649445 -0.8047776617051856 hebbianRandom
649 -1.6668320845424227 -0.7735964294810111 hebbianRandom
650 -1.6612145124038267 -0.7053286237984456 hebbianRandom
651 -1.6926900940585037 -0.7350358154235956 hebbianRandom
652 -1.685168480203517 -0.6864209466300536 hebbianRandom
653 -1.7005099196595959 -0.7346306496645586 hebbianRandom
654 -1.7611830991519226 -0.8786654469130318 hebbianRandom
655 -1.706448880879976 -0.8264770569914077 hebbianRandom
656 -1.7565652641390612 -0.8549408978865544 hebbianRandom
657 -1.7560042804336526 -0.8751418096619185 hebbianRandom
658 -1.7049732401798368 -0.8907634572673424 hebbianRandom
659 -1.6777154508426464 -0.8242246220236897 hebbianRandom
660 -1.6532339797856739 -0.8202758442989148 hebbianRandom
661 -1.6711817730458627 -0.8730315076560564 hebbianRandom
662 -1.6920775448077414 -0.8473445859153921 hebbianRandom
663 -1.674774309706123 -0.8869533502206678 hebbianRandom
664 -1.6734118230050166 -0.8792763868971996 hebbianRandom
665 -1.59519994723634 -0.7905707092124508 hebbianRandom
666 -1.6115260475118185 -0.8527116826723241 hebbianRandom
667 -1.6515587339620506 -0.8220486226666992 hebbianRandom
668 -1.6554700253112136 -0.7629736063599803 hebbianRandom
669 -1.7314512263456456 -0.755962965655278 hebbianRandom
670 -1.765045208089823 -0.756025934965482 hebbianRandom
671 -1.749730231874667 -0.6875328079519609 hebbianRandom
672 -1.725873253648235 -0.792044938436885 hebbianRandom
673 -1.6972123467260547 -0.7998906402286993 hebbianRandom
674 -1.706157360648267 -0.7493599119610085 hebbianRandom
675 -1.707167730824683 -0.7553621438637986 hebbianRandom
676 -1.7817208720773259 -0.7451421006542323 hebbianRandom
677 -1.7912798613441174 -0.7835688467746841 hebbianRandom
678 -1.8370024137124652 -0.7590243143153246 hebbianRandom
679 -1.7469634650900412 -0.7540302050857011 hebbianRandom
680 -1.7493177237616255 -0.829132758984858 hebbianRandom
681 -1.6725144586638674 -0.8168494681959383 hebbianRandom
682 -1.6400668413116815 -0.8616130481094424 hebbianRandom
683 -1.566638810411707 -0.7394955451868122 hebbianRandom
684 -1.591437121540833 -0.7419489660041383 hebbianRandom
685 -1.6125430416716098 -0.7333917542763184 hebbianRandom
686 -1.5529159230770682 -0.8001872956681534 hebbianRandom
687 -1.6007657850869168 -0.8631952874606262 hebbianRandom
688 -1.600721635414935 -0.8452949076163885 hebbianRandom
689 -1.6155171752201103 -0.8676053750815262 hebbianRandom
690 -1.6270086464706384 -0.8696531892148847 hebbianRandom
691 -1.5846013455944368 -0.7645091070661264 hebbianRandom
692 -1.7391670395861127 -0.8321661594870743 hebbianRandom
693 -1.7610579186227637 -0.8068898398690968 hebbianRandom
694 -1.8032455329522468 -0.8302130210284226 hebbianRandom
695 -1.7911735497565913 -0.840584316871075 hebbianRandom
696 -1.8199552394979746 -0.8400925185972616 hebbianRandom
697 -1.8437813157451899 -0.8294272279712074 hebbianRandom
698 -1.8293286204090913 -0.8451461964586816 hebbianRandom
699 -1.764917259886564 -0.8301018971431537 hebbianRandom
700 -1.735780606208649 -0.7498397408695646 hebbianRandom
701 -1.6919009282566582 -0.8266398173968484 hebbianRandom
702 -1.6961580827133014 -0.772994010544561 hebbianRandom
703 -1.7339194110199463 -0.7939368538499116 hebbianRandom
704 -1.7401807926690545 -0.8009739752000393 hebbianRandom
705 -1.7156709483926882 -0.7777300001555001 hebbianRandom
706 -1.693429779756748 -0.7635793713205535 hebbianRandom
707 -1.710399129025413 -0.7781489106116765 hebbianRandom
708 -1.7669744215964716 -0.6693472882545142 hebbianRandom
709 -1.7970796412379104 -0.7264486820552944 hebbianRandom
710 -1.7040584747305567 -0.7357017753424424 hebbianRandom
711 -1.6935614426632988 -0.8504569095562532 hebbianRandom
712 -1.7205101680251733 -0.8523622091995138 hebbianRandom
713 -1.7088891145158727 -0.8215755667316408 hebbianRandom
714 -1.7393878008446215 -0.8038795104126012 hebbianRandom
715 -1.7698920255697344 -0.8279907338341725 hebbianRandom
716 -1.6753748766962306 -0.7500001216305129 hebbianRandom
717 -1.7128180050652153 -0.7264489255780693 hebbianRandom
718 -1.7107245469323973 -0.7319533548213342 hebbianRandom
719 -1.7087122143669609 -0.7520837910965094 hebbianRandom
720 -1.6905068916767325 -0.745077153359794 hebbianRandom
721 -1.6946310707388113 -0.6826066362862433 hebbianRandom
722 -1.7675797147319519 -0.7313408094147912 hebbianRandom
723 -1.8041386798448507 -0.7516423734487349 hebbianRandom
724 -1.8019972074745303 -0.737009426123242 hebbianRandom
725 -1.7727503819104091 -0.7455981252739314 hebbianRandom
726 -1.73588426201254 -0.697147475990826 hebbianRandom
727 -1.6609517347033729 -0.7443811464729593 hebbianRandom
728 -1.58913153199068 -0.8044863816288429 hebbianRandom
729 -1.6177605896731329 -0.7741820524442834 hebbianRandom
730 -1.6146574529126745 -0.8304588590984028 hebbianRandom
731 -1.5341225967840708 -0.8680686789454101 hebbianRandom
732 -1.6125455077114823 -0.8675068785407545 hebbianRandom
733 -1.6858002012934539 -0.8654286224095917 hebbianRandom
734 -1.6785564820871572 -0.9095407051546852 hebbianRandom
735 -1.7205053724072803 -0.8481895254204217 hebbianRandom
736 -1.7351901518150288 -0.8060478715834863 hebbianRandom
737 -1.7102692383297766 -0.8152139189853285 hebbianRandom
738 -1.7299312696798372 -0.8155988051578844 hebbianRandom
739 -1.6945791880724788 -0.791884291553016 hebbianRandom
740 -1.7193793829922452 -0.8841440586641783 hebbianRandom
741 -1.673966319192948 -0.8855442604252745 hebbianRandom
742 -1.618051931651652 -0.7659476491655065 hebbianRandom
743 -1.6114365730395535 -0.7020754267209254 hebbianRandom
744 -1.6785542483600238 -0.7693736302424703 hebbianRandom
745 -1.617182348993052 -0.7538807584699985 hebbianRandom
746 -1.6936551524496535 -0.7980151467839308 hebbianRandom
747 -1.6583197518307313 -0.7535954624797532 hebbianRandom
748 -1.605345349839469 -0.6988488462644908 hebbianRandom
749 -1.580476571086752 -0.691506731982221 hebbianRandom
750 -1.5416033839217267 -0.7255736873645222 hebbianRandom
751 -1.609517025828959 -0.7615795872972204 hebbianRandom
752 -1.6861373586542305 -0.77415920638034 hebbianRandom
753 -1.6644875297917168 -0.759650262745644 hebbianRandom
754 -1.630800811786711 -0.728768180000739 hebbianRandom
755 -1.624480545927332 -0.7061661382440767 hebbianRandom
756 -1.647579720082314 -0.7334767382380735 hebbianRandom
757 -1.635588266248338 -0.7072397174018933 hebbianRandom
758 -1.6387418911399647 -0.751304147585917 hebbianRandom
759 -1.6058699855526442 -0.760101293189283 hebbianRandom
760 -1.6171591916499695 -0.7227233345855298 hebbianRandom
761 -1.6806986776641726 -0.8024972504193022 hebbianRandom
762 -1.699585928563186 -0.8342883886521194 hebbianRandom
763 -1.6691828574007472 -0.7709592164204389 hebbianRandom
764 -1.6459846276263557 -0.7665312845978445 hebbianRandom
765 -1.6880817992406394 -0.6733203185698758 hebbianRandom
766 -1.6338138911290896 -0.6803878188631695 hebbianRandom
767 -1.6803445820580627 -0.7559805377166482 hebbianRandom
768 -1.5883152909909102 -0.7510640646466177 hebbianRandom
769 -1.5885707528771653 -0.7857758804075625 hebbianRandom
770 -1.5274103016332006 -0.7648805821175796 hebbianRandom
771 -1.519809639630864 -0.806385963191559 hebbianRandom
772 -1.5714743512439953 -0.8028699721270972 hebbianRandom
773 -1.548591811598747 -0.8517634934785879 hebbianRandom
774 -1.6016508861099412 -0.8758617690600423 hebbianRandom
775 -1.5483038669921803 -0.9197793885699137 hebbianRandom
776 -1.5955161177347392 -0.9697411576818791 hebbianRandom
777 -1.601270869633349 -0.9507227206107566 hebbianRandom
778 -1.5580884905768122 -0.9134482879557778 hebbianRandom
779 -1.5579454297222428 -0.8870717455397377 hebbianRandom
780 -1.6369760412776848 -0.8063459600440238 hebbianRandom
781 -1.7151518831635397 -0.7178818236391538 hebbianRandom
782 -1.7390983480080406 -0.7298288782551077 hebbianRandom
783 -1.7127952834629216 -0.6576809043918369 hebbianRandom
784 -1.6742550989108962 -0.6615929133286886 hebbianRandom
785 -1.7075651674659347 -0.7942928349994676 hebbianRandom
786 -1.6338465271711036 -0.889656780743652 hebbianRandom
787 -1.6269198345913376 -0.8316368477491186 hebbianRandom
788 -1.4511836757662855 -0.7481077531384581 hebbianRandom
789 -1.4426731188132609 -0.7334726179490871 hebbianRandom
790 -1.508392202984293 -0.6726062471964346 hebbianRandom
791 -1.5850057385425997 -0.7707988880731758 hebbianRandom
792 -1.5399399573852708 -0.6174247791587683 hebbianRandom
793 -1.5655033999969357 -0.6323785056774527 hebbianRandom
794 -1.5449295028735344 -0.6264223027061219 hebbianRandom
795 -1.6032162489411241 -0.6888595331960325 hebbianRandom
796 -1.588861112064386 -0.7053851390192245 hebbianRandom
797 -1.6247450018804999 -0.692476415976814 hebbianRandom
798 -1.584994572717643 -0.7364634936824541 hebbianRandom
799 -1.488643874490431 -0.658764130772608 hebbianRandom
800 -1.437587974606857 -0.609230582570852 hebbianRandom
801 -1.4246805398497158 -0.6730044350369455 hebbianRandom
802 -1.429268469025035 -0.7354319133039904 hebbianRandom
803 -1.5047024588239486 -0.8633456089093783 hebbianRandom
804 -1.5050811756921618 -0.7792008404818854 hebbianRandom
805 -1.462427832794799 -0.790977511385107 hebbianRandom
806 -1.4995439196376745 -0.7703359113141082 hebbianRandom
807 -1.4915171282739719 -0.9007034946449822 hebbianRandom
808 -1.4999577300573534 -0.8392147513657506 hebbianRandom
809 -1.5773701858813074 -0.8123694345189089 hebbianRandom
810 -1.6271822764063109 -0.8794334545059938 hebbianRandom
811 -1.7204814221376834 -1.0037902919038106 hebbianRandom
812 -1.6820249623346861 -0.9384272579264091 hebbianRandom
813 -1.6340721650498862 -0.7965365126831474 hebbianRandom
814 -1.637948543781086 -0.8072282688794066 hebbianRandom
815 -1.5310495210059252 -0.6354670461135355 hebbianRandom
816 -1.5456547397777467 -0.6948031191556896 hebbianRandom
817 -1.5569941062410155 -0.7688369692528023 hebbianRandom
818 -1.5681089441147824 -0.7305909738095246 hebbianRandom
819 -1.571888681777681 -0.737003309889293 hebbianRandom
820 -1.592074469810942 -0.7614380668397038 hebbianRandom
821 -1.6216355803772136 -0.7896328912552906 hebbianRandom
822 -1.6308432510855395 -0.8845410005126823 hebbianRandom
823 -1.6293714288279046 -1.000802439704688 hebbianRandom
824 -1.6118850740677457 -1.0057750837211878 hebbianRandom
825 -1.531428390664684 -0.9868673920054319 hebbianRandom
826 -1.5682610860219173 -0.9978955420356367 hebbianRandom
827 -1.583017269130704 -0.9989373467307971 hebbianRandom
828 -1.5572537104945645 -0.9971141894783292 hebbianRandom
829 -1.4978781433707182 -1.0598308597479607 hebbianRandom
830 -1.5195342219550452 -1.0821041917996466 hebbianRandom
831 -1.6178881887424992 -1.0968477572033157 hebbianRandom
832 -1.5895510969622477 -0.9467425601399972 hebbianRandom
833 -1.5499894931827376 -0.9746084749665628 hebbianRandom
834 -1.560050387422958 -0.7888906515764389 hebbianRandom
835 -1.5443277279383356 -1.0203965566217361 hebbianRandom
836 -1.5463233221914647 -1.0655903828997104 hebbianRandom
837 -1.613382395200406 -1.0208206696556008 hebbianRandom
838 -1.671014824720786 -0.9907610778486904 hebbianRandom
839 -1.68260543333344 -1.0526163127707295 hebbianRandom
840 -1.687407267327183 -1.006431435468408 hebbianRandom
841 -1.6681929835558158 -0.8631182206742795 hebbianRandom
842 -1.6513504297261408 -0.8576251002653105 hebbianRandom
843 -1.7241725665783698 -0.812583130151416 hebbianRandom
844 -1.7403306625764947 -0.8680006176102182 hebbianRandom
845 -1.676124918538057 -0.8837103860677229 hebbianRandom
846 -1.5811506909935862 -1.001079293444935 hebbianRandom
847 -1.6228889218675002 -0.8814403821069603 hebbianRandom
848 -1.7269335747766568 -0.9120285387428422 hebbianRandom
849 -1.7375608028699685 -0.8787289417526747 hebbianRandom
850 -1.745003105237923 -0.9364896851473983 hebbianRandom
851 -1.7331047387297502 -0.8645085681673625 hebbianRandom
852 -1.7457686029160935 -0.8638691857416059 hebbianRandom
853 -1.8029892825955 -0.8092120627137587 hebbianRandom
854 -1.7174806761067891 -0.7755590376921018 hebbianRandom
855 -1.7463893830461734 -0.8804582391053749 hebbianRandom
856 -1.7468982130909991 -0.9772556796018965 hebbianRandom
857 -1.6720344389090163 -0.9856322816874992 hebbianRandom
858 -1.7006263680095668 -0.9171022949147088 hebbianRandom
859 -1.7066751247070249 -0.8750376068025738 hebbianRandom
860 -1.6071942704136566 -0.9089708014787473 hebbianRandom
861 -1.6301015141911335 -0.9788362409654324 hebbianRandom
862 -1.5938444911540945 -1.0162044399167354 hebbianRandom
863 -1.6273097875945375 -1.0719963883932362 hebbianRandom
864 -1.5687824684622966 -1.0660597740636752 hebbianRandom
865 -1.613723423664638 -1.0075414504585771 hebbianRandom
866 -1.5645378765083386 -0.9477219952322046 hebbianRandom
867 -1.447057874226072 -0.9656593680068745 hebbianRandom
868 -1.525055220569439 -1.115784544380971 hebbianRandom
869 -1.49147905535499 -1.1262908065065855 hebbianRandom
870 -1.402730142975855 -1.0370759856176681 hebbianRandom
871 -1.4269093394480805 -1.2040695138416908 hebbianRandom
872 -1.4660667694662595 -1.2167143894498136 hebbianRandom
873 -1.4721136348612234 -1.1679570506806658 hebbianRandom
874 -1.5262893038281993 -1.2157902196388375 hebbianRandom
875 -1.6387504967152122 -1.1501992981628988 hebbianRandom
876 -1.679562952698646 -0.983372033332738 hebbianRandom
877 -1.7211717307594716 -0.9428781141122625 hebbianRandom
878 -1.7075272543588453 -0.874718518773889 hebbianRandom
879 -1.6617054004106846 -0.9206504549428716 hebbianRandom
880 -1.6255116121401392 -0.8348146145487321 hebbianRandom
881 -1.6650815740931437 -0.7188720984997246 hebbianRandom
882 -1.677749426330526 -0.8090377928675682 hebbianRandom
883 -1.7368735651066802 -0.723905209672915 hebbianRandom
884 -1.6759872139613128 -0.6864109486613306 hebbianRandom
885 -1.5974463189004484 -0.7502895414487397 hebbianRandom
886 -1.6196420441088843 -0.6476279527067903 hebbianRandom
887 -1.571403113329377 -0.6245293771716223 hebbianRandom
888 -1.526436335703112 -0.8303501899798043 hebbianRandom
889 -1.5641400982734015 -0.7364567131473626 hebbianRandom
890 -1.547563305564243 -0.8446739881798172 hebbianRandom
891 -1.5415184729286795 -0.8498678771674492 hebbianRandom
892 -1.6071345241726602 -0.960898254599127 hebbianRandom
893 -1.639121250607266 -0.9334308246385034 hebbianRandom
894 -1.5909433657329635 -0.879626052299597 hebbianRandom
895 -1.615379901883221 -0.9022509289140336 hebbianRandom
896 -1.667324979416988 -0.8248918649126031 hebbianRandom
897 -1.6873322187754278 -0.7488414797440393 hebbianRandom
898 -1.6789287602708884 -0.66955765712751 hebbianRandom
899 -1.6205230698198618 -0.6722396734315377 hebbianRandom
900 -1.644472817999114 -0.8390121527349953 hebbianRandom
901 -1.6139579314756025 -0.7833978713215554 hebbianRandom
902 -1.5781075611739739 -0.7476674245297655 hebbianRandom
903 -1.5507150456293832 -0.8112042325150106 hebbianRandom
904 -1.589149696558116 -0.8088775084655379 hebbianRandom
905 -1.4632828197835521 -0.7756111001321462 hebbianRandom
906 -1.4023743681250975 -0.7325822158067219 hebbianRandom
907 -1.4615250200537422 -0.6783618115540586 hebbianRandom
908 -1.4905730690803873 -0.720435518130084 hebbianRandom
909 -1.4808754546774388 -0.6854400037695784 hebbianRandom
910 -1.5431595072087516 -0.8052038122138575 hebbianRandom
911 -1.5491223321931604 -0.8068603441190549 hebbianRandom
912 -1.6144966303051866 -0.7851554383691925 hebbianRandom
913 -1.730630273531184 -0.8104854150085964 hebbianRandom
914 -1.6605008006485167 -0.8697195018226295 hebbianRandom
915 -1.6839336875080257 -0.8120054219294217 hebbianRandom
916 -1.633960396039318 -0.9190425495675808 hebbianRandom
917 -1.6185683949201344 -0.9151213686802583 hebbianRandom
918 -1.6563084217277038 -0.9433746985369851 hebbianRandom
919 -1.6405937242836481 -0.852662730621835 hebbianRandom
920 -1.7336585293513773 -0.6933061771282456 hebbianRandom
921 -1.7646665775275931 -0.6304550489798585 hebbianRandom
922 -1.8103621466198092 -0.6220434595677014 hebbianRandom
923 -1.761139092828397 -0.6637438896243592 hebbianRandom
924 -1.6497555138877174 -0.7326394848140537 hebbianRandom
925 -1.6310877252539693 -0.7100997265716145 hebbianRandom
926 -1.6801229862405376 -0.6991646544511562 hebbianRandom
927 -1.7800337584128754 -0.7788976072525424 hebbianRandom
928 -1.8013975382234817 -0.813576328652434 hebbianRandom
929 -1.6847772355517046 -0.766069812594983 hebbianRandom
930 -1.6052812351772836 -0.8185166399658245 hebbianRandom
931 -1.6642030107715895 -0.9321391263839325 hebbianRandom
932 -1.67757931586367 -0.8542287971289816 hebbianRandom
933 -1.5888916465513232 -0.9925948551031573 hebbianRandom
934 -1.5838158980086487 -0.9636721507628313 hebbianRandom
935 -1.6600933290222182 -0.9698307405557958 hebbianRandom
936 -1.5741694206451018 -0.9900022055335828 hebbianRandom
937 -1.626881412516707 -0.8484961770494331 hebbianRandom
938 -1.61911904712269 -0.8591043859065123 hebbianRandom
939 -1.5108546562337097 -0.8581793482234986 hebbianRandom
940 -1.5759684618912875 -0.8531325353101251 hebbianRandom
941 -1.6895779697862046 -0.7958398681786372 hebbianRandom
942 -1.713595123090161 -0.8544663050890297 hebbianRandom
943 -1.655367533968801 -0.8843554418602937 hebbianRandom
944 -1.6407273006633332 -0.904017591007451 hebbianRandom
945 -1.645437660003017 -0.9539134980486277 hebbianRandom
946 -1.6006960122632934 -1.0135202838562694 hebbianRandom
947 -1.6251975407043229 -1.0347093741642839 hebbianRandom
948 -1.726015898857556 -0.9163433627875128 hebbianRandom
949 -1.7382549488836834 -0.6082758158546837 hebbianRandom
950 -1.8388566561681376 -0.6368373944784362 hebbianRandom
951 -1.7669388173100378 -0.6619991486523124 hebbianRandom
952 -1.816358730650767 -0.5355686146633755 hebbianRandom
953 -1.8164850339271226 -0.6183379853681863 hebbianRandom
954 -1.7724932426294933 -0.6631072396949318 hebbianRandom
955 -1.737698476252947 -0.6862831644616763 hebbianRandom
956 -1.7214087372068383 -0.6836467848394879 hebbianRandom
957 -1.7126822006171638 -0.634382520626244 hebbianRandom
958 -1.7088258251361195 -0.7042211224949386 hebbianRandom
959 -1.6614452036718743 -0.7931868594338372 hebbianRandom
0 0.9294660799552875 0.9729620862068903 neuronRandom
1 -1.4537381587920986 -0.3009142366977479 neuronRandom
2 -1.4645399542491813 -0.24766453327055998 neuronRandom
3 -1.490479070741175 -0.16499546043652447 neuronRandom
4 -1.5426201303065896 -0.059167332106589726 neuronRandom
5 -1.6165134190085995 0.06330855514004698 neuronRandom
6 -1.6950170841954 0.1284073579650697 neuronRandom
7 -1.725407043878259 -0.06968799927517291 neuronRandom
8 -1.7577258497032393 -0.18102648199553595 neuronRandom
9 -1.7921489169479148 -0.1516833194822229 neuronRandom
10 -1.7853895923458305 -0.18772437749742366 neuronRandom
11 -1.7986921153706419 -0.21138898199924006 neuronRandom
12 -1.7984053691693243 -0.27819039871545775 neuronRandom
13 -1.8164798164793605 -0.35671895422940914 neuronRandom
14 -1.8023312466967276 -0.4848348876327313 neuronRandom
15 -1.7721729778861524 -0.3236225857378254 neuronRandom
16 -1.7344351049778945 -0.27413508773099937 neuronRandom
17 -1.7200266096024224 -0.22582907639733968 neuronRandom
18 -1.7131433538307634 -0.1289070695964941 neuronRandom
19 -1.7003751351906606 -0.035041834481954574 neuronRandom
20 -1.7041960704939854 0.03296335373031302 neuronRandom
21 -1.7259421531617312 0.009845194997206017 neuronRandom
22 -1.7319794842022684 0.03286270728690218 neuronRandom
23 -1.7431855041342113 0.08141816000720078 neuronRandom
24 -1.7658442372315568 0.1009837052943057 neuronRandom
25 -1.7588028892379743 0.21467309290981906 neuronRandom
26 -1.7825966484319384 0.24651245720678125 neuronRandom
27 -1.8158078414427972 0.34593919111456545 neuronRandom
28 -1.8350147564870234 -0.00735526601125981 neuronRandom
29 -1.802109308004792 -0.09970489926544926 neuronRandom
30 -1.7938697072684984 -0.10567307915967292 neuronRandom
31 -1.778072245390724 -0.14637505493821654 neuronRandom
32 -1.7736618750845994 -0.22613714282334849 neuronRandom
33 -1.7683959027960932 -0.2475117947458147 neuronRandom
34 -1.7195744812929494 -0.0873410340196305 neuronRandom
35 -1.6891809135116904 -0.011686491080547447 neuronRandom
36 -1.6868103110655774 0.1029476960172504 neuronRandom
37 -1.6774038842214412 0.19313842280571072 neuronRandom
38 -1.6895265716803072 0.2160881866491056 neuronRandom
39 -1.702182910257422 0.26548187700362313 neuronRandom
40 -1.7207142281403704 0.2718827450186716 neuronRandom
41 -1.7680955300702808 0.34045073779336243 neuronRandom
42 -1.8210225734292829 0.12296551066955286 neuronRandom
43 -1.8514363490647026 0.03294394140379317 neuronRandom
44 -1.8531089047480067 0.03681610788738062 neuronRandom
45 -1.8524229345775827 0.01011895363817672 neuronRandom
46 -1.8647290050612402 -0.003134849308634354 neuronRandom
47 -1.852583071204546 -0.08281500064727972 neuronRandom
48 -1.833865368811932 -0.1273100413797856 neuronRandom
49 -1.8097498313403548 -0.14097574029588944 neuronRandom
50 -1.7719431129547025 -0.16501834843592783 neuronRandom
51 -1.7534622481728919 -0.12683314429480042 neuronRandom
52 -1.754003421992264 -0.03700655190371026 neuronRandom
53 -1.7424769869093342 -0.01956859564918756 neuronRandom
54 -1.7389133620855206 0.03960341888093577 neuronRandom
55 -1.7073326201004655 0.17696121867136183 neuronRandom
56 -1.7176818416425355 0.1594751655206057 neuronRandom
57 -1.721121515096262 0.1971007033657895 neuronRandom
58 -1.7270041325326855 0.203339480125902 neuronRandom
59 -1.7804032316549498 0.052650956928481034 neuronRandom
60 -1.7917319172327586 0.036756067253446524 neuronRandom
61 -1.7577478803153292 -0.030722946441669348 neuronRandom
62 -1.7594946712102035 -0.07801100064351339 neuronRandom
63 -1.778951527126412 -0.20641961094453104 neuronRandom
64 -1.776898778866276 -0.2564923932147292 neuronRandom
65 -1.7638230329463445 -0.20788040142770842 neuronRandom
66 -1.7198087661404218 -0.1538241596981845 neuronRandom
67 -1.7117397179160931 -0.17900971341117053 neuronRandom
68 -1.7045727531469332 -0.11612069345434052 neuronRandom
69 -1.6923548465488392 -0.009398794368017407 neuronRandom
70 -1.6497275803857516 0.04294189978312235 neuronRandom
71 -1.6421943164025925 0.09098572870167566 neuronRandom
72 -1.5942376697167193 0.18807466140679543 neuronRandom
73 -1.6041271380533113 0.2117009289346833 neuronRandom
74 -1.6088803115613077 0.2886230813051563 neuronRandom
75 -1.628681820579913 0.224558796487432 neuronRandom
76 -1.6216452659207639 0.24134918582099602 neuronRandom
77 -1.6372175532030644 0.12129426224345946 neuronRandom
78 -1.6694654255566104 0.015166726246691983 neuronRandom
79 -1.6857829340136992 -0.025684552916045864 neuronRandom
80 -1.7695414124186595 -0.1533766439849462 neuronRandom
81 -1.7899347509670303 -0.16772706807259796 neuronRandom
82 -1.828525454275644 -0.27983571183472733 neuronRandom
83 -1.8640525479301668 -0.2395357227406623 neuronRandom
84 -1.8430986217175618 -0.07565722318465931 neuronRandom
85 -1.863605147895205 -0.09047915416290706 neuronRandom
86 -1.850718970978825 -0.11322433496716838 neuronRandom
87 -1.8829422896487675 -0.03211888804509872 neuronRandom
88 -1.8718111496903675 -0.010726091595789375 neuronRandom
89 -1.8656472721963624 0.09764591994314333 neuronRandom
90 -1.8509667613627405 0.1754365608030244 neuronRandom
91 -1.8117215621356044 0.20673265149706863 neuronRandom
92 -1.8367266439128354 0.18026781506178036 neuronRandom
93 -1.8596806137303135 0.07449436669057331 neuronRandom
94 -1.8910280572046776 -0.03593927825272098 neuronRandom
95 -1.9102808859269866 -0.11356829388625503 neuronRandom
96 -1.8944419335107687 -0.10055082284077686 neuronRandom
97 -1.9050528372706665 -0.11043644493557433 neuronRandom
98 -1.915058876121156 -0.18534631896638848 neuronRandom
99 -1.890795990942581 -0.08827993315242914 neuronRandom
100 -1.8718442565267956 -0.048565598249184744 neuronRandom
101 -1.8776677936590416 0.01430518518296152 neuronRandom
102 -1.8293569355691928 0.18457859015834416 neuronRandom
103 -1.8050718385730482 0.26141801429819433 neuronRandom
104 -1.7977760648864525 0.1323634113594107 neuronRandom
105 -1.8015052014149404 0.08046635829447596 neuronRandom
106 -1.8344895367678673 0.016944499489904175 neuronRandom
107 -1.8985623590134983 -0.052997352202541155 neuronRandom
108 -1.8911870362961938 -0.06497221930635429 neuronRandom
109 -1.946151882698105 -0.08085387094308548 neuronRandom
110 -1.931818600748313 -0.07950618023251453 neuronRandom
111 -1.9527384998512807 -0.06028795135400991 neuronRandom
112 -1.9542434341334993 -0.1517953075866626 neuronRandom
113 -1.9727110326118538 -0.16180506139961873 neuronRandom
114 -1.9680021546774904 -0.16740389041439463 neuronRandom
115 -1.9474373191973626 -0.10645630850846105 neuronRandom
116 -1.9155785854377403 -0.09819106109518037 neuronRandom
117 -1.8871211436730415 -0.033711759442416174 neuronRandom
118 -1.8369645666821468 0.050283205551829475 neuronRandom
119 -1.797243856666964 0.15908495421474114 neuronRandom
120 -1.8167218790903021 0.07816191933518518 neuronRandom
121 -1.8143510750903142 0.05544131727391144 neuronRandom
122 -1.8615168968621814 -0.07647747969544666 neuronRandom
123 -1.9039017613695433 -0.1009012927731194 neuronRandom
124 -1.919692116181011 -0.15199918282440722 neuronRandom
125 -1.9689739321103399 -0.18017228247364678 neuronRandom
126 -1.979724358528391 -0.2149513236990873 neuronRandom
127 -1.9788963162159838 -0.1676722603089198 neuronRandom
128 -1.9691125287173104 -0.17632504623409304 neuronRandom
129 -1.978463233766799 -0.1727311107779879 neuronRandom
130 -1.9714180707228515 -0.16011862238458507 neuronRandom
131 -1.9755572512593713 -0.15093737884387787 neuronRandom
132 -1.9935169064907319 -0.2366369292176407 neuronRandom
133 -1.9778923398178831 -0.22907453543323786 neuronRandom
134 -1.9575911779639736 -0.16784524592158562 neuronRandom
135 -1.938781334383016 -0.211699964870707 neuronRandom
136 -1.9364198781006374 -0.20977385991369107 neuronRandom
137 -1.9043766981049888 -0.16693373576742201 neuronRandom
138 -1.8449013358307877 -0.010026911679756063 neuronRandom
139 -1.8119078581040802 0.010856080303623542 neuronRandom
140 -1.752828096325809 0.1570188470090977 neuronRandom
141 -1.7786423939022578 0.2974406592859185 neuronRandom
142 -1.8548157138568726 0.009920890656322992 neuronRandom
143 -1.893826151036907 -0.0802397526648029 neuronRandom
144 -1.905447117930429 -0.15050334688131076 neuronRandom
145 -1.866810905049886 -0.20944656648420798 neuronRandom
146 -1.9295115179526334 -0.21183855535274165 neuronRandom
147 -1.963022085843689 -0.2504002031358968 neuronRandom
148 -1.9662522686518247 -0.2537410061166258 neuronRandom
149 -1.9541880946632668 -0.21535592017810068 neuronRandom
150 -1.9495433795486885 -0.13585621013977386 neuronRandom
151 -1.9169560795962595 -0.021534834719818628 neuronRandom
152 -1.9397790778332622 -0.04401101107501764 neuronRandom
153 -1.899386387800949 0.07562963204225828 neuronRandom
154 -1.882755239603136 0.12588329968311177 neuronRandom
155 -1.8747037668108157 0.13679818943210828 neuronRandom
156 -1.848617004921489 0.10588351647065758 neuronRandom
157 -1.8691168186255345 0.10464440234327732 neuronRandom
158 -1.901350640970278 0.0067798413983912115 neuronRandom
159 -1.9849533775421269 -0.06359851541505188 neuronRandom
160 -2.020151650111012 -0.1284424189673396 neuronRandom
161 -2.011501952183075 -0.12065872798127529 neuronRandom
162 -2.024158196291517 -0.14206604741172235 neuronRandom
163 -2.0348061064046905 -0.14827763339417424 neuronRandom
164 -2.0581260041354854 -0.20689047124378487 neuronRandom
165 -2.0539543969030056 -0.2379201972418186 neuronRandom
166 -2.0563313180808005 -0.2631518345078281 neuronRandom
167 -2.0064810039854404 -0.18901065365289302 neuronRandom
168 -1.996475214812445 -0.13818438743264524 neuronRandom
169 -1.9786422294361077 -0.10479987646197261 neuronRandom
170 -1.9233160467188286 -0.07050933985169233 neuronRandom
171 -1.8841787064835482 0.06044042293079008 neuronRandom
172 -1.8867384002391998 0.09886528740840016 neuronRandom
173 -1.8923040045616588 0.06307609572968552 neuronRandom
174 -1.9171496229803349 0.10395073366145596 neuronRandom
175 -1.9739109550390315 -0.05718196448247751 neuronRandom
176 -2.018251643185852 -0.0878119925864938 neuronRandom
177 -2.0132955371538888 -0.040359505193972814 neuronRandom
178 -2.015661962524687 -0.013108515128302196 neuronRandom
179 -2.0330310083214624 0.011950210514042523 neuronRandom
180 -2.0378947972582004 0.06233712629902487 neuronRandom
181 -2.0578844693585308 -0.04993053872872543 neuronRandom
182 -2.0615485926656847 -0.07373451508086627 neuronRandom
183 -2.0569490586008032 -0.09444768698108164 neuronRandom
184 -2.067036451063188 -0.11241462727313498 neuronRandom
185 -2.0714044216177108 -0.13267805342306999 neuronRandom
186 -2.075724043935741 -0.14552738557309658 neuronRandom
187 -2.061978284663937 -0.20739721746708856 neuronRandom
188 -2.0727694546606203 -0.24437613694097265 neuronRandom
189 -2.06100119347886 -0.22615540882945512 neuronRandom
190 -2.064502202403277 -0.2083664108517362 neuronRandom
191 -2.068128102271887 -0.27544765814897476 neuronRandom
192 -2.030430850920461 -0.18112787876088038 neuronRandom
193 -2.014201116984703 -0.1440539138996495 neuronRandom
194 -2.0222136675008695 -0.1080872188737989 neuronRandom
195 -1.9461641332405977 0.05818972520093989 neuronRandom
196 -1.920500648130992 0.24939320067852444 neuronRandom
197 -1.9355273988697244 0.2679430815408916 neuronRandom
198 -1.9552636605645632 0.21118862423543786 neuronRandom
199 -1.946757936830024 0.21190591305671894 neuronRandom
200 -2.0207443213818443 0.01493475950289593 neuronRandom
201 -2.079610558643252 -0.10360809730644142 neuronRandom
202 -2.0652238184525378 -0.11493045742025047 neuronRandom
203 -2.095267798184249 -0.16026721883710446 neuronRandom
204 -2.0961485596556875 -0.16355525522898146 neuronRandom
205 -2.089918553901681 -0.1985676203871748 neuronRandom
206 -2.0843111710859827 -0.24170391605833247 neuronRandom
207 -2.0881956404791056 -0.29040638204466135 neuronRandom
208 -2.0772961705494066 -0.3311534732843875 neuronRandom
209 -2.06680014553009 -0.2593707154461159 neuronRandom
210 -2.047443270176046 -0.20611725616476104 neuronRandom
211 -2.028925536125681 -0.1423531663320744 neuronRandom
212 -2.002292196422951 -0.015840425582402125 neuronRandom
213 -2.003016755211368 0.040799980475325376 neuronRandom
214 -1.9983652714857503 0.00772127592111375 neuronRandom
215 -2.016145177161294 0.035690833975839484 neuronRandom
216 -2.0315967099250276 0.017040799280541672 neuronRandom
217 -2.058785600684512 -0.0312425289958616 neuronRandom
218 -2.044893926207403 -0.0009071991405633146 neuronRandom
219 -2.0164310304595343 -0.01205929942227234 neuronRandom
220 -2.0518201911793836 0.034002869008536045 neuronRandom
221 -2.0693646483052537 -0.004516436514589094 neuronRandom
222 -2.071975850831412 0.041159308268936115 neuronRandom
223 -2.067212617670082 -0.09433702216467069 neuronRandom
224 -2.066228844756632 -0.11435421610758947 neuronRandom
225 -2.06272224697334 -0.12468652875444614 neuronRandom
226 -2.059431282812166 -0.11774550669603207 neuronRandom
227 -2.039602570337529 -0.18648735232053354 neuronRandom
228 -2.0436595057745346 -0.16546022051929493 neuronRandom
229 -2.0404722819640373 -0.10903438504420776 neuronRandom
230 -2.0361205224874563 -0.07794912234588747 neuronRandom
231 -2.0278401989751473 -0.01649378050244571 neuronRandom
232 -2.018665098747228 0.03807114056066913 neuronRandom
233 -1.9634871735641803 0.1384367082426859 neuronRandom
234 -1.9496453307271144 0.17212042774797043 neuronRandom
235 -2.0087936359525838 -0.03623052348160494 neuronRandom
236 -2.0494838590106195 -0.08595633667911493 neuronRandom
237 -2.0657017819926784 -0.07696735466750769 neuronRandom
238 -2.0760828268316454 -0.13235319899055073 neuronRandom
239 -2.06484628841396 -0.13426344358747305 neuronRandom
240 -2.04334527290262 -0.2294343920585906 neuronRandom
241 -2.036054098611654 -0.24805433547499847 neuronRandom
242 -2.037722094548326 -0.13380314000895854 neuronRandom
243 -1.9689825756750163 -0.1050919090231131 neuronRandom
244 -2.0179081516449777 -0.06402730248546956 neuronRandom
245 -2.0344899091499875 0.03265009295659863 neuronRandom
246 -1.9870663956056178 0.1299322804773969 neuronRandom
247 -1.9507555360106208 0.23670157153490567 neuronRandom
248 -1.9918577810690496 0.20547696889327016 neuronRandom
249 -1.992265509327098 0.14228520569941133 neuronRandom
250 -2.0149095684620963 0.11019530139511263 neuronRandom
251 -2.022457490933534 0.012035553931511907 neuronRandom
252 -2.0520704123321027 -0.04860037349095066 neuronRandom
253 -2.080875963635906 -0.0031046658888219175 neuronRandom
254 -2.0740533892505604 0.012494197229758856 neuronRandom
255 -2.0724324373355003 -0.04402373032650737 neuronRandom
256 -2.07894876738586 -0.10989138923356122 neuronRandom
257 -2.1194825428257165 -0.10951077587569474 neuronRandom
258 -2.1439468901081637 -0.1584487840263263 neuronRandom
259 -2.1690597280559016 -0.20964484652674273 neuronRandom
260 -2.1830706318460837 -0.21996898008494328 neuronRandom
261 -2.159212573513361 -0.2603480376023868 neuronRandom
262 -2.151306723849274 -0.27642575463172014 neuronRandom
263 -2.0931256856709255 -0.09122240920838934 neuronRandom
264 -2.067592335735415 -0.1375163601050266 neuronRandom
265 -2.0464764527345825 -0.054144653977119 neuronRandom
266 -2.045441882113788 -0.05056085804255847 neuronRandom
267 -1.9776876388989306 0.10711061472783932 neuronRandom
268 -2.0205229444508603 0.23333391694900044 neuronRandom
269 -1.9883387765524263 0.2450490902974948 neuronRandom
270 -2.0722917095354685 -0.013171821591570567 neuronRandom
271 -2.0981542916602463 -0.08564922967853789 neuronRandom
272 -2.099493763012985 -0.06642562250437861 neuronRandom
273 -2.1195302646294225 -0.056610967099665926 neuronRandom
274 -2.110486962423399 -0.11071083945789884 neuronRandom
275 -2.098011347174391 -0.12974946201177737 neuronRandom
276 -2.0987553226950344 -0.14994731751475202 neuronRandom
277 -2.0951432292872774 -0.13592639333047646 neuronRandom
278 -2.0698153259668044 -0.13411081223026988 neuronRandom
279 -2.0647792459772236 -0.15365431299741625 neuronRandom
280 -2.0923612052500373 -0.15036791228366947 neuronRandom
281 -2.09447497078998 -0.16400597088728297 neuronRandom
282 -2.096645214891226 -0.160747205943592 neuronRandom
283 -2.072645238007462 -0.17796780273105295 neuronRandom
284 -2.091243713817444 -0.19055250472578178 neuronRandom
285 -2.075480511984696 -0.19519393027833148 neuronRandom
286 -2.0563728460662896 -0.1882181628523623 neuronRandom
287 -2.0714875659385013 -0.12129362685764472 neuronRandom
288 -2.045495620322411 -0.06039701246695506 neuronRandom
289 -2.0650511571787753 -0.10522766504150378 neuronRandom
290 -1.9977824308347865 -0.05688132330250248 neuronRandom
291 -1.9976393416577443 -0.035826104384251566 neuronRandom
292 -2.063576468989988 -0.15021330689001655 neuronRandom
293 -2.047126362495412 -0.1627852794748548 neuronRandom
294 -2.0465183451863487 -0.16719358469379378 neuronRandom
295 -2.057291497900248 -0.19121585946468078 neuronRandom
296 -2.0532543031517747 -0.1900856778737468 neuronRandom
297 -2.073633672193326 -0.1795743841203467 neuronRandom
298 -2.0715646689502982 -0.1443631950450696 neuronRandom
299 -2.0442871049895155 -0.13136297450068665 neuronRandom
300 -2.0185519360132886 -0.13869588705508443 neuronRandom
301 -2.0285632951687185 -0.10815006093864944 neuronRandom
302 -2.013368986041856 -0.035309265743948375 neuronRandom
303 -1.995082906279897 -0.002671137335791121 neuronRandom
304 -1.9934424058769145 -0.02958788998781323 neuronRandom
305 -1.998742291684536 0.06291097654159689 neuronRandom
306 -1.9978064364909156 0.08508305352881942 neuronRandom
307 -1.9959273317494777 0.06364194274363712 neuronRandom
308 -2.00742640477834 0.0759919900316198 neuronRandom
309 -2.0043549939971412 -0.003316851196605433 neuronRandom
310 -2.0047328960389836 0.05004871109681022 neuronRandom
311 -2.0504468051124256 0.05658199733202159 neuronRandom
312 -2.1018201647775734 0.04085297435919948 neuronRandom
313 -2.1246463438186165 0.05560757109311535 neuronRandom
314 -2.173503201434829 -0.12282204849679118 neuronRandom
315 -2.1726968980836356 -0.14981265644180702 neuronRandom
316 -2.162512907205518 -0.12836502871009678 neuronRandom
317 -2.136695046950275 -0.142635654771072 neuronRandom
318 -2.044270178909761 -0.12068628589638644 neuronRandom
319 -2.022113835629873 -0.12565654646316238 neuronRandom
320 -2.027223155205646 -0.09813992002020025 neuronRandom
321 -2.064967976828923 -0.11656029662848155 neuronRandom
322 -2.0366910501680824 -0.08487650017795796 neuronRandom
323 -2.052886595956208 -0.05896639536676217 neuronRandom
324 -2.062867850041556 -0.030647335468213313 neuronRandom
325 -2.0639451155121855 0.016883769077106814 neuronRandom
326 -2.0753536496715714 -0.002778753481387283 neuronRandom
327 -2.102044876631138 0.016481828215292586 neuronRandom
328 -2.105444223688617 0.05884489597577093 neuronRandom
329 -2.081946403803893 0.13979366993248024 neuronRandom
330 -2.0912525103585633 0.22283778938401205 neuronRandom
331 -2.096393359236083 0.15409350673422093 neuronRandom
332 -2.0875590184490833 0.07844878020577228 neuronRandom
333 -2.0954166881774126 0.10579541269209297 neuronRandom
334 -2.0991571794109136 0.0006839325236619669 neuronRandom
335 -2.0851261275097226 0.03378997729854854 neuronRandom
336 -2.100652965698202 0.03160543218577737 neuronRandom
337 -2.1298882626659132 -0.06200340641974895 neuronRandom
338 -2.1506228918377057 -0.10071895408915428 neuronRandom
339 -2.1383851661848365 -0.1021207869030254 neuronRandom
340 -2.137954397103206 -0.1308522827063465 neuronRandom
341 -2.1062795917019943 -0.1943319282156047 neuronRandom
342 -2.0821441957800446 -0.13032036780713316 neuronRandom
343 -2.095864182428537 -0.11104258076074608 neuronRandom
344 -2.1067150887803727 -0.09010042151939834 neuronRandom
345 -2.0775841026573527 -0.09078375712633065 neuronRandom
346 -2.0630326581543037 -0.10212431104212609 neuronRandom
347 -2.078384540857399 -0.04437200451346706 neuronRandom
348 -2.0814892574520214 -0.16599421640955814 neuronRandom
349 -2.0865944877773677 -0.10393206186457477 neuronRandom
350 -2.079911481723263 -0.012726222673645975 neuronRandom
351 -2.0767597525748696 -0.03409838232291834 neuronRandom
352 -2.072200914973357 0.04961030237540208 neuronRandom
353 -2.0751994679921295 0.08168725377202352 neuronRandom
354 -2.1131664377470596 0.08335476714314857 neuronRandom
355 -2.128570464682237 0.06736378370653866 neuronRandom
356 -2.1701778959621656 0.08412383470416199 neuronRandom
357 -2.1776980751308006 0.029465105444036847 neuronRandom
358 -2.1870207706610545 -0.0337391004207717 neuronRandom
359 -2.1624748055805565 -0.05863837245335738 neuronRandom
360 -2.1289045239984272 -0.020303838672040185 neuronRandom
361 -2.163327316770814 -0.022192856170935714 neuronRandom
362 -2.1715465167061727 -0.1137600606522368 neuronRandom
363 -2.1781683267378713 -0.17853354799542862 neuronRandom
364 -2.200392595655573 -0.2961805767960979 neuronRandom
365 -2.248206552121559 -0.17895224824743028 neuronRandom
366 -2.2200501250071922 -0.0879121405818823 neuronRandom
367 -2.2150867951034665 -0.029665991186034787 neuronRandom
368 -2.1757312244442555 0.11997386472353952 neuronRandom
369 -2.1628793439636067 0.2301064108005295 neuronRandom
370 -2.156629504562169 0.15250191463274282 neuronRandom
371 -2.1823129673391324 0.16940833406417435 neuronRandom
372 -2.2193019185914302 0.06534322423404729 neuronRandom
373 -2.2530465335779306 0.022930526290404166 neuronRandom
374 -2.308265570385509 -0.06636479956522869 neuronRandom
375 -2.291140002651712 -0.07311451119702325 neuronRandom
376 -2.2838350071009774 -0.04315357191123678 neuronRandom
377 -2.298809250405251 -0.10025079728528903 neuronRandom
378 -2.2790352794792677 -0.16195941997351423 neuronRandom
379 -2.289055913562126 -0.16949570053329793 neuronRandom
380 -2.2710548040508125 -0.1385863027534985 neuronRandom
381 -2.259704185898253 -0.11662454243584985 neuronRandom
382 -2.1816228497106636 -0.1417063524006354 neuronRandom
383 -2.109929698219378 -0.06705061681185719 neuronRandom
384 -2.0858120407485066 -0.07525613192459524 neuronRandom
385 -2.1310914853623784 0.011504801475630735 neuronRandom
386 -2.1057949408734538 0.15551308751596346 neuronRandom
387 -2.08254211696361 0.2516295182913419 neuronRandom
388 -2.0702376460572856 0.26239553111058755 neuronRandom
389 -2.083021314115266 0.2527995168121609 neuronRandom
390 -2.1268512064313665 0.014198872245589704 neuronRandom
391 -2.1349074962198245 -0.03932868097596491 neuronRandom
392 -2.171231073088577 -0.07566488964961991 neuronRandom
393 -2.234423372998888 -0.148314611900076 neuronRandom
394 -2.259745171742204 -0.1018586995860883 neuronRandom
395 -2.2488215133888785 -0.14549837386324752 neuronRandom
396 -2.2821001180118454 -0.16448267950124196 neuronRandom
397 -2.2833593050080614 -0.14510136706640758 neuronRandom
398 -2.2811096315769976 -0.09377525096239599 neuronRandom
399 -2.2680192687537564 0.012949495900141427 neuronRandom
400 -2.258734372478558 0.03865617932179374 neuronRandom
401 -2.186996896719157 0.10268344256093796 neuronRandom
402 -2.173690643269276 0.23503557554776236 neuronRandom
403 -2.1292083907454735 0.2683170971533758 neuronRandom
404 -2.1243925646750403 0.3235231310664489 neuronRandom
405 -2.119231389667721 0.3156563531197602 neuronRandom
406 -2.188807267074579 0.06994938333658739 neuronRandom
407 -2.2294169990932815 -0.031889242260033986 neuronRandom
408 -2.259236356887248 -0.08166135727304723 neuronRandom
409 -2.2864659997423504 -0.15842397763895658 neuronRandom
410 -2.323057467774168 -0.13345117512477658 neuronRandom
411 -2.35952382662183 -0.028742989042827356 neuronRandom
412 -2.36333985450202 -0.056040783693505875 neuronRandom
413 -2.33628859447989 0.05692650663556985 neuronRandom
414 -2.3636863008458784 0.01442836611089416 neuronRandom
415 -2.3467281763934054 0.06776810756086687 neuronRandom
416 -2.2661284101423527 0.1901861863759669 neuronRandom
417 -2.199899958866815 0.37175700846281234 neuronRandom
418 -2.2502362590014826 0.17774005939152598 neuronRandom
419 -2.1943444850001668 0.18400874851472676 neuronRandom
420 -2.220124456409106 0.14594814375501253 neuronRandom
421 -2.234635268513585 0.18266469634350826 neuronRandom
422 -2.325190930390066 0.09805040505432121 neuronRandom
423 -2.3616009908913504 0.12719290280017737 neuronRandom
424 -2.3517700909401924 0.09198938381514755 neuronRandom
425 -2.4124241088706597 -0.13882398048169867 neuronRandom
426 -2.44174193455019 -0.11058334955439122 neuronRandom
427 -2.415997485470874 -0.11490079435953238 neuronRandom
428 -2.4239972932762814 -0.08075771821256086 neuronRandom
429 -2.4127837104580956 -0.12397316973768266 neuronRandom
430 -2.3327263433511813 -0.005414343191082138 neuronRandom
431 -2.2840162733439224 0.02168597178669269 neuronRandom
432 -2.294477464167841 0.04051470713926337 neuronRandom
433 -2.1938544883071462 0.22089681251209126 neuronRandom
434 -2.1604503115868043 0.32221450356168124 neuronRandom
435 -2.244804537429098 0.22988652725421246 neuronRandom
436 -2.2393624484578165 0.23986881500797613 neuronRandom
437 -2.277429828460666 0.1347382172961522 neuronRandom
438 -2.2942546521947427 0.02852358985180476 neuronRandom
439 -2.3663092380243267 -0.03687353430402461 neuronRandom
440 -2.3545996641578975 0.0898968598631652 neuronRandom
441 -2.314836788855509 0.11635907899451611 neuronRandom
442 -2.321418808393629 0.12954858315612927 neuronRandom
443 -2.2841535774665735 0.0873053381660118 neuronRandom
444 -2.2868546532254967 0.08820074175335432 neuronRandom
445 -2.2992564341175585 -0.05795492544218049 neuronRandom
446 -2.36582630365424 -0.0795938632404089 neuronRandom
447 -2.3692898820589168 -0.023095185861152143 neuronRandom
448 -2.289186045550039 0.18711063434111672 neuronRandom
449 -2.2525452886480917 0.2450694044673781 neuronRandom
450 -2.2440692342049116 0.2142514794621048 neuronRandom
451 -2.2335834310185136 0.22125784232444431 neuronRandom
452 -2.241648210640672 0.23324382082843131 neuronRandom
453 -2.290559487379066 0.045261090420998955 neuronRandom
454 -2.338162376262117 -0.016089797502158925 neuronRandom
455 -2.3868540035516834 -0.030381690359642763 neuronRandom
456 -2.394905601561344 0.02955583629367004 neuronRandom
457 -2.397891123999122 0.02232310420137057 neuronRandom
458 -2.4083056202457787 -0.010421164049219007 neuronRandom
459 -2.409287884648459 0.013646444725389653 neuronRandom
460 -2.374443812894844 -0.05035427600811023 neuronRandom
461 -2.4183727688146193 -0.09539503196741753 neuronRandom
462 -2.3931582730055085 -0.09389060940571857 neuronRandom
463 -2.384637074434608 -0.07433648377804276 neuronRandom
464 -2.3591223554361687 0.03960536273153691 neuronRandom
465 -2.321107079239401 0.2951624430890414 neuronRandom
466 -2.2995656297673173 0.4204510400443534 neuronRandom
467 -2.2966729543526 0.4760113020664743 neuronRandom
468 -2.315883212859559 0.39726595248088076 neuronRandom
469 -2.328700223315462 0.375196961107186 neuronRandom
470 -2.4559514294698865 0.11023817798218342 neuronRandom
471 -2.45989078030787 0.12219825502491179 neuronRandom
472 -2.5026010588396117 0.04110112427757178 neuronRandom
473 -2.506170246619512 0.007313945818217334 neuronRandom
474 -2.5099039633158142 -0.02653411529682083 neuronRandom
475 -2.501692218588252 -0.07022026895787715 neuronRandom
476 -2.4869611750642204 -0.09169014750891119 neuronRandom
477 -2.4676836959850874 -0.10667851474950546 neuronRandom
478 -2.4429318308404335 -0.14648624438596614 neuronRandom
479 -2.3897702331899264 -0.016309467774200042 neuronRandom
480 -2.3495538818196295 0.09582310924064749 neuronRandom
481 -2.3715595496806396 0.14990649695478842 neuronRandom
482 -2.294240136917418 0.3379272486077904 neuronRandom
483 -2.280007992751831 0.4692984781327232 neuronRandom
484 -2.304742019281128 0.3913138293111588 neuronRandom
485 -2.3163842261256087 0.3935664295279734 neuronRandom
486 -2.367893976788458 0.22452431629051553 neuronRandom
487 -2.355929529403668 0.21986661777121594 neuronRandom
488 -2.413919077786484 0.15212049523692717 neuronRandom
489 -2.4113411609630884 0.16052531410342427 neuronRandom
490 -2.3961087145824203 0.17782801346924682 neuronRandom
491 -2.4126235494306894 0.16077578374886917 neuronRandom
492 -2.4212342163449834 0.11372200357667947 neuronRandom
493 -2.4272563428984837 0.11913998674995376 neuronRandom
494 -2.4274273703522105 0.12201810667726948 neuronRandom
495 -2.3892146334387214 0.12247400339262929 neuronRandom
496 -2.3775170648736945 0.06856854506172326 neuronRandom
497 -2.385287522220158 0.05688945992919804 neuronRandom
498 -2.4020108836150307 0.060103390688374704 neuronRandom
499 -2.384775662429163 0.037277731436179025 neuronRandom
500 -2.3803667003847773 0.03187098004851606 neuronRandom
501 -2.396698952748585 0.017244043139887824 neuronRandom
502 -2.393195199767472 0.026691465888424044 neuronRandom
503 -2.393719930497832 0.00896781003439668 neuronRandom
504 -2.3694337147650755 0.03718047729810777 neuronRandom
505 -2.388996015295237 0.04464809926028246 neuronRandom
506 -2.462633942026756 0.04377680405506106 neuronRandom
507 -2.4967870766544844 0.06181829012356584 neuronRandom
508 -2.5118889489091716 0.11212250934818477 neuronRandom
509 -2.4932438345330343 0.10563565909283586 neuronRandom
510 -2.4846099654978335 0.1158737238047697 neuronRandom
511 -2.468556445087493 0.11166099998347162 neuronRandom
512 -2.4727603217297562 0.1031225288268194 neuronRandom
513 -2.4374345601448963 0.13271368657651486 neuronRandom
514 -2.4103441641797607 0.13238627786576085 neuronRandom
515 -2.4050177576590954 0.08837726704266677 neuronRandom
516 -2.3825557275187297 0.06727055836542867 neuronRandom
517 -2.354885792226065 0.08430518611346163 neuronRandom
518 -2.42312765151723 0.09601174028349403 neuronRandom
519 -2.442352342119953 0.06459070243108345 neuronRandom
520 -2.4477600172002587 0.09776782958403016 neuronRandom
521 -2.472698971497057 0.012220073076354821 neuronRandom
522 -2.4586273668242997 0.17261250240910989 neuronRandom
523 -2.4356675057055894 0.17545455177241095 neuronRandom
524 -2.439407377850033 0.18122861197305587 neuronRandom
525 -2.458657480598774 0.17402898123940932 neuronRandom
526 -2.4356387781737 0.1883298453551876 neuronRandom
527 -2.409180035953411 0.1850395887556591 neuronRandom
528 -2.4576200423734034 0.17103968057907895 neuronRandom
529 -2.4871689977392495 0.09740863513396472 neuronRandom
530 -2.476163663932272 0.09424886316087293 neuronRandom
531 -2.4580496295363616 0.10280048508926012 neuronRandom
532 -2.4003757842417555 0.08212463769951006 neuronRandom
533 -2.4183562014827285 0.19552051723870964 neuronRandom
534 -2.3929238823938075 0.17688344961669145 neuronRandom
535 -2.3920810484493615 0.08751971432401093 neuronRandom
536 -2.3952917800199867 0.03134326742121759 neuronRandom
537 -2.393650453175558 0.11877502843945319 neuronRandom
538 -2.418916457573846 0.18518730425218238 neuronRandom
539 -2.4521466453467515 0.17991792790835673 neuronRandom
540 -2.4422324203279553 0.14620145192565254 neuronRandom
541 -2.4505038680992945 0.14850465385315983 neuronRandom
542 -2.4584392998982953 0.1389407669753172 neuronRandom
543 -2.488394752615522 0.1677290334237452 neuronRandom
544 -2.478006402175677 0.1732774073540866 neuronRandom
545 -2.4269865982890377 0.13327507280237297 neuronRandom
546 -2.423330683489495 0.12115110130834678 neuronRandom
547 -2.4064585713073265 0.11229288545089099 neuronRandom
548 -2.3778036298431875 0.11490941076603327 neuronRandom
549 -2.4441424424813025 0.1684114242045391 neuronRandom
550 -2.3877978625979215 0.1600320357487018 neuronRandom
551 -2.3799861178422947 0.13805076593095966 neuronRandom
552 -2.3660300422839087 0.10458939934979888 neuronRandom
553 -2.364322732838536 0.10568356371510197 neuronRandom
554 -2.397373981067169 0.06991245408095174 neuronRandom
555 -2.4004241771750348 0.043694806675473256 neuronRandom
556 -2.371859373038556 0.07853936374551929 neuronRandom
557 -2.4558059405545016 0.08297995620972716 neuronRandom
558 -2.447228893818746 0.11708079428646638 neuronRandom
559 -2.421488577275737 0.0840447243857679 neuronRandom
560 -2.4558966615608067 0.13218161279386217 neuronRandom
561 -2.5406499643030376 0.13033167898418258 neuronRandom
562 -2.5221192702505406 0.13030337612829868 neuronRandom
563 -2.492222112993573 0.1422528288851865 neuronRandom
564 -2.5174649642374045 0.13250598827671048 neuronRandom
565 -2.5025328730302907 0.13615799462311093 neuronRandom
566 -2.5364216560225863 0.1293422078772109 neuronRandom
567 -2.5553107880819175 0.12725715107975086 neuronRandom
568 -2.5548343080525737 0.12548020647868097 neuronRandom
569 -2.559216632932751 0.11520831293530688 neuronRandom
570 -2.587604727642673 0.14270875438451827 neuronRandom
571 -2.58544390249452 0.1379736226680056 neuronRandom
572 -2.5898096066187324 0.09958137141604106 neuronRandom
573 -2.515260135460693 0.04428767331650904 neuronRandom
574 -2.515995306571229 0.005468717937062643 neuronRandom
575 -2.5041798711600416 0.01198954451076891 neuronRandom
576 -2.4898908682903627 -0.018520480784918008 neuronRandom
577 -2.477489085652413 -0.0311368696668628 neuronRandom
578 -2.4567555299767663 -0.072638099194512 neuronRandom
579 -2.468296589653644 0.015659584677898433 neuronRandom
580 -2.4513773553224207 0.1255951086504935 neuronRandom
581 -2.4474561082265454 0.2265517733035581 neuronRandom
582 -2.4785712306501906 0.23827569032738394 neuronRandom
583 -2.46199193031856 0.28624782276553024 neuronRandom
584 -2.4042679576881563 0.29098662776428985 neuronRandom
585 -2.396645422840788 0.17659565190444018 neuronRandom
586 -2.3815766140702737 0.1104632913885229 neuronRandom
587 -2.3987780116046493 0.14480093078372688 neuronRandom
588 -2.396705620654066 0.14254665395315042 neuronRandom
589 -2.402849144979679 0.19703271768028655 neuronRandom
590 -2.465392070538221 0.1048916588655498 neuronRandom
591 -2.491733109871867 0.16328542267349894 neuronRandom
592 -2.4991244551473906 0.2366397222925426 neuronRandom
593 -2.5375565961767936 0.24622314350271127 neuronRandom
594 -2.4991597936569634 0.21215664032367842 neuronRandom
595 -2.528965612007953 0.12225204495170851 neuronRandom
596 -2.513050178959153 0.09723663370812204 neuronRandom
597 -2.480575983131988 0.07489478309782636 neuronRandom
598 -2.5322061168622305 0.04846434614621889 neuronRandom
599 -2.5624550489471605 0.070604176338133 neuronRandom
600 -2.487688473889537 -0.021613246550233705 neuronRandom
601 -2.499226567247989 -0.06705846434631949 neuronRandom
602 -2.459902028097483 -0.06941533715537249 neuronRandom
603 -2.463104355630525 0.14674795661678786 neuronRandom
604 -2.5290881741975477 0.18619223543447083 neuronRandom
605 -2.5054676981485584 0.2063421203943213 neuronRandom
606 -2.53596148441884 0.26810796981093954 neuronRandom
607 -2.508910617006396 0.29668624693130063 neuronRandom
608 -2.5083708331925183 0.29102962336677773 neuronRandom
609 -2.574899027857693 0.2427647054419809 neuronRandom
610 -2.6237505803863685 0.08491504694982552 neuronRandom
611 -2.639127441412116 0.12371272121417502 neuronRandom
612 -2.581906519842604 0.11612489684717943 neuronRandom
613 -2.5974125958108 0.09174623478117534 neuronRandom
614 -2.57935621755807 0.21497728930437887 neuronRandom
615 -2.5521024416694686 0.25973817245988134 neuronRandom
616 -2.483712099819442 0.23818244255496301 neuronRandom
617 -2.4707222801042117 0.2135949723560058 neuronRandom
618 -2.4814727896769693 0.24522867363382816 neuronRandom
619 -2.461617480169404 0.2494999990350911 neuronRandom
620 -2.4915512353278713 0.26155523856403207 neuronRandom
621 -2.5002803601577885 0.14501859511037585 neuronRandom
622 -2.531594056102962 0.1653918626327303 neuronRandom
623 -2.5336553671088944 0.22759975395926593 neuronRandom
624 -2.522245542744951 0.1837912593923081 neuronRandom
625 -2.5246995530845795 0.0963051505299589 neuronRandom
626 -2.5118658693421585 0.13989147182769227 neuronRandom
627 -2.5275240174170963 0.11322293667092057 neuronRandom
628 -2.4897374402695402 0.15068667407878222 neuronRandom
629 -2.467446675436683 0.2346195626142806 neuronRandom
630 -2.4266547084976393 0.28510492105649676 neuronRandom
631 -2.4308260688970944 0.26312905229757466 neuronRandom
632 -2.4260539894685684 0.27017798298633133 neuronRandom
633 -2.4333466163890516 0.08768782351801901 neuronRandom
634 -2.4015874587993875 0.07909548467618924 neuronRandom
635 -2.408373464868097 0.08823890697400098 neuronRandom
636 -2.3838242509467342 0.05678692759252476 neuronRandom
637 -2.376540384977152 0.12986120264740955 neuronRandom
638 -2.4062268174379122 0.06685264473537363 neuronRandom
639 -2.421034265164802 0.06855833645236371 neuronRandom
640 -2.4185410005311287 0.07041329453686035 neuronRandom
641 -2.4077091951396072 0.0636373637302726 neuronRandom
642 -2.4010677965816214 0.05431378401928279 neuronRandom
643 -2.372244376350174 0.036900315287139614 neuronRandom
644 -2.360318494950514 0.08611308456323279 neuronRandom
645 -2.3715113691030005 0.059651122001847155 neuronRandom
646 -2.348130820927345 0.04705197468032721 neuronRandom
647 -2.3389257377799586 0.1005171493048208 neuronRandom
648 -2.3340482754615346 0.09330627462014869 neuronRandom
649 -2.3412224570727194 0.09251388559750973 neuronRandom
650 -2.34671076371461 0.11364105015037367 neuronRandom
651 -2.356014508354712 0.04739382615596805 neuronRandom
652 -2.368051692826889 0.10431207463517174 neuronRandom
653 -2.3390456948562677 0.08625316014702036 neuronRandom
654 -2.3295549627487535 0.13059475594539208 neuronRandom
655 -2.296087852978522 0.19078922694121347 neuronRandom
656 -2.2879400555632916 0.2340309018290039 neuronRandom
657 -2.313887807115476 0.16491741336499452 neuronRandom
658 -2.285016374059006 0.21507713730431752 neuronRandom
659 -2.2999551939523597 0.09903097344589759 neuronRandom
660 -2.3217150727723697 0.0799412412419111 neuronRandom
661 -2.329836012859835 0.10918180102234126 neuronRandom
662 -2.3519517911271257 0.11171995842153853 neuronRandom
663 -2.3628467649103304 0.07319964643141913 neuronRandom
664 -2.3758324017195744 0.08960607478081502 neuronRandom
665 -2.3725761136831545 0.07667810113970315 neuronRandom
666 -2.3693848974780143 0.0677918477924958 neuronRandom
667 -2.3734377121107633 0.09814641299552691 neuronRandom
668 -2.380879577809606 0.09118229478016869 neuronRandom
669 -2.3743493389464962 0.06237376833575159 neuronRandom
670 -2.35065111712533 0.05130203073512364 neuronRandom
671 -2.348135398567246 0.06869185125212188 neuronRandom
672 -2.3350709293852563 0.04657954757497694 neuronRandom
673 -2.345933304895868 0.03758770515296461 neuronRandom
674 -2.337900556407954 0.04766531451037511 neuronRandom
675 -2.2865235197351166 0.03291490612902939 neuronRandom
676 -2.26593456322356 0.051069300015438995 neuronRandom
677 -2.2636001974129627 0.06590465506222415 neuronRandom
678 -2.3117324326571844 0.09406397926659402 neuronRandom
679 -2.3323277023160163 0.03639735617367125 neuronRandom
680 -2.3873921967690857 0.05838768266654569 neuronRandom
681 -2.3632216557234447 0.059973185049249596 neuronRandom
682 -2.3668815742739864 0.08416426003714107 neuronRandom
683 -2.3204075548291567 0.0390428638160821 neuronRandom
684 -2.349639135227768 -0.0028965262324644283 neuronRandom
685 -2.3434064194379 -0.009652023622937612 neuronRandom
686 -2.3693360715452436 -0.05269025586786977 neuronRandom
687 -2.3329904294700357 -0.07751666473006963 neuronRandom
688 -2.3449382868106032 -0.11735944144805534 neuronRandom
689 -2.341577580480961 -0.14317926995248648 neuronRandom
690 -2.3215005525416803 -0.14714949492008966 neuronRandom
691 -2.284411410022225 -0.03789906011014779 neuronRandom
692 -2.266098920122301 0.03657325024689498 neuronRandom
693 -2.2633601171389373 0.07416967374372103 neuronRandom
694 -2.227266103202733 0.23411761738089482 neuronRandom
695 -2.1869168609056917 0.4279954295291457 neuronRandom
696 -2.1722180807673426 0.5052070111548143 neuronRandom
697 -2.183049550268941 0.47747612652988747 neuronRandom
698 -2.234038722819007 0.40940400678873395 neuronRandom
699 -2.2931263119334506 0.2805736360839368 neuronRandom
700 -2.308233924556568 0.18290215036541568 neuronRandom
701 -2.2962896087622937 0.13747697127382366 neuronRandom
702 -2.304480341421467 0.014689543712910166 neuronRandom
703 -2.326507782382632 -0.00831000236137759 neuronRandom
704 -2.313657943837869 -0.034172769608469614 neuronRandom
705 -2.325544151765259 -0.06968193718817471 neuronRandom
706 -2.332946046920214 -0.09638443672743337 neuronRandom
707 -2.3443181335839167 0.012074016701126795 neuronRandom
708 -2.317915303469043 -0.04224549276699206 neuronRandom
709 -2.3137904913061305 -0.02288685280057729 neuronRandom
710 -2.254986006291483 0.08173433881299569 neuronRandom
711 -2.2539404608357736 0.16622266083175508 neuronRandom
712 -2.2013453131388374 0.1549929844549426 neuronRandom
713 -2.1767673385665325 0.25857755081769795 neuronRandom
714 -2.1271934637308902 0.33846712923361977 neuronRandom
715 -2.043561832569492 0.393820290797384 neuronRandom
716 -2.088753822291187 0.32935596974934656 neuronRandom
717 -2.1912264607969387 0.2870610287541294 neuronRandom
718 -2.2427475837304924 0.14594987432813225 neuronRandom
719 -2.3715828755866095 0.07786993159247724 neuronRandom
720 -2.422167466041069 0.07507320144504795 neuronRandom
721 -2.414057617648465 0.06571727510664506 neuronRandom
722 -2.3905863192576575 0.04681193784884276 neuronRandom
723 -2.36747815126193 0.0625528391239189 neuronRandom
724 -2.384165797301461 0.04775910853179469 neuronRandom
725 -2.3686997925784055 0.025673252273245004 neuronRandom
726 -2.3248643505539035 -0.005344785700157432 neuronRandom
727 -2.266046107343312 0.1735460375300809 neuronRandom
728 -2.25853974732066 0.11121165746184847 neuronRandom
729 -2.2320541039912927 0.03489705892721319 neuronRandom
730 -2.213620436688471 0.12908738573195475 neuronRandom
731 -2.1893466913371737 0.19079046396702706 neuronRandom
732 -2.1818453096357437 0.331546558984417 neuronRandom
733 -2.2027459487127103 0.3040720802962699 neuronRandom
734 -2.27741171231403 0.11302581189557125 neuronRandom
735 -2.3149015545887437 0.10414782441574427 neuronRandom
736 -2.3446118520875174 -0.04923436822108369 neuronRandom
737 -2.346019016539708 -0.06321970986050393 neuronRandom
738 -2.3785763116695313 -0.08081709913654829 neuronRandom
739 -2.3738783037888713 -0.09450835732308703 neuronRandom
740 -2.351950408858525 -0.12111728377898981 neuronRandom
741 -2.365690073184191 -0.14332229711020167 neuronRandom
742 -2.3384585926442685 -0.16803917238209684 neuronRandom
743 -2.3485039501021974 -0.033135663092212025 neuronRandom
744 -2.280996421453331 -0.07733464452306688 neuronRandom
745 -2.2622253976968145 0.010575116409689556 neuronRandom
746 -2.2314739996181587 0.15153481478272532 neuronRandom
747 -2.2017361404156355 0.34021038982236473 neuronRandom
748 -2.1802233825920694 0.44034690533029774 neuronRandom
749 -2.2016527225019544 0.4460861603352846 neuronRandom
750 -2.1547161618548465 0.5491214391160593 neuronRandom
751 -2.1872529582549065 0.32725577647029747 neuronRandom
752 -2.2624710596980107 0.1740689760948603 neuronRandom
753 -2.244018323500472 0.1471385393506205 neuronRandom
754 -2.2424110512218407 0.11120391042264746 neuronRandom
755 -2.2579237715534872 0.0317402564714693 neuronRandom
756 -2.300759249007101 -0.0726344631767445 neuronRandom
757 -2.2876852378113983 -0.11138782634425443 neuronRandom
758 -2.261755045085193 -0.09049088296275837 neuronRandom
759 -2.246898226411349 0.013860050703468938 neuronRandom
760 -2.2277496145946545 0.04756605792411131 neuronRandom
761 -2.1905598909801887 0.016646751169104954 neuronRandom
762 -2.2579471062960823 0.1881327778785265 neuronRandom
763 -2.282697775991446 0.2350751042231868 neuronRandom
764 -2.348338270380264 0.19958352281716152 neuronRandom
765 -2.357337617758521 0.2606471106977553 neuronRandom
766 -2.3577498034295292 0.32874517537619125 neuronRandom
767 -2.3835610910674503 0.3297717161653363 neuronRandom
768 -2.375983688209084 0.28501374992164746 neuronRandom
769 -2.3703101841983236 0.3886688153014996 neuronRandom
770 -2.331300342114168 0.18265648585832853 neuronRandom
771 -2.3823645149747543 0.10556613107290387 neuronRandom
772 -2.417948434302037 -0.0016414581667115735 neuronRandom
773 -2.408522770485252 0.05619879069898093 neuronRandom
774 -2.366527273504386 0.054621044754652875 neuronRandom
775 -2.335729289725868 -0.09712020785212994 neuronRandom
776 -2.315560830389962 -0.07979475687304229 neuronRandom
777 -2.313181860946143 -0.053925803484749096 neuronRandom
778 -2.313099382025709 -0.012705709431039732 neuronRandom
779 -2.239688704542569 0.16193804559538044 neuronRandom
780 -2.295736119427141 0.21083075923113295 neuronRandom
781 -2.288510343442178 0.2599423068671763 neuronRandom
782 -2.3029013571487416 0.18798226519773117 neuronRandom
783 -2.2388072932876173 0.31136364414467593 neuronRandom
784 -2.231363679785619 0.3818041106425139 neuronRandom
785 -2.3041910026621157 0.25930022209809955 neuronRandom
786 -2.327384035226308 0.23835103061454754 neuronRandom
787 -2.3096790495470962 0.21237491674658177 neuronRandom
788 -2.3743138357651303 0.14462592436978072 neuronRandom
789 -2.3922464269480157 0.07536185187188306 neuronRandom
790 -2.383442256794523 0.0734310461121722 neuronRandom
791 -2.401411008674174 0.05674533106395293 neuronRandom
792 -2.4087037027568026 0.06913621546160034 neuronRandom
793 -2.443409756014713 0.2139080304183914 neuronRandom
794 -2.4745228285197016 0.20878290602334623 neuronRandom
795 -2.4857159271761007 0.19717076560186866 neuronRandom
796 -2.438636496258099 0.21683657464768166 neuronRandom
797 -2.4049299627086422 0.3199741703720893 neuronRandom
798 -2.3313488653930716 0.4304791734412746 neuronRandom
799 -2.350032194375947 0.4947290775523057 neuronRandom
800 -2.39570918928691 0.4176301741163259 neuronRandom
801 -2.3974002518517037 0.25890848000689065 neuronRandom
802 -2.446911487620325 0.23802272959798979 neuronRandom
803 -2.470017252136205 0.16048826774609515 neuronRandom
804 -2.513267946834401 0.16186976325763897 neuronRandom
805 -2.4952201201315116 0.0705884158619158 neuronRandom
806 -2.5360516068037118 0.07053117932783864 neuronRandom
807 -2.517496868366035 0.006756015641644113 neuronRandom
808 -2.5387278124003503 0.011006637808886999 neuronRandom
809 -2.5855505939170658 -0.008316313453243499 neuronRandom
810 -2.554877300300706 -0.08307990722003639 neuronRandom
811 -2.531551367915295 -0.011339006339886604 neuronRandom
812 -2.5156765054797856 0.15089092383736893 neuronRandom
813 -2.498240620894494 0.18129032034462503 neuronRandom
814 -2.4825196457066028 0.21044670358218914 neuronRandom
815 -2.4338157784233534 0.29053672754235227 neuronRandom
816 -2.3612568199043746 0.5461048177778455 neuronRandom
817 -2.3893821958594277 0.45938576948354637 neuronRandom
818 -2.410529095884513 0.49670538379696094 neuronRandom
819 -2.4801093130148955 0.36849840803605916 neuronRandom
820 -2.500288604822583 0.34929192232600687 neuronRandom
821 -2.550518633854083 0.23779674361671724 neuronRandom
822 -2.4714684690809228 0.20995031544770104 neuronRandom
823 -2.470262559845702 0.20769180722959993 neuronRandom
824 -2.451686750451154 0.18517242935498687 neuronRandom
825 -2.4698485775420798 0.1232910760129444 neuronRandom
826 -2.484644325467858 0.07619453565993545 neuronRandom
827 -2.498976797052728 0.017121018247682047 neuronRandom
828 -2.456655457920738 0.12145924007971873 neuronRandom
829 -2.489432542689307 0.17414543140724437 neuronRandom
830 -2.4858716682909563 0.29192637425326534 neuronRandom
831 -2.470066629053156 0.3248409471741127 neuronRandom
832 -2.5056898027589294 0.3213461207665334 neuronRandom
833 -2.4842605788400385 0.28087557309608235 neuronRandom
834 -2.4868273416436364 0.21592179742063722 neuronRandom
835 -2.50443716816026 0.21468803732630315 neuronRandom
836 -2.5145853650178775 0.26302511567698633 neuronRandom
837 -2.5107105710827144 0.08839739767659757 neuronRandom
838 -2.5181679196303195 0.09678684284775144 neuronRandom
839 -2.482739813480325 0.0702973013004925 neuronRandom
840 -2.4149393892584357 0.22393523029340714 neuronRandom
841 -2.3684666188176924 0.23043861778410626 neuronRandom
842 -2.44012893686516 0.4225382567789019 neuronRandom
843 -2.4899692773181514 0.38790192999529977 neuronRandom
844 -2.529018713557197 0.23454745223545848 neuronRandom
845 -2.5020556206022464 0.19104485758382625 neuronRandom
846 -2.5001167683395287 0.2506854947900599 neuronRandom
847 -2.4707297395077905 0.21661761051780018 neuronRandom
848 -2.4722087681115226 0.24236213481271085 neuronRandom
849 -2.481031035608472 0.1968136946780516 neuronRandom
850 -2.4697253464458457 0.09864374702851547 neuronRandom
851 -2.477632125923233 0.06016647128893709 neuronRandom
852 -2.477948023038793 0.06754028429975242 neuronRandom
853 -2.432763685835917 0.1697936483878722 neuronRandom
854 -2.3782992660387947 0.3010111751057045 neuronRandom
855 -2.3918491498601075 0.31950606148179755 neuronRandom
856 -2.4463695801474072 0.38077775074047765 neuronRandom
857 -2.388510208983724 0.5148936624939027 neuronRandom
858 -2.340064030239247 0.5974040977377397 neuronRandom
859 -2.3570520883546155 0.602663812669317 neuronRandom
860 -2.443194426230929 0.3181224605267736 neuronRandom
861 -2.447686420796175 0.2976071739765301 neuronRandom
862 -2.4608293541138373 0.22450781404036788 neuronRandom
863 -2.4722710899857216 0.19420019925350243 neuronRandom
864 -2.4839808717411738 0.18348357527830808 neuronRandom
865 -2.445846765218524 0.20668081991864307 neuronRandom
866 -2.4557448727683355 0.045711757832403145 neuronRandom
867 -2.4003692715221474 0.04617340089222266 neuronRandom
868 -2.4461872517602625 0.13830695715083122 neuronRandom
869 -2.4367228816277438 0.24042384531635413 neuronRandom
870 -2.4273124731655735 0.2855190973002577 neuronRandom
871 -2.422240351589986 0.304456158605315 neuronRandom
872 -2.368280569699997 0.38932646419989386 neuronRandom
873 -2.4348996306928763 0.26189524976502265 neuronRandom
874 -2.4163254308413737 0.2788726109305748 neuronRandom
875 -2.4144691425092897 0.21840828435556014 neuronRandom
876 -2.3853300545927665 0.1731810105298885 neuronRandom
877 -2.362033515501432 0.1215861730498612 neuronRandom
878 -2.4096470873369076 0.11957904002939859 neuronRandom
879 -2.435144649036973 0.12703101163458225 neuronRandom
880 -2.4491610397239914 0.14522832535332256 neuronRandom
881 -2.4338886579626964 0.12877124229651193 neuronRandom
882 -2.417418967316004 0.10046601978572445 neuronRandom
883 -2.370782804186004 0.08121605502524865 neuronRandom
884 -2.410493063178848 0.18846332215390865 neuronRandom
885 -2.3956688243827484 0.2517174828732057 neuronRandom
886 -2.361799664293209 0.3182372948336028 neuronRandom
887 -2.341535345709678 0.33538442927937995 neuronRandom
888 -2.29168573371481 0.42039972951308235 neuronRandom
889 -2.3133365492596227 0.45341680197121836 neuronRandom
890 -2.3272442889099594 0.4244820609324591 neuronRandom
891 -2.348511172223337 0.37959516231321566 neuronRandom
892 -2.319493389875129 0.3138736640888445 neuronRandom
893 -2.3042970839561723 0.23551608913684222 neuronRandom
894 -2.3414504209511176 0.12098092496156686 neuronRandom
895 -2.3463153123164053 0.07457280873664035 neuronRandom
896 -2.4098149942024083 0.15665440537203457 neuronRandom
897 -2.441039069369954 0.1495905872731329 neuronRandom
898 -2.450617690873551 0.15616134945040386 neuronRandom
899 -2.5086071510060655 0.12085795454100828 neuronRandom
900 -2.4921460590900626 0.08626636142911819 neuronRandom
901 -2.5372594494661525 0.014345218317719486 neuronRandom
902 -2.497223741884203 0.2456543515927047 neuronRandom
903 -2.469614067602605 0.250664556331896 neuronRandom
904 -2.505495262786136 0.34072964121114474 neuronRandom
905 -2.503652650951802 0.4937342521657268 neuronRandom
906 -2.3981768957948546 0.5617638679560467 neuronRandom
907 -2.4160782998780546 0.46234565493944085 neuronRandom
908 -2.439288204558167 0.45099811561167896 neuronRandom
909 -2.452988301131047 0.3230116236499534 neuronRandom
910 -2.5184727023676587 0.17917081038344537 neuronRandom
911 -2.5535845493816454 0.11631261615255628 neuronRandom
912 -2.5970868907247966 0.15507061176851936 neuronRandom
913 -2.5599606518314038 0.20009890283081308 neuronRandom
914 -2.61078904610141 0.16538394446848376 neuronRandom
915 -2.616994738671574 0.09198176433716744 neuronRandom
916 -2.640762080164692 0.16329481645541807 neuronRandom
917 -2.618102566700863 0.21441257663479116 neuronRandom
918 -2.6085724642090744 0.33222411875891544 neuronRandom
919 -2.6248987302321614 0.33947189183574916 neuronRandom
920 -2.542126492755287 0.4716621625591995 neuronRandom
921 -2.5171570877436458 0.5057436050109916 neuronRandom
922 -2.4752689348556944 0.5662512079547788 neuronRandom
923 -2.476824657135758 0.5268758006312227 neuronRandom
924 -2.5200233141642596 0.34536652350384756 neuronRandom
925 -2.5281033498030996 0.2535275710431961 neuronRandom
926 -2.5031625637302994 0.14677893842826217 neuronRandom
927 -2.503806923947275 0.08235889973672048 neuronRandom
928 -2.5548996459114566 0.06525539454947009 neuronRandom
929 -2.5651359948575942 0.13591559007856935 neuronRandom
930 -2.5889226103021574 0.11030533669674662 neuronRandom
931 -2.5899373172979563 -0.017426651031824565 neuronRandom
932 -2.6420111458906126 0.19154195531198084 neuronRandom
933 -2.592239013099828 0.21930590848710663 neuronRandom
934 -2.5677331633958977 0.31070244394447405 neuronRandom
935 -2.5936757313956864 0.3519309773083441 neuronRandom
936 -2.5719705466081675 0.38075566145365985 neuronRandom
937 -2.532336673637355 0.39907736452408255 neuronRandom
938 -2.4735910653510675 0.3810942398916448 neuronRandom
939 -2.532576590852887 0.3204788979409324 neuronRandom
940 -2.545021181108736 0.26462159504091187 neuronRandom
941 -2.6188279856356425 0.1680557836234761 neuronRandom
942 -2.5867917813084937 0.2698662702555701 neuronRandom
943 -2.448303246151578 0.24934366996345247 neuronRandom
944 -2.4710692633998548 0.17456787113623476 neuronRandom
945 -2.5251597797692544 0.17824110685127392 neuronRandom
946 -2.6215045805508232 0.16176425137474051 neuronRandom
947 -2.568401527491238 0.12392033435914827 neuronRandom
948 -2.547435145795791 0.15222513223219475 neuronRandom
949 -2.463039372647914 0.17240340825339873 neuronRandom
950 -2.4317356843705142 0.28444098129188783 neuronRandom
951 -2.491732905172688 0.3505496622301673 neuronRandom
952 -2.42945429341057 0.4024423906846899 neuronRandom
953 -2.4408098753679086 0.5462847242145727 neuronRandom
954 -2.4713914307177647 0.5658154548984792 neuronRandom
955 -2.3891467312805523 0.43520509422887826 neuronRandom
956 -2.3967636690589673 0.3636983554172856 neuronRandom
957 -2.365079854837794 0.2705937279125012 neuronRandom
958 -2.4267391199064523 0.20663216362503656 neuronRandom
959 -2.4541098997889557 0.12247712489407557 neuronRandom


==> data/rq3/mean3/mout.txt <==
i x y label
0 0.31578966634950556 0.3417626218743851 hebbian
1 0.40571078552470485 -0.21669725583570995 hebbian
2 0.8405481874626926 -0.09323861445788857 hebbian
3 0.3680342287466077 -0.12122623382128239 hebbian
4 0.7116157184881495 0.0665348466305033 hebbian
5 0.283197004750319 0.4548227607790397 hebbian
6 0.7293904634911332 0.18131899888233186 hebbian
7 0.6469147836880033 0.05715980205597066 hebbian
8 0.5452993876567022 0.35266669337419954 hebbian
9 0.2680582828821807 0.21019302535997858 hebbian
10 0.5480668437180086 0.12046193609748679 hebbian
11 0.40309806955121774 0.35976734170132063 hebbian
12 0.808195494572913 0.004055759307849531 hebbian
13 0.3403750607854924 -0.1574328842496018 hebbian
14 0.6182326344158919 -0.23189006031523712 hebbian
15 0.31554972105580537 -0.23646506465487707 hebbian
16 0.2787177140601689 -0.1655963464416193 hebbian
17 0.3098885211242143 -0.2967449951656692 hebbian
18 0.19605176444558464 0.12986830780520828 hebbian
19 0.36115350175706384 0.12773140217097012 hebbian
20 0.2962921575216868 -0.13123710222153645 hebbian
21 0.41840245082243227 0.14057296475295492 hebbian
22 0.14044178349156702 0.2173852736139574 hebbian
23 0.3568772664047497 0.48467531382089274 hebbian
24 0.2956315019665687 0.34944049911606156 hebbian
25 0.5475055145198322 0.09923007629709318 hebbian
26 0.5767629017401426 -0.0414114951055768 hebbian
27 0.5535778329405152 0.190261750231093 hebbian
28 0.38983709947362666 0.21073295527315405 hebbian
29 0.883267768262832 0.21057294554258071 hebbian
30 0.9509467280465201 0.17016504371417737 hebbian
31 0.924699955301659 0.40605875652265716 hebbian
32 0.273946460951135 0.5575525199005525 hebbian
33 0.5113244779996046 0.5252361509243433 hebbian
34 0.5894128767331508 0.5787325268749385 hebbian
35 0.3603210623246053 0.5832143898768001 hebbian
36 0.31672410916433497 0.4449458847743161 hebbian
37 0.3662489664553037 0.45437107698912704 hebbian
38 0.5110630538012785 0.19737199773232497 hebbian
39 0.3655532473667478 0.11104320342517643 hebbian
40 0.1776539373689042 -0.0028467309644652186 hebbian
41 0.1625427862838996 0.2016617292125014 hebbian
42 0.1303640186495798 -0.030198364282639636 hebbian
43 0.2376895596789896 0.12599329504730625 hebbian
44 0.35466862038620733 0.12157551339177414 hebbian
45 0.602942589334948 0.2847674336109171 hebbian
46 0.596409733640987 -0.09685216925538673 hebbian
47 0.6236150588295192 -0.1595578285495737 hebbian
48 0.4589048975550831 -0.07321922199731574 hebbian
49 0.6029814178735052 0.09037963171607027 hebbian
50 0.42052690528351555 -0.015973850268791032 hebbian
51 0.5995406088866376 0.4835608864528898 hebbian
52 0.7491674444464183 0.2958388228251431 hebbian
53 0.5597861211618465 0.6242668886618868 hebbian
54 0.6628954790132144 0.5959816596601332 hebbian
55 0.6418895102556977 0.5458615322838806 hebbian
56 0.2104736746445502 0.252600463364952 hebbian
57 0.38505592581962417 0.3908251847614053 hebbian
58 0.44866971007297035 0.5822026651300396 hebbian
59 0.6581863299075912 0.606146518937281 hebbian
60 0.6254885385930284 0.18563333779233326 hebbian
61 0.38224689197506784 0.30001548919964144 hebbian
62 0.47992959673123714 0.5668966232418136 hebbian
63 0.6974477083086214 0.5555872124475193 hebbian
64 0.5834005465643476 0.45175441715566733 hebbian
65 0.808068156595607 0.21682957036093484 hebbian
66 0.5030448204369081 0.23453791415273204 hebbian
67 0.5190570773165053 0.35741872463020985 hebbian
68 0.5384321109758798 0.26036020470225624 hebbian
69 0.3671047581021638 0.14425035105172945 hebbian
70 0.5268803538840585 -0.09281532721036438 hebbian
71 0.6061320420982359 0.23539388701293149 hebbian
72 0.5532358452139837 0.041995836270765086 hebbian
73 0.5518418291165569 0.05095062257391304 hebbian
74 0.40687750248110155 0.2903127180231124 hebbian
75 0.5963614898225229 -0.03221714325242625 hebbian
76 0.7310889835153882 0.1522531484483875 hebbian
77 0.7278506410034216 0.33169130290977633 hebbian
78 0.5070551209804399 0.37802848418027546 hebbian
79 0.5043423259697408 0.25432356680074125 hebbian
80 0.4850150756859057 0.14226716049037094 hebbian
81 0.355749307358284 0.2603023411387577 hebbian
82 0.0977591916270593 0.36003609689137384 hebbian
83 0.31804348532105936 0.34450803439028316 hebbian
84 0.3631413163421346 0.2418609227169727 hebbian
85 0.6243276094478772 0.5073359009331697 hebbian
86 0.4182994422223092 0.30720292729359433 hebbian
87 0.49801649224146227 0.536873495298452 hebbian
88 0.8159633366654203 -0.006243841974299342 hebbian
89 0.8063962789883424 0.02407600346619201 hebbian
90 0.7526238470738863 0.3989433371836446 hebbian
91 0.5415314772828501 0.19439969409134092 hebbian
92 0.5596114674813779 0.2646180003343301 hebbian
93 0.7408854254033446 0.19984196563658652 hebbian
94 0.38104996884529846 0.19287701221303707 hebbian
95 0.5926203183925457 0.39827475114183203 hebbian
96 0.4418424774613991 0.6008033999624653 hebbian
97 0.587231962816903 0.1881600709995059 hebbian
98 0.34183760874727476 0.35737508811324176 hebbian
99 0.3340146830448474 0.29729697237005154 hebbian
100 0.3671711640037767 0.14363998458164703 hebbian
101 0.24370956576035002 0.1370235655073023 hebbian
102 0.3147178914798768 0.030950350558347037 hebbian
103 0.7366445628349285 0.2846785326259285 hebbian
104 0.46372793372712856 0.16118485881494635 hebbian
105 0.43723168559338516 0.15295460499183555 hebbian
106 0.37521137960061846 0.3003379993835143 hebbian
107 0.48246455100509344 0.3800824184611387 hebbian
108 0.4274777957761575 0.140461514580403 hebbian
109 0.4316978018592324 0.23089694304780486 hebbian
110 0.5338753520526676 0.37427628393848233 hebbian
111 0.467828811532558 0.14335010738675608 hebbian
112 0.717456456892394 0.2867003009551517 hebbian
113 0.5385395405814344 0.49820855178111084 hebbian
114 0.34436293591018713 0.41628043203030324 hebbian
115 0.3614894149330629 0.44508862983381153 hebbian
116 0.4173108246644031 0.2548187360597264 hebbian
117 0.5936391454722926 0.16051503563747657 hebbian
118 0.5466439801194691 0.22736177471389446 hebbian
119 0.4525083507800693 0.39554413683999023 hebbian
120 0.448564829798932 0.35345156323206633 hebbian
121 0.40915313696405387 0.1698288683975964 hebbian
122 0.1980017292117218 0.1841957739256098 hebbian
123 0.4992739425316263 0.1607280611675258 hebbian
124 0.47253566718154805 -0.056923320772690786 hebbian
125 0.3990579307346904 0.1987207067918383 hebbian
126 0.7333059281584394 0.2852954039574505 hebbian
127 0.8114967255864257 0.34246743213764186 hebbian
128 0.7077339528521608 0.2869644751032832 hebbian
129 0.2898943661647998 0.22453571153730664 hebbian
130 0.5663289043211758 0.22581873593512392 hebbian
131 0.6009827018818927 0.14089562805926936 hebbian
132 0.6566937986537096 -0.08076662641544605 hebbian
133 0.5785388231937577 -0.13998178546760742 hebbian
134 0.3588437135367516 0.1391420744953999 hebbian
135 0.3557723746593817 0.057435769388260144 hebbian
136 0.41144582885361297 0.14883915125749356 hebbian
137 0.21905474000628875 0.26752092864063726 hebbian
138 0.23952975174271515 0.12291820418423732 hebbian
139 0.10966438150902275 0.5508334409562732 hebbian
140 0.05802234079340488 0.6180490305635545 hebbian
141 0.016374302774259445 0.7919413448012581 hebbian
142 0.3134929826448081 0.5233807889447406 hebbian
143 0.366640670700426 0.7342167758028503 hebbian
144 0.4725324851471336 0.5097587770681564 hebbian
145 0.35460850499805757 0.5303090123240195 hebbian
146 0.5171324170386451 0.33359659170954664 hebbian
147 0.5547466105073592 0.055255132274194686 hebbian
148 1.0456772638386784 0.11877185818824337 hebbian
149 0.5930894002053061 0.13346751560350872 hebbian
150 0.7075100025908179 0.022736059838625772 hebbian
151 0.6727541936173956 -0.061546072290697654 hebbian
152 0.6017314682106355 -0.0494821983469896 hebbian
153 0.8083148004330645 -0.02890007768320419 hebbian
154 0.789854199950281 0.14321007407347588 hebbian
155 0.617346741247048 0.4462599661096431 hebbian
156 0.7228561751470861 0.2686482293412216 hebbian
157 0.6038027523824517 0.17405413749975474 hebbian
158 0.7395753490347132 0.22571388076074092 hebbian
159 0.6310595453443171 0.03391664005181188 hebbian
160 0.5297058850017815 0.22646784560574743 hebbian
161 0.25276687508458057 0.09607301101189586 hebbian
162 0.20461320169299946 0.15224279817155428 hebbian
163 0.05266867844463335 0.22766239230664168 hebbian
164 0.2301150980059567 0.5476732215434477 hebbian
165 0.20962713720681247 0.2940169010784468 hebbian
166 0.12994944105782086 0.12798717830044873 hebbian
167 0.1880902124993559 0.17095379015581527 hebbian
168 0.1750180696265963 0.014451122343418436 hebbian
169 0.2128100150742215 0.2940953031897518 hebbian
170 0.12641204501528175 0.3361478669496792 hebbian
171 0.08697843831326262 0.3041009218853124 hebbian
172 0.19856076624556007 0.22643171319563246 hebbian
173 0.1985020663600724 0.3145091877740285 hebbian
174 0.2869961006742309 0.1846000344678527 hebbian
175 0.45541400503550467 0.32605331096231815 hebbian
176 0.7955418352728555 0.3608293493219045 hebbian
177 0.8239215354899488 0.28561648444647986 hebbian
178 0.940453489872103 0.11775283633320265 hebbian
179 1.0438645313406747 -0.06923921317768952 hebbian
180 1.0449067957598328 -0.13234976991108613 hebbian
181 0.9552949755162109 -0.062299728004467876 hebbian
182 0.7786910108796357 -0.051632928619380306 hebbian
183 0.7445559091871838 0.020676611270281198 hebbian
184 0.5355473511540777 0.12855362060554162 hebbian
185 0.554244489496685 0.09504400971528194 hebbian
186 0.79201824775907 0.21601474279556446 hebbian
187 0.7280215448856304 0.160729356309966 hebbian
188 0.42924318213782875 0.18547570325637447 hebbian
189 0.30653342857418764 0.2368761456553908 hebbian
190 0.41621298162145515 0.43745555228219907 hebbian
191 0.2646647182752727 0.5785593523755215 hebbian
192 0.4119776623956516 0.7162666275699566 hebbian
193 0.00999941745516042 0.5736235267598851 hebbian
194 0.017894797889318567 0.5438951490262519 hebbian
195 0.3395213771115006 0.46350911901692676 hebbian
196 0.23414692251294522 0.37496035811755096 hebbian
197 0.1966811093179601 0.14148663966418354 hebbian
198 0.4485419044452986 0.2225869940197305 hebbian
199 0.3833180750824649 0.2620907075373187 hebbian
200 0.28379045675681813 0.3557666868155487 hebbian
201 0.2724601087331317 0.013904229072064492 hebbian
202 0.21380511487755546 0.24149863272062802 hebbian
203 0.4686735424205064 0.02500277183598983 hebbian
204 0.38010132253665924 -0.001201662894977609 hebbian
205 0.5112467342242524 0.20401202569119067 hebbian
206 0.37932956233566406 -0.0022499964143734503 hebbian
207 0.4368818772185511 0.138718535875895 hebbian
208 0.6185960870090225 0.1393193155887487 hebbian
209 0.6004675530453221 0.3479566714150262 hebbian
210 0.5974532663570247 0.2530166584562704 hebbian
211 0.7116864183271104 0.2422949067933543 hebbian
212 0.5611402220950175 0.2047731520206808 hebbian
213 0.7545521401329347 0.13156561703409808 hebbian
214 0.9807030790344674 0.10723011740440805 hebbian
215 0.6593184914389004 -0.022583426920461128 hebbian
216 0.6891224209120002 -0.09000442379935235 hebbian
217 0.6585565380267383 -0.1411691247312699 hebbian
218 0.4717056454219355 -0.028685200239146637 hebbian
219 0.5594082715036433 -0.11128045489631273 hebbian
220 0.4352421981084659 0.3198602279528665 hebbian
221 0.5645343282922513 0.2715458507425116 hebbian
222 0.21615801943659257 0.4727890503602321 hebbian
223 0.3103673011818971 0.20833083709899428 hebbian
224 0.0813494000122515 0.49806530396818627 hebbian
225 0.11763776897893294 0.24066208216178964 hebbian
226 0.09231034997236556 0.29364635699656 hebbian
227 0.2296729642424889 0.39756207700873747 hebbian
228 0.38821244974188734 -0.06628077078908436 hebbian
229 0.08783136945190795 0.180670704842183 hebbian
230 0.12294969119512028 0.24525132863689297 hebbian
231 0.1421349098912696 0.12943483201185768 hebbian
232 0.22795534708408974 0.22573785407924962 hebbian
233 0.16568779163995195 0.14131745029949677 hebbian
234 0.41200027938191874 0.21876776397087913 hebbian
235 0.5115106186188497 0.3312920758852719 hebbian
236 0.4125373437292793 0.2591943356245465 hebbian
237 0.6599539701854163 0.4366913425333071 hebbian
238 0.740185547830309 0.4219926471594039 hebbian
239 1.0486983661853688 0.2735041208783715 hebbian
240 1.030756344903943 0.17925576200604432 hebbian
241 0.9435007051533818 0.000611562450766101 hebbian
242 0.7261235126439177 0.08066164925514314 hebbian
243 0.6408399783572103 0.19627113959447634 hebbian
244 0.5099994179188809 0.42620132529600624 hebbian
245 0.5095883514904673 0.30108916205420605 hebbian
246 0.42988046787724277 0.34299310982832987 hebbian
247 0.41354459933045956 0.2728072424790411 hebbian
248 0.5106849747391398 0.1063273984786152 hebbian
249 0.8008810536034804 0.07610189320348895 hebbian
250 0.6389224099978134 -0.12885135719472116 hebbian
251 0.46467030128181297 0.023961569145646486 hebbian
252 0.21026825111404793 0.15496415477704484 hebbian
253 0.17567816416156162 0.5492671161529089 hebbian
254 0.3258392916259487 0.47511671922686805 hebbian
255 0.13978234659418318 0.29036136179205224 hebbian
256 0.2345726132669059 0.3482463723883468 hebbian
257 0.33809231257149597 0.3707548886970995 hebbian
258 0.42116007696691243 0.4245173623796398 hebbian
259 0.6956464835770729 0.22753279800752335 hebbian
260 0.26720521765762617 0.2401611525317692 hebbian
261 0.4310354317522306 0.20929182959799641 hebbian
262 0.31869446000491886 0.03531634255939382 hebbian
263 0.3605672409394746 -0.05311585461835847 hebbian
264 0.5132872410803361 0.12658479413839652 hebbian
265 0.24178960261301846 -0.17449750954856827 hebbian
266 0.23300534129391368 0.2300239509898658 hebbian
267 0.13067000443074045 0.09467502521313448 hebbian
268 0.1490561648643251 0.04351049012309849 hebbian
269 0.28330872436952753 0.23291937518953354 hebbian
270 0.4429819314721661 0.15849534935115997 hebbian
271 0.476406460886281 0.21246980165329177 hebbian
272 0.6687837352288102 0.13747239642796322 hebbian
273 0.6589369005570743 0.22562918238393234 hebbian
274 0.4972353254203176 0.3486138813537884 hebbian
275 0.5830789055354698 0.3169296553360218 hebbian
276 0.5728132101318351 0.1744195860446432 hebbian
277 0.7667344944967831 0.18709340418316628 hebbian
278 0.7094273733390264 0.06648944142058347 hebbian
279 0.6634827358996682 0.37909240723913495 hebbian
280 0.7164776510599666 0.1828827667846888 hebbian
281 0.49449690414779074 0.0073731213219739855 hebbian
282 0.6523268188929631 0.14871979734397778 hebbian
283 0.4670550045540797 0.11514665382969363 hebbian
284 0.3634393841367125 0.09858299923684544 hebbian
285 0.22422177978401248 0.18895754425779135 hebbian
286 0.35353871486838767 0.27077429350144017 hebbian
287 0.5427705221038478 0.3697128171876681 hebbian
288 0.6300330386944842 0.16035988746888627 hebbian
289 0.6681615086274627 0.2050295432012245 hebbian
290 0.4720929413616389 0.11392326004686594 hebbian
291 0.39097362524113427 0.022341974831979552 hebbian
292 0.47419974569350476 0.1825500947215207 hebbian
293 0.39065094189481875 0.30600798686060926 hebbian
294 0.16338841738333013 0.29064198628900095 hebbian
295 0.10765283139861144 0.2966509522239224 hebbian
296 0.30930538758282183 0.33491467516521173 hebbian
297 0.2591540416750971 0.35890149157629847 hebbian
298 0.27102253771958756 0.33675199441363823 hebbian
299 0.5272283044951757 0.3519131447955827 hebbian
300 0.6474105801481385 0.16432421244583206 hebbian
301 0.572054447391206 0.2981071870561529 hebbian
302 0.5668428641656713 0.47090199755434115 hebbian
303 0.6812437654600855 0.39918478529552065 hebbian
304 0.81732977695961 0.2974233130769931 hebbian
305 0.829080160513536 0.11425462125081509 hebbian
306 0.6575798273522996 0.03837487265261662 hebbian
307 0.7328374503855605 0.1299365912077989 hebbian
308 0.6272271718844982 0.09527646120101374 hebbian
309 0.5591293046468496 0.2211234008678455 hebbian
310 0.5792825551440677 0.31071798957798663 hebbian
311 0.38273053853280714 0.2562801367980448 hebbian
312 0.5059905688875302 0.4488451162757966 hebbian
313 0.3005146279137909 0.2759321550537766 hebbian
314 0.22275153871712242 0.41212818626450615 hebbian
315 0.276615844697566 0.30313087860651167 hebbian
316 0.4501390941908462 0.19182983235865014 hebbian
317 0.6955781660992432 -0.03463336346797891 hebbian
318 0.6322588866327776 0.03627192720633817 hebbian
319 0.38677976438197087 0.1882891864731587 hebbian
320 0.4673191504531951 0.405201608069442 hebbian
321 0.5154563250965778 0.04797238237164373 hebbian
322 0.22288088085941565 0.2147726788198272 hebbian
323 0.20623994818518665 0.046761399345445875 hebbian
324 -0.01106601997811872 0.3094667242991608 hebbian
325 0.36698055366080434 0.23825519733951042 hebbian
326 0.2787957194764955 0.28797024824495876 hebbian
327 0.2967680658334741 0.2595802821198057 hebbian
328 0.5706390879505359 0.40142560809418426 hebbian
329 0.5253305523946746 0.23036160271164155 hebbian
330 0.44596558926519997 0.37271684223542123 hebbian
331 0.2578665312360619 0.4162194078848762 hebbian
332 0.6511530798828729 0.27524336982312847 hebbian
333 0.5147742605589393 0.13744751362935193 hebbian
334 0.46849022569150445 0.14263337138214577 hebbian
335 0.6868567354049198 0.04023377729849385 hebbian
336 0.5344777569449893 0.05465554236370202 hebbian
337 0.6749878887652662 0.3653433046470174 hebbian
338 0.6442448441602617 0.2395562655560463 hebbian
339 0.733635697669854 0.15971536039951106 hebbian
340 0.6819009259248213 0.1095794271774673 hebbian
341 0.5266725224059041 0.3281637796495285 hebbian
342 0.5539897510829292 0.13755742212052915 hebbian
343 0.49210164198272416 0.14525578844753062 hebbian
344 0.1998731118711669 0.18483724555175907 hebbian
345 0.23383942837854882 0.06427137309921153 hebbian
346 0.17593655302004885 0.09287399016956127 hebbian
347 0.3833185885837125 0.19884611722938456 hebbian
348 0.32288302399057184 0.21052279701447194 hebbian
349 0.6885331310725556 0.173492370211746 hebbian
350 0.4958772706912872 0.2694471575988388 hebbian
351 0.6463917176652207 0.14088685907138412 hebbian
352 0.6054789904678078 0.1169266569014687 hebbian
353 0.6110089971213779 0.14203115881487377 hebbian
354 0.41686002089230145 0.03730646659095628 hebbian
355 0.3276494039264829 -0.11884906627799713 hebbian
356 0.5889863710869898 -0.009842122580933359 hebbian
357 0.4110221843316532 0.4348070365086427 hebbian
358 0.5899603065423362 0.7105178281818277 hebbian
359 0.53828672673182 0.6819291188550437 hebbian
360 0.6533698741958018 0.5610607910216792 hebbian
361 0.5514723789224651 0.5633715591724298 hebbian
362 0.6047843220263803 0.5060476663704633 hebbian
363 0.5543493340272962 0.318291072921332 hebbian
364 0.6640055561925461 0.4764263026321676 hebbian
365 0.5885933903811709 0.6514943737338535 hebbian
366 0.7407336582186798 0.7420114103678113 hebbian
367 0.47906470724943506 0.6628981370151082 hebbian
368 0.5374892398083909 0.5554057317435294 hebbian
369 0.49065728192714997 0.37814419187893866 hebbian
370 0.704317409820788 0.33315653018544084 hebbian
371 0.6214835098089816 0.2982265528538772 hebbian
372 0.3231426461327585 0.039001890603495876 hebbian
373 0.38618996949575396 0.12657696642846217 hebbian
374 0.6137013930827471 0.06294667180308726 hebbian
375 0.47936355825939436 0.14730181031276512 hebbian
376 0.5125598079775436 -0.15099379241558786 hebbian
377 0.6308033249358748 0.055004988402538584 hebbian
378 0.4971793759869073 0.17466693845626394 hebbian
379 0.32375216735091733 0.13722342059367035 hebbian
380 0.36576044566864885 0.21024423482161209 hebbian
381 0.30000797717057065 -0.12892631044442376 hebbian
382 0.5097004029751998 0.07919900013455877 hebbian
383 0.3346916739462786 0.11749963994416825 hebbian
384 0.2813849201263404 0.1380156479541892 hebbian
385 0.23236083538947983 0.11375144317677045 hebbian
386 0.44149806969335287 0.2355437908383052 hebbian
387 0.4864877778187498 0.28388845621154396 hebbian
388 0.41115971037317656 0.4432960148047287 hebbian
389 0.2721316918846362 0.40120838759212774 hebbian
390 0.436290713502298 0.49537141815303215 hebbian
391 0.3254094507699185 0.38518677366774107 hebbian
392 0.5996870730110486 0.3375732418169129 hebbian
393 0.6187744416434598 0.4571396122472243 hebbian
394 0.49286977901264467 0.3240306054373523 hebbian
395 0.07199408767978312 0.25045428681177556 hebbian
396 0.3655002410719839 0.13521410385873261 hebbian
397 0.5346147071600033 0.1738088917248265 hebbian
398 0.5475006154596825 0.20737601948289433 hebbian
399 0.41515992762912535 0.18428952595663267 hebbian
400 0.5281366590182015 0.16577366831830145 hebbian
401 0.3654771705362554 0.1825900514222828 hebbian
402 0.5544341181024142 -0.010660952282604379 hebbian
403 0.5293146807332456 0.051336846072187164 hebbian
404 0.5745046367207921 -0.047023146650562196 hebbian
405 0.6013100621594281 -0.05303010244411619 hebbian
406 0.5851995609621843 -0.04425140871846575 hebbian
407 0.4861942688782602 0.178611637617719 hebbian
408 0.36737889135302193 0.061194277104348375 hebbian
409 0.4906801471314157 0.011829802049684732 hebbian
410 0.5540066879234636 0.057165165007629644 hebbian
411 0.4976334990320852 0.16115980481492945 hebbian
412 0.21347680793258528 -0.00823256126090229 hebbian
413 0.28660946590652725 0.2782123969082828 hebbian
414 0.46907272721676246 0.14503084052991844 hebbian
415 0.45745248810646566 0.43443361328053215 hebbian
416 0.4938252115166756 0.36542051855855995 hebbian
417 0.5572667007253729 0.3270447259932314 hebbian
418 0.6862690458616778 0.6927409249288606 hebbian
419 0.3961268127232456 0.6300954589242135 hebbian
420 0.5501077278119442 0.6062705731514505 hebbian
421 0.5607172569339701 0.5325695219735832 hebbian
422 0.5631230143456709 0.70594117611181 hebbian
423 0.5132274254668087 0.5690829226739759 hebbian
424 0.735408452849575 0.49251495610458007 hebbian
425 0.6628451685908596 0.4323623686228017 hebbian
426 0.5082507682123766 0.23363530271510458 hebbian
427 0.5420747514099353 0.19530267342712285 hebbian
428 0.3619176346157558 -0.0022669661129403914 hebbian
429 0.6235858648499664 0.23877510678001831 hebbian
430 0.4987273511312129 0.3924614410087085 hebbian
431 0.8288180456431686 0.2054413455371036 hebbian
432 0.6531191240393911 0.234720637107099 hebbian
433 0.39107358139709264 0.1243871856675328 hebbian
434 0.49806031344180884 -0.006056634782066694 hebbian
435 0.7665248341426545 -0.029086120321355616 hebbian
436 0.495220338978102 0.07387882598744874 hebbian
437 0.23332055603975357 -0.08628383302573389 hebbian
438 0.5416847626313042 -0.10194868805583619 hebbian
439 0.3416838618749883 0.07595647606244639 hebbian
440 0.45728740044418154 0.2517167407395666 hebbian
441 0.30245915054933004 0.3441539307333496 hebbian
442 0.31683214643267416 0.4074381822822502 hebbian
443 0.5718340986980217 0.19748931386987112 hebbian
444 0.4007647148496456 0.3239226238624805 hebbian
445 0.5278241358012772 0.0304960735218514 hebbian
446 0.5667869119817538 0.1176146061623844 hebbian
447 0.37311871745380065 0.499751285519089 hebbian
448 0.4271575639121904 0.29090765422402376 hebbian
449 0.4636178575346748 0.35334945115060706 hebbian
450 0.39775281250556493 0.49858289496424646 hebbian
451 0.4252527663777507 0.4153307535030023 hebbian
452 0.4273314616834679 0.4291433932718681 hebbian
453 0.44867237595030357 0.29991404743254 hebbian
454 0.4940982814703125 0.2313363507360861 hebbian
455 0.6488767845930119 0.11210661930617877 hebbian
456 0.6093250175104322 0.005335278099384302 hebbian
457 0.49778654479976414 0.08598843193275742 hebbian
458 0.6356843196003298 0.22524752228592698 hebbian
459 0.524111142572696 0.2395492546243407 hebbian
460 0.7799646619190387 0.3011427677198481 hebbian
461 0.5066579407925986 0.09996215599344455 hebbian
462 0.5648927818776087 0.2741500399029843 hebbian
463 0.4209727328286838 0.14463446525555723 hebbian
464 0.4219989528179998 -0.11217528059120675 hebbian
465 0.2344772879286154 -0.18190420300253898 hebbian
466 0.47489778186522913 0.04479768647439134 hebbian
467 0.5487983175484014 0.211274173638256 hebbian
468 0.2675605135878329 0.3040543622912853 hebbian
469 0.15338693774264592 0.15743768231037228 hebbian
470 0.4382479165718957 0.17126085552659648 hebbian
471 0.4445274077433259 0.2623745847347519 hebbian
472 0.32237782779816393 0.1923831997576935 hebbian
473 0.3638157447077344 0.2230157287591727 hebbian
474 0.301103576337974 0.3391595446850417 hebbian
475 -0.06960810955889168 0.43432256093887145 hebbian
476 0.008407670596705698 0.29465476986840905 hebbian
477 0.19533953582386385 0.2175475173135781 hebbian
478 0.4219811156206422 0.23199127496576166 hebbian
479 0.6277947456091335 0.15323944426497416 hebbian
480 0.538723938494128 0.2882842658732732 hebbian
481 0.6741917176145873 0.2788496035426476 hebbian
482 0.7456079004748408 0.3601324957629061 hebbian
483 0.8250236614650173 0.3636885672639389 hebbian
484 0.7203582036109673 0.18866897756285017 hebbian
485 0.837437195490985 0.024958837137762258 hebbian
486 0.732062415163263 0.21340586861384522 hebbian
487 0.48660352915248395 0.32377993559162666 hebbian
488 0.8598737225612416 0.22897474952729555 hebbian
489 0.44712841411371734 0.07571579963514619 hebbian
490 0.19972128084100876 0.4887493833340538 hebbian
491 0.45619615262887664 0.20554188939311066 hebbian
492 0.31710922194759184 0.16351782499746104 hebbian
493 0.2765384366502787 0.11179020387586706 hebbian
494 0.18649121486280731 0.02561159138935782 hebbian
495 0.36982797075448 0.0025744469077373378 hebbian
496 0.2900222093345618 -0.06099707833123596 hebbian
497 0.3448804190424963 -0.11938459044045796 hebbian
498 0.30188944061631495 -0.027098319339355567 hebbian
499 0.2719557037993953 0.1160131794325687 hebbian
500 0.3378116662384481 0.09866686218843812 hebbian
501 0.28867053142500354 0.14437476035209795 hebbian
502 0.36292284751723475 -0.16765385073531613 hebbian
503 0.37146504929077856 0.44905801508920695 hebbian
504 0.42788157165098295 0.5759697152335016 hebbian
505 0.27687447795637454 0.5380129511571697 hebbian
506 0.39117520309593173 0.6835365260346314 hebbian
507 0.4939544415056029 0.4768865492810927 hebbian
508 0.8600709535815516 0.31254344786108557 hebbian
509 0.37538038084570063 0.17343414303040383 hebbian
510 0.5375637186322924 0.08778653360479338 hebbian
511 0.5919889448941507 0.26908041398655963 hebbian
512 0.6132771951697144 0.24409630504553556 hebbian
513 0.5153477071203083 0.2254007469740068 hebbian
514 0.6817518073872016 0.3983010057063166 hebbian
515 0.8556629940017092 0.40738053348671754 hebbian
516 0.8116286493255177 0.19964949081653507 hebbian
517 0.467002239857381 0.25901497483534763 hebbian
518 0.5187137301349284 0.2184118871512 hebbian
519 0.5178720378932898 0.18971465123425818 hebbian
520 0.4213741797421314 0.3723764492017836 hebbian
521 0.4545223242548872 0.2919183159555987 hebbian
522 0.37944984666509807 0.0699388897898522 hebbian
523 0.17353459305040053 0.0011419373245170432 hebbian
524 0.24773193414156167 0.18276922524540193 hebbian
525 0.3292522989924193 0.2032314515296597 hebbian
526 0.19169107672544053 0.20801689494874862 hebbian
527 0.6942530457376894 0.11845342248336596 hebbian
528 0.8759563710394639 0.10428706314814118 hebbian
529 0.615955045022017 0.3873218518627739 hebbian
530 0.5693691467482309 0.33933368560573074 hebbian
531 0.2934987081588168 0.09158240222556252 hebbian
532 0.41851965838062943 0.13448024814141124 hebbian
533 0.1750041989416515 0.3514172785541245 hebbian
534 0.12442793389100215 0.2588839526352498 hebbian
535 0.2534644566582312 0.4135844139153343 hebbian
536 0.40286591181319464 0.40840200099686047 hebbian
537 0.5135153403853558 0.18729587207532233 hebbian
538 0.6822037196536311 0.326683836860688 hebbian
539 0.7155645390015113 0.21701476657528304 hebbian
540 0.6177034651879834 0.09146182323233822 hebbian
541 0.4769164398869515 0.12739381447770157 hebbian
542 0.4714522403223641 0.17129459589225532 hebbian
543 0.30934285697795594 0.3840622804259801 hebbian
544 0.6603377796546196 0.4807771521032248 hebbian
545 0.6105719550115696 0.4738133722247578 hebbian
546 0.5174238912878639 0.45419486225258887 hebbian
547 0.6681543674268864 0.11863750074583665 hebbian
548 0.5043192701156132 0.22733580981253482 hebbian
549 0.5735819063804244 0.21895635730614016 hebbian
550 0.396508585473044 0.08677320887258788 hebbian
551 0.35016367749368194 0.2173348526700922 hebbian
552 0.1912510146221083 0.25592799436257624 hebbian
553 0.3915942988527997 0.33575951352456745 hebbian
554 0.566960351976577 0.24306574781836915 hebbian
555 0.3674941131202469 0.19712227309891414 hebbian
556 0.23733318931676964 0.13092359516722926 hebbian
557 0.6189436641306634 0.23216568780143865 hebbian
558 0.5601912582172822 0.11096118579287244 hebbian
559 0.4274121461866023 0.15196690849060077 hebbian
560 0.3088386721849978 0.02739411645711017 hebbian
561 0.1667627453657712 0.1730967382057187 hebbian
562 0.28806214008033476 0.1337817081139977 hebbian
563 0.07442623112582275 0.40004908133116607 hebbian
564 0.17853302924074305 0.267000730773206 hebbian
565 0.3212316370028187 0.06703295555864293 hebbian
566 0.46118739881497767 0.14560681783349505 hebbian
567 0.5949592334682654 0.19297154903032745 hebbian
568 0.7027992548814399 0.3106238478289644 hebbian
569 0.7815804928622776 0.22961837737267748 hebbian
570 1.0120168655680417 0.20408467448427187 hebbian
571 0.8106745149083844 0.39105623663267974 hebbian
572 0.8335263967768745 0.28034241370637114 hebbian
573 0.6298041683535887 0.39215701497851907 hebbian
574 0.319872179073731 0.2547075706164448 hebbian
575 0.4169626691341486 0.2921306606391363 hebbian
576 0.45124600939086146 0.32801685408774695 hebbian
577 0.643110210700089 0.39839686073133157 hebbian
578 0.3635063027712534 0.3068847972055623 hebbian
579 0.1866875094968743 0.20980421864310164 hebbian
580 0.09664185710032988 0.06013704630801933 hebbian
581 0.27593518115272575 0.44372998336474967 hebbian
582 0.1938898950716272 0.3054861838128723 hebbian
583 0.4968476789744877 -0.10377174219444243 hebbian
584 0.4193594012139214 0.13979836411159463 hebbian
585 0.06374199592960118 0.06874818549223656 hebbian
586 0.19577145280116448 0.05415215111646184 hebbian
587 0.34546462250099186 0.12171670909987443 hebbian
588 0.3854526184110807 -0.03252024183153773 hebbian
589 0.4030917873954689 -0.11685878192436171 hebbian
590 0.5082737484253611 -0.0003649718127636999 hebbian
591 0.519377130398834 0.06709668746256259 hebbian
592 0.6341160452772411 -0.017678029793317746 hebbian
593 0.33686637731161884 0.0713579688783131 hebbian
594 0.50712938403632 0.10382806863153528 hebbian
595 0.5749495451760317 0.3692202449836046 hebbian
596 0.43238431476860856 0.3389369492341763 hebbian
597 0.6789470233275888 0.19357596969960472 hebbian
598 0.7739590620936102 0.3711563908012775 hebbian
599 0.8255470744589535 0.29945187580201044 hebbian
600 0.8919271076004408 0.4897059753518995 hebbian
601 0.8077246966646758 0.28327792333063084 hebbian
602 0.903358591813241 0.3688917021443425 hebbian
603 0.7120003549417728 0.32282454205894534 hebbian
604 0.7164041652603866 0.6857072603661495 hebbian
605 0.4894875572329671 0.7076927132182952 hebbian
606 0.40202252532492716 0.49125888099752185 hebbian
607 0.4917643802643286 0.7477417018202188 hebbian
608 0.4054765136778824 0.4249324141479344 hebbian
609 0.15231896052358163 0.10329017167264966 hebbian
610 0.1661293131474213 0.10266806124521186 hebbian
611 0.10920290486452576 0.29613017686568976 hebbian
612 -0.11252825297287838 0.26466212289209606 hebbian
613 0.10931976129059588 0.21498315513987962 hebbian
614 0.40142885136950496 0.2116735613624416 hebbian
615 0.3547550115846845 0.6944102263317296 hebbian
616 0.46533121290582435 0.4143773273410688 hebbian
617 0.31755804588681474 0.5755043320679166 hebbian
618 0.7610725023811703 0.2645114067316587 hebbian
619 0.604887349206624 0.3129626654185953 hebbian
620 0.8970611747304825 0.1577555451092613 hebbian
621 0.8880868913824913 -0.0472609268613668 hebbian
622 0.7218669897988749 -0.06654000791839776 hebbian
623 0.8401593710048461 0.0943419319640309 hebbian
624 0.7178534786101197 0.2660214565174084 hebbian
625 0.5666281103577511 0.19453204206809765 hebbian
626 0.31564457246713756 0.21543396590720204 hebbian
627 0.4206797046287538 0.2873160872921799 hebbian
628 0.3820462423671749 0.21639796685188417 hebbian
629 0.4003575142349822 0.038262179036346385 hebbian
630 0.2895981591914835 0.21818446383502266 hebbian
631 0.21844302304623592 0.1552480911256105 hebbian
632 0.22703568403530727 0.35519535643691924 hebbian
633 0.32749488804256033 0.347171895939156 hebbian
634 0.3177609391052388 0.3027144051990316 hebbian
635 0.25774703172700497 0.3717972168038628 hebbian
636 0.12275163679609576 0.3047680554404106 hebbian
637 0.3248602244619579 0.29617539573510093 hebbian
638 0.5171237261509875 0.35261601830199973 hebbian
639 0.3379223500263751 0.2899703252309316 hebbian
640 0.23880623649175328 0.13253030967833002 hebbian
641 0.3009833718134733 0.2591434501946383 hebbian
642 0.5258929852415428 0.17606544011061592 hebbian
643 0.46951185479616125 0.16411962257459012 hebbian
644 0.7153121152659447 -0.053227528622909116 hebbian
645 0.6379971018901391 -0.2997693785025499 hebbian
646 0.44515566879458046 -0.04812589513320412 hebbian
647 0.5795798730921846 -0.027950800087252963 hebbian
648 0.5068019484252446 0.1606724653908696 hebbian
649 0.7583690693112097 0.09682828249671763 hebbian
650 0.7688373411236802 0.3077323918913622 hebbian
651 0.8431842047325047 0.3597392187981025 hebbian
652 0.772290697621265 0.011908713820208158 hebbian
653 0.5524005479623756 0.012079737682869358 hebbian
654 0.5551338249864516 -0.09355944382828439 hebbian
655 0.6475239961110343 0.08194700782113366 hebbian
656 0.28370588967012866 0.0671992147912977 hebbian
657 0.16000773791657746 0.042448467125344176 hebbian
658 0.34473650125518385 0.008707394257667447 hebbian
659 0.434424398511273 0.32212386627282175 hebbian
660 0.13240571396063472 0.6201971196426406 hebbian
661 0.26565614529970516 0.5316036182553284 hebbian
662 0.34757343501991894 0.6138307821611305 hebbian
663 0.41352944519302715 0.391137639116278 hebbian
664 0.3202996066056472 0.4867518294878348 hebbian
665 0.46859227503711043 0.4946787468468982 hebbian
666 0.557772300972159 0.6150407168943649 hebbian
667 0.6028014795888011 0.5897029357150336 hebbian
668 0.6746138642311846 0.49691425468922845 hebbian
669 0.5121905485080357 0.6507883118096329 hebbian
670 0.2693430105758443 0.28096831425609003 hebbian
671 -0.031102181771161988 0.13970685377915634 hebbian
672 0.12740528443074034 -0.11574998196401556 hebbian
673 0.37295888240467534 -0.14768782042449305 hebbian
674 0.065944997916498 -0.3016965202274671 hebbian
675 0.12187863792078657 -0.23036396109684334 hebbian
676 0.48432633567895816 -0.16992833203181743 hebbian
677 0.5334258063360722 -0.050261674266791324 hebbian
678 0.49870380395603015 0.10278966907283363 hebbian
679 0.296309551553792 0.1955758386216457 hebbian
680 0.3637964786846168 0.025910046594415807 hebbian
681 0.6165707754340066 0.10384970837455167 hebbian
682 0.6629343031144882 0.41208078107123763 hebbian
683 0.8226027698277656 0.43427888924142394 hebbian
684 0.9165136664942364 0.22038671768315704 hebbian
685 0.7370537089917063 0.316444191177891 hebbian
686 0.6475287288405289 0.3662376899403491 hebbian
687 0.5374297889651727 0.373156670758094 hebbian
688 0.5718265678461126 0.1858780828467725 hebbian
689 0.4983339773128646 0.12011567709265186 hebbian
690 0.3475983337747132 0.3162501487268999 hebbian
691 0.4551823332401499 0.2382314331966254 hebbian
692 0.2576532442147909 0.4944253642778509 hebbian
693 0.21252944660783757 0.675407915705919 hebbian
694 0.039189498138364115 0.4403155507086317 hebbian
695 0.1072973615604258 0.1449897746863389 hebbian
696 0.28142549759679036 0.24016170871951145 hebbian
697 0.04612712189124321 0.10574811040675189 hebbian
698 0.06145371447280515 0.2773555884253721 hebbian
699 0.24707418843515835 0.17853678475821552 hebbian
700 0.5575577768807697 0.07496482790714085 hebbian
701 0.4456816696124906 0.024880343774880576 hebbian
702 0.5359024316786248 -0.05973605885863114 hebbian
703 0.7027167351426106 -0.06724655256979517 hebbian
704 0.7916958198106474 -0.14059039009605903 hebbian
705 0.7961318329208378 -0.18901150071203343 hebbian
706 0.7705241795558009 -0.2114848618533024 hebbian
707 0.8907757145735916 -0.11645760865171582 hebbian
708 1.1062304846559945 -0.14895670165470795 hebbian
709 0.6635144012028441 -0.005862025025411333 hebbian
710 0.6682390889997376 0.16379895809707182 hebbian
711 0.42214378392338836 0.10425223514102712 hebbian
712 0.44570081827522984 0.5152695051680092 hebbian
713 0.5962428891493682 0.4729982759910867 hebbian
714 0.48124085643161 0.47002629077752967 hebbian
715 0.31757144706664214 0.28904053818027736 hebbian
716 0.5575912166543431 0.18333643973930683 hebbian
717 0.42963149846048415 0.3798082061722953 hebbian
718 0.2630944726132973 0.4210264534537006 hebbian
719 0.39180296304340767 0.23226066543582574 hebbian
720 0.28913852726263334 0.3324125358432794 hebbian
721 0.37110277142086473 0.19501269511853392 hebbian
722 0.2716861892149973 0.46438104417070863 hebbian
723 0.1074346236397629 0.2517762521507411 hebbian
724 0.429357874619438 0.5000663158072903 hebbian
725 0.43580143991437914 0.5035428677592457 hebbian
726 0.33783991779697875 0.38893506400030897 hebbian
727 0.471257135428062 0.5132505030835907 hebbian
728 0.585588851888478 0.4179320492040204 hebbian
729 0.7633700780562892 0.2936463048449933 hebbian
730 0.6317270276481892 0.5461004476654173 hebbian
731 0.5400577071787258 0.5505270307735635 hebbian
732 0.666810496901912 0.5308061827244779 hebbian
733 0.4598099146342309 0.36543517046335466 hebbian
734 0.4811590386859705 0.23680962265273647 hebbian
735 0.5528968188580011 -0.0384477544197567 hebbian
736 0.5974044037825781 -0.2869080966283782 hebbian
737 0.6789035422860088 -0.24244513085883174 hebbian
738 0.7986770630265494 0.084228375942777 hebbian
739 0.5786821136792452 0.10268447443825852 hebbian
740 0.3923184945578815 0.3030678216639944 hebbian
741 0.4965519221629311 0.40705932357444097 hebbian
742 0.48224349066701655 0.3801584742185995 hebbian
743 0.3858918777470744 0.2811947791460469 hebbian
744 0.5907124635794178 0.35035681634072724 hebbian
745 0.5470308962427055 0.2736360964588548 hebbian
746 0.6233096504749649 -0.027913575792385945 hebbian
747 0.20702125992320575 0.37033168006489076 hebbian
748 0.1982790856016367 0.7365246302522885 hebbian
749 0.1624002926350436 0.4423047249422798 hebbian
750 0.24035168302154147 0.336548129926086 hebbian
751 0.45091822093025663 0.3002214567016534 hebbian
752 0.4247373521361746 0.07783789211307653 hebbian
753 0.41085785954555604 -0.0036875138839135412 hebbian
754 0.718526956164652 -0.0588181288650487 hebbian
755 0.5597834521570462 -0.02302368255371676 hebbian
756 0.4778669886953391 0.2241228287245668 hebbian
757 0.3630619225162555 0.2554186445352708 hebbian
758 0.5489245410866087 0.24445360919017714 hebbian
759 0.3958404843648592 0.4316992166447845 hebbian
760 0.5775866094998672 -0.0023622630234397196 hebbian
761 0.5120460137468614 0.04985859195803856 hebbian
762 0.6492777090694398 0.031030163421910215 hebbian
763 0.12027524426570005 -0.09189345696094255 hebbian
764 0.5058336890035968 0.017226744447205733 hebbian
765 0.42722726661262367 -0.04354034966282266 hebbian
766 0.2855760362038806 -0.16207239350586897 hebbian
767 0.35385715505514903 -0.35570328785804173 hebbian
768 0.17382519442127897 -0.04712554695939214 hebbian
769 0.4794914552908427 0.00042494728510779497 hebbian
770 0.4527949073569409 0.3071968999180974 hebbian
771 0.8250758381661942 0.4030026998752941 hebbian
772 0.7671676275532625 0.2663256530637816 hebbian
773 0.7200584689301566 0.13685200234116823 hebbian
774 0.5584334236092636 0.3281170799780163 hebbian
775 0.7622493437864949 0.3071946562777337 hebbian
776 0.7427890272103552 0.5022146233867755 hebbian
777 0.7293294621517 0.11112919202338206 hebbian
778 0.6031828315863574 0.45759092183434863 hebbian
779 0.4778658932384994 0.2407539849946906 hebbian
780 0.36679735425273563 0.3723684682427401 hebbian
781 0.5012012211524819 0.34439582567145366 hebbian
782 0.4333687254389452 0.2537970353339515 hebbian
783 0.49379644238377096 0.23078602754987942 hebbian
784 0.6430554820426615 0.1515338118942659 hebbian
785 0.520977565336764 0.34136930321361575 hebbian
786 0.6216071919378776 0.26291717955068694 hebbian
787 0.3931570333088877 0.5658937290599282 hebbian
788 0.24532334492430724 0.5461633921645386 hebbian
789 0.38902257936068535 0.5298071040476885 hebbian
790 0.2673384121760458 0.436628957161228 hebbian
791 0.2892039417613015 0.38698314002311607 hebbian
792 0.28707852455566246 0.35892863178645423 hebbian
793 0.15853678763549814 0.2703465062638646 hebbian
794 0.27780919596073045 0.39222329931657707 hebbian
795 0.4506247782930828 0.32592796624805054 hebbian
796 0.11763455082230664 0.2764087398651338 hebbian
797 0.3465420209907003 0.23215497185896827 hebbian
798 0.30629628435341405 0.12789003052535108 hebbian
799 0.4701737199268829 0.1686336833444328 hebbian
800 0.8489249408110036 0.021523600533005456 hebbian
801 0.7952017493495105 0.09492615302841251 hebbian
802 0.6801783817307026 0.24146003039401498 hebbian
803 0.4570159560248259 0.19763845542236788 hebbian
804 0.6760119889990563 -0.018420127081660107 hebbian
805 0.610704862704513 -0.07741422540543029 hebbian
806 0.6863091687767192 0.12403268519081673 hebbian
807 0.41350900972616567 0.25538034551329286 hebbian
808 0.4878639199570226 0.3304774162361699 hebbian
809 0.6901530845751636 0.3094881522118327 hebbian
810 0.4831596685064461 0.04976398658577939 hebbian
811 0.47346871884953934 0.04572176061050079 hebbian
812 0.48874174457357156 -0.0004983612343886223 hebbian
813 0.4003188507609991 0.009225689151883314 hebbian
814 0.3061745697378224 0.09354333885660256 hebbian
815 0.34867355199547395 0.2610493761431798 hebbian
816 0.4640942844873785 0.02142675867748183 hebbian
817 0.28811213810288405 0.006635586671607808 hebbian
818 0.3272491250368386 0.3368110940775995 hebbian
819 0.4969270584664767 0.07011078930009275 hebbian
820 0.11627749910798735 0.05497089348364042 hebbian
821 0.22001979325290064 0.48741442344519303 hebbian
822 0.34419535191786665 0.31331890896737413 hebbian
823 0.17128507252120062 0.07854465324736581 hebbian
824 0.30866555884993246 0.20589895809676328 hebbian
825 0.48934276506638125 0.2719928069165352 hebbian
826 0.46613728171645036 0.16942289948512354 hebbian
827 0.8504558230744497 0.30297375746738964 hebbian
828 0.8170259181888426 0.4256580593000058 hebbian
829 0.6377514888548151 0.2564318086081027 hebbian
830 0.24475862740673554 0.4294939375360043 hebbian
831 0.4885779533732761 0.23290725164758225 hebbian
832 0.4006708568363646 0.33342620531119327 hebbian
833 0.31740451368864303 0.3187477845062404 hebbian
834 0.3167365723203155 0.28669738242071585 hebbian
835 0.3078005907558873 0.15464155146140623 hebbian
836 0.32127801870154166 0.20351374300061786 hebbian
837 0.3264452203632376 0.28938395607559575 hebbian
838 0.2496659179332683 0.014793071119505995 hebbian
839 0.08467848832516228 0.007067136974233705 hebbian
840 0.22278088480876024 0.11427220095361308 hebbian
841 0.607621740448596 0.1870081562447769 hebbian
842 0.4424568601176129 0.07597279023383967 hebbian
843 0.8763025668416674 0.25466949206713535 hebbian
844 0.8848073056589905 0.09704471286027992 hebbian
845 1.0471053558744674 0.2907614286990858 hebbian
846 0.9511981944030192 0.1651328767425984 hebbian
847 0.4630109032962653 0.1930306122457861 hebbian
848 0.5271750482345998 0.3378572030042234 hebbian
849 0.3998341448858409 0.32562726810483394 hebbian
850 0.25179446844119413 0.40257794879818387 hebbian
851 0.49418022569372677 0.40715661949468246 hebbian
852 0.6122924036725773 0.30828472610229346 hebbian
853 0.39269943702439414 0.33438240023441973 hebbian
854 0.2194571566799706 0.3460269541297709 hebbian
855 0.3816415129518594 0.17198593446001897 hebbian
856 0.25806470659399944 0.13130895605581447 hebbian
857 0.3168342834568654 0.2124846485626907 hebbian
858 0.14644362797361363 0.4189846981527922 hebbian
859 0.2660609542293946 0.38834817749793105 hebbian
860 0.4837724883623166 0.39392548663886395 hebbian
861 0.34020667643933844 0.364538474887101 hebbian
862 0.4437761140810188 0.3993084258556599 hebbian
863 0.42580105777560173 0.4112070975577143 hebbian
864 0.3964775973114688 0.21379994113560585 hebbian
865 0.5297856309174017 0.23886917464086047 hebbian
866 0.2695162607837285 0.05937752982274892 hebbian
867 0.2663363621805497 0.21326068481581206 hebbian
868 0.2271443476861104 0.2880164313089854 hebbian
869 0.39800248287362305 0.33691454804242227 hebbian
870 0.37260111403828744 0.22563874196379807 hebbian
871 0.7784331685509479 0.07446527702282114 hebbian
872 0.9708718924518374 -0.08910329616578355 hebbian
873 0.8425585517356381 0.08185092871108825 hebbian
874 0.8994452345961298 0.002280807468387892 hebbian
875 0.8396009188390552 0.0786745251244158 hebbian
876 0.5732275986035863 -0.02715895088805979 hebbian
877 0.3353866720484008 0.24146094896554132 hebbian
878 0.22825600131460583 0.25178244186156445 hebbian
879 0.03523616170365339 0.3497383375298653 hebbian
880 0.14419485285467498 0.17776173477367208 hebbian
881 0.3250348538991082 0.11094758635951024 hebbian
882 0.23833628873145804 0.23172047253997421 hebbian
883 0.49983562381512886 0.2839668791892207 hebbian
884 0.3077990020154571 0.3931959941042602 hebbian
885 0.4496992012684122 0.13531774886841375 hebbian
886 0.33920372183058806 0.1553822913584641 hebbian
887 0.4778053913141122 0.1209566933733823 hebbian
888 0.6322478622393793 0.14256668184242446 hebbian
889 0.4100074323244702 0.27034571017553066 hebbian
890 0.5287216536512201 0.21511889152991392 hebbian
891 0.6334393128159469 0.08210079256126318 hebbian
892 0.41027975881337425 0.31619348840369643 hebbian
893 0.5556123799545694 0.5651645044292147 hebbian
894 0.5132866750925147 0.5036737580690634 hebbian
895 0.718640586813272 0.8049191212656095 hebbian
896 0.8111848982275975 0.4683472916183296 hebbian
897 0.4574809002957182 0.38749921385769687 hebbian
898 0.5904760492011873 0.23196371479297145 hebbian
899 0.41915621211511384 0.025454797488154948 hebbian
900 0.5726318007534468 0.03734742720793273 hebbian
901 0.6008845351132474 0.2761495182285205 hebbian
902 0.560106939377198 0.17616481908817216 hebbian
903 0.3800380526696561 0.3221452262709536 hebbian
904 0.5491973899347055 0.19624776004665834 hebbian
905 0.3164356763774687 0.34117987006472544 hebbian
906 0.07851728419307184 0.1889715365209185 hebbian
907 0.3056482519326035 0.12611474277340437 hebbian
908 0.338591021850084 0.06564078210015732 hebbian
909 0.32153516131799315 -0.02789649159941554 hebbian
910 0.518353556588366 0.09947364218427714 hebbian
911 0.5058503328513254 -0.036596367730411576 hebbian
912 0.6596345693770405 -0.12474445416000897 hebbian
913 0.7499783384983564 0.18691289495631566 hebbian
914 0.6700169689994445 0.37763441817839405 hebbian
915 0.6372191771897973 0.1740798148053956 hebbian
916 0.8289724304176318 0.19980332432825387 hebbian
917 0.8404371971997254 0.40672075760808496 hebbian
918 0.9186922405648367 0.12289547965743022 hebbian
919 0.7677207631963759 0.35843565911796776 hebbian
920 0.47532909207121876 0.25454464232008867 hebbian
921 0.7092868115067927 0.3001194245355079 hebbian
922 0.47878861517520427 0.2976560073737215 hebbian
923 0.3766323233777029 0.3563382345239319 hebbian
924 0.5345273885978049 0.614658931813989 hebbian
925 0.38514542786895745 0.5912928885328013 hebbian
926 0.06121114120772147 0.26378437642099123 hebbian
927 0.32865089852055385 0.3766101225498637 hebbian
928 0.25153799725253795 0.30804950429774886 hebbian
929 0.3602654579499659 0.059519013744210016 hebbian
930 0.5218148314887435 0.08387714182798058 hebbian
931 0.529220790577488 0.013918738967590981 hebbian
932 0.2721711000541756 0.006134464506705406 hebbian
933 0.4646452077351596 0.2206790136974132 hebbian
934 0.3327221441751392 0.25057436639332664 hebbian
935 0.4595181658863996 0.1836755218821216 hebbian
936 0.30741522911848645 0.2548561048730783 hebbian
937 0.357954263769264 0.33930521844494876 hebbian
938 0.3469779668891238 0.4869963907632519 hebbian
939 0.37661120670284104 0.18401324826491916 hebbian
940 0.35585094164587344 0.09862473443394457 hebbian
941 0.3787373585129312 0.17857343112203772 hebbian
942 0.3669755794177876 0.3695562485845647 hebbian
943 0.4335890281199656 0.3228586219948786 hebbian
944 0.5590618683290153 0.25570579101973123 hebbian
945 0.5930181063497353 0.09911211996450153 hebbian
946 0.6353940087109308 0.20100769620654965 hebbian
947 0.833704196020788 0.05210794710126216 hebbian
948 0.718388718067019 0.2835796285518225 hebbian
949 0.5630295767191755 0.03447285343963665 hebbian
950 0.49054118417316833 0.12155125628557939 hebbian
951 0.4375587910871502 0.06743162790243058 hebbian
952 0.4013162225422413 0.2410115137071963 hebbian
953 0.5342913655525693 0.22848308699823994 hebbian
954 0.3812753838892377 0.14398873602946988 hebbian
955 0.3907708989394687 0.35470242361167253 hebbian
956 0.18312110542081975 0.1260207708959585 hebbian
957 0.1645521499994966 0.22090822317421743 hebbian
958 -0.004565498879767464 0.2936420717503398 hebbian
959 0.22694836595203563 0.12371607278867724 hebbian
0 0.3177230171410127 0.33414109387682617 neuron
1 0.9682327173773394 0.4840089729273315 neuron
2 0.8129513450484837 0.38857388875842686 neuron
3 0.31131032404732484 0.29300071423994467 neuron
4 0.026131889797427595 0.45709092910329335 neuron
5 0.15085466877706297 0.2791044096063076 neuron
6 0.5967138114196247 0.18262495672473125 neuron
7 0.6411818580966655 0.4152668876150265 neuron
8 0.7159296171705329 0.5164146793453521 neuron
9 0.6933900279887316 0.4426825135508349 neuron
10 0.6184323885813056 0.5469514632640851 neuron
11 0.504103892543401 0.5836319007006591 neuron
12 0.7803892124130142 0.7750841236639814 neuron
13 0.9003071265797805 0.8954876262883789 neuron
14 0.7584458249451662 0.7169473516486567 neuron
15 0.8243860249002045 0.8186447888804161 neuron
16 1.0194043220424955 0.7135775339551254 neuron
17 1.4405700112097848 0.6466497666153525 neuron
18 1.3507526539077306 0.9399058769099962 neuron
19 1.081242754706433 0.9486885245590982 neuron
20 1.1137374016335468 0.6004653710175067 neuron
21 1.1746523318317916 0.45143267397199754 neuron
22 1.1590557340819392 0.4726333534943295 neuron
23 1.1519958590541828 0.4061551997508342 neuron
24 1.2484293235910398 0.4254436194048318 neuron
25 1.5354532798463936 0.49025991590658285 neuron
26 1.5865777922714193 0.2106732122569581 neuron
27 1.7327088419315493 0.5045552369478762 neuron
28 1.6753019124508153 0.4687056505149717 neuron
29 1.7161269260717606 0.20287471877087293 neuron
30 1.7270918864190792 0.2094332522101828 neuron
31 1.7759614697666732 0.43140024833445934 neuron
32 1.7219823248061328 0.3950624225767962 neuron
33 1.5626087032212284 0.6500597205423868 neuron
34 1.59344111673954 0.7390967680557317 neuron
35 1.1476322527877352 0.9270441245060242 neuron
36 0.7562153683596606 0.564171750454104 neuron
37 0.48986061331193576 0.6900725160550114 neuron
38 0.1840136081846907 0.4779130477771017 neuron
39 0.1372618670265963 0.4696744191326039 neuron
40 0.046537616601639895 0.30582233930686353 neuron
41 -0.022760789346445605 0.3503529663867515 neuron
42 0.15645047102967793 0.49359283959172273 neuron
43 0.5730491997970648 0.3819073140707669 neuron
44 0.9233000548364605 0.2985889706502914 neuron
45 1.1109325411650204 0.165833253719076 neuron
46 1.228099809256288 0.17253433383467148 neuron
47 1.2516206155354765 -0.3849218203894129 neuron
48 1.382059360656974 -0.20523891766037805 neuron
49 1.2144902336037164 0.07059130522801395 neuron
50 1.2662557138959345 0.037647530858427154 neuron
51 1.0640341634190178 0.26664122056850803 neuron
52 1.1882215680547108 0.5174917704096552 neuron
53 0.9156780440843507 0.44320413886977794 neuron
54 0.9550663778603828 0.5788537199477033 neuron
55 1.0475635573576219 0.7988440907259998 neuron
56 1.0587161427522016 0.8654595562263884 neuron
57 1.085128359562303 0.9320955997693908 neuron
58 0.8733409073653318 0.8325754893433301 neuron
59 1.0553269088577282 0.8328011914158728 neuron
60 1.2550975282489585 0.8425195908293657 neuron
61 1.130271931621917 0.8299259241359207 neuron
62 0.7383303953093218 0.5302668712175398 neuron
63 0.876336679645917 0.23019036651596167 neuron
64 0.6949092546436244 0.2757180708554395 neuron
65 0.7385455926855875 0.24875377316247554 neuron
66 0.950091673141978 0.12478157008606071 neuron
67 0.6926967126733073 0.18026629732270083 neuron
68 0.7440704759760058 0.03716091237107451 neuron
69 0.8569911870903681 -0.045973726549347255 neuron
70 0.9890485869314034 -0.04118951550099528 neuron
71 1.3111182598513607 0.00457383362901595 neuron
72 1.4072040596169293 0.0698442078478916 neuron
73 0.9826833847510374 -0.14288950955033347 neuron
74 1.2344118025564146 0.005182795506522653 neuron
75 1.5981335488531656 -0.2037103400554755 neuron
76 1.5231083561891214 -0.166254714472906 neuron
77 1.3255233763163865 0.10329062043298982 neuron
78 1.4150975435894786 0.4606209702064079 neuron
79 1.3140896630398575 0.579895872336577 neuron
80 1.1033610399099751 0.7783286045939102 neuron
81 0.9403994857708907 0.5045748481431658 neuron
82 0.6660838616348362 0.6910296542486545 neuron
83 0.7522444240400108 0.6964149627672341 neuron
84 0.943394097333292 0.8157070002845652 neuron
85 0.8245705176010083 0.9353032641517124 neuron
86 0.013031662852009173 0.6779033885062019 neuron
87 -0.04206333026311507 0.39167236450697634 neuron
88 0.6942520055255846 0.012861772165314497 neuron
89 0.3951160213645829 0.10206443711667935 neuron
90 0.4499255409292647 0.14561324391293198 neuron
91 0.597811142063021 -0.019713022330356166 neuron
92 0.6859965750639793 0.15253083108474394 neuron
93 0.662538518539336 0.41768531655729413 neuron
94 0.6653170551380254 0.2928722848139205 neuron
95 0.6729739585937251 0.21482513752491667 neuron
96 0.871892595141229 0.34108626836879724 neuron
97 1.0512852055730768 0.17703856121796904 neuron
98 1.2053120108455273 0.25992670989291927 neuron
99 1.046560645317869 0.3509333872790435 neuron
100 1.5311675705762333 0.11072701170057306 neuron
101 1.3719469752014815 0.22624210319288857 neuron
102 0.8294907776050231 0.2366968187165235 neuron
103 0.842185517608005 0.3656346975069742 neuron
104 0.8291936338611735 0.3632428778987653 neuron
105 0.9421317229377146 0.41591681430117655 neuron
106 1.0044837539303126 0.4751224166042864 neuron
107 0.38234799424356997 0.09505696341530462 neuron
108 0.26127035189130293 0.1681265879996863 neuron
109 0.5971892292617155 0.1463077719557987 neuron
110 0.8914786005391616 0.22631092731989655 neuron
111 1.041878442962584 0.29926350346650726 neuron
112 1.049205614208354 0.29738747846796526 neuron
113 1.0278856271480092 0.4585041388426585 neuron
114 1.1018559098020484 0.30547569428347227 neuron
115 1.1003670247340738 0.18189819365972262 neuron
116 0.5235177650365079 0.06599361526301224 neuron
117 1.0718914886074564 0.39715887451458737 neuron
118 1.552611283597458 0.024284076162521734 neuron
119 1.6296167854928294 0.10735679211381383 neuron
120 1.3753401829517526 0.4908849566757117 neuron
121 1.292945156675401 0.708764097121439 neuron
122 0.6397455736424669 0.5053674220459985 neuron
123 0.5484980153278163 0.6822395142141221 neuron
124 0.5516654015936242 0.1846131914280837 neuron
125 0.5512322281581999 0.4048248977946551 neuron
126 0.6827332681216863 0.3772463025779231 neuron
127 0.9967929678374008 0.6002383176669862 neuron
128 1.1337731024158169 0.3012537750828426 neuron
129 0.9675734026184498 0.36301235584210567 neuron
130 1.1669100173207643 0.07835194068547964 neuron
131 0.9101660532454345 0.21819853575961173 neuron
132 1.1090177694124297 0.4194920166500455 neuron
133 1.184014666200275 0.3832418390386281 neuron
134 1.1888076871516213 0.47045597652692833 neuron
135 1.1755914416114164 0.5929345968511768 neuron
136 1.162470861373239 0.40366975520613413 neuron
137 0.9026913905583641 0.41667898479247517 neuron
138 1.1947276740110668 0.2556883155144139 neuron
139 1.1395498884326125 -0.002666493475066981 neuron
140 1.028018867796253 0.06843153202019125 neuron
141 0.7321196163389969 0.029747888494183194 neuron
142 0.5631501368696993 0.07946542455130073 neuron
143 0.3859597588611982 -0.11060748534184271 neuron
144 0.565921037929804 0.12675337574002016 neuron
145 0.7456975469660532 0.22825447868306525 neuron
146 0.7309922968172562 0.26400739466075596 neuron
147 0.5191982991291031 0.4357474361135944 neuron
148 0.723031556927302 0.7168727744277654 neuron
149 0.32780003306150074 0.8053134256435662 neuron
150 0.3708156543328255 0.6425788218118909 neuron
151 0.5077111703621395 0.752040605069877 neuron
152 1.1424425532959248 0.7159052536070641 neuron
153 1.465808843992821 0.723630505708501 neuron
154 1.5301406076974275 0.767448149835739 neuron
155 1.089036410840177 0.47539215961024056 neuron
156 1.222257060348552 0.35327732068871276 neuron
157 1.1846743400508335 0.06528627159635127 neuron
158 1.1958151457444974 -0.26599217496320215 neuron
159 0.9274144646547019 -0.3801177129962067 neuron
160 0.9065511892835788 -0.28027899582274707 neuron
161 1.1741026354941493 -0.22679651818093738 neuron
162 0.8602115589665545 -0.12183783069706067 neuron
163 0.7851141803678727 -0.16208588675664146 neuron
164 0.6505120268662464 -0.1187194345381701 neuron
165 0.7429594489825453 -0.05971752009572537 neuron
166 0.7691916561762284 0.2833309711627222 neuron
167 0.7606660495248646 0.37745603713878273 neuron
168 0.7628471620732937 0.5714445232304257 neuron
169 0.7096907474266128 0.6520524186772434 neuron
170 0.9902287033802719 0.6541121775194897 neuron
171 1.0767761637890816 0.6615065809529229 neuron
172 0.7943846337094074 0.8349411560645561 neuron
173 0.4748900213834457 0.8378070712660562 neuron
174 0.8799386973133663 0.7619738134707066 neuron
175 0.775886791699906 0.7368125960019444 neuron
176 0.9130767613039842 0.4809211325583018 neuron
177 1.2384758554173736 0.33937457946924393 neuron
178 1.2461540375795157 0.12109018496273657 neuron
179 1.3483615948754353 0.010430879266597764 neuron
180 1.3429544807918548 -0.09869387725040063 neuron
181 1.4063754345001611 -0.09453522927509153 neuron
182 0.8192249787920916 -0.07607819717399616 neuron
183 0.7206851780573069 0.09904112892247954 neuron
184 0.783209132631466 -0.018708133191461657 neuron
185 0.7894765814507793 0.05872395334496209 neuron
186 0.7727167593550576 -0.1967820849312967 neuron
187 0.9626440157764965 0.2157402520702424 neuron
188 0.7824489190136652 0.4171523609863171 neuron
189 0.8185016637117215 0.3639519431666215 neuron
190 1.0038512931966241 0.632296268186106 neuron
191 1.3196535514776488 0.5015523987887767 neuron
192 1.1571219929766643 0.5455842533469055 neuron
193 1.0228391182281507 0.6671042852687235 neuron
194 0.8349236313933601 0.5402180641564684 neuron
195 0.9024334993401829 0.40049502026196326 neuron
196 0.9455998385616624 0.378332825769107 neuron
197 0.6966381900145479 0.5292408916630928 neuron
198 1.3049654955248862 0.41506861715466314 neuron
199 0.7799546163873629 0.25562861178421215 neuron
200 0.45386683891900986 0.20754041701880396 neuron
201 0.9701975894235773 0.12592346716460112 neuron
202 0.9255491766824598 0.18661869694559374 neuron
203 0.9280647207680564 0.04258112946939589 neuron
204 0.5484291754700964 0.1633498646113629 neuron
205 0.21748740403692757 0.3643999226184126 neuron
206 0.3614730619528983 0.3762480342363863 neuron
207 0.3808193878415186 0.4816433860487233 neuron
208 0.7862516103669935 0.39022827113267916 neuron
209 1.062774784632907 0.4076860328453509 neuron
210 1.552509307470646 0.20407931343514632 neuron
211 1.6541517853124856 0.07042050778614102 neuron
212 1.751134945801833 0.11257465228800971 neuron
213 1.70484218601288 -0.15128992253592424 neuron
214 1.8923966228582634 0.012116417815402323 neuron
215 1.4705677509098356 -0.24319462447921802 neuron
216 1.7895887496385332 -0.3345597235011913 neuron
217 1.7283781792399617 -0.1335161962280259 neuron
218 1.7250285188323768 0.2523084519508242 neuron
219 1.738800307522868 0.3009614137634911 neuron
220 1.6142195124323262 0.36817649977050637 neuron
221 1.0580497302544134 0.39777855422403763 neuron
222 0.9979588880920736 0.2238714281850476 neuron
223 0.3179974668376798 0.5662850897851093 neuron
224 -0.28772289864981093 0.7600331860239672 neuron
225 -0.37001434558729124 0.5306298329487964 neuron
226 -0.03169467477754178 0.662451238279626 neuron
227 0.11380562160840128 0.28235584813177744 neuron
228 0.30244937468517874 0.14397412024554407 neuron
229 0.2262644681652811 0.41943208899773166 neuron
230 0.6684266561314915 0.10442942625922036 neuron
231 1.1721018264475378 0.2323579450418362 neuron
232 1.3001696382240755 -0.057844614458766576 neuron
233 1.4332459564549371 0.057273473180333906 neuron
234 1.2078273957853465 0.051270614737720974 neuron
235 1.2504793363776805 0.15806638065026976 neuron
236 1.8859441660907759 0.15841478863387537 neuron
237 1.8735352257437086 0.1821597192885255 neuron
238 1.4718723353334653 0.21577958330760455 neuron
239 1.0127757270072313 0.3045482552123237 neuron
240 1.0884489211473292 0.34922202762170274 neuron
241 0.9967832610096541 0.6096296489792823 neuron
242 0.8897200938228783 0.6080494406459109 neuron
243 0.8346847732785438 0.5997684120770091 neuron
244 0.6887763925422757 0.4128892006048348 neuron
245 0.5720408126726986 0.6006620259953315 neuron
246 0.42592146693850075 0.2531054337687535 neuron
247 0.591930850417335 -0.027918940418080476 neuron
248 0.18217995320531408 -0.10624313547281442 neuron
249 0.5986982897380217 0.04224516657644702 neuron
250 0.7671601072913751 0.06599728051799161 neuron
251 0.590640701019908 0.13020861223495378 neuron
252 0.6535822702930102 0.24413137637082802 neuron
253 0.9248418899986208 0.2772112552471506 neuron
254 1.1003888653006035 0.4184786877385485 neuron
255 0.9868375860494232 0.48456175949013947 neuron
256 0.8294605041549199 0.2607076187751425 neuron
257 0.7433937646352 0.15258339202754037 neuron
258 1.042530502104544 0.2633287175975647 neuron
259 1.1922873522543844 0.3087258668784363 neuron
260 1.015548780121305 0.4097523343594972 neuron
261 0.8469003771638013 0.7793330072791664 neuron
262 0.6359969765320572 0.8052163268491713 neuron
263 0.6980254767084095 0.7204600818431791 neuron
264 0.7882699285080504 0.6842705946247981 neuron
265 1.079868180552032 0.3596852082577352 neuron
266 1.1536239434360824 0.36877529448652313 neuron
267 1.1971556929604419 0.07599780655288885 neuron
268 1.424288368902599 -0.037848641205187855 neuron
269 1.2995324611626113 0.12165965218763478 neuron
270 1.1956755826029961 -0.07651310978060165 neuron
271 1.1656774398983005 0.06206177901931684 neuron
272 1.0288736776616587 0.05856462672242554 neuron
273 0.91865043992673 -0.0758466585904331 neuron
274 0.9458834516476329 0.05858133521447314 neuron
275 0.6690762276028583 0.13162805761099775 neuron
276 0.7571155253786128 0.36482170390116786 neuron
277 0.774088245363114 0.7458777997650867 neuron
278 1.0902590609332097 0.8231674280505251 neuron
279 0.8342484039541549 0.7841020801879967 neuron
280 0.5623506424555256 0.6586757602201895 neuron
281 0.470084722136584 0.6764795478606167 neuron
282 0.4233521027760376 0.7852715352181951 neuron
283 0.4579235683823698 0.6199878618324014 neuron
284 0.5516163914030474 0.43642771453876 neuron
285 1.0635794630260724 0.6814616530948536 neuron
286 0.979128799862171 0.46023344849457765 neuron
287 1.1150613784333963 0.18308799211585344 neuron
288 1.4675017161025314 0.01342862528929353 neuron
289 1.5708293146658527 -0.1090533689318618 neuron
290 1.746246325313298 -0.04204877418867919 neuron
291 1.599494447957196 -0.03467229021796783 neuron
292 1.2844430090167676 -0.038921307740873545 neuron
293 1.24497735416595 0.031127409480201245 neuron
294 1.2871291366271498 0.04997274440552088 neuron
295 1.1178776139143771 0.11893118455250797 neuron
296 0.6597824709545291 -0.22002290155340545 neuron
297 0.8301544082409742 0.1376566576680726 neuron
298 0.4779485864704879 0.2686614252698314 neuron
299 0.691832116076024 0.2685595254473124 neuron
300 0.6896689982822137 0.6026598748729427 neuron
301 0.40633385662073024 0.4988623278472133 neuron
302 0.4612272511463289 0.5474403004824606 neuron
303 0.41060990190070307 0.4533240029880575 neuron
304 0.9329713323985084 0.42882964110928795 neuron
305 0.6448520537159482 0.39248681161700394 neuron
306 0.9733024638823059 0.15843573373460032 neuron
307 1.1484747018510229 0.29373506444879405 neuron
308 1.1834226334922087 0.14779970272196233 neuron
309 1.3494916385335625 0.2539255803015595 neuron
310 1.5543429747004263 0.4116400518108103 neuron
311 1.3858744296005243 0.5012502533282448 neuron
312 1.1340515335806318 0.7140398623925792 neuron
313 1.058520912692414 0.605374216687649 neuron
314 0.8160161217652572 0.26422730048044485 neuron
315 0.8036175839982502 0.21000262068743114 neuron
316 1.1235713694833125 0.3476212630633296 neuron
317 1.102967816080367 0.2931451821680034 neuron
318 0.8375149241258645 0.17227106726857527 neuron
319 0.7885021748145555 0.11640811716309216 neuron
320 0.4800809055754254 0.008858396259599714 neuron
321 0.7346454514049241 -0.03867258086644701 neuron
322 0.9852950293188099 0.051557468804674246 neuron
323 0.8748005848757996 -0.02449309624944979 neuron
324 0.5744623795134467 -0.4237740554250392 neuron
325 0.7212285737588771 -0.3413114904624631 neuron
326 0.6635958083845988 0.05513466230213804 neuron
327 0.8867013541930114 0.025952229767960834 neuron
328 0.7919854507870462 0.30859490868860046 neuron
329 0.9312268105221428 0.30432490338581375 neuron
330 1.2380892112066335 0.6922000988798149 neuron
331 1.2803745104570223 0.6661516787923957 neuron
332 1.1218731378139186 1.013476407942065 neuron
333 0.8378170327867316 0.9089172946087642 neuron
334 0.8222869783490591 0.994290377813799 neuron
335 1.1135174831742856 0.8639745508431278 neuron
336 1.5806819477029836 0.7417652278837732 neuron
337 1.4606983809227987 0.6593478030562194 neuron
338 1.2334024305907836 0.4209591997011753 neuron
339 1.1577088826147373 0.343968577432292 neuron
340 1.2164945474489604 0.11307802831762058 neuron
341 1.1737113332923117 -0.29486438030687495 neuron
342 0.9223061077412127 -0.5178554199490197 neuron
343 0.6517279795961647 -0.47189364174508813 neuron
344 0.6907511903948413 -0.42533007943654977 neuron
345 0.5738061182557714 -0.33695471643654323 neuron
346 0.8373163583293839 -0.23401338295999904 neuron
347 0.8582726254525882 -0.18671458596622417 neuron
348 0.6963185989841971 0.0064613848716894885 neuron
349 0.6133789671344627 -0.07975820319215605 neuron
350 0.6729197955288265 0.20618921921772496 neuron
351 0.764764939380158 0.04103140047933621 neuron
352 0.8022712992973536 0.4604032760204434 neuron
353 0.6995925475728195 0.4186775474377245 neuron
354 0.533290856258986 0.8596669549311742 neuron
355 0.8223963817884653 0.7200462074423706 neuron
356 1.0747870470313476 0.8899491389835548 neuron
357 1.110975168032246 0.8094297207510528 neuron
358 1.6770399639609828 0.6047097866300676 neuron
359 1.3946958784090409 0.5752985596328001 neuron
360 1.5810568930269358 0.5411764028882948 neuron
361 1.6419531555998341 0.40911771639246014 neuron
362 1.4652661607833144 0.21668163899124449 neuron
363 1.4198709289945073 0.12319839202559948 neuron
364 1.4646994105751605 0.06655993337364124 neuron
365 1.4661795409427703 0.14212314689874303 neuron
366 1.096788275181142 -0.0232314680921178 neuron
367 1.0299760615808244 -0.04138534997147905 neuron
368 1.0886144616199596 -0.4054926038388904 neuron
369 0.8177771046047967 -0.34548248732095677 neuron
370 0.541481834976738 -0.1111462703006759 neuron
371 -0.032435369190884154 0.11044430876999019 neuron
372 -0.18479526674886432 0.10002637292665954 neuron
373 0.2866914023444157 0.07394502330222444 neuron
374 0.3889738932668685 0.07110267454005285 neuron
375 0.15139606872157768 0.08732424951221258 neuron
376 0.1288905741010259 0.13358953430691958 neuron
377 0.011809651082399904 0.5132292929941589 neuron
378 0.5553462001028601 0.67403385054855 neuron
379 1.0565449011459398 0.44654130682728194 neuron
380 1.3288782061560036 0.44946256679859975 neuron
381 1.3397950527103815 0.6886376701009886 neuron
382 2.031657698157236 0.6154435840652795 neuron
383 2.1604177401713076 0.5510793957406306 neuron
384 2.0131467777352015 0.6594871877939705 neuron
385 2.188861251688217 0.3913142130025565 neuron
386 2.048337793231432 0.3059027935378321 neuron
387 1.7156263502461246 0.2816977847795829 neuron
388 1.6993722300105722 0.15540743986561587 neuron
389 1.6820593593772106 0.21157053263857145 neuron
390 0.870704893989857 0.3380203926187797 neuron
391 0.35100677212013015 0.1628737905132523 neuron
392 0.2611033148957042 0.08668126467023492 neuron
393 0.17400180205167876 -0.0775070362336555 neuron
394 -0.056020785418710445 -0.10825380677651569 neuron
395 -0.019852235616325715 -0.045750228039321966 neuron
396 0.02451021670678714 0.023428076271134093 neuron
397 -0.23491901833414097 0.3420580223397425 neuron
398 0.4425835876160945 -0.06173815309498381 neuron
399 0.5111408093155762 0.03559696330639795 neuron
400 0.7952685862190002 0.04964458052926975 neuron
401 1.2595707635640154 0.1502798744600632 neuron
402 1.5234650868274748 0.3269537419585471 neuron
403 1.6649743839796511 0.27645615900601594 neuron
404 1.8026060170213247 0.22600032127027556 neuron
405 1.587351199822659 0.5052420381970921 neuron
406 1.8261254409892784 0.2884621285482349 neuron
407 1.8253821657227516 0.43167205343655973 neuron
408 1.5931976769628304 0.546557636653767 neuron
409 1.6830734263085514 0.6062320230811218 neuron
410 1.3002196973507576 0.4839036028746599 neuron
411 0.8070517431395118 0.4370822938567795 neuron
412 0.6383102360647336 0.3656201164423862 neuron
413 0.344593933622658 0.23275729611848453 neuron
414 0.14259603088220948 0.26936990970707286 neuron
415 0.14748132028856278 0.11752132120508224 neuron
416 0.1381021779674817 0.12900912319603403 neuron
417 0.5125700554220278 0.21475027997889978 neuron
418 0.7134040214102774 0.2028037996877621 neuron
419 0.7419690803545854 0.08490020127982977 neuron
420 0.765915870762689 0.2970016424771037 neuron
421 0.8048817159585973 0.10959862318751971 neuron
422 1.3055549739206258 0.08543060306475234 neuron
423 0.9855026838860064 0.2045349264036786 neuron
424 0.958970165803898 0.3447667087429302 neuron
425 0.956147211922689 0.34358196422173565 neuron
426 0.9923399501110575 0.25112064687931945 neuron
427 0.7803147894339255 0.47818493276868523 neuron
428 1.1028258266579982 0.6206257959452864 neuron
429 1.144631456874833 0.4386889983158714 neuron
430 1.2112432597727194 0.22326483338121003 neuron
431 1.0869798446811973 0.22273490769872817 neuron
432 1.3718330497061848 0.45608660707566134 neuron
433 1.2571343920178677 0.3966188012001004 neuron
434 1.1953409536854345 0.27602141539475133 neuron
435 1.328076649278625 0.010660997739412037 neuron
436 1.2690763785258028 -0.06154015637253748 neuron
437 1.1976336768219913 0.1339297511901122 neuron
438 1.1976336768219913 0.1339297511901122 neuron
439 1.0236236043130185 0.1463010473850623 neuron
440 1.0279683529671961 0.2671429907963687 neuron
441 1.1348657420950423 0.2130707947973149 neuron
442 0.8136522742727982 0.2295982147145811 neuron
443 0.6886894154390055 0.5238994730828435 neuron
444 0.8476975096770033 0.47166735641293506 neuron
445 0.48079420239390736 0.28282378258507834 neuron
446 0.8221939634638435 0.6447019918699524 neuron
447 0.7273402097140728 0.6054684420877523 neuron
448 0.7785726608560002 0.36898936852096964 neuron
449 1.1160995568366667 0.21714489535349013 neuron
450 0.8580575289047512 0.22686929226428473 neuron
451 0.9817646589955079 0.3764652234955704 neuron
452 0.9292759412077268 0.49684963329080695 neuron
453 1.310134430853331 0.32850178134421004 neuron
454 1.3104856158442972 -0.027190621945996876 neuron
455 1.4990328007357938 0.21451516928890804 neuron
456 1.5600826761445852 0.1772509435151866 neuron
457 1.5388513288532408 0.24539081507311883 neuron
458 1.4624491351462576 0.15221520891590357 neuron
459 1.0853250345360692 -0.05901980944159611 neuron
460 0.7533971144969646 -0.055712817745170264 neuron
461 0.8445247094002191 -0.0037535088299271743 neuron
462 0.6835906808798152 0.22349496456357779 neuron
463 0.662443563787128 0.23994375549606003 neuron
464 0.5509453096866295 0.45280657246286654 neuron
465 0.3128981570325271 0.43707521568253155 neuron
466 0.4689558741269686 0.2473674038154233 neuron
467 0.7089491064203186 0.4402989721332772 neuron
468 0.5600813837725018 0.36749088800627777 neuron
469 1.2094575633974847 0.15666947050771104 neuron
470 1.2405035382230947 0.1883331631632948 neuron
471 1.5554198509527375 0.35072238467613553 neuron
472 1.5276001689171008 0.29581960869530494 neuron
473 1.4729084001680004 -0.1527782174551156 neuron
474 1.2301213150056343 -0.05611234284248079 neuron
475 1.1819460304197367 -0.032021928552404745 neuron
476 1.0556870827504512 0.07734857770105867 neuron
477 1.1917193603363019 0.14381521332319877 neuron
478 1.5888739116572117 0.11660587395051904 neuron
479 1.135726435690805 0.23310325988899322 neuron
480 1.1238745088780395 0.2327373791591002 neuron
481 0.8897681097316364 0.4277096976464778 neuron
482 0.6965017837560404 0.6741081730875418 neuron
483 0.7008440328501756 0.32312066704147735 neuron
484 0.9514702912011326 -0.2560513628765486 neuron
485 1.1899182285345293 -0.026890226693194446 neuron
486 1.0635746529873045 0.4090431299933243 neuron
487 0.6454988140374496 0.34033635715850613 neuron
488 0.5306356689291739 0.45228307437245974 neuron
489 0.9881120019454284 0.37214777221121254 neuron
490 0.8521348479411449 0.15847531329196995 neuron
491 0.8263014820767852 0.33027585723855624 neuron
492 0.8268611985445493 0.5912892532032334 neuron
493 0.9443262012303357 0.4062776224475277 neuron
494 1.0675212813376609 0.5380003065290094 neuron
495 0.9855691042119454 0.6210738912872106 neuron
496 0.8264148021369393 0.5908281347887062 neuron
497 0.7719384699052346 0.3253332677709319 neuron
498 0.6293510585629387 0.6192052670849929 neuron
499 0.6212574806653416 0.4504575169405334 neuron
500 0.8629945604965652 0.16614273320733486 neuron
501 1.050220281889101 0.153587404394904 neuron
502 1.1024641782784634 0.1881536552388752 neuron
503 1.0653719454344706 0.026405969673842622 neuron
504 1.2155637187548605 0.08664370174657907 neuron
505 1.0899667398036774 0.07731964462000253 neuron
506 1.1891942754386224 0.08484210896460004 neuron
507 0.8828442265976973 -0.11661766556782568 neuron
508 0.8004286028219098 -0.10379840377690527 neuron
509 0.76621679647094 0.08535392926552096 neuron
510 1.052667830021877 0.06468459066310268 neuron
511 1.314536433695836 0.02084879891918895 neuron
512 1.1484872378245308 0.2989673783261707 neuron
513 1.1717066210398657 0.6371190421381279 neuron
514 1.1601842164229572 0.6266145289493061 neuron
515 0.7902443233702979 0.44636704589032544 neuron
516 0.7271034542023362 0.654052256376307 neuron
517 0.7675786333895953 0.36984398443343797 neuron
518 1.1308476643443963 0.615103391880302 neuron
519 1.3588786520944105 0.5642829028903892 neuron
520 1.5422700454370633 0.5605990766686637 neuron
521 1.5285267737739443 0.39515687068867994 neuron
522 1.6679572219869192 0.34009074980227866 neuron
523 0.8800697559402821 0.34399875015015735 neuron
524 0.9850458888471922 0.3833378550741948 neuron
525 1.0540406011190357 0.4603164399595572 neuron
526 1.0484815003309416 0.5073478141108094 neuron
527 0.8350029858934469 0.5032938699368092 neuron
528 0.7694634385309942 0.11823381218335571 neuron
529 0.5026397738276103 -0.15429670041764998 neuron
530 0.2751282203142211 -0.11907656875660629 neuron
531 0.5066106909184599 -0.2155559052770945 neuron
532 0.6817500787773907 -0.2869171747099033 neuron
533 0.6722183100798489 -0.2786291990330002 neuron
534 0.7756089744753916 -0.2583886736098963 neuron
535 0.8403803319055627 -0.12854443677099991 neuron
536 0.9337052976450829 -0.15193150272200973 neuron
537 0.9780433231023754 -0.06853325859295874 neuron
538 1.1638297183427209 0.10641710850792566 neuron
539 1.236573200020464 0.2356152531685879 neuron
540 1.3518506317046806 0.3925261254076673 neuron
541 1.5422146272791248 0.5297940351764673 neuron
542 1.7750096828573645 0.5516405535766219 neuron
543 1.0822185015668846 0.7110492567869333 neuron
544 1.1501676970944221 0.6952973394877584 neuron
545 0.8497924653724419 0.6598941670724274 neuron
546 0.923410307748139 0.6771517083604377 neuron
547 0.7472083408717343 0.5896359040172748 neuron
548 0.4817595185722128 0.9994054184432934 neuron
549 0.8098924520222591 0.9197853521504745 neuron
550 0.8746260243200179 0.8618521822404425 neuron
551 1.4139155538337802 0.4302259581863742 neuron
552 1.2639446973551725 0.09800181475586128 neuron
553 1.3251753839508635 -0.19994772558299867 neuron
554 1.4416054299612684 -0.1572784557119671 neuron
555 1.476236197843915 -0.24722094659214988 neuron
556 1.077552318412298 -0.20514720567917843 neuron
557 1.0993298239127316 -0.21633773380046967 neuron
558 1.1579033915171992 -0.16231195862930103 neuron
559 1.1518365583395922 -0.11030539678175835 neuron
560 1.342229471288614 -0.0077973825156227765 neuron
561 1.0480990499510972 -0.08080625117429316 neuron
562 0.3672052283935434 0.11514196261557347 neuron
563 0.47270534910335665 0.3423380751601638 neuron
564 0.13692224626680194 0.3804112865433483 neuron
565 0.23730926857826695 0.4799183497162822 neuron
566 0.5363927788643107 0.47676246740762174 neuron
567 1.0162804952940572 0.6786753338348049 neuron
568 0.7848163725195524 0.608595557038674 neuron
569 0.8041305283448446 0.8006960196089323 neuron
570 0.6900588339802322 0.8738706384389794 neuron
571 0.8569146156202441 0.6642614766756967 neuron
572 1.2973352514239083 0.26664799775279463 neuron
573 1.351088582817483 0.30775172939408835 neuron
574 1.7316599667804502 0.126311380237908 neuron
575 1.8865133707245978 -0.1486017751208618 neuron
576 1.9121202166879978 -0.09540463338053934 neuron
577 1.7301172309022934 0.1188497726844097 neuron
578 1.6092901488369122 0.087656764740389 neuron
579 0.9370631688972263 0.18582776748053118 neuron
580 0.687402314852344 0.031274703376264895 neuron
581 0.8437232122004856 0.022152569201223368 neuron
582 0.6736915123355478 0.23053714993509627 neuron
583 0.08636568418475589 0.3947286084027469 neuron
584 0.13220761115981047 0.5058183438884221 neuron
585 0.24482640509634182 0.5439646637114489 neuron
586 0.21079153681704577 0.4876738399955285 neuron
587 0.2869055308124611 0.37642597420999147 neuron
588 0.5804697012490383 0.3566293129827398 neuron
589 0.9212538204785711 0.37111909505190727 neuron
590 1.2308667971849432 0.04416124554074175 neuron
591 1.2029896321314681 -0.030304791332597877 neuron
592 1.9843611432088057 0.16177715492796632 neuron
593 1.9189541955523177 0.3038113338415816 neuron
594 1.8375251161668338 0.09319926050342514 neuron
595 1.8229203233196367 -0.11962452734875467 neuron
596 1.6324714087455692 -0.016743778958205894 neuron
597 1.7682438538480918 0.21376288934240323 neuron
598 1.816069378580414 0.31953989832145135 neuron
599 1.1355794129704204 0.4183403876507543 neuron
600 0.5436175869630355 0.007909384474135521 neuron
601 0.4037315515049548 0.16201037902603163 neuron
602 0.08575016455338891 0.5336882248096684 neuron
603 -0.013924176731657677 0.9195219966976403 neuron
604 0.04539256830406771 0.9620010527493439 neuron
605 0.08060012329796679 1.0018321614527141 neuron
606 0.27536760184948594 0.6207102785415926 neuron
607 0.5909474432494742 0.3487343103730923 neuron
608 0.7200272010820451 0.4178244349408151 neuron
609 1.1011285235521657 0.2812764549230233 neuron
610 1.4156753772415445 0.19981642746122324 neuron
611 1.70431464081814 0.6221371958986981 neuron
612 1.59337871237494 0.3959967608123313 neuron
613 1.94781803329427 -0.06951086725286251 neuron
614 1.9383011085947 -0.008867085713933714 neuron
615 1.933688275397699 -0.1670926446265943 neuron
616 1.5338504132475075 -0.5193622980486522 neuron
617 1.463221745402303 -0.40476505972567334 neuron
618 1.2982817025033815 -0.3467607355431839 neuron
619 0.9581987662631661 -0.15884339306424836 neuron
620 0.5469301821587954 0.13249814993564343 neuron
621 0.5462939794226352 -0.0617259987861776 neuron
622 0.2562930633638803 0.3052093986616067 neuron
623 -0.02514399168470745 0.3535662969651655 neuron
624 -0.10036634746331548 0.31391317898720494 neuron
625 -0.07822259088749028 0.5647654694586498 neuron
626 0.41270164119570474 0.5280378478615066 neuron
627 0.3792125695402132 0.6025221119101378 neuron
628 1.0349958767464669 0.6640817604236311 neuron
629 1.0419393604582683 0.8252739220044476 neuron
630 1.737519785304066 0.6524023208154399 neuron
631 1.8072530353737046 0.7761888087347036 neuron
632 1.8284533887997085 0.6386000549920228 neuron
633 2.0392457964533945 0.401144295620796 neuron
634 1.8438622006617404 0.5558272379639773 neuron
635 1.8392465580096333 0.5142732089170017 neuron
636 1.8865731221864834 0.24589458221923932 neuron
637 1.8754440804403112 0.09571437955270978 neuron
638 1.1551805642260369 -0.14688739130552983 neuron
639 0.6368129329712685 0.017274767265317084 neuron
640 0.6787664722042577 -0.0578148910573867 neuron
641 0.6447316039249613 -0.11410571477330717 neuron
642 0.5950629875925117 -0.11134289413944624 neuron
643 -0.026653650389178798 -0.24077538068469467 neuron
644 -0.13239958091943807 -0.2489369884007443 neuron
645 -0.1236206067013731 0.09140725475864662 neuron
646 0.03596102160658157 -0.22844020907343074 neuron
647 0.4795138265293095 0.027552005554602615 neuron
648 1.2063838495663741 0.312001665308462 neuron
649 1.1677597966442401 0.4378842796358668 neuron
650 1.079126015580325 0.49353356686726474 neuron
651 1.2951341691022666 0.37720328699633193 neuron
652 1.3090237169953223 0.550361011484772 neuron
653 1.2553066598218006 0.5939961267185897 neuron
654 1.5374964592189189 0.5552076087596594 neuron
655 1.4987256370508686 0.8406252703558498 neuron
656 1.501073280012489 0.8014797400190173 neuron
657 1.0556126500352467 0.8710948527400202 neuron
658 1.1263037688583417 0.6670107521105378 neuron
659 0.9033068171293203 0.5311233545331886 neuron
660 0.6616075170012805 0.6114923902051461 neuron
661 0.6946700987201128 0.562900220508636 neuron
662 0.8671122843207194 0.3498952155702869 neuron
663 0.7806393122172776 -0.11642862329730631 neuron
664 0.6725436236837358 -0.06973386063927009 neuron
665 0.6342151181192902 0.11188207870804437 neuron
666 0.6434818282397227 -0.022597586112118238 neuron
667 1.0415137470291391 -0.06006176824563944 neuron
668 0.9288362868576306 -0.12835572034046136 neuron
669 0.8327828075458568 -0.09156278167338033 neuron
670 1.1057610103734967 0.002154514788213694 neuron
671 1.293895845757542 0.07382411632864892 neuron
672 1.5504152735733843 -0.013492400165738086 neuron
673 1.6782884283886754 0.2689185523526876 neuron
674 1.6740132327440211 0.7775116046028745 neuron
675 1.2104668159779628 0.5126648870137926 neuron
676 1.4810645414705694 0.6371503533643097 neuron
677 1.3150627254183294 0.4859035750583847 neuron
678 1.4412284998070004 0.2428668673848617 neuron
679 1.1141890563735697 0.1374702738098064 neuron
680 1.0793819032032423 0.01664216661188545 neuron
681 0.9568823267530414 0.19012575301379886 neuron
682 0.7676953175140336 0.07775942347734176 neuron
683 0.30727937083137963 0.21407326871953072 neuron
684 0.20597235519241766 0.14410765003765408 neuron
685 0.33071484649138355 0.20742067661051258 neuron
686 0.8804898779154119 0.19629348551111925 neuron
687 0.517797839011815 0.1351887549445242 neuron
688 0.5489751959840334 0.12391399267339459 neuron
689 0.773780651337724 -0.04326675118533512 neuron
690 1.0444826126355669 0.3732406898935578 neuron
691 1.3372001493089793 0.36798702654800736 neuron
692 1.3003900501876418 0.6365832842355759 neuron
693 1.2271534159609043 0.2988016938137354 neuron
694 1.340986141748927 0.3121929521924579 neuron
695 1.139566229543093 0.3616398850254679 neuron
696 1.229706396694281 0.37093067020029846 neuron
697 1.1749236479133378 0.4210522666583476 neuron
698 1.1292638981024983 0.27311958747549653 neuron
699 1.3071934707556296 0.5436205848914759 neuron
700 1.1395904524150344 0.7032386004897483 neuron
701 1.0200493667609658 0.4913581981479978 neuron
702 1.0123334389399101 0.44271964121430096 neuron
703 0.8201414620009211 0.5655359622089571 neuron
704 0.6862725581727204 0.45065558547811985 neuron
705 0.6447313933616046 0.3481887048727843 neuron
706 0.6017508594711178 0.09968114309773055 neuron
707 0.6158567759672489 -0.1493784436587762 neuron
708 0.706770295584353 -0.08430955023835189 neuron
709 0.727556522144589 -0.3185099079570807 neuron
710 0.39594295331218426 0.1611350638689972 neuron
711 0.5673098112258275 0.008133737547650947 neuron
712 0.6574404026179693 0.17806164592750234 neuron
713 0.8059609875013078 0.198151803262819 neuron
714 0.720066761058821 0.044055165117275266 neuron
715 0.9043416744484334 0.06224365553503189 neuron
716 1.1213395958855854 0.1309564590981826 neuron
717 0.8845897163093177 0.1632516651858715 neuron
718 0.7696382613796141 0.3615470151317559 neuron
719 0.9503561939212458 0.30159215299358355 neuron
720 1.2037764523521202 0.08582239461006766 neuron
721 1.6903971383968626 0.3675525374509335 neuron
722 1.3290379588005656 0.2647273128900571 neuron
723 1.586403430113341 0.2593050106163927 neuron
724 1.7884191294770646 0.36738416254847117 neuron
725 1.819913515297029 0.7782811744798646 neuron
726 1.774612927352869 0.6234670634763737 neuron
727 1.362051204480041 0.309875171500248 neuron
728 1.0571988713535594 0.24782968369916394 neuron
729 0.8205753809239344 0.4146954105174148 neuron
730 0.708397752418059 0.6700621188309381 neuron
731 0.6980368590457524 0.53996414104096 neuron
732 0.6457716771137123 0.5675806443021881 neuron
733 0.34427352217354723 0.39705983470449496 neuron
734 0.39063163572415366 0.382239656643552 neuron
735 0.11009827016014041 0.09310129951546971 neuron
736 -0.13544316035073947 0.11587141218334979 neuron
737 -0.41083038520700943 0.06261933733145846 neuron
738 0.5057547293722191 0.0669565646763487 neuron
739 0.49900573604385506 0.3282805202804927 neuron
740 0.6501734304146803 0.3043730810833128 neuron
741 1.1701966146752385 0.28669402843209085 neuron
742 1.476969541863075 0.09410701160190692 neuron
743 1.378483706672697 0.035673918579798874 neuron
744 1.2638066335658706 0.2430832604655612 neuron
745 1.4388688872612392 -0.00955529385656681 neuron
746 1.4043261418882558 0.08432709808404552 neuron
747 1.5220599493774474 0.14903331116278523 neuron
748 1.804034464738611 0.4098089855118752 neuron
749 1.801841760067945 0.47953724522521374 neuron
750 1.7751917665343833 0.4171734608237175 neuron
751 1.774840688118318 0.35526902531548704 neuron
752 1.4185713465546703 0.6708248790096331 neuron
753 0.7785253101443977 0.5170256883005061 neuron
754 0.3253228171538463 0.43448809214236767 neuron
755 0.43745919761416474 0.29333819850151205 neuron
756 0.5462977687708939 0.3312714672758561 neuron
757 0.5597926982123863 0.32919199438488517 neuron
758 0.5365366452376854 0.2832582265383314 neuron
759 0.16765052767857724 0.023240900509869225 neuron
760 0.0471220231879981 -0.14907653922283126 neuron
761 0.22641906914750443 0.026782688403872292 neuron
762 0.201880309907765 0.0583440468385429 neuron
763 0.7409637487328132 0.1959213046397081 neuron
764 0.9882970037698036 0.09279498944833373 neuron
765 1.2114463642312452 0.28425333597876884 neuron
766 1.1739685467176166 0.17602191683382823 neuron
767 1.0918766309988022 0.31507607774912955 neuron
768 1.097756075419631 0.259683310473339 neuron
769 1.1248873446232024 0.23331625056102656 neuron
770 1.6024562278209489 0.11293662114786691 neuron
771 1.699429081812388 0.2308477116146057 neuron
772 1.483949908125269 0.3589018397716187 neuron
773 1.3349850551863778 0.08455995836592216 neuron
774 1.192193455316188 0.05923257556242756 neuron
775 1.3304550783939086 0.1344187352092059 neuron
776 1.422343452093397 -0.028147547915843212 neuron
777 1.0928690722614494 0.38841065659023516 neuron
778 1.1956033609831955 0.40322463537708036 neuron
779 1.107338524296788 0.3406748751098425 neuron
780 1.1283702532145727 0.506015400848922 neuron
781 0.6429893477945822 0.3539337162215693 neuron
782 0.544224303549883 0.3680128092470074 neuron
783 0.1995335663269165 0.35752306402551176 neuron
784 0.5273737455786419 0.24408942767923397 neuron
785 0.5322566040441266 0.2881735008744408 neuron
786 0.46375605255877406 0.41685600452571264 neuron
787 0.3537710230233205 0.5332945418100371 neuron
788 0.4400614341795359 0.2719625402515551 neuron
789 0.46496237401289303 0.218453646455336 neuron
790 1.1301047368951709 0.032384243061553714 neuron
791 0.7189724465420488 0.005611409312426581 neuron
792 0.6316037655951625 0.17315990718355714 neuron
793 1.0306253984587126 0.07157545814053556 neuron
794 1.5570907757831138 0.008845396782090835 neuron
795 1.3290804884283556 0.18938728198319116 neuron
796 1.427588481408236 0.1744620634440702 neuron
797 1.366659066467142 0.1438656480290146 neuron
798 1.306801445012172 0.1325065574165994 neuron
799 1.5513697888132572 0.25843752228961225 neuron
800 1.3845114099091635 -0.09467928208913705 neuron
801 1.318012076136451 0.07301182949947314 neuron
802 1.3354579412448746 0.005468664387438284 neuron
803 1.2299408406681978 0.3476317785956857 neuron
804 1.0378200781998865 0.612916679017218 neuron
805 0.8133203365047722 0.779821466826951 neuron
806 0.9560625341979184 0.5621257440344514 neuron
807 0.635444156406287 0.7230558016761564 neuron
808 0.5993510033069761 0.4670411455424065 neuron
809 0.5834676382010852 0.4333685339725625 neuron
810 0.5036774842854532 0.2547205926051854 neuron
811 0.7328834218343382 0.5207573283657879 neuron
812 0.45162019365376577 0.5221548136198657 neuron
813 0.5143092708917671 0.28122332501159264 neuron
814 0.4056012906570347 0.13833385943999707 neuron
815 0.6753044614332696 0.2532607521330525 neuron
816 0.7047804431909177 0.21549848617018988 neuron
817 0.7812340895590095 0.016540915909796824 neuron
818 1.1355292335752973 -0.017217933320144183 neuron
819 1.2706541351303515 -0.03179838697876217 neuron
820 1.6178533520253129 0.15690983183239204 neuron
821 1.2600679601983145 -0.03855135327249123 neuron
822 1.2725306862101613 -0.09676916238016492 neuron
823 1.4051276127129342 -0.18183574360414656 neuron
824 1.3372249921201247 0.04254408702245824 neuron
825 1.424298803678191 0.11952344971218537 neuron
826 1.4483727888717055 0.24670279523924757 neuron
827 1.4947817921165603 0.05740183497930732 neuron
828 1.3064326974656464 0.21361170913144004 neuron
829 0.8615580458318215 0.6353332741559201 neuron
830 0.7095010780084903 0.5011507554561346 neuron
831 0.7745322847062398 0.5458362931061352 neuron
832 0.39804286372204994 0.5330250158373504 neuron
833 0.6148768797136702 0.5688327907889987 neuron
834 0.27397540603746645 0.7009208299752296 neuron
835 0.28815002173836035 0.4098215059773691 neuron
836 0.522444977540752 0.3163432584871538 neuron
837 0.32389035054932575 0.4690401212376904 neuron
838 0.4754596159948366 0.48893968258402876 neuron
839 0.9084365864358266 0.20946234197344812 neuron
840 1.087772318874859 0.24392380950559409 neuron
841 0.9836154587229546 -0.09414569633586083 neuron
842 1.3167579620360268 -0.1384953450828259 neuron
843 1.4562965795549907 -0.42345291973421045 neuron
844 1.4295732577525202 -0.18553249309678177 neuron
845 1.5701761890793164 -0.1300532330917216 neuron
846 1.5651707676538213 0.06698606185281918 neuron
847 1.6714976387178582 -0.2152000456652618 neuron
848 1.1715110768251273 -0.07347463960971402 neuron
849 1.1748764830831946 0.3217289188691947 neuron
850 1.1544747598979708 0.29046710104182283 neuron
851 0.5388600044634403 0.1868777302579195 neuron
852 0.88478476751889 0.5548362801566216 neuron
853 0.9528102296100285 0.6817576386806063 neuron
854 1.0829137086818466 0.30015366174586894 neuron
855 1.014340540384275 0.5060151550718613 neuron
856 0.9299690246886496 0.7198063861129742 neuron
857 0.7225774352260704 0.7845001578653527 neuron
858 0.8608876377339238 0.7843495809033221 neuron
859 0.7888512799639831 0.45163953719161376 neuron
860 0.6969592434818564 0.44717133577295176 neuron
861 0.7308124186500431 0.5119604501708502 neuron
862 0.6934920143346653 0.7615736723660191 neuron
863 0.6386847774171227 0.5916897345308577 neuron
864 0.6946391620108044 0.45434496285243864 neuron
865 0.6483295655914366 0.39768615549462577 neuron
866 1.0751315208885661 0.03311328504244582 neuron
867 1.282991258857309 0.06662241431605906 neuron
868 1.273437550946043 0.06974251016745478 neuron
869 1.0975733150925788 -0.1814625378514822 neuron
870 1.1807655288316727 -0.2738840707831626 neuron
871 1.4700625195391321 -0.019097867428701898 neuron
872 1.5767232419267165 -0.019900795075126494 neuron
873 1.3888585007172785 0.013587981631745275 neuron
874 1.4608683417608113 -0.06678965349563941 neuron
875 1.2383952703342607 0.17806698885560357 neuron
876 1.1500009497528372 0.3509440313724295 neuron
877 1.1634740868293454 0.3774697346307293 neuron
878 0.9635086316882546 0.2940273689364436 neuron
879 0.6156673986706922 0.5295682194958098 neuron
880 0.4522233199205904 0.4625254433743946 neuron
881 0.7924902363329219 0.741978473380926 neuron
882 0.6797376237464904 0.6891836000480658 neuron
883 0.47123898775866657 0.7531219675774983 neuron
884 0.6830166354367043 0.8337581632771451 neuron
885 0.6126715467445332 0.6925963607935516 neuron
886 0.7486713470784827 0.3844866678794521 neuron
887 0.5240297977879941 0.23017210722604625 neuron
888 0.6843861574282807 0.21417532451002183 neuron
889 0.8117950644298371 0.4185402730801219 neuron
890 1.378279441198167 0.03481779337653175 neuron
891 1.1954396002363101 -0.06641554844471186 neuron
892 1.4034716116526649 -0.08730418408381266 neuron
893 1.2036856802194091 -0.3044943289970773 neuron
894 1.6485016387937845 -0.2527305226908816 neuron
895 1.3201512307361487 -0.07433577553792867 neuron
896 1.129775162252835 0.18795509713945743 neuron
897 0.8812366020500614 0.27808549868423144 neuron
898 1.0918339958800933 0.24147239436039344 neuron
899 0.9768039050942223 0.6023388582862713 neuron
900 0.9439275476884911 0.743796807349582 neuron
901 0.7147848005130687 0.6962776037803731 neuron
902 1.0070031872676213 0.6056194404552743 neuron
903 0.8990527244403714 0.6273390682315574 neuron
904 1.062091969158269 0.4686110780916264 neuron
905 0.8697670034206851 0.2367873907517091 neuron
906 1.0118288679887995 0.4268666617993423 neuron
907 1.016665164839466 0.3623072518623781 neuron
908 1.4244944632405339 0.32690243971350447 neuron
909 0.9828905158750251 0.22901473795435592 neuron
910 0.5742433739950266 0.13983440207477124 neuron
911 0.6539546807717687 0.1632521217220034 neuron
912 0.9754600678712606 -0.08218350138358549 neuron
913 0.5313999513972076 0.0020959717263248326 neuron
914 0.638701992261328 0.35594588250746445 neuron
915 0.37649751676291754 0.3249124307545555 neuron
916 0.6647834649097916 0.16774634597737437 neuron
917 0.7187046430453454 0.3750043185295395 neuron
918 1.0663854862830688 0.37464613510260236 neuron
919 0.723310692859521 0.517519214282495 neuron
920 0.7278121605795914 0.413729125182144 neuron
921 0.6555530135066233 0.42854353461093053 neuron
922 1.1175995069532076 0.4289311610599009 neuron
923 1.1098088551931442 0.3058574074229124 neuron
924 0.9598911711930705 0.4970175245977335 neuron
925 1.2370669822358862 0.2766726721159894 neuron
926 1.1518104258669202 0.18273072479646948 neuron
927 1.368619313761146 0.11979405804472096 neuron
928 1.3692822346184512 0.02469014310038122 neuron
929 1.3817347044101373 -0.10745005373131954 neuron
930 1.2640091583772974 -0.1235122471520746 neuron
931 1.319677950191927 -0.2074252919233784 neuron
932 1.148606267240535 -0.062350521546458114 neuron
933 0.8335350369079055 -0.010118893145535582 neuron
934 0.9457553951060649 0.14111259562044887 neuron
935 0.7817855886445789 0.28410276910440874 neuron
936 0.7508447366737183 0.5586701942263362 neuron
937 1.0941875803084817 0.5324572079277254 neuron
938 1.0353610268704976 0.41197268878635956 neuron
939 1.1570746233501534 0.4681593204058718 neuron
940 0.7444315741316387 0.5510117712268082 neuron
941 0.7218639438762889 0.5969281310167088 neuron
942 0.7601784923420144 0.484475530663923 neuron
943 0.6701318188922507 0.5584413182527711 neuron
944 0.9361588394803143 0.2065852929497941 neuron
945 0.8331978751849028 0.21723138383059068 neuron
946 1.1709936609227758 0.22978133546722634 neuron
947 1.2032153078535157 -0.08265911272745534 neuron
948 0.7739760041119316 -0.08932117850661345 neuron
949 0.5162377113789197 -0.08596498492596437 neuron
950 0.7058600633980938 -0.07667301402910016 neuron
951 0.730763195950375 -0.010550952531485254 neuron
952 0.9653833797870054 0.2051410797538315 neuron
953 1.0075432515246117 0.34318647553987247 neuron
954 0.8449627187687287 0.22967872249496113 neuron
955 0.7468067481194822 0.4066925938232936 neuron
956 1.0246916319092882 0.2449488906404187 neuron
957 0.9732773289629062 0.3476588970283447 neuron
958 1.2235536539605 0.5546148575722166 neuron
959 1.3772962768898287 0.4592460419347706 neuron
0 0.2973103191636226 0.344856540014855 hebbianRandom
1 -0.17597688103045298 0.13117229770781957 hebbianRandom
2 -0.7245262908936135 0.36990234120235743 hebbianRandom
3 -0.4035229578524673 -0.4560105301960691 hebbianRandom
4 -0.7046136072785465 0.49590806001812965 hebbianRandom
5 -0.6505984056384689 -0.3745628557734357 hebbianRandom
6 -0.2918528116311275 0.18882333215652164 hebbianRandom
7 -0.5841741203253912 0.129726960075386 hebbianRandom
8 -0.9193272680658551 0.14981295826349583 hebbianRandom
9 -0.7982937933201087 -0.3830546338712748 hebbianRandom
10 -0.42683654169477697 0.05490971129850128 hebbianRandom
11 -0.8523962219476998 -0.1780590211706821 hebbianRandom
12 -0.551127837493881 0.2684105372182189 hebbianRandom
13 -0.7495476427108567 -0.10245485637394262 hebbianRandom
14 -0.627191465214942 -0.5403470365574453 hebbianRandom
15 -0.5759797065235759 -0.20467187689096505 hebbianRandom
16 -1.1083993521081519 -0.10032651372599312 hebbianRandom
17 -0.6926716932594864 -0.03238765320265356 hebbianRandom
18 -0.9872632819752182 -0.162709675190831 hebbianRandom
19 -0.7378166763428854 -0.5593438359368234 hebbianRandom
20 -0.4211604124906629 -0.14668586565576383 hebbianRandom
21 -0.9255018923707924 -0.11456048227184285 hebbianRandom
22 -0.5159764003036101 -0.279049112612635 hebbianRandom
23 -0.5763874950709318 0.12512233972014822 hebbianRandom
24 -0.4205651148794793 -0.10469223180879911 hebbianRandom
25 -0.8029613748800135 -0.16320831532206562 hebbianRandom
26 -0.5717306936158697 0.24931139690693188 hebbianRandom
27 -0.5382138968500526 -0.09450178909772491 hebbianRandom
28 -0.5408855297233357 -0.16139788230410348 hebbianRandom
29 -0.3666938682883202 -0.2526168305662035 hebbianRandom
30 -0.6129215499587883 -0.10802994773850154 hebbianRandom
31 -0.23466835949748358 0.16545859972612298 hebbianRandom
32 -0.6587762669064037 0.23958053281932645 hebbianRandom
33 -0.6662026190847653 0.0046295365559513675 hebbianRandom
34 -0.5215798953705846 -0.17449800700531864 hebbianRandom
35 -0.5621272967797344 -0.34785676944974436 hebbianRandom
36 -0.48838290634357573 -0.1987576171632632 hebbianRandom
37 -0.5600473833065048 0.004308681064560702 hebbianRandom
38 -0.5652735232133107 0.3017545459289044 hebbianRandom
39 -0.5229576932023918 -0.050973156962997354 hebbianRandom
40 -0.633912551732174 -0.26247588344273004 hebbianRandom
41 -0.46575360100912533 -0.06809322029926078 hebbianRandom
42 -0.8294717698987806 0.19804679475891515 hebbianRandom
43 -0.42680811013848063 -0.32115611909637237 hebbianRandom
44 -0.6523449693690767 -0.2574655322041531 hebbianRandom
45 -0.8627046715816875 0.164029453849053 hebbianRandom
46 -0.6487291722211245 -0.07145991992070874 hebbianRandom
47 -0.8542434915022867 0.45098379050601384 hebbianRandom
48 -0.6340228972616814 0.1843659232400349 hebbianRandom
49 -0.5084194589620206 -0.01381943521469806 hebbianRandom
50 -0.9464057022154903 0.05052515833827284 hebbianRandom
51 -0.7745917707254473 -0.1927428776703683 hebbianRandom
52 -0.7559384218884033 -0.15837717501871038 hebbianRandom
53 -0.9864137358567918 0.022447052852554644 hebbianRandom
54 -0.9011972368194588 0.31402102374828017 hebbianRandom
55 -0.8073997069183689 -0.2328844542474687 hebbianRandom
56 -0.8190804132691567 -0.16774733685529797 hebbianRandom
57 -0.6956836095141186 -0.06009809204117743 hebbianRandom
58 -0.7033799380373486 -0.09244544115371961 hebbianRandom
59 -0.7173649866658984 0.023027298240911827 hebbianRandom
60 -0.41620844653472927 0.2851809661634801 hebbianRandom
61 -0.8640066527887361 -0.4620578579067687 hebbianRandom
62 -0.66695966647884 0.16133569264957887 hebbianRandom
63 -0.749560576903159 -0.3070923709637126 hebbianRandom
64 -0.4731156670744369 0.015085241936846176 hebbianRandom
65 -0.8319527781877385 0.0585671269145448 hebbianRandom
66 -0.5020700410962058 -0.0860314850868939 hebbianRandom
67 -0.990812996357758 0.3322861815602551 hebbianRandom
68 -0.42520780175622497 -0.1917081645630966 hebbianRandom
69 -0.6419365824979963 -0.049958619802941424 hebbianRandom
70 -0.613462695134604 -0.16582540652753008 hebbianRandom
71 -0.7454120037717165 -0.2900956751665 hebbianRandom
72 -0.661556284100182 -0.03400182534200616 hebbianRandom
73 -0.6987704220387391 0.009703035132291291 hebbianRandom
74 -0.7039879429342226 -0.19967868681179646 hebbianRandom
75 -0.8925193689734476 0.07897951607039867 hebbianRandom
76 -0.8626208950957398 -0.19659141918253834 hebbianRandom
77 -0.5421342562155785 0.13723997063439872 hebbianRandom
78 -0.6787789874528932 -0.02617034844230655 hebbianRandom
79 -0.7234849093411352 -0.1182053977999466 hebbianRandom
80 -0.5680146143853476 -0.05775784653632391 hebbianRandom
81 -0.6892326771920436 0.192845195867583 hebbianRandom
82 -0.6855005872650519 -0.22971715598678427 hebbianRandom
83 -0.7924061259455515 -0.34008376298110693 hebbianRandom
84 -0.8248163937558258 -0.2699916769370511 hebbianRandom
85 -0.7308114526923962 -0.19983226062857662 hebbianRandom
86 -0.6698555816493287 -0.08015380916997308 hebbianRandom
87 -0.660148598557326 0.16560135373384652 hebbianRandom
88 -0.6183238642585398 0.08899865055655466 hebbianRandom
89 -0.7902399358167433 0.15638159863731654 hebbianRandom
90 -0.7202668535724723 -0.2372895507186895 hebbianRandom
91 -0.736776401504588 -0.2421049427994649 hebbianRandom
92 -0.6930447322388189 -0.06733496562235776 hebbianRandom
93 -1.0576473679054612 0.07557492309234368 hebbianRandom
94 -0.3810638005743507 -0.12949139578402258 hebbianRandom
95 -0.92604868917579 0.01616660528024109 hebbianRandom
96 -0.7245501749429404 -0.027756786796046352 hebbianRandom
97 -0.2633289478336828 -0.04508166634265013 hebbianRandom
98 -0.5417245201992105 0.06682393439258365 hebbianRandom
99 -0.667835148240785 -0.00922276895889123 hebbianRandom
100 -0.85802194115385 0.29236831190275886 hebbianRandom
101 -1.0216303466814385 -0.023942074476749273 hebbianRandom
102 -0.9144492099088318 -0.03075699433502734 hebbianRandom
103 -1.100011070440175 -0.009700379896089776 hebbianRandom
104 -0.8694641920601599 -0.15994654600409416 hebbianRandom
105 -0.8219478769636591 0.0514595399572452 hebbianRandom
106 -1.0280929833448214 -0.08482243421469512 hebbianRandom
107 -0.799906398137385 0.23870093105697357 hebbianRandom
108 -0.8218485913700732 0.23119992249129703 hebbianRandom
109 -0.7206020290598337 0.24486987718343503 hebbianRandom
110 -1.019234722249316 -0.22579910314520346 hebbianRandom
111 -0.6254689874740272 -0.22107462883928156 hebbianRandom
112 -1.0866303276708327 -0.14665180844056078 hebbianRandom
113 -0.9262603532791798 -0.14525244283176783 hebbianRandom
114 -0.9515626324153597 -0.3228687800438917 hebbianRandom
115 -0.7750728137153856 -0.08140297181979982 hebbianRandom
116 -0.8821586836572335 -0.05108660198131451 hebbianRandom
117 -1.0250573230884539 -0.012258204091721039 hebbianRandom
118 -1.1261374106153865 -0.010970723724415288 hebbianRandom
119 -0.9989902837872852 -0.22012509151605317 hebbianRandom
120 -0.8612764212346206 -0.16424424974181082 hebbianRandom
121 -0.7464511352449089 0.3708712359502695 hebbianRandom
122 -0.5433201573390387 0.07909931905960792 hebbianRandom
123 -0.6275288338545437 -0.2765409386451615 hebbianRandom
124 -0.8576838489566538 -0.05386800593010476 hebbianRandom
125 -0.7078313876090421 0.03342523041482089 hebbianRandom
126 -0.8799709752286297 -0.33898426940484266 hebbianRandom
127 -0.7883302183782922 -0.06217554050611002 hebbianRandom
128 -0.8030311162321389 0.06654217601542352 hebbianRandom
129 -0.8302782222093489 -0.23417074672709878 hebbianRandom
130 -1.1775530142059099 0.143660094382138 hebbianRandom
131 -0.61943672651606 -0.09861745772508179 hebbianRandom
132 -1.026800779153279 0.030608277110482134 hebbianRandom
133 -0.6755429539372169 -0.19197364936987954 hebbianRandom
134 -0.8846995362143817 -0.06300355665087036 hebbianRandom
135 -0.8376241393820946 -0.09242022957941677 hebbianRandom
136 -0.7151125992987228 0.11547880858100863 hebbianRandom
137 -0.5278457347693569 -0.11005772064367715 hebbianRandom
138 -0.3374855798595991 0.12028302638934184 hebbianRandom
139 -0.7217201038305805 -0.30934862018604825 hebbianRandom
140 -0.6714397325969176 -0.3772084494788189 hebbianRandom
141 -0.8020139270743424 -0.2403814642798386 hebbianRandom
142 -0.7559351221794213 -0.2366863725290092 hebbianRandom
143 -0.7486089044576796 -0.3002972933428234 hebbianRandom
144 -0.8799912056301102 -0.011095368241712015 hebbianRandom
145 -0.9696417898410498 0.09099318874712523 hebbianRandom
146 -0.5456681807532937 -0.29183821600332693 hebbianRandom
147 -0.853812816648604 -0.37607489109617687 hebbianRandom
148 -0.6033388059970797 -0.3394313367871791 hebbianRandom
149 -0.7871947544306601 -0.049741034263959205 hebbianRandom
150 -0.9658690032809021 0.12029788092070283 hebbianRandom
151 -0.898094518728245 0.19415985928434115 hebbianRandom
152 -0.7108261664247018 -0.04896548061659018 hebbianRandom
153 -0.5470120681522118 -0.2229686554164973 hebbianRandom
154 -0.8156859072104795 -0.09431397853473547 hebbianRandom
155 -0.593463175818393 -0.1828265950305955 hebbianRandom
156 -0.5826610857755736 0.20994614313565027 hebbianRandom
157 -0.9489299245924632 -0.10957619190768748 hebbianRandom
158 -0.9178110463577313 -0.11452007117624048 hebbianRandom
159 -0.9090047374583494 -0.17511985392064988 hebbianRandom
160 -0.7242228110605242 -0.16665413229149192 hebbianRandom
161 -0.6337618106601058 0.02325137658543576 hebbianRandom
162 -0.5470904824914904 0.2040883363951214 hebbianRandom
163 -0.7843812559435247 0.2947869976478956 hebbianRandom
164 -0.39263156648274694 0.1339143429194182 hebbianRandom
165 -0.7667039417923791 0.22837122013217437 hebbianRandom
166 -0.6997582259677002 0.05267445081407343 hebbianRandom
167 -0.8625644281928719 0.0026329167307930067 hebbianRandom
168 -0.8978930881046766 0.025657536627192418 hebbianRandom
169 -0.6413266887716796 -0.3664797626195976 hebbianRandom
170 -0.7481426162824522 -0.1349411683208216 hebbianRandom
171 -0.5956692025371741 -0.03524355523611433 hebbianRandom
172 -1.0561631955862785 0.04338391609601878 hebbianRandom
173 -0.5763822314883653 -0.3754957302918274 hebbianRandom
174 -0.8404132197530787 0.06479252761907689 hebbianRandom
175 -0.6532733139657625 -0.10716311204846524 hebbianRandom
176 -0.8941691368004892 -0.19466028743262023 hebbianRandom
177 -0.788322528183854 0.08001065487543862 hebbianRandom
178 -0.6160962677997561 -0.09062207331186353 hebbianRandom
179 -0.8546899955132652 0.10602181352323613 hebbianRandom
180 -0.8797282842290601 -0.2251790055685777 hebbianRandom
181 -0.747319428410083 -0.16097015407690637 hebbianRandom
182 -0.7240098143968149 -0.16314271180245987 hebbianRandom
183 -0.9069739227846298 -0.13613333580119832 hebbianRandom
184 -0.8771967253021139 0.12302793669616927 hebbianRandom
185 -0.8638429281810095 -0.04284788848515159 hebbianRandom
186 -0.6970610845247113 0.06054727382606145 hebbianRandom
187 -0.6725042581535843 -0.2882730298065219 hebbianRandom
188 -0.8720819888815795 -0.15052877185509053 hebbianRandom
189 -0.664181182704437 -0.11773158811004908 hebbianRandom
190 -0.6847936704554703 -0.11178412760020016 hebbianRandom
191 -0.9565293417720615 -0.08640094172796903 hebbianRandom
192 -0.8762361816740849 0.2239081378612432 hebbianRandom
193 -0.47171915491310124 -0.2415916325137823 hebbianRandom
194 -0.36394022787241415 -0.2824201387415302 hebbianRandom
195 -0.7724552638015657 -0.2492524990192038 hebbianRandom
196 -0.6827672651162175 -0.5420780878772724 hebbianRandom
197 -0.5481622833961698 -0.0841200087438039 hebbianRandom
198 -0.5566414762845188 -0.265067667191829 hebbianRandom
199 -0.4541605213227791 -0.09401557283010918 hebbianRandom
200 -0.4798572122498219 -0.1858278477644873 hebbianRandom
201 -0.9043357239835874 -0.16775328856945448 hebbianRandom
202 -0.5247442870663361 -0.1925979448221095 hebbianRandom
203 -0.823941538840923 -0.19313549142408687 hebbianRandom
204 -0.7302028714645997 -0.12131805156864767 hebbianRandom
205 -0.7280524953403761 -0.23470562337162557 hebbianRandom
206 -0.7268258538957107 -0.6764388260187693 hebbianRandom
207 -0.9033235796301042 -0.32231743534190677 hebbianRandom
208 -0.6611691228131978 -0.33864183988138197 hebbianRandom
209 -0.5579151134113589 -0.29143399914753076 hebbianRandom
210 -0.8464369032567087 -0.1543142986704358 hebbianRandom
211 -0.761322863553117 0.10318078975991678 hebbianRandom
212 -0.3525495744617028 -0.14387875037119396 hebbianRandom
213 -0.6350381876299228 -0.10592932419360815 hebbianRandom
214 -0.5033350252065242 -0.3560929931628472 hebbianRandom
215 -0.7257021309288156 -0.2392507277793168 hebbianRandom
216 -0.5424530318211436 -0.17763459996936395 hebbianRandom
217 -0.6051553025624598 0.10619968223782016 hebbianRandom
218 -0.4491605293328833 0.015416891072475791 hebbianRandom
219 -0.8743777025493228 0.4852656168148724 hebbianRandom
220 -0.5526039880288036 -0.1780882853185571 hebbianRandom
221 -0.544824045117903 -0.0944599268260698 hebbianRandom
222 -0.3472042688061154 -0.0054088900164395715 hebbianRandom
223 -0.6494338991986072 -0.27826313817736836 hebbianRandom
224 -0.2684390614453298 -0.08958612470920088 hebbianRandom
225 -0.8464092821781984 0.07433555680469513 hebbianRandom
226 -0.9307913099780873 -0.39609436714320867 hebbianRandom
227 -0.7019163365246182 0.06578519065578828 hebbianRandom
228 -0.6529355001681317 -0.19191145396914128 hebbianRandom
229 -0.7841623033517986 -0.11358941215546553 hebbianRandom
230 -0.5792746436180803 -0.1476502629996619 hebbianRandom
231 -0.767509581949396 -0.2333196127829684 hebbianRandom
232 -0.6340773453999096 -0.17138566772743313 hebbianRandom
233 -0.7645831649488548 -0.15300897372947447 hebbianRandom
234 -0.5463097074119654 0.050238180507605534 hebbianRandom
235 -0.9481587159961605 0.2390991060339782 hebbianRandom
236 -0.8352288622132836 -0.17308102251037463 hebbianRandom
237 -0.6989797011867134 -0.5456017473496718 hebbianRandom
238 -0.7524396276482345 -0.10185430236805187 hebbianRandom
239 -0.6568348125251235 -0.10743410296752486 hebbianRandom
240 -0.7566799058612838 -0.13943016266745026 hebbianRandom
241 -0.6511698904089817 -0.22823415435658337 hebbianRandom
242 -0.6108895053374878 -0.3721991095980277 hebbianRandom
243 -0.6579665334912342 -0.3308449641631179 hebbianRandom
244 -0.7215025382887451 0.057171229959653055 hebbianRandom
245 -0.7457832752908011 -0.3578465027776229 hebbianRandom
246 -0.8059229922559018 -0.3103654091746039 hebbianRandom
247 -0.6169903816803635 -0.32828036395560556 hebbianRandom
248 -0.9042233308558603 -0.14578569173575745 hebbianRandom
249 -0.8033936970223708 -0.23128619606577214 hebbianRandom
250 -0.6731218402822816 -0.16978362592867718 hebbianRandom
251 -0.6263122145894521 0.09845952934561891 hebbianRandom
252 -0.4868981939850432 -0.2578837262533269 hebbianRandom
253 -0.6881525165873636 -0.46807428340038215 hebbianRandom
254 -0.9438617310368377 -0.07477376090227691 hebbianRandom
255 -0.9217633273088074 0.11223331974361865 hebbianRandom
256 -0.9915219869316476 -0.018428220240607182 hebbianRandom
257 -0.8222971430580831 -0.1278852585424863 hebbianRandom
258 -0.686955217087676 -0.21731193788911757 hebbianRandom
259 -0.5278525180920757 -0.0331151378337706 hebbianRandom
260 -0.5241047647303501 -0.32462795956207 hebbianRandom
261 -0.6993967237237317 0.1839740495901813 hebbianRandom
262 -1.1286752901357682 -0.021443241245392194 hebbianRandom
263 -0.6574163897443422 -0.029611427429713275 hebbianRandom
264 -0.8010625486267179 0.09465221346095455 hebbianRandom
265 -0.6492986357029328 -0.09968771301610205 hebbianRandom
266 -0.9351978045032511 -0.2873094628994162 hebbianRandom
267 -0.8090642590804468 -0.06184983064523698 hebbianRandom
268 -0.7905332056696261 -0.20707346987916303 hebbianRandom
269 -0.7088092966102398 -0.11765320759660337 hebbianRandom
270 -0.9662502029932638 -0.06318755633906302 hebbianRandom
271 -0.5777619493546653 0.0906625233458766 hebbianRandom
272 -0.836585966529557 0.01591535994276168 hebbianRandom
273 -0.39951852307016744 -0.27829317674434595 hebbianRandom
274 -0.8812966294942532 0.16985215064010833 hebbianRandom
275 -0.668510551144332 0.25513482254236325 hebbianRandom
276 -0.41385540638886065 -0.11136859365778023 hebbianRandom
277 -0.38191165518635883 -0.012943026667819067 hebbianRandom
278 -0.7318844660654246 -0.055194101014935514 hebbianRandom
279 -0.8356430987901033 0.06482168413455032 hebbianRandom
280 -0.9750272771046661 0.1642627478388612 hebbianRandom
281 -0.7738296894519956 0.22470048181764776 hebbianRandom
282 -0.6354451576026442 -0.13061091953356754 hebbianRandom
283 -0.7730071951669486 -0.19552253792619823 hebbianRandom
284 -0.8358757925994675 -0.025061444646328646 hebbianRandom
285 -0.8009924780402178 -0.09546062735816502 hebbianRandom
286 -0.5861018790543142 -0.16346472093173098 hebbianRandom
287 -0.816521933774076 0.04451461084869289 hebbianRandom
288 -0.754781363674708 -0.26386648119040873 hebbianRandom
289 -0.6953451337539093 0.09582457952703621 hebbianRandom
290 -0.6022958771832455 -0.06945999244295625 hebbianRandom
291 -0.5912435299945326 0.07659849532599322 hebbianRandom
292 -0.7086821771371625 -0.15093992237499682 hebbianRandom
293 -0.4329666662515233 -0.07183628094633246 hebbianRandom
294 -0.6602404606388528 0.17569810584061735 hebbianRandom
295 -0.6928565908122162 0.045155660488903765 hebbianRandom
296 -0.7637394905047692 0.02718052005060767 hebbianRandom
297 -0.7633788714401433 0.07079627067450128 hebbianRandom
298 -0.5693712566741778 0.2580335805903162 hebbianRandom
299 -0.7875411882944245 0.009141372508100555 hebbianRandom
300 -0.8568591309985312 0.04753448608936053 hebbianRandom
301 -0.9949011618291189 0.02298237224595883 hebbianRandom
302 -0.724490109484213 -0.18292111103358977 hebbianRandom
303 -0.9704743864051034 0.13845654372711722 hebbianRandom
304 -0.7420723030074363 0.02530856587535953 hebbianRandom
305 -0.41589172753362924 -0.237928123789585 hebbianRandom
306 -0.9422171538892581 0.11616441198976594 hebbianRandom
307 -0.5321279712813632 0.16898755467307894 hebbianRandom
308 -0.7462199599324506 0.277724214268513 hebbianRandom
309 -0.5248356712567567 -0.01923312495382402 hebbianRandom
310 -0.7053183235594835 0.06677704926616314 hebbianRandom
311 -0.9523434050753808 0.07402934459292314 hebbianRandom
312 -0.4138595277183376 0.1416447448028278 hebbianRandom
313 -0.8102443098569106 -0.19031384281191993 hebbianRandom
314 -0.9779435242206225 0.3146645252719663 hebbianRandom
315 -0.9480673520182094 0.05240505656429453 hebbianRandom
316 -0.8434777355922356 -0.1280572817395985 hebbianRandom
317 -0.6934334736037995 -0.1267119435496029 hebbianRandom
318 -0.719583213698652 0.13939260830968625 hebbianRandom
319 -0.6892838067067162 0.09780925620639225 hebbianRandom
320 -0.9528232436009549 -0.08565933760743426 hebbianRandom
321 -0.5300963579167721 0.24570396172191528 hebbianRandom
322 -0.7882816172888637 0.15162101766418218 hebbianRandom
323 -0.7182521345941545 -0.4613945402665306 hebbianRandom
324 -0.7375297829515257 0.08819724467126631 hebbianRandom
325 -0.9863632579376058 0.43903121060530237 hebbianRandom
326 -1.04529174056241 -0.4564799880554312 hebbianRandom
327 -0.7122685659753114 0.12087729466713171 hebbianRandom
328 -0.6978114916663226 -0.21271423638645576 hebbianRandom
329 -0.9845809775761953 0.1551068333841548 hebbianRandom
330 -0.7062534087495089 -0.2485974590103758 hebbianRandom
331 -0.7151763691662328 0.14564205680999465 hebbianRandom
332 -1.0750906910493956 -0.11124538218737046 hebbianRandom
333 -0.7353629742518462 -0.1649491574636267 hebbianRandom
334 -0.8679349159102886 -0.2865504301302039 hebbianRandom
335 -0.6143846623894607 0.18805181787685463 hebbianRandom
336 -0.7057973743806246 -0.11267958912900387 hebbianRandom
337 -0.5879074078974197 -0.09169771764750298 hebbianRandom
338 -0.7860626437872277 -0.49070118616427116 hebbianRandom
339 -1.100480563807516 0.10320465153712417 hebbianRandom
340 -0.8900705108026565 -0.017409885415007726 hebbianRandom
341 -1.2459066712082452 0.0026796276819434205 hebbianRandom
342 -1.092822865937916 -0.07465178671401211 hebbianRandom
343 -0.5370604474912041 0.019280251834143194 hebbianRandom
344 -0.7465883273413527 -0.33037122677336206 hebbianRandom
345 -0.8056621229376231 -0.10035595533492611 hebbianRandom
346 -0.9166815493320253 0.0988302462763298 hebbianRandom
347 -0.8637562621218289 -0.058734717039389164 hebbianRandom
348 -0.8788645756457011 -0.26392443118948816 hebbianRandom
349 -0.8104044780135604 -0.12832239714544558 hebbianRandom
350 -0.9948784928605472 0.08690606027756613 hebbianRandom
351 -0.9556544031279162 0.2468551800441083 hebbianRandom
352 -0.8316697671551918 -0.339399981655932 hebbianRandom
353 -0.722751970347849 -0.10835015666452606 hebbianRandom
354 -0.8932707053614514 -0.33102310855150446 hebbianRandom
355 -0.9301814390253443 -0.14054175462917387 hebbianRandom
356 -1.0352500211580784 -0.2600507375757121 hebbianRandom
357 -0.9867291239399967 0.16448144829880643 hebbianRandom
358 -0.9666908152561129 -0.016356243220473035 hebbianRandom
359 -0.6960930441602362 -0.0987457637403602 hebbianRandom
360 -0.8936861376528434 -0.3311378461870702 hebbianRandom
361 -1.1748519823411285 -0.19858787553277965 hebbianRandom
362 -0.9334677389934645 -0.2061960270373001 hebbianRandom
363 -1.058187350504354 -0.30055994074625014 hebbianRandom
364 -0.911322598970611 -0.03545923784702054 hebbianRandom
365 -0.7495936931452083 0.2078522930616069 hebbianRandom
366 -0.8106405904197531 -0.050716603352037856 hebbianRandom
367 -0.8854628297099544 -0.03889276751447633 hebbianRandom
368 -1.037469407038968 -0.16440625262524888 hebbianRandom
369 -0.7401554178065688 -0.13541488762373685 hebbianRandom
370 -0.9998646798036499 -0.1972850840248579 hebbianRandom
371 -0.6909671629170082 -0.10024395786968504 hebbianRandom
372 -0.5801985340436997 -0.14879376714560183 hebbianRandom
373 -0.899611608727525 -0.045883001374176925 hebbianRandom
374 -0.6586503358236417 0.017784492684784943 hebbianRandom
375 -0.7188700377764244 -0.12347003750117305 hebbianRandom
376 -0.7233036308366212 -0.30840219677191566 hebbianRandom
377 -0.833932532784729 0.01346683077590675 hebbianRandom
378 -0.6444300321792557 -0.26055489609265964 hebbianRandom
379 -0.841728918460206 -0.06777533435714277 hebbianRandom
380 -0.5461083832598318 -0.01658220825464038 hebbianRandom
381 -0.7360494762335825 -0.2267109651552558 hebbianRandom
382 -0.6622793962161634 -0.16509476014019897 hebbianRandom
383 -0.7363933664692229 -0.3227731851917284 hebbianRandom
384 -0.83750976116383 -0.6069711182946375 hebbianRandom
385 -0.8452427538201841 -0.35798324586984037 hebbianRandom
386 -0.9023259246266735 -0.34269582176383895 hebbianRandom
387 -0.8730497867912993 0.10627055942175914 hebbianRandom
388 -1.0534118356737094 0.044680122420872506 hebbianRandom
389 -0.7435139243963985 -0.08846901620312422 hebbianRandom
390 -1.0336398121013561 0.08799644294824953 hebbianRandom
391 -0.9595418379664495 -0.33248578681088053 hebbianRandom
392 -0.9869954988238211 -0.26603450162673536 hebbianRandom
393 -0.876992434859169 -0.19860426662854463 hebbianRandom
394 -0.5694913761246317 -0.04553694425822977 hebbianRandom
395 -0.7216647791323414 -0.0654243326304703 hebbianRandom
396 -0.4618071130654561 -0.3936591015028786 hebbianRandom
397 -0.5218168011782576 -0.22837190214134198 hebbianRandom
398 -0.9137279644349481 -0.4053197474409871 hebbianRandom
399 -0.9752928393440494 -0.3690555207245561 hebbianRandom
400 -0.5604199544990078 -0.5780925828506143 hebbianRandom
401 -0.47252704693394815 -0.18450203506822402 hebbianRandom
402 -0.8293305457186939 -0.26819842555494416 hebbianRandom
403 -0.7087561476155936 -0.2840271952995839 hebbianRandom
404 -0.5606932208282827 0.10603946437802202 hebbianRandom
405 -0.29881605272873646 -0.3040124760621804 hebbianRandom
406 -0.45626887919867737 -0.07253247739968899 hebbianRandom
407 -0.42479495039524356 -0.1747636751841213 hebbianRandom
408 -0.7996085945784288 -0.20093330668294115 hebbianRandom
409 -0.5489859271499429 -0.14398795207587248 hebbianRandom
410 -0.7422593665360567 -0.11609418183575583 hebbianRandom
411 -0.5454397823522285 -0.31665608707325205 hebbianRandom
412 -0.9331202269335428 -0.15407665950835592 hebbianRandom
413 -0.5621518461548242 -0.3142153842951489 hebbianRandom
414 -0.7902881868708617 -0.40658944741088215 hebbianRandom
415 -0.24693454785958244 -0.06856415147559566 hebbianRandom
416 -0.9695467971227578 0.036453265126159165 hebbianRandom
417 -0.75151755558597 0.32134118244574744 hebbianRandom
418 -0.8417398294034755 0.11857112512217204 hebbianRandom
419 -1.0852582549756615 -0.22900703058569327 hebbianRandom
420 -0.7799326379889218 -0.3073003233469363 hebbianRandom
421 -0.6531854285993824 -0.13148632838738566 hebbianRandom
422 -0.89233325256369 -0.245253458075882 hebbianRandom
423 -0.8096833978261757 -0.20380850362902275 hebbianRandom
424 -0.6608231981657285 -0.6044317413083147 hebbianRandom
425 -0.734096044887462 -0.10807148373384239 hebbianRandom
426 -0.6806167137400841 -0.10371988393074533 hebbianRandom
427 -0.8288195479737424 -0.08890661436017487 hebbianRandom
428 -1.0589267454214915 0.23939909789874841 hebbianRandom
429 -0.6875288887111798 -0.27345566395755533 hebbianRandom
430 -0.6027389618234646 0.078989740943856 hebbianRandom
431 -0.5380774710451965 0.13046194616186454 hebbianRandom
432 -0.6014355666568706 -0.16585378412476195 hebbianRandom
433 -0.5794582761233653 -0.16138586372694258 hebbianRandom
434 -0.7575767362001049 -0.19180988743348573 hebbianRandom
435 -0.6234035156425395 -0.2350779324645073 hebbianRandom
436 -0.8319499985718557 0.04411306163290839 hebbianRandom
437 -0.6461625136075748 -0.15825093128517384 hebbianRandom
438 -0.7691579747947451 -0.13978228874159304 hebbianRandom
439 -0.9507418283185535 -0.20673064109112535 hebbianRandom
440 -0.8927004861315364 -0.29667890528635155 hebbianRandom
441 -0.6091784430101218 -0.20854834328599306 hebbianRandom
442 -1.085830758094444 -0.03566854531247056 hebbianRandom
443 -0.8929050117846202 0.12116740798804952 hebbianRandom
444 -0.9709457633600369 -0.006305852823432129 hebbianRandom
445 -0.9305918745402629 -0.07575798184424176 hebbianRandom
446 -0.7705943510046163 -0.031003156568477137 hebbianRandom
447 -0.4208492824165908 0.0480015369106726 hebbianRandom
448 -1.038164856718047 -0.21011273886714857 hebbianRandom
449 -0.9127126306792994 -0.1073225922650244 hebbianRandom
450 -0.827038673183221 -0.5211109599318818 hebbianRandom
451 -0.9005186150348248 -0.1718491002518796 hebbianRandom
452 -0.7346411595806313 0.0077861289652376466 hebbianRandom
453 -0.7504179755330714 -0.1311944807983193 hebbianRandom
454 -0.7829111062994036 0.12944098511992222 hebbianRandom
455 -0.9027820087975734 -0.0886614432308487 hebbianRandom
456 -0.7035156553008473 0.009606734850650703 hebbianRandom
457 -0.5841158897872915 -0.37777146954666213 hebbianRandom
458 -0.9079449896207521 -0.18071450350097715 hebbianRandom
459 -0.3472880671291959 0.2114413013884865 hebbianRandom
460 -0.7896075294984886 0.28838016064940253 hebbianRandom
461 -0.8970560811520072 -0.24826050716662051 hebbianRandom
462 -0.672849182137329 -0.39149946786433887 hebbianRandom
463 -0.42955510987535284 -0.3427611593764073 hebbianRandom
464 -0.36522828316607464 -0.04772871112492542 hebbianRandom
465 -0.47854479929946553 -0.4733000309474279 hebbianRandom
466 -0.588428284343386 -0.3276270780689418 hebbianRandom
467 -0.7333236480030947 0.04095484120109258 hebbianRandom
468 -0.6450620596773944 -0.31966688966165685 hebbianRandom
469 -0.6449082428208803 -0.1209677804408213 hebbianRandom
470 -0.8239783731443223 -0.1810449124612169 hebbianRandom
471 -1.040276615254731 -0.019776224196371053 hebbianRandom
472 -0.39853753201054265 0.1676735317429397 hebbianRandom
473 -0.8429646964217832 -0.13777603417464357 hebbianRandom
474 -0.9425181520521311 0.028249850836462906 hebbianRandom
475 -0.8197441646495647 -0.11067099582514706 hebbianRandom
476 -0.9519573862740166 -0.2781013002994426 hebbianRandom
477 -0.8427548456627839 -0.050706601032159376 hebbianRandom
478 -0.9088680211810171 -0.01753128848409125 hebbianRandom
479 -0.6540668106868067 -0.30979585740322996 hebbianRandom
480 -0.9029696829715905 0.0702453125199983 hebbianRandom
481 -0.7895396063065064 0.04387660729194005 hebbianRandom
482 -0.6065647416026247 0.12746236241301911 hebbianRandom
483 -0.8225074541055049 -0.28004505586245204 hebbianRandom
484 -0.5103553667277292 -0.42761593026710343 hebbianRandom
485 -0.71908946850187 0.09711923810424161 hebbianRandom
486 -0.8710396933881885 0.06085971969758789 hebbianRandom
487 -0.8137770577426802 -0.003958684978209593 hebbianRandom
488 -0.5778034958638353 0.0719334081136843 hebbianRandom
489 -0.7272254754232553 0.04595205721584699 hebbianRandom
490 -0.909193610493068 -0.5128229088126373 hebbianRandom
491 -0.4326379394244222 -0.31278301591535834 hebbianRandom
492 -0.5791536268199933 -0.35057349774292196 hebbianRandom
493 -0.7990413527156454 -0.03316528430373115 hebbianRandom
494 -0.6578296741801712 0.05272511321935028 hebbianRandom
495 -0.8596854208851741 0.15373371703815092 hebbianRandom
496 -0.4726904929020854 -0.0021656927172765098 hebbianRandom
497 -0.8079841015032991 0.04069108404994626 hebbianRandom
498 -0.6707348885527074 -0.030658020085819734 hebbianRandom
499 -0.7955691767958449 0.10665435762323024 hebbianRandom
500 -0.7817631981323411 0.26635028885455325 hebbianRandom
501 -0.7136570790663861 -0.05398054300771918 hebbianRandom
502 -0.7054798934741505 -0.034548235487187405 hebbianRandom
503 -0.6593083026437253 -0.05173294068426218 hebbianRandom
504 -0.581538160647201 0.12527347565042132 hebbianRandom
505 -0.9669512500157416 0.28153551281356065 hebbianRandom
506 -1.0104991433706212 0.1532615184413873 hebbianRandom
507 -0.6980154050077226 0.17463153688665664 hebbianRandom
508 -0.8010241946481177 0.10927066852318293 hebbianRandom
509 -0.8430879196954947 -0.14964804280843616 hebbianRandom
510 -0.9670085833565901 0.11065038646520266 hebbianRandom
511 -0.7617652779029688 -0.0546461639722387 hebbianRandom
512 -0.8224562274002287 0.19119930312266165 hebbianRandom
513 -0.9088148374028423 -0.04092246044594028 hebbianRandom
514 -0.8866840910389233 0.22129462192163876 hebbianRandom
515 -0.8262472840731478 -0.3490723960726897 hebbianRandom
516 -1.0165136219993915 -0.005264519692328652 hebbianRandom
517 -0.7035627530568639 -0.18208570571908533 hebbianRandom
518 -0.6227176897097777 0.01169412559069037 hebbianRandom
519 -0.5656070557702753 0.09052371208095399 hebbianRandom
520 -0.8273278762157243 0.39003991407732314 hebbianRandom
521 -0.8821057650771511 0.43197851152007466 hebbianRandom
522 -0.7155191438759195 0.24451320637898977 hebbianRandom
523 -0.7527339670251499 0.3633817516300968 hebbianRandom
524 -0.7648190072318939 0.14779575261125544 hebbianRandom
525 -0.8836682868154493 0.23934238986781667 hebbianRandom
526 -0.48119034623497925 0.010315313828004831 hebbianRandom
527 -0.7135102609155037 -0.43722903468495833 hebbianRandom
528 -0.9460967076124498 -0.05009250117059563 hebbianRandom
529 -0.7465381354608829 -0.5370291861312256 hebbianRandom
530 -0.31786103625436524 -0.08738389188741172 hebbianRandom
531 -0.7502464533826795 -0.12454085563554404 hebbianRandom
532 -0.8318645915479496 0.3600729310110739 hebbianRandom
533 -0.8203085972808987 -0.10031333747565983 hebbianRandom
534 -0.7892013673237998 -0.11261574404314592 hebbianRandom
535 -0.7390780865809833 0.19081340124464977 hebbianRandom
536 -0.8622563448485943 0.07456465107004798 hebbianRandom
537 -0.6834842004215538 0.016591771789210095 hebbianRandom
538 -0.44396073161616745 -0.17532963246235084 hebbianRandom
539 -0.8382998820355899 0.31330295501101024 hebbianRandom
540 -0.8007543363385436 0.12230258027226777 hebbianRandom
541 -0.6672315437349595 -0.07337690493150635 hebbianRandom
542 -0.560573235800876 0.10808038699502913 hebbianRandom
543 -0.663484892601748 0.055381352496075766 hebbianRandom
544 -0.8722598408258082 -0.2554608814429807 hebbianRandom
545 -0.6800672241161886 -0.2677965259481485 hebbianRandom
546 -0.6884429104556866 0.14321386531835734 hebbianRandom
547 -0.6681859087629444 -0.24177008511724474 hebbianRandom
548 -0.7688723737743313 -0.22511384759381547 hebbianRandom
549 -0.6760101255700594 0.050084062458360654 hebbianRandom
550 -0.6481663766135651 -0.05392585866190452 hebbianRandom
551 -0.6250295954513423 -0.04357953736891976 hebbianRandom
552 -0.4512331889423453 -0.1749251038944878 hebbianRandom
553 -0.49164454766665844 -0.030914873749820874 hebbianRandom
554 -0.7350252348193355 -0.4051932405312258 hebbianRandom
555 -0.6410602307699097 -0.4143683321004254 hebbianRandom
556 -0.8800258606301484 -0.19022256411700766 hebbianRandom
557 -0.7545428044966335 -0.2948559617356128 hebbianRandom
558 -0.6332476089858639 -0.18071808064384692 hebbianRandom
559 -0.5500095054887315 -0.4180851259465663 hebbianRandom
560 -0.9929245660499804 0.18301163738385845 hebbianRandom
561 -1.0364953219256816 0.0013080726421844735 hebbianRandom
562 -0.9373069874219566 -0.2264689420061493 hebbianRandom
563 -0.7999117448237247 -0.31020557591660747 hebbianRandom
564 -0.8384241090311462 0.32047942654383355 hebbianRandom
565 -0.7151446823420703 0.0707478695127041 hebbianRandom
566 -0.8005367912553808 -0.09051025975338152 hebbianRandom
567 -1.0253243910103782 0.07857232324723676 hebbianRandom
568 -0.8269378334493639 0.07961717041231894 hebbianRandom
569 -0.9430028096472873 0.13037953423776993 hebbianRandom
570 -0.6059533347006677 -0.37246160392924427 hebbianRandom
571 -0.4363448800011253 -0.2708467621109992 hebbianRandom
572 -0.5382102313725198 -0.2727327675071899 hebbianRandom
573 -0.7445410727159678 0.09850817318635856 hebbianRandom
574 -0.6505671664107535 -0.06588245506765184 hebbianRandom
575 -0.8077576060913921 -0.10854085934184815 hebbianRandom
576 -0.5983442857661835 -0.06925827837953696 hebbianRandom
577 -0.8608427518611771 -0.19497557792491838 hebbianRandom
578 -0.5148406939959034 0.10112430052352507 hebbianRandom
579 -0.9077499850523244 0.1372025974174238 hebbianRandom
580 -0.8410490922993196 0.04644188188898968 hebbianRandom
581 -0.7587973745772038 0.27525535205173157 hebbianRandom
582 -1.0483350023489129 -0.06335499073314213 hebbianRandom
583 -0.9689387082022157 0.13711188076292263 hebbianRandom
584 -0.8060457132019168 -0.08942994735773907 hebbianRandom
585 -0.7265201807284015 0.11367279650157228 hebbianRandom
586 -0.9306612593813711 0.23037701636938065 hebbianRandom
587 -0.7385824416847915 0.17350987668464138 hebbianRandom
588 -0.6753939845031153 0.3292986232047591 hebbianRandom
589 -0.7910615065988963 0.2133917298611957 hebbianRandom
590 -0.5373118688331087 0.21696030324456408 hebbianRandom
591 -0.2859916807365281 -0.00918538167696803 hebbianRandom
592 -0.8515878959064069 -0.2774589362566848 hebbianRandom
593 -0.6694087950214637 -0.010817472158313971 hebbianRandom
594 -1.0293053678211317 -0.08768247910104525 hebbianRandom
595 -0.6548557017380062 -0.07210857660361196 hebbianRandom
596 -0.7607390843650753 -0.02363614019996174 hebbianRandom
597 -0.5226690214126662 0.014418279910393468 hebbianRandom
598 -0.828417169014168 -0.030779892041677723 hebbianRandom
599 -0.7041755549896496 0.13984323853589212 hebbianRandom
600 -0.5060945682178808 -0.21058633258881856 hebbianRandom
601 -1.118396265369195 0.1622948487215862 hebbianRandom
602 -0.8981114623157678 0.16031843772172122 hebbianRandom
603 -0.9925983811474892 0.3230643438235503 hebbianRandom
604 -0.6615029942784516 0.12310499602493602 hebbianRandom
605 -0.6360566090056524 0.47752040294309506 hebbianRandom
606 -0.8752418565860577 0.11664783489581747 hebbianRandom
607 -0.7818546361403358 0.07337813907282359 hebbianRandom
608 -1.0378091775729414 0.06634070258738206 hebbianRandom
609 -0.9974135804715374 0.4485794267854065 hebbianRandom
610 -1.0244532776137285 0.1603343132398181 hebbianRandom
611 -0.95739708536624 0.09691033034813051 hebbianRandom
612 -0.9636040550367699 -0.3773239703996384 hebbianRandom
613 -0.9032039069662336 -0.0883142247894339 hebbianRandom
614 -0.8097828459797872 -0.14461691550057726 hebbianRandom
615 -0.9369000803492571 -0.0675604764015208 hebbianRandom
616 -1.0737572163261004 -0.0618348860823109 hebbianRandom
617 -0.6101550241484901 0.00029132019339094445 hebbianRandom
618 -0.8930037851736206 0.0744252627436848 hebbianRandom
619 -1.0303789751290253 0.1364921915939858 hebbianRandom
620 -0.8748644500350329 -0.04876200056521761 hebbianRandom
621 -0.8928718659659547 0.02313887259547711 hebbianRandom
622 -0.7047160459379996 0.13427048668202776 hebbianRandom
623 -0.7968722378654038 -0.2493301658254838 hebbianRandom
624 -0.933087873601165 -0.16813075867316443 hebbianRandom
625 -0.8416001114413842 0.011825270675169685 hebbianRandom
626 -1.1365154760812337 -0.012130443097303385 hebbianRandom
627 -1.1719876081576956 -0.09657234121681865 hebbianRandom
628 -1.0610048245229065 0.00657804749047179 hebbianRandom
629 -1.054760212645306 -0.13589811414000771 hebbianRandom
630 -1.0424024863655001 0.011033142153230127 hebbianRandom
631 -0.9229834343951614 -0.2842326626861647 hebbianRandom
632 -0.9730641587251101 -0.0757930154936717 hebbianRandom
633 -0.9486838046843081 0.0564390679237801 hebbianRandom
634 -0.7522396246367005 0.19417961700862246 hebbianRandom
635 -0.8337464809323345 0.09086456666540843 hebbianRandom
636 -1.0506930846471847 0.1734808216344915 hebbianRandom
637 -0.9436359424786173 0.24357211401870005 hebbianRandom
638 -1.1265768813706436 -0.05427509062839971 hebbianRandom
639 -0.8248845519356084 -0.045572049957859434 hebbianRandom
640 -0.8985842391971313 -0.08058569659042204 hebbianRandom
641 -0.8081654681901386 -0.1446366438805547 hebbianRandom
642 -0.7295266011056412 -0.02779775143821049 hebbianRandom
643 -1.0004260622521968 -0.018968919132750586 hebbianRandom
644 -0.8191734625374182 -0.11396053320128097 hebbianRandom
645 -1.049565121508933 0.0014864281287479285 hebbianRandom
646 -0.7165765564849434 0.07574570211608075 hebbianRandom
647 -0.7937096036972222 0.1186215925231513 hebbianRandom
648 -0.9165025341454024 0.007597079294683001 hebbianRandom
649 -0.9246314453803114 -0.2577095432018465 hebbianRandom
650 -1.0879443473046082 -0.1659748819230625 hebbianRandom
651 -0.7967718693906118 -0.11304498010159186 hebbianRandom
652 -0.7447518136649717 0.035310145364899355 hebbianRandom
653 -0.7297382407690586 -0.2294358036337002 hebbianRandom
654 -0.9893851001788785 -0.23784022223860102 hebbianRandom
655 -0.8305753262391704 -0.23276505304670886 hebbianRandom
656 -0.8177943921811934 -0.13041030410084187 hebbianRandom
657 -0.5380447831707302 0.22459632844030752 hebbianRandom
658 -0.6965968206768783 -0.22404848429881477 hebbianRandom
659 -0.3970190886204319 0.3274066064411171 hebbianRandom
660 -0.8108094066373579 -0.01744720983234868 hebbianRandom
661 -0.7582058832115788 -0.12473182287830063 hebbianRandom
662 -0.9045377985523175 0.028229060538953108 hebbianRandom
663 -0.8723431658676533 0.11492557496888524 hebbianRandom
664 -0.9902807352370672 0.18828245997773038 hebbianRandom
665 -0.6395310226986175 0.05351808155564435 hebbianRandom
666 -0.6464324352883835 0.01896189487886228 hebbianRandom
667 -0.8136875358877225 -0.2740407676695493 hebbianRandom
668 -0.7099607409696858 -0.1567260232406979 hebbianRandom
669 -0.7081250515212455 -0.05018213994380673 hebbianRandom
670 -0.42300385883044844 -0.20723967721467265 hebbianRandom
671 -0.6335115998543014 -0.16316601462839772 hebbianRandom
672 -0.8504977873994202 -0.22353034840511915 hebbianRandom
673 -0.8753225197987833 0.0888127536448422 hebbianRandom
674 -0.8051651265556332 0.11258009820708015 hebbianRandom
675 -0.7629659422385796 0.25484869362061924 hebbianRandom
676 -0.8774032857470433 0.28023461757129264 hebbianRandom
677 -0.8032537259245208 0.23001103792480737 hebbianRandom
678 -0.8296776186863019 0.48670114406146603 hebbianRandom
679 -0.9797434903242888 0.03287091173087643 hebbianRandom
680 -1.0115798928161506 0.3516358928177239 hebbianRandom
681 -0.5987289758298106 0.11136915337123364 hebbianRandom
682 -0.8247983362855115 0.08008115283976132 hebbianRandom
683 -0.6821908185838259 0.3406299719819737 hebbianRandom
684 -0.6555012322318334 0.4302485737997508 hebbianRandom
685 -0.7854152260090399 0.1302972079524281 hebbianRandom
686 -0.7014595056318444 0.07371080922159406 hebbianRandom
687 -0.7771915134982902 -0.022740004753918353 hebbianRandom
688 -0.9932850738240724 0.047908039547940665 hebbianRandom
689 -0.99306986110135 0.28800530758501247 hebbianRandom
690 -0.9340953928904278 0.05397003545317695 hebbianRandom
691 -1.1626845061674904 0.13981036399098268 hebbianRandom
692 -0.8157460632245672 0.1691170081729256 hebbianRandom
693 -0.8550061666621831 0.16976290996766055 hebbianRandom
694 -0.3644514503065674 0.3394120191565253 hebbianRandom
695 -0.8042311157885931 0.2647162804812975 hebbianRandom
696 -0.8490098257482683 -0.09511392323462224 hebbianRandom
697 -0.7072954641315901 -0.0580892722669417 hebbianRandom
698 -0.915186268492441 0.026207005400257468 hebbianRandom
699 -0.76576388104221 0.16212107321633862 hebbianRandom
700 -0.8996072461900467 0.18284802093977706 hebbianRandom
701 -1.0171404875857424 -0.003947317074041081 hebbianRandom
702 -1.0566892110983224 0.07280082887868027 hebbianRandom
703 -1.1532781250699589 -0.10363512747583536 hebbianRandom
704 -0.6590945258193618 -0.2848068965810365 hebbianRandom
705 -0.8739629082422533 0.11945703834459037 hebbianRandom
706 -0.7624566041287214 -0.12180284540672405 hebbianRandom
707 -0.8656230031509871 -0.18421750380648322 hebbianRandom
708 -0.7199221465649075 -0.004789416600444703 hebbianRandom
709 -0.7237160383981351 -0.028023605942663916 hebbianRandom
710 -0.6946111065824876 0.0393530544296477 hebbianRandom
711 -0.6215369758197591 0.20690580895127486 hebbianRandom
712 -0.6354252998290433 0.2162238985363358 hebbianRandom
713 -0.6716341837154071 -0.21305928166798627 hebbianRandom
714 -0.979016158956526 -0.12862193042968112 hebbianRandom
715 -0.7486239046958554 -0.03755919391703972 hebbianRandom
716 -0.8540633373185433 -0.007828549952982648 hebbianRandom
717 -0.6285664405324112 0.21087478964082562 hebbianRandom
718 -0.8458525153760926 0.1333489428609247 hebbianRandom
719 -0.6241160656300249 0.15327658094224697 hebbianRandom
720 -0.6835704745703022 0.20290918924099166 hebbianRandom
721 -1.0801201919057102 0.11058819935521885 hebbianRandom
722 -0.5203729486580156 0.23877339767777914 hebbianRandom
723 -0.8152957965123051 -0.09623558868557858 hebbianRandom
724 -0.549617822122721 -0.10417154387952238 hebbianRandom
725 -0.7144900067046392 -0.18507756665820232 hebbianRandom
726 -1.032673773926109 -0.04662390186300272 hebbianRandom
727 -0.8408890502418833 0.07451107575194592 hebbianRandom
728 -1.1679002967159904 0.055980890010123824 hebbianRandom
729 -1.0711384552082155 -0.15230630258858793 hebbianRandom
730 -0.7659455545266746 0.3077060983786995 hebbianRandom
731 -0.9166107109915553 0.07767225812168133 hebbianRandom
732 -0.8467729978671089 0.03624119192349023 hebbianRandom
733 -0.6429410404392959 0.1249280488930097 hebbianRandom
734 -0.7048060318294017 0.08974153918600909 hebbianRandom
735 -0.7355433634092438 -0.1279259501838173 hebbianRandom
736 -0.5620120840571228 -0.06065983286862919 hebbianRandom
737 -0.43958374584844545 0.20767286368523846 hebbianRandom
738 -0.3653512126195691 -0.08937014012042853 hebbianRandom
739 -0.8780493649646702 0.4408649362941277 hebbianRandom
740 -0.6429304680937483 0.44869322948854606 hebbianRandom
741 -0.5212329431689471 0.16647041194313056 hebbianRandom
742 -0.9143787029906291 0.048799151512691395 hebbianRandom
743 -0.49884469284327804 -0.1088051793924555 hebbianRandom
744 -0.4223069645953176 -0.1628800729325023 hebbianRandom
745 -0.26603346992129884 -0.4426862952181285 hebbianRandom
746 -0.5378879571051525 -0.1952358352607751 hebbianRandom
747 -0.598947599701942 -0.14844519547251245 hebbianRandom
748 -0.6458794108779234 -0.2316790630095162 hebbianRandom
749 -0.6373328955164684 0.03076615714719873 hebbianRandom
750 -0.7609283471934967 0.34125892826543536 hebbianRandom
751 -0.5455945829843668 -0.21992824825403187 hebbianRandom
752 -0.5968284234403902 -0.13066293329503598 hebbianRandom
753 -0.5410557236038619 0.1951939665295093 hebbianRandom
754 -0.9037244081834798 -0.2291570849582727 hebbianRandom
755 -0.7449738716502019 -0.013145235748633731 hebbianRandom
756 -0.6991595783603993 0.07470053578372927 hebbianRandom
757 -0.6521790918182236 0.08673608972504937 hebbianRandom
758 -0.8961806308212081 0.25317092629591287 hebbianRandom
759 -0.7233562247170626 0.23024900556640482 hebbianRandom
760 -0.7716040412062645 0.042940033608584484 hebbianRandom
761 -0.5769996686907208 0.031376722157419934 hebbianRandom
762 -0.4579688756451531 0.11379526885167267 hebbianRandom
763 -0.6334957902300674 -0.047592165049036246 hebbianRandom
764 -0.57690496343567 0.2187333480211074 hebbianRandom
765 -0.8273730817858165 0.035691275569946175 hebbianRandom
766 -0.7105833312884269 0.312697208126221 hebbianRandom
767 -0.6354175506320223 0.05528778045126413 hebbianRandom
768 -0.8654437812888656 -0.19884187552046262 hebbianRandom
769 -0.5743532965648488 0.25287509588472257 hebbianRandom
770 -0.49633207232567145 0.09981447316239629 hebbianRandom
771 -0.7430225871583126 -0.19089153393551664 hebbianRandom
772 -0.8262927160625904 0.21540021529132505 hebbianRandom
773 -0.813163194771508 0.29966635450279205 hebbianRandom
774 -0.6203070272954331 0.023914116552151397 hebbianRandom
775 -0.6219942300480202 -0.1763808131925687 hebbianRandom
776 -0.437578718475843 0.06827440708318364 hebbianRandom
777 -0.5666910741601758 -0.5003506995130783 hebbianRandom
778 -0.3542741456495068 0.10804692597205559 hebbianRandom
779 -0.6368973300905736 -0.33403454946131084 hebbianRandom
780 -0.46647809981640553 -0.17335493353452017 hebbianRandom
781 -0.47870981296242715 -0.20417059789833075 hebbianRandom
782 -0.6966310775774637 -0.33980654722896336 hebbianRandom
783 -0.38635067980399346 -0.07671692720459596 hebbianRandom
784 -0.4610443299647915 -0.24877195233557733 hebbianRandom
785 -0.3554584527446401 -0.09967108743244409 hebbianRandom
786 -0.4693024404403486 -0.1541334221971892 hebbianRandom
787 -0.4493409436117715 -0.42939832566521136 hebbianRandom
788 -0.4661162020620772 -0.36114249813179156 hebbianRandom
789 -0.36124942370874125 -0.3392760050501184 hebbianRandom
790 -0.07168440274011965 -0.19205013699920276 hebbianRandom
791 -0.5109490557857086 -0.6486693850070082 hebbianRandom
792 -0.30323653797139166 -0.2509524510991258 hebbianRandom
793 -0.35298391730113526 -0.535199092307553 hebbianRandom
794 -0.07479502727976488 0.09195459797429985 hebbianRandom
795 -0.0675855438513281 0.006093046263797712 hebbianRandom
796 -0.1445953412378919 -0.34192834446684284 hebbianRandom
797 -0.3923480113362283 -0.41246272625030517 hebbianRandom
798 -0.4510595671169747 -0.16062966211889027 hebbianRandom
799 -0.2836132977545128 -0.06846478271993298 hebbianRandom
800 -0.5705271417733777 -0.17345852534914666 hebbianRandom
801 -0.1922227283056596 -0.3116846824836812 hebbianRandom
802 -0.48754389672194764 0.1322692986514168 hebbianRandom
803 -0.01707904774625167 -0.14623197719047837 hebbianRandom
804 -0.11351434901005068 0.15349934650635816 hebbianRandom
805 -0.18608080937686192 0.10036455384415965 hebbianRandom
806 -0.3800202284954294 0.06133913874330389 hebbianRandom
807 -0.2799991112764271 0.16735027506620018 hebbianRandom
808 -0.5034192545491405 0.06878299597682973 hebbianRandom
809 -0.4963049141411072 0.14482315655525196 hebbianRandom
810 -0.2753234033055957 -0.45368988122705883 hebbianRandom
811 -0.39532917987637384 -0.14013830795723228 hebbianRandom
812 -0.5602194085045555 -0.5116695198181722 hebbianRandom
813 -0.6497971076216948 -0.07173748750115258 hebbianRandom
814 -0.5372406013014097 -0.21256800446782284 hebbianRandom
815 -0.5163783098358155 -0.2244306451806389 hebbianRandom
816 -0.3359299504330054 -0.03554445217191158 hebbianRandom
817 -0.7450505610033304 -0.2214615150674054 hebbianRandom
818 -0.6999068962778122 -0.3641305465789413 hebbianRandom
819 -0.6594098982243106 -0.2061973769343944 hebbianRandom
820 -0.7087398921055347 -0.058978671888382336 hebbianRandom
821 -0.40919317634607677 0.03353129307459582 hebbianRandom
822 -0.4375589224799702 0.2486033079501806 hebbianRandom
823 -0.4126623132985552 0.010203112105565387 hebbianRandom
824 -0.4038426910800512 -0.32517472015502913 hebbianRandom
825 -0.18417702527394011 -0.1983323262536375 hebbianRandom
826 -0.3811646269940151 -0.13078665365772302 hebbianRandom
827 -0.5013368456561251 0.027895480130590226 hebbianRandom
828 -0.4885590013001375 0.11334599017089851 hebbianRandom
829 -0.6623535232451332 0.2073802106091548 hebbianRandom
830 -0.38695512987152775 0.2650225286931057 hebbianRandom
831 -0.45098959201737326 0.13223761228928 hebbianRandom
832 -0.1718283139268203 0.2110237272352955 hebbianRandom
833 -0.7708052534031726 0.11444665846250139 hebbianRandom
834 -0.5144883472508315 0.2445181721233478 hebbianRandom
835 -0.4830071318024323 0.04253883329469618 hebbianRandom
836 -0.6406961408944657 0.11353189755221679 hebbianRandom
837 -0.5116238937218226 -0.14454912171399364 hebbianRandom
838 -0.5831808433283701 -0.05185283849993741 hebbianRandom
839 -0.5213110497881375 -0.15014712280124115 hebbianRandom
840 -0.48520061091730704 -0.16815485960036197 hebbianRandom
841 -0.47003398701136045 0.07744775522502266 hebbianRandom
842 -0.36498715640688245 -0.3628653347405124 hebbianRandom
843 -0.7460064351923938 0.22004058147312344 hebbianRandom
844 -1.0354166251935393 0.04417535636496697 hebbianRandom
845 -0.4785578716567181 0.011754058382683431 hebbianRandom
846 -0.6180307595884909 -0.07209518995285363 hebbianRandom
847 -0.8751859303438954 -0.16072401343105497 hebbianRandom
848 -0.8087078677909548 0.15414973444401214 hebbianRandom
849 -0.7498345141472894 0.35943186722534765 hebbianRandom
850 -0.819157660649551 0.3528986858286775 hebbianRandom
851 -0.5325784243805589 0.06999881829793181 hebbianRandom
852 -0.8540792782427207 0.03727225603169199 hebbianRandom
853 -0.7447017020428822 -0.41283993804118096 hebbianRandom
854 -0.8275161306718188 0.0027443945645581366 hebbianRandom
855 -0.5073626079597103 0.011125793863310208 hebbianRandom
856 -0.5432551700314452 0.12890852952587378 hebbianRandom
857 -0.4924290318201566 -0.2666727777340318 hebbianRandom
858 -0.4378798620120286 0.18064720425132857 hebbianRandom
859 -0.5214382921321884 0.06765167249409271 hebbianRandom
860 -0.5269739265757623 0.18445485460340158 hebbianRandom
861 -0.6831991997082406 0.011632304046485279 hebbianRandom
862 -0.0594963348755123 -0.09766920571418411 hebbianRandom
863 -0.5948015135795092 0.08782248963722122 hebbianRandom
864 -0.38193401941699723 0.3456431879027972 hebbianRandom
865 -0.4163296356434129 0.07224391064335146 hebbianRandom
866 -0.4352988674652569 0.3006515340723878 hebbianRandom
867 -0.6484664503788734 0.18831430902672888 hebbianRandom
868 -0.21611465507247288 0.1553352493322732 hebbianRandom
869 -0.5557953851713527 0.13466256663368498 hebbianRandom
870 -0.42029199826763747 0.237458685948424 hebbianRandom
871 -0.5415669929165516 0.22701236493339694 hebbianRandom
872 -0.5351971369669521 0.2635098215165186 hebbianRandom
873 -0.5540312913570865 0.23455331138848612 hebbianRandom
874 -0.7495678036659769 0.1552472381359578 hebbianRandom
875 -0.6898098082177602 0.025918681972757162 hebbianRandom
876 -0.5316110317452604 -0.010688860478791005 hebbianRandom
877 -0.8266997519253164 -0.05887622458538116 hebbianRandom
878 -0.516150061592312 0.16237727780430367 hebbianRandom
879 -0.642941040264849 -0.09455363463223186 hebbianRandom
880 -0.4450130942998132 0.1086733100885427 hebbianRandom
881 -0.24809525003231275 0.044019066239896605 hebbianRandom
882 -0.39631455656404563 -0.39329636783458327 hebbianRandom
883 -0.6234446550560387 0.045368993749581615 hebbianRandom
884 -0.3501426975089394 -0.045189476138113506 hebbianRandom
885 -0.46204177191615003 -0.036074883155912146 hebbianRandom
886 -0.5238807668386192 0.11874500333680842 hebbianRandom
887 -0.3426937673326253 0.18279209389637863 hebbianRandom
888 -0.4672921864688368 0.13013328306284877 hebbianRandom
889 -0.5930254322924842 -0.3394289135766376 hebbianRandom
890 -0.29648743467813565 0.1654121749091483 hebbianRandom
891 -0.5902003450652652 -0.22433745390198284 hebbianRandom
892 -0.4625189336759784 -0.07586495018081364 hebbianRandom
893 -0.45846970342865606 -0.015440622274824381 hebbianRandom
894 -0.20368634672979427 0.3102542732385613 hebbianRandom
895 -0.307185137159796 -0.33292364110247613 hebbianRandom
896 -0.2760355310816731 -0.3236361113927613 hebbianRandom
897 -0.32957492659385335 -0.20676033644504332 hebbianRandom
898 -0.17819387434114298 0.21491947337742748 hebbianRandom
899 -0.43553029900414864 -0.1643798745129765 hebbianRandom
900 -0.24784184071104168 0.05410121537298608 hebbianRandom
901 -0.12452873350201327 0.17013829464887112 hebbianRandom
902 -0.4362541858785261 -0.30386263835465144 hebbianRandom
903 -0.3096668252211588 -0.2580645484482569 hebbianRandom
904 -0.521304104073262 0.20113033924446733 hebbianRandom
905 -0.33098729385125025 0.35709634353026315 hebbianRandom
906 -0.6542385151886967 -0.12451305799830828 hebbianRandom
907 -0.599284727016267 0.2751696061969108 hebbianRandom
908 -0.4548541804596391 0.20984294622099842 hebbianRandom
909 -0.6636719835948256 0.250658661111955 hebbianRandom
910 -0.8210971901475924 0.4066984834598497 hebbianRandom
911 -0.6242666334539928 0.2082420331044482 hebbianRandom
912 -0.6818362273829814 0.30825733416277135 hebbianRandom
913 -0.7012366641906909 -0.19707577273073967 hebbianRandom
914 -0.4600782291722403 -0.0015607342844555535 hebbianRandom
915 -0.8508518303947348 -0.08686743024565885 hebbianRandom
916 -0.3835101418703928 -0.08323886926577075 hebbianRandom
917 -0.41096174223874166 -0.024233832225721022 hebbianRandom
918 -0.506283036396914 -0.1592878062269277 hebbianRandom
919 -0.6998817838957371 -0.16176741166836558 hebbianRandom
920 -0.34651543595720713 0.1082473571927573 hebbianRandom
921 -0.8093784802264206 -0.10373564753898429 hebbianRandom
922 -0.6220766305189988 -0.3158443370124174 hebbianRandom
923 -0.47719465864289684 -0.0916182040683583 hebbianRandom
924 -0.2146890107311082 6.452127997586605e-05 hebbianRandom
925 -0.323109400640417 -0.5325352541713523 hebbianRandom
926 -0.2447411495290949 -0.09219675249383953 hebbianRandom
927 -0.5334253921609229 -0.17093482256228412 hebbianRandom
928 -0.5313734373272803 -0.20350163097484242 hebbianRandom
929 -0.1673254707188544 -0.4569266060631178 hebbianRandom
930 -0.008897401320847122 -0.030373092139194837 hebbianRandom
931 -0.22292822286414898 -0.13960512898710567 hebbianRandom
932 -0.2423395085368561 -0.22853358016315528 hebbianRandom
933 -0.6403571721461778 -0.07749527817402252 hebbianRandom
934 -0.424714699923967 -0.2979260559324311 hebbianRandom
935 -0.3560427882049778 -0.21235148330922715 hebbianRandom
936 -0.5861561871087638 -0.14216363160359155 hebbianRandom
937 -0.5448794733214114 0.07527905042871566 hebbianRandom
938 -0.5762244292176811 0.08204384962750637 hebbianRandom
939 -0.4087989894424409 0.0830759293527423 hebbianRandom
940 -0.5024094266871242 0.17052127435422018 hebbianRandom
941 -0.5834177661739876 -0.1778168662791401 hebbianRandom
942 -0.6440719791686242 0.1121310765023491 hebbianRandom
943 -0.4720005483670394 -0.10360837848934762 hebbianRandom
944 -0.3992461281999381 0.06136187383569532 hebbianRandom
945 -0.5621040551405473 0.23834441701585155 hebbianRandom
946 -0.39769358920611037 -0.09785562520895708 hebbianRandom
947 -0.5391266431640971 -0.025980001344050978 hebbianRandom
948 -0.889927960169272 0.006443601520226728 hebbianRandom
949 -0.3379014301218264 -0.45210236690193006 hebbianRandom
950 -0.5403223965853041 0.05990829036196462 hebbianRandom
951 -0.6471148604593006 -0.08349510371807108 hebbianRandom
952 -0.6852278002299838 0.2310124858552635 hebbianRandom
953 -0.4773228468999069 -0.12762419390319918 hebbianRandom
954 -0.6944078306598626 0.09950594044990757 hebbianRandom
955 -0.7720175084842917 0.2911427444774744 hebbianRandom
956 -0.7212010725762875 0.05295927726487146 hebbianRandom
957 -0.6879682577702311 0.07288184586809202 hebbianRandom
958 -0.7342940751276479 0.05780892679569741 hebbianRandom
959 -0.7458734050566016 -0.16194516499365438 hebbianRandom
0 0.26823405903187164 0.3675681164027071 neuronRandom
1 -1.0318329381398534 -0.272147694935705 neuronRandom
2 -1.0905981123920476 -0.3437321561374865 neuronRandom
3 -1.1005083192352956 -0.39410656951791556 neuronRandom
4 -1.0152019574752424 -0.37114464985506185 neuronRandom
5 -1.049294294274921 -0.49387819619087725 neuronRandom
6 -0.36313030160648124 -0.28594887936468916 neuronRandom
7 -0.3567335808733288 -0.4318752210964755 neuronRandom
8 -0.555821202757866 -0.25945847050486914 neuronRandom
9 -0.6410629443872525 -0.34174262564702856 neuronRandom
10 -0.7689606968425691 -0.39369371643470735 neuronRandom
11 -0.9714103785286896 -0.34412211795661807 neuronRandom
12 -0.9134080976742518 -0.536442507317166 neuronRandom
13 -1.1276864025915432 -0.4774301485540693 neuronRandom
14 -0.6578584341527105 -0.7154143818118046 neuronRandom
15 -0.6415776303399352 -0.6768884313543723 neuronRandom
16 -0.7539629969102989 -0.38592869662446305 neuronRandom
17 -1.0151323475085874 -0.41822965908551857 neuronRandom
18 -1.2869439529268378 -0.5457623741649215 neuronRandom
19 -0.9238376667260604 -0.6931634452733051 neuronRandom
20 -1.2547893344505507 -0.5389181480494214 neuronRandom
21 -1.0145513615256183 -0.5082772105925699 neuronRandom
22 -0.8998379055261346 -0.6023840400131683 neuronRandom
23 -0.9306209130111287 -0.49920915305954267 neuronRandom
24 -0.6664009055736516 -0.6705563758581774 neuronRandom
25 -0.5583555848804652 -0.6250179753210467 neuronRandom
26 -0.7591286893338682 -0.5990168299054076 neuronRandom
27 -0.536752150940815 -0.5610938639408338 neuronRandom
28 -0.7105601409165166 -0.4406477660409822 neuronRandom
29 -0.9280810249604615 -0.40263006860774 neuronRandom
30 -0.9029405219202109 -0.4409935952914395 neuronRandom
31 -0.9009308550883404 -0.32764749949205185 neuronRandom
32 -0.9589641686624694 -0.3763951877862307 neuronRandom
33 -0.7773683090383187 -0.7928433353270871 neuronRandom
34 -0.6479157632446265 -0.6987046867643181 neuronRandom
35 -0.851943632364848 -0.5061853170463844 neuronRandom
36 -0.8529596006315533 -0.3861229706725004 neuronRandom
37 -0.5862474203389783 -0.5869093360474206 neuronRandom
38 -0.908371623898073 -0.4971892018504927 neuronRandom
39 -0.796451146196355 -0.39304031081077756 neuronRandom
40 -0.9313398048279115 -0.6061972783581395 neuronRandom
41 -0.7259006908295516 -0.5784987998728527 neuronRandom
42 -0.862272958835689 -0.23034683247573332 neuronRandom
43 -1.175006042132914 -0.14924124435390768 neuronRandom
44 -1.2379142362921582 -0.44307270132481896 neuronRandom
45 -1.0339593589586336 -0.42949489816078634 neuronRandom
46 -1.1175834587558984 -0.6890285509925516 neuronRandom
47 -0.6596211220622477 -0.6959162852237799 neuronRandom
48 -0.9520489250233736 -0.5329104800635637 neuronRandom
49 -0.8731768834498255 -0.4879572945100542 neuronRandom
50 -0.7977702871702228 -0.7264762894966921 neuronRandom
51 -0.5448822315864394 -0.5617187782331328 neuronRandom
52 -1.0509963641562337 -0.38858801453111735 neuronRandom
53 -1.0419006744203836 -0.5398897971417115 neuronRandom
54 -0.8839369259688575 -0.4799129486236413 neuronRandom
55 -0.5525890350611001 -0.6610932264096765 neuronRandom
56 -0.8853104420167108 -0.47212302054633754 neuronRandom
57 -0.5919176517964448 -0.734486048503427 neuronRandom
58 -0.615487777105102 -0.6037954012709643 neuronRandom
59 -0.5198294227670064 -0.4422263529757283 neuronRandom
60 -0.8107897706065483 -0.6208353188409306 neuronRandom
61 -0.7316940483654285 -0.6571228950736222 neuronRandom
62 -0.8790777356986533 -0.6946098585269938 neuronRandom
63 -0.6472186513288779 -0.6480099122951324 neuronRandom
64 -0.7900542647648681 -0.6723647575532093 neuronRandom
65 -1.0683284781694828 -0.7220181446296973 neuronRandom
66 -0.609640048222598 -0.6651794584076263 neuronRandom
67 -0.6044048647505712 -0.7382857902226871 neuronRandom
68 -0.9429398963163043 -0.47359277463899624 neuronRandom
69 -0.9535847972747324 -0.5396536876757687 neuronRandom
70 -0.7881432780131609 -0.5783491107104081 neuronRandom
71 -0.9203690908490574 -0.5744877237868756 neuronRandom
72 -0.750898705564129 -0.5606628081018332 neuronRandom
73 -0.7989789570584039 -0.4538609613085993 neuronRandom
74 -0.8843011108560053 -0.5586529599375176 neuronRandom
75 -0.9916315391054807 -0.4367016111742592 neuronRandom
76 -0.9205676411189712 -0.5311883413427967 neuronRandom
77 -0.717416117547325 -0.6453669244565665 neuronRandom
78 -0.9537133107765049 -0.5977524062515059 neuronRandom
79 -0.4510321320997482 -0.7496682661730203 neuronRandom
80 -0.9857024166136765 -0.8784264403977973 neuronRandom
81 -0.7226992467168042 -0.8068885479211867 neuronRandom
82 -0.6126688894126079 -0.49477491664547557 neuronRandom
83 -0.5991794793477798 -0.6146605561499757 neuronRandom
84 -0.41906266528223995 -0.5267187768891467 neuronRandom
85 -0.6895808060955209 -0.42460929131687125 neuronRandom
86 -0.4717846481322897 -0.2806872904849734 neuronRandom
87 -0.7513792554113389 -0.38997231633871304 neuronRandom
88 -0.5896109351334125 -0.10467032072316125 neuronRandom
89 -0.6803117183338515 -0.30790137271752954 neuronRandom
90 -0.7171148456043146 -0.5001075362510949 neuronRandom
91 -0.6457437668610929 -0.41941004237531737 neuronRandom
92 -0.8654312746473182 -0.5091123483728642 neuronRandom
93 -0.5019028592667216 -0.39895780980234985 neuronRandom
94 -0.5715348373427119 -0.6579510650084371 neuronRandom
95 -0.6880703581972402 -0.7337606178159137 neuronRandom
96 -1.0719172594993862 -0.5740538323724063 neuronRandom
97 -0.9360339050515345 -0.6821119085299037 neuronRandom
98 -0.6202439627284725 -0.6762239966049409 neuronRandom
99 -0.9206815390485408 -0.4198655028822289 neuronRandom
100 -1.3278803381174136 -0.3469550556704269 neuronRandom
101 -1.3174475495021505 -0.5333896638399103 neuronRandom
102 -1.0980810433730053 -0.5095084626452265 neuronRandom
103 -1.1158879100523498 -0.7751241942648437 neuronRandom
104 -0.837850155431824 -0.6003422018275235 neuronRandom
105 -0.9214515316880405 -0.5740873576338523 neuronRandom
106 -0.3486434166753504 -0.41303177263569285 neuronRandom
107 -0.6920967913200919 -0.8548448049532048 neuronRandom
108 -0.5729927343985958 -0.8209829575329723 neuronRandom
109 -0.491950671211664 -0.41840473920636495 neuronRandom
110 -0.304408550228725 -0.7685405514600406 neuronRandom
111 -0.8175766623740524 -0.7350448374886488 neuronRandom
112 -0.609474619666588 -0.47147887328539295 neuronRandom
113 -0.3685537062779369 -0.6017865717457122 neuronRandom
114 -0.5096447625117575 -0.4202613647784996 neuronRandom
115 -0.6123900898221543 -0.30947602226828796 neuronRandom
116 -0.8420941818770905 -0.21302600890328552 neuronRandom
117 -0.9091019335824098 -0.5218019582797451 neuronRandom
118 -0.9972769378256225 -0.382872983054652 neuronRandom
119 -0.8948527728597333 -0.2914275025309053 neuronRandom
120 -1.109645784839935 -0.44265938504996233 neuronRandom
121 -0.6719742055186857 -0.44567422320782984 neuronRandom
122 -0.9534832036712255 -0.6295749107967784 neuronRandom
123 -0.8628119655183073 -0.7004333705277488 neuronRandom
124 -0.8061919901738983 -0.9825902345502168 neuronRandom
125 -0.7257246186511638 -0.5759748568293036 neuronRandom
126 -0.6427541902802483 -0.8373546789080183 neuronRandom
127 -0.8213391424462086 -0.5892940658901813 neuronRandom
128 -0.8220927870600926 -0.7336091753452433 neuronRandom
129 -0.805728030049584 -0.5183410176203974 neuronRandom
130 -0.568842794554297 -0.7084900774718513 neuronRandom
131 -0.6233231489488835 -0.5152121778345857 neuronRandom
132 -0.251700472058196 -0.884224840162219 neuronRandom
133 -0.8410098573388299 -0.49752346478349746 neuronRandom
134 -0.32367362381202597 -0.7476308395930429 neuronRandom
135 -1.1149313206735412 -0.4579362445011448 neuronRandom
136 -0.8919956301811719 -0.5717134496275181 neuronRandom
137 -1.2033419845128959 -0.45325094710461045 neuronRandom
138 -0.8825736081132965 -0.5936506928210948 neuronRandom
139 -1.299066302568789 -0.49800188558968617 neuronRandom
140 -0.9503791830792392 -0.46556493606579225 neuronRandom
141 -0.8812591811976498 -0.5176891182165089 neuronRandom
142 -0.805953344740216 -0.5838753707410245 neuronRandom
143 -0.5738023079538553 -0.7643223973376868 neuronRandom
144 -0.5865077242432187 -0.8170774003312121 neuronRandom
145 -0.61291758164426 -0.8920191252813781 neuronRandom
146 -0.4031400919785842 -0.5645227938746649 neuronRandom
147 -0.6440007223340521 -0.8317909828273204 neuronRandom
148 -0.37893476053971736 -0.6834731415104212 neuronRandom
149 -0.8772775552130789 -0.5733104672848809 neuronRandom
150 -0.8997485887016443 -0.49524167245896816 neuronRandom
151 -0.8159837522164 -0.6173790400902759 neuronRandom
152 -1.1258807354564624 -0.5354820503143519 neuronRandom
153 -0.9192652154328229 -0.7109936395193576 neuronRandom
154 -1.21649974609037 -0.33243704736064256 neuronRandom
155 -0.7440677131525186 -0.31137415804669394 neuronRandom
156 -0.7459488567784393 -0.4870045250461526 neuronRandom
157 -0.9106571589725085 -0.5612154230981856 neuronRandom
158 -0.6462902058142421 -0.8228106445707024 neuronRandom
159 -0.43878367963400194 -0.7609569519346988 neuronRandom
160 -0.604417081392143 -0.4396052644807885 neuronRandom
161 -0.4118686018016947 -0.6433358830945419 neuronRandom
162 -0.44897587507071296 -0.7976269582351488 neuronRandom
163 -0.6290899471815714 -0.7442960966299985 neuronRandom
164 -0.3797390305740632 -0.6904018499784511 neuronRandom
165 -0.5407846579610154 -0.7080865987967792 neuronRandom
166 -0.5497214668258134 -0.7025441518729401 neuronRandom
167 -0.8366047821313373 -0.5268709795725566 neuronRandom
168 -0.962829704751969 -0.5800772579159429 neuronRandom
169 -1.0644382848556806 -0.5042985693954083 neuronRandom
170 -1.0641798216368932 -0.513315032494985 neuronRandom
171 -0.9196943743553212 -0.3461730138844746 neuronRandom
172 -0.5919629394610504 -0.3895295820996893 neuronRandom
173 -0.5088004080075486 -0.20732789399373333 neuronRandom
174 -0.9032501082594631 -0.5661165277060932 neuronRandom
175 -0.8334154159632443 -0.618307367320325 neuronRandom
176 -0.5595325140771794 -0.3405329698526629 neuronRandom
177 -1.0803164295651868 -0.4493067385390979 neuronRandom
178 -0.8656042473168314 -0.3940115389809929 neuronRandom
179 -0.7853725322565226 -0.3896712136133434 neuronRandom
180 -0.8991275194329389 -0.28101923767953946 neuronRandom
181 -0.5074580756231453 -0.43834752055872284 neuronRandom
182 -0.6587531237832835 -0.5608063727154468 neuronRandom
183 -0.6270367562630326 -0.49555869933316227 neuronRandom
184 -0.7004021847918269 -0.7771212926676492 neuronRandom
185 -0.6953253284535497 -0.4717168811700566 neuronRandom
186 -0.8394504263529589 -0.6409876716618492 neuronRandom
187 -0.5110024261310432 -0.6415297927697815 neuronRandom
188 -0.48238642608283566 -0.5826227052130569 neuronRandom
189 -0.7899466949374881 -0.541578310507378 neuronRandom
190 -0.6678615789462279 -0.8398898867276979 neuronRandom
191 -0.9621060043536576 -0.6196393380154207 neuronRandom
192 -1.3584977687591409 -0.27222089261113486 neuronRandom
193 -0.875848280697342 -0.7435547983212376 neuronRandom
194 -0.9398720611064353 -0.5535310578174352 neuronRandom
195 -1.0566746779593237 -0.34576282593731245 neuronRandom
196 -0.8262287733357142 -0.2070538815011228 neuronRandom
197 -0.9981062703886793 -0.36500228385302436 neuronRandom
198 -0.9497452117414249 -0.22023655948793766 neuronRandom
199 -1.1709055996768227 -0.20414236077083375 neuronRandom
200 -0.5075366451074722 -0.6537617627554327 neuronRandom
201 -0.6476920639792464 -0.5133710079811098 neuronRandom
202 -0.7270549570635526 -0.3319309478285629 neuronRandom
203 -0.8966616506808069 -0.49299305749996897 neuronRandom
204 -0.66981347670411 -0.4474733436855445 neuronRandom
205 -0.7432860123881793 -0.485540563656151 neuronRandom
206 -0.5445793994819172 -0.636463952907949 neuronRandom
207 -0.829352216775005 -0.39835644097870665 neuronRandom
208 -0.7113276040994538 -0.536288824790867 neuronRandom
209 -0.7770522328432506 -0.21770532698428788 neuronRandom
210 -0.9858203256522524 0.0014890119868740362 neuronRandom
211 -0.6431073561173297 -0.1096621011671429 neuronRandom
212 -0.7777487143980697 -0.30129361470252225 neuronRandom
213 -1.088501068376119 -0.38219759189624636 neuronRandom
214 -0.7991460919694557 -0.2943710687956815 neuronRandom
215 -1.1719107076125512 -0.16488043019219006 neuronRandom
216 -0.9756775052075931 -0.21074145974699107 neuronRandom
217 -0.6458992992790284 -0.4575913403801435 neuronRandom
218 -1.0980795776081096 -0.31000433340856914 neuronRandom
219 -0.7454205154713011 -0.4296506309184017 neuronRandom
220 -0.37095638067659004 -0.3097005741912088 neuronRandom
221 -0.42683799484486057 -0.832408508372019 neuronRandom
222 -0.8258450472085485 -0.6141302603570723 neuronRandom
223 -0.500409166097184 -0.7173363365331592 neuronRandom
224 -0.5683777835879579 -0.6962897191755134 neuronRandom
225 -0.3979236330402369 -0.8424110250401103 neuronRandom
226 -0.24583099657796112 -0.5990031548516926 neuronRandom
227 -0.601376636554148 -0.6638848494595491 neuronRandom
228 -0.6100193933145 -0.634915185631868 neuronRandom
229 -1.0058562483269888 -0.3374443112458867 neuronRandom
230 -0.5656559897270945 -0.4750133367426691 neuronRandom
231 -0.6625293351385099 -0.5524901997300451 neuronRandom
232 -0.5104314347027434 -0.5455631020649042 neuronRandom
233 -0.9562014912694754 -0.3031387146595042 neuronRandom
234 -0.4581751135237331 -0.36586751683681634 neuronRandom
235 -0.6423629701292368 -0.8935000202827269 neuronRandom
236 -0.42933226060810137 -0.8001169633132755 neuronRandom
237 -0.621685989955876 -0.6982320099309915 neuronRandom
238 -0.4336882139608129 -0.5881861524876306 neuronRandom
239 -0.6100713691276435 -0.48972789511660714 neuronRandom
240 -0.17193396734706395 -0.5694110023299211 neuronRandom
241 -0.5577917561671364 -0.5900888742081858 neuronRandom
242 -0.5233065573239427 -0.702015152251191 neuronRandom
243 -0.6891434455645322 -0.42884732722693286 neuronRandom
244 -0.7897258731946161 -0.45327104291056725 neuronRandom
245 -0.8557641624086665 -0.27939130113296995 neuronRandom
246 -0.5345988161281606 -0.259859584300256 neuronRandom
247 -0.5404595352134564 -0.3640029368340971 neuronRandom
248 -0.7265287257491259 -0.4035147069876979 neuronRandom
249 -1.048132531725017 -0.2277223619998143 neuronRandom
250 -0.6261764504457141 -0.27359633599631406 neuronRandom
251 -1.1480130815878151 -0.47032211063839746 neuronRandom
252 -1.2015740880730355 -0.2334125351454077 neuronRandom
253 -0.7554866328583528 -0.35862703961229137 neuronRandom
254 -0.582581707906609 -0.6256868775678993 neuronRandom
255 -1.000673749398879 -0.5650058608900292 neuronRandom
256 -1.0222840628636651 -0.628070606509314 neuronRandom
257 -0.44206259185205626 -0.43471526132598615 neuronRandom
258 -0.6517476003935422 -0.5088378422134606 neuronRandom
259 -1.1671279103426415 -0.22374219480991353 neuronRandom
260 -0.7779942088880796 -0.44323582636988734 neuronRandom
261 -0.7822854645571774 -0.4769222966155005 neuronRandom
262 -0.8306347596506004 -0.6752049728909724 neuronRandom
263 -1.04981312838548 -0.4226740248346789 neuronRandom
264 -0.9659422304728492 -0.2830864014276402 neuronRandom
265 -1.507588203946255 -0.2363654229390645 neuronRandom
266 -1.112637107689056 -0.5740171834898655 neuronRandom
267 -1.0929779415060468 -0.42174444191253296 neuronRandom
268 -1.272267616005223 -0.4439951496154878 neuronRandom
269 -1.2303763187696004 -0.35677305378644475 neuronRandom
270 -1.1382645714288961 -0.3926550099657878 neuronRandom
271 -1.446738649717232 -0.24562279704296822 neuronRandom
272 -1.1817183013252077 -0.6307086719815582 neuronRandom
273 -1.3555364870178037 -0.3273852742615204 neuronRandom
274 -0.9472908341924539 -0.4465616453690123 neuronRandom
275 -0.9841780252085776 -0.5290486989639283 neuronRandom
276 -0.7682078095242564 -0.4447990164719763 neuronRandom
277 -1.1992412113730455 -0.3095531202031639 neuronRandom
278 -0.8879610466874761 -0.5393767344450112 neuronRandom
279 -0.9454863847376269 -0.36633888193787517 neuronRandom
280 -0.8296398714262477 -0.5258092747458194 neuronRandom
281 -1.0525985262264017 -0.3781443485793272 neuronRandom
282 -0.4899991999660344 -0.33659437377804075 neuronRandom
283 -0.9396665209362622 -0.29272131957263325 neuronRandom
284 -0.8612310243102773 -0.4795541410083788 neuronRandom
285 -1.015763952735532 -0.44585035953553626 neuronRandom
286 -1.0301004837057346 -0.28689338950666365 neuronRandom
287 -1.1129751794221454 -0.4074776243605289 neuronRandom
288 -0.6937724780495542 -0.1419813684348664 neuronRandom
289 -1.2758687826461954 -0.17541779344190755 neuronRandom
290 -1.0865220929750674 -0.3880418375544035 neuronRandom
291 -0.9898170937092318 -0.27291776038133597 neuronRandom
292 -0.7216618865385379 -0.5019915199751732 neuronRandom
293 -1.2285307514471622 -0.25391587095685797 neuronRandom
294 -0.8100557878343024 -0.41487319061066696 neuronRandom
295 -1.1958918266431953 -0.38750868956460516 neuronRandom
296 -1.1074857209204172 -0.5222529996231635 neuronRandom
297 -0.9950288962411048 -0.4594483605396589 neuronRandom
298 -0.9669768190365023 -0.6286179229089638 neuronRandom
299 -1.2892357578935527 -0.5450480512398976 neuronRandom
300 -1.0035846066437981 -0.36695917094440456 neuronRandom
301 -1.0496959547603724 -0.3609622343076573 neuronRandom
302 -0.9611498433354048 -0.7068149082685644 neuronRandom
303 -0.7705746554565418 -0.5411691317808851 neuronRandom
304 -0.6728524367659756 -0.38666711077489074 neuronRandom
305 -0.9269660186375694 -0.2523058194289306 neuronRandom
306 -0.48846940557266866 -0.46148479857153923 neuronRandom
307 -0.7216688432034917 -0.3218220835897557 neuronRandom
308 -0.8560934299747918 -0.4078913947576904 neuronRandom
309 -0.9987410104293222 -0.2674414612966894 neuronRandom
310 -0.90021802382971 -0.29538102725762483 neuronRandom
311 -1.143160653556536 -0.3432151672167526 neuronRandom
312 -0.6090515376969466 -0.12771249619900715 neuronRandom
313 -0.9568445724437635 -0.2278413076615762 neuronRandom
314 -1.1010250116957334 -0.15494324899278733 neuronRandom
315 -0.9945412368053894 -0.09260852825278904 neuronRandom
316 -0.8812858444398359 -0.513895777341728 neuronRandom
317 -1.3164225756274464 -0.1655281917488562 neuronRandom
318 -1.0412501110432084 -0.30976701682883373 neuronRandom
319 -0.966100475646514 -0.3579846871724684 neuronRandom
320 -0.8058067826418873 -0.4674840712204708 neuronRandom
321 -0.8635658007388158 -0.3873771232686277 neuronRandom
322 -0.5428332947979482 -0.48176800049713475 neuronRandom
323 -0.9916588888930704 -0.2851139243854052 neuronRandom
324 -0.5420010892928592 -0.26189407073878973 neuronRandom
325 -0.8320087144232311 -0.6623308701229605 neuronRandom
326 -0.9182051712758655 -0.4477590295498371 neuronRandom
327 -0.8376733087666818 -0.43918400602985685 neuronRandom
328 -0.5949306132677199 -0.4453100604893193 neuronRandom
329 -0.8973582562844723 -0.5552169276700437 neuronRandom
330 -0.5673004108991333 -0.40364807896343025 neuronRandom
331 -0.9776718126618216 -0.5655418654118942 neuronRandom
332 -1.133837918678791 -0.656920816003081 neuronRandom
333 -1.011502078679776 -0.5279504238201557 neuronRandom
334 -1.1099809372873488 -0.5059947423775419 neuronRandom
335 -1.3596789317694737 -0.39691211578758595 neuronRandom
336 -1.0585163484356426 -0.6397738557310212 neuronRandom
337 -1.120729163751554 -0.5979525123524922 neuronRandom
338 -0.9747058088044134 -0.5900356367664029 neuronRandom
339 -1.1656156120395442 -0.44638658557531297 neuronRandom
340 -0.6831456382152583 -0.6349431165163062 neuronRandom
341 -1.1287750573447752 -0.29130257903038115 neuronRandom
342 -1.0767221957377746 -0.2783852428489745 neuronRandom
343 -0.5635682794387022 -0.35483385994090055 neuronRandom
344 -0.8776977902413987 -0.31389852604106233 neuronRandom
345 -0.9429331154620981 -0.33724713884629876 neuronRandom
346 -0.40760917510933325 -0.3940867309626548 neuronRandom
347 -0.7405880611038209 -0.10003020707489302 neuronRandom
348 -0.5527217349696281 -0.29839002599822934 neuronRandom
349 -0.5904677974648369 -0.32016999287199205 neuronRandom
350 -0.9006224938512797 -0.30953239615155 neuronRandom
351 -1.0377887786602449 -0.5837591697867691 neuronRandom
352 -0.8309675379139912 -0.3880116966168788 neuronRandom
353 -0.34588117519049144 -0.2928215470849926 neuronRandom
354 -0.5625799605593008 -0.1837005970412982 neuronRandom
355 -0.4742438817837086 -0.3494758943996895 neuronRandom
356 -0.6296080125754888 -0.5165123561017331 neuronRandom
357 -0.8863423995611058 -0.6337268888225058 neuronRandom
358 -0.9959941260511938 -0.5510749789948249 neuronRandom
359 -0.7505737574785489 -0.42817400812867773 neuronRandom
360 -0.5966966541530794 -0.557087176804196 neuronRandom
361 -0.42432921931017836 -0.7341539110349055 neuronRandom
362 -0.791210545556861 -0.5714921097421083 neuronRandom
363 -0.5846975121192407 -0.6773669922111493 neuronRandom
364 -0.8158229074420911 -0.7577519454695208 neuronRandom
365 -0.6232159137416076 -0.573569525992306 neuronRandom
366 -0.9267064110171385 -0.5142135748710392 neuronRandom
367 -0.6604025314419304 -0.5961448966881915 neuronRandom
368 -0.8702240774466964 -0.4526846268300119 neuronRandom
369 -0.6353565077008806 -0.46939448186954025 neuronRandom
370 -0.6158190777113018 -0.5074277366239822 neuronRandom
371 -0.5244811457049731 -0.7932697773071992 neuronRandom
372 -0.47322667623363635 -0.6141329656647107 neuronRandom
373 -0.3773961077468383 -0.7943325216140195 neuronRandom
374 -0.4622214963970207 -0.6669600754789848 neuronRandom
375 -0.7499300109642276 -0.6344236926863585 neuronRandom
376 -0.3736608656010977 -0.8189540611001986 neuronRandom
377 -0.44135864225683413 -0.676539402670847 neuronRandom
378 -0.9027677994884574 -0.8767232084669615 neuronRandom
379 -0.7329991829901729 -0.6982433134908861 neuronRandom
380 -1.0473725781932357 -0.6729040863213787 neuronRandom
381 -0.6940132928782169 -0.5244961487340984 neuronRandom
382 -1.006695477700647 -0.6791016875734953 neuronRandom
383 -0.7806578023560391 -0.4879189942082916 neuronRandom
384 -1.2321962874356762 -0.5533224554882124 neuronRandom
385 -0.9371584211041486 -0.4386503922861587 neuronRandom
386 -1.0925202324098269 -0.5429369245151341 neuronRandom
387 -0.9550054877624581 -0.5175792439798005 neuronRandom
388 -1.1334626947952158 -0.4445670070924614 neuronRandom
389 -0.5365483382293673 -0.30053181574982796 neuronRandom
390 -0.7296174632929839 -0.5192069240372783 neuronRandom
391 -0.6241214528133822 -0.5648353543921615 neuronRandom
392 -0.6102119231035203 -0.5575805714836882 neuronRandom
393 -0.27718081980660625 -0.2654124480813371 neuronRandom
394 -0.7417565330054618 -0.6123938720409899 neuronRandom
395 0.11309912472831057 -0.4519667864705815 neuronRandom
396 -0.5443124261055441 -0.5940159088775956 neuronRandom
397 -0.3579930998001859 -0.6877490685748793 neuronRandom
398 -0.5208049132548147 -0.5169286110531162 neuronRandom
399 -0.8122905193529779 -0.30500685574892145 neuronRandom
400 -0.6737009983434845 -0.17853947612738127 neuronRandom
401 -0.7109877159076694 -0.49344805557531646 neuronRandom
402 -0.848770736270462 -0.6605493895185854 neuronRandom
403 -0.8681873899184326 -0.24829074844204108 neuronRandom
404 -0.8310752441170977 -0.4411265700050122 neuronRandom
405 -1.0647105486455923 -0.38488062841960247 neuronRandom
406 -0.6309563218504448 -0.8803696957657263 neuronRandom
407 -0.5140944940670897 -0.7834249214671278 neuronRandom
408 -0.5819151756965659 -0.640030072661634 neuronRandom
409 -0.9171669954429191 -0.6251628276900182 neuronRandom
410 -0.36996946999511043 -0.30871232807008453 neuronRandom
411 -0.4278178918321289 -0.24603994152453046 neuronRandom
412 -0.23184018404797124 -0.4163880044771135 neuronRandom
413 -0.6268974829533502 -0.13886994569490532 neuronRandom
414 -0.5447073381741616 -0.15278816529881137 neuronRandom
415 -0.9487023275947867 -0.04913987402345681 neuronRandom
416 -0.14748353919017645 -0.2512245172509112 neuronRandom
417 -0.46060583863392524 -0.4751418231588798 neuronRandom
418 -0.49603665081384335 -0.6292683120939029 neuronRandom
419 -0.8873934637197063 -0.45028032608148216 neuronRandom
420 -0.7385517504153803 -0.4620663987261524 neuronRandom
421 -0.8693180831776806 -0.6007554417147077 neuronRandom
422 -0.17473355881392535 -0.632121120516628 neuronRandom
423 -0.26278052197412377 -0.6788125844036075 neuronRandom
424 -0.5375685053814757 -0.5547071059267893 neuronRandom
425 -0.35405747288880485 -0.4236190364713377 neuronRandom
426 -0.1731081429520416 -0.4247943503285858 neuronRandom
427 -0.5687945794331167 -0.560044741509548 neuronRandom
428 -0.18886835089397802 -0.4323282600120292 neuronRandom
429 -0.2637775170324158 -0.721254643055741 neuronRandom
430 -0.603208946267783 -0.35389091691742225 neuronRandom
431 -0.5454066750323987 -0.4919867852896141 neuronRandom
432 -0.34972985226215253 -0.37188538371221797 neuronRandom
433 -0.7843242303282839 -0.19958715560016177 neuronRandom
434 -0.5444948681963329 -0.1684778631841461 neuronRandom
435 -0.7926930383038683 -0.019301437727230624 neuronRandom
436 -0.6516189521883403 -0.07219115392971591 neuronRandom
437 -0.5479281677861947 0.17492533646941763 neuronRandom
438 -0.07696710560105537 -0.23443060262506027 neuronRandom
439 -0.3988295850981544 -0.41656785053760953 neuronRandom
440 -0.19969975532626047 -0.5295483664505516 neuronRandom
441 -0.5137749853403538 -0.6422463230691196 neuronRandom
442 -0.5905264375150279 -0.8968976529117517 neuronRandom
443 -0.6993122615640543 -0.7000647727155314 neuronRandom
444 -0.15838492469631332 -0.5251378887979745 neuronRandom
445 -0.49947136523717056 -0.14541347545311542 neuronRandom
446 -0.6180680412023211 -0.0871976871363379 neuronRandom
447 -0.7328782110091002 -0.4559596195641876 neuronRandom
448 -0.8146233820128186 -0.5415390282458353 neuronRandom
449 -0.9344108528013741 -0.5176391997612289 neuronRandom
450 -0.05136083584451206 -0.060554805022089195 neuronRandom
451 -0.5524379228962913 -0.26469184932968615 neuronRandom
452 -0.5125781686993073 -0.10080352860107088 neuronRandom
453 -0.36153213484550445 -0.22416894976640597 neuronRandom
454 -0.3986792056707984 -0.2302450313397847 neuronRandom
455 -0.29331050471054315 -0.310207893364972 neuronRandom
456 -0.40296550071920895 -0.7812608457560641 neuronRandom
457 -0.45669513851117505 -0.8853763792978854 neuronRandom
458 -0.5837370497163034 -0.5635074127864739 neuronRandom
459 -0.3632789575640918 -0.33746796793685513 neuronRandom
460 -0.23952441378616507 -0.33745949612872506 neuronRandom
461 -0.5186847568012178 -0.5433136510738762 neuronRandom
462 -0.39571712642592655 -0.3234422610833527 neuronRandom
463 -0.5274915062092936 -0.2162188211293935 neuronRandom
464 -0.6344678752534705 -0.006315394546774853 neuronRandom
465 -0.7999829686955917 -0.16845111677163077 neuronRandom
466 -0.4501794638299994 -0.44122277423042555 neuronRandom
467 -0.8181727800840577 -0.40082163484079186 neuronRandom
468 -0.6692478953921266 -0.22182255803185 neuronRandom
469 -0.8619745406359458 -0.32142076189254176 neuronRandom
470 -0.5345527174763175 -0.5559050234643778 neuronRandom
471 -0.4806320911760018 -0.40134258933807276 neuronRandom
472 -0.7481215514760515 -0.36567750918942415 neuronRandom
473 -0.4027732176626368 -0.40815235855979215 neuronRandom
474 -0.5489642142934823 -0.4435875129536828 neuronRandom
475 -0.4784996932072692 -0.5445753077553156 neuronRandom
476 -0.49395929022297724 -0.504362423457255 neuronRandom
477 -0.6611804876047116 -0.48607932492021544 neuronRandom
478 -0.27694624504579013 -0.3359610259614398 neuronRandom
479 -0.548443771116154 -0.16883835740040734 neuronRandom
480 -0.4111818402306087 -0.5122384372889786 neuronRandom
481 -0.6995804006353731 -0.2297833986367094 neuronRandom
482 -0.7946245709894717 -0.27513230822893675 neuronRandom
483 -0.5617462343884883 -0.26234987734324167 neuronRandom
484 -0.672349291922225 -0.17526727414663154 neuronRandom
485 -0.5441489479615849 -0.1503655590094658 neuronRandom
486 -0.7766997927715812 -0.47050326356039396 neuronRandom
487 -0.5517800617930237 -0.3417800784360398 neuronRandom
488 -0.6682060762541323 -0.41845861157198105 neuronRandom
489 -0.7383149719311071 -0.3307500553004614 neuronRandom
490 -0.8183371778063303 -0.7577688160544809 neuronRandom
491 -0.6780642693146413 -0.49765679380757466 neuronRandom
492 -0.8097813561127651 -0.18046604971828073 neuronRandom
493 -0.4053612854787871 -0.4483329361010678 neuronRandom
494 -0.31355536847215965 -0.2592474768412599 neuronRandom
495 -0.8050688590232371 -0.44827573960742306 neuronRandom
496 -1.031419785159811 -0.5457484193250843 neuronRandom
497 -0.704831901277484 -0.407387628483056 neuronRandom
498 -1.0549620279664909 -0.06396030479969936 neuronRandom
499 -0.7612232480828383 -0.20351831100287102 neuronRandom
500 -0.5381418601774297 -0.26745095144198544 neuronRandom
501 -0.7789697372761519 -0.17467332181619388 neuronRandom
502 -0.6351922972958843 -0.02147420951334948 neuronRandom
503 -0.7249292592622282 -0.497547063773336 neuronRandom
504 -0.9096773723816111 -0.2907227323581309 neuronRandom
505 -0.7456733724488882 -0.4715094018983148 neuronRandom
506 -0.7075402135639005 -0.519279198024694 neuronRandom
507 -0.9000506062617253 -0.5343454710698493 neuronRandom
508 -1.1071325552788174 -0.39373306982148804 neuronRandom
509 -0.7365023246832314 -0.3778591292275386 neuronRandom
510 -1.07557649150855 -0.43140603256867 neuronRandom
511 -0.5737531525323278 -0.4284568329833901 neuronRandom
512 -0.4800498714977913 -0.43762806358072237 neuronRandom
513 -0.5090089028942231 -0.2476383987109187 neuronRandom
514 -0.6737000418512982 -0.05617262685776284 neuronRandom
515 -0.40932561834355796 -0.2615950166543239 neuronRandom
516 -0.9202491737355287 -0.14469259922653713 neuronRandom
517 -0.6162851352781792 -0.37696303203103054 neuronRandom
518 -0.8093639122503413 -0.32968484455286906 neuronRandom
519 -0.7835361004741085 -0.4547688093670875 neuronRandom
520 -0.8576307669699541 -0.5417983576671749 neuronRandom
521 -0.31421247079109116 -0.15180482391447025 neuronRandom
522 -0.6536933952740482 -0.2621234891555286 neuronRandom
523 -0.5569057566840379 -0.4041671129827047 neuronRandom
524 -0.6635239898308855 -0.2925278571808097 neuronRandom
525 -0.6399852611733429 -0.2664081449789289 neuronRandom
526 -1.0178468283159758 -0.34155354889993655 neuronRandom
527 -0.39055920092450563 -0.4446351866543404 neuronRandom
528 -0.9669697284054766 -0.25643051497388203 neuronRandom
529 -0.5650334638010315 -0.3253351563047658 neuronRandom
530 -0.9345508429425622 -0.28064854782652093 neuronRandom
531 -0.637143443040547 -0.4946148200820514 neuronRandom
532 -0.7575815260628134 -0.17140902416776288 neuronRandom
533 -0.5240723136014958 -0.29680014282324263 neuronRandom
534 -0.5212257605301898 -0.28800348767970646 neuronRandom
535 -0.6825557632007754 -0.3224317168383392 neuronRandom
536 -0.5742985884260504 -0.07310956328497006 neuronRandom
537 -0.5457000952608382 -0.3274155218195038 neuronRandom
538 -0.907099248469935 -0.2789254575593127 neuronRandom
539 -0.4438741027381997 -0.4209034444400432 neuronRandom
540 -0.936704296799875 -0.2364220121911854 neuronRandom
541 -0.649896934607966 -0.24218910269857233 neuronRandom
542 -0.6964887816731156 -0.11550345640735632 neuronRandom
543 -0.8054567744825798 -0.19797477556963344 neuronRandom
544 -0.9017856964934136 -0.02793599357893581 neuronRandom
545 -0.6163443147101666 -0.34751933992126344 neuronRandom
546 -0.9351505116187584 -0.3073146094862961 neuronRandom
547 -0.6752640162301138 -0.2758597754018641 neuronRandom
548 -0.4864481843016129 -0.12900284435083426 neuronRandom
549 -0.5643016205990679 -0.28616733393772315 neuronRandom
550 -0.8585356579309162 -0.31036591416348586 neuronRandom
551 -0.8493295434399546 -0.4178388951045111 neuronRandom
552 -0.8090288176374376 -0.6364091466099953 neuronRandom
553 -0.8373027901638633 -0.403673211435735 neuronRandom
554 -0.5889689167021572 -0.3737372926948783 neuronRandom
555 -0.23315059318947184 -0.21458422699461813 neuronRandom
556 -0.5662844622156943 -0.45319534833544584 neuronRandom
557 -0.5608558378836758 -0.25272974217980804 neuronRandom
558 -0.6493392476627073 -0.235610252046438 neuronRandom
559 -0.6296541732518534 -0.3226199955491897 neuronRandom
560 -0.47931627226341583 -0.13394802266885666 neuronRandom
561 -0.3118409474524738 -0.40216604634849207 neuronRandom
562 -0.4651868720083044 -0.33862862565618085 neuronRandom
563 0.0007092465858449156 -0.33131915202076734 neuronRandom
564 -0.3435056157784834 -0.3443782152605241 neuronRandom
565 -0.39500293781941087 -0.797548128262274 neuronRandom
566 -0.1252507413931965 -0.558385561509489 neuronRandom
567 -0.17559266655433137 -0.743579940854144 neuronRandom
568 -0.305744913902631 -0.42707731529011184 neuronRandom
569 -0.36872142088445903 -0.31306382071016725 neuronRandom
570 -0.7684829791024411 -0.1615003052071745 neuronRandom
571 -0.41382600512574874 -0.34194044588654676 neuronRandom
572 -0.7769995337955174 -0.3619990534492468 neuronRandom
573 -0.47446525837902964 -0.32882996227812483 neuronRandom
574 -0.8350806940606889 -0.4701697079424804 neuronRandom
575 -0.38176078322811285 -0.7152611750936703 neuronRandom
576 -0.69372914784803 -0.7145151779189829 neuronRandom
577 -0.5052368002517513 -0.9022028747590574 neuronRandom
578 -0.6908752529133948 -0.46520737228295034 neuronRandom
579 -0.7591829213212976 -0.45358417302154713 neuronRandom
580 -0.8151902470570287 -0.3093955913746911 neuronRandom
581 -0.3504558744847244 -0.5119253116010368 neuronRandom
582 -0.6689473417450018 -0.22032190354571835 neuronRandom
583 -0.3097362133184258 -0.29131433711655036 neuronRandom
584 -0.8398169085949428 -0.21470950260249785 neuronRandom
585 -0.41817616234469385 0.06463011319022878 neuronRandom
586 -0.6012758549035204 0.020082353949520553 neuronRandom
587 -0.3329055980484653 -0.1253371390830894 neuronRandom
588 -0.6836259792940352 -0.06215880011099489 neuronRandom
589 -0.5741167694537617 -0.20385350786194906 neuronRandom
590 -0.8830125828912853 -0.2909859568990527 neuronRandom
591 -0.5601061675278857 -0.5005741370121268 neuronRandom
592 -0.44779574923086574 -0.35391774704109064 neuronRandom
593 -0.12251633745635787 -0.480850937736953 neuronRandom
594 -0.20414548246587 -0.4562100634758508 neuronRandom
595 -0.25240097971021663 -0.6124904936813302 neuronRandom
596 -0.5943255096738711 -0.2632915078470391 neuronRandom
597 -0.1630294244400389 -0.18717270024113983 neuronRandom
598 -0.5714468738684312 -0.25906889148824885 neuronRandom
599 -0.6579619329253372 -0.4028627382358134 neuronRandom
600 -0.7190481148687803 -0.23821116173313012 neuronRandom
601 -0.341973392806709 -0.48047378368857857 neuronRandom
602 -1.0885693866398298 -0.24998169571738948 neuronRandom
603 -0.7715924683665754 -0.1997737817554247 neuronRandom
604 -1.0000883592453458 -0.434817888483866 neuronRandom
605 -1.0618929690792918 -0.4508415668375678 neuronRandom
606 -0.9485744711346444 -0.45980879025356025 neuronRandom
607 -0.5882352667885233 -0.44209940451148566 neuronRandom
608 -0.7412186937015124 -0.2426947524748668 neuronRandom
609 -0.6805510098976365 -0.30137030912273083 neuronRandom
610 -0.7552833518180311 -0.36030749728224204 neuronRandom
611 -1.0968118338562807 -0.22144187390354858 neuronRandom
612 -1.2754139244502058 -0.18790888386150664 neuronRandom
613 -1.123139906837236 -0.4486865772671865 neuronRandom
614 -1.307286202086361 -0.09359338999430324 neuronRandom
615 -1.0098209551847346 -0.2400569933615277 neuronRandom
616 -1.0373871621051085 -0.07733930879270597 neuronRandom
617 -0.9957261591859825 -0.22412480059522732 neuronRandom
618 -1.2052770463430482 -0.025186670443757577 neuronRandom
619 -1.053728329170332 -0.2968454584778822 neuronRandom
620 -1.4055332635804358 -0.13703713897624656 neuronRandom
621 -0.9780933172322054 -0.37318846482490914 neuronRandom
622 -0.8209740072098876 -0.24396864225732384 neuronRandom
623 -0.9794336423160013 -0.24927998474618096 neuronRandom
624 -1.0174299599312144 -0.42831691098444596 neuronRandom
625 -0.9543191857275308 -0.4032356596510169 neuronRandom
626 -1.1326306164380733 -0.2193792625734696 neuronRandom
627 -1.0170387281447855 -0.28546860051680184 neuronRandom
628 -1.0574696106124093 -0.1478696406815035 neuronRandom
629 -0.8391764434542102 -0.1438252001836783 neuronRandom
630 -1.1596675769151543 -0.18563455134640044 neuronRandom
631 -1.0178562682135772 -0.12989884399458884 neuronRandom
632 -1.0555523294762452 -0.20670173844848477 neuronRandom
633 -0.8831272968064533 -0.415053232542984 neuronRandom
634 -1.3023632290241745 -0.44903445115432766 neuronRandom
635 -1.1599169204377278 -0.28871774002188466 neuronRandom
636 -1.2224408284426078 -0.5013110453802702 neuronRandom
637 -0.957528265126111 -0.5083695120154871 neuronRandom
638 -0.9094328724560208 -0.4196848739381326 neuronRandom
639 -0.9357711173611158 -0.3371453220050136 neuronRandom
640 -1.0597412444114775 -0.43114917796143776 neuronRandom
641 -1.0416066198281868 -0.3617847738285186 neuronRandom
642 -1.1657248149412882 -0.3454604336411858 neuronRandom
643 -1.0172589570026895 -0.3215990057128831 neuronRandom
644 -1.1186263057414285 -0.42373908040121594 neuronRandom
645 -0.9951161587562102 -0.3380366201407028 neuronRandom
646 -1.071111604682368 -0.22488661123546194 neuronRandom
647 -1.1788848869498927 -0.3739187154952121 neuronRandom
648 -1.2679868800835101 -0.24916932911385997 neuronRandom
649 -1.067230286761829 -0.37556534814627784 neuronRandom
650 -1.3283097169023548 -0.2435714553877514 neuronRandom
651 -1.1041092895139242 -0.37628048046423257 neuronRandom
652 -1.1346312191030943 -0.0265587113689381 neuronRandom
653 -1.2095439538105337 -0.29595660933522344 neuronRandom
654 -1.2798585364654633 -0.06802436611059276 neuronRandom
655 -1.0379111733295647 -0.40783217653691 neuronRandom
656 -1.0499992114087133 -0.2698140827152836 neuronRandom
657 -0.884744776754109 -0.07222038170533226 neuronRandom
658 -1.0503225572761405 -0.29195019352547424 neuronRandom
659 -0.9221815642839845 -0.2655653006159179 neuronRandom
660 -0.9556841592010407 -0.21653603955401157 neuronRandom
661 -1.0586844572990761 -0.3517469689187332 neuronRandom
662 -1.254566475223467 -0.47115830175759754 neuronRandom
663 -0.7894708490968677 -0.17449777389265453 neuronRandom
664 -1.3081945732691767 -0.34253082330636403 neuronRandom
665 -1.143379898706049 -0.265632554695649 neuronRandom
666 -1.1438613763176033 -0.37178774378365376 neuronRandom
667 -1.0737037475329088 -0.30706606389410035 neuronRandom
668 -1.357796922587459 -0.2704962092371461 neuronRandom
669 -1.112134557959358 -0.15285803010226684 neuronRandom
670 -0.9837135969400445 -0.3702811587599068 neuronRandom
671 -0.8636559571471202 -0.2320371809021058 neuronRandom
672 -1.2250551261905016 -0.3057718076303693 neuronRandom
673 -1.032274442832456 -0.30634413845622543 neuronRandom
674 -0.9244251395251788 -0.4305398901084066 neuronRandom
675 -1.0118430226231312 -0.33021379592425526 neuronRandom
676 -0.8906274012113846 -0.3128224188217181 neuronRandom
677 -0.8770663968681173 -0.4195279260399371 neuronRandom
678 -0.7010754151843303 -0.421208881744145 neuronRandom
679 -0.5556076124515665 -0.492677606572414 neuronRandom
680 -0.6481716814730413 -0.2939218956240526 neuronRandom
681 -0.5121149977352357 -0.42181390827160925 neuronRandom
682 -0.6228582721482786 -0.4325031938125517 neuronRandom
683 -0.7858117921079136 -0.6863917994189991 neuronRandom
684 -0.7347770373022443 -0.603972168051416 neuronRandom
685 -0.7167562113595949 -0.5854624881846654 neuronRandom
686 -0.6116014784560456 -0.5192263012262217 neuronRandom
687 -0.6152176467914549 -0.773527847779557 neuronRandom
688 -0.895551900761956 -0.5747800586910095 neuronRandom
689 -0.6007077842802686 -0.7012172532149421 neuronRandom
690 -0.5994496575919543 -0.5657387416766035 neuronRandom
691 -1.1213830102364324 -0.2681844084000606 neuronRandom
692 -1.0869700409286398 -0.34417874372571267 neuronRandom
693 -0.6730639014397587 -0.48926637821116437 neuronRandom
694 -1.073821088243997 -0.3522593761231407 neuronRandom
695 -0.772230594541676 -0.5067554311617348 neuronRandom
696 -1.152333743544405 -0.47397554441889006 neuronRandom
697 -1.1583885156232474 -0.22011158052726085 neuronRandom
698 -0.8943775585863284 -0.6005189530954995 neuronRandom
699 -0.8058832084910288 -0.6119127822631129 neuronRandom
700 -0.9882396927551874 -0.569497078208235 neuronRandom
701 -0.7338910090957214 -0.5889439854098174 neuronRandom
702 -0.7397099913425395 -0.43545158174229304 neuronRandom
703 -0.9845333073664497 -0.728624743851475 neuronRandom
704 -0.9914626375496147 -0.7639002325599958 neuronRandom
705 -0.8635262180754639 -0.697605333987383 neuronRandom
706 -1.0403507896477042 -0.5047974710754399 neuronRandom
707 -0.7341192447809358 -0.6478677463173501 neuronRandom
708 -0.8613962769367212 -0.7322833624262315 neuronRandom
709 -0.5832803229587697 -0.7291424355350498 neuronRandom
710 -0.8986782069506491 -0.269661893924958 neuronRandom
711 -0.7978660065084465 -0.4126221132638498 neuronRandom
712 -1.3873405630956896 -0.42994367549815876 neuronRandom
713 -0.9267588075762703 -0.39902028720086236 neuronRandom
714 -1.205061336203559 -0.5634276542118835 neuronRandom
715 -1.084277746059471 -0.4637487889888289 neuronRandom
716 -0.9438427613373587 -0.48616331539643376 neuronRandom
717 -0.8380763924707891 -0.15321845060852227 neuronRandom
718 -0.8179135015961028 -0.5239887687651889 neuronRandom
719 -0.6724481364037802 -0.49816645769064544 neuronRandom
720 -0.8201537988138203 -0.6644479060169323 neuronRandom
721 -0.6082448939602146 -0.5664042850974649 neuronRandom
722 -0.6862245034448372 -0.6486815602173925 neuronRandom
723 -0.28456492447491777 -0.5515317929277036 neuronRandom
724 -0.6889500239396606 -0.8127279690441316 neuronRandom
725 -0.30697852454217467 -0.650307382925448 neuronRandom
726 -0.6610367788476077 -0.6012803485580105 neuronRandom
727 -0.6860547095591744 -0.2688592160297682 neuronRandom
728 -0.8041544677974534 -0.2868573412456015 neuronRandom
729 -0.48012119806252884 -0.05970503891042177 neuronRandom
730 -1.0744799094026554 -0.16960022100664057 neuronRandom
731 -0.8028241470247746 -0.2616426311189756 neuronRandom
732 -1.0083465811306154 -0.2389558802481717 neuronRandom
733 -0.7900864567662018 -0.3681077398074351 neuronRandom
734 -0.8413907398643251 -0.310781840146013 neuronRandom
735 -0.4896692317365392 -0.41371035773201315 neuronRandom
736 -0.49524717041620203 -0.6446574849078404 neuronRandom
737 -0.4471340996801199 -0.5003151481261163 neuronRandom
738 -0.46011469056949633 -0.6701432373862795 neuronRandom
739 -0.5191186463580575 -0.5470467575137028 neuronRandom
740 -0.6714516108852648 -0.6426983781401695 neuronRandom
741 -0.4692833168876377 -0.5597872678821765 neuronRandom
742 -0.5897115479689943 -0.835353417531148 neuronRandom
743 -0.8955607046104905 -0.07659775855542955 neuronRandom
744 -0.8403303269641444 0.16943636630438988 neuronRandom
745 -0.8255793237023736 -0.020458232076914967 neuronRandom
746 -0.9120096778963167 -0.41594372522671463 neuronRandom
747 -0.8471072790316787 -0.45329985930507455 neuronRandom
748 -0.8876266541271433 -0.5202607514963782 neuronRandom
749 -0.8427764538139385 -0.40600690243614745 neuronRandom
750 -0.5974843164739612 -0.2801421448342005 neuronRandom
751 -0.4296369081257232 -0.5569567739915134 neuronRandom
752 -0.4956311726747511 -0.4726048087977666 neuronRandom
753 -0.7580266412455214 -0.36707128001265255 neuronRandom
754 -0.6424233147812528 -0.49620730386609413 neuronRandom
755 -0.7461404365310885 -0.5946971101409351 neuronRandom
756 -0.7991506311769254 -0.33633082526872327 neuronRandom
757 -0.3948838221202726 -0.5084928876992352 neuronRandom
758 -0.8348812497243765 -0.526158274199229 neuronRandom
759 -0.6940544981206899 -0.32292881250612326 neuronRandom
760 -0.5389264407980712 -0.5188200632270243 neuronRandom
761 -0.6837659304435755 -0.6281303240125502 neuronRandom
762 -0.5355064270805342 -0.7193782300549295 neuronRandom
763 -0.5744956120997631 -0.473881606795248 neuronRandom
764 -0.6268322951181883 -0.5278311022556672 neuronRandom
765 -0.3968304567367978 -0.40032744566202044 neuronRandom
766 -0.580732268468469 -0.29623256529608 neuronRandom
767 -0.6957592574174453 -0.3553242356469173 neuronRandom
768 -0.9218475881379218 -0.3788213537271757 neuronRandom
769 -0.648076404091881 -0.47744604233964316 neuronRandom
770 -0.7985664687346079 -0.7059581504132969 neuronRandom
771 -0.6015004703925055 -0.7928483221706677 neuronRandom
772 -0.450571055421192 -0.580079846843312 neuronRandom
773 -0.48127880861668537 -0.6382307094840617 neuronRandom
774 -0.22350780967721365 -0.42995946844382754 neuronRandom
775 -0.22808538780301607 -0.34765153039127683 neuronRandom
776 -0.2793325076274976 -0.6362151892434095 neuronRandom
777 -0.3017849594037189 -0.6322652200828613 neuronRandom
778 -0.4014710818920924 -0.7463537178070107 neuronRandom
779 -0.39149537306270726 -0.7029768426734971 neuronRandom
780 -0.6977983062694433 -0.6842358852063728 neuronRandom
781 -0.5776825151401105 -0.6285827327588059 neuronRandom
782 -0.7071614071298217 -0.5507912080047652 neuronRandom
783 -0.6394198937994942 -0.45423608442302765 neuronRandom
784 -1.1915251995609872 -0.39959227367113964 neuronRandom
785 -0.661764032189305 -0.7453331116346004 neuronRandom
786 -0.8131195663590453 -0.7656997862974196 neuronRandom
787 -0.326778140023848 -0.8337179190375584 neuronRandom
788 -0.4856622871860725 -0.8927342877222257 neuronRandom
789 -0.29570571505468823 -0.906786598363764 neuronRandom
790 -0.6421923288565222 -0.8430297260250238 neuronRandom
791 -0.5240499269033543 -0.7180416547831794 neuronRandom
792 -0.5774450545437984 -0.8644404426193881 neuronRandom
793 -0.8847594243051016 -0.6909451487823284 neuronRandom
794 -0.8807624597375378 -0.700125736696122 neuronRandom
795 -0.9930894764386959 -0.42122303070749045 neuronRandom
796 -0.7918755563814244 -0.489095699933898 neuronRandom
797 -0.7148476597763084 -0.4551926740483905 neuronRandom
798 -0.7464394812927178 -0.4791512261503381 neuronRandom
799 -0.9011473665642877 -0.339396062811427 neuronRandom
800 -0.5482320354879705 -0.40098056037034124 neuronRandom
801 -0.6837410585577195 -0.6820855302359722 neuronRandom
802 -0.46480693776766535 -0.7576745907757303 neuronRandom
803 -0.6600498625643707 -0.749308540216498 neuronRandom
804 -0.4439239163834974 -0.7271523521042509 neuronRandom
805 -0.7122358100030741 -0.6142145276392555 neuronRandom
806 -0.4822792819715322 -0.6611270597181381 neuronRandom
807 -0.5783161505997284 -0.6152502670819099 neuronRandom
808 -0.2903443312077832 -0.7190733322433907 neuronRandom
809 -0.6567417059880644 -0.778734951379864 neuronRandom
810 -0.5020996714765257 -0.7164355502047907 neuronRandom
811 -0.7124840916714379 -0.5752760358767888 neuronRandom
812 -0.5377884909662879 -0.812159971773972 neuronRandom
813 -0.8384122029412694 -0.5631657840343379 neuronRandom
814 -0.3123571843245897 -0.4975504622957428 neuronRandom
815 -0.6151729415534185 -0.47554274729186236 neuronRandom
816 -0.5735979555339921 -0.730707503448941 neuronRandom
817 -0.6980755998078744 -0.5393807144504843 neuronRandom
818 -0.7615291035026946 -0.5569554230891403 neuronRandom
819 -0.6879477864279209 -0.6050249148555042 neuronRandom
820 -0.41839195374393845 -0.6736808693181742 neuronRandom
821 -0.658002002457422 -0.6389859666931758 neuronRandom
822 -0.5326567849179811 -0.9003873802290152 neuronRandom
823 -0.6065341432620129 -0.8104394953941346 neuronRandom
824 -0.31569183383715443 -0.7288704896340186 neuronRandom
825 -0.7425457607999268 -0.5704339366486793 neuronRandom
826 -0.6606126900667456 -0.8079148127417071 neuronRandom
827 -0.5206905071617154 -0.8353571729410451 neuronRandom
828 -0.9260673786383814 -0.6076810964791957 neuronRandom
829 -0.7472470376480547 -0.6916699548044013 neuronRandom
830 -0.6476134577295484 -0.6609444988352363 neuronRandom
831 -0.5819885841005621 -0.7999242446366226 neuronRandom
832 -0.4613831594507522 -0.6366552542045886 neuronRandom
833 -0.387167771130426 -0.8723044276279809 neuronRandom
834 -0.38674400959627375 -0.5664717253490247 neuronRandom
835 -0.6806804136079448 -0.7499090125076369 neuronRandom
836 -0.43731177186976433 -0.6208005064161394 neuronRandom
837 -0.9623391756175218 -0.2776019338984735 neuronRandom
838 -0.7842369592239977 -0.40599311502838514 neuronRandom
839 -0.7170365845218174 -0.34498390914881716 neuronRandom
840 -0.6296917935758564 -0.45733557242938994 neuronRandom
841 -0.9988151817258311 -0.3897252842065288 neuronRandom
842 -0.8958952808469319 -0.38176950341553684 neuronRandom
843 -1.0404266037879861 -0.5133358331491529 neuronRandom
844 -0.72682342108808 -0.7296470847123165 neuronRandom
845 -0.5692342395154367 -0.8326044650105394 neuronRandom
846 -0.6561939577692644 -0.8602701008968039 neuronRandom
847 -0.7093639985685635 -0.9369432103322125 neuronRandom
848 -0.6249004569238833 -0.7189384944648741 neuronRandom
849 -0.7303307982600713 -0.9331038213207504 neuronRandom
850 -0.35846129715422226 -0.8625321905090801 neuronRandom
851 -0.32952186847276843 -0.6996945424879879 neuronRandom
852 -0.4470966965140406 -0.665349048752828 neuronRandom
853 -0.7163798598715819 -0.41109616877668453 neuronRandom
854 -0.7560896937910714 -0.5240385341078208 neuronRandom
855 -0.5584390649462152 -0.3999829359121174 neuronRandom
856 -0.8415195771754881 -0.43658243124978785 neuronRandom
857 -1.050482449649187 -0.3589434713885353 neuronRandom
858 -0.938762020940268 -0.5448929421525266 neuronRandom
859 -1.0224190756633218 -0.47163436496223976 neuronRandom
860 -0.535518199023957 -0.5554250570149581 neuronRandom
861 -0.6641421399694815 -0.7171571080695145 neuronRandom
862 -0.6469978590277119 -0.6229351239685117 neuronRandom
863 -0.7791063257152703 -0.6979175993332623 neuronRandom
864 -1.0315137731453619 -0.8818900988994627 neuronRandom
865 -0.7628813202920555 -0.6520017667502672 neuronRandom
866 -0.7466615582832236 -0.7658979369039352 neuronRandom
867 -0.8946305458853099 -0.5540263279856702 neuronRandom
868 -0.7019115507701161 -0.5064083767878074 neuronRandom
869 -1.0014060233870599 -0.29384479852195444 neuronRandom
870 -0.6571875554197405 -0.44622748202370144 neuronRandom
871 -0.7131754859799834 -0.3872280546612875 neuronRandom
872 -0.7216967590276808 -0.7384687695024339 neuronRandom
873 -0.7569979605059882 -0.5576648311135602 neuronRandom
874 -0.7771276319821329 -0.565778477554356 neuronRandom
875 -0.3327152540212301 -0.7051767162519746 neuronRandom
876 -0.6115711274040545 -0.6589888954409608 neuronRandom
877 -0.4487330804799079 -0.7658659779467203 neuronRandom
878 -0.6363771871934912 -0.7085418232063465 neuronRandom
879 -0.8710353119545013 -0.7206459488584571 neuronRandom
880 -0.4504555573812026 -0.815194311577571 neuronRandom
881 -0.6984044138812303 -0.7618476444234732 neuronRandom
882 -0.5871689286599625 -0.7498794842054981 neuronRandom
883 -0.5547442005252275 -0.5881129970825679 neuronRandom
884 -0.7410984476757796 -0.38457283212060855 neuronRandom
885 -0.6811043568077733 -0.4354139352991525 neuronRandom
886 -0.6237617422460802 -0.4268652509520423 neuronRandom
887 -0.7711492212808609 -0.3331988574935251 neuronRandom
888 -0.9692559028554033 -0.43349021829086654 neuronRandom
889 -0.7794202589907822 -0.4818270552186353 neuronRandom
890 -0.9367010091804959 -0.6127395050547652 neuronRandom
891 -0.7190797218512797 -0.5619933274875647 neuronRandom
892 -0.5453540992191809 -0.7536309771712268 neuronRandom
893 -0.34167450561171403 -0.7312022601214967 neuronRandom
894 -0.6713422104938305 -0.6675500820252492 neuronRandom
895 -0.9189071268342865 -0.6512085432987695 neuronRandom
896 -0.5858476497135101 -0.7821555873410937 neuronRandom
897 -0.6572298254338452 -0.7440373240327425 neuronRandom
898 -0.6005145015913571 -0.7540039840691796 neuronRandom
899 -0.622571612137774 -0.4165483386330535 neuronRandom
900 -0.5391852609967441 -0.6095248661541346 neuronRandom
901 -0.39389798997156084 -0.5927584323561547 neuronRandom
902 -0.5227502920824968 -0.49621402311385016 neuronRandom
903 -0.6183330634982318 -0.4376048185798289 neuronRandom
904 -0.5694683037467025 -0.4837478173329506 neuronRandom
905 -0.7636027640310652 -0.4700122331246812 neuronRandom
906 -0.6944337791907951 -0.3517831753290004 neuronRandom
907 -0.8046712531658077 -0.41732526540130493 neuronRandom
908 -0.9304758049985197 -0.4779396707423358 neuronRandom
909 -0.6251262161636517 -0.8481693502244911 neuronRandom
910 -0.6943199822843981 -0.5897472039727916 neuronRandom
911 -0.8124215152499029 -0.5338516000341935 neuronRandom
912 -0.9000064312397983 -0.5823758092085618 neuronRandom
913 -0.541814850703578 -0.6443712844940283 neuronRandom
914 -0.33590338642805645 -0.8810902851913038 neuronRandom
915 -0.40981436620010364 -0.7737858181325913 neuronRandom
916 -0.5003219303902979 -0.5736974720916224 neuronRandom
917 -0.423648612248928 -0.31369029545007376 neuronRandom
918 -0.658129247108964 -0.04806347225274467 neuronRandom
919 -1.072328124702156 -0.3574099667275672 neuronRandom
920 -0.9967532110676997 -0.23856312597581525 neuronRandom
921 -0.8926949289589908 -0.28417919167241185 neuronRandom
922 -0.8670814973946821 -0.3518351140408542 neuronRandom
923 -0.7163485866235701 -0.23822025883979675 neuronRandom
924 -0.4140292164298491 -0.6062796006815172 neuronRandom
925 -0.29828708937220333 -0.7046429751644099 neuronRandom
926 -0.2508045488407271 -0.7103663314425149 neuronRandom
927 -0.2855775523508923 -0.7541214504157598 neuronRandom
928 0.15287413392239754 -0.558856808037094 neuronRandom
929 -0.31688163772581324 -0.7799840505106034 neuronRandom
930 0.030032353896861527 -0.4374911140360541 neuronRandom
931 -0.3645889673993065 -0.4298009089239392 neuronRandom
932 -0.8391397685181817 -0.08424864965532007 neuronRandom
933 -0.8114391844853014 -0.2925939609482893 neuronRandom
934 -0.8193090003695048 -0.08332446317744903 neuronRandom
935 -1.0133596985000062 -0.14728699695874034 neuronRandom
936 -0.8127832097778039 -0.17540960732716482 neuronRandom
937 -0.8673076206958064 -0.4914063209927427 neuronRandom
938 -0.5058664607982046 -0.3745086754871779 neuronRandom
939 -0.4930715390899938 -0.2358027053210613 neuronRandom
940 -0.5264219903373889 -0.5358793025683674 neuronRandom
941 -0.6891961231992171 -0.6826023926567327 neuronRandom
942 -0.8053175386042721 -0.44657333435719604 neuronRandom
943 -0.4217759457951159 -0.34866398356655404 neuronRandom
944 -0.5449684138974116 -0.6268792892463099 neuronRandom
945 -0.7975333099942192 -0.6120165188592812 neuronRandom
946 -0.54241590338934 -0.7009146440020169 neuronRandom
947 -0.5337775556791293 -0.6127712824308649 neuronRandom
948 -0.3679292477605988 -0.6216544762867138 neuronRandom
949 -0.7236663904418321 -0.38172846625886336 neuronRandom
950 -0.716453782816932 -0.26008488229573146 neuronRandom
951 -0.8359540578833239 -0.2579502320924733 neuronRandom
952 -0.6396838440917746 -0.3016837295715733 neuronRandom
953 -0.68447670023139 -0.15657198219203547 neuronRandom
954 -0.5063372817734646 -0.21359605705493795 neuronRandom
955 -0.23417684193515365 -0.5963119535324919 neuronRandom
956 -0.24882730862226746 -0.6793009124295157 neuronRandom
957 -0.13012481193332262 -0.4988337760453158 neuronRandom
958 -0.2878192818041472 -0.5302424974798894 neuronRandom
959 -0.4033791933391423 -0.3620670128675163 neuronRandom


==> data/rq3/mean3/mpre.txt <==
i x y label
0 0.013986176036995757 -0.38964922650733796 hebbian
1 0.013839921203890866 -0.3889512132600357 hebbian
2 0.01251724838695209 -0.38787821976312764 hebbian
3 0.012662954013445723 -0.38399271371540183 hebbian
4 0.009538816681049835 -0.37818138654602124 hebbian
5 0.01167755895411612 -0.3805847928527408 hebbian
6 0.009805148298895677 -0.3724973170230487 hebbian
7 0.0066140601396990385 -0.3745598455187562 hebbian
8 0.008694460992444768 -0.3765031601394844 hebbian
9 0.009466324422954142 -0.37345184342151555 hebbian
10 0.011019924429444423 -0.3721933769896314 hebbian
11 0.01108902464246327 -0.369969070141096 hebbian
12 0.011157452891782814 -0.3643875099978984 hebbian
13 0.014888187879241784 -0.36140535723279194 hebbian
14 0.01264806783463744 -0.35192487616029433 hebbian
15 0.004988582882805348 -0.3492252875276528 hebbian
16 0.01041287383149642 -0.3383941372910615 hebbian
17 0.004007873909891443 -0.33800029075512245 hebbian
18 0.014592189494615345 -0.34204588733260716 hebbian
19 0.007982288444989327 -0.3391445838240268 hebbian
20 0.013847797160832672 -0.33598786756303967 hebbian
21 0.010527313324446627 -0.34464399098837945 hebbian
22 0.01955124346159063 -0.35628378655454174 hebbian
23 0.019411126334291165 -0.3499216903730149 hebbian
24 0.010948504808545867 -0.3498261608400513 hebbian
25 0.0058169628506444734 -0.3666724880203182 hebbian
26 -0.0035618610925003103 -0.3684196575872136 hebbian
27 -0.009253505905407213 -0.36621520781274547 hebbian
28 0.011207956015815139 -0.3503140827821398 hebbian
29 -0.001903398512604074 -0.3414804281485093 hebbian
30 -0.004139284210138853 -0.317188206513992 hebbian
31 -0.0074145733046356065 -0.3087784639107291 hebbian
32 -0.015652979861816668 -0.313018423325142 hebbian
33 -0.010162667976118886 -0.2982370306216583 hebbian
34 -0.0061152940838300135 -0.28643315279025444 hebbian
35 0.0031096828356532514 -0.286598058746269 hebbian
36 8.215959489272599e-05 -0.2957497421068547 hebbian
37 0.013436910226659415 -0.2940610081893508 hebbian
38 0.029510779857035777 -0.3064946389033225 hebbian
39 0.0247635056993427 -0.3000148870568509 hebbian
40 0.03218325870411757 -0.311511110449022 hebbian
41 0.01814556360905966 -0.32129128157938713 hebbian
42 0.020765417597065915 -0.32117877342029033 hebbian
43 0.006343201978698318 -0.30669731907842057 hebbian
44 0.005026044604423662 -0.30574604501663694 hebbian
45 0.01259087773707466 -0.29653626427776986 hebbian
46 -0.010502300328701244 -0.30962478752924744 hebbian
47 -0.02796505201283521 -0.3119563574846432 hebbian
48 -0.0074544223085773725 -0.27804068298120205 hebbian
49 -0.008157392971165023 -0.26793437265172787 hebbian
50 -0.01598626466443295 -0.27861834687147585 hebbian
51 -0.036795034853323284 -0.271486320718293 hebbian
52 -0.03505376730933638 -0.2882528650501523 hebbian
53 -0.020589963253752033 -0.3061582363056785 hebbian
54 -0.020476591512388325 -0.2885337667230107 hebbian
55 -0.004681088766546496 -0.2994465728499809 hebbian
56 0.023275074766261686 -0.3100882765467184 hebbian
57 0.02739841534470873 -0.29685908312808174 hebbian
58 0.04253924455110678 -0.25673995359270535 hebbian
59 0.01302798779519803 -0.2882296250122219 hebbian
60 0.01501427262893712 -0.21941605913299592 hebbian
61 0.028850139118223015 -0.234541378888384 hebbian
62 0.027276754307796507 -0.1982720525763356 hebbian
63 -0.0011592359707149975 -0.18493817646085123 hebbian
64 -0.0012926000068002412 -0.1619503910112024 hebbian
65 -0.017962903606696824 -0.12486959773442947 hebbian
66 -0.03906922399517907 -0.15424378668717836 hebbian
67 -0.019701268068690492 -0.16272921067154764 hebbian
68 -0.01058058284131118 -0.17798067521816796 hebbian
69 -0.015255784833648027 -0.18134872552190606 hebbian
70 0.01889858809307253 -0.20967844256755364 hebbian
71 -0.005244387517806658 -0.2730079499999029 hebbian
72 -0.011249017125741258 -0.3142466972593202 hebbian
73 0.015834111663244534 -0.3138074929784856 hebbian
74 0.020333071998371414 -0.30660132522902944 hebbian
75 0.004430712750226214 -0.28265458481625066 hebbian
76 0.008670555761204417 -0.26165766567305426 hebbian
77 0.016579273050633787 -0.24936001809313948 hebbian
78 0.011760197844329901 -0.2723204972778349 hebbian
79 0.0018085729020658246 -0.28629038133764056 hebbian
80 0.008531477479666857 -0.28695727377189617 hebbian
81 0.028668871335694773 -0.2930240967552078 hebbian
82 0.02854839447377982 -0.3411310243055767 hebbian
83 0.011352947992861398 -0.26187285630188584 hebbian
84 0.012335935714070675 -0.2556245756839337 hebbian
85 0.031002422004965408 -0.24409856991945494 hebbian
86 -0.04792444600511874 -0.14926577774557295 hebbian
87 -0.011966065148490558 -0.14880175896824172 hebbian
88 -0.042961636074900146 -0.101121695409062 hebbian
89 -0.0290092300574194 -0.15315742247882547 hebbian
90 -0.04693892329947888 -0.20081343254064415 hebbian
91 0.003244976140382454 -0.1878888627713489 hebbian
92 0.0006369454747125561 -0.1734585992409231 hebbian
93 -0.007488870349155716 -0.14209747889551894 hebbian
94 -0.024508450327438924 -0.11439279028685102 hebbian
95 -0.009701609745482571 -0.11157220079293939 hebbian
96 -0.023267343121314756 -0.1285570962897767 hebbian
97 -0.04551756535704606 -0.11407055892944722 hebbian
98 -0.05723120311868043 -0.12552065719504749 hebbian
99 -5.23639054774597e-05 -0.15376556041413286 hebbian
100 -0.010428052486246805 -0.11592186940600621 hebbian
101 0.019303627756186888 -0.10683033490083753 hebbian
102 0.030059375778700895 -0.11923974505817471 hebbian
103 0.014983298065269851 -0.13657122280852316 hebbian
104 0.04578055253746585 -0.13640276210743316 hebbian
105 0.03789765235584414 -0.17497261120957744 hebbian
106 0.05138005380811596 -0.2003420650620242 hebbian
107 0.006221109614600724 -0.2672467016326988 hebbian
108 0.031044158308388456 -0.13745852863054278 hebbian
109 0.014960810379248408 -0.1376656806141513 hebbian
110 0.020039692177278457 -0.2198141116677584 hebbian
111 0.01894303091418772 -0.27565028108205697 hebbian
112 -0.00487076299520944 -0.20160441308136304 hebbian
113 0.024637971206203126 -0.18912803722776833 hebbian
114 -0.027625838589853267 -0.16561670914278784 hebbian
115 -0.04639818561648652 -0.22538922705402267 hebbian
116 -0.04786773422901525 -0.15437664669300646 hebbian
117 -0.09689758466879735 -0.14528408167183113 hebbian
118 -0.06756894508327163 -0.10930204645658555 hebbian
119 -0.032770015775198114 -0.12666941742869553 hebbian
120 -0.021601488738124508 -0.044651435504179784 hebbian
121 -0.027182420439354975 -0.06870589161565029 hebbian
122 -0.02322848319908867 0.0107640790573229 hebbian
123 -0.059692119714103126 0.05432678105960171 hebbian
124 -0.024610646389255354 0.07162959066500243 hebbian
125 -0.034789885087277976 0.06373741716003616 hebbian
126 -0.026594559143273924 0.1062480173749718 hebbian
127 0.026239080573254643 0.15540206936115786 hebbian
128 0.03094393142911811 0.1295266966160865 hebbian
129 0.024555156364949333 0.07852996703531831 hebbian
130 0.0058531769965263275 0.029767772017925593 hebbian
131 -0.015103718611454764 -0.01485594919978696 hebbian
132 -0.026444120961549345 0.0043067369252522475 hebbian
133 -0.017914775466494916 -0.09381958126703584 hebbian
134 -0.0026487763695495245 -0.20402969039314486 hebbian
135 -0.019525841844325077 -0.21603614470649912 hebbian
136 0.01987347166077586 -0.24471695628202209 hebbian
137 0.04450329660138774 -0.3237810917937229 hebbian
138 -0.004295106298266378 -0.2875499565358722 hebbian
139 0.049037008661888086 -0.33041257496413723 hebbian
140 0.026803307573838715 -0.3470757282382944 hebbian
141 0.04221876573208372 -0.308718953326401 hebbian
142 -0.010199529486605255 -0.24059038828887008 hebbian
143 0.01770301592342115 -0.1684743777148022 hebbian
144 0.042977293432437176 -0.12456967304872515 hebbian
145 0.051278477841916095 -0.018230963199685285 hebbian
146 -0.01719432632187179 0.009758526751279223 hebbian
147 -0.03649770669498166 0.08239568419464272 hebbian
148 -0.12023781998444617 0.19140532757501916 hebbian
149 -0.0309680683641155 0.14249808381836537 hebbian
150 -0.10424371954826557 0.2701477058884499 hebbian
151 -0.12697741002469137 0.20851810715874847 hebbian
152 -0.14106377922935667 0.22424392297794413 hebbian
153 -0.17298024622552133 0.16431241769066388 hebbian
154 -0.16738268451825625 0.13586689001811417 hebbian
155 -0.13626913283810116 0.09300266240738807 hebbian
156 -0.13446710619268373 0.053893383691242615 hebbian
157 -0.11907991399213508 -0.02009914226682842 hebbian
158 -0.023391261570408946 0.025605487236969135 hebbian
159 -0.023067179733416873 -0.07841950907569403 hebbian
160 0.09411279385517876 -0.05401185310567938 hebbian
161 0.13127223609244382 -0.12898643404332383 hebbian
162 0.1342832036119672 -0.09246357290609067 hebbian
163 0.20672848102362487 -0.206820275662231 hebbian
164 0.11505591555305873 -0.12493067665751771 hebbian
165 0.08273812889569925 -0.05119813622966965 hebbian
166 0.0486495518831325 -0.09351729988850653 hebbian
167 0.011833893733625195 -0.09652327457678266 hebbian
168 0.010271080937568754 -0.0011288241013541092 hebbian
169 0.01822903494222016 -0.05960706389014018 hebbian
170 0.07879000989123586 0.021742389230932038 hebbian
171 0.0766262000806132 -0.003030727918491599 hebbian
172 0.10014324651631817 0.07675946741883044 hebbian
173 0.11823198812565201 0.06590824485090373 hebbian
174 0.06951183388319629 0.08151100084826934 hebbian
175 0.05407729880103513 -0.014979446613982884 hebbian
176 -0.043814660854723936 0.04851938685869466 hebbian
177 -0.08620697340921683 0.106326952434873 hebbian
178 -0.16889863397370747 0.15729763438957547 hebbian
179 -0.18971809709015056 0.15821734075197968 hebbian
180 -0.194857025523723 0.07572663944327261 hebbian
181 -0.1732495227392253 0.0063949899800590975 hebbian
182 -0.14540982916215814 0.08369302592065501 hebbian
183 -0.1925873984426155 0.006324945407268242 hebbian
184 -0.20410065025753407 -0.09430567426339945 hebbian
185 -0.17569659664693 -0.11899227040524135 hebbian
186 -0.20429402381704964 -0.1676541531899477 hebbian
187 -0.11587142973350509 -0.08336126675545447 hebbian
188 -0.03344812945953078 -0.12370783301683244 hebbian
189 -0.003251266089050726 -0.13058919141143466 hebbian
190 0.0683529446133439 0.0733554976457817 hebbian
191 0.15460743597626506 0.1077405874492099 hebbian
192 0.13750934221439878 0.2197053312709449 hebbian
193 0.166290943190823 0.17131517350858372 hebbian
194 0.1125982215747223 0.2457228394474939 hebbian
195 0.08781819404823303 0.33891922316201367 hebbian
196 0.1326506207390772 0.3558025329693637 hebbian
197 0.09845223419705991 0.23008960584225224 hebbian
198 0.026970271842867974 0.3429297439793685 hebbian
199 0.08626577718970302 0.3026982125386708 hebbian
200 -0.023224267679732104 0.29149985610804935 hebbian
201 0.006293352857456927 0.20960294389660977 hebbian
202 -0.02004498624240644 0.16741029822022122 hebbian
203 0.02509778508903377 -0.021303125933751537 hebbian
204 0.01705517241865234 -0.023445223169183863 hebbian
205 -0.05884381171031071 0.010921495317652649 hebbian
206 -0.09940762109367823 -0.07166403492318264 hebbian
207 -0.12621064324728304 -0.17641353963377235 hebbian
208 -0.11000053474120262 -0.10557286497580082 hebbian
209 -0.16088137469909816 -0.08218682057500483 hebbian
210 -0.16898572599250955 0.003500653575500149 hebbian
211 -0.16313434807698746 0.08920772357586061 hebbian
212 -0.155370524161688 0.1844005349183805 hebbian
213 -0.12567218571201483 0.2213303540339594 hebbian
214 -0.15928936357384124 0.32587317070157445 hebbian
215 -0.08367198964118437 0.23848957912551866 hebbian
216 0.0038943309974861307 0.2487330799831171 hebbian
217 0.049868571981372484 0.2866187999924866 hebbian
218 0.05273235288536579 0.2921941966978522 hebbian
219 0.034001240903690264 0.20642941023970887 hebbian
220 0.07882664331809025 0.2926808510782651 hebbian
221 0.1334909960904443 0.5032455939678494 hebbian
222 0.06565261037227756 0.37691050371948553 hebbian
223 0.028785233980627364 0.34479486326241626 hebbian
224 0.06852710166229387 0.2116450893532809 hebbian
225 0.052052549752061895 0.15405029195831588 hebbian
226 0.08114922680471995 0.05146930262559469 hebbian
227 0.04908921869304635 0.06387612526758935 hebbian
228 -0.05075360536477896 0.10572422068684152 hebbian
229 0.026870602945108384 0.04344314392300503 hebbian
230 -0.009329678351456424 0.1520507667374678 hebbian
231 -0.016291754841588152 0.08292323007779817 hebbian
232 -0.13965292307553298 0.02573551180190404 hebbian
233 -0.08951036513534265 0.08620198169961348 hebbian
234 -0.11982495743899646 0.18335297688231378 hebbian
235 -0.11994737280285525 0.19809301289937573 hebbian
236 -0.11172092204071966 0.22286109098512036 hebbian
237 -0.07018507238861843 0.13193201288879214 hebbian
238 -0.06763184582297391 0.1598272477133293 hebbian
239 -0.1210715744400822 0.37259076296758487 hebbian
240 -0.09573809253466704 0.3805928640306268 hebbian
241 -0.10424841093164477 0.4260587067974363 hebbian
242 -0.09475268191649519 0.3331464200275037 hebbian
243 0.03300999665849959 0.30263368578453753 hebbian
244 -0.02772959890587375 0.2082074150309533 hebbian
245 -0.04871709784560567 0.16836792089582522 hebbian
246 -0.03746863101994958 0.10324545127068457 hebbian
247 -0.04783472504665905 -0.032498807245551736 hebbian
248 0.02920812386510717 -0.04802688199260775 hebbian
249 -0.0026151281718246443 -0.014989327115601117 hebbian
250 -0.009383481340367927 0.0718157600250669 hebbian
251 0.11448287314602809 0.17827776095004244 hebbian
252 0.07023495543631716 0.08701801407033181 hebbian
253 0.05989185502036999 0.03598748654505598 hebbian
254 0.08800286156139016 0.2328521547190324 hebbian
255 0.08789136472198007 0.18188488056751087 hebbian
256 0.014543591054552305 0.348138634831067 hebbian
257 0.08584262360803209 0.5662459096833304 hebbian
258 0.04402414736589494 0.5609497489496158 hebbian
259 -0.04606307027928188 0.7293179822908255 hebbian
260 0.015575946117962862 0.6461162897977673 hebbian
261 -0.0049380969919815875 0.6384959371903666 hebbian
262 -0.03095790012480404 0.6345987178820517 hebbian
263 -0.030316394986928823 0.5219572071936892 hebbian
264 -0.13461701841492835 0.6936484125677436 hebbian
265 -0.09312081487253229 0.670375267065574 hebbian
266 -0.07709688905335604 0.49284553160027017 hebbian
267 -0.06828799869833464 0.3485742176711782 hebbian
268 -0.14505440856837926 0.25011141645359913 hebbian
269 -0.15144313149122976 0.10986744944311438 hebbian
270 -0.1471248463007877 0.1515551821641983 hebbian
271 -0.0594985256476762 0.09042287855756642 hebbian
272 -0.10853682421452154 0.018074363123797343 hebbian
273 -0.049559134560320364 -0.09902826123673214 hebbian
274 0.03390665544529346 0.02864119253663821 hebbian
275 0.09680627322779498 -0.07325989070919899 hebbian
276 0.051636452363544735 -0.003280925348062532 hebbian
277 0.03312062362027474 -0.018680070504662614 hebbian
278 0.04577758252384856 0.03422140197625651 hebbian
279 0.07786134303257848 0.25123114509901123 hebbian
280 0.022824195479010198 0.5099355665454754 hebbian
281 0.06657436121571658 0.46213792999563147 hebbian
282 0.0038404004320217486 0.5207001454824718 hebbian
283 -0.10034819452435173 0.5539581004209602 hebbian
284 -0.06373861536898356 0.6735240953257706 hebbian
285 -0.03980693128553302 0.6740186166538369 hebbian
286 -0.06103566216248314 0.707225469230912 hebbian
287 -0.008817103644448704 0.8429499482208496 hebbian
288 -0.11684784791603045 0.7689106697631525 hebbian
289 -0.11014281612351501 0.626235173751822 hebbian
290 -0.16648927415714937 0.538741350947899 hebbian
291 -0.05394322832319515 0.4719946169990384 hebbian
292 -0.0622180399166217 0.44540219581135726 hebbian
293 -0.03596669159210786 0.42311571203800924 hebbian
294 0.04421687018987135 0.22596771102287583 hebbian
295 0.03804792503203847 0.18767321778151905 hebbian
296 -0.11376815211071106 0.09459705744086033 hebbian
297 -0.11330539511348851 0.1376900816280723 hebbian
298 -0.0957320627830413 -0.0499421772838386 hebbian
299 -0.20268745664037124 0.06024314172783458 hebbian
300 -0.10865875325572345 0.19871468922340682 hebbian
301 -0.11720286368608024 0.11685723022877835 hebbian
302 -0.0022995196495500295 0.08121975525680214 hebbian
303 0.07059527002865204 0.08787590045072394 hebbian
304 0.04104302161124775 0.2889650430532665 hebbian
305 -0.05038409440907567 0.196048106371602 hebbian
306 -0.017328480413243794 0.2679024656181193 hebbian
307 0.06955340384757137 0.3615562478071547 hebbian
308 0.1251773972709792 0.42704788720900966 hebbian
309 0.0015320402395766393 0.5837566510163696 hebbian
310 0.08271046985032345 0.511156627909616 hebbian
311 -0.04764306784196885 0.5142907774102428 hebbian
312 -0.054416252449981384 0.5177847945692529 hebbian
313 -0.22455988101115676 0.6729859358820514 hebbian
314 -0.06446403191181435 0.636279787432568 hebbian
315 0.0011541493872588154 0.4549971276287443 hebbian
316 -0.14602760736334788 0.5011999022378516 hebbian
317 -0.1737227766475399 0.6097167137631762 hebbian
318 -0.05117819002498205 0.516187728007869 hebbian
319 -0.12303987267658914 0.4314550430277342 hebbian
320 -0.12569135341848747 0.3763809164482833 hebbian
321 -0.0330750781475122 0.32708555229518443 hebbian
322 0.018635679852321486 0.4243529388620096 hebbian
323 0.055690256812161776 0.4946655486122511 hebbian
324 0.14237529937487614 0.4250275752116457 hebbian
325 0.018954222594737655 0.5716526065273829 hebbian
326 -0.07393525138070794 0.7640461690826821 hebbian
327 0.008773551738146868 0.7101260091636203 hebbian
328 -0.0803195184563711 0.46827069859862 hebbian
329 -0.056531706672132906 0.5425425465228711 hebbian
330 -0.11027445623150478 0.44276104031821756 hebbian
331 0.008919181630404813 0.4079092820703097 hebbian
332 -0.0171071087559301 0.5412510105100152 hebbian
333 -0.003913201912372722 0.45358434434875455 hebbian
334 -0.031787422680243614 0.4547646652194962 hebbian
335 -0.05583504494840619 0.35856687907923873 hebbian
336 0.03279691474918505 0.3933358397335116 hebbian
337 0.004523789556222808 0.3045827590249714 hebbian
338 -0.09051846623309961 0.4090746718815039 hebbian
339 -0.083591197940421 0.2853672458787728 hebbian
340 0.01670154659874413 0.4483262619308146 hebbian
341 0.040176909225008016 0.3304006301835466 hebbian
342 -0.008165120625591157 0.23135176662996942 hebbian
343 -0.05483901824634105 0.29798420393796743 hebbian
344 -0.07822106339760916 0.6048754797539527 hebbian
345 -0.09886203226169402 0.6860139969640585 hebbian
346 -0.17798593579506639 0.7068816138961493 hebbian
347 -0.05732017524211536 0.8105680340413605 hebbian
348 -0.1365124082011919 0.8142815445991375 hebbian
349 -0.24148739104310846 0.9691839180721925 hebbian
350 -0.10145534923552146 0.7477078673184967 hebbian
351 -0.08863358321653309 0.9193269069282854 hebbian
352 0.09431646086355157 0.9465880612886506 hebbian
353 0.055197356319078045 0.7280324911491418 hebbian
354 0.03361967821031598 0.6727813735831311 hebbian
355 -0.0017874167503304744 0.7327200509332346 hebbian
356 -0.0705032260683673 0.3898715424031974 hebbian
357 -0.061308921633874164 0.5765379196048989 hebbian
358 -0.05272289901369956 0.3463689852531912 hebbian
359 -0.06996957232332407 0.15460793019597013 hebbian
360 -0.10720510733299765 -0.14554349346162546 hebbian
361 -0.15064595734812164 -0.21031354479630138 hebbian
362 -0.16971965900981967 -0.12333474355498497 hebbian
363 -0.1877262307808489 -0.15330605366232591 hebbian
364 -0.21134906321267147 -0.15871062548119885 hebbian
365 -0.2812728175406914 -0.03586581823004288 hebbian
366 -0.14570159834615828 0.10851186811334704 hebbian
367 0.11615590541512659 0.221036021687945 hebbian
368 0.08389934884135153 0.2997623999636442 hebbian
369 0.028708284657027808 0.6320082000740923 hebbian
370 -0.0005949912879089034 0.8461259267144995 hebbian
371 -0.0708633038030811 0.8455949889065776 hebbian
372 -0.20675812198593235 0.9784947004677282 hebbian
373 -0.10405268073306341 1.2560166789171576 hebbian
374 -0.1886148540928382 1.2734603140273841 hebbian
375 -0.14081822984658643 1.2788890586378228 hebbian
376 -0.15935512387617137 1.2189772630876214 hebbian
377 -0.012676965148267487 1.283066301575441 hebbian
378 -0.006983358932347799 1.1571117736181924 hebbian
379 0.03018009013385888 1.0559771479711832 hebbian
380 -0.10449480334616706 0.8119266195784074 hebbian
381 -0.0553504624250477 0.5060401561245371 hebbian
382 -0.28316262983886153 0.5092008479829794 hebbian
383 -0.24121814848916223 0.18367902210343248 hebbian
384 -0.12636305296999667 0.07736702431926104 hebbian
385 -0.07891572249067035 -0.07839928471877035 hebbian
386 0.07440574060615525 0.05598426024193156 hebbian
387 0.11912828801636165 -0.04122604786806261 hebbian
388 0.1326924143547702 -0.07804747519481064 hebbian
389 0.09405740058432197 0.24212367903166404 hebbian
390 0.1113580519769119 0.26011257784909325 hebbian
391 0.16599414084210265 0.5062640866494414 hebbian
392 0.13047349245828768 0.7234942195783612 hebbian
393 0.07636025074542599 0.7782964541411378 hebbian
394 0.13636364244312685 0.863730578159804 hebbian
395 0.06119823209794087 0.7797963120414136 hebbian
396 -0.0860281525102845 0.9403697694949028 hebbian
397 0.008576966806725185 1.0190866367271048 hebbian
398 -0.05377920868016112 1.0731953279287205 hebbian
399 -0.225027966730219 1.1106595410883597 hebbian
400 -0.3015145821697776 1.202766482893609 hebbian
401 -0.2635768887233003 1.1172468071898756 hebbian
402 -0.4011219308234594 0.8009708055277159 hebbian
403 -0.2727918711803262 0.8018770137418003 hebbian
404 -0.22442794280453196 0.6961592373194244 hebbian
405 -0.2989584016771742 0.5376145604155922 hebbian
406 -0.1914817808372725 0.6883027112191296 hebbian
407 -0.14695499131280282 0.6041050116847319 hebbian
408 0.12507615456511725 0.6489577596294024 hebbian
409 0.19993185560049945 0.5828141620783088 hebbian
410 0.07651346299642964 0.5577604831081769 hebbian
411 -0.06326289539657709 0.44594923065459124 hebbian
412 0.06149578504469565 0.24231835715454364 hebbian
413 0.11664625654547524 0.038227638327375524 hebbian
414 -0.041621066634332064 0.20747233028434536 hebbian
415 -0.08823312300440958 0.6489905008016259 hebbian
416 -0.0884838574288363 0.47470722916163205 hebbian
417 -0.19012166825007154 0.46543262594954143 hebbian
418 -0.20973526759721536 0.44835010794516755 hebbian
419 -0.007153537943571108 0.6333527714297448 hebbian
420 -0.0687144962014812 0.7965067337208005 hebbian
421 -0.12694613170436211 0.6540498450480748 hebbian
422 -0.13247236209789398 0.5223042108973135 hebbian
423 -0.0030903808373158193 0.5395758061352 hebbian
424 -0.07338598289219338 0.42485220169902965 hebbian
425 0.017269592794081787 0.3911757971397087 hebbian
426 -0.04206034894496677 0.375528815377123 hebbian
427 -0.16302815186957106 0.5099129221979232 hebbian
428 -0.15925097821399545 0.6701838611777519 hebbian
429 -0.1734930541810657 0.6450439347341764 hebbian
430 -0.2101300351577302 0.7722970085988945 hebbian
431 -0.31781386881277207 0.969850204638555 hebbian
432 -0.35563732085171434 0.7079650301740995 hebbian
433 -0.37108410033736283 0.6525455079596592 hebbian
434 -0.2023387634653268 1.0194655177459804 hebbian
435 -0.2325194073863232 1.0673949145940136 hebbian
436 -0.14822540392865957 1.1509710113551492 hebbian
437 -0.04342336062352393 1.2606451307909072 hebbian
438 -0.042712917124057746 1.2461406633710586 hebbian
439 -0.045563445257629336 1.4286836477778664 hebbian
440 0.0045795795665765 1.1553939544306695 hebbian
441 0.030297191993929537 0.9710632191134828 hebbian
442 0.18288651145384197 0.8510292854118806 hebbian
443 0.05181551070295601 0.4699212277213338 hebbian
444 -0.029398576412802246 0.19667675421308464 hebbian
445 -0.07419812486908214 0.22888884322669684 hebbian
446 -0.05891357517923433 0.154702096398238 hebbian
447 -0.15716301293205245 -0.041290495258719716 hebbian
448 -0.1312099415871789 -0.1372312501510029 hebbian
449 -0.19684960118800038 -0.20883322343235447 hebbian
450 0.021931194338082834 0.21037291370070668 hebbian
451 0.00012554849452812219 0.3651604472705528 hebbian
452 -0.04350477908924135 0.6061629311103763 hebbian
453 -0.02756912306784209 0.378308688562613 hebbian
454 -0.11232411041833494 0.449067198378322 hebbian
455 -0.19648334752214464 0.698899072686484 hebbian
456 -0.2615820369314733 0.954595583630182 hebbian
457 -0.19729886383549985 0.9737981847981241 hebbian
458 -0.2689878139647574 1.344633743355383 hebbian
459 -0.29293798576508745 1.13560737533386 hebbian
460 -0.41651921289159083 1.5541294436707582 hebbian
461 -0.3701435662547854 1.8400219427144233 hebbian
462 -0.470364923747917 1.5803542145546206 hebbian
463 -0.32389510213777506 1.5524718951870524 hebbian
464 -0.2674219646154207 1.6688315400990343 hebbian
465 -0.0878799009766406 1.4173351632065019 hebbian
466 -0.11614294890327306 1.3734694457857115 hebbian
467 -0.05188187648877149 1.244271305575105 hebbian
468 0.10339029921997771 0.8285287429570064 hebbian
469 0.16176229592137595 0.7885725816672892 hebbian
470 0.0791204821257931 0.46677703746369986 hebbian
471 0.14274292902127206 0.63436274313702 hebbian
472 0.165574113989397 0.40474265844167345 hebbian
473 0.16774721780210605 0.053729644735907744 hebbian
474 0.2708501013970536 0.034137015331665216 hebbian
475 0.3491028089779039 -0.09583596914786147 hebbian
476 0.04846160669307512 -0.0538450529294372 hebbian
477 -0.128326758156908 0.09333884441971267 hebbian
478 -0.3495592099937442 0.11921845910134254 hebbian
479 -0.4825970412387081 0.4677580637413863 hebbian
480 -0.35919618889559096 0.5610937709814435 hebbian
481 -0.3271047066290814 1.1051994539898482 hebbian
482 -0.15777338307892108 0.9452091682964693 hebbian
483 -0.25158263248205315 0.9520706518607354 hebbian
484 -0.3085499573034889 1.1431589660819819 hebbian
485 -0.22479626901856545 1.0841604518013153 hebbian
486 -0.09056107134412467 1.292290139771319 hebbian
487 -0.055813567055152356 1.5483440861351747 hebbian
488 -0.1400478890092372 1.587666181784719 hebbian
489 -0.24151837717453808 1.5786108492006357 hebbian
490 -0.09044943626584862 1.0189833202797918 hebbian
491 -0.044913651137758345 1.0817019606894818 hebbian
492 -0.12844711280142196 1.1133171418428218 hebbian
493 -0.27841631959407137 0.7468455162946813 hebbian
494 -0.24774390881986263 0.718086392902451 hebbian
495 -0.02171562139865879 0.9158099885327997 hebbian
496 0.10255515865483343 0.7789933853234238 hebbian
497 0.14155611316858258 0.7322698112433011 hebbian
498 0.05765233062337457 0.3957905545379604 hebbian
499 0.29572960285367605 0.4013900170006103 hebbian
500 0.22613833082813498 0.33054711616054067 hebbian
501 0.35096230213392315 0.2993976236657552 hebbian
502 0.08882392081405294 0.6262086926790602 hebbian
503 0.0010661394037901279 1.1146644135739625 hebbian
504 0.15415618369220047 1.1902536245073418 hebbian
505 0.18337892214021398 1.1509591038495213 hebbian
506 -0.12484430506602047 1.1048782469333018 hebbian
507 -0.03179092170942228 1.2507270857768982 hebbian
508 -0.27342049349101377 1.0322236781712464 hebbian
509 -0.18846629514173494 0.3967138055856219 hebbian
510 -0.2848860711664216 0.5933323510971089 hebbian
511 -0.43109938579444423 0.5513061286059641 hebbian
512 -0.48120314476160864 0.6273703780965391 hebbian
513 -0.4917296317485616 0.6419706650897878 hebbian
514 -0.6176554894991715 0.7230787516966823 hebbian
515 -0.4594320511324054 0.848490743627682 hebbian
516 -0.2699332110094972 0.8877511562681024 hebbian
517 -0.1101144402016727 0.79478463034599 hebbian
518 -0.23698706098035816 0.9316686062404406 hebbian
519 -0.0005441607780492836 1.0762323453280356 hebbian
520 -0.1183271139424156 1.037487274409781 hebbian
521 0.0012818768825010457 1.1299686436487906 hebbian
522 0.1883607365994155 0.9459637005589548 hebbian
523 0.35134158542210986 0.8103047624226437 hebbian
524 0.29016687939278657 1.4751589303732477 hebbian
525 0.2678034125345704 1.4668933640287265 hebbian
526 0.24555178861057078 1.3782583714218168 hebbian
527 0.08588833242835021 1.5951263289181354 hebbian
528 -0.1487396618104473 1.7568893427043757 hebbian
529 -0.19973143258135617 1.5123548377555278 hebbian
530 -0.19588180174813472 1.3782383396802826 hebbian
531 -0.15030551276707463 1.1298482306884048 hebbian
532 -0.07083514233217418 0.83225440445147 hebbian
533 0.16749454897301527 0.569286042864679 hebbian
534 0.09685230958875712 0.5019969208398057 hebbian
535 -0.15345604582296224 0.9270272822384248 hebbian
536 -0.15880341919378513 0.611851334993867 hebbian
537 -0.32525132165325565 0.7744724625311292 hebbian
538 -0.3043120864952628 0.4757992387136756 hebbian
539 -0.2454580136915826 0.07868840366957781 hebbian
540 -0.255484254373096 0.09892735330619841 hebbian
541 -0.37643897518984937 -0.05418002129005549 hebbian
542 -0.3238402024948968 0.03071347747317188 hebbian
543 -0.12267613091529347 0.19139821433234427 hebbian
544 -0.2416362549450313 0.21929363446888073 hebbian
545 -0.12130040344049126 0.38913612939386577 hebbian
546 -0.18972940813110142 0.7422478703612262 hebbian
547 -0.279006962249981 1.0995096699268665 hebbian
548 -0.19713782044986033 0.8989428565155946 hebbian
549 -0.091466292369387 1.512546647583678 hebbian
550 -0.1834824552566567 1.751795293970768 hebbian
551 -0.20160383768825782 1.7245802940718136 hebbian
552 -0.06573529734668741 1.685609355963865 hebbian
553 0.2866830599011726 1.768956604467151 hebbian
554 0.22483054021040955 2.1669812300963547 hebbian
555 0.3211608677151203 1.7027279218419151 hebbian
556 0.2080795072146178 1.6156632889609113 hebbian
557 -0.01950892012314566 1.4919745301870249 hebbian
558 -0.1130144715984943 1.3476893138623411 hebbian
559 0.07604302745908319 1.096104581673886 hebbian
560 -0.03544245750324865 0.9581057711908332 hebbian
561 0.06454956545067257 0.5025214022601424 hebbian
562 -0.042375309881519524 0.1394494776014971 hebbian
563 0.02663728733912747 0.013683195272898087 hebbian
564 0.07098810086720408 0.1273282204682735 hebbian
565 -0.19084278684233993 0.3400025212282072 hebbian
566 -0.1845836415216769 0.15877982908993413 hebbian
567 -0.35370472204862874 0.3028142656632744 hebbian
568 -0.2698589389045439 0.3394443702419949 hebbian
569 -0.33178176041484764 0.6648427297692614 hebbian
570 -0.2425427363870991 0.9558248784808961 hebbian
571 -0.21306869763268857 0.9740526826921694 hebbian
572 -0.3207841742033142 1.0624661695003423 hebbian
573 -0.07186088488501532 1.4261604412888373 hebbian
574 0.12645021465707817 1.8146685286085276 hebbian
575 -0.1444719546079209 1.8675691707381405 hebbian
576 -0.19105458432536984 1.8059868511027004 hebbian
577 -0.2709154042222932 1.6009659941615646 hebbian
578 -0.3198289177392061 1.5758290654775051 hebbian
579 -0.17729543133023334 1.4609047060850437 hebbian
580 -0.0589242374918518 1.2195195748596745 hebbian
581 -0.1111249440574589 1.241310218549358 hebbian
582 0.12618094057564636 1.1526022691598836 hebbian
583 0.13574128135927477 1.273647350411699 hebbian
584 0.1184988966720901 1.089915126699717 hebbian
585 0.34289260235406294 1.171362392328669 hebbian
586 0.30612925734194396 0.932384789721232 hebbian
587 0.3168571299761375 1.2391672882703466 hebbian
588 0.1717888095745598 1.1628911835036926 hebbian
589 -0.1112780493854376 1.3482181211659967 hebbian
590 -0.1466801822924293 1.135539981816124 hebbian
591 -0.23368796629614622 0.9385131413801412 hebbian
592 -0.289271742339763 1.1329851734108909 hebbian
593 -0.009406090266788767 0.9344379062833208 hebbian
594 -0.09308465863566781 1.2577465548569071 hebbian
595 -0.4673450030589011 0.6529951239637172 hebbian
596 -0.2980849030564858 0.8262065102762836 hebbian
597 -0.5223425369026393 0.5541237189141124 hebbian
598 -0.559637532696021 0.5842727895865699 hebbian
599 -0.8136789912446609 0.5445629007024526 hebbian
600 -0.71573658941348 1.120785832355717 hebbian
601 -0.5868137911659042 0.8833240387937594 hebbian
602 -0.41843482134238985 0.7942037296189915 hebbian
603 -0.2862065948305625 1.0648974715364092 hebbian
604 -0.09235670109350078 0.8834832134414055 hebbian
605 0.03660715442947041 0.7110331908713338 hebbian
606 0.3552890614198196 0.9255073210170726 hebbian
607 0.21048178315707838 0.8632549083010471 hebbian
608 0.17558342947080352 1.14698521155819 hebbian
609 0.12629660312259838 1.0394595282782282 hebbian
610 0.08888252672488442 0.9754940668938867 hebbian
611 0.019041326769958903 0.9999336180304685 hebbian
612 -0.005234054775860185 0.6545506348220393 hebbian
613 -0.13760738529933414 1.0356719129802625 hebbian
614 -0.1638093626481815 1.1601390276354717 hebbian
615 0.04378869397231776 1.269598960593442 hebbian
616 0.1359569184590479 1.3538445305587337 hebbian
617 0.1864849470262006 1.5435363489584843 hebbian
618 -0.03636658172405683 2.2840931541534335 hebbian
619 -0.001094155050777522 2.3173891417011796 hebbian
620 -0.2740639522841384 2.4485847978162694 hebbian
621 -0.32536893604767464 2.2714861929888777 hebbian
622 -0.3613453969086729 1.7776103695283956 hebbian
623 -0.29278182894363364 1.5201375154866326 hebbian
624 -0.2443829180221416 1.47110353019966 hebbian
625 -0.3984321026076485 1.4427422287512361 hebbian
626 -0.16523914252600216 1.0068586467568101 hebbian
627 -0.512456199302799 1.0018741406060725 hebbian
628 -0.38588302079196674 0.8838381680252969 hebbian
629 -0.6108340936298309 0.8016905569983737 hebbian
630 -0.48367562903628897 0.35257786118162737 hebbian
631 -0.14380007635822586 0.060453402577113326 hebbian
632 0.13436824747837847 -0.1388843493196944 hebbian
633 0.23811253893286713 0.27737327624211094 hebbian
634 0.5604160079998133 0.7963032143784271 hebbian
635 0.46847837533665565 1.088605087870957 hebbian
636 0.5040379117322502 0.9713400170961646 hebbian
637 0.3795214544886209 1.2892616901135776 hebbian
638 0.17766653123208406 1.7284783004427495 hebbian
639 -0.018740253800692126 1.8309130088136705 hebbian
640 0.19417838177845304 1.8244979737485858 hebbian
641 0.12655386707935723 2.0731540320055015 hebbian
642 -0.42921598901026425 2.3823205215386185 hebbian
643 -0.338795946972833 2.3597873217736822 hebbian
644 -0.49769335744668247 2.1942421675271078 hebbian
645 -0.6255010857602894 2.112950534714794 hebbian
646 -0.5608722211115629 1.7857551591208312 hebbian
647 -0.6760965767144974 1.6409535669084894 hebbian
648 -0.5098413372021232 1.7335900480812363 hebbian
649 -0.3738916103498441 1.5431801338874374 hebbian
650 -0.3249687224832074 1.2276013520084632 hebbian
651 -0.33397083124608823 1.1560658555445071 hebbian
652 -0.22635661462147144 1.1614685115514853 hebbian
653 -0.13799015561668593 0.9125100645116038 hebbian
654 0.037264788117022433 0.5839504805534217 hebbian
655 0.037066416461692064 0.49094097156750227 hebbian
656 0.07352261784143349 0.6636096037223204 hebbian
657 0.22629809566064152 0.5251904527297797 hebbian
658 -0.02445364695766115 0.27726736520867407 hebbian
659 -0.14512836974424803 0.6577293278602308 hebbian
660 0.18882171942888323 0.197927508814696 hebbian
661 0.009708930325416112 0.060183309095003516 hebbian
662 0.06599681007296548 0.7076848711530551 hebbian
663 -0.014958096979145682 0.9251498626721106 hebbian
664 0.05158746622596483 0.9909955581772609 hebbian
665 -0.08272728119367283 1.3761918271854117 hebbian
666 -0.26246816173697185 2.110687208268541 hebbian
667 -0.3684070098386058 2.3313504808378944 hebbian
668 -0.3094063087228503 2.776593556401726 hebbian
669 -0.1819632363145472 2.1526602682573848 hebbian
670 -0.11879293795530227 1.710794906341345 hebbian
671 -0.13061855559578137 1.6468303121580419 hebbian
672 -0.19352953323771324 2.0057646058752887 hebbian
673 -0.1922912211641142 2.3031392415429726 hebbian
674 -0.39567800689069477 1.9735533532743175 hebbian
675 -0.377981762745684 1.548239965200271 hebbian
676 -0.30310359023464145 1.3340135257010786 hebbian
677 -0.10563025648312012 1.3633274019825419 hebbian
678 -0.014265382861928725 1.1823351542221239 hebbian
679 0.02421151140014899 1.1171304758444045 hebbian
680 0.2683849943525724 0.979459707422557 hebbian
681 0.028125936557882005 0.9755332852418179 hebbian
682 0.0013913755147483122 1.0395224448737097 hebbian
683 -0.06627987086592396 0.9556551227034775 hebbian
684 -0.12352962481013538 1.1769546514507592 hebbian
685 -0.029148900871495385 1.3259665441754511 hebbian
686 0.06705571756990758 1.4766684095810856 hebbian
687 -0.004119541810940591 1.450046602750942 hebbian
688 0.07208082270854446 1.220151782023286 hebbian
689 0.01660209089069676 1.2281230260940985 hebbian
690 -0.1042361081978091 1.070957628502537 hebbian
691 -0.0938272625201672 0.9636277657155075 hebbian
692 -0.09906080054107409 0.5638516589598074 hebbian
693 0.1394975743395791 0.562785055707298 hebbian
694 -0.023222791363121692 0.44687760640540986 hebbian
695 -0.20128371237257847 0.49816645626019884 hebbian
696 -0.052794987677219414 1.4407468722877403 hebbian
697 -0.27753990266893386 1.3860511774243138 hebbian
698 0.03712729601728379 1.4715975445044274 hebbian
699 0.09694048975907694 1.8501166386803831 hebbian
700 0.04542955376241826 2.005553550907502 hebbian
701 -0.1900501863656583 2.1772318134738526 hebbian
702 -0.4165652372115216 2.171737699129109 hebbian
703 -0.40850652485835814 2.2961800798432463 hebbian
704 -0.4523259424598865 2.160798703132598 hebbian
705 -0.5011737246952055 2.287474256242872 hebbian
706 -0.6445044849435134 2.1543949139053646 hebbian
707 -0.5400459364599928 2.375361341713029 hebbian
708 -0.37416601471971134 2.2068344302982816 hebbian
709 -0.4180342308994647 2.1912051419484215 hebbian
710 -0.28584445412097437 1.9468547178760416 hebbian
711 -0.2868229049971778 1.2212635168191146 hebbian
712 -0.22031457361262535 0.8819173019776179 hebbian
713 0.025074699876302037 0.9133169333879325 hebbian
714 0.14829797282887636 0.44903361524398494 hebbian
715 0.15963566612745408 0.07569011044569934 hebbian
716 0.15717609284193668 0.3467256205674676 hebbian
717 0.30286254271180435 0.44916061737710816 hebbian
718 0.10574976082937991 0.614131239741006 hebbian
719 0.16535981215603685 0.7875512172343616 hebbian
720 0.13812315951418655 0.7524260707201395 hebbian
721 0.12161752127727032 0.6984490025855031 hebbian
722 0.10979395040126891 0.6033213847073111 hebbian
723 -0.07372792104759691 0.5260369128350217 hebbian
724 -0.4262014543102557 1.0151128905711364 hebbian
725 -0.4813939515147438 1.1851773925410731 hebbian
726 -0.5648398020345541 1.7564046396344837 hebbian
727 -0.5184457579570101 1.926164631263621 hebbian
728 -0.5579220924328657 1.9466003562670855 hebbian
729 -0.4002019333580927 2.8087651878414404 hebbian
730 -0.4847078370324044 2.38018502871331 hebbian
731 -0.28472038937024585 2.314452148170047 hebbian
732 -0.20648268092369004 2.4344722193073505 hebbian
733 -0.5691154875921245 2.7475835287719717 hebbian
734 -0.5683694414109791 2.7198864734840984 hebbian
735 -0.5847038409977698 2.841197402842205 hebbian
736 -0.47137774644572095 2.351922778458293 hebbian
737 -0.20002082690551068 1.968268695905733 hebbian
738 -0.19386892709001977 1.9293969420950536 hebbian
739 0.11376786266742883 1.808580350631767 hebbian
740 0.3211465107479363 1.512597167908755 hebbian
741 0.20062842761647864 1.1755426763260444 hebbian
742 0.29497713996591224 1.0390782596134895 hebbian
743 0.43878432994865035 0.5771199396399553 hebbian
744 0.2821284013980742 0.8328065388997644 hebbian
745 0.3440928516684343 0.7278337376375905 hebbian
746 0.28722102166694113 0.6315065923641304 hebbian
747 0.5707589449052829 0.3369364566340749 hebbian
748 0.5393904356886442 0.43972448528779295 hebbian
749 0.4126810486980455 0.5318551333164027 hebbian
750 -0.3005158614814903 0.9491688371523264 hebbian
751 -0.15968736065957415 0.9469106939816272 hebbian
752 -0.4373452787491915 1.4520624958137558 hebbian
753 -0.5957114701889981 2.130399703853692 hebbian
754 -0.694069923305667 2.898794995332731 hebbian
755 -0.4824005834271714 2.488263894533164 hebbian
756 -0.46336453106278364 2.5645363227301785 hebbian
757 -0.35156033123951425 3.0469723699201023 hebbian
758 -0.15330563940578912 3.1532649495453686 hebbian
759 0.08768442678307324 2.850218594590408 hebbian
760 -0.2433106442527202 2.607652532152625 hebbian
761 -0.013711068699483341 2.7592228472067446 hebbian
762 -0.21904840339170384 2.6662831610095004 hebbian
763 -0.22380884392206887 2.3162847273256104 hebbian
764 -0.28915212669204454 2.034378122288784 hebbian
765 -0.2411271570652248 2.0798826467429716 hebbian
766 -0.10600310762211132 1.5893872901809085 hebbian
767 0.09131264864688202 1.3679686503200568 hebbian
768 0.248495773357361 0.7440032611449872 hebbian
769 0.21042880560383795 0.7797482815068236 hebbian
770 0.22701327657026316 0.6991037609577261 hebbian
771 0.4098797393295786 1.027013491614496 hebbian
772 0.16037669228005955 1.1329060601450893 hebbian
773 0.13477333912456674 1.190071133180124 hebbian
774 0.11302251770598899 0.6389657049752119 hebbian
775 -0.12841541139574597 0.9860820817590579 hebbian
776 0.09280693481852512 0.6150608111269987 hebbian
777 0.08946911493685501 1.3172292105197243 hebbian
778 0.07896270352011513 1.0563618680506888 hebbian
779 0.08024961115238097 1.2255071939738496 hebbian
780 -0.2456761349854179 1.3734495357674874 hebbian
781 -0.37584992501932835 1.1419062171816283 hebbian
782 -0.5896192574426228 1.1778746492932377 hebbian
783 -0.8486217607820824 1.2146654438558744 hebbian
784 -0.9956689344571432 1.4928446778469662 hebbian
785 -0.6625164031656499 1.4964396870762344 hebbian
786 -0.6623576405096707 1.335274231594974 hebbian
787 -0.635138039984231 1.6126407578393747 hebbian
788 -0.3986139297350159 1.731999918101175 hebbian
789 -0.16989736092004812 1.378824092253366 hebbian
790 -0.12666431374577564 1.9623009604646136 hebbian
791 -0.10825923639638552 2.3300386433407496 hebbian
792 -0.2235395426157176 2.1226855727552865 hebbian
793 0.2523712142056466 2.037938229640924 hebbian
794 0.07284824113746816 2.2421017997195 hebbian
795 0.10764545293613577 2.293427908125076 hebbian
796 0.37700327663823796 1.9111945773950703 hebbian
797 0.35200721418078046 2.310721501550341 hebbian
798 0.3107400769679827 1.9793275262781538 hebbian
799 0.3321213957529413 1.8739927932720388 hebbian
800 0.20365087798343 2.225861220707163 hebbian
801 0.1731542502173643 2.2808394290512095 hebbian
802 0.1354358995460338 1.975398743291121 hebbian
803 -0.3464181143601932 1.6297320655280945 hebbian
804 -0.4252174130845891 1.472856278280356 hebbian
805 -0.3511196858169079 1.2337295504732757 hebbian
806 -0.03941792066320074 1.0646081100762748 hebbian
807 0.059348640971769444 0.8494877742694407 hebbian
808 -0.015202057337229033 0.5818957268316257 hebbian
809 -0.06072669036568742 0.8718583515289101 hebbian
810 -0.04850009677663165 1.221532115346495 hebbian
811 -0.035520448014124226 0.8655058427972043 hebbian
812 -0.06028872305047596 0.9470491917019186 hebbian
813 0.11330514614610368 0.43775291392796156 hebbian
814 0.2927776986027879 0.5626350887381193 hebbian
815 0.027395025395474528 1.4553705187887522 hebbian
816 -0.07498653955040568 1.2043769383416352 hebbian
817 -0.15157171367893943 1.345002433968044 hebbian
818 -0.5602304584441627 1.8888611434589875 hebbian
819 -0.7038417258459804 2.2580532643535984 hebbian
820 -0.5459718460764653 1.634059048884186 hebbian
821 -0.4130987322538117 1.6987675002698392 hebbian
822 -0.5765816644463013 2.252595117146836 hebbian
823 -0.3934946610006198 2.3351422820689667 hebbian
824 -0.5234986458331548 2.672800856035549 hebbian
825 -0.25090960377939875 2.793656370188149 hebbian
826 0.0010244966521804006 3.1237783886715236 hebbian
827 -0.4031008248802281 2.7804443500343705 hebbian
828 -0.261833095114112 2.728444881990256 hebbian
829 -0.009271407124200251 2.2399793341311565 hebbian
830 0.21855717775273917 1.8762614521777283 hebbian
831 0.04119673245733689 2.205105052717718 hebbian
832 0.04397354203159465 1.9939668670659454 hebbian
833 -0.10920454695919832 1.6464980297208498 hebbian
834 -0.11802496763510543 1.4048996287442188 hebbian
835 -0.30208285808983 0.7242346013527748 hebbian
836 -0.27055592331016487 0.8117186528180947 hebbian
837 -0.235151508096984 0.35244654987410723 hebbian
838 -0.20949023292226798 0.4953390860669596 hebbian
839 0.005408943520429421 0.1720765559814292 hebbian
840 0.07712326107332286 0.5056360126878574 hebbian
841 0.144215231475294 0.53423386180484 hebbian
842 0.043358230939597724 0.6875875100646707 hebbian
843 -0.23615645119714687 1.1723953809601297 hebbian
844 -0.1686651603132242 1.2679404769065574 hebbian
845 -0.4240178215067889 1.791864873084493 hebbian
846 -0.4330094818316319 2.238811421817981 hebbian
847 -0.2752296484958132 2.05809593222264 hebbian
848 -0.3206470016206134 2.8872032737201487 hebbian
849 -0.20430887813087376 2.7432134169987092 hebbian
850 -0.31965279249536915 2.6882514996512077 hebbian
851 -0.3460315346232553 3.038434505283243 hebbian
852 -0.529066183175804 2.718948226255242 hebbian
853 -0.6557619080828236 2.614603100983624 hebbian
854 -0.47170279404062093 2.2191555644398915 hebbian
855 -0.17633143920525454 1.8513291879610736 hebbian
856 -0.21066495640536922 2.265634418874197 hebbian
857 -0.19647693377890377 1.983066863192908 hebbian
858 0.0045437293013876395 1.6953228976766135 hebbian
859 0.06032391375323704 1.410860174899589 hebbian
860 0.1833556375393674 1.6697609059212568 hebbian
861 0.37671896712991493 1.6991483544131847 hebbian
862 0.46644814170317617 2.5522678833527688 hebbian
863 0.12021786055595632 2.382445717676825 hebbian
864 -0.10806071014373567 1.739721889478539 hebbian
865 -0.059662080147298346 1.240303622076459 hebbian
866 0.1215507351593877 0.7224771668863254 hebbian
867 0.07128850767388631 0.9843963851740223 hebbian
868 0.033411488905225765 1.1258297027586266 hebbian
869 -0.13362925338600348 0.8611534118887448 hebbian
870 -0.14678128199974194 1.2211978163271198 hebbian
871 -0.24617023385539571 1.5870147585178584 hebbian
872 -0.4713523573862493 2.5010394817249493 hebbian
873 -0.429450561301249 2.9368617322056276 hebbian
874 -0.8070155399843761 2.9126639248070294 hebbian
875 -0.6906364784642327 2.2950860419859795 hebbian
876 -0.66025329412642 2.5000018428629938 hebbian
877 -0.41278347346877425 2.0460546700247058 hebbian
878 -0.03514434424403627 1.7705933330853219 hebbian
879 0.28171623134198337 1.4950510070817116 hebbian
880 0.2329047714394862 1.6070547220390905 hebbian
881 0.04444321793403944 2.189687343375412 hebbian
882 0.15296986437971183 2.0916485815295496 hebbian
883 0.10098467994926813 2.151503297414272 hebbian
884 -0.23099830923339912 2.2435566131222684 hebbian
885 -0.0923517391998178 1.7050878865410806 hebbian
886 -0.05794509767399339 2.04981595359798 hebbian
887 -0.14769619335198417 2.3378817513846375 hebbian
888 -0.19391889975092902 2.331070974056278 hebbian
889 0.06230998656181568 1.972671428742058 hebbian
890 -2.7288335472423302e-05 1.4677062546954527 hebbian
891 -0.06360986546296105 2.1733642321385847 hebbian
892 0.026771540309175106 2.059036248952978 hebbian
893 -0.07180187374549364 2.162064072349345 hebbian
894 -0.22031816028560317 2.2187476878843357 hebbian
895 -0.07624888775670902 2.695654740216884 hebbian
896 -0.1218119134572502 2.6255743051228784 hebbian
897 -0.04232337167102771 2.8115939585221437 hebbian
898 -0.0181459749779246 2.4424203302204575 hebbian
899 -0.19920395267944688 2.716183901876988 hebbian
900 -0.20131856207699983 2.0313830311990824 hebbian
901 -0.2137293194423259 1.6047429822000707 hebbian
902 -0.3991961950169186 1.7568275662426676 hebbian
903 0.20488351729069937 1.1935138215568957 hebbian
904 -0.14227580320953592 0.770197127627898 hebbian
905 -0.038696564683869714 0.41367805447203926 hebbian
906 0.23710213846728864 0.39327621738229623 hebbian
907 0.38752188843509283 0.3840795500106271 hebbian
908 0.11071710507031732 0.4722780530194878 hebbian
909 0.02061185169113327 0.7203512143076165 hebbian
910 -0.07188759562990604 0.7984739477081751 hebbian
911 -0.10575768656583914 1.5097107256997728 hebbian
912 -0.10317020990056404 2.4510618316245174 hebbian
913 -0.2487780706864665 2.866954362307167 hebbian
914 -0.21559401746933712 3.1076985256649623 hebbian
915 -0.2743214951852224 2.5253645208575812 hebbian
916 -0.24081543505534997 2.841668420564927 hebbian
917 -0.3941105610891667 3.243715161447692 hebbian
918 -0.3997425240694248 3.3907251749275993 hebbian
919 -0.5345069249522741 3.45378329109629 hebbian
920 -0.5324497986988267 3.8154854203567794 hebbian
921 -0.3631190788308889 3.6365742570502357 hebbian
922 -0.4736927687577725 3.452055620684099 hebbian
923 -0.22016835266921658 2.5125476863092593 hebbian
924 0.06909524590579279 2.104475255937108 hebbian
925 0.16628703403686523 1.4713762428021324 hebbian
926 -0.059762911275220015 1.1620658661856096 hebbian
927 -0.20380439451006874 1.1147106538145564 hebbian
928 0.03469989336977038 0.896228891424539 hebbian
929 -0.03889920378660269 1.0621844522921864 hebbian
930 0.22522303374220728 0.4857092577703717 hebbian
931 0.11815896276355747 0.6270184935396514 hebbian
932 0.4176673740879589 0.5308732948913687 hebbian
933 -0.20971877660939883 1.0261689956017823 hebbian
934 0.12931790153846504 0.827887013564477 hebbian
935 0.14084895270100523 1.0362130769739997 hebbian
936 0.21203854220050086 0.8508380980655446 hebbian
937 0.2303219695061484 0.78177021396143 hebbian
938 -0.174336292660917 1.3177778769438286 hebbian
939 -0.11241146476479365 2.080242906898499 hebbian
940 -0.04721932538563046 2.188220784889049 hebbian
941 -0.06529023490602875 2.651301996267294 hebbian
942 -0.13567683486923812 3.445824180230117 hebbian
943 -0.3080179099137688 3.16477993854196 hebbian
944 -0.607744172306118 3.14957018340412 hebbian
945 -0.4838064223202693 3.1966396774168526 hebbian
946 -0.6681288222143561 3.626949995783098 hebbian
947 -0.38106251922244366 3.47595385255333 hebbian
948 0.15135218295528446 3.031439565980078 hebbian
949 0.18235543757028977 3.041846585469337 hebbian
950 -0.21965465462967282 2.535912815343684 hebbian
951 -0.041306532357798416 2.4312641694281663 hebbian
952 0.10246660896159943 2.586027630929165 hebbian
953 -0.08059504329348847 2.4857497358520946 hebbian
954 0.1645714740559007 2.3315817215387824 hebbian
955 0.23834070745621075 1.663727583862483 hebbian
956 0.4679298306832449 1.3411114704566294 hebbian
957 0.31206166228830834 1.169283086821875 hebbian
958 0.6429201157994613 0.6759734644943113 hebbian
959 0.1392656021782812 0.7207099335814176 hebbian
0 0.013986052854060817 -0.38964673220793505 neuron
1 0.013592738829129968 -0.388284304343425 neuron
2 0.0146240926128468 -0.38748810366968617 neuron
3 0.017934709020500133 -0.3862818377405813 neuron
4 0.024481323659496863 -0.3841749397703277 neuron
5 0.02521058641954247 -0.3829559313857317 neuron
6 0.021754333190489823 -0.3827650902916746 neuron
7 0.018876758414500705 -0.3808486394758071 neuron
8 0.023427951007793664 -0.38311556539839214 neuron
9 0.028817381881532808 -0.38471404846911583 neuron
10 0.031259591229966625 -0.38386006209436696 neuron
11 0.04051016503475806 -0.3830434235840471 neuron
12 0.02394501822924237 -0.3816553998865191 neuron
13 0.002759095494083681 -0.37602905785111906 neuron
14 -0.0007726894807816117 -0.3746695013507048 neuron
15 -0.013262215855321122 -0.3724645586880045 neuron
16 -0.01585885836525494 -0.37341239832553985 neuron
17 -0.032886390184557135 -0.3803998109812869 neuron
18 -0.01893923531579354 -0.3712072708831012 neuron
19 -0.01261787601903157 -0.3643483987920707 neuron
20 -0.023359575498200186 -0.3627698876805973 neuron
21 -0.03731393336698516 -0.35300394442225813 neuron
22 -0.03919911458591468 -0.3487751351069692 neuron
23 -0.033160614456053325 -0.3493075057299753 neuron
24 -0.041545002354803205 -0.3545295736424085 neuron
25 -0.062349041201012305 -0.3554859314119048 neuron
26 -0.0758592855431029 -0.360247598023115 neuron
27 -0.08997572923303512 -0.3561233576653978 neuron
28 -0.08964578530810662 -0.360607212382761 neuron
29 -0.1036423432117927 -0.35673249073707686 neuron
30 -0.1076761538310938 -0.3522568663590119 neuron
31 -0.10264941699702355 -0.3479944376369058 neuron
32 -0.08191018861515889 -0.34850347159649564 neuron
33 -0.08103263237935618 -0.3573138542061695 neuron
34 -0.049194842122770616 -0.359634151929011 neuron
35 -0.018789519338748686 -0.3577235611927917 neuron
36 0.010922074125161486 -0.37211236577169443 neuron
37 0.10021974599975447 -0.3723921939153446 neuron
38 0.12457962062244324 -0.36117468534663427 neuron
39 0.13245146263021967 -0.3463405002276308 neuron
40 0.154345436655566 -0.3443631438415409 neuron
41 0.1794988533189882 -0.35137501507604196 neuron
42 0.19567666200896924 -0.3618748741924384 neuron
43 0.11999655420565938 -0.35447396431064415 neuron
44 0.07864819160037188 -0.3571378722360019 neuron
45 0.014163491738793015 -0.34195030957368333 neuron
46 -0.0629135080335424 -0.3468495936345801 neuron
47 -0.04203985717261351 -0.3548477660353804 neuron
48 -0.06671679186233853 -0.31812460605948784 neuron
49 -0.059573515085113785 -0.3002079565388407 neuron
50 -0.06363021379731161 -0.3124040959538717 neuron
51 -0.01576953409022223 -0.3128244203105017 neuron
52 -0.08021036811608735 -0.3184067008405527 neuron
53 -0.050565877821178794 -0.32107914234789237 neuron
54 -0.05495556349967701 -0.3382620465080847 neuron
55 -0.08140301422521802 -0.3395075269175367 neuron
56 -0.09024901511636473 -0.33241262358152945 neuron
57 -0.05759228669957059 -0.3314684690232224 neuron
58 -0.038947827926605595 -0.32457289285762964 neuron
59 -0.06019085146893591 -0.32573284704019256 neuron
60 -0.088323648833391 -0.3326009951296625 neuron
61 -0.07106413863816052 -0.35463334759663123 neuron
62 0.01156722926107308 -0.3353894434820121 neuron
63 -0.010273515289287598 -0.31321307737842186 neuron
64 0.019936165501083722 -0.31612511393817827 neuron
65 0.1387899705605882 -0.32624422469923264 neuron
66 0.09224207823809889 -0.31937501989094164 neuron
67 0.18286265130048396 -0.32050451059132457 neuron
68 0.14590376375087322 -0.3195229125974548 neuron
69 0.07325209229817067 -0.3020957951586778 neuron
70 0.0882575017013563 -0.2978174065344341 neuron
71 0.053895506851436625 -0.30534912713673235 neuron
72 0.03853238914621318 -0.2930651109929088 neuron
73 0.018667487147728548 -0.28397898254593684 neuron
74 -0.06779406088815756 -0.2984537689307256 neuron
75 -0.13884647929244245 -0.2807815176556859 neuron
76 -0.13600142708644578 -0.280086382046285 neuron
77 -0.09305745843214955 -0.2863040509835533 neuron
78 -0.12322778186690037 -0.2995547795102413 neuron
79 -0.16930830062449925 -0.29445370754614686 neuron
80 -0.14538797802379277 -0.2922709833296237 neuron
81 -0.12544234435981172 -0.3077572183672899 neuron
82 -0.06343458711055722 -0.3242735588886513 neuron
83 -0.07967788856395058 -0.31361766579041 neuron
84 -0.07637743228555048 -0.3431608049440252 neuron
85 -0.05465388625909774 -0.358169305794356 neuron
86 0.11835861379330577 -0.32290988731022807 neuron
87 0.12022850544815587 -0.32736938628563494 neuron
88 0.12246982702714734 -0.33785248176666627 neuron
89 0.2312394971624872 -0.34216189861536844 neuron
90 0.26369175030453007 -0.32194902269339215 neuron
91 0.22138765372763988 -0.3205240407729643 neuron
92 0.22146288328025787 -0.3070779233092888 neuron
93 0.3061245174389354 -0.31556348855130056 neuron
94 0.3202935487569315 -0.26708660621982827 neuron
95 0.20020658949630818 -0.2695756806497597 neuron
96 0.0061811515558341705 -0.273016430209428 neuron
97 -0.07073576470278091 -0.2563693157294763 neuron
98 -0.17717418387511058 -0.2583094116487466 neuron
99 -0.10617106876913053 -0.2802393733056804 neuron
100 -0.21464118368057605 -0.26490564264002525 neuron
101 -0.19533177629244522 -0.2874117203768621 neuron
102 -0.018976313727488488 -0.2959763861156318 neuron
103 -0.0696036407468089 -0.2636245455425204 neuron
104 -0.07368888224133568 -0.23824735760484106 neuron
105 -0.09201152173768652 -0.27918131111823086 neuron
106 -0.12623244808968473 -0.26175369112159674 neuron
107 0.053006481450801946 -0.26897542415318043 neuron
108 -0.02004886617818919 -0.24890367247613104 neuron
109 0.11525844920098176 -0.24226310521955416 neuron
110 0.12690779631868307 -0.27405020923139173 neuron
111 0.11300451972257412 -0.30534555628974686 neuron
112 0.11163131040826155 -0.32378738827332665 neuron
113 0.13464919257220778 -0.346365086984316 neuron
114 0.1294035343695129 -0.33500377631248074 neuron
115 0.2093151053411072 -0.34969933593861696 neuron
116 0.26382092695366555 -0.35956226467862445 neuron
117 0.10217506878794927 -0.34135743424259446 neuron
118 -0.09793151596171176 -0.372329080469648 neuron
119 -0.2350063622410319 -0.3360076739521259 neuron
120 -0.15448246604918925 -0.2883171881158808 neuron
121 -0.18432481425863262 -0.2533209571552396 neuron
122 -0.07409424277794444 -0.22810477593737508 neuron
123 -0.08255340895406833 -0.17594220351308046 neuron
124 -0.12056603441682151 -0.2277539461710731 neuron
125 -0.19065092544862858 -0.1770528072294848 neuron
126 -0.16290181050684835 -0.19819891523574695 neuron
127 -0.232832978160476 -0.2103668214646404 neuron
128 -0.010208468979604516 -0.2448134240197959 neuron
129 0.08618381009091253 -0.2526671750205945 neuron
130 0.11372036353504172 -0.2634515754333658 neuron
131 0.24343133968983924 -0.28197468596135233 neuron
132 0.14892316059420574 -0.2825626136417047 neuron
133 0.17497419713909068 -0.282012445090994 neuron
134 0.16513373463609315 -0.2758676538841389 neuron
135 0.10924596652017972 -0.285860145335959 neuron
136 0.09533031328544474 -0.3191903792866957 neuron
137 0.005585500138776406 -0.31208765572946084 neuron
138 -0.02789262833416256 -0.33303619463120404 neuron
139 -0.1014594459561669 -0.3091782319983546 neuron
140 -0.053701989325557156 -0.29462612085103485 neuron
141 0.0433115791575408 -0.2198787683297624 neuron
142 0.04007330278748969 -0.227086831160949 neuron
143 0.1340771507502651 -0.2260035406629387 neuron
144 0.025720834857246522 -0.17536102017331498 neuron
145 -0.005946252337683101 -0.1805663360667398 neuron
146 -0.06707428545354584 -0.17753580268561076 neuron
147 0.05189375400548386 -0.21782859046204617 neuron
148 -0.04752370883463029 -0.2610407623584953 neuron
149 -0.018579044020421504 -0.25736144066923144 neuron
150 -0.06179313086899639 -0.2865141345964957 neuron
151 -0.033046388250312045 -0.3117330898106436 neuron
152 0.07935355767716015 -0.37316789764666464 neuron
153 -0.006975463533439734 -0.3528871388538774 neuron
154 0.01764691476731052 -0.30267429894244874 neuron
155 0.14008523005615134 -0.17602276715063925 neuron
156 0.09967803197407742 -0.1828917740860766 neuron
157 0.1307208108051472 -0.21136653234858369 neuron
158 0.07685710375703453 -0.20091058743034884 neuron
159 0.16346938202612069 -0.15800041013325294 neuron
160 0.07571809783590971 -0.18150950338291316 neuron
161 -0.1983601720955463 -0.23785864451541233 neuron
162 -0.0408604835465458 -0.21316969799390473 neuron
163 -0.0621504580648364 -0.2241993796399632 neuron
164 -0.08768169653831957 -0.20610104635858217 neuron
165 -0.06047179244507915 -0.22362662067905076 neuron
166 -0.11885105212279523 -0.24803673619283975 neuron
167 -0.061170252889600235 -0.2540869358128793 neuron
168 -0.048298569573326594 -0.24340342725922198 neuron
169 0.05098928939084062 -0.27529874059922993 neuron
170 -0.08418298760742735 -0.37503549033989425 neuron
171 -0.06982596691465551 -0.2794668707389072 neuron
172 -0.047973609658500345 -0.3793124947472174 neuron
173 0.19148730107386933 -0.35037159114173716 neuron
174 0.1647559242741069 -0.3657869895515896 neuron
175 0.18463836362543548 -0.38032872906235216 neuron
176 -0.005982378945419469 -0.29831958124414915 neuron
177 0.023099022369359932 -0.20091141022529171 neuron
178 -0.04503297477434655 -0.10550143352142922 neuron
179 -0.05659650612096561 -0.04740010604104942 neuron
180 -0.0867994261771585 -0.059460688602916215 neuron
181 -0.05933263298844413 -0.04089975042718633 neuron
182 0.22278353714731328 -0.0020588094388587002 neuron
183 0.09543678291106178 -0.08221916782204948 neuron
184 0.09820491649963542 -0.06940376196990641 neuron
185 -0.06466709158981924 -0.18268174533372866 neuron
186 -0.028749193754483926 -0.21765702798763464 neuron
187 -0.22822230941890442 -0.16717487368837794 neuron
188 0.06019037907669625 -0.16688127830896426 neuron
189 0.029157621404405722 -0.2373962729451546 neuron
190 0.020267044012023783 -0.2593569753105316 neuron
191 -0.11848825508025697 -0.1834877243485066 neuron
192 -0.17147881399529374 -0.29491316669263595 neuron
193 -0.22496890417447352 -0.37034431980888494 neuron
194 -0.12233912932737538 -0.3339003419043747 neuron
195 -0.17867458924621468 -0.3474154397568289 neuron
196 -0.3241068092874192 -0.24929441625369636 neuron
197 0.039116885690342024 -0.24433813877911004 neuron
198 0.06559931990596868 -0.21568228448975732 neuron
199 0.39434680557100443 -0.18114742454070473 neuron
200 0.5653979509146321 -0.1237722325196362 neuron
201 0.32115747389346566 -0.11317250982096971 neuron
202 0.29218218635655474 -0.054177921350873876 neuron
203 0.24131342063156935 -0.050976940415167316 neuron
204 0.611611152183773 -0.12118548780224511 neuron
205 0.42011414147224685 -0.15195842604197385 neuron
206 0.2733262029825522 -0.20355829734760633 neuron
207 0.2204715930598029 -0.2662521641991178 neuron
208 -0.010432986932755425 -0.3337128263639587 neuron
209 -0.20488064924425747 -0.3219072561906616 neuron
210 -0.5759380877562212 -0.3219053838251739 neuron
211 -0.6623374500472061 -0.21039446061818248 neuron
212 -0.6456636098837049 -0.19435911946671292 neuron
213 -0.9323325504470383 -0.18258233842075494 neuron
214 -0.9972858619523538 -0.18337885465021697 neuron
215 -0.7992510932305601 -0.13085934698069204 neuron
216 -0.4934359011659571 -0.11472368644816117 neuron
217 -0.45460757330538726 -0.1400984977238361 neuron
218 -0.44832485771822356 -0.12490655520159571 neuron
219 -0.3282983694134398 -0.16620086249828275 neuron
220 -0.13782585615354448 -0.17715635996694 neuron
221 0.3638683334891096 -0.20370143819204076 neuron
222 0.45043305734985595 -0.252876591173765 neuron
223 1.0440219839319724 -0.24167024454742755 neuron
224 1.1958300824038413 -0.23552539957941365 neuron
225 1.1515496309022084 -0.35677818812723155 neuron
226 0.886537932460733 -0.33522105168367994 neuron
227 0.66558718916478 -0.20410841265505064 neuron
228 0.4922575279237625 -0.2496248992672867 neuron
229 0.2632353487008874 -0.21847586298742605 neuron
230 -0.16939472204632536 -0.17825462512310708 neuron
231 -0.467751435560831 -0.1977697087481921 neuron
232 -0.6136440714432079 -0.11000825702313938 neuron
233 -0.6238864828241005 -0.004204839677851203 neuron
234 -0.555570784831803 -0.05829104771888073 neuron
235 -0.5937115385444414 -0.03208539676758375 neuron
236 -0.617371938302152 -0.07757451977942859 neuron
237 -0.5814898676933995 0.0012649749246354998 neuron
238 -0.3145798230471344 -0.046797817253423364 neuron
239 -0.0012136635366621906 -0.20601374764999447 neuron
240 0.14942063040021927 -0.10156989328919336 neuron
241 0.1644621440090506 -0.12777803270481622 neuron
242 0.3090404839586396 -0.1457231843825668 neuron
243 0.5240132441938532 -0.2771724283863741 neuron
244 0.3398459390557588 -0.3054586259609146 neuron
245 0.3286265766839699 -0.3240863444640485 neuron
246 0.5008180069470581 -0.4018893325981452 neuron
247 0.18538433423865583 -0.3695870295949416 neuron
248 0.5599894216360284 -0.17992357699470032 neuron
249 0.12236149156941518 -0.19486597609727696 neuron
250 0.19344589504138396 -0.1344982510412333 neuron
251 0.24249342701293936 -0.20088557892368902 neuron
252 0.11008058299591784 -0.12368964876496048 neuron
253 -0.23336118374408255 0.066948876463211 neuron
254 -0.435187896130258 0.01792177126320588 neuron
255 -0.4133196037802255 -0.00448282917052622 neuron
256 -0.2858151164278051 -0.09626102714135468 neuron
257 -0.2622961870218784 -0.08758826454609955 neuron
258 0.035086020227788554 -0.04163176284423346 neuron
259 -0.0962641050740715 -0.04679001235347842 neuron
260 0.05821050318067798 -0.12872847928418388 neuron
261 0.1963897457651523 -0.11288143185031621 neuron
262 0.4590175562234793 -0.1250089276119258 neuron
263 0.41202181288598066 -0.10696959467279514 neuron
264 0.3149305647869365 -0.1660275016003178 neuron
265 0.15303673541155394 -0.15970896195584114 neuron
266 -0.14260652934068596 -0.2010445103106461 neuron
267 -0.3064266100198776 -0.2663961080514802 neuron
268 -0.4613778926682249 -0.2350798723726457 neuron
269 -0.3572007346234605 -0.2647694243900214 neuron
270 -0.29461513982410414 -0.09836436292757114 neuron
271 -0.2987682736482344 -0.03312489303326796 neuron
272 -0.3327774533874908 -0.11374596090495213 neuron
273 -0.21962911653000478 -0.04819021073599656 neuron
274 -0.2382804215727596 -0.06124450692755296 neuron
275 0.03457573786025479 -0.029497569353040636 neuron
276 0.058057585508363076 -0.063587619003561 neuron
277 0.1880262926889733 -0.11089898421704164 neuron
278 0.5235641431326896 -0.2125121197145654 neuron
279 0.5642014707624782 -0.19437519388632174 neuron
280 0.808000235311639 -0.20816326890066805 neuron
281 0.8695144210381497 -0.16996336593828407 neuron
282 0.6278712330764207 -0.22252363721786217 neuron
283 0.5290801851977015 -0.3004449108171419 neuron
284 0.4055172451687393 -0.20493265825279117 neuron
285 -0.016281694609894433 -0.05857433176091956 neuron
286 -0.2891869259177838 0.020692559160751554 neuron
287 -0.9317278100029812 -0.09277231933026601 neuron
288 -1.0057460231983668 -0.014338016959377566 neuron
289 -1.1586179512722152 -0.07806137537663618 neuron
290 -1.2467343878116028 0.11360829454906006 neuron
291 -1.0764727753646122 0.13025520095628165 neuron
292 -0.6896129223248251 -0.12694902737369496 neuron
293 -0.5066986623024493 -0.02986304739147161 neuron
294 -0.28979023790725045 -0.12517643836570977 neuron
295 -0.0861606464989362 -0.1001718463748443 neuron
296 0.2313809691352315 -0.1436178634538099 neuron
297 0.47029250289314983 -0.13958457554001916 neuron
298 0.8247047492320191 -0.231166368684116 neuron
299 0.7863476647262501 -0.21320514965301995 neuron
300 0.843956036762309 -0.19984452666237684 neuron
301 1.1077880644556855 -0.2883689408917875 neuron
302 1.1316039766872816 -0.19147594986581767 neuron
303 0.9002436823050632 -0.18685267117581564 neuron
304 0.5363025990941533 -0.14921431169763194 neuron
305 0.32036231885364574 -0.11923279746705376 neuron
306 -0.3501451702471501 -0.1274769139210216 neuron
307 -0.7047153064861565 0.02298647272338894 neuron
308 -0.7297232565756164 0.09131125351427191 neuron
309 -0.9682771483489047 0.10094046633335726 neuron
310 -0.9162193212437663 0.045557466179765874 neuron
311 -0.628202077861329 0.10052661570178532 neuron
312 -0.2857314464934411 -0.052030377852129696 neuron
313 -0.17886121352433274 -0.04119033653090655 neuron
314 -0.036764229522353954 -0.08201178477082091 neuron
315 0.001984991399731949 -0.12455594048319268 neuron
316 0.42709596203315636 -0.06647989037073929 neuron
317 0.44479713840968604 -0.0924886958877761 neuron
318 0.7382518298380201 -0.15791031327062743 neuron
319 0.8300523607129229 -0.22375397683667567 neuron
320 0.5002744950557186 -0.13820913554492786 neuron
321 0.305199568606535 -0.18366507610025576 neuron
322 -0.03747873786451105 -0.1454305716459578 neuron
323 -0.25769490475804446 -0.2637709063148547 neuron
324 -0.11393011657848302 -0.21391594719429982 neuron
325 -0.2519914887419492 -0.1444759705710721 neuron
326 -0.1357596740395141 -0.09114103101100106 neuron
327 -0.19018824386864203 0.01726095057446215 neuron
328 -0.02750925908810335 -0.021075370458830987 neuron
329 -0.08505891597731395 -0.10969918021898291 neuron
330 -0.1605502606894166 -0.06509516185144065 neuron
331 -0.21903640209265332 -0.06804139746361634 neuron
332 -0.49202247245156694 0.11644338916505692 neuron
333 -0.21910645968948528 -0.014445948594786076 neuron
334 -0.2162125082468095 -0.18070940678517255 neuron
335 0.33587986584656154 -0.2330687535535736 neuron
336 -0.0335732733941302 -0.17165172388814123 neuron
337 0.3247431077680592 -0.18537826254721662 neuron
338 0.5112948685991118 -0.11492094374579535 neuron
339 0.43775367020074757 0.07334829259206566 neuron
340 0.396529820945948 0.013284813930443748 neuron
341 0.03646085309598294 0.04732772269757657 neuron
342 0.2790882042265366 0.11011486850194047 neuron
343 0.033283632406600344 0.04083876725348953 neuron
344 -0.08090919407679123 -0.15004227743919274 neuron
345 -0.25247619860142223 -0.24149505296282894 neuron
346 -0.3944576287956361 -0.12733198380954622 neuron
347 -0.5457575740928616 -0.1456422794977728 neuron
348 -0.22315373593298637 -0.2274364717813067 neuron
349 -0.28321901890793316 -0.18793850584577199 neuron
350 -0.11237411293193607 -0.26981750096050783 neuron
351 -0.21848893162875943 -0.200476257935519 neuron
352 -0.24776213570533134 -0.023684075246696443 neuron
353 -0.08687272759598927 -0.051351774962902476 neuron
354 -0.1632814002592612 -0.13549048684908932 neuron
355 -0.2984770934377903 0.05304060961506887 neuron
356 -0.10681278592290466 0.24302353448910463 neuron
357 0.21524202782567495 0.019832301355898665 neuron
358 -0.33648001982333287 -0.05494818559977221 neuron
359 -0.07297733810675149 -0.024365435555947883 neuron
360 -0.13808747923159542 -0.09924828769128366 neuron
361 -0.1262392537531269 -0.04945420716470832 neuron
362 0.16284292261253386 -0.03550974560239544 neuron
363 0.20819224739229086 -0.06067780239789262 neuron
364 0.10190095318311514 -0.0706558605632716 neuron
365 0.12751506700641413 -0.014202489892655323 neuron
366 0.01951559897670769 -0.11591862953078283 neuron
367 0.14447330120197394 -0.0346622887343625 neuron
368 -0.3054420488354639 -0.10946567738179484 neuron
369 -0.04887753262486264 -0.02498348639868129 neuron
370 -0.07725230634216519 0.032902381911363326 neuron
371 0.3638231539925828 -0.056261127994815335 neuron
372 0.40149828980624624 -0.15187286463548386 neuron
373 -0.007713190372005919 -0.10147747240089128 neuron
374 -0.015370562710593068 -0.014140840343676896 neuron
375 0.1765423776125768 -0.0416890418035096 neuron
376 0.3417259428055078 0.016853208407632103 neuron
377 0.4938908995571451 -0.05846130877141312 neuron
378 0.10205332414131409 0.06003070064873247 neuron
379 -0.3692559255753365 0.040259269937869456 neuron
380 -0.19949167448812696 0.04528014696055792 neuron
381 -0.06488280575169485 -0.07940634700805368 neuron
382 -0.603639053391773 -0.14682808978910888 neuron
383 -0.5169507148735824 -0.1444149029074919 neuron
384 -0.3472958963081715 -0.16504823107142075 neuron
385 -0.4017527419134344 -0.2032959058488009 neuron
386 -0.34735133693909137 -0.13760688858623293 neuron
387 -0.46771015215565254 -0.16179362173176148 neuron
388 -0.51426825580887 -0.058079659495219996 neuron
389 -0.40763011126319004 -0.10416876549366644 neuron
390 0.15264663565481426 -0.08185513134515332 neuron
391 0.48411617834827425 0.007257657758763513 neuron
392 0.5820863372412928 0.037952315788078284 neuron
393 0.40422078847076315 0.26293255155016343 neuron
394 0.6759282575729092 0.04452350207620098 neuron
395 0.5703058385176538 0.08380291510946708 neuron
396 0.5272549185305776 0.034663748568925984 neuron
397 0.30597275326776363 -0.07416942219340537 neuron
398 0.21282980680457472 -0.03224816122117602 neuron
399 0.19656548293579956 -0.07999162150830208 neuron
400 -0.13141184126206829 -0.051011518949144574 neuron
401 -0.45242807973750565 -0.15353517224512803 neuron
402 -0.6865953237736173 -0.2026965904029273 neuron
403 -0.8533001891652335 -0.07952493109285363 neuron
404 -0.9870460808579627 -0.0716645162792735 neuron
405 -0.9722733852044251 -0.08956702361643046 neuron
406 -1.0534282877567007 -0.05512644288168947 neuron
407 -0.8892223064896017 -0.20295898463276899 neuron
408 -0.6893146830859034 -0.13317939714821378 neuron
409 -0.7385934102675368 -0.32191854635961237 neuron
410 -0.14209348855751452 -0.3148643966848359 neuron
411 0.21390951042002496 -0.18494416266585073 neuron
412 0.9666348097489436 -0.1363862455378746 neuron
413 1.281513963206114 -0.0164251536714699 neuron
414 1.04377011249551 -0.005309775849499236 neuron
415 0.8879535177370754 0.19927620534623483 neuron
416 0.9879157429602693 0.1953856511645773 neuron
417 1.2377970804797966 0.1875729992900463 neuron
418 0.9286025121253607 0.09514533156885623 neuron
419 0.5332776907781125 0.15385932264354776 neuron
420 0.31453421089604944 -0.022546132918440796 neuron
421 0.12757455970261614 -0.13479813795558057 neuron
422 -0.6097025944630798 0.02905802685788493 neuron
423 -0.2146283671968753 -0.0012706097889582533 neuron
424 -0.7823089071003143 -0.061103917424498756 neuron
425 -0.9403540190732979 0.054674562531699535 neuron
426 -0.9836438180275316 -0.02744981122365361 neuron
427 -0.8828984981085374 0.08879280677428726 neuron
428 -1.058525423959484 -0.021992518480243663 neuron
429 -0.7991561588693573 -0.11325439386073113 neuron
430 -0.8952041092331012 -0.0019036109253953775 neuron
431 -0.621160226609369 0.04121812222092622 neuron
432 -0.7242482722828854 0.07617658707759799 neuron
433 -0.3890320257955219 0.055668906288730176 neuron
434 -0.03265783605814389 -0.08247376562152935 neuron
435 0.6329173732522834 -0.14361184684037875 neuron
436 0.904853559405962 -0.08361646600536066 neuron
437 0.7283117390794597 0.059700516369685146 neuron
438 0.7794123879983683 0.07511843548374642 neuron
439 1.0724180760064599 -0.03205621393741898 neuron
440 1.1322843655636015 -0.07846391287476617 neuron
441 0.8382329111697601 -0.053432584961746236 neuron
442 0.25217765332038744 0.10422051254652427 neuron
443 0.08097344443956866 -0.015548929162535733 neuron
444 -0.3066222402898291 -0.025121972626393183 neuron
445 -0.300295148296273 0.13758492322077304 neuron
446 -0.7118329714229619 0.12215603330079723 neuron
447 -0.6770479997117914 0.05835738473638405 neuron
448 -0.8202224131542152 0.17343053274582562 neuron
449 -1.2036987637401122 0.18644765546951553 neuron
450 -0.9811228163539981 0.15872112286447715 neuron
451 -0.7918201773559155 0.23364736515073428 neuron
452 -0.5922618642206202 0.2633125864961807 neuron
453 -0.38338671054907053 0.14928183531320652 neuron
454 -0.5344465706919355 0.1983570339487245 neuron
455 -0.6541309470750774 0.09157028508682391 neuron
456 -0.408632004550707 -0.09914131704606154 neuron
457 -0.1508840270526773 -0.06746920717450276 neuron
458 0.11290833874449192 -0.07375237917151578 neuron
459 0.7791783453971598 0.11839513448872199 neuron
460 1.2741201388602814 0.11443194250112056 neuron
461 1.109342923957361 0.08829321054019428 neuron
462 0.8624680813654477 0.1116214400271255 neuron
463 0.8824195371517509 0.1037396892713538 neuron
464 0.8428264634513041 0.08219171604253843 neuron
465 1.2107590116621996 -0.047320351619824425 neuron
466 0.7418063049301877 -0.05231736256747034 neuron
467 0.23825824406956186 0.0058993809223437076 neuron
468 -0.023112605785563265 0.20127547816086813 neuron
469 -0.6775185188070015 0.15967348169492332 neuron
470 -0.7914589850907432 0.06201355641709151 neuron
471 -1.1701640818886672 0.27378299246599996 neuron
472 -1.0014805606494717 0.4095193809514923 neuron
473 -1.3981692971475903 0.29276449443459424 neuron
474 -1.0671189509310532 0.5049714729584905 neuron
475 -1.073422558197429 0.2557359222242408 neuron
476 -0.7317525237617327 0.01029921719909283 neuron
477 -0.04713169212163453 0.006668737208657034 neuron
478 -0.2965893936380764 -0.013003961746618076 neuron
479 -0.23722117310655388 0.09638490615637471 neuron
480 -0.31148641670992894 -0.01553582978495377 neuron
481 -0.07674152538151009 0.08383426367756032 neuron
482 0.4312501600564917 0.06054297003642506 neuron
483 0.654497257159592 -0.1535160595978987 neuron
484 0.5545288924716958 0.1712370250119429 neuron
485 0.18686991492669 0.17460418179238163 neuron
486 0.3213763105850869 0.08932701670903546 neuron
487 0.5711695208529791 0.03530950485801862 neuron
488 0.42427508273538816 0.047362707716526696 neuron
489 -0.11969505024252824 0.3140575118209607 neuron
490 0.09089229499714158 0.015777915939854146 neuron
491 0.18639649929615562 -0.03452988185063796 neuron
492 0.045020416260073776 0.1010821122659669 neuron
493 0.01712654680960969 -0.08632599046086509 neuron
494 0.08334552231136197 -0.10191075014574545 neuron
495 0.37707194700048163 0.10699406620501764 neuron
496 0.08537661937915234 0.16483127624584287 neuron
497 0.03737445746688758 0.03776649413070538 neuron
498 0.15377527424228798 0.004244168364024199 neuron
499 0.07168190137038212 0.015160140644871336 neuron
500 -0.08708164855257877 0.0611921556818417 neuron
501 0.49505065898973694 0.2091687057098533 neuron
502 -0.18707445203971254 0.23820098203673393 neuron
503 -0.4385585440558984 0.2382359175986597 neuron
504 -0.5564864960102078 0.1828786064635094 neuron
505 -0.36982995640672167 0.2437162352061839 neuron
506 -0.29844215407440466 0.092447967987643 neuron
507 0.46191393168379236 0.18928472235937713 neuron
508 0.3030425441744654 0.3360288872122232 neuron
509 0.055397196342500926 0.19106217624824143 neuron
510 -0.25931514498990704 0.035717368934962725 neuron
511 -0.6488595575762349 -0.098202107934373 neuron
512 -0.8158183696057171 -0.10070906331267768 neuron
513 -0.8925048554438734 -0.060966221633748874 neuron
514 -0.6831392037882025 0.00932918305528384 neuron
515 -0.11185150863051918 0.07309938997738483 neuron
516 -0.05522446964650331 0.01062151561953807 neuron
517 0.14454631196435822 -0.13202191024182308 neuron
518 -0.46279853544087907 0.20628105924640844 neuron
519 -0.5470817465727063 0.11663507970313362 neuron
520 0.002990415789848772 0.05088916963505536 neuron
521 0.05231667148587422 0.11430545417037023 neuron
522 0.057007710071628 -0.043742289117255174 neuron
523 0.8967655987898914 0.03489427169976539 neuron
524 0.9723185297312799 -0.06477681169438546 neuron
525 0.39894725617617094 0.12671026044800435 neuron
526 0.43068575190518704 0.04098576896238773 neuron
527 0.08604015303230324 -0.31330729537073815 neuron
528 -0.26898306657417 -0.03989139182072813 neuron
529 -0.11376471503632901 0.09411368430056462 neuron
530 0.24977221893242169 0.039478982865767585 neuron
531 0.04727863375956014 0.09552221408482944 neuron
532 -0.6258593868212242 0.11048172635778179 neuron
533 -0.8944963692639648 0.09848119571970909 neuron
534 -0.9432213821403431 0.08405589084940093 neuron
535 -1.1048276845567564 0.3899451618342613 neuron
536 -1.022207336920749 0.3749860820208231 neuron
537 -0.7985222183529326 0.34733296713864575 neuron
538 -0.42344630835760017 0.39176062891040525 neuron
539 -0.12995501446540197 0.10351592830698339 neuron
540 0.035747306236255216 0.25028725176335676 neuron
541 0.040084161992586194 0.45110965138835396 neuron
542 -0.02750045183792318 0.29041963978304036 neuron
543 1.1475265480326828 0.13317564154005 neuron
544 1.1598358114022298 0.10126683430724887 neuron
545 0.7387493971791552 -0.08043651163330659 neuron
546 0.7022863406908036 0.03637476946464651 neuron
547 0.8994858816319541 -0.025666908010348776 neuron
548 0.7300580867409263 -0.1278033964233136 neuron
549 0.17786422135749394 -0.229916488628463 neuron
550 0.12399678938790275 -0.259279240699213 neuron
551 -0.6549890578329597 -0.11546141479249997 neuron
552 -0.5759863437791868 0.04599821658916776 neuron
553 -1.2904706824583922 0.37672899883009836 neuron
554 -1.0766788422876625 0.56346093414875 neuron
555 -0.631825720038155 0.354141776358786 neuron
556 -0.12685660637905252 0.29589653461139187 neuron
557 -0.4366938239937325 0.4254811412126317 neuron
558 -0.342500504150282 0.38471926033585147 neuron
559 -0.27106358699114597 0.3782631820816634 neuron
560 -0.4923178187223165 0.20382457969468787 neuron
561 -0.09472587185896736 0.19028418563926355 neuron
562 0.39071226977523094 0.20494189908529142 neuron
563 -0.01887971318623396 0.21543012623374339 neuron
564 0.5390074865195841 0.2575792255029416 neuron
565 0.59137602388108 0.2546590275448078 neuron
566 0.720157571216623 0.3682146163350659 neuron
567 0.17508156019949256 0.146475452989731 neuron
568 0.448423338954413 -0.14187199068559975 neuron
569 0.4541206665988155 -0.1538751642862188 neuron
570 0.6877076239188873 -0.1214088560335148 neuron
571 0.2749998004347943 -0.05978762119391819 neuron
572 -0.5618925604429642 -0.2777570716119466 neuron
573 0.023918483802980894 -0.15737767539733527 neuron
574 -0.2694282282276733 0.21595014608104102 neuron
575 -0.6354850584038042 0.23004183832254224 neuron
576 -0.5125223955511271 0.3991482806371287 neuron
577 -0.12917947196538415 0.4896261374244215 neuron
578 0.13458610486900774 0.39071582875193783 neuron
579 0.43851615177480746 0.2922089979074314 neuron
580 -0.17682303015016534 0.4915202303377478 neuron
581 -0.6613611429851952 0.3084436502949648 neuron
582 -0.26172810926193363 0.3303279459623911 neuron
583 0.206642335258584 0.2000391131846092 neuron
584 0.3232371051781281 0.19538260622946294 neuron
585 -0.2052792586963012 0.09366693169589442 neuron
586 -0.08480913796060612 0.1681075897040176 neuron
587 0.04427746497003193 0.04577761433696927 neuron
588 -0.37330392366569654 -0.17486437405295424 neuron
589 -0.8725017715211492 -0.20969184369224517 neuron
590 -1.4807057186178822 -0.1626873668806214 neuron
591 -1.3262985181223685 -0.11376063175703496 neuron
592 -1.1022363180869372 0.08064771753556976 neuron
593 -0.4510351159379043 0.2302396297300867 neuron
594 -0.017464846141558472 0.347537604962775 neuron
595 -0.0010553266544972078 0.23924368438384322 neuron
596 0.14505083726924153 0.2946822469249354 neuron
597 -0.12072356703715105 0.43728008834555404 neuron
598 -0.2322665077158338 0.40463845907991003 neuron
599 0.25895190400531937 0.24461571467889742 neuron
600 1.1078611528134081 0.12679660162770123 neuron
601 1.4372300175263895 0.16499205881453383 neuron
602 1.5692204547928104 0.37799514131028267 neuron
603 1.5683444115826988 0.06371213943809294 neuron
604 1.6223411692181502 -0.13690139022182118 neuron
605 1.6086063823107564 -0.0845657574392577 neuron
606 0.2109115766838908 0.09797585941996657 neuron
607 -0.4310102506359501 0.16357244660914128 neuron
608 -0.9695895203898053 0.07297386400234189 neuron
609 -0.4494098590309545 -0.22178385236219386 neuron
610 -0.5262403114611673 0.09358897261380648 neuron
611 -1.1804107815808065 0.3189100177544144 neuron
612 -1.0928250289717216 0.3906402797047988 neuron
613 -1.909589397878458 0.3726347234272845 neuron
614 -1.9609270417221554 0.4380587018200317 neuron
615 -1.251018368159366 0.33138910541839683 neuron
616 -1.1693439520350868 0.13914785448387945 neuron
617 -1.3732828836178965 0.41755285135790404 neuron
618 -0.9510819401470122 0.6042180215203391 neuron
619 -0.8251656575615853 0.4001652077169918 neuron
620 0.32004231690552015 0.4417657293473982 neuron
621 0.41025265956371126 0.4937858343379386 neuron
622 0.9434938017795227 0.5271332793461279 neuron
623 1.5311309014331544 0.15170697197235677 neuron
624 1.7343148538836266 0.12499735503706219 neuron
625 1.5205973106982202 0.1416077025816951 neuron
626 0.850863144987619 -0.0206381310743255 neuron
627 0.7547801866748343 -0.0673995655042293 neuron
628 0.9668953137347628 -0.10233209103285476 neuron
629 0.8738997996517215 -0.04996488027332719 neuron
630 -0.8815444268673418 0.01102550947781062 neuron
631 -1.0626464952130061 0.2700163628175143 neuron
632 -1.155659172768887 0.024828925004590448 neuron
633 -2.1875008793034305 0.4598344136093682 neuron
634 -1.9217575203707742 0.3245996459760353 neuron
635 -1.6751544188907406 0.2511807866863793 neuron
636 -1.9764151184872252 0.4363925747165077 neuron
637 -1.611327536920561 0.42535434636652125 neuron
638 -0.5668693140795291 0.13686116450679878 neuron
639 -0.003491094194143606 0.20473187458809264 neuron
640 0.29934679615967497 0.33044943685770356 neuron
641 0.41574568015238533 0.32986610175127734 neuron
642 0.5930136298169608 0.37111228388839473 neuron
643 1.7741795302253567 0.3496283262684079 neuron
644 1.609966722671955 0.38808000849988483 neuron
645 1.4887540093571687 0.18251200594124903 neuron
646 0.7562909973684163 0.23760197890352655 neuron
647 0.012342437519101591 0.1386376355399827 neuron
648 0.14214938814915057 0.1988573082183972 neuron
649 0.06261888353434471 0.14378557800531475 neuron
650 0.35451781840732355 0.21895975885050956 neuron
651 -0.4450100378489551 0.15243014583100914 neuron
652 -0.531892547744611 0.20031564602019905 neuron
653 -0.270946248231052 0.35670308913493454 neuron
654 -0.3601711595418562 0.07142379977688357 neuron
655 -0.22099304652720825 0.035068507172022194 neuron
656 -0.6509357905591746 0.05710391710452413 neuron
657 0.32735842941380366 0.10780349567641795 neuron
658 0.4625853302203002 0.08486171795555884 neuron
659 0.2527580174716919 -0.0662468401579785 neuron
660 0.523841022041323 0.1908975319280384 neuron
661 0.5790453607838963 0.2106465213536604 neuron
662 0.21826511324806763 0.3247334364132011 neuron
663 0.4683482499468982 0.2779702998930524 neuron
664 -0.22828892989080593 0.3306190206739161 neuron
665 -0.25778549581127064 -0.0061765220607983935 neuron
666 -0.3232682428682636 0.03527598707992031 neuron
667 0.3373974600614363 0.08695418166884952 neuron
668 0.2601946121291377 0.47846488480669636 neuron
669 0.37801776671791437 0.5004136774120581 neuron
670 0.10422803363904497 0.5789216473414155 neuron
671 -0.4757240488265119 0.4847764787916067 neuron
672 -0.88277869715042 0.5270843729734425 neuron
673 -1.22404196255913 0.3470945523623841 neuron
674 -1.012285160081618 0.3646716563185051 neuron
675 -0.9124459756271482 0.22392052047328134 neuron
676 -1.5598166765498136 0.0018065942848064262 neuron
677 -1.5604481061232263 0.05358587517137924 neuron
678 -1.5061000036064245 0.24017780069499098 neuron
679 -0.6054408359767393 0.4144235861510248 neuron
680 -0.3711684151288776 0.48745140064257636 neuron
681 0.0808255568541476 0.447346518349027 neuron
682 0.4788093635020076 0.39208255264732395 neuron
683 1.4146452161714513 0.43711616752152993 neuron
684 1.617379995165508 0.5069985446466377 neuron
685 1.777795072742887 0.7312355877090996 neuron
686 1.3070614909373672 0.4973778317796698 neuron
687 1.6311186515531322 0.15045647300179363 neuron
688 1.2099877066067388 0.18745766267330988 neuron
689 0.7794945021598997 0.37208819859825343 neuron
690 0.0760399561479788 0.4604672733521671 neuron
691 -0.6750395211593759 0.12646800650808196 neuron
692 -0.7125782437922038 0.15562732021869963 neuron
693 -1.2699733467573027 0.30622361406712595 neuron
694 -1.3828270726271108 0.44087941728217694 neuron
695 -1.6029272494704596 0.24621008967906408 neuron
696 -1.5156641567215532 0.2336672959370697 neuron
697 -1.246563339482573 0.10163867411907024 neuron
698 -1.9279009019011133 0.30083900431886673 neuron
699 -1.7565030605352743 0.25033422050299464 neuron
700 -1.2994950385082946 0.5702875282238864 neuron
701 -1.0101086958238308 0.3126049963955856 neuron
702 -0.9295377194474628 0.25961899582228015 neuron
703 0.694026402717273 0.15293441615654435 neuron
704 1.2941515167723545 0.04881520476588075 neuron
705 1.741229880546998 0.35313283028542136 neuron
706 1.977963794430699 0.43614367994614356 neuron
707 2.316256753777371 0.36384778864996986 neuron
708 2.2185732037437327 0.5183928624867422 neuron
709 1.8205854590102675 0.48617531430042604 neuron
710 1.1327599926936824 0.8530671293017131 neuron
711 1.066822808155641 0.5207838798910859 neuron
712 0.8051914772384673 0.4971831466681529 neuron
713 0.09728160944701335 0.11562629427239078 neuron
714 -0.05073360085245006 0.19396254406151375 neuron
715 -0.674271241990716 0.16956188943647624 neuron
716 -1.3502114722351926 0.13577928321048877 neuron
717 -1.0981293516964161 0.3161366745323369 neuron
718 -0.7791003461535836 0.19760346934880696 neuron
719 -0.8407959903512747 0.3022563010210885 neuron
720 -0.6371120803997338 -0.10994235432494277 neuron
721 -1.4374203436350206 0.15642586670424685 neuron
722 -0.7146967875146297 0.018542033311454757 neuron
723 -0.8928685123597645 -0.06640227507402541 neuron
724 -0.7824558274425412 0.05748928350550372 neuron
725 -0.9672460507484827 0.2597091499839193 neuron
726 -1.3340098109858303 0.5144697297590499 neuron
727 -1.3146607990590984 0.5071107167572119 neuron
728 -0.09116989154889617 0.36518740135055816 neuron
729 0.5531421674401725 0.34828432706044066 neuron
730 0.5729482567815508 0.3331365986671 neuron
731 0.6125426747893987 0.48515441886064764 neuron
732 1.018994687260427 0.6475803075265449 neuron
733 1.94479592744194 0.4261237952290726 neuron
734 1.6549294113309816 0.21526145234810523 neuron
735 1.32198666277313 0.5299330608659739 neuron
736 1.2986846275561823 0.6738946380896396 neuron
737 2.0444626248957154 0.8126828472629541 neuron
738 0.9168979380205783 0.7255816620310579 neuron
739 0.9021252892466372 0.6106675930378392 neuron
740 0.3733217905840162 0.7311016005538065 neuron
741 -0.8776115855093417 1.006714151523144 neuron
742 -1.3922349463654895 0.7133942014354051 neuron
743 -1.4040102138991417 0.3846620829189338 neuron
744 -0.7418314664673085 0.2575790265387565 neuron
745 -2.1798141430624636 0.04266450036333544 neuron
746 -1.688390339719272 0.19299770719623455 neuron
747 -2.16172162567723 0.10762994049101599 neuron
748 -2.903126118180745 0.04383881867905214 neuron
749 -2.4900782263850103 0.23868318381188824 neuron
750 -2.224570763933521 0.13987220704006031 neuron
751 -1.8905188903750192 -0.08766485719121037 neuron
752 -0.783623160835993 0.2265848170934016 neuron
753 0.5596534863916283 0.6017982196523394 neuron
754 1.3458720462701341 0.43604745039069515 neuron
755 1.1041440804150033 0.5216673472800385 neuron
756 1.0683550050862636 0.5829244104687905 neuron
757 2.5515219176052994 0.3246989028195363 neuron
758 2.788632215032073 0.4146154788035909 neuron
759 3.6603396949160265 0.4251795933193131 neuron
760 3.724385726658642 0.35045235148987586 neuron
761 1.794682310827741 0.4116838408927901 neuron
762 1.735697971717705 0.6018354627683713 neuron
763 0.4678709563376354 0.5419551188017394 neuron
764 -1.1934478782674751 0.5852544185166195 neuron
765 -1.6042353459974572 0.6186165831329824 neuron
766 -1.9666452183399075 0.46914911735256837 neuron
767 -1.602144882333783 0.40939091562361635 neuron
768 -1.6795320897302055 0.4066069585571855 neuron
769 -1.8469782603171678 0.128033268189257 neuron
770 -2.4927023985355694 0.11319106229978487 neuron
771 -3.165911912015219 0.18586085072372904 neuron
772 -2.281687808139193 0.07242696240845466 neuron
773 -2.2812064265747716 0.11300966402868164 neuron
774 -1.1637166698030823 0.6814273894479754 neuron
775 0.05038653213028491 0.5375461000026247 neuron
776 0.029775121519869115 0.7869194970424335 neuron
777 0.8025557672587382 0.5294513103001058 neuron
778 1.173217798055299 0.6337011450780006 neuron
779 1.5875593303551057 0.3473881899913136 neuron
780 1.3233859182817775 0.15998449627506373 neuron
781 1.6554675108624488 0.14353830061275985 neuron
782 2.0583850283302265 0.024868665841173913 neuron
783 2.922468269001291 0.08843083806616983 neuron
784 2.0769066724078122 -0.07070008673283966 neuron
785 1.7047325138418357 -0.12296253284303832 neuron
786 1.1365471996607266 0.16867736966600108 neuron
787 0.19110923325106086 0.26276753073759573 neuron
788 -0.17544896522285525 0.4304210577107987 neuron
789 -0.0427493206740411 0.6281408872191092 neuron
790 -1.8322027333810453 0.3788771974273077 neuron
791 -1.453556049432421 0.5001474310129637 neuron
792 -1.3641108546037297 0.737406477600135 neuron
793 -0.8533671429863025 0.500215769528273 neuron
794 -2.1246030234998767 0.6419621885362408 neuron
795 -1.7955336920954537 0.8859597247730456 neuron
796 -1.6931864760686228 0.8845709189857052 neuron
797 -1.5070866835400425 0.7291100507769344 neuron
798 -1.2341241855610778 0.7724927572941327 neuron
799 -1.0412340454252424 0.6006001256632758 neuron
800 -0.6956785550252259 0.3982129112241024 neuron
801 -0.26595236887076096 0.03405111692332211 neuron
802 0.060375961253309164 0.05524155023122971 neuron
803 0.2882025175047498 0.40094001311331406 neuron
804 0.910118719371287 0.31020866327130187 neuron
805 1.2227141579276575 0.2792062588271167 neuron
806 0.9300362774613323 -0.1348542625022641 neuron
807 1.6180545810170897 -0.20337782219999193 neuron
808 0.269190849142251 0.008386524604256132 neuron
809 0.09838208667485082 0.06228832806546891 neuron
810 0.23825115867890315 -0.09072526767341013 neuron
811 0.1695317713670208 0.2032402812713049 neuron
812 -0.019193002356475475 0.2385999888187978 neuron
813 0.886193177855688 0.9272329970083896 neuron
814 0.6976722698298679 1.1460038795466587 neuron
815 0.022324625904166655 1.1131511147233804 neuron
816 0.1668639171277723 1.1473473271278098 neuron
817 0.08080124573595412 0.9555453008801289 neuron
818 -0.37005683964824737 0.6756968914512034 neuron
819 -0.8413831260620606 0.3117362960838733 neuron
820 -1.1133142372026517 0.3804539325010885 neuron
821 -0.7697860658791024 0.3935283381937789 neuron
822 -0.7494085557045997 0.16604765770855606 neuron
823 -1.3106791168120708 0.23365603002240176 neuron
824 -1.261640660119347 0.27824905898914853 neuron
825 -1.2048909801780578 0.3671180944931846 neuron
826 -0.765144992566416 0.2658092338440695 neuron
827 -0.9075497378818478 0.141013179686179 neuron
828 -0.8039474926594958 0.07180573930086073 neuron
829 -0.3729578613750047 -0.36912898071476913 neuron
830 0.1754553357643358 0.0238335087748551 neuron
831 -0.5962422248946652 -0.015882448656303796 neuron
832 0.3407495049643329 0.272629291572718 neuron
833 1.3348921842827117 0.048040617626017475 neuron
834 2.3378985233669027 0.4031016852154921 neuron
835 2.570795370779097 0.8073795474939951 neuron
836 2.125159400255329 0.9004260753060175 neuron
837 2.6792549599946796 0.5582162313278325 neuron
838 2.3770165039167623 0.6373750462546098 neuron
839 1.6046766723916934 0.3087945940333346 neuron
840 -0.32717479137647837 0.8197353212614603 neuron
841 -0.09101801068428446 0.46269531028891564 neuron
842 -0.6257940677259172 0.5610159860666697 neuron
843 -1.5557182717662683 0.3723648319518882 neuron
844 -2.1556841932720334 0.642035688483628 neuron
845 -1.9727516951904092 0.5186765342663989 neuron
846 -1.7772481590488127 0.4985734237448245 neuron
847 -2.3447879397834095 0.3996246111342061 neuron
848 -1.1381509243490404 0.5413696814658762 neuron
849 -2.4104829618798793 -0.07194414170312007 neuron
850 -2.254527562595328 0.1266183397751327 neuron
851 -0.9594547294910283 0.22418899927480634 neuron
852 -2.001086344889651 0.1908714766675409 neuron
853 -0.13035178847128442 0.4235196643653498 neuron
854 -0.8171244356941683 0.47127722906896996 neuron
855 -0.16133460916674858 0.1329638529602759 neuron
856 0.42223236901456573 0.2874109836866984 neuron
857 1.3842709668971924 0.2930561904889127 neuron
858 1.3402121216103442 0.6045856182615784 neuron
859 1.6031898936619227 0.37421981600641385 neuron
860 2.017057753144087 0.28519126634751046 neuron
861 1.2270956575621301 0.07657564764068141 neuron
862 1.524980607469715 -0.04995081513853844 neuron
863 1.9697617860126537 0.037513421481317595 neuron
864 2.2383559321745135 -0.242088315700537 neuron
865 1.7265912470382065 0.18922654914315815 neuron
866 -0.25145550143187057 0.3006795350340632 neuron
867 -0.7421661826028101 0.7654607209122131 neuron
868 -1.0523676437485023 0.6389249189588365 neuron
869 -0.5894866999380077 0.6262958119048814 neuron
870 -1.2326530535282068 0.7523992350456422 neuron
871 -3.4014118764194183 0.8681033343601686 neuron
872 -3.888521292222885 1.0714087082243802 neuron
873 -1.7986144898121939 0.8879689897992195 neuron
874 -2.1088032628130837 0.7856229180809184 neuron
875 -1.3059160385187296 0.9824281323584239 neuron
876 -0.8414123474645018 0.6125644241928245 neuron
877 -1.1697202398676696 0.6632756364348449 neuron
878 -0.6205354851167301 0.5471331641075169 neuron
879 0.4315838209394258 0.41123517253606345 neuron
880 0.5991048852527672 0.3271993403695343 neuron
881 0.1089242190446827 -0.21950001061280905 neuron
882 0.6152853948407705 -0.4408087297200759 neuron
883 0.8426031207263401 -0.14780531014328874 neuron
884 0.36648845310348144 -0.049838299778371335 neuron
885 0.7419486139394148 0.06636304822511457 neuron
886 1.197571431135834 0.11155248929820694 neuron
887 1.878249199694592 0.17142810198000857 neuron
888 1.2646352760034736 0.07898901337555829 neuron
889 0.7350000862999769 0.38171902655416556 neuron
890 1.0128034522608225 0.9069872792917424 neuron
891 1.4710997040718736 0.6841631769106372 neuron
892 0.8674443225644105 0.7623809593572042 neuron
893 0.881821983649408 1.135571282847997 neuron
894 -0.16433480378102241 1.1118260004829001 neuron
895 0.5073114601993418 1.1185171299809886 neuron
896 -0.004743227262390132 1.007791683041276 neuron
897 -0.4738536763736495 0.7070941058359899 neuron
898 -0.7643795343421637 0.48868664659120714 neuron
899 -1.172829117301773 0.14343315187719713 neuron
900 -1.6254570156821808 0.09601308582781592 neuron
901 -1.3857778720516436 -0.10104791482603717 neuron
902 -1.9523678471555463 0.2811163900133076 neuron
903 -1.9351325754387498 0.26106410309333716 neuron
904 -2.202273492262275 0.04560782269558164 neuron
905 -1.9514075079463329 0.3938890869548972 neuron
906 -2.1657281342825088 0.8049874282181615 neuron
907 -2.0786295715182868 0.8874894536404487 neuron
908 -1.0526369407626135 0.8156899981676854 neuron
909 0.6440561253431519 0.6279650432719147 neuron
910 1.359276463028297 0.487246574639061 neuron
911 2.2201148266828543 0.5228219567043796 neuron
912 2.2368264307146064 0.33887853309402693 neuron
913 2.910410954306145 0.4868333495970695 neuron
914 3.2169276296529095 0.21786939619652823 neuron
915 3.0372169644519444 0.5379459389242507 neuron
916 2.404171630972277 0.5106567609206818 neuron
917 2.2137296559341957 0.05603586992208098 neuron
918 0.8120528467080794 0.12516200471783492 neuron
919 0.11577942979381678 -0.08575306600854073 neuron
920 -0.226214532739027 0.37421980541259264 neuron
921 -1.0008264932562474 0.5333555976624952 neuron
922 -2.440754131510099 0.17208854063356252 neuron
923 -2.2844122299051635 0.4821358857826218 neuron
924 -2.1882911335030073 0.37184185841279055 neuron
925 -0.8114125510697118 0.5034131292563374 neuron
926 -0.5217127390312122 0.7588836397992249 neuron
927 -1.6904897225889728 1.0508219043871345 neuron
928 -1.6260360750133929 1.1990385935948669 neuron
929 -1.5480433450413604 0.9820466096065128 neuron
930 -1.0634697135762825 1.2250259134849646 neuron
931 -0.39847745889368796 0.8363242094319067 neuron
932 -0.043273138333426546 0.7989245532131065 neuron
933 0.2302735459650551 1.0012348127959791 neuron
934 0.9401395532909587 0.9753038869037847 neuron
935 0.7752882835936336 0.4549526966476034 neuron
936 1.249294101170169 0.26496035508347765 neuron
937 0.44940958972949324 0.5079526916760728 neuron
938 0.9003062616469987 0.005004401848418216 neuron
939 0.11318684262003693 -0.13424890340728393 neuron
940 1.0811528258696248 0.04972579129671444 neuron
941 0.5616273472114266 -0.2008477933787044 neuron
942 -0.1977021947488677 -0.14882877281968535 neuron
943 -0.08912767484220947 -0.12174381230056398 neuron
944 -1.1630870702315903 0.3528816539933512 neuron
945 -1.5481086006649407 0.8458674977727968 neuron
946 -0.03138580617589199 0.8217472340926859 neuron
947 -0.15181946854608075 0.8563962049942075 neuron
948 0.5253570293637744 1.3142993544869992 neuron
949 1.149482539437305 1.121906330949894 neuron
950 0.5746755580776848 1.0797278698677124 neuron
951 0.7199946130281858 0.969990694492968 neuron
952 0.791395392906345 0.8588887100581579 neuron
953 1.4587231280469435 0.637056121760063 neuron
954 0.6238344866884454 0.7329448322893705 neuron
955 0.461403279992023 0.6034683283036505 neuron
956 0.17918876004002737 0.42951058327744807 neuron
957 -2.094537070367824e-05 0.43110713542310686 neuron
958 -0.9097539784044248 0.39452110245972005 neuron
959 -0.7611336449522722 0.2069224033141009 neuron
0 0.013985729010582605 -0.38964875616173233 hebbianRandom
1 0.014046164909121072 -0.38970862906616804 hebbianRandom
2 0.01422980205022564 -0.3899351033860507 hebbianRandom
3 0.014401893962832864 -0.3901310913504143 hebbianRandom
4 0.014651750097096381 -0.39034166147199456 hebbianRandom
5 0.014724356634537722 -0.39096152920104993 hebbianRandom
6 0.014728471629602249 -0.39101296605179553 hebbianRandom
7 0.014917774879986332 -0.3914825545925481 hebbianRandom
8 0.015480109711635413 -0.3915458739060526 hebbianRandom
9 0.015083995537649145 -0.3913094448254442 hebbianRandom
10 0.015384074821639664 -0.3920740389203642 hebbianRandom
11 0.015879830160621035 -0.3920494414616083 hebbianRandom
12 0.01549740379159135 -0.392225113617514 hebbianRandom
13 0.016214952282816397 -0.3919640431396896 hebbianRandom
14 0.0163847867356346 -0.393780100051807 hebbianRandom
15 0.015998339754084736 -0.3926378916034235 hebbianRandom
16 0.016342604043189306 -0.3942306252374975 hebbianRandom
17 0.016738509425376427 -0.39433970332434154 hebbianRandom
18 0.016999632970297593 -0.3943313855913231 hebbianRandom
19 0.016532589967023788 -0.3949353581065991 hebbianRandom
20 0.016233683162720905 -0.3949276983971113 hebbianRandom
21 0.017494235286806603 -0.39503375503013205 hebbianRandom
22 0.016170146799681945 -0.3953441136812795 hebbianRandom
23 0.016938644381452244 -0.3945957451222222 hebbianRandom
24 0.017228501654577788 -0.3963656752705865 hebbianRandom
25 0.016913296328044565 -0.39522611080653414 hebbianRandom
26 0.017327018195991487 -0.3960791967493585 hebbianRandom
27 0.017995497345949258 -0.3961210907719725 hebbianRandom
28 0.017055693365180726 -0.39571389917583233 hebbianRandom
29 0.01769087334077284 -0.39814068458010277 hebbianRandom
30 0.01822306166398824 -0.3958700001090517 hebbianRandom
31 0.017194024635294552 -0.3980810488059294 hebbianRandom
32 0.018046221880664372 -0.3971432360241154 hebbianRandom
33 0.018775359516350003 -0.3996583968137457 hebbianRandom
34 0.017357784766437165 -0.3965121938242436 hebbianRandom
35 0.019572821242539378 -0.3995108261717965 hebbianRandom
36 0.017121347961440176 -0.39868474094026013 hebbianRandom
37 0.01784683381254521 -0.40047143717420997 hebbianRandom
38 0.018769814927679363 -0.40113188128658395 hebbianRandom
39 0.019490048867267726 -0.4026765071712786 hebbianRandom
40 0.01835655822395644 -0.401442631940111 hebbianRandom
41 0.01855063674830866 -0.40277048240201435 hebbianRandom
42 0.020148956791836915 -0.4005019800415951 hebbianRandom
43 0.018770938413448172 -0.40105899020223085 hebbianRandom
44 0.01729912423511431 -0.39607169685101634 hebbianRandom
45 0.024184253888828024 -0.4011058953287004 hebbianRandom
46 0.02104490338368534 -0.401466883462795 hebbianRandom
47 0.022343450994757683 -0.4015395416047224 hebbianRandom
48 0.02178505515051399 -0.40035840448249593 hebbianRandom
49 0.020416556344236107 -0.40105791765460436 hebbianRandom
50 0.02297637662779248 -0.3987721069577265 hebbianRandom
51 0.02065703063541171 -0.4020986126048627 hebbianRandom
52 0.023846216997332168 -0.3997034387278544 hebbianRandom
53 0.02202614037894119 -0.4009264617708486 hebbianRandom
54 0.023683532061620948 -0.40180413179846736 hebbianRandom
55 0.025380236553103445 -0.40256871015324364 hebbianRandom
56 0.02320659174566537 -0.40389003882846314 hebbianRandom
57 0.019319772471182693 -0.40246830457270516 hebbianRandom
58 0.02296887931221002 -0.39980895343906214 hebbianRandom
59 0.02379616114774476 -0.4026731786608765 hebbianRandom
60 0.019615127078793895 -0.3978829992323687 hebbianRandom
61 0.022516969882748986 -0.40092475317774484 hebbianRandom
62 0.02217032869601045 -0.4048388035437618 hebbianRandom
63 0.02105903760276494 -0.4017837782013411 hebbianRandom
64 0.021151029327435164 -0.40370335024107695 hebbianRandom
65 0.025805728045412188 -0.40341340080685806 hebbianRandom
66 0.01973413384411475 -0.4101216294444858 hebbianRandom
67 0.024422999865106085 -0.40312339125297875 hebbianRandom
68 0.02592359403904919 -0.4082996060839793 hebbianRandom
69 0.0239604598567641 -0.4029231151096562 hebbianRandom
70 0.026077314252565313 -0.4040037407796586 hebbianRandom
71 0.027565444657948475 -0.4026791524002004 hebbianRandom
72 0.02893971440908793 -0.4077852927573259 hebbianRandom
73 0.02664676634488625 -0.4091915169303297 hebbianRandom
74 0.026346780851318127 -0.41027351159977976 hebbianRandom
75 0.02668907321965634 -0.40291403117987223 hebbianRandom
76 0.029405428782450598 -0.41069904664758705 hebbianRandom
77 0.026560979259114284 -0.4073219885284367 hebbianRandom
78 0.029083781930999784 -0.4112333575573871 hebbianRandom
79 0.023395541246784515 -0.411606402363035 hebbianRandom
80 0.027369134725943364 -0.40725128762643953 hebbianRandom
81 0.024934871344198067 -0.40678999548064493 hebbianRandom
82 0.029603641921489825 -0.4083210503391197 hebbianRandom
83 0.029399496304244186 -0.4044060990476495 hebbianRandom
84 0.027362727175607657 -0.40796916371597675 hebbianRandom
85 0.02917992795085154 -0.4126783962105159 hebbianRandom
86 0.027108288743943703 -0.41041007605917257 hebbianRandom
87 0.03342297989020263 -0.4116822276944433 hebbianRandom
88 0.025089756835737203 -0.4148629907890403 hebbianRandom
89 0.0295018819911202 -0.4139577759096833 hebbianRandom
90 0.028833171562082666 -0.41535464048063225 hebbianRandom
91 0.027831416590061466 -0.4152695033634236 hebbianRandom
92 0.03124373030296111 -0.41014569647342164 hebbianRandom
93 0.030077834075197867 -0.41032972117064737 hebbianRandom
94 0.02115870677177219 -0.40403717614733137 hebbianRandom
95 0.032427179176290136 -0.41188723414520007 hebbianRandom
96 0.027248762770339687 -0.413676056600188 hebbianRandom
97 0.02420656566627232 -0.4102913724917714 hebbianRandom
98 0.025624025955757173 -0.41384040086307494 hebbianRandom
99 0.026197845804587214 -0.4137039766865703 hebbianRandom
100 0.03212119709634343 -0.4106188612059344 hebbianRandom
101 0.030469618741449513 -0.41759874660069407 hebbianRandom
102 0.02987303156352178 -0.4162942639035594 hebbianRandom
103 0.031851391229760176 -0.41924262374153654 hebbianRandom
104 0.028821407336172097 -0.4160517511709394 hebbianRandom
105 0.029743141099785916 -0.4214435274639418 hebbianRandom
106 0.030634761463829888 -0.415842472532571 hebbianRandom
107 0.02657396059442164 -0.41897438902958006 hebbianRandom
108 0.033473489113753474 -0.4171281698236555 hebbianRandom
109 0.03440592333475293 -0.4198505071255061 hebbianRandom
110 0.03062041023611662 -0.4195161991368143 hebbianRandom
111 0.024958876617196996 -0.41618530107847757 hebbianRandom
112 0.03191657934536815 -0.4227625763022057 hebbianRandom
113 0.034061361409352536 -0.4158383941252955 hebbianRandom
114 0.03629388607020066 -0.41627981418305066 hebbianRandom
115 0.02753828238054275 -0.42105726460676784 hebbianRandom
116 0.030317114257973874 -0.4243831639656321 hebbianRandom
117 0.042504251644454843 -0.4229960252609225 hebbianRandom
118 0.036764489179419664 -0.41697240493866505 hebbianRandom
119 0.03148293879643234 -0.42319198260718904 hebbianRandom
120 0.03562582941539633 -0.4235704561747166 hebbianRandom
121 0.038543260294163724 -0.42259742497457164 hebbianRandom
122 0.0272404183316052 -0.4155975718497401 hebbianRandom
123 0.027300853252307616 -0.4146195091183779 hebbianRandom
124 0.04400229840601504 -0.417444434408731 hebbianRandom
125 0.034714944129859725 -0.4238548015214206 hebbianRandom
126 0.03196910957447792 -0.4203995049313086 hebbianRandom
127 0.027012317332075257 -0.42205708947758924 hebbianRandom
128 0.033302899587499595 -0.42274900696966367 hebbianRandom
129 0.032023735651332874 -0.42884392171176233 hebbianRandom
130 0.03252510486889196 -0.42645724324660805 hebbianRandom
131 0.03317202925023882 -0.4278683686050771 hebbianRandom
132 0.03305275496144008 -0.42846968781332273 hebbianRandom
133 0.036727889930807674 -0.41778404270123937 hebbianRandom
134 0.04081927630928514 -0.41859871386938075 hebbianRandom
135 0.0382335976947471 -0.4248574021336609 hebbianRandom
136 0.0321539387756079 -0.42328345217860863 hebbianRandom
137 0.03902237353870032 -0.42669651237171524 hebbianRandom
138 0.03622939249691323 -0.42560190906970985 hebbianRandom
139 0.030040577391913088 -0.4281730306976099 hebbianRandom
140 0.03451306662247496 -0.42673734701254146 hebbianRandom
141 0.039135748722348186 -0.4383226406308812 hebbianRandom
142 0.028089349246959668 -0.4242727804024481 hebbianRandom
143 0.027953122691785064 -0.42794572958413474 hebbianRandom
144 0.03567349259495892 -0.4306661127845677 hebbianRandom
145 0.04456817213695497 -0.42722345926329963 hebbianRandom
146 0.03014182923805356 -0.4240393779366356 hebbianRandom
147 0.03184081784605059 -0.42448316535389263 hebbianRandom
148 0.025221524506764965 -0.41648013451309657 hebbianRandom
149 0.03530279109199847 -0.42651143284252185 hebbianRandom
150 0.033995847057937206 -0.4260521499528779 hebbianRandom
151 0.033679370825669665 -0.4283587466980397 hebbianRandom
152 0.028023942457178985 -0.4239785133027048 hebbianRandom
153 0.023576651212074844 -0.4266116341335679 hebbianRandom
154 0.03147370328113346 -0.4265059167980361 hebbianRandom
155 0.03362641356299726 -0.4339054321521022 hebbianRandom
156 0.02890697284220747 -0.42565413577209255 hebbianRandom
157 0.04217548051022041 -0.4336276370289665 hebbianRandom
158 0.03852455380560104 -0.43060699890827736 hebbianRandom
159 0.042625150628317066 -0.42371983019066856 hebbianRandom
160 0.031220381493848353 -0.4233376178123493 hebbianRandom
161 0.04543539261989297 -0.4299709926392457 hebbianRandom
162 0.0348266614442564 -0.4278200383744817 hebbianRandom
163 0.04336249438593076 -0.4167636733497003 hebbianRandom
164 0.03076982949619654 -0.42008444067010875 hebbianRandom
165 0.04536711755259874 -0.4140621407899789 hebbianRandom
166 0.036391646539453815 -0.41483714011317674 hebbianRandom
167 0.032463047968009244 -0.4167379218618759 hebbianRandom
168 0.028189823713833734 -0.42082161231415643 hebbianRandom
169 0.03975705263034353 -0.41591208636152144 hebbianRandom
170 0.04261675555751543 -0.42733246508762696 hebbianRandom
171 0.038451446007533356 -0.4166261433881624 hebbianRandom
172 0.039577549230265525 -0.43538626586378104 hebbianRandom
173 0.03996941595410684 -0.4351632210445932 hebbianRandom
174 0.041663537789885664 -0.4326849664299074 hebbianRandom
175 0.040271420774093854 -0.4253991900584136 hebbianRandom
176 0.03836790444055723 -0.43967351069915683 hebbianRandom
177 0.04220658122816561 -0.42851823357867613 hebbianRandom
178 0.028322725220958425 -0.43884589205563057 hebbianRandom
179 0.037132481657842706 -0.4352050947570457 hebbianRandom
180 0.031564662148477494 -0.4315991084651617 hebbianRandom
181 0.029504305911953816 -0.4316357314634813 hebbianRandom
182 0.03741095220719616 -0.442957601605518 hebbianRandom
183 0.04342737022669374 -0.4349097597419454 hebbianRandom
184 0.03554477745211562 -0.43112492514472817 hebbianRandom
185 0.03598671853749403 -0.4350468444640048 hebbianRandom
186 0.03398894821775934 -0.4291184215435151 hebbianRandom
187 0.028108774395988047 -0.42520865195762547 hebbianRandom
188 0.031129234010405477 -0.43476003249961853 hebbianRandom
189 0.03492050701540626 -0.43990558373044214 hebbianRandom
190 0.027412149699040447 -0.44228671420832955 hebbianRandom
191 0.045558510872287045 -0.43018797964780026 hebbianRandom
192 0.034334833953121584 -0.43996568417790155 hebbianRandom
193 0.03235242602439722 -0.4379883081617048 hebbianRandom
194 0.032382976468823495 -0.43989457848916275 hebbianRandom
195 0.03759581540839996 -0.4383519086582699 hebbianRandom
196 0.024027451668995704 -0.44218242164999705 hebbianRandom
197 0.0436795467003243 -0.420331251888515 hebbianRandom
198 0.030047582241783707 -0.4341225977820036 hebbianRandom
199 0.033271647298867196 -0.4260214058819493 hebbianRandom
200 0.029520229743305197 -0.424208872516688 hebbianRandom
201 0.03594563615951499 -0.4309117077565393 hebbianRandom
202 0.04058123921717836 -0.4379439855077285 hebbianRandom
203 0.03769654367768955 -0.4446503261093334 hebbianRandom
204 0.034083117586068745 -0.44638264106524417 hebbianRandom
205 0.029942580453318317 -0.44864028162417025 hebbianRandom
206 0.031220666210166892 -0.4369606719064669 hebbianRandom
207 0.033329401929186465 -0.4465040816376006 hebbianRandom
208 0.03447408738611294 -0.444447522757543 hebbianRandom
209 0.03632965612860794 -0.43844001731101884 hebbianRandom
210 0.02685942052145824 -0.4427299053616616 hebbianRandom
211 0.03662643596243726 -0.44234284887126063 hebbianRandom
212 0.026436335982972896 -0.43993135395487304 hebbianRandom
213 0.04488608903921564 -0.44549885634650216 hebbianRandom
214 0.034946975668744176 -0.4478810108700579 hebbianRandom
215 0.044285634750352854 -0.4438931886961907 hebbianRandom
216 0.030049858969062364 -0.4409647052497029 hebbianRandom
217 0.03915476392912113 -0.43266433850130925 hebbianRandom
218 0.036363653084282896 -0.4476317198690698 hebbianRandom
219 0.0494726703245603 -0.44083411010105966 hebbianRandom
220 0.028521658241514838 -0.4394942770422457 hebbianRandom
221 0.041292218135354296 -0.4417148124841155 hebbianRandom
222 0.033038682175144045 -0.44476654756525086 hebbianRandom
223 0.029056254976481993 -0.4474927503026593 hebbianRandom
224 0.033474099303727606 -0.4530857951509843 hebbianRandom
225 0.03535155024615132 -0.43489759172398457 hebbianRandom
226 0.0408997362319022 -0.4579319324950878 hebbianRandom
227 0.05439613450884562 -0.4343324733998963 hebbianRandom
228 0.0318059887939465 -0.43727643012510803 hebbianRandom
229 0.043769268082779 -0.45606916025100447 hebbianRandom
230 0.04522228520421103 -0.43451273505846894 hebbianRandom
231 0.04182846768632656 -0.4354823665987774 hebbianRandom
232 0.03610322513259934 -0.43936714542537164 hebbianRandom
233 0.03690144350957005 -0.43499883499909653 hebbianRandom
234 0.025923605591950852 -0.4483284921576715 hebbianRandom
235 0.038407740612067746 -0.4461010828775957 hebbianRandom
236 0.04290212726274645 -0.4533216216831013 hebbianRandom
237 0.03618562991417867 -0.45698628852392176 hebbianRandom
238 0.0408315082597273 -0.45100365508020634 hebbianRandom
239 0.04390780720425575 -0.4450035900456272 hebbianRandom
240 0.05490657385431305 -0.4523991575151972 hebbianRandom
241 0.04958294340294561 -0.4421617217354147 hebbianRandom
242 0.047217758193531925 -0.45963876543400417 hebbianRandom
243 0.04391262277021613 -0.45264803869919984 hebbianRandom
244 0.03998201640217901 -0.46108008117237453 hebbianRandom
245 0.05465176045172767 -0.4550461390022204 hebbianRandom
246 0.04754677374454022 -0.45743129553258843 hebbianRandom
247 0.05529706748070246 -0.45242471015684976 hebbianRandom
248 0.04856120521491232 -0.451990119720828 hebbianRandom
249 0.04846498582171959 -0.45136556648275394 hebbianRandom
250 0.060823080956870945 -0.4558408481296965 hebbianRandom
251 0.04837347818821819 -0.44185971401061397 hebbianRandom
252 0.0479992296760426 -0.4433618455871711 hebbianRandom
253 0.0615338153156098 -0.45648853211210905 hebbianRandom
254 0.058112696194618146 -0.46498836918027997 hebbianRandom
255 0.04986478925838421 -0.45421184636871775 hebbianRandom
256 0.05416761153977922 -0.4633613701953738 hebbianRandom
257 0.054565676081890856 -0.46001236524169165 hebbianRandom
258 0.055663616645085914 -0.45845649915810377 hebbianRandom
259 0.04679982889312625 -0.4587543278456832 hebbianRandom
260 0.041215403066337974 -0.4724220516909267 hebbianRandom
261 0.053027499283264515 -0.44743612135722394 hebbianRandom
262 0.041859986982224234 -0.46512880066387 hebbianRandom
263 0.05531906674502772 -0.45321979605878426 hebbianRandom
264 0.052464010358261565 -0.45411183473465994 hebbianRandom
265 0.04430640244625174 -0.43247833572316924 hebbianRandom
266 0.051697807028128845 -0.4677503647138259 hebbianRandom
267 0.04216519138552556 -0.4514355833970186 hebbianRandom
268 0.05585108900126049 -0.4484819845040874 hebbianRandom
269 0.04818852569782376 -0.4747271811634325 hebbianRandom
270 0.041900238240603176 -0.4704623804432273 hebbianRandom
271 0.050975840799225375 -0.4650512875326051 hebbianRandom
272 0.05559704385352577 -0.4555668888167137 hebbianRandom
273 0.046716848498074545 -0.4538301490800591 hebbianRandom
274 0.05428647125766061 -0.4736853467167835 hebbianRandom
275 0.0458738516106056 -0.4563048358696801 hebbianRandom
276 0.0346962542194449 -0.45167696866446927 hebbianRandom
277 0.04249757208976057 -0.4544254882650066 hebbianRandom
278 0.02945638586061825 -0.44644992699655806 hebbianRandom
279 0.041470000353374795 -0.4587727369276124 hebbianRandom
280 0.058278513034556695 -0.46027600227168225 hebbianRandom
281 0.04846201465396238 -0.43923210513915456 hebbianRandom
282 0.05979678316012619 -0.44666122830444643 hebbianRandom
283 0.04916952966551672 -0.4496957636058845 hebbianRandom
284 0.0520398821095436 -0.4516293892330526 hebbianRandom
285 0.058867728327652205 -0.47421056635574593 hebbianRandom
286 0.05113195832022571 -0.4553314031764733 hebbianRandom
287 0.04950987120593332 -0.4454317213670654 hebbianRandom
288 0.0652622836611861 -0.4473067616577805 hebbianRandom
289 0.059126572546732335 -0.45076580133997335 hebbianRandom
290 0.05692201681006919 -0.4492382910299216 hebbianRandom
291 0.055349017841232966 -0.4526328827594635 hebbianRandom
292 0.05070834544217481 -0.4544766462344263 hebbianRandom
293 0.04438515063472847 -0.45829942819833036 hebbianRandom
294 0.04701258985364471 -0.45783303770450146 hebbianRandom
295 0.054589827929468177 -0.46429395994466677 hebbianRandom
296 0.08255587338601861 -0.45996942339893176 hebbianRandom
297 0.05558254038027624 -0.4508608945289929 hebbianRandom
298 0.05596388943310552 -0.46319714150579194 hebbianRandom
299 0.0655823097081891 -0.4699916228433122 hebbianRandom
300 0.05783021869609187 -0.47282577052391606 hebbianRandom
301 0.06562655109820348 -0.4672297802950346 hebbianRandom
302 0.06644582242836401 -0.445772717150375 hebbianRandom
303 0.06476170214653881 -0.4479346068473233 hebbianRandom
304 0.08193136335022953 -0.46144711756261714 hebbianRandom
305 0.0503518577789836 -0.45403232099518054 hebbianRandom
306 0.06882055374911182 -0.43077656686359983 hebbianRandom
307 0.052490352824520733 -0.43582355209987456 hebbianRandom
308 0.04607800781850445 -0.46164167016721547 hebbianRandom
309 0.05091688984939165 -0.4604836775292672 hebbianRandom
310 0.056581812100947516 -0.47016439502967167 hebbianRandom
311 0.05933823574547345 -0.4591839466494597 hebbianRandom
312 0.06224088917217626 -0.46264414506567675 hebbianRandom
313 0.06374552174592485 -0.44235824177553373 hebbianRandom
314 0.06604268053118909 -0.465751654906006 hebbianRandom
315 0.061375363912488844 -0.4556618086055425 hebbianRandom
316 0.06883626249611947 -0.4429602528876691 hebbianRandom
317 0.0584374869544725 -0.4445844168589421 hebbianRandom
318 0.0527974800332056 -0.4552342723156545 hebbianRandom
319 0.05534588160469244 -0.46169031458851045 hebbianRandom
320 0.044794674683615116 -0.47724674069999967 hebbianRandom
321 0.05675459604810376 -0.48258790022249887 hebbianRandom
322 0.04975031791791443 -0.4742573090180836 hebbianRandom
323 0.042592921450046256 -0.47892822534489543 hebbianRandom
324 0.05748481639708611 -0.47354576005563537 hebbianRandom
325 0.06285430631681901 -0.47409337507403954 hebbianRandom
326 0.05901379858311467 -0.4585300638852382 hebbianRandom
327 0.05207534205321554 -0.46023616743431955 hebbianRandom
328 0.035550506495029784 -0.46761119425621267 hebbianRandom
329 0.05568101146092245 -0.4569571221827349 hebbianRandom
330 0.06680496217565285 -0.4522105606592956 hebbianRandom
331 0.06109586194137742 -0.44052457807432976 hebbianRandom
332 0.05862023028392154 -0.453179223810789 hebbianRandom
333 0.05612597351290923 -0.4520993734970621 hebbianRandom
334 0.04590879505386801 -0.4435315760638766 hebbianRandom
335 0.04751581023311536 -0.45715483326996625 hebbianRandom
336 0.04409596973947283 -0.44526222405401344 hebbianRandom
337 0.05344554391853866 -0.46844572829959336 hebbianRandom
338 0.029433432773330732 -0.48214308514798365 hebbianRandom
339 0.05444015212263195 -0.47841298234458296 hebbianRandom
340 0.06058627049767156 -0.4581103306313212 hebbianRandom
341 0.053028088483358125 -0.4534704680012865 hebbianRandom
342 0.05515682260309605 -0.49021957292038376 hebbianRandom
343 0.05503440858478725 -0.4528435605241497 hebbianRandom
344 0.051182276284100686 -0.44583545173350625 hebbianRandom
345 0.05198455441646002 -0.4696126867096291 hebbianRandom
346 0.05660327669480764 -0.4674329102501106 hebbianRandom
347 0.044599908873960495 -0.46039019079563975 hebbianRandom
348 0.0387761388845281 -0.4674380987327328 hebbianRandom
349 0.07198865896740009 -0.4844896097177041 hebbianRandom
350 0.06528381329019448 -0.4745683314642307 hebbianRandom
351 0.06491625016091317 -0.48837362056411693 hebbianRandom
352 0.06822780348311387 -0.4942738857353118 hebbianRandom
353 0.06954411729755575 -0.4874382187305984 hebbianRandom
354 0.0775159115122623 -0.4780451599650502 hebbianRandom
355 0.06267571479374139 -0.4865264273821998 hebbianRandom
356 0.06831758637523128 -0.4955303505243557 hebbianRandom
357 0.055222825484715535 -0.48864573702560243 hebbianRandom
358 0.07148302356062931 -0.485996603599519 hebbianRandom
359 0.05306388931743238 -0.4933058599982389 hebbianRandom
360 0.05865600729082957 -0.48753616580161196 hebbianRandom
361 0.06141471766764899 -0.48184587756448277 hebbianRandom
362 0.04696571859912147 -0.48114411755069486 hebbianRandom
363 0.06048423833340652 -0.49246871519744595 hebbianRandom
364 0.0593928754374046 -0.4638389880805607 hebbianRandom
365 0.05481738590207378 -0.48875199319377316 hebbianRandom
366 0.05444220195173448 -0.47844959405308735 hebbianRandom
367 0.08421294521021701 -0.46045076334244406 hebbianRandom
368 0.08584142841304242 -0.4527733170684615 hebbianRandom
369 0.06369069062925689 -0.4678034205325119 hebbianRandom
370 0.0831880891189434 -0.46344433643094823 hebbianRandom
371 0.07226802242653213 -0.48073240529630884 hebbianRandom
372 0.056501538996867384 -0.46829160156676153 hebbianRandom
373 0.062261458972079714 -0.48575589371922256 hebbianRandom
374 0.05073923564157859 -0.4771864625894865 hebbianRandom
375 0.06465517050423344 -0.47261250863752174 hebbianRandom
376 0.0648875767731651 -0.4747022635757202 hebbianRandom
377 0.06705443397416906 -0.4701787714221592 hebbianRandom
378 0.05102901721076117 -0.4824797303211413 hebbianRandom
379 0.06441048799140672 -0.48398017753189243 hebbianRandom
380 0.05810644715924037 -0.4774597999010253 hebbianRandom
381 0.049016826200416704 -0.4581743549314554 hebbianRandom
382 0.04323976886740911 -0.47809522884782196 hebbianRandom
383 0.0588163347907171 -0.463807425178951 hebbianRandom
384 0.050202396453461216 -0.4845403173090825 hebbianRandom
385 0.07109325437921085 -0.48938250925082816 hebbianRandom
386 0.07211544638162325 -0.49062696260887834 hebbianRandom
387 0.06032927611506405 -0.48426016786028114 hebbianRandom
388 0.08008668728603086 -0.4938857592018475 hebbianRandom
389 0.0593311369782478 -0.4759289081957673 hebbianRandom
390 0.06351417868366047 -0.47817910218571646 hebbianRandom
391 0.06655535997299912 -0.46489375899179436 hebbianRandom
392 0.06450049255947325 -0.47802430732795653 hebbianRandom
393 0.05369719934502012 -0.47705861103146696 hebbianRandom
394 0.05744404904320103 -0.493885444615428 hebbianRandom
395 0.059695032297481535 -0.47627840175160074 hebbianRandom
396 0.044941832956069315 -0.47550548480452576 hebbianRandom
397 0.0349427983396953 -0.46862411406726534 hebbianRandom
398 0.05691619294214371 -0.45043304784228994 hebbianRandom
399 0.06642743555015398 -0.48390993461582416 hebbianRandom
400 0.04954871534797788 -0.4722990004053114 hebbianRandom
401 0.03889825925755903 -0.45974143873586 hebbianRandom
402 0.06049239164283574 -0.4874859456604844 hebbianRandom
403 0.05826811971186051 -0.48030427437531603 hebbianRandom
404 0.03298104091502334 -0.4814971837319597 hebbianRandom
405 0.05474669789536177 -0.4858847501866703 hebbianRandom
406 0.061146280439168095 -0.4759130925075732 hebbianRandom
407 0.052542965198581384 -0.49089670578843175 hebbianRandom
408 0.04959291806818099 -0.4847846253751963 hebbianRandom
409 0.03794457015857446 -0.46238756374991397 hebbianRandom
410 0.05781080288649529 -0.4831471814447387 hebbianRandom
411 0.047235423200285856 -0.46222892417108963 hebbianRandom
412 0.07048638953456882 -0.4728849951446264 hebbianRandom
413 0.05741191207145557 -0.46935776185896483 hebbianRandom
414 0.06083250426954941 -0.4828034485544832 hebbianRandom
415 0.07252642729914932 -0.47465530617758006 hebbianRandom
416 0.061849769657912605 -0.48919246294863444 hebbianRandom
417 0.07369768150035388 -0.48629299235449 hebbianRandom
418 0.07267274062960295 -0.46086039807507995 hebbianRandom
419 0.08187101023231877 -0.457995421634769 hebbianRandom
420 0.09662793383385224 -0.4559425586653507 hebbianRandom
421 0.08223335827339723 -0.44956129230375336 hebbianRandom
422 0.07432524789874 -0.46385667562402016 hebbianRandom
423 0.08350019310231044 -0.4937755373391559 hebbianRandom
424 0.06441199106115642 -0.47288775771238395 hebbianRandom
425 0.07700782795475741 -0.5125921084669401 hebbianRandom
426 0.07845946086107203 -0.4801846046027435 hebbianRandom
427 0.0698381876592016 -0.4752787171825406 hebbianRandom
428 0.06371380708003502 -0.4799586401999955 hebbianRandom
429 0.08816391489600395 -0.45389037446440894 hebbianRandom
430 0.08366973452490607 -0.4504365030435529 hebbianRandom
431 0.07855742556742196 -0.4750268045370771 hebbianRandom
432 0.05674411314351925 -0.46207587770941366 hebbianRandom
433 0.061777065038195834 -0.4786537561353195 hebbianRandom
434 0.07020751936896433 -0.5012313954334097 hebbianRandom
435 0.09002316731191898 -0.4867815461395914 hebbianRandom
436 0.07025668558661437 -0.4797239868004055 hebbianRandom
437 0.08206896424031966 -0.4710743807438013 hebbianRandom
438 0.07977718858746291 -0.45320740327587866 hebbianRandom
439 0.08961000140472662 -0.5057875958965792 hebbianRandom
440 0.10024656571623068 -0.4518822435434052 hebbianRandom
441 0.07901040601872755 -0.48710751132406244 hebbianRandom
442 0.09654496429550705 -0.4688238063228342 hebbianRandom
443 0.10158553427620882 -0.4665982698751714 hebbianRandom
444 0.07866792870994288 -0.47267568607881205 hebbianRandom
445 0.06440512273882301 -0.48067892058749884 hebbianRandom
446 0.0670251446506338 -0.46662286981212997 hebbianRandom
447 0.046829924243680425 -0.47417111664278977 hebbianRandom
448 0.07296760208911852 -0.4573543378956349 hebbianRandom
449 0.085244454514402 -0.49278646037655655 hebbianRandom
450 0.05924505453755121 -0.48177687384487045 hebbianRandom
451 0.08506525252353368 -0.4889279364373528 hebbianRandom
452 0.08487626660772618 -0.4746248908359548 hebbianRandom
453 0.07184883414349234 -0.49401143543758785 hebbianRandom
454 0.07933755527202355 -0.4954208045192009 hebbianRandom
455 0.07662442647385496 -0.4867262109071928 hebbianRandom
456 0.09803823815728795 -0.5038833897161324 hebbianRandom
457 0.0813127845581044 -0.49828315649477684 hebbianRandom
458 0.07303766593678285 -0.4958621834862058 hebbianRandom
459 0.07595128384341021 -0.48547144276776966 hebbianRandom
460 0.07568922696465011 -0.48196242015063945 hebbianRandom
461 0.07361420922914487 -0.49038597658878275 hebbianRandom
462 0.07430822751231549 -0.5019793706346118 hebbianRandom
463 0.0735206107484623 -0.505691228868646 hebbianRandom
464 0.077437470594703 -0.4979755540404751 hebbianRandom
465 0.06830141606341113 -0.5030199757796124 hebbianRandom
466 0.04640433818927239 -0.49250533724186113 hebbianRandom
467 0.02370337991256635 -0.5012945410489881 hebbianRandom
468 0.05147256935635256 -0.48528860570852583 hebbianRandom
469 0.07276859419659377 -0.4841592759574064 hebbianRandom
470 0.07340713667622116 -0.49155162421200704 hebbianRandom
471 0.0955360063009408 -0.5087133453687174 hebbianRandom
472 0.048031688666473796 -0.4614227262814919 hebbianRandom
473 0.050470336358702156 -0.47034664734554965 hebbianRandom
474 0.09265579263657836 -0.47126893800868186 hebbianRandom
475 0.07109728462708613 -0.49400291310085126 hebbianRandom
476 0.06450371978854613 -0.485068534198653 hebbianRandom
477 0.08028534117723816 -0.5177526997680464 hebbianRandom
478 0.08567259324158377 -0.4841468713032161 hebbianRandom
479 0.06260939164922158 -0.4729017465831714 hebbianRandom
480 0.07574313504887795 -0.49767674798390416 hebbianRandom
481 0.08164971606241377 -0.4749980049350516 hebbianRandom
482 0.06818873578303226 -0.48806505183788107 hebbianRandom
483 0.06480996102657599 -0.48511803016099075 hebbianRandom
484 0.08265484416153959 -0.5039956236525334 hebbianRandom
485 0.08247035050180876 -0.5028486258678047 hebbianRandom
486 0.07344043805336772 -0.48711404658528323 hebbianRandom
487 0.07589455354198377 -0.49740817301328444 hebbianRandom
488 0.08203845120021538 -0.4791707246900619 hebbianRandom
489 0.07574075326284249 -0.49029869820057276 hebbianRandom
490 0.07779116927002949 -0.522125075723754 hebbianRandom
491 0.06402553494817936 -0.5091029269311452 hebbianRandom
492 0.08133150649159604 -0.497658139160785 hebbianRandom
493 0.06402844201377561 -0.4741162155683333 hebbianRandom
494 0.09255533597450372 -0.4666793349784251 hebbianRandom
495 0.06854960289896429 -0.5167063828658489 hebbianRandom
496 0.07939878572481007 -0.5034481846206824 hebbianRandom
497 0.10861657036592029 -0.4715751996716817 hebbianRandom
498 0.1016782413967764 -0.48982497500346306 hebbianRandom
499 0.09825459069182538 -0.49202108342263096 hebbianRandom
500 0.06953674857108792 -0.514820599732219 hebbianRandom
501 0.08453106671170763 -0.511487886148505 hebbianRandom
502 0.0910803096781335 -0.4877705418625317 hebbianRandom
503 0.08767319436017415 -0.4859585207107713 hebbianRandom
504 0.06446889501694376 -0.4985510443394502 hebbianRandom
505 0.08482364771465001 -0.4692788327220123 hebbianRandom
506 0.07790011970082614 -0.46544926160548644 hebbianRandom
507 0.09044525192768044 -0.4614644990060371 hebbianRandom
508 0.08724089692267618 -0.459211963658114 hebbianRandom
509 0.07873867662046106 -0.46281619808319413 hebbianRandom
510 0.08398860701854259 -0.4668744993306693 hebbianRandom
511 0.07349159455577449 -0.4736044015189019 hebbianRandom
512 0.06053500802142827 -0.49247004910567305 hebbianRandom
513 0.0652402084043379 -0.4930558869832616 hebbianRandom
514 0.0953081384917562 -0.48702990142625713 hebbianRandom
515 0.07876640164373976 -0.4713097808876404 hebbianRandom
516 0.08145626043444207 -0.4873278113309421 hebbianRandom
517 0.1006809760405109 -0.4905973621853478 hebbianRandom
518 0.0753157842525316 -0.4735101267708278 hebbianRandom
519 0.09269065133766491 -0.4875807472748317 hebbianRandom
520 0.07106024081275852 -0.4918964873067164 hebbianRandom
521 0.11170200514183835 -0.48653555768701956 hebbianRandom
522 0.07482155931503812 -0.5093082972428438 hebbianRandom
523 0.06835896967919863 -0.4896782368145946 hebbianRandom
524 0.08235690536154774 -0.45019066700177784 hebbianRandom
525 0.08220426244685168 -0.48097771078077645 hebbianRandom
526 0.09013084129871755 -0.49922652576790694 hebbianRandom
527 0.06998964873110558 -0.5077840166963201 hebbianRandom
528 0.09552490338083891 -0.4925870490264702 hebbianRandom
529 0.07756450719173524 -0.507095721116433 hebbianRandom
530 0.07810773276980777 -0.5006540379198681 hebbianRandom
531 0.09462451943328684 -0.5108950679071532 hebbianRandom
532 0.09349804312501031 -0.49170208607626065 hebbianRandom
533 0.09058429947898826 -0.49863426969143365 hebbianRandom
534 0.08080627252799509 -0.5114883775067169 hebbianRandom
535 0.10597565126473323 -0.524535110481698 hebbianRandom
536 0.08522926426661827 -0.47713491700551763 hebbianRandom
537 0.11676598582877802 -0.46288625527179383 hebbianRandom
538 0.06938358362281466 -0.4909362350446278 hebbianRandom
539 0.08727951041808206 -0.47880217614184484 hebbianRandom
540 0.06377157946161326 -0.4736860366000186 hebbianRandom
541 0.03805957037157486 -0.4896702534965609 hebbianRandom
542 0.057080349279220975 -0.5008686720772593 hebbianRandom
543 0.08838905351014852 -0.5054708037047033 hebbianRandom
544 0.06344806115190399 -0.46987058395830616 hebbianRandom
545 0.047773081193125504 -0.5173668994552155 hebbianRandom
546 0.09897506327061162 -0.49800925717997313 hebbianRandom
547 0.08603293396309408 -0.4713492316081701 hebbianRandom
548 0.09592812009076389 -0.47142303368396654 hebbianRandom
549 0.0982631346493486 -0.45252444074940723 hebbianRandom
550 0.08164560704560415 -0.5044060962540463 hebbianRandom
551 0.08269608073505169 -0.5334782378425204 hebbianRandom
552 0.05593578435600325 -0.48502741760832474 hebbianRandom
553 0.06650034606521982 -0.48922875213726574 hebbianRandom
554 0.09968497736422441 -0.49684302065391023 hebbianRandom
555 0.09844358393381311 -0.48757851392341617 hebbianRandom
556 0.0738511505623906 -0.5034426208709286 hebbianRandom
557 0.09351834663269562 -0.492028054407318 hebbianRandom
558 0.0861115015311362 -0.4752644781234955 hebbianRandom
559 0.09563341366711521 -0.4722750764799835 hebbianRandom
560 0.09718303200532724 -0.48812006424931526 hebbianRandom
561 0.11628399861105347 -0.506711110177655 hebbianRandom
562 0.08627388506115198 -0.491343269624767 hebbianRandom
563 0.08778617352431732 -0.501176721229966 hebbianRandom
564 0.11683047344868089 -0.4748514147156782 hebbianRandom
565 0.09247591011185541 -0.487153405575705 hebbianRandom
566 0.09551092219666013 -0.4921697916360711 hebbianRandom
567 0.10768748288525605 -0.47179820370814796 hebbianRandom
568 0.09149625822414895 -0.499440373203324 hebbianRandom
569 0.12433551956080817 -0.5018510038441024 hebbianRandom
570 0.07579301731437654 -0.5076641644173452 hebbianRandom
571 0.08843087560316983 -0.5064268082917912 hebbianRandom
572 0.0851626592995722 -0.49359171375332195 hebbianRandom
573 0.06323152111387677 -0.5094806373154712 hebbianRandom
574 0.06575249204147049 -0.4868500562308504 hebbianRandom
575 0.07874494430218922 -0.5072113801633246 hebbianRandom
576 0.05468154258949847 -0.5006134919145339 hebbianRandom
577 0.05621277854206608 -0.5056690718104773 hebbianRandom
578 0.07755856632659937 -0.49128208964699266 hebbianRandom
579 0.07933652942771549 -0.5338494375447996 hebbianRandom
580 0.10072696894214578 -0.5122898283980409 hebbianRandom
581 0.12334937341990058 -0.5208892940687577 hebbianRandom
582 0.12034013429255228 -0.5048050702062753 hebbianRandom
583 0.10101600496031289 -0.4914297217295663 hebbianRandom
584 0.11096141536216184 -0.4667846186766952 hebbianRandom
585 0.11497311824618081 -0.45122863771622274 hebbianRandom
586 0.09533922511215426 -0.4578475461375956 hebbianRandom
587 0.09956745033950347 -0.47824959494402197 hebbianRandom
588 0.11469318907754286 -0.4435943242014867 hebbianRandom
589 0.1198196794126699 -0.49930523261814286 hebbianRandom
590 0.059314595241551776 -0.4984839113071152 hebbianRandom
591 0.07817179500277575 -0.48677656420623755 hebbianRandom
592 0.10546543836610435 -0.5055543640008748 hebbianRandom
593 0.0979199059527158 -0.4842338601878079 hebbianRandom
594 0.11948430077419075 -0.49441444657995426 hebbianRandom
595 0.07496741445164026 -0.48642655668121937 hebbianRandom
596 0.1073486537836351 -0.47322898993451606 hebbianRandom
597 0.0842050635641875 -0.5082481475851157 hebbianRandom
598 0.1332074708435537 -0.49709482363616647 hebbianRandom
599 0.12039305076903167 -0.48788023810940284 hebbianRandom
600 0.10280865844488775 -0.5087241959250642 hebbianRandom
601 0.13069765363159455 -0.4928145134343034 hebbianRandom
602 0.13086736888414252 -0.5049955408674712 hebbianRandom
603 0.11532916612156245 -0.4939057131835472 hebbianRandom
604 0.07267352457095473 -0.4787955050572978 hebbianRandom
605 0.10343695898625563 -0.4787095288225252 hebbianRandom
606 0.1357660253368062 -0.4695707311258645 hebbianRandom
607 0.12869698155095477 -0.4790811470739128 hebbianRandom
608 0.1326101646080166 -0.5243004441994337 hebbianRandom
609 0.13071106487529457 -0.49728654182283083 hebbianRandom
610 0.13489091629381972 -0.4792539376752834 hebbianRandom
611 0.15383917392339344 -0.4850515507011295 hebbianRandom
612 0.08530707167697366 -0.4925901919597663 hebbianRandom
613 0.0780811750122906 -0.49750317390001647 hebbianRandom
614 0.11859951910517097 -0.4971586795510071 hebbianRandom
615 0.10098884262183101 -0.4938090705891869 hebbianRandom
616 0.11661536545084912 -0.4892288785883357 hebbianRandom
617 0.0969798534323362 -0.4815074929744408 hebbianRandom
618 0.12548045867816018 -0.48760836265937857 hebbianRandom
619 0.12899511694414018 -0.4908045851396172 hebbianRandom
620 0.08617309580532494 -0.47816310138649254 hebbianRandom
621 0.10789019312756634 -0.49382939292988276 hebbianRandom
622 0.08757415537711612 -0.5101850294283934 hebbianRandom
623 0.09404171347603801 -0.4908885994717319 hebbianRandom
624 0.07002001981760525 -0.4864084323384659 hebbianRandom
625 0.09086244712530572 -0.4846583841904509 hebbianRandom
626 0.09875652474773489 -0.4789829013438624 hebbianRandom
627 0.11289586782174796 -0.5212592834342096 hebbianRandom
628 0.09030228920725365 -0.48681887430738524 hebbianRandom
629 0.1177545979117483 -0.5209418810177432 hebbianRandom
630 0.12176982129326452 -0.5008224572611946 hebbianRandom
631 0.1206123470943323 -0.48827106273949933 hebbianRandom
632 0.12812984810543493 -0.49599703147695035 hebbianRandom
633 0.15804488290434573 -0.4929587290801039 hebbianRandom
634 0.0923950645668674 -0.49348400337758197 hebbianRandom
635 0.13312533398449064 -0.4978218957250414 hebbianRandom
636 0.14000059807916315 -0.4899515493417533 hebbianRandom
637 0.12969324358082504 -0.4337506277500943 hebbianRandom
638 0.14457743085250194 -0.5067541176056888 hebbianRandom
639 0.14909038051818901 -0.4964225200974403 hebbianRandom
640 0.10078190771397921 -0.4834545572131394 hebbianRandom
641 0.10074377604958636 -0.4999075958819969 hebbianRandom
642 0.106721219389335 -0.4945294799367499 hebbianRandom
643 0.11756848914117184 -0.49406474390946453 hebbianRandom
644 0.1202769219436582 -0.4821953741155375 hebbianRandom
645 0.09986393076045091 -0.46579562057817486 hebbianRandom
646 0.11005471258662451 -0.4856321069248858 hebbianRandom
647 0.09742940898590198 -0.4846814732064484 hebbianRandom
648 0.09864133373256881 -0.4902591305629145 hebbianRandom
649 0.10227096748252522 -0.5253216319051176 hebbianRandom
650 0.10721384717913876 -0.4929905318618968 hebbianRandom
651 0.10035018953791403 -0.4818921664831556 hebbianRandom
652 0.1212828378619067 -0.4986712215279947 hebbianRandom
653 0.12593423253667071 -0.48638892296143066 hebbianRandom
654 0.13874775240968162 -0.48887562647400007 hebbianRandom
655 0.1189546947663395 -0.49003079002277006 hebbianRandom
656 0.12873635360918478 -0.4651725455763703 hebbianRandom
657 0.13730132180288945 -0.48171638164929625 hebbianRandom
658 0.13208191671899713 -0.5124825344253771 hebbianRandom
659 0.09850098423631108 -0.53072613931085 hebbianRandom
660 0.11344514286453092 -0.48749725582936004 hebbianRandom
661 0.12192226689974334 -0.47479753983854345 hebbianRandom
662 0.16572010673599313 -0.5010596684619536 hebbianRandom
663 0.1485835985979621 -0.49639331914841683 hebbianRandom
664 0.15956386494514854 -0.5056456047206452 hebbianRandom
665 0.1405433723449133 -0.5128019336935181 hebbianRandom
666 0.09932921873453383 -0.49327376407499823 hebbianRandom
667 0.08580082992721032 -0.4725218820931112 hebbianRandom
668 0.10226588389588964 -0.49027041278201 hebbianRandom
669 0.10877890886761146 -0.5567343983187804 hebbianRandom
670 0.0996369007537699 -0.4885906993988223 hebbianRandom
671 0.09174126562796008 -0.5271288463473636 hebbianRandom
672 0.07567498152761078 -0.5786631308359955 hebbianRandom
673 0.0923320893495551 -0.5075943461466315 hebbianRandom
674 0.09235251221988483 -0.5382182340450288 hebbianRandom
675 0.11116895700644489 -0.5099059347174485 hebbianRandom
676 0.10089686306569313 -0.5404071280067008 hebbianRandom
677 0.08885748243033234 -0.5301024822638534 hebbianRandom
678 0.11784771793792699 -0.5302498502705295 hebbianRandom
679 0.08760132798223877 -0.47317017258188915 hebbianRandom
680 0.09410742391866403 -0.47278489388147094 hebbianRandom
681 0.05877595066634073 -0.4987248304261363 hebbianRandom
682 0.10208824588026556 -0.4911289099831743 hebbianRandom
683 0.07700135749137964 -0.515797714511549 hebbianRandom
684 0.0972916542963834 -0.4917276075082625 hebbianRandom
685 0.10592785634266678 -0.5425649939356757 hebbianRandom
686 0.12143505280247956 -0.506965302741574 hebbianRandom
687 0.13760230416709424 -0.45899406333421694 hebbianRandom
688 0.11158771976804302 -0.4776212523970891 hebbianRandom
689 0.16403767497392166 -0.46463945878781643 hebbianRandom
690 0.11288147041508971 -0.506906433201973 hebbianRandom
691 0.13015032091052292 -0.49172744626372683 hebbianRandom
692 0.13956723301887342 -0.48870850894256385 hebbianRandom
693 0.09698367322576645 -0.46884084075918264 hebbianRandom
694 0.09196917369517649 -0.5018892574808207 hebbianRandom
695 0.09046846552483424 -0.4883836465239153 hebbianRandom
696 0.12179434340850036 -0.5018659478433197 hebbianRandom
697 0.08229766872491831 -0.5161747259256502 hebbianRandom
698 0.1453648513627758 -0.5096581197953247 hebbianRandom
699 0.12065733650795835 -0.526125389513943 hebbianRandom
700 0.09943510093831426 -0.50381081912904 hebbianRandom
701 0.10365564752187852 -0.5240572923964082 hebbianRandom
702 0.07597096648713414 -0.5313304378357908 hebbianRandom
703 0.1512479645738102 -0.5212301345036905 hebbianRandom
704 0.12528637072448362 -0.4940310458463569 hebbianRandom
705 0.15114620680943508 -0.5147609195273165 hebbianRandom
706 0.13035887111560238 -0.5202017900482627 hebbianRandom
707 0.10881798834405779 -0.4989946782050243 hebbianRandom
708 0.09703218278470928 -0.5044682709919669 hebbianRandom
709 0.09830326305067882 -0.5382630030074207 hebbianRandom
710 0.14507991111649404 -0.5346848517859039 hebbianRandom
711 0.10379223721912109 -0.5272038722692195 hebbianRandom
712 0.12176910996782236 -0.5537131836835404 hebbianRandom
713 0.08297910776279718 -0.504896327714317 hebbianRandom
714 0.1364532246380554 -0.46864700019313854 hebbianRandom
715 0.10029391453552969 -0.5154482850606377 hebbianRandom
716 0.1091192870738635 -0.48079923580379336 hebbianRandom
717 0.0980366398825402 -0.49726595040511995 hebbianRandom
718 0.12817547884900804 -0.49106112067232643 hebbianRandom
719 0.12279785736020149 -0.4872197276385238 hebbianRandom
720 0.11246410488750495 -0.4812701254761323 hebbianRandom
721 0.08138982424727705 -0.4647167629394589 hebbianRandom
722 0.07826992696567582 -0.5228528869096083 hebbianRandom
723 0.12487729931609295 -0.5195510249372988 hebbianRandom
724 0.08651751320076785 -0.5125884750509768 hebbianRandom
725 0.16286664009243954 -0.4882107748280338 hebbianRandom
726 0.13805347058487918 -0.5163888281937852 hebbianRandom
727 0.13736997937639928 -0.5322037465200811 hebbianRandom
728 0.12472230077193933 -0.5653811768609345 hebbianRandom
729 0.10669382766311325 -0.5436588165804815 hebbianRandom
730 0.14617654777833453 -0.47562870843215893 hebbianRandom
731 0.13835668065251736 -0.4785379888213002 hebbianRandom
732 0.10824278382292378 -0.5137317013739154 hebbianRandom
733 0.10524837822822805 -0.4850871063462182 hebbianRandom
734 0.11605218154863804 -0.5270762752023455 hebbianRandom
735 0.10364607821285879 -0.5134239383439024 hebbianRandom
736 0.11909081777807705 -0.5048472594309302 hebbianRandom
737 0.12297106366104976 -0.4777717937298629 hebbianRandom
738 0.11418665261191961 -0.5216156843816008 hebbianRandom
739 0.1440043377457484 -0.45666677707949344 hebbianRandom
740 0.10989065724383765 -0.49977148640177244 hebbianRandom
741 0.13401165686548652 -0.49883662312101745 hebbianRandom
742 0.10862704990653324 -0.5261241243853545 hebbianRandom
743 0.10717109085417885 -0.4883158258940281 hebbianRandom
744 0.11094381361249311 -0.4980700090327642 hebbianRandom
745 0.06417636835603462 -0.49404633835402717 hebbianRandom
746 0.09835269720095878 -0.501876832052785 hebbianRandom
747 0.07993389445669345 -0.5131255369402781 hebbianRandom
748 0.10144291653093948 -0.5316062738808831 hebbianRandom
749 0.12651444810856136 -0.5307397992266931 hebbianRandom
750 0.09376128113587964 -0.4881014674023233 hebbianRandom
751 0.11295822267858487 -0.5280866452841495 hebbianRandom
752 0.10067044033750025 -0.5568975977265512 hebbianRandom
753 0.1218350456122011 -0.5272672604143818 hebbianRandom
754 0.1238845825935812 -0.4927970853951807 hebbianRandom
755 0.1324484201015204 -0.5082706899460727 hebbianRandom
756 0.08422744304908009 -0.5077217418436585 hebbianRandom
757 0.09483140708616704 -0.5130046629011737 hebbianRandom
758 0.11452382210080919 -0.4864265244695764 hebbianRandom
759 0.10119356009676249 -0.5058341393757729 hebbianRandom
760 0.08994680132557978 -0.45351711991793286 hebbianRandom
761 0.09386064067243063 -0.4911997376774884 hebbianRandom
762 0.09293003981020626 -0.5080464062721564 hebbianRandom
763 0.1099451340458474 -0.5076627662187553 hebbianRandom
764 0.06337662610551062 -0.4851549738821446 hebbianRandom
765 0.09063472001311942 -0.475228509007511 hebbianRandom
766 0.10462612695278266 -0.5072423603795128 hebbianRandom
767 0.08151718395155724 -0.47096055337138004 hebbianRandom
768 0.10767379196199807 -0.5425367290324434 hebbianRandom
769 0.10268962842467036 -0.5063605622240337 hebbianRandom
770 0.07649822755457279 -0.4856234364733779 hebbianRandom
771 0.0711245646097221 -0.52295879623196 hebbianRandom
772 0.09731072136788958 -0.5218409730969191 hebbianRandom
773 0.08375332464181504 -0.48749313406832356 hebbianRandom
774 0.08350680775614765 -0.5202865601764243 hebbianRandom
775 0.06438696848944296 -0.5239531112693157 hebbianRandom
776 0.08787923964171417 -0.4442648349395546 hebbianRandom
777 0.14290136722395488 -0.5076336424764227 hebbianRandom
778 0.09535140371749203 -0.5029213773395913 hebbianRandom
779 0.07515586364512696 -0.4906807552999011 hebbianRandom
780 0.0809706330863586 -0.46040540473098496 hebbianRandom
781 0.0935310449453351 -0.4908805388230739 hebbianRandom
782 0.12641569938682726 -0.5030225680863798 hebbianRandom
783 0.1197577183889624 -0.4792117415789378 hebbianRandom
784 0.06834842816162957 -0.47664937969416055 hebbianRandom
785 0.09653912085751076 -0.4832172847948132 hebbianRandom
786 0.10163921042006861 -0.5172690113827709 hebbianRandom
787 0.0694839103294503 -0.517651550235873 hebbianRandom
788 0.08122417580462543 -0.4827572063895189 hebbianRandom
789 0.08951020377870975 -0.46834304837682506 hebbianRandom
790 0.051410141251995625 -0.47359565800140513 hebbianRandom
791 0.08652867010396864 -0.42679010229598124 hebbianRandom
792 0.06584061629839279 -0.44952875256402375 hebbianRandom
793 0.07371562619910114 -0.46998229071515113 hebbianRandom
794 0.050735968876645735 -0.4888606649980006 hebbianRandom
795 0.06436521560608442 -0.4668509316987304 hebbianRandom
796 0.05511426682497476 -0.4503846940586916 hebbianRandom
797 0.06248837606673755 -0.48747889034315484 hebbianRandom
798 0.1206932232338705 -0.48528185488427245 hebbianRandom
799 0.0906967241912962 -0.47359946286682664 hebbianRandom
800 0.08167818230993067 -0.43787086650423973 hebbianRandom
801 0.06122261400621362 -0.5217098244211719 hebbianRandom
802 0.10721029876366113 -0.4749763767493415 hebbianRandom
803 0.04812342570260015 -0.5376230374972766 hebbianRandom
804 0.06396519636058706 -0.49270164901119784 hebbianRandom
805 0.07241545587465588 -0.4917224476234099 hebbianRandom
806 0.09462703125517741 -0.522197375166643 hebbianRandom
807 0.0992885013556983 -0.4360511309196156 hebbianRandom
808 0.07789888318210375 -0.48992757140672427 hebbianRandom
809 0.09096410456148277 -0.4903758608229913 hebbianRandom
810 0.06961009616360293 -0.4885481927610166 hebbianRandom
811 0.11252787678350169 -0.478965112373887 hebbianRandom
812 0.1117350868866195 -0.4949819640087397 hebbianRandom
813 0.09579629748451549 -0.44643876259878834 hebbianRandom
814 0.10077098504742167 -0.436186135148745 hebbianRandom
815 0.11654427813085776 -0.4610625551446814 hebbianRandom
816 0.09665720740645153 -0.44145542302814306 hebbianRandom
817 0.06660547402771247 -0.4378890444387537 hebbianRandom
818 0.089243056046383 -0.4407384854020427 hebbianRandom
819 0.08131802844954347 -0.4673249963348969 hebbianRandom
820 0.10562404738230789 -0.40072085353775755 hebbianRandom
821 0.10911633783425194 -0.45396266669265195 hebbianRandom
822 0.08848257884695308 -0.40197650995445255 hebbianRandom
823 0.11046947196716489 -0.44597975237414667 hebbianRandom
824 0.12602052180432327 -0.44589845860721056 hebbianRandom
825 0.13087178225391438 -0.4391549580695011 hebbianRandom
826 0.11041217130682433 -0.45571899736278354 hebbianRandom
827 0.12396308944373698 -0.43374002221699853 hebbianRandom
828 0.14441951535688516 -0.45752588022159746 hebbianRandom
829 0.11769479699776629 -0.45105964876168536 hebbianRandom
830 0.11667356684241141 -0.5038507679547347 hebbianRandom
831 0.09065413944957289 -0.47663485467344163 hebbianRandom
832 0.08617860697363237 -0.5135914684205537 hebbianRandom
833 0.14885066756678392 -0.4928421712158385 hebbianRandom
834 0.17038298855530992 -0.4589689794242957 hebbianRandom
835 0.14718675295064676 -0.4482739517176927 hebbianRandom
836 0.11548530576606691 -0.4618716143082111 hebbianRandom
837 0.11849991758538353 -0.4839595315622483 hebbianRandom
838 0.1331266814458399 -0.5230128431675427 hebbianRandom
839 0.16786502973850267 -0.5107558266832439 hebbianRandom
840 0.13484395731786974 -0.5476881668640777 hebbianRandom
841 0.0935866273004416 -0.4665357408452657 hebbianRandom
842 0.09453475669133106 -0.5011030845728945 hebbianRandom
843 0.1275429564498516 -0.5252792436028128 hebbianRandom
844 0.11413968954653929 -0.5162034666446822 hebbianRandom
845 0.13135530635520176 -0.5070790953387017 hebbianRandom
846 0.12717111092601635 -0.499502851091379 hebbianRandom
847 0.14101703700928708 -0.4998595798913548 hebbianRandom
848 0.1447519508809683 -0.4964650145476139 hebbianRandom
849 0.12612197808768716 -0.45230352522195627 hebbianRandom
850 0.13709345132785766 -0.4992119925943272 hebbianRandom
851 0.10382272283449756 -0.4671475410340203 hebbianRandom
852 0.09738864408758975 -0.5259738062329075 hebbianRandom
853 0.10487113936546649 -0.5218572112164744 hebbianRandom
854 0.11073741521290821 -0.4899250151447827 hebbianRandom
855 0.11307261707911678 -0.4742559719666647 hebbianRandom
856 0.16852228140161019 -0.4872962325650363 hebbianRandom
857 0.13296054573404914 -0.46696739626517186 hebbianRandom
858 0.12233744127185472 -0.5072506279237693 hebbianRandom
859 0.15777826383591126 -0.4717621732948689 hebbianRandom
860 0.11227216864684743 -0.4666599775151716 hebbianRandom
861 0.11466372809938738 -0.5186981601122698 hebbianRandom
862 0.09835308441625773 -0.49838892416910124 hebbianRandom
863 0.14594477655391136 -0.495145232033185 hebbianRandom
864 0.1386790097051266 -0.4602928182837054 hebbianRandom
865 0.12951615778066522 -0.490294215524161 hebbianRandom
866 0.10981926504483429 -0.5327493987003353 hebbianRandom
867 0.16087062990109435 -0.4745785625725889 hebbianRandom
868 0.14303043319113928 -0.5198305458575573 hebbianRandom
869 0.18718254442025495 -0.5017088171123482 hebbianRandom
870 0.12332686754348281 -0.5883510290585889 hebbianRandom
871 0.10394874548444177 -0.5481709891693335 hebbianRandom
872 0.12632271083633684 -0.5276335958161228 hebbianRandom
873 0.1389424720439882 -0.5252723368532872 hebbianRandom
874 0.10224469074350759 -0.5616550663206904 hebbianRandom
875 0.14209080462404203 -0.5492498134158003 hebbianRandom
876 0.09416900021868649 -0.5250303529830183 hebbianRandom
877 0.13755371329891708 -0.46082555111093476 hebbianRandom
878 0.12164455141161924 -0.5023691491247073 hebbianRandom
879 0.1341231602645877 -0.5355729868431882 hebbianRandom
880 0.05942219511146001 -0.5141716431246751 hebbianRandom
881 0.11748196671613126 -0.5039312898935275 hebbianRandom
882 0.13854969608372972 -0.4600970733538273 hebbianRandom
883 0.15755025564375963 -0.4593380592679701 hebbianRandom
884 0.11934986320312659 -0.42638941424228344 hebbianRandom
885 0.15074479300686938 -0.5685450352319593 hebbianRandom
886 0.10401885869419074 -0.5173229044963401 hebbianRandom
887 0.10714762339572692 -0.5372153567805568 hebbianRandom
888 0.12366951416525812 -0.5200202597735706 hebbianRandom
889 0.07998734606545434 -0.5207738396276214 hebbianRandom
890 0.11108700930907164 -0.5170853033006908 hebbianRandom
891 0.11569096234048165 -0.5306054422883498 hebbianRandom
892 0.1455448452199522 -0.5146649319756871 hebbianRandom
893 0.13415329685655067 -0.49114966672204763 hebbianRandom
894 0.1610099084134112 -0.4817389084843854 hebbianRandom
895 0.09014390270406507 -0.4820397929338021 hebbianRandom
896 0.0902347608354177 -0.474086706000614 hebbianRandom
897 0.12027863648958609 -0.5050925453290587 hebbianRandom
898 0.06985361007591077 -0.49225904365669965 hebbianRandom
899 0.11644090693282177 -0.49570763937961804 hebbianRandom
900 0.08102579644838619 -0.46171442472508545 hebbianRandom
901 0.06986194238697768 -0.4751427863317301 hebbianRandom
902 0.04878261173934981 -0.5078419376558986 hebbianRandom
903 0.0898141119927561 -0.5256544502264835 hebbianRandom
904 0.0644280887599237 -0.4186535002317715 hebbianRandom
905 0.13603032759880496 -0.435208889059978 hebbianRandom
906 0.15153266255508846 -0.49388763798646806 hebbianRandom
907 0.13259028462816141 -0.46797780176536047 hebbianRandom
908 0.14371381145844847 -0.4732579308655388 hebbianRandom
909 0.13793468011831253 -0.5054158817001442 hebbianRandom
910 0.14739156445417148 -0.504521172095082 hebbianRandom
911 0.13917852781013032 -0.509270267489275 hebbianRandom
912 0.15830973830906997 -0.5175997539000092 hebbianRandom
913 0.1148930791320528 -0.5054061854308991 hebbianRandom
914 0.15096013103313996 -0.4846561731865775 hebbianRandom
915 0.098588760691067 -0.5432230754770142 hebbianRandom
916 0.13450490231999174 -0.5373480684751508 hebbianRandom
917 0.10570049417990995 -0.48477288244552114 hebbianRandom
918 0.08135040763590158 -0.5602318108817277 hebbianRandom
919 0.11463172798518631 -0.5430263882062509 hebbianRandom
920 0.1312463817782827 -0.5378069916479791 hebbianRandom
921 0.09419802272404704 -0.5840946475366063 hebbianRandom
922 0.08078585946682525 -0.5329494349945193 hebbianRandom
923 0.12901695992621678 -0.5376032508411126 hebbianRandom
924 0.10702467515301545 -0.5350981905216682 hebbianRandom
925 0.07128077363753366 -0.4890979570786804 hebbianRandom
926 0.0822503607076768 -0.47149737888833493 hebbianRandom
927 0.1677578984504352 -0.5240828879899687 hebbianRandom
928 0.10987334276975314 -0.5405379951648417 hebbianRandom
929 0.13978473768619476 -0.47163961668274507 hebbianRandom
930 0.1005526893372314 -0.4513038259992532 hebbianRandom
931 0.14613315462273524 -0.48722890670005076 hebbianRandom
932 0.1453204894476131 -0.45914250197630413 hebbianRandom
933 0.16254732001991642 -0.5000023828694986 hebbianRandom
934 0.13339585269400683 -0.47909220593551294 hebbianRandom
935 0.11453791202736194 -0.5311180621183441 hebbianRandom
936 0.1695035324760621 -0.509122795729654 hebbianRandom
937 0.1535429346906248 -0.49502877622000785 hebbianRandom
938 0.17643582291939064 -0.4803511386407784 hebbianRandom
939 0.16784396671761617 -0.5338035910971864 hebbianRandom
940 0.18639381242194497 -0.4796074091777886 hebbianRandom
941 0.176889196395176 -0.5229201880461205 hebbianRandom
942 0.1768954916241802 -0.46990586573053506 hebbianRandom
943 0.15846801287011492 -0.48751374485997523 hebbianRandom
944 0.15932655840020893 -0.5465364983844591 hebbianRandom
945 0.2064703024807573 -0.4852449249446835 hebbianRandom
946 0.16711731457452567 -0.5287058935888228 hebbianRandom
947 0.159148508421331 -0.5077109508145174 hebbianRandom
948 0.17616323454233906 -0.5279672685718838 hebbianRandom
949 0.14082025740842838 -0.465939678796006 hebbianRandom
950 0.16627556395308796 -0.5621069818306759 hebbianRandom
951 0.1460185246804353 -0.5726743134157637 hebbianRandom
952 0.10644801371882978 -0.5652888797068593 hebbianRandom
953 0.14197959104212018 -0.5260310762244438 hebbianRandom
954 0.16373694028268818 -0.5099976022785586 hebbianRandom
955 0.20293103586966435 -0.49958139302558 hebbianRandom
956 0.12844367391421263 -0.5011691591284565 hebbianRandom
957 0.12211279323855918 -0.5308006469249822 hebbianRandom
958 0.15920704190570492 -0.5502981039128585 hebbianRandom
959 0.19382439442315216 -0.5751786611106606 hebbianRandom
0 0.013986301535380719 -0.38964787301829085 neuronRandom
1 0.01405646250215031 -0.3897162186090294 neuronRandom
2 0.014085468771889221 -0.3899034368342924 neuronRandom
3 0.014228417880367958 -0.39006337435788996 neuronRandom
4 0.014377531894390456 -0.39025611539645305 neuronRandom
5 0.014457256204790492 -0.3904014693079708 neuronRandom
6 0.014069902361013008 -0.3904500227509621 neuronRandom
7 0.014060092812223658 -0.39048837600479863 neuronRandom
8 0.014006157883347501 -0.39078234135624534 neuronRandom
9 0.014215565274314453 -0.3909091035551622 neuronRandom
10 0.014495695167102703 -0.3910232480611206 neuronRandom
11 0.01439610883763657 -0.3913058481824863 neuronRandom
12 0.01425513582927846 -0.39125796859913 neuronRandom
13 0.014700077271943134 -0.3914269357108062 neuronRandom
14 0.015124822518650025 -0.391772797875129 neuronRandom
15 0.014751267995600689 -0.3918730423922171 neuronRandom
16 0.01530886422046083 -0.391885417089958 neuronRandom
17 0.01574692705689544 -0.3919654355743806 neuronRandom
18 0.015239659539128307 -0.3923153112631115 neuronRandom
19 0.015191651454220585 -0.39241236472494306 neuronRandom
20 0.015208853908197737 -0.39275925798690614 neuronRandom
21 0.01580015605729094 -0.3929500764259757 neuronRandom
22 0.014951741502421897 -0.3930310637019593 neuronRandom
23 0.015408818472979877 -0.3931301358152084 neuronRandom
24 0.014073048204947555 -0.39355023567870007 neuronRandom
25 0.014378709231761717 -0.3937366653738482 neuronRandom
26 0.01407682797867376 -0.39417868499612024 neuronRandom
27 0.013917675853701362 -0.39429504493913214 neuronRandom
28 0.014249147674330023 -0.3938275028077342 neuronRandom
29 0.015395998735878689 -0.3936488707065145 neuronRandom
30 0.015431909451307327 -0.39369908236333406 neuronRandom
31 0.01579707682701624 -0.39430456824420257 neuronRandom
32 0.016731794355207642 -0.3942300798023852 neuronRandom
33 0.015483998253389693 -0.3947388254564779 neuronRandom
34 0.014726951202423622 -0.3943558016808835 neuronRandom
35 0.015600072009109974 -0.39507970095965805 neuronRandom
36 0.015233471396530458 -0.395765624868592 neuronRandom
37 0.014118542149173349 -0.3957760951719204 neuronRandom
38 0.014801157367185819 -0.39613124566414526 neuronRandom
39 0.01550257495153215 -0.39593930830710145 neuronRandom
40 0.016319069960827676 -0.39660078796436765 neuronRandom
41 0.01545919631356233 -0.3963050403902326 neuronRandom
42 0.015995745173059215 -0.3958984145493028 neuronRandom
43 0.0161436083313694 -0.3964891421600558 neuronRandom
44 0.01618646041575928 -0.39664205257602236 neuronRandom
45 0.016199878222474946 -0.39628545294261797 neuronRandom
46 0.015056183842283978 -0.3964708599388719 neuronRandom
47 0.015718765550160434 -0.3966220256842002 neuronRandom
48 0.016530193563322717 -0.3962597848520278 neuronRandom
49 0.015447910812489992 -0.39663079841410404 neuronRandom
50 0.018765616152607436 -0.3975149396287372 neuronRandom
51 0.015815596637291252 -0.3980433599803065 neuronRandom
52 0.01692273045928632 -0.39825992794205495 neuronRandom
53 0.015692530279874585 -0.3984110642996494 neuronRandom
54 0.01798137075728757 -0.3989041022239009 neuronRandom
55 0.016026968080430512 -0.39846105286508365 neuronRandom
56 0.01764264103893744 -0.3990695501397361 neuronRandom
57 0.01583426811758606 -0.39896543425635406 neuronRandom
58 0.015068794154592224 -0.39907899287413673 neuronRandom
59 0.016850141944224264 -0.397853080301905 neuronRandom
60 0.01680467126321887 -0.3985014224752288 neuronRandom
61 0.016376313658895723 -0.39798670174021245 neuronRandom
62 0.01683675462651156 -0.39884958162525913 neuronRandom
63 0.01544257076577364 -0.3984682721722196 neuronRandom
64 0.016244203251297645 -0.39893473639238203 neuronRandom
65 0.017738974131395233 -0.3994326323587925 neuronRandom
66 0.014007366579982456 -0.39887883093972865 neuronRandom
67 0.015448761672323334 -0.40036804989380076 neuronRandom
68 0.018476739344056782 -0.39962235442523775 neuronRandom
69 0.018985973779079037 -0.40178216862146265 neuronRandom
70 0.014021247377799757 -0.40119602172463836 neuronRandom
71 0.018955580516235564 -0.4024053710891018 neuronRandom
72 0.01567959945356918 -0.4015827316150739 neuronRandom
73 0.016298374903024396 -0.4021833758612011 neuronRandom
74 0.018140305310645796 -0.40271504372413447 neuronRandom
75 0.020228042054884054 -0.4012662167530226 neuronRandom
76 0.01959747912915891 -0.39999644824088515 neuronRandom
77 0.012930415771441488 -0.4019667967386165 neuronRandom
78 0.017308361562768312 -0.4014554558335159 neuronRandom
79 0.015165377350577883 -0.39896677389117774 neuronRandom
80 0.015289993524433507 -0.40156312673540295 neuronRandom
81 0.016797429702546503 -0.40132203029295677 neuronRandom
82 0.014892244914728089 -0.39981703844495103 neuronRandom
83 0.017623245157879948 -0.4008796997145595 neuronRandom
84 0.012759870628490549 -0.40141239715152965 neuronRandom
85 0.02009751222556468 -0.4015473057774049 neuronRandom
86 0.01833011906285267 -0.40045855674232655 neuronRandom
87 0.01845823658326255 -0.4022822951284104 neuronRandom
88 0.021948478664991406 -0.4023572777620109 neuronRandom
89 0.019246878586914064 -0.4029105715943006 neuronRandom
90 0.018766100910441137 -0.40407788703927505 neuronRandom
91 0.0170770678255461 -0.4051346154941362 neuronRandom
92 0.023980297104108466 -0.4029313658185468 neuronRandom
93 0.017336569391033705 -0.40145763758172914 neuronRandom
94 0.016435137252575994 -0.4015529813863321 neuronRandom
95 0.015776335172850833 -0.4025637160240867 neuronRandom
96 0.015161583027232358 -0.4032332545711712 neuronRandom
97 0.017933853107798062 -0.4042911499692823 neuronRandom
98 0.016679182693523958 -0.4023187401112793 neuronRandom
99 0.021778736892293635 -0.40274564939983615 neuronRandom
100 0.02160595758334799 -0.4042910444983254 neuronRandom
101 0.022473523671317858 -0.40574766751302394 neuronRandom
102 0.01932202741966374 -0.4040987380628815 neuronRandom
103 0.020142157473176443 -0.4066687417820451 neuronRandom
104 0.022063699066295864 -0.4025652020812742 neuronRandom
105 0.02391099483399387 -0.4024939897997846 neuronRandom
106 0.018536239997765477 -0.4012181924389952 neuronRandom
107 0.02067046359522213 -0.40311212062404417 neuronRandom
108 0.013552916760227941 -0.40477067858078275 neuronRandom
109 0.0212775267789383 -0.4026696660340343 neuronRandom
110 0.011097125618754118 -0.4036149269221566 neuronRandom
111 0.02023146123804325 -0.4054030156989361 neuronRandom
112 0.020313256118168928 -0.4042232283950741 neuronRandom
113 0.015545043971345849 -0.40450072813772503 neuronRandom
114 0.014174563647849988 -0.40259228925741497 neuronRandom
115 0.021939403436248617 -0.4064954133816653 neuronRandom
116 0.023960138350572757 -0.406044108826962 neuronRandom
117 0.02007957359792502 -0.4073157782268066 neuronRandom
118 0.026413410373382892 -0.40530519043421454 neuronRandom
119 0.01944458374528709 -0.4063101507132826 neuronRandom
120 0.024027219961879863 -0.4060994880970894 neuronRandom
121 0.022055676445482744 -0.405753925677861 neuronRandom
122 0.018594558352222144 -0.4101261638216076 neuronRandom
123 0.017626713832483355 -0.40665423573689313 neuronRandom
124 0.018997127747262945 -0.4085134796585292 neuronRandom
125 0.016016754120163186 -0.4063934048639566 neuronRandom
126 0.014863608564535844 -0.4091686218827217 neuronRandom
127 0.015534502518856777 -0.4073013587091579 neuronRandom
128 0.016185266859417815 -0.40842611898008846 neuronRandom
129 0.01844396324106175 -0.40890360602925985 neuronRandom
130 0.012328849935590074 -0.4103209259693845 neuronRandom
131 0.014883716997267399 -0.40789782249672585 neuronRandom
132 0.010088358980236585 -0.4103967930144998 neuronRandom
133 0.018886982308858564 -0.40737120549399547 neuronRandom
134 0.010964859322795763 -0.4092471046048876 neuronRandom
135 0.024940727252626256 -0.4098065713030278 neuronRandom
136 0.01790862604568487 -0.4114206351697397 neuronRandom
137 0.020103020011625734 -0.4094081980307236 neuronRandom
138 0.017360167749015182 -0.4123864950951639 neuronRandom
139 0.024825929699123075 -0.409919419617367 neuronRandom
140 0.017418047770022222 -0.41147701220870775 neuronRandom
141 0.019634028881166624 -0.4108298652546953 neuronRandom
142 0.014065693809885435 -0.4068397621857811 neuronRandom
143 0.015589558236657404 -0.4075162946484753 neuronRandom
144 0.013382111616115931 -0.4089401827292056 neuronRandom
145 0.01593491682068456 -0.4106715982113458 neuronRandom
146 0.011378640084016135 -0.4067318497205276 neuronRandom
147 0.010416421743417554 -0.41137987952808897 neuronRandom
148 0.011036071258100409 -0.4078665786766657 neuronRandom
149 0.022051835285748715 -0.4120632826039379 neuronRandom
150 0.014877348981981307 -0.4108118696291978 neuronRandom
151 0.019771925304937828 -0.41516682225809187 neuronRandom
152 0.021251754734527187 -0.4118101169784763 neuronRandom
153 0.017668629196889753 -0.4132530825379451 neuronRandom
154 0.02427834947341995 -0.4123619584297377 neuronRandom
155 0.01629052862179011 -0.41023420018365864 neuronRandom
156 0.01185649776580031 -0.41304889971041425 neuronRandom
157 0.023947581067868387 -0.4143667352202155 neuronRandom
158 0.017425586087233675 -0.4126312287738921 neuronRandom
159 0.006709190309548363 -0.4114510637952102 neuronRandom
160 0.015491190801025543 -0.40922226314359295 neuronRandom
161 0.018169517746551983 -0.40857793558000044 neuronRandom
162 0.010202211476187797 -0.41463015804356435 neuronRandom
163 0.01691966299330603 -0.408459263031224 neuronRandom
164 0.010237626399121137 -0.41013381011082106 neuronRandom
165 0.016298325303217016 -0.41334152481048536 neuronRandom
166 0.018374109848631272 -0.4102196768761189 neuronRandom
167 0.0207221374686778 -0.411526046220794 neuronRandom
168 0.01611151617495303 -0.4140167433761388 neuronRandom
169 0.031565560443227794 -0.41251908165419354 neuronRandom
170 0.030776040935571784 -0.41235695414973317 neuronRandom
171 0.023267963107854048 -0.4115456987689929 neuronRandom
172 0.019181585765876637 -0.40941654571480546 neuronRandom
173 0.025162297597993648 -0.4112905029823672 neuronRandom
174 0.024211426282259838 -0.4115001644719832 neuronRandom
175 0.022367154245885448 -0.4097518899350702 neuronRandom
176 0.017947738250212723 -0.40798505177066163 neuronRandom
177 0.032767337654015884 -0.4137722224434392 neuronRandom
178 0.02523059878576236 -0.40933406890586554 neuronRandom
179 0.018885463257103004 -0.4107546816641635 neuronRandom
180 0.023228694800183358 -0.40936232003587697 neuronRandom
181 0.015713633587011434 -0.40921586728934645 neuronRandom
182 0.01916313692669347 -0.41096022183261244 neuronRandom
183 0.017302611173045386 -0.40718761728308384 neuronRandom
184 0.021358627426874634 -0.4129937549195571 neuronRandom
185 0.017024860988484342 -0.4095234542656639 neuronRandom
186 0.026353037861464403 -0.41117319491828236 neuronRandom
187 0.013567576483076743 -0.41171146971284833 neuronRandom
188 0.0145482935685236 -0.41236143350526766 neuronRandom
189 0.028237998611270163 -0.4120567246698156 neuronRandom
190 0.017546008970341427 -0.4210152027238544 neuronRandom
191 0.019929983977796037 -0.41167954385324845 neuronRandom
192 0.025513292967932935 -0.40815313995252744 neuronRandom
193 0.01995336352804969 -0.41577377690717476 neuronRandom
194 0.03320518860369505 -0.4164961576835418 neuronRandom
195 0.030098841784960258 -0.41212889044157486 neuronRandom
196 0.026560154116203598 -0.4142913712197433 neuronRandom
197 0.030595495786262653 -0.41625137171163745 neuronRandom
198 0.024565790923022038 -0.41442168954308484 neuronRandom
199 0.027029322178760768 -0.4140880862957832 neuronRandom
200 0.011474739149995647 -0.41271312365701573 neuronRandom
201 0.021501926524298387 -0.4152535473814467 neuronRandom
202 0.015478244831551228 -0.41524830628237247 neuronRandom
203 0.021410960936085206 -0.4165181934517268 neuronRandom
204 0.022881532847297752 -0.41393094707889455 neuronRandom
205 0.018221876932959315 -0.4103305918959855 neuronRandom
206 0.011556649882851766 -0.41532842513984153 neuronRandom
207 0.020518389468185474 -0.41763269421071636 neuronRandom
208 0.027249422976235962 -0.4116770932678369 neuronRandom
209 0.020758934724053185 -0.4141141016967614 neuronRandom
210 0.02934592789451601 -0.4143227130065166 neuronRandom
211 0.01451396773355839 -0.41563008842849003 neuronRandom
212 0.027578732575252195 -0.41471771691702036 neuronRandom
213 0.023103478141009423 -0.42073393668258724 neuronRandom
214 0.020762365491046278 -0.4180944830815022 neuronRandom
215 0.023072841089913435 -0.420258369457205 neuronRandom
216 0.02969499484463076 -0.4183877380855001 neuronRandom
217 0.013966847053227942 -0.4158455023774722 neuronRandom
218 0.03020695859689417 -0.42044832860589876 neuronRandom
219 0.0235541952818039 -0.4236366761253979 neuronRandom
220 0.014199325047106323 -0.41889924847993726 neuronRandom
221 0.017028612392828282 -0.4190686559114055 neuronRandom
222 0.018120696939537963 -0.41789942560155746 neuronRandom
223 0.022236555688822723 -0.419386241315412 neuronRandom
224 0.026333206498465975 -0.41490310597017827 neuronRandom
225 0.020034137064221174 -0.42102635567474417 neuronRandom
226 0.014575464412288682 -0.4208624108708667 neuronRandom
227 0.020023579926379893 -0.4187567554379272 neuronRandom
228 0.01609574502651244 -0.4104412038019298 neuronRandom
229 0.03643039722697625 -0.4194889711998805 neuronRandom
230 0.021579036827775195 -0.4173592143686992 neuronRandom
231 0.02516053071221472 -0.41731460793776637 neuronRandom
232 0.02158065661753422 -0.42277635083084114 neuronRandom
233 0.03142398196012036 -0.42181102092432793 neuronRandom
234 0.021156518573222264 -0.4189518479005877 neuronRandom
235 0.027049228146413848 -0.4227015341407568 neuronRandom
236 0.009225809059208894 -0.41692403215283985 neuronRandom
237 0.01969702456033719 -0.4212916770045568 neuronRandom
238 0.02276484323422102 -0.41835509026770046 neuronRandom
239 0.021304325282373828 -0.4189664052119232 neuronRandom
240 0.01692524230086901 -0.41638866453035334 neuronRandom
241 0.01800023551710995 -0.4234296193803389 neuronRandom
242 0.019094955008435475 -0.4187306681696484 neuronRandom
243 0.02802865913629278 -0.41830321154658656 neuronRandom
244 0.038304555893154534 -0.41985986052043667 neuronRandom
245 0.035552044632149865 -0.42147432366921334 neuronRandom
246 0.019428912905093867 -0.42035235078363936 neuronRandom
247 0.02476060851668443 -0.42321741679712854 neuronRandom
248 0.02813926013568934 -0.42394362277570274 neuronRandom
249 0.037772972342727744 -0.4177149891066303 neuronRandom
250 0.02148370339354738 -0.4183211536231864 neuronRandom
251 0.03126009820969407 -0.42949874573918173 neuronRandom
252 0.0229362144529519 -0.42265953522811117 neuronRandom
253 0.011171980877113685 -0.4268451161942919 neuronRandom
254 0.023243893160913756 -0.42438941593707985 neuronRandom
255 0.02294541744837781 -0.41593634557591996 neuronRandom
256 0.025612003132153352 -0.4128147544489477 neuronRandom
257 0.018823201826299048 -0.42124088601240045 neuronRandom
258 0.01648217963364432 -0.4198412705884672 neuronRandom
259 0.03522850270076003 -0.4135226445369404 neuronRandom
260 0.026649267233052037 -0.41656175827352104 neuronRandom
261 0.016018212770858117 -0.42001073965725133 neuronRandom
262 0.022305263733569655 -0.4208128203399977 neuronRandom
263 0.023417903267733638 -0.42386394137592104 neuronRandom
264 0.026362445139480564 -0.4178560510561247 neuronRandom
265 0.04642003059694858 -0.4249224020639068 neuronRandom
266 0.02195138296701392 -0.41910218967884366 neuronRandom
267 0.02981351636313223 -0.42682777599570143 neuronRandom
268 0.0382186744537894 -0.4233213199710558 neuronRandom
269 0.025346600555859942 -0.418547536215774 neuronRandom
270 0.029593473669503417 -0.4246139706429742 neuronRandom
271 0.034415332234783685 -0.41959204752878027 neuronRandom
272 0.023568523354714457 -0.4294916948769826 neuronRandom
273 0.033130492817187905 -0.4297200393491849 neuronRandom
274 0.02889517747676624 -0.4203321175565411 neuronRandom
275 0.03794366226435132 -0.41716743898085046 neuronRandom
276 0.018001201231320096 -0.419740275487736 neuronRandom
277 0.03559498447115046 -0.4170058468677613 neuronRandom
278 0.028274570304700597 -0.4172504863426082 neuronRandom
279 0.031101402625834513 -0.4207169182557966 neuronRandom
280 0.0349661691755003 -0.4165475435750404 neuronRandom
281 0.037473151347225765 -0.4195810222305323 neuronRandom
282 0.022249739112160025 -0.4136605447933319 neuronRandom
283 0.027814734360567687 -0.4167099901480578 neuronRandom
284 0.030424779816969734 -0.4219928422758681 neuronRandom
285 0.02942625628334407 -0.421981801033626 neuronRandom
286 0.036229287295983376 -0.41998170850192745 neuronRandom
287 0.045850929551312695 -0.4160511930773699 neuronRandom
288 0.023819183145831375 -0.4231951967973083 neuronRandom
289 0.041085311420847245 -0.4199290922438539 neuronRandom
290 0.036510991320298516 -0.432484539253259 neuronRandom
291 0.029387088778411525 -0.420510786995828 neuronRandom
292 0.028653685675271132 -0.42275181497509495 neuronRandom
293 0.04722168837818708 -0.4192013277203432 neuronRandom
294 0.03148169191444735 -0.41986252137020635 neuronRandom
295 0.024744786580269913 -0.43289474021748564 neuronRandom
296 0.019351868951859672 -0.4321306518316958 neuronRandom
297 0.02329710216394557 -0.4397089474980148 neuronRandom
298 0.02452986540112407 -0.4295739482538932 neuronRandom
299 0.04314537908766759 -0.423548087001428 neuronRandom
300 0.0238099881094014 -0.42358841165383193 neuronRandom
301 0.026217488573289444 -0.42842008901815776 neuronRandom
302 0.02691678076503504 -0.43235174992869496 neuronRandom
303 0.02620112451621616 -0.4443818696825869 neuronRandom
304 0.021586188152843425 -0.43198672636199087 neuronRandom
305 0.032779916866882586 -0.43780839106675845 neuronRandom
306 0.016127974077761422 -0.4306185752846613 neuronRandom
307 0.016603250927133703 -0.43806088763532736 neuronRandom
308 0.034219886556305555 -0.43696799571917627 neuronRandom
309 0.02921018141304539 -0.4348393984425782 neuronRandom
310 0.03114776709232601 -0.43588377176506327 neuronRandom
311 0.025973393353896035 -0.43879443846774485 neuronRandom
312 0.029534640493429274 -0.4239046115903857 neuronRandom
313 0.032080426492028795 -0.4276836214298768 neuronRandom
314 0.038693232487109715 -0.42551858248026175 neuronRandom
315 0.029523049184896913 -0.42629151930424575 neuronRandom
316 0.03376126115904942 -0.427205391508131 neuronRandom
317 0.05563581301975219 -0.42356661313139865 neuronRandom
318 0.024099206673433134 -0.42224210938854007 neuronRandom
319 0.03682892509681513 -0.4204885757747363 neuronRandom
320 0.034289112387970104 -0.4302815414462094 neuronRandom
321 0.039772788634834175 -0.42574617872227105 neuronRandom
322 0.020567883951373125 -0.4268197485870157 neuronRandom
323 0.038388721461912696 -0.42629196289792604 neuronRandom
324 0.023847905474984492 -0.4218600068490146 neuronRandom
325 0.028937504321471543 -0.4398068677386174 neuronRandom
326 0.025539035710456008 -0.43867403762787904 neuronRandom
327 0.027160252048218005 -0.43420886622326005 neuronRandom
328 0.034948520820240365 -0.4209024895892826 neuronRandom
329 0.03489934843182843 -0.42152129324474535 neuronRandom
330 0.016709699537627284 -0.42609103390901837 neuronRandom
331 0.028630867222630235 -0.4300207087203518 neuronRandom
332 0.03304146825313978 -0.4368989807012894 neuronRandom
333 0.020486854736766633 -0.4319445051774532 neuronRandom
334 0.03265877159264544 -0.4341790764083198 neuronRandom
335 0.032324505590403035 -0.4314333984820249 neuronRandom
336 0.0333073844575576 -0.4394889725260478 neuronRandom
337 0.04185546919800787 -0.4357547657194225 neuronRandom
338 0.040448493942189925 -0.43557080035275747 neuronRandom
339 0.03931146304083876 -0.43753439244233144 neuronRandom
340 0.02964185406801569 -0.4348576435432865 neuronRandom
341 0.04720443247976975 -0.4291231004910546 neuronRandom
342 0.047561159876772056 -0.433154096208189 neuronRandom
343 0.020809650491028783 -0.42699536667300014 neuronRandom
344 0.04830472026383381 -0.42215817948904955 neuronRandom
345 0.04685722037970932 -0.4275464845912629 neuronRandom
346 0.010492266121729675 -0.4264088294635118 neuronRandom
347 0.03933344985723841 -0.42774567344773723 neuronRandom
348 0.02051885436797738 -0.42183858253734907 neuronRandom
349 0.016265969384785386 -0.43389523046674283 neuronRandom
350 0.03291007775560814 -0.43446659349910466 neuronRandom
351 0.03462825187454858 -0.4434007181991033 neuronRandom
352 0.04169045184867221 -0.4257470764134596 neuronRandom
353 0.015142373900014074 -0.43184641947225383 neuronRandom
354 0.03280351200587673 -0.42141953912380514 neuronRandom
355 0.026321583847122937 -0.42573164381679046 neuronRandom
356 0.031822687652784794 -0.43291278355967233 neuronRandom
357 0.019210505361348624 -0.44388231560272684 neuronRandom
358 0.03690630295541042 -0.4430369778740627 neuronRandom
359 0.003724031018232133 -0.4393527040582009 neuronRandom
360 0.027494877205686195 -0.42381207406391996 neuronRandom
361 0.019009812388612272 -0.4281730554233962 neuronRandom
362 0.04226711224503047 -0.4220665832976413 neuronRandom
363 0.0346680578626446 -0.4245959041350846 neuronRandom
364 0.034772017665518865 -0.4255077652811188 neuronRandom
365 0.019950598627937792 -0.44868222832107413 neuronRandom
366 0.04892404376255836 -0.4480632052887576 neuronRandom
367 0.01871088717221798 -0.4495903196534576 neuronRandom
368 0.04673861034029976 -0.4390546779847993 neuronRandom
369 0.033033759810257995 -0.42764645319492184 neuronRandom
370 0.03196235940134906 -0.43470390002324144 neuronRandom
371 0.018105712870852952 -0.4258519000375538 neuronRandom
372 0.03273849099991819 -0.41479854407256656 neuronRandom
373 0.015789248041938233 -0.42820666803051866 neuronRandom
374 0.011139598825509573 -0.43315632890251066 neuronRandom
375 0.024083205514741888 -0.44047640962751156 neuronRandom
376 0.012714587979920955 -0.42584021432102187 neuronRandom
377 0.008823483542389 -0.4221946044229081 neuronRandom
378 0.023138434705600792 -0.4298978921050669 neuronRandom
379 0.01166288052207539 -0.4260273232773263 neuronRandom
380 0.02497632672385252 -0.4525772705793005 neuronRandom
381 0.012916255790570118 -0.43137682042375025 neuronRandom
382 0.03215227749603952 -0.4425743160006104 neuronRandom
383 0.010574166270155822 -0.442594285153622 neuronRandom
384 0.04381735024175412 -0.4434215419752138 neuronRandom
385 0.03537609433142028 -0.4346272607097373 neuronRandom
386 0.04731364175252614 -0.4392607859374967 neuronRandom
387 0.03455660453013362 -0.4489947964016129 neuronRandom
388 0.047531695812096056 -0.4395099525164404 neuronRandom
389 0.02951123894687883 -0.4284035117004527 neuronRandom
390 0.034593211089328654 -0.42058080463201747 neuronRandom
391 0.017278303761722128 -0.43452216638374824 neuronRandom
392 0.02546546352273175 -0.43617621984420685 neuronRandom
393 0.024738602144329585 -0.4170858588682467 neuronRandom
394 0.04532052831299779 -0.4407982163285349 neuronRandom
395 0.01815287744155671 -0.4135447834591295 neuronRandom
396 0.03794454552877305 -0.4257724927048669 neuronRandom
397 0.030574267395219727 -0.42216573139917163 neuronRandom
398 0.027624658966443123 -0.4289402062757925 neuronRandom
399 0.045080270390978255 -0.4404115108510053 neuronRandom
400 0.048843964049614864 -0.4299883024244148 neuronRandom
401 0.03960715712188459 -0.43341623587447814 neuronRandom
402 0.03689505750439869 -0.44525730524713836 neuronRandom
403 0.036103688200323426 -0.4493592247663909 neuronRandom
404 0.018495695982282616 -0.4486003288536568 neuronRandom
405 0.03496972181251416 -0.44128256440998376 neuronRandom
406 0.01887224769606943 -0.44252701970805014 neuronRandom
407 0.01799633305329366 -0.44026853628956153 neuronRandom
408 0.02144227229036205 -0.4344635311444375 neuronRandom
409 0.039900332755616615 -0.4361436259206548 neuronRandom
410 0.031569518338647067 -0.4186397827635537 neuronRandom
411 0.017867443325158636 -0.4309198816462294 neuronRandom
412 0.017138104178008935 -0.42493319720647565 neuronRandom
413 0.04780437821359097 -0.42499297343182246 neuronRandom
414 0.04904348906934914 -0.42847725001759424 neuronRandom
415 0.059696002737503605 -0.42964417689866896 neuronRandom
416 0.032124218535433034 -0.4210054514683508 neuronRandom
417 0.030989560153877216 -0.4237190108187256 neuronRandom
418 0.043086526997599905 -0.4338707383678453 neuronRandom
419 0.05296079988983124 -0.43830210687138144 neuronRandom
420 0.04758189209019359 -0.4247071117199061 neuronRandom
421 0.02181705978114393 -0.45264735329172034 neuronRandom
422 -0.003238200390661595 -0.450648366128726 neuronRandom
423 0.0025350127759967544 -0.45025510588330075 neuronRandom
424 0.03305933983411424 -0.4414873806425862 neuronRandom
425 0.04900031893342656 -0.41954215722602434 neuronRandom
426 0.03904321741614175 -0.4236215503690346 neuronRandom
427 0.030782650203194244 -0.4251759408858996 neuronRandom
428 0.013436733955753948 -0.41492339082070984 neuronRandom
429 0.0250171253664246 -0.40873411425414685 neuronRandom
430 0.04194896822830617 -0.4267449852624312 neuronRandom
431 0.04992809050342327 -0.4293773328747225 neuronRandom
432 0.03883638519381243 -0.43363270410862953 neuronRandom
433 0.04449304219926348 -0.43122237990076623 neuronRandom
434 0.03616878279869789 -0.438315573487815 neuronRandom
435 0.06201512475630425 -0.424977902571009 neuronRandom
436 0.052771923078519294 -0.42435672805217234 neuronRandom
437 0.04457838984074242 -0.42804131686727376 neuronRandom
438 0.027369306291491376 -0.4303594184293986 neuronRandom
439 0.021600385830922133 -0.43606443996298416 neuronRandom
440 0.017207714428864748 -0.4401350208823277 neuronRandom
441 0.031597174006674236 -0.43692465410435155 neuronRandom
442 0.023256643100447498 -0.4383294550530826 neuronRandom
443 0.015037081766179902 -0.45771015744108695 neuronRandom
444 0.02131829916575652 -0.42730765464581577 neuronRandom
445 0.04579230748035973 -0.43233708024415934 neuronRandom
446 0.06467300732575684 -0.42747872494232303 neuronRandom
447 0.035404740395290575 -0.4453338330062367 neuronRandom
448 0.03742546155806318 -0.4533434895227745 neuronRandom
449 0.054019163720951585 -0.4363822612951882 neuronRandom
450 0.02559407760432972 -0.43136676084001097 neuronRandom
451 0.060791336963851084 -0.4419444598409957 neuronRandom
452 0.058680567081994525 -0.42634318458202974 neuronRandom
453 0.044290408431366085 -0.4225294746418219 neuronRandom
454 0.03797142845092504 -0.4243108913427734 neuronRandom
455 0.02289411876416413 -0.4271608379990526 neuronRandom
456 0.025341389823348985 -0.42832689965233367 neuronRandom
457 0.02407126240937545 -0.42857180194204536 neuronRandom
458 0.02439314100559515 -0.4220643930829513 neuronRandom
459 0.028589581017979163 -0.42890875488604846 neuronRandom
460 0.007906829683612393 -0.43819388758984007 neuronRandom
461 0.05097664862632245 -0.445994547138667 neuronRandom
462 0.04829005393298755 -0.4383016956931903 neuronRandom
463 0.06450802520054068 -0.44102632381052925 neuronRandom
464 0.06021873336229899 -0.4238367361895181 neuronRandom
465 0.053252090921880164 -0.44955658768478074 neuronRandom
466 0.028307230194968662 -0.4541219556249547 neuronRandom
467 0.07094562322376298 -0.4271029386376368 neuronRandom
468 0.05933052570994288 -0.43632971543526144 neuronRandom
469 0.07351384317013922 -0.43935928118827666 neuronRandom
470 0.03194760977796688 -0.44733994072599437 neuronRandom
471 0.027442071947064703 -0.4403208492414289 neuronRandom
472 0.05685950434597531 -0.4448770198310366 neuronRandom
473 0.048132748852553496 -0.4228081641615727 neuronRandom
474 0.033676557912176636 -0.4239517630230427 neuronRandom
475 0.03683839869673722 -0.42453931969785147 neuronRandom
476 0.03332779193690017 -0.4235665856507047 neuronRandom
477 0.05924481412833385 -0.4370689076582417 neuronRandom
478 0.014593131489125163 -0.4332147191642471 neuronRandom
479 0.05326648261870174 -0.44975904264350064 neuronRandom
480 0.02932471933260984 -0.455790010510567 neuronRandom
481 0.05866400803596959 -0.4522210128208223 neuronRandom
482 0.042154354923315915 -0.45453690218331055 neuronRandom
483 0.024498774212505944 -0.4534354744331533 neuronRandom
484 0.04773945634556466 -0.45046180639393935 neuronRandom
485 0.024745281837710735 -0.44930546178655323 neuronRandom
486 0.04388614531829974 -0.45322786839491486 neuronRandom
487 0.03658241901814499 -0.4626484898478075 neuronRandom
488 0.05381430511095031 -0.4558045690194556 neuronRandom
489 0.0671366876996858 -0.4545475104489827 neuronRandom
490 0.048415023805053234 -0.4595552751495809 neuronRandom
491 0.031749683673748225 -0.4593678463301623 neuronRandom
492 0.061600571331835816 -0.4446647236406876 neuronRandom
493 0.026417566089262996 -0.445851877714779 neuronRandom
494 0.021163352723664697 -0.4476646325432045 neuronRandom
495 0.05412607824660429 -0.4709979752565917 neuronRandom
496 0.08664725588205895 -0.4388310173607572 neuronRandom
497 0.027051467427116498 -0.4489058119534522 neuronRandom
498 0.05603396727316834 -0.44445344741223713 neuronRandom
499 0.028703712308305564 -0.45111531396612325 neuronRandom
500 0.035766910428056846 -0.42742233774192384 neuronRandom
501 0.0459339851716068 -0.4308246006375202 neuronRandom
502 0.061675516794966335 -0.4261609708087265 neuronRandom
503 0.03981338547901753 -0.4449021232162706 neuronRandom
504 0.07147196584104638 -0.43608837469940515 neuronRandom
505 0.045413802763042965 -0.4412540524228694 neuronRandom
506 0.03127121519812849 -0.47184355932444355 neuronRandom
507 0.028167046094451316 -0.4774003650921456 neuronRandom
508 0.07551528818961878 -0.47653960416707203 neuronRandom
509 0.027361879999266345 -0.46781864475374424 neuronRandom
510 0.05722154167751593 -0.464590215543278 neuronRandom
511 0.017386554969477504 -0.4586656441413163 neuronRandom
512 0.012967467678531868 -0.46635700797525254 neuronRandom
513 0.02764834848794402 -0.45604405445315926 neuronRandom
514 0.05462800831703458 -0.45151410982075263 neuronRandom
515 0.0049447970760932445 -0.45023133108784585 neuronRandom
516 0.05889398396150122 -0.4512865556702272 neuronRandom
517 0.03613032835592648 -0.46364345978036325 neuronRandom
518 0.05590617023273001 -0.4539704620307616 neuronRandom
519 0.06568372306002464 -0.4542774132444317 neuronRandom
520 0.06156928347087119 -0.4609797710291679 neuronRandom
521 0.033679681294539576 -0.4410753621256354 neuronRandom
522 0.03687137737852817 -0.449391123223851 neuronRandom
523 0.022169854455823215 -0.44451236309083497 neuronRandom
524 0.03632499541190471 -0.43488115515993375 neuronRandom
525 0.03908626146226251 -0.44671449009869435 neuronRandom
526 0.043824127712008804 -0.45551197763953716 neuronRandom
527 0.045981121480234345 -0.43836415794368283 neuronRandom
528 0.0504585344069753 -0.4668950746290437 neuronRandom
529 0.036136292723392145 -0.4544225936560613 neuronRandom
530 0.06328025258050594 -0.44203473249395053 neuronRandom
531 0.031976019426802504 -0.46440902099435555 neuronRandom
532 0.05864181329319518 -0.4451130029009032 neuronRandom
533 0.020584516570423025 -0.4621986541317228 neuronRandom
534 0.04694074322815947 -0.4432660184781613 neuronRandom
535 0.06453336413006466 -0.45811161922645105 neuronRandom
536 0.061517422771449254 -0.43973917723529743 neuronRandom
537 0.05386646784288261 -0.4554301867109873 neuronRandom
538 0.05037768845923917 -0.4604281800002197 neuronRandom
539 0.03817976808119153 -0.4600923496274611 neuronRandom
540 0.06481932010527519 -0.447126388310712 neuronRandom
541 0.07100553942011177 -0.4420892834064543 neuronRandom
542 0.054922157422051095 -0.45082105652392823 neuronRandom
543 0.06714434253418804 -0.44175525578233227 neuronRandom
544 0.048487374092352514 -0.4453005589712195 neuronRandom
545 0.05141210520471559 -0.454302388629437 neuronRandom
546 0.08513798633313267 -0.4477860138661125 neuronRandom
547 0.05910854988152784 -0.4402040620876316 neuronRandom
548 0.045110834919191746 -0.4524151242380101 neuronRandom
549 0.04879336495075301 -0.44307528247813704 neuronRandom
550 0.07449584486910632 -0.45170738449394193 neuronRandom
551 0.05396312198977703 -0.46229942771485333 neuronRandom
552 0.07571537107922542 -0.4386044850883219 neuronRandom
553 0.05637392486643725 -0.45622871906062656 neuronRandom
554 0.061321660827410036 -0.4542493559544442 neuronRandom
555 0.031480964513253294 -0.45590702837624175 neuronRandom
556 0.030068834144924696 -0.4661651882402114 neuronRandom
557 0.018811009304462382 -0.4717564899288583 neuronRandom
558 0.07361600038846522 -0.4425988740147435 neuronRandom
559 0.04703210464693422 -0.4588298028914861 neuronRandom
560 0.07058448870719508 -0.43083895468629857 neuronRandom
561 0.04993474417408201 -0.44877551199057614 neuronRandom
562 0.05399792612381638 -0.4398622185034935 neuronRandom
563 0.01529046599024058 -0.4598894268552891 neuronRandom
564 0.04785343124954471 -0.43622871156583787 neuronRandom
565 0.03226291113677021 -0.45796420203811855 neuronRandom
566 0.045729382301414295 -0.4301116994874292 neuronRandom
567 0.030436354631563894 -0.45061233005082335 neuronRandom
568 0.04634209531110656 -0.44372384788645136 neuronRandom
569 0.02871329955971342 -0.4464149112855935 neuronRandom
570 0.06835036063397379 -0.4208911091456095 neuronRandom
571 0.04891712083695044 -0.4425018091377741 neuronRandom
572 0.08003707725860158 -0.42986296877772506 neuronRandom
573 0.04217594504191893 -0.44158888601224144 neuronRandom
574 0.054769047897555524 -0.4329795791053201 neuronRandom
575 0.024395672024980934 -0.4524557151281965 neuronRandom
576 0.041288394203495275 -0.45090032744298647 neuronRandom
577 0.03151116341256636 -0.47529033122581665 neuronRandom
578 0.04962499512132209 -0.45291612474022025 neuronRandom
579 0.0396770394326337 -0.48752621265143503 neuronRandom
580 0.0815204953393806 -0.46889984638854265 neuronRandom
581 0.016614471735330823 -0.46948440480150705 neuronRandom
582 0.04941232459637409 -0.4420140474385005 neuronRandom
583 0.02661480234547288 -0.4437905735495351 neuronRandom
584 0.07644805399303461 -0.4672065050353461 neuronRandom
585 0.049081316398691094 -0.4339953898644996 neuronRandom
586 0.06104624292940672 -0.4383746814558938 neuronRandom
587 0.051955976722940646 -0.43023209996564993 neuronRandom
588 0.07003863921645717 -0.4369714281756859 neuronRandom
589 0.055229033752261555 -0.4554638519093761 neuronRandom
590 0.09582633426433002 -0.4598245566770389 neuronRandom
591 0.044272918926051036 -0.4424928703339059 neuronRandom
592 0.03289706858111131 -0.4478379163490385 neuronRandom
593 0.00161200780478219 -0.4458244797053967 neuronRandom
594 0.04410247098318121 -0.43976209887188356 neuronRandom
595 0.029072953157271104 -0.45854661895278565 neuronRandom
596 0.050470087722985106 -0.4417560636929262 neuronRandom
597 0.02430541614991321 -0.4131947917222419 neuronRandom
598 0.057906401321225105 -0.4264651661299274 neuronRandom
599 0.03464766009269145 -0.4376290002822208 neuronRandom
600 0.061817495744608784 -0.42613816327166104 neuronRandom
601 0.016387885088330844 -0.4258245871127346 neuronRandom
602 0.0764142541113643 -0.43444841386636146 neuronRandom
603 0.05403371480951864 -0.44989883000841796 neuronRandom
604 0.07878537577203698 -0.45418160088853526 neuronRandom
605 0.09083684870823452 -0.47795945277328056 neuronRandom
606 0.07213487618932879 -0.46140918206539117 neuronRandom
607 0.05674362954283136 -0.45946921153800296 neuronRandom
608 0.055374309096242545 -0.44006279057651426 neuronRandom
609 0.05486043630787917 -0.4357029608227647 neuronRandom
610 0.052468574743540414 -0.4389088469208007 neuronRandom
611 0.08895168475389495 -0.4449105686113744 neuronRandom
612 0.0993703385076931 -0.44123103713430056 neuronRandom
613 0.07813956449934018 -0.45744212166120957 neuronRandom
614 0.09248335897009681 -0.46072882006543103 neuronRandom
615 0.06423319791444612 -0.44022595921427277 neuronRandom
616 0.06862742672940823 -0.44932419405008456 neuronRandom
617 0.0599452072337634 -0.4421778506027285 neuronRandom
618 0.090933589911232 -0.44697242249510705 neuronRandom
619 0.07288010080283329 -0.4525097071740149 neuronRandom
620 0.11187081119348576 -0.45685514180743947 neuronRandom
621 0.06586832056511051 -0.4525683388609546 neuronRandom
622 0.04109803781396799 -0.4597136252653998 neuronRandom
623 0.05415614631664383 -0.4644347960420856 neuronRandom
624 0.08695269736163377 -0.44651552907287306 neuronRandom
625 0.0491399484645158 -0.46910405866047966 neuronRandom
626 0.07977869527834652 -0.44800547969913296 neuronRandom
627 0.04391588175627539 -0.46402741625460714 neuronRandom
628 0.08392062840985443 -0.44030241483908844 neuronRandom
629 0.045826647824669775 -0.4403990869158159 neuronRandom
630 0.08450918762939943 -0.43076855506003126 neuronRandom
631 0.05892698895292355 -0.44193962675299825 neuronRandom
632 0.07939043302837352 -0.42854273560665845 neuronRandom
633 0.04981624409524309 -0.4584769208249203 neuronRandom
634 0.10266345365065357 -0.452113504249269 neuronRandom
635 0.09972388733124592 -0.4512721612083225 neuronRandom
636 0.08753691772615899 -0.45279052731073194 neuronRandom
637 0.0630317717767925 -0.4594532007184844 neuronRandom
638 0.08144394933730283 -0.4503598698178931 neuronRandom
639 0.062151915242303915 -0.44827505420679586 neuronRandom
640 0.06970436217721614 -0.4530838983869436 neuronRandom
641 0.07292059123576175 -0.4569566490851251 neuronRandom
642 0.07369991348470863 -0.4506480853258692 neuronRandom
643 0.06665156321903506 -0.45975221807487593 neuronRandom
644 0.08287517480333689 -0.4502523172550466 neuronRandom
645 0.06300405282101061 -0.4522074706872082 neuronRandom
646 0.07276941154400242 -0.4392820627725471 neuronRandom
647 0.08261224547906329 -0.45231787379579935 neuronRandom
648 0.11106873530871929 -0.44853848610031577 neuronRandom
649 0.07576015312987852 -0.445613309081347 neuronRandom
650 0.09599903343783114 -0.4430501006674043 neuronRandom
651 0.06744853166262925 -0.4526126776301006 neuronRandom
652 0.09346555993088997 -0.4430482009432388 neuronRandom
653 0.07732425758625505 -0.4593318859938294 neuronRandom
654 0.0986578919454143 -0.4467088717419001 neuronRandom
655 0.0660220885406707 -0.4504853491013469 neuronRandom
656 0.0999593784173629 -0.44154268822764514 neuronRandom
657 0.051933666443819054 -0.4516378025296597 neuronRandom
658 0.0776868627335684 -0.4431417899307736 neuronRandom
659 0.0407219037199748 -0.45868828963433184 neuronRandom
660 0.09444149105760256 -0.44193466390175495 neuronRandom
661 0.05605955455239796 -0.45084938907167693 neuronRandom
662 0.12241759945877344 -0.44189686978993037 neuronRandom
663 0.047560320203930105 -0.44463774280468854 neuronRandom
664 0.10751452385347703 -0.4433745732412134 neuronRandom
665 0.08257119869116122 -0.44643334796324 neuronRandom
666 0.09849765338453802 -0.4399575119362835 neuronRandom
667 0.09555509407255901 -0.4505651913611748 neuronRandom
668 0.1185576377833833 -0.4441270902847148 neuronRandom
669 0.09422473934005701 -0.44036553863399375 neuronRandom
670 0.11435267971163353 -0.4251404327474577 neuronRandom
671 0.07098702690126789 -0.42285838207621673 neuronRandom
672 0.08608383371312295 -0.4280749627170928 neuronRandom
673 0.08653624892355012 -0.4366034803231129 neuronRandom
674 0.07034034440939317 -0.4201295933617179 neuronRandom
675 0.05937127200525812 -0.44029364473289256 neuronRandom
676 0.07828211999008433 -0.423831168606906 neuronRandom
677 0.07457634321760344 -0.4526094410363251 neuronRandom
678 0.06799844589032379 -0.43744510926747354 neuronRandom
679 0.046804402084157676 -0.4576311141755541 neuronRandom
680 0.05444703523240591 -0.44069474613036086 neuronRandom
681 0.03848845774274034 -0.4580067229537749 neuronRandom
682 0.06746047797752415 -0.44352254112202805 neuronRandom
683 0.05861224203700979 -0.46194449444649127 neuronRandom
684 0.05408503735370354 -0.44625019536082383 neuronRandom
685 0.04787156497559508 -0.44797799366867724 neuronRandom
686 0.056584721926588845 -0.436817007467109 neuronRandom
687 0.057581762773741114 -0.45482715250333566 neuronRandom
688 0.0731230015569377 -0.44140357065172237 neuronRandom
689 0.029587317861245743 -0.44156869186846204 neuronRandom
690 0.06911551380867666 -0.43847834384609463 neuronRandom
691 0.0718200633852 -0.46229030608463106 neuronRandom
692 0.0919233983641888 -0.4537625744784056 neuronRandom
693 0.05408538373568149 -0.45402869032934784 neuronRandom
694 0.08672860602394056 -0.4534898389454613 neuronRandom
695 0.06223872724436762 -0.45591648434059956 neuronRandom
696 0.10429545108759088 -0.4610220264922489 neuronRandom
697 0.05975591963224206 -0.4808329194926731 neuronRandom
698 0.07333569448906618 -0.45779078924735445 neuronRandom
699 0.07235060642957108 -0.463388982928046 neuronRandom
700 0.05216049983025409 -0.4658009344293795 neuronRandom
701 0.045977684945508676 -0.448342439206175 neuronRandom
702 0.060353716033233994 -0.44199825982968644 neuronRandom
703 0.047993012534470664 -0.4589668284262717 neuronRandom
704 0.03749184942530851 -0.4366074689070449 neuronRandom
705 0.0395989941046244 -0.45346188581640806 neuronRandom
706 0.06358589270314705 -0.4405902092502205 neuronRandom
707 0.03916241084732244 -0.4504753305593221 neuronRandom
708 0.056612682546491114 -0.4476973795038643 neuronRandom
709 0.042039783276625796 -0.4399430113372971 neuronRandom
710 0.05275781152958678 -0.44487475783989044 neuronRandom
711 0.054611928882127264 -0.45972966009151583 neuronRandom
712 0.09720542647936233 -0.4629848900277863 neuronRandom
713 0.0845858531843874 -0.47865495597592617 neuronRandom
714 0.08082367644650008 -0.46713774600814184 neuronRandom
715 0.07495988952969365 -0.46819424040986274 neuronRandom
716 0.05948126425999632 -0.4559790905002734 neuronRandom
717 0.05050036566578976 -0.4497238380444178 neuronRandom
718 0.04485649733740788 -0.43556788279402886 neuronRandom
719 0.04044723250985226 -0.4393993564767287 neuronRandom
720 0.0506347498968703 -0.4490431068486468 neuronRandom
721 0.029649162477217675 -0.44368490966620194 neuronRandom
722 0.029484804645147196 -0.4444009201402259 neuronRandom
723 0.005139390271956511 -0.4404363158697356 neuronRandom
724 0.0309691152966401 -0.439163287355589 neuronRandom
725 0.002085196686243086 -0.44687969139272377 neuronRandom
726 0.04340067375485532 -0.43364257153195135 neuronRandom
727 0.05574446342308465 -0.4539541114383721 neuronRandom
728 0.07903470719477945 -0.4492372613167935 neuronRandom
729 0.06596682970691793 -0.43409618631438435 neuronRandom
730 0.07086692724456738 -0.45781276146439154 neuronRandom
731 0.05334459250561038 -0.4529603624606779 neuronRandom
732 0.060730630321033666 -0.46383981804546326 neuronRandom
733 0.056973511353670486 -0.4449637599206669 neuronRandom
734 0.04601362991472109 -0.4596811385053785 neuronRandom
735 0.012573093965187972 -0.43582375090777015 neuronRandom
736 0.007060755563335562 -0.4478379060006128 neuronRandom
737 -0.01751868930135005 -0.4440311716964212 neuronRandom
738 0.001970042324208801 -0.4484932960108609 neuronRandom
739 0.01388869177661216 -0.44605720546279354 neuronRandom
740 0.03588577330479265 -0.44598094619784906 neuronRandom
741 -0.016204103012035183 -0.469105565531811 neuronRandom
742 0.00988226590886249 -0.4614080127155057 neuronRandom
743 0.05394768035959527 -0.46137585860249586 neuronRandom
744 0.06856159754057835 -0.44588610564532666 neuronRandom
745 0.06364351808490099 -0.4464064059724701 neuronRandom
746 0.07363460423181958 -0.46151858246223426 neuronRandom
747 0.05684625978100952 -0.47253276569000247 neuronRandom
748 0.05625642280138575 -0.4698893073675823 neuronRandom
749 0.038717289632855575 -0.46541784887151 neuronRandom
750 0.012297693428023261 -0.45753766241459676 neuronRandom
751 -0.020965693511137126 -0.4489613880162256 neuronRandom
752 0.03260197736998497 -0.42510107364977706 neuronRandom
753 0.01931429277708291 -0.4415953763200318 neuronRandom
754 0.04100172375952796 -0.41132089924946075 neuronRandom
755 0.024785163468789617 -0.4373272864740915 neuronRandom
756 0.07092230112147557 -0.4253913929288174 neuronRandom
757 0.02354598207786225 -0.4400478149454902 neuronRandom
758 0.06184759057952727 -0.4330905544128594 neuronRandom
759 0.05173775388249088 -0.4431758928230631 neuronRandom
760 0.06734492973236247 -0.43280589163105343 neuronRandom
761 0.04964530399565013 -0.4481749210193711 neuronRandom
762 0.06034559078897101 -0.4531973943622081 neuronRandom
763 0.031295193901418196 -0.4590605340900214 neuronRandom
764 0.04304631357177427 -0.46517489452327254 neuronRandom
765 0.02130197404235646 -0.4654412259782645 neuronRandom
766 0.03335607102250441 -0.4855888730875595 neuronRandom
767 0.024739416058391157 -0.47064315792314115 neuronRandom
768 0.0815658694903238 -0.46893008223411087 neuronRandom
769 0.055797067209763754 -0.4736232830049683 neuronRandom
770 0.05480650976031674 -0.45091887105302153 neuronRandom
771 0.014723480479785235 -0.482423137773679 neuronRandom
772 0.042177266123719304 -0.4321085588113307 neuronRandom
773 0.032496665903934345 -0.45447957073044226 neuronRandom
774 0.02579512085893447 -0.4416338476727977 neuronRandom
775 0.019123165587492164 -0.4310312521387328 neuronRandom
776 0.019587633981271464 -0.44124583903048703 neuronRandom
777 0.015680190610575732 -0.4454121721578719 neuronRandom
778 0.03006836680294571 -0.44558329710996375 neuronRandom
779 0.039068998890418864 -0.4687472273984556 neuronRandom
780 0.07762891190768265 -0.47006199371805657 neuronRandom
781 0.06291901598732524 -0.47643773186940996 neuronRandom
782 0.08503019985852871 -0.4751767060563094 neuronRandom
783 0.07425854786285449 -0.4593535321089886 neuronRandom
784 0.09267048806565875 -0.48545325743732193 neuronRandom
785 0.038010974475959025 -0.4757489740223498 neuronRandom
786 0.04600967944250919 -0.48799761525443713 neuronRandom
787 0.01858967121717048 -0.4474467610625519 neuronRandom
788 0.0380998312194255 -0.44462612974980004 neuronRandom
789 0.015708737675049718 -0.43661046613035687 neuronRandom
790 0.055760889568720606 -0.45541961622590627 neuronRandom
791 0.04227240750735904 -0.4404484254964808 neuronRandom
792 0.06112367780000535 -0.4514528535690364 neuronRandom
793 0.04471257563403522 -0.4977281651105888 neuronRandom
794 0.07432896506120083 -0.5118320590383779 neuronRandom
795 0.06577715094829167 -0.49940393427277413 neuronRandom
796 0.11094914228957534 -0.45274153283467355 neuronRandom
797 0.07260019813644575 -0.45248065709621393 neuronRandom
798 0.09439032634534629 -0.4435576969349367 neuronRandom
799 0.07724550434957213 -0.47327800050407315 neuronRandom
800 0.06165258737310624 -0.45953265404545923 neuronRandom
801 0.05474593237367743 -0.45286670482939084 neuronRandom
802 0.01221927979757244 -0.4760549675018295 neuronRandom
803 0.04117739818983006 -0.4790146758057008 neuronRandom
804 0.028173884421490707 -0.474974356897375 neuronRandom
805 0.06424902729093733 -0.4431459744363286 neuronRandom
806 0.06702375134927276 -0.44172083139340124 neuronRandom
807 0.04842772580438869 -0.4483011548777021 neuronRandom
808 0.040847364709114 -0.4586445243880725 neuronRandom
809 0.0443843884004761 -0.44111464865066224 neuronRandom
810 0.06542726874832136 -0.4443110130415542 neuronRandom
811 0.0731512952116847 -0.45001123145055366 neuronRandom
812 0.03399231213831703 -0.48095327845399144 neuronRandom
813 0.07114053568927121 -0.4780776410176694 neuronRandom
814 0.057855464585263375 -0.4566427379815038 neuronRandom
815 0.0655096869640786 -0.4687432997296665 neuronRandom
816 0.049885702385814 -0.47381993962634744 neuronRandom
817 0.07123002784638492 -0.47322389304358725 neuronRandom
818 0.05206791353753455 -0.5057313969905219 neuronRandom
819 0.04301470229642625 -0.49829636730864674 neuronRandom
820 0.03697433403258595 -0.48333992470939907 neuronRandom
821 0.06911786962257548 -0.4544576926890937 neuronRandom
822 0.04919298984858786 -0.4523864681452518 neuronRandom
823 0.046036641478502976 -0.471032692467172 neuronRandom
824 0.03683160627816048 -0.45223870612685857 neuronRandom
825 0.0658449108096524 -0.4511898541991503 neuronRandom
826 0.05587107150271296 -0.45084665041968797 neuronRandom
827 0.005236356833134706 -0.4732307598561111 neuronRandom
828 0.08470842479321297 -0.47795503102059556 neuronRandom
829 0.05813278696240117 -0.5147264424485489 neuronRandom
830 0.05800978346459175 -0.49240165612944176 neuronRandom
831 0.03971907922843891 -0.4886562325687111 neuronRandom
832 0.07852683225927726 -0.46173623366586825 neuronRandom
833 0.04220480473121472 -0.47991726785148525 neuronRandom
834 0.05761207507874541 -0.4461972038375066 neuronRandom
835 0.062119725382394825 -0.4673560494409783 neuronRandom
836 0.06717445510654203 -0.4576639744271654 neuronRandom
837 0.12181141355392211 -0.4684274264501929 neuronRandom
838 0.11339710556998177 -0.45608460015857333 neuronRandom
839 0.07468020650963164 -0.4652245926772638 neuronRandom
840 0.09236427930884927 -0.4508494937241417 neuronRandom
841 0.08002938324246882 -0.4680415521643168 neuronRandom
842 0.08249640952754637 -0.4815420189672967 neuronRandom
843 0.08499966157747815 -0.4836550379899852 neuronRandom
844 0.08500878131961821 -0.4556397110259268 neuronRandom
845 0.04976393726871565 -0.47470021083509617 neuronRandom
846 0.07593415440275157 -0.46150621697129 neuronRandom
847 0.045782772847290716 -0.5076059260390889 neuronRandom
848 0.037455039664783134 -0.503508758738842 neuronRandom
849 0.023326585941300805 -0.5035763701972952 neuronRandom
850 0.039466532315125064 -0.4762088969982018 neuronRandom
851 0.023194205501508296 -0.4660678068601707 neuronRandom
852 0.03742200351083646 -0.45028934493238537 neuronRandom
853 0.06176346063652571 -0.4710119016890774 neuronRandom
854 0.1023099425904642 -0.4657001794270284 neuronRandom
855 0.06870988194386751 -0.467121903516087 neuronRandom
856 0.09568659423942964 -0.4559290606845582 neuronRandom
857 0.09518685570976149 -0.4744414586660213 neuronRandom
858 0.09325389699483859 -0.4687632994641004 neuronRandom
859 0.09788136050993772 -0.47247393965155876 neuronRandom
860 0.05300758791635999 -0.459716156014141 neuronRandom
861 0.05308978721568397 -0.46156122059096294 neuronRandom
862 0.047639673785797886 -0.4606609635801807 neuronRandom
863 0.05745059460574943 -0.44640309509544945 neuronRandom
864 0.08422769247052536 -0.4558842906385323 neuronRandom
865 0.06453015504839764 -0.4423342014693849 neuronRandom
866 0.07393429204688022 -0.4662266178563849 neuronRandom
867 0.06977006781374984 -0.46179334672372196 neuronRandom
868 0.087127585172681 -0.4643036746348408 neuronRandom
869 0.094682466342019 -0.4830925136341089 neuronRandom
870 0.0639943913550963 -0.4663316472626684 neuronRandom
871 0.07541860604820452 -0.4665020656857231 neuronRandom
872 0.07510027130999895 -0.48012857241291357 neuronRandom
873 0.055933237124344025 -0.48394978679259487 neuronRandom
874 0.08826483658916212 -0.4729297003125703 neuronRandom
875 0.06447579927497268 -0.4387953325188327 neuronRandom
876 0.057561646316575996 -0.4533977226787164 neuronRandom
877 0.04833326660872975 -0.4380348187995213 neuronRandom
878 0.10189722358120817 -0.42006948844364095 neuronRandom
879 0.07854173851359636 -0.46242970142380496 neuronRandom
880 0.06574746481792587 -0.45187735474179114 neuronRandom
881 0.05882718983729789 -0.46091789508658265 neuronRandom
882 0.09474435774449336 -0.4591935891952339 neuronRandom
883 0.09559092486080585 -0.43074572950509427 neuronRandom
884 0.10810172274291613 -0.46814938377365384 neuronRandom
885 0.04657200779593669 -0.466654709541696 neuronRandom
886 0.07701290038441443 -0.4653831104516535 neuronRandom
887 0.08875085604569659 -0.4681554903614074 neuronRandom
888 0.11758507117607923 -0.474046732951878 neuronRandom
889 0.07443360166509409 -0.4804623909313927 neuronRandom
890 0.10328191918338189 -0.498595330985224 neuronRandom
891 0.07012860576984825 -0.4834168063809986 neuronRandom
892 0.054019904021885806 -0.4789741002513143 neuronRandom
893 0.02910222777755518 -0.45948567317117356 neuronRandom
894 0.055042050989472326 -0.46356191857978285 neuronRandom
895 0.08088298052234849 -0.47053166130077606 neuronRandom
896 0.06338127733218174 -0.45605547632190313 neuronRandom
897 0.05636639937323129 -0.46488587145610943 neuronRandom
898 0.056033051428433275 -0.443105203791553 neuronRandom
899 0.05543544338004626 -0.48139763391593005 neuronRandom
900 0.05348188278037012 -0.4652555061089712 neuronRandom
901 0.015496005279702213 -0.46128773609232965 neuronRandom
902 0.045085247394650155 -0.47196802160559315 neuronRandom
903 0.07453743488060993 -0.4898827234926055 neuronRandom
904 0.07673623101659789 -0.49466600255884186 neuronRandom
905 0.06504990228643556 -0.4878073314324712 neuronRandom
906 0.0723933621131727 -0.4832939029856516 neuronRandom
907 0.09992917832875277 -0.4606264712971638 neuronRandom
908 0.11123085270623356 -0.48183913116291877 neuronRandom
909 0.08689923970109686 -0.47225548474559775 neuronRandom
910 0.06947124108417234 -0.4557785319837559 neuronRandom
911 0.08216583422236548 -0.4656779944794326 neuronRandom
912 0.08319346077702276 -0.44834948799320806 neuronRandom
913 0.03213101459548607 -0.44299145624547076 neuronRandom
914 0.03871782461954679 -0.4614742306704743 neuronRandom
915 0.03166641524200793 -0.4493879719475387 neuronRandom
916 0.03742167921105829 -0.4590751678664346 neuronRandom
917 0.03500194656693392 -0.4432067244370208 neuronRandom
918 0.08576448578982784 -0.44716655261226684 neuronRandom
919 0.11589005726376007 -0.4479497370484252 neuronRandom
920 0.12021876656554381 -0.45444764944388205 neuronRandom
921 0.13564758526889398 -0.45218757180372093 neuronRandom
922 0.11423736759342368 -0.45336787867239425 neuronRandom
923 0.10316126907895122 -0.4460654560164583 neuronRandom
924 0.0577321862871936 -0.43123686117395993 neuronRandom
925 0.04903126016335401 -0.43301792165373193 neuronRandom
926 0.06211999224563901 -0.44866982461471255 neuronRandom
927 0.036814925359327524 -0.4425718456330577 neuronRandom
928 0.007618961058880934 -0.429772123782601 neuronRandom
929 0.027662948542069733 -0.429833932119708 neuronRandom
930 0.0599391688983713 -0.4330584859803136 neuronRandom
931 0.06020116464711093 -0.4375228009860929 neuronRandom
932 0.12493128186449949 -0.4591196238622459 neuronRandom
933 0.1123167890456433 -0.4570486286344501 neuronRandom
934 0.13163337654483281 -0.46295341915502036 neuronRandom
935 0.1300529187518521 -0.46798497635931074 neuronRandom
936 0.10962443019462755 -0.4666498634774755 neuronRandom
937 0.10539201534948624 -0.48647885702820837 neuronRandom
938 0.08469091788600552 -0.47887410451400864 neuronRandom
939 0.08432586904122902 -0.4528457207728077 neuronRandom
940 0.05005562373454818 -0.4936633700461221 neuronRandom
941 0.06565934146459051 -0.48330001357097646 neuronRandom
942 0.08988034185866862 -0.43064819245301594 neuronRandom
943 0.030735723754478958 -0.445782636020114 neuronRandom
944 0.04663769676714123 -0.4451850552105945 neuronRandom
945 0.07072891875859598 -0.44507068327827337 neuronRandom
946 0.06771824866344264 -0.4399221589865798 neuronRandom
947 0.04136658248024806 -0.4492375863926473 neuronRandom
948 0.042585855359781016 -0.42333460092157293 neuronRandom
949 0.07792722227678761 -0.4475265225046392 neuronRandom
950 0.1035922860669191 -0.44102396286851886 neuronRandom
951 0.13796249980575714 -0.4401977811509563 neuronRandom
952 0.14617151950318774 -0.43854787824204283 neuronRandom
953 0.11603856875959012 -0.4414964998934592 neuronRandom
954 0.07688513824110126 -0.4336204185275781 neuronRandom
955 0.01970850171452661 -0.4298117668871502 neuronRandom
956 0.048383001744074366 -0.43254985785011657 neuronRandom
957 0.0017027874068874847 -0.45069314475478855 neuronRandom
958 0.06845864549164762 -0.4386778507056712 neuronRandom
959 0.049049293746007035 -0.4178796809909938 neuronRandom


==> data/rq3/old/bin.txt <==
i x y label
0 3.3986549932912675 -0.42413285623577385 hebbian
1 -10.02875131846085 0.5070939732522323 hebbian
2 -12.762953431354356 0.4929589388488631 hebbian
3 -12.636920429731815 2.7211329274267233 hebbian
4 -12.942902863322518 -0.5451072684696227 hebbian
5 -13.133061062082426 1.485050350057587 hebbian
6 -13.445807665222794 0.5050694836359458 hebbian
7 -13.252443861977255 0.2561266469848503 hebbian
8 -13.792146630775722 3.2262174652564948 hebbian
9 -14.1793560534603 -0.06562775484471411 hebbian
10 -12.905617663847067 -0.10205144668522617 hebbian
11 -12.948759255431888 4.079731237638432 hebbian
12 -13.66628527747328 0.3563669279385707 hebbian
13 -13.049063816705512 0.8416870393982333 hebbian
14 -14.102331892124306 3.472151957822044 hebbian
15 -12.896001331709133 0.2722163102615676 hebbian
16 2.887162560001628 -0.5296615526937019 hebbian
17 -10.359496848300074 -0.590811049780621 hebbian
18 -12.748669511172732 0.1516674958732997 hebbian
19 -11.988556363979624 4.082167722121773 hebbian
20 -12.506744738594067 -1.769961764873367 hebbian
21 -13.357507233048963 4.154258533891596 hebbian
22 -12.228452761097401 1.3386010510811803 hebbian
23 -13.601449772149781 -1.108833146663695 hebbian
24 -12.777402408643711 4.139084297323693 hebbian
25 -13.534305216089637 -0.6564888809584422 hebbian
26 -14.137727182726854 3.443833453368075 hebbian
27 -12.696564185990932 3.306965348394509 hebbian
28 -14.573679267562442 -0.5493708486298127 hebbian
29 -14.136602001762926 4.257801060620535 hebbian
30 -13.426969042570187 0.8562535168017842 hebbian
31 -14.193164727081179 2.0324543632879646 hebbian
32 0.07321196621072922 -0.05074037359896389 hebbian
33 -11.487784607298279 -0.8762364862307547 hebbian
34 -11.87278638710774 3.089106211837387 hebbian
35 -10.992941875852313 0.9940470303567837 hebbian
36 -12.327711167549664 0.5457008380964047 hebbian
37 -12.236939368480149 3.615211589601832 hebbian
38 -14.88302293924178 -0.6341331640453581 hebbian
39 -13.356517597175475 2.904796906907327 hebbian
40 -14.098808421492238 0.7397608583611561 hebbian
41 -14.945465994893407 -0.5478920764149734 hebbian
42 -13.18364701902054 3.8271748072281704 hebbian
43 -14.703938400792909 -0.22301089132990398 hebbian
44 -14.985941378579952 0.9552578724288721 hebbian
45 -14.134862042803793 3.438353935419671 hebbian
46 -15.122785834338035 -0.33665090349762855 hebbian
47 -13.112384830109084 2.7330678697636444 hebbian
48 0.4008117963752323 1.239467478355265 hebbian
49 -10.42439152613319 0.7349362542067228 hebbian
50 -12.051398654162574 -0.3519270135892324 hebbian
51 -11.597562941841144 1.9169653708488157 hebbian
52 -13.092561480467639 0.7446582810679531 hebbian
53 -13.494052077307684 0.8508761932790181 hebbian
54 -12.755339657911385 3.7188457786017763 hebbian
55 -14.129285582337731 -1.1898656943403132 hebbian
56 -12.309755483240155 3.575856528488268 hebbian
57 -13.88962140064283 1.258856450682036 hebbian
58 -13.413282813583036 -0.32654053047512316 hebbian
59 -12.94094351208557 3.179248074515654 hebbian
60 -15.10412240043959 -0.6971443305873368 hebbian
61 -14.84573311466797 2.582374289097159 hebbian
62 -13.420073026609819 3.7465950700925066 hebbian
63 -14.802062886339248 -0.5931433375065999 hebbian
64 3.972191058352537 -0.3408775042146985 hebbian
65 -10.708787938532224 -0.24396778931933952 hebbian
66 -12.831628949539818 0.9614685628852061 hebbian
67 -11.881856964467083 3.6615130379168757 hebbian
68 -13.939014179029252 -0.732859937150095 hebbian
69 -13.34793204096048 4.246159210308369 hebbian
70 -13.608229847819969 -0.04035252275748361 hebbian
71 -14.43093302357067 1.060458415476766 hebbian
72 -12.654298516128874 2.7099408329585066 hebbian
73 -13.874229281508143 0.3335718150360564 hebbian
74 -15.634556668333568 1.4511685530857719 hebbian
75 -13.512506061721172 3.7790369612204304 hebbian
76 -15.120060784497333 -0.48409253863663343 hebbian
77 -15.038201659316499 4.552575954031932 hebbian
78 -14.872598913160077 1.0732055512850154 hebbian
79 -14.172697994734312 -0.44134230994909324 hebbian
80 1.8090643047462203 -0.8358065750343419 hebbian
81 -10.39332334977828 2.6263182281683752 hebbian
82 -13.28337429124799 -1.38347813274751 hebbian
83 -11.602496388683841 2.366522709972197 hebbian
84 -11.28578322728575 3.34117818485762 hebbian
85 -13.721989052137365 -0.518315983387597 hebbian
86 -12.488559890097354 3.6883009626678924 hebbian
87 -13.913205130464354 -0.14211489591301937 hebbian
88 -14.219451384083285 1.850270128984698 hebbian
89 -13.70203061526532 3.590125449004655 hebbian
90 -12.742687515568713 0.5477211004948165 hebbian
91 -14.80042732965722 2.5989138866875803 hebbian
92 -14.134408961286828 3.7259451678433555 hebbian
93 -15.528605015368292 -0.5508911037818985 hebbian
94 -15.293961774560996 2.844471930650174 hebbian
95 -13.067602822102907 3.5274960768540238 hebbian
96 2.6187517461352297 1.3391889402485901 hebbian
97 -12.193868836554213 1.3903615998547743 hebbian
98 -11.329677629972979 2.5246308440611225 hebbian
99 -13.337707333162083 0.6610770003072626 hebbian
100 -12.214903865014346 4.568838209759893 hebbian
101 -13.691635046332786 0.024062215255274775 hebbian
102 -13.65473654782629 2.743991438753991 hebbian
103 -13.745231473657864 2.9467689857867465 hebbian
104 -13.684687954699623 -0.773079912619181 hebbian
105 -12.910474432309417 4.702696608907588 hebbian
106 -14.501801654037493 -0.7507006652687542 hebbian
107 -14.636635177288168 -0.49611655076946365 hebbian
108 -13.66805725946321 3.6234725685975437 hebbian
109 -13.28425964068995 0.45160192200697125 hebbian
110 -14.341759573110464 -0.14028501448265154 hebbian
111 -13.43702296569692 3.1222218351253157 hebbian
112 1.5558487978234172 -0.2906804666111026 hebbian
113 -11.19007264795643 2.280344978051258 hebbian
114 -12.22198046722399 -0.5173555050152585 hebbian
115 -11.562693282455935 3.4643280074987146 hebbian
116 -12.691983357476275 -0.48575594437058817 hebbian
117 -12.91001560738282 1.1164140154906217 hebbian
118 -11.6834775919985 2.8020602238205035 hebbian
119 -14.327976381116942 -0.7971846680173293 hebbian
120 -13.44770209896644 3.440691680878317 hebbian
121 -13.260153365603077 3.627108939039745 hebbian
122 -16.11687648855511 -0.4975840643538362 hebbian
123 -13.808107240276017 3.8646137583667173 hebbian
124 -14.449487568969595 0.15952844150700868 hebbian
125 -14.556939490671763 0.7726881851246431 hebbian
126 -14.28130962011977 1.3289954942416649 hebbian
127 -13.549924940841242 3.5833754510099816 hebbian
128 1.7358126449347742 -0.011148538327140212 hebbian
129 -11.236643644279138 2.356483177936736 hebbian
130 -14.858214995197686 -1.1316250077477858 hebbian
131 -12.92188839151438 2.3421106977639714 hebbian
132 -13.930565260920458 1.8475052696756142 hebbian
133 -14.858957794331621 1.0255626340222481 hebbian
134 -12.643366665588232 3.8937630454655143 hebbian
135 -14.09855722125732 -0.3102762693616349 hebbian
136 -13.12957584269543 3.352358921937983 hebbian
137 -14.627916938947028 2.477981111386065 hebbian
138 -13.118991691839156 -0.04507985588604647 hebbian
139 -12.919126084082771 4.035898248171117 hebbian
140 -14.365048234186458 0.8022229023080208 hebbian
141 -13.36976516791944 -0.4089597084563563 hebbian
142 -13.68230412356702 3.4663097488757297 hebbian
143 -14.548934634298597 0.35920051740582193 hebbian
144 0.5669790796287464 -0.8997706528169919 hebbian
145 -10.947158169746098 3.383165059671125 hebbian
146 -12.005178273699004 -0.14026028877263538 hebbian
147 -12.185995461547106 1.1429879210949456 hebbian
148 -12.817032010147713 3.231247591655925 hebbian
149 -13.72936869690209 -0.8388978767066061 hebbian
150 -11.687307910761417 4.106526887202858 hebbian
151 -13.76135363233687 -0.31043157443227754 hebbian
152 -13.60156599351607 2.0148359541759833 hebbian
153 -11.992852283392306 1.7917433842861061 hebbian
154 -12.309796275527457 0.19022995810083154 hebbian
155 -12.708426101040986 2.1074017143255745 hebbian
156 -13.284895944257403 2.4675889820037478 hebbian
157 -15.55272099405658 1.1677227793078304 hebbian
158 -12.629121978595224 3.8903400560156007 hebbian
159 -14.475784886258273 0.4193281563099065 hebbian
160 -3.584862594653685 -4.767902649314602 hebbian
161 -8.490377568831455 6.125720391930084 hebbian
162 -13.336607037067257 -4.517694405657456 hebbian
163 -15.122788046872639 1.889044233067583 hebbian
164 -13.409264621777991 5.23118078971766 hebbian
165 -13.085939086791175 -3.5354707558761667 hebbian
166 -14.181147794781804 4.664421372587248 hebbian
167 -13.467553016796696 -0.34391030549451584 hebbian
168 -15.813810592440342 -0.28285869288474885 hebbian
169 -14.636123827878924 1.1813782470160232 hebbian
170 -16.182789620663833 -1.1297410097893614 hebbian
171 -14.219133315365358 6.396296083122822 hebbian
172 -16.074535082176588 -4.807269343765603 hebbian
173 -15.426437295702424 5.410776129971964 hebbian
174 -14.818577912340189 -0.3935572368468479 hebbian
175 -15.35210102230861 0.35383569611327886 hebbian
176 -2.4762211802304006 1.425805783145245 hebbian
177 -11.03233559739731 -3.80910213255009 hebbian
178 -14.35121172146681 5.191676157550708 hebbian
179 -13.575181580263108 4.931504472341155 hebbian
180 -16.353072349035727 -4.31119148367233 hebbian
181 -17.084698478645162 5.581826749660602 hebbian
182 -16.097307661365083 -2.484015789861075 hebbian
183 -16.527674911756133 4.197998056905018 hebbian
184 -15.660869430273028 -2.5816958313030054 hebbian
185 -17.761030176699485 3.5283012769607276 hebbian
186 -16.217634817118903 3.2361327786695515 hebbian
187 -17.057297257090866 -0.2488845639528711 hebbian
188 -12.525736659233624 5.497166449801019 hebbian
189 -14.752386782726152 -3.841979155656852 hebbian
190 -13.427825279525859 7.025289106856576 hebbian
191 -15.372845601125361 -2.5285046122068184 hebbian
192 -0.9019875857093119 1.5337767184144337 hebbian
193 -10.01605877574485 -3.201655285258052 hebbian
194 -12.409417511699559 6.436033856176439 hebbian
195 -14.071839645189462 -2.9949269787795 hebbian
196 -13.942913335953271 0.409826379056275 hebbian
197 -15.032596892047202 4.580544675914491 hebbian
198 -16.079311448711035 -3.9168197585688973 hebbian
199 -14.515239100480668 4.596794987257022 hebbian
200 -13.871574027451732 1.2817891000530204 hebbian
201 -13.391781627265157 -1.7693780488668918 hebbian
202 -14.014084548841137 5.697127341395757 hebbian
203 -16.917813899401732 -1.261821277344469 hebbian
204 -15.725820191624654 1.1419174267998606 hebbian
205 -15.777872632974201 4.968199665174897 hebbian
206 -16.87391260276614 -2.465875449825798 hebbian
207 -16.42757032550919 2.5348443648877885 hebbian
208 -1.2840102546703536 1.7455345791337786 hebbian
209 -9.651073419641335 -1.0037577649581275 hebbian
210 -13.070270291939996 -5.2307728167038 hebbian
211 -13.10420877937448 5.725997076958159 hebbian
212 -14.08642717863604 -3.4601954655176783 hebbian
213 -14.875092282431863 3.733989842791099 hebbian
214 -14.359521386087234 4.026849756334743 hebbian
215 -15.880801259424423 -4.111296699465127 hebbian
216 -14.23034114276635 5.4015729580212035 hebbian
217 -13.48769974397808 1.615616196231955 hebbian
218 -15.377751035129789 -4.022370304203853 hebbian
219 -13.170070115560309 4.8277889807154235 hebbian
220 -13.140861612107981 1.0109802431311885 hebbian
221 -14.978410940032253 -3.586244132635825 hebbian
222 -11.92906980499711 6.380673305016437 hebbian
223 -13.485970313664872 -4.420857686356807 hebbian
224 -1.3114746960316306 2.5762280690732733 hebbian
225 -9.862294204836116 0.5562160021342348 hebbian
226 -9.764697227902323 5.89224740966807 hebbian
227 -13.555319286915832 -3.56424213436803 hebbian
228 -10.939577041780524 5.630563190480322 hebbian
229 -13.57142873081011 -5.027029489759872 hebbian
230 -13.33243520052716 5.066037412755903 hebbian
231 -14.237296558235133 -1.7265931238549341 hebbian
232 -14.20801405753886 0.4512025166146781 hebbian
233 -13.398899421594512 4.113157313198228 hebbian
234 -15.86951738856907 -3.9360422060000775 hebbian
235 -14.83607454047448 5.354837249369438 hebbian
236 -13.710218386215852 -1.8298271633373815 hebbian
237 -15.618164682309597 1.7109174245430991 hebbian
238 -12.917770066127218 5.398131048905478 hebbian
239 -13.541624873484201 -3.584815903568749 hebbian
240 -2.0933122135711235 2.4795867028182856 hebbian
241 -12.973839185788487 -5.982764318346072 hebbian
242 -14.462712899721607 7.393900946126454 hebbian
243 -15.248672607644233 -4.082254958943655 hebbian
244 -16.584514305799082 1.7183637366724407 hebbian
245 -15.467541332821735 5.674364715077971 hebbian
246 -16.500572577035317 -4.574673449673008 hebbian
247 -15.731336817186634 5.171463013083997 hebbian
248 -14.650426158373548 -0.03862375383184096 hebbian
249 -15.29166526465058 -4.152776226032536 hebbian
250 -13.145872417418126 7.300218908902932 hebbian
251 -14.577757348809618 -2.7025769452136776 hebbian
252 -15.913845223342177 5.635573241311467 hebbian
253 -15.297478178760114 0.24746124800628172 hebbian
254 -17.04611598113561 -1.4628785007047307 hebbian
255 -15.569323508440904 5.476331662540142 hebbian
256 -1.0392542039784236 2.2465396087498033 hebbian
257 -11.491138823478819 -4.207376414290791 hebbian
258 -11.936036757442583 4.922502452413769 hebbian
259 -13.711103154679627 0.41579229717676225 hebbian
260 -14.442447162001207 5.3774253581420846 hebbian
261 -16.623946085546777 -3.740862494171461 hebbian
262 -16.117726319709632 5.422285864250936 hebbian
263 -12.953175885718137 0.5164155202763995 hebbian
264 -15.657010637488746 -0.7289516150798864 hebbian
265 -12.597805811001114 4.283387288073679 hebbian
266 -13.780143963169468 -4.521788798511033 hebbian
267 -14.452038989385645 6.589605472026069 hebbian
268 -17.133854367137786 -4.389149557275439 hebbian
269 -14.635950974707454 7.258508442172212 hebbian
270 -14.249866776018074 -3.6131370764793544 hebbian
271 -14.433927807025189 5.211064506638168 hebbian
272 -0.2615898299203766 2.7441622796147658 hebbian
273 -9.476053004638652 -2.742528464349163 hebbian
274 -10.44324066313881 4.279532371171168 hebbian
275 -12.56680637590845 -1.7660626595029092 hebbian
276 -11.670456826925998 1.3449708914838077 hebbian
277 -13.58622598252055 1.943295043909381 hebbian
278 -11.195743410609234 -1.9748593843976503 hebbian
279 -11.332339937469134 4.999022229945694 hebbian
280 -11.427736930336991 -3.5666749913084237 hebbian
281 -11.52964308910563 5.165604012914726 hebbian
282 -13.678860614490851 -0.8762701058832163 hebbian
283 -14.130345590078953 -0.9289030485377284 hebbian
284 -13.127037036592812 2.3770218158773653 hebbian
285 -13.419048842507822 2.4296325158990966 hebbian
286 -13.829801923359112 -2.5885500046085292 hebbian
287 -13.50624311021236 2.588504142638438 hebbian
288 -3.0022134363044795 0.3835464458644384 hebbian
289 -10.046833671215206 -0.4010201499094506 hebbian
290 -13.909859097426425 -1.6211689568888643 hebbian
291 -13.330855515050686 5.29054573672119 hebbian
292 -13.157395322362898 -4.416599866218324 hebbian
293 -11.973267499182455 6.9776790890758615 hebbian
294 -14.0364486913819 -1.7056940065444504 hebbian
295 -14.835200132942354 -1.811997879344633 hebbian
296 -13.624125989688805 5.968665214258378 hebbian
297 -14.313838170954826 -2.1599246350952863 hebbian
298 -15.702785438522756 0.09844251000746831 hebbian
299 -10.211121249195278 6.788764945506965 hebbian
300 -14.451100692194837 -4.823036724114732 hebbian
301 -13.587160739663226 2.0968726784891665 hebbian
302 -13.230317151687673 2.94572876106458 hebbian
303 -15.388520780376238 0.2438927904162733 hebbian
304 -1.4305857270586877 3.253665061413441 hebbian
305 -11.368228169118662 -4.4935839846339025 hebbian
306 -14.034242617575568 7.1356814781924545 hebbian
307 -15.072739818727689 0.3050146455947527 hebbian
308 -16.15867633496237 -0.1483959537776648 hebbian
309 -15.07616450767397 3.5984544665371643 hebbian
310 -16.46573636517453 -2.6256383687666793 hebbian
311 -16.1857557323064 5.947918477996658 hebbian
312 -16.02562391273807 -4.69238143055025 hebbian
313 -16.174749282958967 3.8658211996188783 hebbian
314 -15.67273759618493 3.132187752253533 hebbian
315 -17.76299404522283 -0.9992569085353205 hebbian
316 -15.917750600503918 6.941714639668459 hebbian
317 -14.999890579167701 -2.9963982622826175 hebbian
318 -16.97369964071642 0.22371446710294224 hebbian
319 -14.981590427458713 6.044654337927314 hebbian
320 2.339271218053197 -2.1497113870160254 hebbian
321 -12.06170080336586 0.20919363455700943 hebbian
322 -13.158956362474546 -2.161554630545288 hebbian
323 -14.177039506670557 2.0165479224460205 hebbian
324 -14.3126696120266 -2.424832501516223 hebbian
325 -12.492462058057354 1.953223719060524 hebbian
326 -13.41829801936836 -0.49124206795314523 hebbian
327 -13.86439452296491 -1.0888232230282229 hebbian
328 -13.163922232723102 1.9750031558191483 hebbian
329 -14.169578962269776 -2.4614216136280636 hebbian
330 -14.889785934930838 1.5570608569629325 hebbian
331 -14.283766957775086 -1.0142172124037163 hebbian
332 -14.339408440025037 -1.405612240161155 hebbian
333 -13.548317154695674 1.1223591823754595 hebbian
334 -13.296514049640036 -2.1984954464919944 hebbian
335 -13.575651608820333 0.15793823688024702 hebbian
336 1.23740953377492 1.1498740119275606 hebbian
337 -12.711042779737188 3.9934057542574344 hebbian
338 -14.67775889078214 0.58321594686305 hebbian
339 -13.888910153995921 3.4039983305974073 hebbian
340 -15.27009572492062 -0.30901262140614555 hebbian
341 -15.388395972157536 4.799266129224735 hebbian
342 -14.232094853885943 1.6704955420428536 hebbian
343 -14.463516983946649 -0.3008204627377819 hebbian
344 -14.690246044770479 1.8933566840009655 hebbian
345 -14.043043768013261 3.9987210464447105 hebbian
346 -14.331224529393578 0.052419765457924664 hebbian
347 -14.091644416720065 0.8559372490615047 hebbian
348 -13.675140185122485 4.115819859307569 hebbian
349 -17.410944837950563 0.005934181159224937 hebbian
350 -17.89282539336128 0.5594992194885509 hebbian
351 -6.471635986312695 -0.2663140149977103 hebbian
352 1.5390833953392615 0.5908374991508853 hebbian
353 -13.801652302016489 -0.6441949637014796 hebbian
354 -15.437249239822956 2.9018274758662983 hebbian
355 -7.813285597668477 1.3569551982792067 hebbian
356 -11.503712567821403 3.708129449802606 hebbian
357 -13.32688200103203 2.605717656341851 hebbian
358 -13.255081504217555 3.690511561153991 hebbian
359 -7.750729529280878 0.6634114877819549 hebbian
360 -12.335707436664986 3.1310865687544718 hebbian
361 -10.708784257554143 0.45084651838518125 hebbian
362 -11.017726905207505 2.499185670570718 hebbian
363 -11.461421378516183 3.8724629917388094 hebbian
364 -10.277056279914326 1.295129934260199 hebbian
365 -12.446344765729522 2.4098156316974992 hebbian
366 -11.29259405784008 -2.2021493796209706 hebbian
367 -11.836009777651821 1.0954430293650865 hebbian
368 1.2485124670317527 1.1384958249298414 hebbian
369 -12.181637045753094 0.08732065393264868 hebbian
370 -13.831697461899838 5.0813638947418465 hebbian
371 -13.720556817244793 -0.9440240864303117 hebbian
372 -14.619729354592405 4.436644560936904 hebbian
373 -14.489951442812353 -1.0351821142356057 hebbian
374 -13.526668526312665 5.161301275418395 hebbian
375 -15.023008474379372 -0.1346689623066441 hebbian
376 -13.62502047632832 2.280498261657605 hebbian
377 -15.09125143910142 4.426223717545937 hebbian
378 -14.374384763547777 -0.6830697157506384 hebbian
379 -13.861823860831436 2.5646420881576315 hebbian
380 -14.398301219955513 4.979266526240897 hebbian
381 -14.339774267129757 0.7302685507616575 hebbian
382 -14.610662872908389 0.6150316915791113 hebbian
383 -14.256963691912295 4.349451694638074 hebbian
384 1.2546190915753646 0.9394620680990985 hebbian
385 -13.397094536705856 2.2603151082431054 hebbian
386 -15.090189561250337 0.11531862023312875 hebbian
387 -14.228741392984059 3.5389844746519303 hebbian
388 -15.375118876574458 -0.2865755367247006 hebbian
389 -14.237206351146359 3.8013168894195033 hebbian
390 -14.623781600332007 2.877036735558136 hebbian
391 -14.739552399354238 1.7142865773547709 hebbian
392 -15.301230288224 3.013953607444869 hebbian
393 -14.218812408822325 -0.29995243336221417 hebbian
394 -16.379929051358044 4.143209579061279 hebbian
395 -15.273283185191689 2.0152355045867045 hebbian
396 -14.965668855027403 -0.5259509949390924 hebbian
397 -15.520720327254226 3.682048982991179 hebbian
398 -15.30260097957456 -0.20227460818526954 hebbian
399 -14.373159046743321 3.7892242026000225 hebbian
400 1.5965126500078537 0.823874538658679 hebbian
401 -11.923274274569154 1.6055809544731665 hebbian
402 -14.893536098048882 4.549940602556429 hebbian
403 -13.805791914504082 0.011148513054863812 hebbian
404 -14.08641665324117 4.42592498415048 hebbian
405 -13.239976367976531 0.4323408436989592 hebbian
406 -13.374696193127106 0.8703019487871689 hebbian
407 -13.686532388552418 4.758518271477368 hebbian
408 -13.568231453228096 -0.8305853606312716 hebbian
409 -14.915951123003632 1.2459398770272117 hebbian
410 -13.793657875077507 2.122431264859439 hebbian
411 -13.658418708039619 0.6241462048940872 hebbian
412 -13.0867742776232 2.6641893769112577 hebbian
413 -13.566669335241604 4.782278877905183 hebbian
414 -14.135136061300457 -0.005429773248211933 hebbian
415 -16.24645014108962 -0.8223711923309652 hebbian
416 0.026798612194889063 1.2428934441141204 hebbian
417 -13.057721157585824 3.1927224880419596 hebbian
418 -15.945300176448812 -0.2888588636925411 hebbian
419 -15.508389448534892 3.7200827794561127 hebbian
420 -15.1900757865017 -0.8772366385358519 hebbian
421 -15.104777014919007 4.986250508405385 hebbian
422 -15.816628219408551 -0.7125752076101662 hebbian
423 -14.35016026798807 4.902907554259501 hebbian
424 -15.372263205591507 -0.10673785835472134 hebbian
425 -15.432583461322016 3.8176778218685197 hebbian
426 -15.246562287393441 2.2300366186948386 hebbian
427 -15.797416052724573 -1.0234002061975611 hebbian
428 -14.637868918303516 4.461426448170102 hebbian
429 -15.299860749061926 3.1440835301597967 hebbian
430 -17.267940385578584 -0.27833696472359315 hebbian
431 -14.742306679783127 4.582111363397771 hebbian
432 3.438511275742757 0.9862958496066205 hebbian
433 -11.097078557065418 2.743918901210223 hebbian
434 -12.880484020606392 -0.061963612956308714 hebbian
435 -12.324486481702978 3.088661251792336 hebbian
436 -13.683735644632502 4.006904027901337 hebbian
437 -13.05873008000554 -0.3563971564354857 hebbian
438 -12.978072654271331 2.996441548303678 hebbian
439 -13.576807263631615 3.3355099478673864 hebbian
440 -14.003083334658486 -0.25769552471581625 hebbian
441 -13.05486240816852 3.909506687833839 hebbian
442 -12.40687210638507 0.9718808272845613 hebbian
443 -14.30276327446148 2.64650344816761 hebbian
444 -13.852452238893296 4.195347987846713 hebbian
445 -13.545615708530963 0.5075468073222886 hebbian
446 -15.401236891943753 2.470955807102145 hebbian
447 -13.633745560317077 1.4509809138406764 hebbian
448 2.1367828052507485 1.2589363005672205 hebbian
449 -10.310949663315638 2.614617949507031 hebbian
450 -13.446360889204097 0.16137064808463555 hebbian
451 -12.666377165433875 3.4201621127208224 hebbian
452 -12.72643528564484 2.7587074574111297 hebbian
453 -14.02729311643723 2.9110576529729086 hebbian
454 -12.766052892333935 2.892108630774537 hebbian
455 -12.952950786562347 1.2481134646043357 hebbian
456 -12.482474506532725 2.2293862255389065 hebbian
457 -13.573797982495714 2.516334958190665 hebbian
458 -14.01092176170039 0.4887090612441441 hebbian
459 -13.868363786190843 4.247573530757027 hebbian
460 -13.257076993650704 0.10494148576423165 hebbian
461 -13.234580239031468 2.4069616546170614 hebbian
462 -12.905888536789279 1.6189237793817768 hebbian
463 -16.43673525246256 1.3104592582412213 hebbian
464 0.7260253270448519 1.401837803200742 hebbian
465 -12.861933796885115 3.0590245752313803 hebbian
466 -14.668658690555663 -0.43340257077458366 hebbian
467 -14.908444457527114 1.9512361048444684 hebbian
468 -14.160319730464906 2.8614571894902854 hebbian
469 -14.327694825161233 -0.03250198424126009 hebbian
470 -14.756171829602431 2.6001713692674735 hebbian
471 -14.447082364227857 4.06753421692852 hebbian
472 -15.101039923851145 -0.06624033568757454 hebbian
473 -15.31549684878502 2.6839866668731975 hebbian
474 -15.059281730057359 2.326691336414409 hebbian
475 -15.031144791659177 0.627421772261199 hebbian
476 -14.46771107947464 4.322999891254168 hebbian
477 -15.650515964330344 1.3027493869868123 hebbian
478 -15.780836420990884 1.883821427512059 hebbian
479 -14.80370763599676 2.8316813226261535 hebbian
480 2.724319828631267 2.505289239945856 hebbian
481 -6.706510870082626 -4.245280021028614 hebbian
482 -8.04823252714075 6.835522854219195 hebbian
483 -8.45858017297996 3.133766916993561 hebbian
484 -8.485443256819986 -4.792620145510496 hebbian
485 -9.305563768098466 8.73034670560453 hebbian
486 -9.288282326472851 -2.330885559133493 hebbian
487 -7.312075613672643 0.2191327133765709 hebbian
488 -7.725039979492695 8.437330459341622 hebbian
489 -9.303412055558145 -4.929450662814133 hebbian
490 -6.423967961825124 -3.397310492101028 hebbian
491 -8.494359196201842 7.466964883419477 hebbian
492 -6.815134039355738 -3.8027006356869943 hebbian
493 -10.917581553599957 -2.5555711892088278 hebbian
494 -9.226970061517786 5.198991740273844 hebbian
495 -13.142091858452421 -6.115408742853753 hebbian
496 -0.33948332472398085 -2.0243541021814644 hebbian
497 -7.349847359640758 7.629474978352679 hebbian
498 -10.522828889120044 -6.9981942217593005 hebbian
499 -8.732418512965433 7.61971748911227 hebbian
500 -11.488489442592313 -6.253611247448556 hebbian
501 -9.42171203640131 5.397931617600893 hebbian
502 -11.063088572067322 -3.015627195658991 hebbian
503 -8.492690525393918 1.6352944319140243 hebbian
504 -9.377730138406498 4.356682718193599 hebbian
505 -9.893870783119398 -5.193508658163442 hebbian
506 -8.818133771153063 6.647234354485844 hebbian
507 -8.54638193401012 -0.9046011243467011 hebbian
508 -6.559512069411918 -4.238366145168825 hebbian
509 -10.312095435173243 4.950926152160283 hebbian
510 -9.845449838227555 3.158193979568852 hebbian
511 -10.41479930300047 -5.256396341633218 hebbian
512 0.3803938171772701 -2.1931339098824867 hebbian
513 -7.140149616398752 1.4872227949814185 hebbian
514 -8.873946924976192 5.686325632563988 hebbian
515 -10.664458793695344 -6.706732092638334 hebbian
516 -11.157617565984348 5.052556166743144 hebbian
517 -9.307620790449802 6.1333551443298395 hebbian
518 -5.780231835023738 2.7000492685159356 hebbian
519 -11.257563781362041 -5.958087111379931 hebbian
520 -9.944892262987805 5.98258311229548 hebbian
521 -9.698327525799188 -0.03054206811936562 hebbian
522 -9.133934351518242 -1.138836897252627 hebbian
523 -8.257130776177897 6.7381395261533745 hebbian
524 -10.680619703757948 -5.967156726459539 hebbian
525 -9.656078309116227 3.2947186820682237 hebbian
526 -10.061665972929644 3.090866171102422 hebbian
527 -9.789852326051555 -6.37634758846794 hebbian
528 1.3330965427908612 3.2946090155958436 hebbian
529 -5.722464941047718 -5.975124332281594 hebbian
530 -8.647397537060453 7.732264966344094 hebbian
531 -8.075019986545929 -1.3273014316880831 hebbian
532 -10.719118975257846 -3.402865206028617 hebbian
533 -8.515496665161981 7.0799438347689945 hebbian
534 -8.1461760156464 2.7318930359674023 hebbian
535 -9.289336551714438 -4.424978983928957 hebbian
536 -8.980060986048095 -2.727298410598455 hebbian
537 -7.78232243867743 6.990215057725936 hebbian
538 -9.22109767131659 -2.0276187300480397 hebbian
539 -9.687228170655949 -0.0196987812054135 hebbian
540 -5.310610645323498 3.657763938023408 hebbian
541 -7.392756782305062 4.660347890301805 hebbian
542 -11.637776683324493 -2.3960888001508236 hebbian
543 -7.55748886339244 4.58097006814616 hebbian
544 -1.0240316216749763 0.8968178649706277 hebbian
545 -6.911078093549027 -0.02622349193443615 hebbian
546 -10.399522358042773 2.014710621404945 hebbian
547 -10.24229537624196 -5.305554516191145 hebbian
548 -9.728278423622596 7.216656797889689 hebbian
549 -10.472573270159447 -5.286487861541425 hebbian
550 -9.671928209541344 -6.765250637515122 hebbian
551 -9.458124628998748 6.150543659129638 hebbian
552 -8.307365850834138 5.779176545699282 hebbian
553 -8.969003288602185 -6.1540808054363 hebbian
554 -9.180322815766576 3.8706168835882626 hebbian
555 -8.495301733832001 1.5722780591076428 hebbian
556 -11.893909758498454 -5.709378079375141 hebbian
557 -10.15016436126604 6.2190458635954196 hebbian
558 -8.978522650332735 1.5712263257047956 hebbian
559 -8.917185508444305 3.205507319894578 hebbian
560 -1.2641141609466429 -2.628365225036858 hebbian
561 -5.99732981493911 7.052745003559408 hebbian
562 -8.631038613737436 -6.083217030158103 hebbian
563 -8.791920625104776 5.204695004190914 hebbian
564 -10.380612442761842 2.2992587826053486 hebbian
565 -10.751259481273152 -6.241482108283964 hebbian
566 -8.91081436846349 7.382538872730638 hebbian
567 -11.491060948893109 -2.4495604344744875 hebbian
568 -11.901901049080198 3.46251607635633 hebbian
569 -8.154230339523737 4.783635174300921 hebbian
570 -5.290173907247231 7.150548288477684 hebbian
571 -9.658915658802886 -3.226389458710584 hebbian
572 -10.750953382037377 -2.174842232629293 hebbian
573 -8.936204058889167 7.437647274427737 hebbian
574 -9.693059358499767 2.459494753106325 hebbian
575 -10.869262085195935 -5.816889105107953 hebbian
576 0.3195331599536149 -3.499905836675773 hebbian
577 -5.438054352006975 6.431392557802419 hebbian
578 -9.174639712324339 -5.153932598221435 hebbian
579 -8.111740981010607 6.4266078138252 hebbian
580 -10.045764303188825 2.1920291523203685 hebbian
581 -9.542054534194698 3.593120904338346 hebbian
582 -11.0016570567864 -5.206578289160557 hebbian
583 -9.345462546991259 7.000387900683779 hebbian
584 -6.812041793874961 4.142169955398568 hebbian
585 -6.540562461040223 2.2809769240431708 hebbian
586 -7.902116003527267 -5.202012864386324 hebbian
587 -9.454373053635777 7.3181513694779 hebbian
588 -10.369536224117226 4.609155396939329 hebbian
589 -12.008510352105187 -5.59645304124615 hebbian
590 -9.430894761319408 4.965554894885018 hebbian
591 -9.620656396907359 3.6652074292475554 hebbian
592 1.4472331767527908 -4.171016745318318 hebbian
593 -5.396331572108849 4.377260744073505 hebbian
594 -9.826958161279618 -2.2396847957615744 hebbian
595 -9.529206014727706 0.25319669912205844 hebbian
596 -7.00804222651938 4.767986975686399 hebbian
597 -11.330567491804878 -4.570444715640289 hebbian
598 -10.634739004904207 5.282502757002337 hebbian
599 -8.245095403979779 -0.14759473656226352 hebbian
600 -10.327664927978121 -5.4097012565983364 hebbian
601 -10.636139474987958 4.147573465141422 hebbian
602 -7.363004951362253 5.542374276984631 hebbian
603 -8.591974375804533 -3.8302734918445713 hebbian
604 -11.438438302086519 -2.6084040621762425 hebbian
605 -8.567711379171667 -2.9007328458652952 hebbian
606 -6.216506550880622 5.893043364225985 hebbian
607 -7.7658404560822385 -5.33277968023952 hebbian
608 0.1924865207400127 -0.19134049242728232 hebbian
609 -6.94329366874196 2.681238714819531 hebbian
610 -10.70668846693727 -4.742000769176665 hebbian
611 -6.684177618387724 5.454618271021492 hebbian
612 -7.917020904062541 -1.004487107527073 hebbian
613 -10.892086012008702 -2.0719914559030106 hebbian
614 -7.845459229393683 7.0548828446443546 hebbian
615 -10.015975762470644 -3.2820775370745747 hebbian
616 -10.780914796379037 0.2998056321124605 hebbian
617 -11.614394657268903 6.566823132961287 hebbian
618 -8.3078103838367 5.845518233775034 hebbian
619 -8.874555229876986 -5.357927944068184 hebbian
620 -9.605066490285633 0.3720929819320431 hebbian
621 -9.820828642594172 2.634491702227362 hebbian
622 -10.528445751697538 -3.700622365986262 hebbian
623 -11.074165828800567 7.5575054523012435 hebbian
624 3.1260863279418074 0.4596176219896429 hebbian
625 -6.64187339966782 -4.587723631770864 hebbian
626 -5.770881176516355 3.088285276238971 hebbian
627 -5.946316616410117 7.015968675191166 hebbian
628 -10.06926897027058 -5.564262266073394 hebbian
629 -10.722407742370251 2.4597128576778347 hebbian
630 -10.776237631259455 4.478267520052374 hebbian
631 -11.582967545356743 -6.252543154168581 hebbian
632 -8.436299721679186 4.900057694380011 hebbian
633 -5.686928356981325 5.949829762666339 hebbian
634 -11.179680967523561 -5.064718185805323 hebbian
635 -11.723127878634896 1.5898950745295908 hebbian
636 -6.616972098037957 7.55669280664133 hebbian
637 -8.225108134198612 -0.1729652889107179 hebbian
638 -10.665325508202889 -4.2027483818517615 hebbian
639 -8.038817812808318 1.6246530932058514 hebbian
640 -0.356406986272054 0.004305802200545701 hebbian
641 -12.978992455700318 1.2385251119805074 hebbian
642 -14.206139310902806 3.6921208232897236 hebbian
643 -15.035003620406549 1.4375179013403567 hebbian
644 -14.296724029357492 0.8113214159752719 hebbian
645 -13.009885921690833 3.1199269547495905 hebbian
646 -11.719654145677836 1.1670446681588054 hebbian
647 -12.315725275603624 0.19620687379880192 hebbian
648 -12.739902467201162 1.4262018654786643 hebbian
649 -12.882512527527124 3.6750899817153053 hebbian
650 -13.78947054810642 1.6647203586485284 hebbian
651 -13.153718305317344 -0.21583032322204862 hebbian
652 -13.67258388682868 2.7010506842945543 hebbian
653 -13.291995959439795 3.5011309643963955 hebbian
654 -14.005179315719715 1.2953693023034496 hebbian
655 -12.133802792924625 -0.25541361571958515 hebbian
656 3.6095391912331545 -0.16721402354575327 hebbian
657 -11.147074159337514 1.4481764850160213 hebbian
658 -12.746341876097892 0.2740651059837545 hebbian
659 -12.532097339474396 4.011103033078195 hebbian
660 -13.005801598440124 0.4788210431106799 hebbian
661 -12.61071134051225 1.2613144815386743 hebbian
662 -12.948926085127283 4.025385123791119 hebbian
663 -12.826131001444972 0.6689378533828142 hebbian
664 -12.949473195441417 0.22408499917557556 hebbian
665 -13.522070916556162 2.0063162744694134 hebbian
666 -13.753592545108994 3.9398650120421714 hebbian
667 -13.939739212125444 1.7181418192254734 hebbian
668 -14.628354262769996 -0.16123448685169037 hebbian
669 -13.578813093899567 1.9459837074129382 hebbian
670 -13.33591194585691 3.2563779083760664 hebbian
671 -13.732940530737574 3.762120849343462 hebbian
672 4.952729051290137 -0.13250067866528584 hebbian
673 -8.066650978308477 -1.1288991245788662 hebbian
674 -10.51579858575311 -2.03812498787527 hebbian
675 -11.203096148309623 0.10434805952874626 hebbian
676 -10.688877127167544 4.683906743491257 hebbian
677 -11.165699642634335 2.4726577322317844 hebbian
678 -11.573286961229165 -2.7960648414121265 hebbian
679 -11.395501211544119 2.0126856060435325 hebbian
680 -9.859123574701833 4.520912182097376 hebbian
681 -10.74856606014766 0.2142517794058437 hebbian
682 -11.03388392899845 -1.8533721767502684 hebbian
683 -12.22084655993909 0.32318496178313905 hebbian
684 -9.86598809406178 4.352847227287888 hebbian
685 -10.836439602500047 0.30877210963202617 hebbian
686 -11.998503537522652 -2.1404479174927236 hebbian
687 -11.222639893220752 4.922714412325332 hebbian
688 3.060435164520457 -0.5197489879032635 hebbian
689 -12.123211085670548 3.284148383897783 hebbian
690 -14.15127482597683 -0.5794498284466373 hebbian
691 -13.516561170548886 3.374924599825714 hebbian
692 -14.520136646404886 2.786212531614763 hebbian
693 -15.109833186279255 -1.2076226116641584 hebbian
694 -14.92474437347755 3.5259290428076437 hebbian
695 -15.205132347387153 2.062932833884908 hebbian
696 -14.33897920103917 0.3948267632424558 hebbian
697 -13.366703620201015 2.7960569941877194 hebbian
698 -14.433170460163927 3.8165045874663117 hebbian
699 -13.822635878167691 0.915679001579102 hebbian
700 -13.674073999893315 -0.02115664547731005 hebbian
701 -14.36263530955853 4.041089751943583 hebbian
702 -15.05973370891785 -1.0200226379184851 hebbian
703 -14.039187707249711 2.4776616800234095 hebbian
704 2.185058206431487 0.12902087669330992 hebbian
705 -12.574110443597023 1.601279287736691 hebbian
706 -15.786626199257555 -1.5036615835835654 hebbian
707 -15.891920487740398 -0.3792884324346006 hebbian
708 -15.709206151525581 5.4366551273705035 hebbian
709 -16.083212518732154 -1.1772424165990587 hebbian
710 -14.717453189917608 1.4916232971753145 hebbian
711 -14.502876997348617 2.486633061028968 hebbian
712 -15.695519830855412 -2.6700653493187496 hebbian
713 -15.682674256625793 3.2267172077068835 hebbian
714 -17.24476727531349 0.039818988131782466 hebbian
715 -15.620580473095433 -1.3397713896297252 hebbian
716 -14.282721520436255 5.4785402043384845 hebbian
717 -16.516723960267935 2.7472732858736117 hebbian
718 -17.25254308644832 -1.212086193192164 hebbian
719 -16.580548225294994 -1.393187425013053 hebbian
720 3.5528432594069144 0.037380361669042204 hebbian
721 -12.088801574471232 1.5328140906835217 hebbian
722 -15.61984443467742 -1.3777300671637323 hebbian
723 -16.622796938860176 -1.3261373543292 hebbian
724 -16.006613483012615 4.456829484517927 hebbian
725 -15.047365076954055 4.668386545778319 hebbian
726 -15.519051301655084 1.9959533814002326 hebbian
727 -15.827411437107935 -2.3137449524013225 hebbian
728 -15.75628286926938 0.7617213903055818 hebbian
729 -16.077705428053346 5.653445836133566 hebbian
730 -16.49254489476742 -2.1477587169990344 hebbian
731 -14.786676433950907 3.9652110229082007 hebbian
732 -12.517822611940822 3.1480556983642893 hebbian
733 -14.435822271709005 -2.17911924710157 hebbian
734 -15.836383035637983 -1.004561574551064 hebbian
735 -14.805358510672978 4.39453929971279 hebbian
736 1.624398097580426 -0.6581006425400525 hebbian
737 -14.313191210747034 2.9811544563059647 hebbian
738 -15.073986330095085 2.6509176148828484 hebbian
739 -15.81972065658986 -0.7350189146597578 hebbian
740 -16.242023797122094 0.3802747366037203 hebbian
741 -14.858390958620658 0.0018179821636112967 hebbian
742 -14.746773115871099 3.408484290256499 hebbian
743 -16.948386973478073 1.2870505772529521 hebbian
744 -16.247057692971588 -1.3558632193575713 hebbian
745 -15.824862942568787 1.709984560996111 hebbian
746 -15.13120167198755 3.0428400058537868 hebbian
747 -15.19228511836397 0.9359107648703642 hebbian
748 -17.194929692730945 -0.5516407983829825 hebbian
749 -15.41637678889921 -0.19274933244646328 hebbian
750 -15.354595527867213 2.0619468417237097 hebbian
751 -15.675757427576633 2.3553915242730556 hebbian
752 2.797554471127645 -0.8138555652804054 hebbian
753 -11.580045742049798 2.71512210654351 hebbian
754 -13.372485321802126 3.5247491034581286 hebbian
755 -13.77431461464948 0.4083235612602275 hebbian
756 -14.492730712829832 -0.4811970346365257 hebbian
757 -14.551764174545298 4.339777433256704 hebbian
758 -14.990329245635039 1.3415291003256877 hebbian
759 -15.520386265011824 -1.2685129678921525 hebbian
760 -15.93276372705714 3.548746847894272 hebbian
761 -15.257191012551639 3.9208140741821906 hebbian
762 -16.03976306724468 -0.4659281178337953 hebbian
763 -14.95787780668548 -0.5839667909778606 hebbian
764 -16.0220882244396 3.9372780238574854 hebbian
765 -15.484599642721442 2.8102017304149856 hebbian
766 -15.421200345775404 -0.6692733053213477 hebbian
767 -13.11419309787012 0.11780911689231116 hebbian
768 -0.06251857061442617 -1.01690813665585 hebbian
769 -14.656475707113962 3.73159335172456 hebbian
770 -15.424225882611958 -0.447681933675114 hebbian
771 -15.410224036656507 3.490062890360803 hebbian
772 -15.311495653702949 2.9366574781372354 hebbian
773 -14.884563746683325 -1.9865864401324371 hebbian
774 -13.149572819856619 0.7865156272705564 hebbian
775 -13.530895278552054 4.16547343454116 hebbian
776 -15.450170492828429 1.4106424139153497 hebbian
777 -15.343672504363674 -1.2840426981633473 hebbian
778 -14.98568495802736 3.5991981418127863 hebbian
779 -15.262056820851257 3.5401699468279393 hebbian
780 -14.98579851349131 -1.644966095366483 hebbian
781 -15.294395279391642 3.946487991307296 hebbian
782 -16.11996979868325 2.040124889851668 hebbian
783 -15.491613756672672 -0.5719207736670832 hebbian
784 3.108856569462421 0.13282122565777807 hebbian
785 -13.59023576479237 0.25953503613191165 hebbian
786 -15.171139429582217 -0.5214745798958521 hebbian
787 -16.520741644491544 0.7465306524870586 hebbian
788 -15.170202210383449 1.8940102413823507 hebbian
789 -15.33324469538832 2.589511865525799 hebbian
790 -14.691649834581128 1.608112175172066 hebbian
791 -15.50530448813534 -0.015775002955887626 hebbian
792 -16.147938821514042 2.197828471705892 hebbian
793 -16.588497560298386 1.6867479045354026 hebbian
794 -15.982654397616567 -0.24174195202600404 hebbian
795 -16.29619659232612 1.5092822533427541 hebbian
796 -15.403237325034944 2.092492755510396 hebbian
797 -15.058721932067087 -0.33126081701806664 hebbian
798 -16.183886597694958 -0.12132468574640382 hebbian
799 -15.8408875290279 2.374611150837298 hebbian
800 4.035319264076425 0.6599783737945553 hebbian
801 -12.543054501045356 -0.3447379404876266 hebbian
802 -15.040739923395575 1.4064343835342576 hebbian
803 -13.365384171039928 2.7260264512776935 hebbian
804 -15.108230225578383 2.9423091516071227 hebbian
805 -18.04061556492692 -0.37045914262030066 hebbian
806 -15.945480396414194 1.1123905426447624 hebbian
807 -14.567929371900355 0.9423057317849545 hebbian
808 -14.13881689008698 2.847459319715126 hebbian
809 -14.218374442085086 2.2905594418671122 hebbian
810 -14.627596697810864 2.0958085856517874 hebbian
811 -14.417363090137052 2.7848008375448807 hebbian
812 -16.366831196189345 3.3019612942843866 hebbian
813 -13.05174440717428 2.455189768732243 hebbian
814 -15.12761876749313 2.4400044527078135 hebbian
815 -17.06013329659148 0.1584125092871418 hebbian
816 2.1915248155447826 -0.14339607995906833 hebbian
817 -13.141686312792135 2.5237155283479416 hebbian
818 -15.554830785239755 1.3313224048837935 hebbian
819 -18.865709244429823 0.7306266832311308 hebbian
820 -17.581284727393346 0.7963608395567126 hebbian
821 -16.807214903027067 0.7992948199764618 hebbian
822 -14.666906443884017 1.1204445753917534 hebbian
823 -15.178197464168056 1.1260737142036377 hebbian
824 -16.22283392804219 1.6266780709265176 hebbian
825 -16.47129205256474 2.548711691479556 hebbian
826 -15.274015400758426 3.014838951648828 hebbian
827 -15.19134907828318 2.1050203321898193 hebbian
828 -15.03312508373558 1.2237488600586939 hebbian
829 -15.726678145417626 0.9100606504897938 hebbian
830 -15.964974960686911 1.1398651207405428 hebbian
831 -12.728501197900743 0.03568866122162588 hebbian
832 4.67247552107793 -0.6997111447196473 hebbian
833 -9.874217195832255 -0.009572725864691323 hebbian
834 -13.099543746142231 2.946777977240394 hebbian
835 -12.314372164957579 2.743648053065159 hebbian
836 -14.753261201835981 3.475772718983654 hebbian
837 -12.075799862290554 0.8071161902476567 hebbian
838 -16.261826325340145 0.5337890752283058 hebbian
839 -16.420984015526393 0.7952335146795321 hebbian
840 -15.617772003307898 2.8005366612010083 hebbian
841 -16.431190574064335 2.6169242921082243 hebbian
842 -13.034506059748416 -0.19617579345575362 hebbian
843 -12.92208362000364 0.08819455545020391 hebbian
844 -12.325068655857336 1.3418731428750095 hebbian
845 -14.101488773667576 2.0551370019971973 hebbian
846 -14.61369846843304 3.0003723883121736 hebbian
847 -14.583348786128068 2.0015762556906167 hebbian
848 5.054959967867095 -0.6516030294008507 hebbian
849 -11.658399497080445 0.42143652443693835 hebbian
850 -13.905238641869303 0.3528904454828778 hebbian
851 -16.355136997255386 1.5232689093633376 hebbian
852 -16.362411938648567 2.666728436078262 hebbian
853 -14.920339532270773 2.864543501939576 hebbian
854 -17.810927232719248 1.4741066057362944 hebbian
855 -15.856667304383226 0.34539549744325354 hebbian
856 -14.015053034303868 0.5525236434052708 hebbian
857 -15.513044195550345 1.4893563948792723 hebbian
858 -17.090921950386306 0.12015688373074501 hebbian
859 -16.147223931295464 2.707281137073402 hebbian
860 -15.579500157130457 2.283731298547968 hebbian
861 -14.759802403544958 2.911433889633665 hebbian
862 -15.696104325895416 2.428402219651778 hebbian
863 -16.482596306090652 0.8825197913716064 hebbian
864 3.880086914220608 -0.8814709954668802 hebbian
865 -11.053845641684783 2.7463100971442715 hebbian
866 -13.087786487603672 1.706353060270639 hebbian
867 -12.978273118962083 -0.2560543133835994 hebbian
868 -10.98505027227853 0.4923358645936562 hebbian
869 -10.559881635886523 1.3427789410877167 hebbian
870 -13.506616857966055 2.7652987637060966 hebbian
871 -11.58747627293638 3.0298258405855516 hebbian
872 -14.717590106560484 3.2397747106912815 hebbian
873 -14.680022564961762 1.0023430205762682 hebbian
874 -12.122211278954461 -0.5886742938251059 hebbian
875 -12.471943150182945 2.124541017340868 hebbian
876 -14.218593414605879 2.9610166219889633 hebbian
877 -12.95161663808771 2.9737807165154284 hebbian
878 -14.939816405329065 2.3647099545540513 hebbian
879 -14.216992981877485 0.7709128612137595 hebbian
880 3.7962700720545564 -0.7281813192964777 hebbian
881 -9.050930668174109 3.254844174915293 hebbian
882 -14.820206922988982 3.351724277985738 hebbian
883 -14.324068761756521 1.4920926764330125 hebbian
884 -15.364884542072883 2.613409937775537 hebbian
885 -14.602821965289515 -0.8537474723424617 hebbian
886 -13.097954344012416 -0.9161109327418125 hebbian
887 -15.097962312320632 0.718284232625464 hebbian
888 -14.759705798586689 0.7058846952011452 hebbian
889 -13.934706972412531 -0.02778854234608879 hebbian
890 -14.238147925173275 -0.2087063034767499 hebbian
891 -15.97177468889405 -0.423172382066107 hebbian
892 -13.986142064200711 1.5053236919980393 hebbian
893 -15.549138748816903 3.0022753444567893 hebbian
894 -14.590916982303884 3.5014816354288936 hebbian
895 -16.992629589105853 4.202647403349373 hebbian
896 3.6667617121710405 -0.6863407342140141 hebbian
897 -8.473152776115352 2.440258804470553 hebbian
898 -13.013076990366102 1.0386111932053574 hebbian
899 -11.91929483701024 0.37284081147536235 hebbian
900 -13.249258917432792 0.7789413777144992 hebbian
901 -15.72750394682346 0.6530814949631242 hebbian
902 -15.508531547986006 -0.21537755275761758 hebbian
903 -15.905747726488828 0.6700029868844487 hebbian
904 -13.149533205357752 2.8952937278400013 hebbian
905 -15.369056630413636 3.4815918909069463 hebbian
906 -15.560373192577686 2.0223898694149742 hebbian
907 -15.953968402178887 1.040606395595669 hebbian
908 -15.17607784282445 0.483002377227135 hebbian
909 -14.55468984462124 0.3323757805592212 hebbian
910 -13.990759454470117 1.1054216265250603 hebbian
911 -15.186909762027954 1.2794181612993054 hebbian
912 3.3824791415055717 -0.5866827842074704 hebbian
913 -13.155253633682465 0.9597392793442215 hebbian
914 -14.770384172325697 2.0482217276797177 hebbian
915 -14.355835719481147 2.53690333648626 hebbian
916 -16.601626735650374 2.3433211237516898 hebbian
917 -12.375328468645725 0.2742091056785274 hebbian
918 -11.182980798789606 0.5203490168096854 hebbian
919 -13.607764438583343 3.0275505823064046 hebbian
920 -12.746435255021195 1.2108114388560864 hebbian
921 -14.779434072832133 1.1993616452238196 hebbian
922 -16.117353977744003 0.7641469543171534 hebbian
923 -16.893856124801196 1.5620041805395342 hebbian
924 -16.920257871057114 2.710462366104592 hebbian
925 -14.554884908441014 2.3114522622233027 hebbian
926 -17.83429917458021 1.3369772149831076 hebbian
927 -16.913030344632368 1.4032582970489993 hebbian
928 2.9277455112805004 -1.3540316063643207 hebbian
929 -13.986867970870792 -0.8415614048556813 hebbian
930 -17.894887732389805 0.9904670582717315 hebbian
931 -16.23720507888206 2.445714136588243 hebbian
932 -16.20490523856366 3.4622560630008716 hebbian
933 -17.15560496336684 0.6996708810665347 hebbian
934 -16.941409377453763 -0.19404365303451496 hebbian
935 -13.463634078754556 -0.6562807544449556 hebbian
936 -13.612351986276815 -0.44453485233200335 hebbian
937 -15.043013739256734 -0.6443380253399534 hebbian
938 -11.465374975076422 2.0948148730139744 hebbian
939 -13.275558874726448 2.7018470867526103 hebbian
940 -13.439329696873097 1.3518007149692048 hebbian
941 -15.588391028574096 -1.5462393806620573 hebbian
942 -11.994686005374662 0.5731118632183776 hebbian
943 -8.899481207610524 -0.024989394590037385 hebbian
944 5.23277635720204 -1.3502187021163299 hebbian
945 -11.568951556467919 1.6978621154109066 hebbian
946 -10.805055831068344 2.553935383184312 hebbian
947 -13.76886154089802 2.272764724000007 hebbian
948 -15.107523478748867 0.43821427279283637 hebbian
949 -13.045622742877507 1.066785750599999 hebbian
950 -11.183590260504467 0.5822918291654494 hebbian
951 -13.617449351625703 1.4580987722863539 hebbian
952 -14.048554639497876 1.5418600529452775 hebbian
953 -13.049439899103717 0.9765047137269448 hebbian
954 -13.861429535651379 1.487769385082104 hebbian
955 -14.032628641357578 2.214329623760887 hebbian
956 -15.284219195383004 2.7507571452922552 hebbian
957 -14.988700293206172 2.9802251737243957 hebbian
958 -14.40949685276377 2.5571058734945065 hebbian
959 -14.506545471445952 2.901754990797593 hebbian
0 2.3195142803283013 2.6069983355875626 neuron
1 -2.129495187397492 1.2805115410901127 neuron
2 -3.9904676357947926 -2.3285031738355646 neuron
3 -3.6810007568710272 -5.313537398436747 neuron
4 -4.606299023837301 -5.631717421117523 neuron
5 -4.382063183855349 -1.1944051914440623 neuron
6 -4.523892841775789 -5.41642489945832 neuron
7 -4.13934372568247 -3.2234968468439744 neuron
8 -2.922549584467277 -5.476432892413182 neuron
9 -4.371302466901651 -4.786368688903199 neuron
10 -3.6897586701016105 -3.760521978535331 neuron
11 -5.199088284231891 -5.389180328898341 neuron
12 -4.141504754544348 4.222096168252237 neuron
13 -5.060825092460762 4.3267202517587755 neuron
14 -4.6228091136429725 4.904425175216783 neuron
15 -6.312663367405879 -3.98694400303307 neuron
16 2.1843649466209953 2.7988786533793877 neuron
17 -4.625168207278389 -6.68184614970846 neuron
18 -4.766711927242953 -1.613934133474243 neuron
19 -2.450695403815913 4.158451921439074 neuron
20 -3.6067641027196595 2.8269137706224026 neuron
21 -3.7368295343105817 4.023543837335791 neuron
22 -3.426008679210262 5.402806051580385 neuron
23 -3.021595181546126 3.581258915624718 neuron
24 -3.5802747973598428 5.396944521453229 neuron
25 -2.9456493447496093 -1.3027396759280427 neuron
26 -2.5098609588244276 2.152764533694462 neuron
27 -1.39834370002898 3.2724531862704005 neuron
28 -2.101625963932209 1.2433629162743765 neuron
29 -1.814178128630311 5.104305233059371 neuron
30 -2.5067706487087635 3.6648371255012573 neuron
31 -2.6868379955662176 -7.043393863746427 neuron
32 -0.5611158359923172 2.9858023902526316 neuron
33 -6.124740316416045 -5.9828060782232155 neuron
34 -5.971839819815229 -6.760883209102122 neuron
35 -5.806461081827443 -5.786617560328962 neuron
36 -4.863131140746094 -3.4203373939397093 neuron
37 -5.677110622066734 -7.514432616271891 neuron
38 -4.579730672449804 -2.813767909786611 neuron
39 -5.063048481373335 -3.7348424622470193 neuron
40 -5.001372343362972 -2.2757366740167995 neuron
41 -4.9793744058248715 1.0766897378979305 neuron
42 -6.087953736640374 -5.857904582245211 neuron
43 -5.691397701619792 -4.931571541707449 neuron
44 -5.821547257237179 3.4725673067740335 neuron
45 -4.383308700405668 2.4480177041461526 neuron
46 -3.6169297015151027 5.78002823425625 neuron
47 -3.9149189545524243 5.901526906105955 neuron
48 0.4249036081133694 3.2808737342742553 neuron
49 -4.375344866020313 -5.6362645019176165 neuron
50 -4.530262439213191 -4.903595077342092 neuron
51 -5.866083782498346 -6.286279863448547 neuron
52 -5.454832885373597 0.34344422222479243 neuron
53 -4.195338688172608 5.120528299915917 neuron
54 -5.487786375511474 2.7912145069294843 neuron
55 -3.4621863739012055 5.1065662170562405 neuron
56 -3.8466214902165863 6.500780990311702 neuron
57 -2.7105091093727314 -1.6067985303452306 neuron
58 -4.168147338707212 0.2851420732595578 neuron
59 -2.5552656107367056 2.25911605197957 neuron
60 -2.375948885636679 5.3461626362513766 neuron
61 -3.468738986265356 2.5835157967431863 neuron
62 -4.768882571793688 0.3305033545109632 neuron
63 -4.502493408498785 2.2424144843707454 neuron
64 2.988376482028463 2.251981415843218 neuron
65 -1.3440037924186972 -0.5629344084374623 neuron
66 -1.0904050132317782 2.444494862924988 neuron
67 -1.7398911841523526 1.7409060338131372 neuron
68 -1.7753855437480293 1.8936783338065772 neuron
69 -1.3557974955358696 5.590716391175664 neuron
70 -2.875933749544896 2.2143338883960104 neuron
71 -2.7744067503001655 1.8708834229761275 neuron
72 -2.469826119876613 0.12015439245198099 neuron
73 -2.4521308766842465 1.8009217963645907 neuron
74 -1.696000501225708 2.5152095939881565 neuron
75 -2.426329777259409 -2.7226498681689435 neuron
76 -2.967712482147442 -2.3372657567273736 neuron
77 -3.1853427952371427 -1.3015640024635662 neuron
78 -3.348687296623627 3.4576498577310955 neuron
79 -1.7964827459182033 3.592231667875238 neuron
80 4.087745258363863 0.10366839000071115 neuron
81 -1.9891642269092213 4.412410081502228 neuron
82 -2.620058513154293 1.2848052681265236 neuron
83 -3.0942106310651063 3.138763839313936 neuron
84 -3.2455722009193106 2.012707176613123 neuron
85 -3.2731928468250016 3.789984019379999 neuron
86 -3.4773682255637284 3.963032530727767 neuron
87 -3.4091949391703653 3.069376581246423 neuron
88 -2.904467063154819 -0.021410877502059597 neuron
89 -4.781697631405871 2.05312280052964 neuron
90 -2.1223748738156205 4.562240342199181 neuron
91 -2.8426848902675332 1.841597944255194 neuron
92 -3.2177049802975053 3.9816602482958947 neuron
93 -3.4436664515979043 3.784574767906687 neuron
94 -4.076162208465168 4.198596526705848 neuron
95 -3.8780071200155937 -4.557207775942261 neuron
96 1.880870873473227 2.7569051192130973 neuron
97 -2.4839530010957938 2.493295246926736 neuron
98 -2.30985035694159 4.329558432060452 neuron
99 -3.257757816355581 1.114254165703241 neuron
100 -2.9924298469179216 6.664430325384904 neuron
101 -3.446899590165381 3.0247037977789395 neuron
102 -3.7525216230676897 2.671573269562734 neuron
103 -3.414000294877013 -1.0762766049015124 neuron
104 -3.4881979722262044 -0.4011816205217966 neuron
105 -3.9572048084799727 3.7266506841380473 neuron
106 -2.546905537848542 4.4457478292341355 neuron
107 -3.54727480364498 -4.628136090197998 neuron
108 -4.4555165414340205 -4.3100433379884615 neuron
109 -4.34026345176816 -2.6904467668083867 neuron
110 -3.3431632478181297 -2.2488933075345185 neuron
111 -3.8718168621105686 1.540175932318386 neuron
112 -0.0121462216043321 2.524933905492793 neuron
113 -5.455200299119639 -7.293683061970022 neuron
114 -4.28566211466787 -2.839578027278394 neuron
115 -4.3409373082914815 -2.4040824274037957 neuron
116 -3.898673891812776 -3.23436138972393 neuron
117 -3.446981108706831 1.6499029243778724 neuron
118 -5.144611862204838 -2.233201724761609 neuron
119 -4.521682148217969 -0.456545153244895 neuron
120 -3.0400709148722505 3.0766614520821864 neuron
121 -3.784594788670838 -3.18854887595218 neuron
122 -4.593341321701774 -2.956415670171556 neuron
123 -5.79018125023688 -4.487308568141345 neuron
124 -4.670207022236668 5.275162463982309 neuron
125 -3.732945794269193 0.7388561496700475 neuron
126 -4.759128341057111 -3.1037761875180254 neuron
127 -6.139044093231106 -7.9903161980651 neuron
128 3.383733486119717 2.109605011275899 neuron
129 0.37788113525243316 1.1854832555156385 neuron
130 -1.5601531183793953 -2.0089124229321658 neuron
131 -0.05514738983542221 -0.3288970282774055 neuron
132 -1.2048116031625713 3.1800051198396697 neuron
133 -1.890512174268054 5.212300937820349 neuron
134 -2.6886640335097076 1.3173166629132715 neuron
135 -1.9854660234038692 -4.916417992751916 neuron
136 -0.41841044673491523 -2.0879947515914794 neuron
137 -2.0949353888163773 1.6415897480378674 neuron
138 -3.1128056970884916 1.1627416939228485 neuron
139 -3.1595692057119718 -4.312459419264948 neuron
140 -5.29857315982299 -4.815484791785588 neuron
141 -3.7500265653111913 7.185962831714968 neuron
142 -1.6820083131798662 3.166894207233221 neuron
143 -0.596616321299343 0.26822380595231393 neuron
144 -1.106291892178239 2.594816519585748 neuron
145 -5.512773697414253 -0.13980450600490135 neuron
146 -4.95797445078936 -3.1330630164808704 neuron
147 -5.361834384109544 -2.9254294827060203 neuron
148 -5.41850923816927 -5.797750406736164 neuron
149 -6.548096717352092 -5.642368651896752 neuron
150 -5.327427143440567 -0.8261523631162682 neuron
151 -4.324717907665226 2.411761570996458 neuron
152 -5.296585167223627 -0.26545575798496984 neuron
153 -4.554396027455895 0.6284140755868944 neuron
154 -5.458084886715542 4.734524514677583 neuron
155 -5.183565003704166 3.9556449454058846 neuron
156 -6.246436466595874 1.4948725995094514 neuron
157 -6.03660116408851 2.5863088081373555 neuron
158 -8.489893301581525 -2.999543609795927 neuron
159 -7.157312412467346 -2.610018367257489 neuron
160 -1.756808106302419 -1.2042069445832677 neuron
161 -4.706578766912051 -0.019436557823616238 neuron
162 -5.057642948090121 3.9418363690399905 neuron
163 -7.099081681658554 -0.267629838796185 neuron
164 -8.116916309821985 3.9197445610992094 neuron
165 -8.02770897098414 -0.2229137535532425 neuron
166 -7.172621840496606 -3.111236965920425 neuron
167 -7.450335286852475 6.358048200784353 neuron
168 -9.564765813944959 -1.8567605876813897 neuron
169 -5.254642139705136 2.578584998994768 neuron
170 -5.360691250791904 -1.1375354405053502 neuron
171 -7.4502547080209 -2.9167570896030934 neuron
172 -6.527821804422799 -2.7109342412196384 neuron
173 -7.506678919495197 5.255151442777272 neuron
174 -3.643919131195034 5.147423459329278 neuron
175 -4.883895942667877 -0.29451753621238447 neuron
176 -0.5788465530212933 -1.1274448222276554 neuron
177 -4.891582056710451 0.24368306760310646 neuron
178 -6.113005449298586 6.460902514424955 neuron
179 -6.2754775947801775 2.3810542357325364 neuron
180 -4.052142590582347 5.10456864576055 neuron
181 -7.396478109087294 -3.4798351511058265 neuron
182 -6.357485980290155 5.854636555627036 neuron
183 -5.41833820608961 1.772438806787507 neuron
184 -6.263763517833793 1.3793702594530388 neuron
185 -5.584762521102762 6.396654171441388 neuron
186 -6.806379707927522 -1.9031460374188889 neuron
187 -6.562663514311692 6.40417332795964 neuron
188 -5.282689551625555 -1.894578107155017 neuron
189 -5.431846219550502 5.352972192247511 neuron
190 -6.722854106746977 -4.868779102343976 neuron
191 -5.848912003484875 6.147556931503613 neuron
192 0.352942634166448 1.111743650231234 neuron
193 -3.950523611221239 -4.024903378531282 neuron
194 -3.199505519903134 1.148517426627272 neuron
195 -4.667129784915801 1.796065740086852 neuron
196 -4.670817935742435 2.2248988148271267 neuron
197 -1.6532666952890211 0.26130387429556196 neuron
198 -2.8158681269730828 1.051741207415008 neuron
199 -3.3549767711893885 -0.8707680162527675 neuron
200 -2.62320401760479 1.485824434921113 neuron
201 1.5494278143256308 0.30447573261289085 neuron
202 -1.427164890469084 -1.3040898146809419 neuron
203 -3.079594585958528 -1.1354663865067758 neuron
204 -2.9357874324869657 2.7016788309606454 neuron
205 -4.833618857073883 -4.929192862127742 neuron
206 -4.96913918373527 0.9144153639013259 neuron
207 -4.533580918651577 -4.754498665014516 neuron
208 -2.2749363723845852 -1.2833637141379288 neuron
209 -7.397079027858371 0.7095423815226443 neuron
210 -7.854197234249238 4.587742390464825 neuron
211 -8.489553329304622 -1.6389740166316298 neuron
212 -7.722199501549511 1.5925716554564373 neuron
213 -6.191730874166499 6.686317494370681 neuron
214 -6.291319605878533 -3.1157200207859588 neuron
215 -6.797399502707879 4.137641693498833 neuron
216 -6.399805298971732 0.36375210590639157 neuron
217 -6.753995719423837 -3.281469698339733 neuron
218 -6.731692105072031 6.282139209420196 neuron
219 -7.886436914925928 -4.878250363485324 neuron
220 -6.737135464196067 5.029673734672765 neuron
221 -9.143169498663553 5.829492992749488 neuron
222 -6.7436195687919955 -1.807330568524649 neuron
223 -7.2271870068031525 -0.5632878424168323 neuron
224 0.37795879506654734 -1.1387913569061372 neuron
225 -3.4015431010588486 4.266408006572129 neuron
226 -3.338934720920287 2.7984013899585762 neuron
227 -6.372041401671461 -3.714566957836252 neuron
228 -3.707052822184884 4.084823168720739 neuron
229 -5.95008146471937 -2.864149637827584 neuron
230 -8.048354640229155 5.105124020028164 neuron
231 -3.5344719600703804 2.7477210342389866 neuron
232 -4.043003618012061 4.234549088526447 neuron
233 -5.2320698019505905 -2.170657066354672 neuron
234 -3.948500717516419 4.828390140105479 neuron
235 -6.089617551933457 -3.1175342305724616 neuron
236 -4.412912981613169 5.582564688119113 neuron
237 -6.489333014991572 -1.5567227466708644 neuron
238 -4.667121087558085 5.1452476719729905 neuron
239 -4.663150115978542 3.2832542095312074 neuron
240 -1.4524109965738703 -1.0112653923352763 neuron
241 -6.527121180812086 3.205997770728678 neuron
242 -2.229942132899269 0.10913335891559783 neuron
243 -4.382966485113508 -0.5616357720888415 neuron
244 -5.879941843438103 2.16246031931127 neuron
245 -6.778146458813693 3.0505035863302368 neuron
246 -5.867437875307495 -3.1745880679385907 neuron
247 -6.34722892181725 6.176098301097758 neuron
248 -9.01500194277098 -1.281766291194575 neuron
249 -6.116146272317924 5.898737424448882 neuron
250 -5.535036800764913 5.586093384598313 neuron
251 -4.559678294155679 2.659872306324404 neuron
252 -5.621841780221504 5.422482584378891 neuron
253 -5.441118559722284 2.765494878050674 neuron
254 -4.516122600662633 1.2605652030376684 neuron
255 -4.599074241033723 6.4312854765665906 neuron
256 -1.3228591591512715 -0.8498972010791008 neuron
257 -6.23500525568717 -1.6915949587242376 neuron
258 -5.217741468377603 4.302492478624444 neuron
259 -7.382189871344463 -2.919340433745155 neuron
260 -5.698898737877958 3.822642585217892 neuron
261 -6.6976303593399225 0.5200484692824031 neuron
262 -7.472419553213338 6.233210668655332 neuron
263 -7.432343080689623 1.6960723108724072 neuron
264 -7.074182178444784 -4.2311043408329345 neuron
265 -6.312090608746556 6.041630220663383 neuron
266 -6.692910558383848 -0.707456251742638 neuron
267 -4.5008023108071935 -3.149937626034919 neuron
268 -5.9301197845086815 2.457806963651826 neuron
269 -6.964666328154039 0.20231449514384958 neuron
270 -11.860854402230698 2.0643886744663975 neuron
271 -7.139181842714196 3.809804587855786 neuron
272 -0.27645356686959094 -0.03370788315825681 neuron
273 -1.7574745336002857 -3.2306000306698968 neuron
274 -3.5264937745822187 -1.3938682659676656 neuron
275 -3.466420059947613 1.709667765841174 neuron
276 -3.952901195301426 -0.9557672112714547 neuron
277 -4.271771171765315 -2.949862419398616 neuron
278 -2.152852694257307 -1.6540870283049434 neuron
279 -3.4879371693086147 3.3337216957340714 neuron
280 -3.9676395621466543 -4.329523708578846 neuron
281 -4.19085752005049 -0.9236044315849045 neuron
282 -4.0218766480554695 0.0472735125356182 neuron
283 -0.769351781890128 1.2861778869654474 neuron
284 -4.035906586220486 -3.9323180927696133 neuron
285 -4.636929255474046 2.019444038373307 neuron
286 -3.6113989132254587 -3.3577628164188873 neuron
287 -4.903470467127921 3.4685644021985547 neuron
288 -1.8189838551967856 -0.9127807748153407 neuron
289 -5.470066980811311 3.9711401115378995 neuron
290 -5.695224924491937 -2.8467935843580463 neuron
291 -4.866021829072815 6.506253289835315 neuron
292 -6.1175470938834735 -3.1974870126348494 neuron
293 -5.467558469707435 0.8264847587402085 neuron
294 -5.7135461268962775 3.8497575689501002 neuron
295 -15.99515391035187 2.714663128399805 neuron
296 -6.313620913618958 0.44424982914665356 neuron
297 -4.667896358804975 0.6138692616400055 neuron
298 -3.8196535361439388 0.4121288447298838 neuron
299 -4.1619312136689945 1.4190281903656545 neuron
300 -5.27446714019944 1.4720947833777671 neuron
301 -2.4980364911192057 -0.5768521501022263 neuron
302 -5.948676388534705 -3.043218857683021 neuron
303 -5.232033610559219 5.9207179218854975 neuron
304 -0.9465517763343562 -0.23822779073978673 neuron
305 -2.3068164176272825 3.466542648079167 neuron
306 -2.772052746142912 5.371181216507426 neuron
307 -2.7844913125278503 -1.4362360451012863 neuron
308 -4.306818476596334 -0.797943493022843 neuron
309 -5.051131040378869 5.610196283609568 neuron
310 -7.4650903054742495 -1.9043014241316922 neuron
311 -7.31656542542396 6.516446466332164 neuron
312 -8.788319657557555 -4.385138604754737 neuron
313 -5.752069671798703 2.498457809038265 neuron
314 -7.835651869091383 0.687347370248561 neuron
315 -8.253803509087344 0.37808471831509605 neuron
316 -5.501188538372113 -3.113363297359608 neuron
317 -5.493574588643293 1.1872791907931441 neuron
318 -5.648516680038534 4.371883550672998 neuron
319 -7.288545618477232 -2.1416401198552912 neuron
320 6.514683192288757 -1.5239203771566763 neuron
321 2.7243523475725695 0.4432237653884672 neuron
322 -3.1067973999330034 1.7006319499229854 neuron
323 -6.0146603790711435 2.264892690307011 neuron
324 -7.2458619690370805 2.2350937083929723 neuron
325 -7.653561803900763 2.6768707308488104 neuron
326 -6.423035624056265 1.9793158028738826 neuron
327 -7.3894954076576385 2.1636071115552977 neuron
328 -7.267518493172812 2.273333955705883 neuron
329 -6.165271823266787 2.192119931997989 neuron
330 -7.5556858114746746 2.105882027277404 neuron
331 -7.187721605374436 2.1315882227581 neuron
332 -6.755028811844996 2.4634626068048378 neuron
333 -7.777255694448771 2.8608838868733866 neuron
334 -7.139360312870805 3.120584899689184 neuron
335 -8.700534268788571 2.4168185362774803 neuron
336 5.628050401167102 0.01750497672513532 neuron
337 3.0874370308967856 -0.7263003941177943 neuron
338 0.8147736333389298 -1.1719412409168803 neuron
339 -0.33003488086823024 -1.0698863800219203 neuron
340 -1.4622232743733312 -1.6260451068418202 neuron
341 -3.7446283988291276 -1.0498261268413864 neuron
342 -4.135263577494441 -1.2464762326779657 neuron
343 -4.205687391910979 -0.8031880294509564 neuron
344 -4.844115840698695 -2.1292782665841554 neuron
345 -4.922401480907014 -1.1788371983879289 neuron
346 -4.34847351703309 -1.3513992630838616 neuron
347 -5.4044410616989556 -1.2681105735884026 neuron
348 -5.536794285817691 -1.7730001826272177 neuron
349 -5.63418805351249 -1.431953122867251 neuron
350 -5.445928557574159 -1.2540044942021193 neuron
351 -6.229776146599807 -1.208089317204223 neuron
352 5.887014109042352 1.0938695290055735 neuron
353 -0.33738251848751405 -3.2625223343585326 neuron
354 -2.9002496362247094 -0.418524555060301 neuron
355 -5.880639373070251 1.020257699781535 neuron
356 -6.677239234180731 2.205710427955498 neuron
357 -5.787430109308207 1.6118904386520463 neuron
358 -7.919173364813152 -2.9400843308676334 neuron
359 -6.843440667793608 0.7341360574292922 neuron
360 -8.320941827895425 -3.1368525799725764 neuron
361 -7.121878187166117 3.4358723808030573 neuron
362 -7.6269078016716225 -2.7718745679312677 neuron
363 -5.99831133774102 -0.9045674541136027 neuron
364 -7.320837534389254 2.7729702933480556 neuron
365 -7.590141259299065 -2.16302350214104 neuron
366 -4.715416491525269 3.236740599591171 neuron
367 -6.061595018470389 0.05999561971525494 neuron
368 6.085548066470563 0.3925646861327199 neuron
369 0.6731852076071365 -0.7817781415096083 neuron
370 -2.170745286315214 -0.9822079652420068 neuron
371 -2.106135237139468 -1.1823445377228976 neuron
372 -3.296743409458395 -0.7553733005314563 neuron
373 -5.0459008503962774 -2.38869277694106 neuron
374 -4.752484433753018 -0.701420674118232 neuron
375 -4.9993034895701065 -0.8686948274712888 neuron
376 -6.326475895388008 -1.4744452102973131 neuron
377 -5.188148775021482 -1.1700338961337298 neuron
378 -5.72426720110964 -0.8265253588729544 neuron
379 -6.2930446399364 -2.184686369314538 neuron
380 -7.0431091746198 0.18650776654397988 neuron
381 -7.135958779650354 -1.4945033295289458 neuron
382 -7.19116713006204 -0.7839708013600765 neuron
383 -5.683642359442056 -1.6253570326852624 neuron
384 5.462242073749764 0.1667338492970761 neuron
385 2.009358205748365 -0.8770851239762804 neuron
386 0.4813386477987894 -1.6058821706576538 neuron
387 -1.1565088690516638 -1.7471272357716932 neuron
388 -0.3068771501564004 -1.834983173011724 neuron
389 -2.68081192805705 -1.9369674221710718 neuron
390 -1.0616412824850199 -2.144880932343615 neuron
391 -1.5632825879170582 -1.7584035114127403 neuron
392 -3.186353820590238 -1.760115568139997 neuron
393 -2.0793523617948084 -1.2491340973925924 neuron
394 -2.322872078777567 -2.0519440334903165 neuron
395 -2.527854082124306 -1.6387218006357414 neuron
396 -2.4770675811125904 -2.539525167198774 neuron
397 -3.075599141305134 -1.5137800422863907 neuron
398 -2.583340558028767 -1.7645237068431074 neuron
399 -2.2287901162328447 -2.090312729132605 neuron
400 5.956821393994149 0.150519332055701 neuron
401 2.2747348665838407 -1.3097140269260694 neuron
402 -1.32633558484083 -0.9232733924238257 neuron
403 -4.567771356505095 -1.4262906346625595 neuron
404 -5.883048400502661 -1.1250992501271189 neuron
405 -6.9423297517334825 -1.3213531346700285 neuron
406 -5.330264119874156 -2.050774829013622 neuron
407 -2.311136156143506 -1.1037974879837729 neuron
408 -4.666090336981362 -1.6174331893940253 neuron
409 -6.519583385113668 -0.7736526144084338 neuron
410 -6.814811076658934 -2.1775806384842094 neuron
411 -5.166756763151702 -1.187744187841469 neuron
412 -6.0387601878899755 -1.8239425111413778 neuron
413 -6.371514374572524 -0.7266663644220693 neuron
414 -7.1283621245645 -0.1376291658405677 neuron
415 -6.161334166338677 -1.063783168484277 neuron
416 4.895035047501412 -0.21291829935871381 neuron
417 2.1361490307459756 -0.9024230986757854 neuron
418 -1.1953742350023049 -0.7162063060395614 neuron
419 -1.9618440307403777 -1.9823126698630265 neuron
420 -3.3336565700298006 -1.1488725421028176 neuron
421 -3.8317964542516516 -1.879676970614882 neuron
422 -4.385493415899313 -1.4614658487892147 neuron
423 -4.401614968599894 -2.222612700480665 neuron
424 -6.426050959799527 -1.6096188736762145 neuron
425 -4.366433158258774 -1.3117346864097956 neuron
426 -4.527045716742727 -1.7304502183627692 neuron
427 -5.544939514615625 -1.1073890096647603 neuron
428 -4.64696611962073 -1.8291347263427697 neuron
429 -5.031284047713222 -1.3686505143478533 neuron
430 -4.419139088096979 -1.2109666515273612 neuron
431 -4.364149834354819 -1.4296104701083199 neuron
432 5.9222031391027254 -0.41150762550105174 neuron
433 2.31971049732741 -0.9632743071329002 neuron
434 -1.8460341606087736 -0.6856860056687677 neuron
435 -3.578414776273232 -0.8868006139741587 neuron
436 -4.667621155607626 -1.9106832537308505 neuron
437 -6.206326192431265 -1.1023057807412326 neuron
438 -4.79245428659008 -2.1436094898538136 neuron
439 -5.275477612558934 -1.2386802689329932 neuron
440 -6.24131952404739 -1.2901307787005036 neuron
441 -5.610645237033627 -1.8005041129874406 neuron
442 -6.184850474540322 -1.050669034877702 neuron
443 -5.111161661145195 -2.1530385000605623 neuron
444 -5.306845759114996 -1.4162025031132082 neuron
445 -5.671124693133267 -1.61933948691645 neuron
446 -5.578804607308442 -1.4753017412716392 neuron
447 -4.919020598221471 -1.434480677838512 neuron
448 5.672805216099382 -0.009429930371392958 neuron
449 1.5508259514830949 -0.10154376692562452 neuron
450 -1.7413730589691745 -1.1618923878539578 neuron
451 -3.6926807472012517 -1.9418092748838218 neuron
452 -4.142822126140582 -1.6770213968113001 neuron
453 -5.795191286311951 -0.8505624189303834 neuron
454 -7.014862299629721 -1.6927895712119503 neuron
455 -5.2879602753883725 -1.5091493497807382 neuron
456 -6.108003031396729 -2.09835538246235 neuron
457 -6.124718092591354 -0.8412681214629875 neuron
458 -6.322244544648593 -1.8304090975123204 neuron
459 -6.116959744404262 -1.5928337166095725 neuron
460 -4.639734531110107 -1.522999786026552 neuron
461 -5.352792672507341 -1.251487017659638 neuron
462 -6.629899878110364 -1.4575896170164537 neuron
463 -7.018998772598246 -0.7673171821910665 neuron
464 5.07628572126956 0.33202739364002126 neuron
465 2.43539220987483 -0.4241517607340762 neuron
466 -0.6353974821538633 -1.1729544081120864 neuron
467 -2.3695939268195314 -1.5046484395328468 neuron
468 -4.276987660595329 -1.8042038991198859 neuron
469 -3.3335086507428735 -1.3965219952229395 neuron
470 -3.8616083703425668 -2.2130477553032835 neuron
471 -3.491506680757567 -2.505253906912313 neuron
472 -0.6215018372302739 -1.6394048556163736 neuron
473 -0.7782909616007384 -1.6185368225066208 neuron
474 -1.1184977661139075 -2.2019347291604623 neuron
475 -3.3174341831641905 -1.5630012875250634 neuron
476 -3.2660954852335156 -2.692011007930355 neuron
477 -1.5678715575228892 -2.597375968897683 neuron
478 -3.0257897465623085 -1.790940141511841 neuron
479 -3.7968758591977654 -1.8350482759455873 neuron
480 -1.964365944253847 -0.3712756824072952 neuron
481 -8.340201554282947 0.8352266438640781 neuron
482 -6.610203754268192 -0.08544700689630248 neuron
483 -12.022234740730902 0.9347264301175034 neuron
484 -9.008479341045321 2.6908375113202267 neuron
485 -12.252945867886655 -2.311957705498279 neuron
486 -12.192094540214027 5.142905792262363 neuron
487 -11.34369730074457 -1.640356797034612 neuron
488 -12.904619070081598 -2.7872833742463174 neuron
489 -13.955076831716738 3.948568522338332 neuron
490 -13.460148893244828 0.8099939891352665 neuron
491 -13.2982767237934 1.3601326392582234 neuron
492 -13.924474693685942 -3.4497913440224743 neuron
493 -11.780004871693825 3.7444859337515837 neuron
494 -13.690329828714955 -3.6528102123981725 neuron
495 -11.949576953845044 1.1833793795744418 neuron
496 -1.2743229376456262 -0.43739225990298647 neuron
497 -7.144140612773182 0.9477438571002782 neuron
498 -10.758825722564707 1.2721369227295243 neuron
499 -14.076373707055415 4.0786416000187735 neuron
500 -13.945596606488571 -0.7529284014239396 neuron
501 -13.284469000333356 6.445786770376677 neuron
502 -14.462039492764127 -2.8821103828272223 neuron
503 -12.101957604070094 3.8966856587859735 neuron
504 -12.932654172599241 -1.7830924306020386 neuron
505 -10.711972937983646 3.5144527203754152 neuron
506 -12.567481523981671 5.518670061548346 neuron
507 -13.051546363772685 -3.4347318778105835 neuron
508 -11.853764652476213 2.248680315241871 neuron
509 -9.776012700490634 4.6825138091025735 neuron
510 -11.806267916725046 -3.519734763806929 neuron
511 -11.127769505389494 4.445895789095755 neuron
512 -2.3515275495385435 1.551748011449618 neuron
513 -8.10604999404984 1.877119773700486 neuron
514 -13.111802080931115 -1.1123416809096094 neuron
515 -12.733231425267856 -1.9430793429620623 neuron
516 -14.369657519759663 4.497540549854028 neuron
517 -14.379537149024033 -0.866909455418943 neuron
518 -11.931549883854997 2.0866547823943504 neuron
519 -14.01445630848666 -3.0311075081976924 neuron
520 -10.672738722566171 4.406658586289431 neuron
521 -13.078819392645562 1.462540498824326 neuron
522 -11.128354568108351 0.7841157781726072 neuron
523 -12.369419612121279 -0.8780446246172487 neuron
524 -11.586392632709186 4.053645217457304 neuron
525 -11.211648786823067 -3.2624952333043566 neuron
526 -11.997490522596069 3.7403518138701988 neuron
527 -9.241908069528314 -1.658575005859533 neuron
528 -2.759176022520857 1.0102044444080172 neuron
529 -7.634717716627779 -0.7484385917670152 neuron
530 -8.445107938080595 -0.9377686015155893 neuron
531 -11.947116253099074 3.047625968087177 neuron
532 -13.434390346049453 3.4697445403248373 neuron
533 -14.154973797429053 -2.9530246099686837 neuron
534 -12.438894236478083 1.8522153117545719 neuron
535 -13.445795170137584 0.9042045102270998 neuron
536 -12.428106430689994 4.932315406887332 neuron
537 -12.856067698282756 -1.909710991175845 neuron
538 -12.456057029086923 4.127828714989452 neuron
539 -12.874049346792548 -2.586926871091135 neuron
540 -10.503675910741325 -1.9630212201760942 neuron
541 -12.201255304045311 5.068573273894214 neuron
542 -13.627722319414971 -3.0143124009287874 neuron
543 -10.291990560532138 3.9020062652326524 neuron
544 -2.3805534293871804 0.2573808871169692 neuron
545 -7.52591684080706 1.1094924353402196 neuron
546 -9.822793227306944 3.1897520209735957 neuron
547 -12.61120170286489 2.0514369866905042 neuron
548 -9.451578436400764 2.0120149623496792 neuron
549 -12.222379403469205 -0.9648789519246334 neuron
550 -13.629022267282394 0.2632257439792419 neuron
551 -12.371880192429476 4.3853032269317715 neuron
552 -12.33806735866268 0.05092160043869074 neuron
553 -12.03511758504398 -1.2096813612984887 neuron
554 -10.705760485808243 2.8945009393252636 neuron
555 -12.368771831976737 0.9475439987793877 neuron
556 -8.350516192754522 -0.4459243739513421 neuron
557 -9.73449312707808 -1.3300034456744576 neuron
558 -7.181149222138048 -0.724724380646575 neuron
559 -7.7139183836117535 -1.071233220666246 neuron
560 -2.5796729508758567 1.4680865111504278 neuron
561 -7.703952596379611 1.0992816878422766 neuron
562 -11.051260832452678 1.6182359499010632 neuron
563 -12.948262538848347 1.9094333375794317 neuron
564 -11.993484436398619 3.4835746284979265 neuron
565 -14.390634190174348 -2.2353159095691164 neuron
566 -13.634734665084578 3.4819821330424587 neuron
567 -13.591178025621202 -0.8823942067084019 neuron
568 -13.73225897326018 3.8963808378100118 neuron
569 -13.355383147160767 -3.9130293220058765 neuron
570 -14.211152640095555 5.824247251266681 neuron
571 -9.802799836906022 1.2626048195061128 neuron
572 -9.906287597979171 0.5111341767694885 neuron
573 -14.251236342202033 0.11216077899072284 neuron
574 -11.401799682347502 3.2403525956626593 neuron
575 -11.79344177577404 -2.8615942294935555 neuron
576 -1.9821489311867502 0.9606921480996011 neuron
577 -8.908168212912868 2.1223561971174623 neuron
578 -12.421180154913934 -1.2308095575967106 neuron
579 -11.85171067382536 3.8156473087999903 neuron
580 -12.957361470640576 -0.8824890085847531 neuron
581 -13.192561484769916 5.287876294845158 neuron
582 -14.218843520180924 -2.6833762384268502 neuron
583 -11.266756060350527 4.122246192412479 neuron
584 -13.730951759315362 1.0583716611221705 neuron
585 -14.647327465249687 -2.8438046179740466 neuron
586 -11.915899073562603 3.8314697882917303 neuron
587 -10.336417892089766 -2.1976088621967866 neuron
588 -12.243488196153269 1.4041476232751426 neuron
589 -13.463585510124474 1.6867969120251782 neuron
590 -12.985939510204199 2.85051008861458 neuron
591 -12.599038878108235 -3.2090716048564945 neuron
592 0.012921538538348053 0.4616213676627008 neuron
593 -10.820082042820484 2.9023018972127446 neuron
594 -7.919336580501118 2.0898406082607024 neuron
595 -11.112586787037001 -1.4163542898764945 neuron
596 -11.39920540777571 4.3877682129976 neuron
597 -7.91582548802517 0.7975631732040989 neuron
598 -13.71232708794051 -2.4661083173578344 neuron
599 -12.356303184717161 5.076091707076569 neuron
600 -14.664548589178027 1.7907940258442308 neuron
601 -13.303604217864624 -2.606499624334616 neuron
602 -11.517435462746134 3.3477698538505445 neuron
603 -14.23500466485906 -2.6715067476288015 neuron
604 -12.786381115567394 5.460811817881739 neuron
605 -11.500859454951403 -3.2706818770599693 neuron
606 -12.74998728141765 0.2081965288667831 neuron
607 -13.075694857449122 5.0760055304750225 neuron
608 -0.6824641506068502 -0.23788234261491661 neuron
609 -6.573356651219947 1.305297504944897 neuron
610 -7.598543705781707 1.1335894443684145 neuron
611 -10.368844189195237 -0.5398319555902816 neuron
612 -12.163882835734759 3.2284199482342615 neuron
613 -12.638932698457198 -1.6829470535872497 neuron
614 -13.579030972587306 -0.7298415349085804 neuron
615 -13.652719803777817 4.610155842676082 neuron
616 -13.119486421362563 -2.6520009004916307 neuron
617 -12.72318586567086 5.499742202049412 neuron
618 -13.26155175431842 -1.7110822024023256 neuron
619 -11.058497238607481 4.237983319755321 neuron
620 -13.903103442512096 0.5160950529089341 neuron
621 -12.371638034517138 -2.4016177514311496 neuron
622 -12.878370338682126 4.993057207669442 neuron
623 -14.165356851257604 -2.0667661747972823 neuron
624 1.4392977353767111 -0.15179572615802556 neuron
625 -6.492099629771605 0.014774414646123488 neuron
626 -10.971007163759896 2.647814649062771 neuron
627 -13.189170193684099 3.242116335876207 neuron
628 -13.498962965768554 5.20817319066974 neuron
629 -14.269407724960393 -3.368160831865724 neuron
630 -12.205946454895692 5.810615038678712 neuron
631 -12.765885027394328 -1.3626306621946427 neuron
632 -10.637070570418972 2.305431012163777 neuron
633 -12.980325786039945 0.482553443942725 neuron
634 -12.106797083147846 3.4379497868626503 neuron
635 -11.310369369536236 -2.424382566247242 neuron
636 -12.168436855160122 5.761416246479959 neuron
637 -8.832734183942373 -0.09912855372004944 neuron
638 -11.28899154975441 -1.9597889669475874 neuron
639 -10.404055899373159 5.829417613715491 neuron
640 1.9871299086442937 -2.5208246914831802 neuron
641 -2.7736118596346566 -5.003601391998415 neuron
642 -2.961831572421695 -0.4074685997455124 neuron
643 -2.147298059054492 0.9240683423120472 neuron
644 -2.196839395031126 -1.6820844715954197 neuron
645 -3.391032707164035 -4.11312491192524 neuron
646 -1.5693094023674228 0.9152434540935348 neuron
647 -3.0475149151340832 -6.788568430363344 neuron
648 -1.5582306683637839 -4.583867032030969 neuron
649 -2.132008316235856 -1.1327804884274872 neuron
650 -2.6601057854274934 3.4465935047488876 neuron
651 -2.2137941731271167 -3.663854518878127 neuron
652 -2.810930945410937 -5.821294995168103 neuron
653 -2.2039385866624612 -4.242048981512612 neuron
654 -2.154427978254957 1.5606932014829877 neuron
655 -3.6941315442599127 -2.5182651552701123 neuron
656 0.26928961894049436 -2.9008438102466068 neuron
657 -5.338916394486695 -4.531171193425029 neuron
658 -5.396721766296348 2.2519326968464406 neuron
659 -7.711375590214523 -4.682887835712897 neuron
660 -4.505285348582002 3.8549457904160174 neuron
661 -4.260068497760608 -4.8211690064425134 neuron
662 -4.978630015970278 -5.784876011392645 neuron
663 -4.286801918443233 3.535260619256686 neuron
664 -4.261767178081414 -6.05387625089057 neuron
665 -4.183973399409576 3.0258928629573623 neuron
666 -3.963703171179166 -1.9172920316299142 neuron
667 -4.709223557298995 3.6895731892045442 neuron
668 -4.114947040109878 -6.447006601898062 neuron
669 -4.306734897097496 2.3158270609245726 neuron
670 -3.453501998292686 -5.666067474414756 neuron
671 -3.663393903652064 3.3065397870299282 neuron
672 1.6663967901706815 2.3353370769724355 neuron
673 -1.00951396729972 4.449806932662247 neuron
674 -2.4897891921567528 -0.28654739908221055 neuron
675 -3.1850395832889546 1.513285853320459 neuron
676 -4.275416172570725 4.985054354034649 neuron
677 -9.713822902623638 -6.113118642713488 neuron
678 -8.667286835611492 0.049721600961409845 neuron
679 -7.424693900733023 -0.7231575887603664 neuron
680 -5.2803187561133225 0.5027312701871314 neuron
681 -7.130758169146667 -7.767198019964708 neuron
682 -4.449305871602338 5.2341047360682165 neuron
683 -6.511993407670246 -7.76563758603857 neuron
684 -6.334420430954948 0.06598833843034316 neuron
685 -7.560300466308789 -0.7485618393023 neuron
686 -7.049550141969656 4.193287936046425 neuron
687 -9.122563650724741 1.7848853877310344 neuron
688 1.967134706772833 -3.3947343860266557 neuron
689 -1.9549880782317766 4.105006532684065 neuron
690 -2.2920195935632495 -6.259077922663743 neuron
691 -2.6310863939341376 -2.3347585738671315 neuron
692 -0.5585901436605435 2.3808000846021056 neuron
693 -2.312796723209701 -4.750119107439395 neuron
694 -1.5964730097288062 2.702890620552859 neuron
695 -2.9229011680144077 -7.1581955616136925 neuron
696 -2.7930424545422605 1.6515586483602245 neuron
697 -2.1667090034599 -3.375852214225203 neuron
698 -1.290783469991127 -2.018522319544035 neuron
699 -1.7281327536248932 -0.36800663454248755 neuron
700 -2.3061324439282997 0.36747574824344176 neuron
701 -1.1470692537363019 1.5526014027750314 neuron
702 -2.249023515546895 -6.675856281320983 neuron
703 -1.8385444620322364 -4.583270553168564 neuron
704 3.9534856290093723 2.8689878907824036 neuron
705 0.5913158077067503 -6.625684641763267 neuron
706 0.9180227903478559 2.818074048252888 neuron
707 2.059565235960212 5.257038546623912 neuron
708 0.7751041675813647 -5.605576755676886 neuron
709 0.9868668350587482 -3.683442885701853 neuron
710 2.9554083723819446 6.991104069878364 neuron
711 2.1689341248003173 -3.093042794981949 neuron
712 1.7479970380852936 0.3311912054106084 neuron
713 2.830837474761742 -4.868113461166616 neuron
714 2.0594423873990335 -3.4669291718840705 neuron
715 1.419109595415608 -4.3137529148866545 neuron
716 2.2826993698453393 0.5151026621082836 neuron
717 3.5208764615863806 5.413224117612297 neuron
718 2.069210884590762 4.86067889813826 neuron
719 2.5798815466280667 -4.691128021426575 neuron
720 3.6216558992046797 3.1633993942032124 neuron
721 1.5473598382317024 2.7550099741852807 neuron
722 1.741560174027948 4.740754886702978 neuron
723 0.8405256381977098 -0.19239760137025005 neuron
724 0.10559722862608634 -1.9897196359619955 neuron
725 1.717124887507349 7.150325232704261 neuron
726 -0.16461392858489005 -4.363525064369869 neuron
727 0.8283279337057907 -3.1627799878194467 neuron
728 -1.330973746121582 3.825385898583323 neuron
729 0.3235581178809632 -1.7873922679123941 neuron
730 0.6522999880768452 -5.779087320212635 neuron
731 1.8649672124514316 5.548005888526942 neuron
732 -0.1633911624532387 -4.495348506473276 neuron
733 0.984476075941026 -4.559261139434136 neuron
734 1.7224508081319037 3.981488250577592 neuron
735 0.6442321036664955 -4.658291676003211 neuron
736 3.3341114704863837 -2.8125127416367937 neuron
737 1.2047133227287006 -4.3465578039231865 neuron
738 1.0538820442990586 -0.5612296647422675 neuron
739 2.9839406669584263 -0.0853860748677515 neuron
740 1.1151497896655036 3.347404260441218 neuron
741 0.6946289303415991 -1.6446157286114214 neuron
742 1.0757702492410604 -4.700952577875198 neuron
743 1.2678637014383238 -4.757836278202166 neuron
744 0.23879569314539661 2.6072721963361323 neuron
745 1.3825113303488807 -6.483877184617537 neuron
746 2.0530467758588515 0.5623811445210706 neuron
747 1.5364088533755995 -2.7196915342947827 neuron
748 1.2804404639431235 -5.430568060605638 neuron
749 0.4785530506832872 3.9316468998281557 neuron
750 1.472928721323138 -3.9444880331040526 neuron
751 0.4198848160925599 -2.9032503517605788 neuron
752 2.3571301994911757 -3.26671291451269 neuron
753 -0.8488648604872063 -1.9435201037044476 neuron
754 0.6560643961684027 -5.936715671098477 neuron
755 -0.30114890105267383 2.3970797256586347 neuron
756 -0.2554327785757577 -0.5511015633136653 neuron
757 -0.6449785096897775 -4.139391524039861 neuron
758 0.7379637919742871 1.2294634555578186 neuron
759 -0.5972932750597665 5.534476178768289 neuron
760 -0.6568940751891494 -6.841880106588237 neuron
761 -1.2011522686360656 -1.1476692632134613 neuron
762 -0.7851754979383783 4.762354657183186 neuron
763 -0.23796739685810817 0.5145907215051432 neuron
764 -2.1432771518629323 -5.950143002030195 neuron
765 -1.185209898865117 -4.042541673342112 neuron
766 -1.1062804143676044 -0.842904130406362 neuron
767 -2.0399784440001256 1.3437382325820202 neuron
768 0.3474496868281815 -3.8867338044990123 neuron
769 -1.2519213741136996 2.9623010326536314 neuron
770 -0.7861868032469745 -0.5025269817417535 neuron
771 -1.6454135641839995 5.025892279100547 neuron
772 -2.8308170632144876 -2.440880118849117 neuron
773 -3.2061814875445394 -8.426965870850305 neuron
774 -1.4603764940892379 0.3118783036398025 neuron
775 -1.3989187196355923 -4.057707955665567 neuron
776 -1.3575123353349106 2.7388760931214793 neuron
777 -1.8584049466783814 -4.040303484251824 neuron
778 -1.2081823126974316 -5.353951527225866 neuron
779 -0.2827658957380091 3.559427608851048 neuron
780 -2.0365563211971973 -8.112831776651841 neuron
781 -1.8720212745935072 5.852246170533708 neuron
782 -1.6347992551998596 -2.308203305875333 neuron
783 -2.1419887797399717 -2.7774139568079086 neuron
784 3.3765010331137457 -1.6032045479892933 neuron
785 2.1983105334153152 -5.250935200864764 neuron
786 2.25739308643028 2.2666393288674285 neuron
787 3.0672187941644364 -3.4984907391954163 neuron
788 1.9712677897818043 -2.141225625408571 neuron
789 2.438656035113555 -0.39110785015751753 neuron
790 1.3548322453101735 0.4314725379791768 neuron
791 1.8670938033678341 0.32698858192862523 neuron
792 1.275995964243759 -1.6710640343369767 neuron
793 2.0175789436961153 0.7897315851993105 neuron
794 1.5904944413500615 0.6292496805198029 neuron
795 1.6295810176152614 -1.2932960216018032 neuron
796 3.6903336184569002 -3.6156465162570024 neuron
797 1.6571733908272852 1.3483338446687365 neuron
798 1.6310822031705234 -3.1100591643189204 neuron
799 1.3303772517385093 -3.818166532522452 neuron
800 7.237405669828161 -1.2903948488851782 neuron
801 2.3375370297406413 -0.7084704586083517 neuron
802 1.5811171313255146 -1.0658744850853057 neuron
803 1.2555606142516473 -2.541857885561693 neuron
804 2.3766953869803986 -2.8861576746672575 neuron
805 1.704731204217065 0.860610698437751 neuron
806 2.2804486703896556 -3.6949078983595793 neuron
807 1.9886103542451292 -1.5490332813780707 neuron
808 1.161074868669687 -1.3850494464299774 neuron
809 2.4052933351062 -1.766763913297915 neuron
810 0.928578566721971 0.7266622985306623 neuron
811 1.8128938137876318 -3.407902926647026 neuron
812 2.0802677219914547 -0.8989469807710293 neuron
813 1.3600766862777107 -1.1778048381410826 neuron
814 2.519051385958843 -1.6553425557470873 neuron
815 1.7274899047578904 -0.055024943360981876 neuron
816 5.134128302619034 -1.5866579010076753 neuron
817 3.219038298032716 1.3663045257362856 neuron
818 2.981162517591989 -0.5325115180471909 neuron
819 2.762985409282882 1.5445054072249427 neuron
820 2.302246344847829 -2.3338341013104844 neuron
821 3.8903210707768547 2.155273218211707 neuron
822 1.7498006083772089 -1.773863348861168 neuron
823 3.601202919179112 1.5304186963747273 neuron
824 2.8774988247115085 0.8481851362265137 neuron
825 2.4084075082842595 -2.0230287063436383 neuron
826 3.6622577736717803 2.1472224459565528 neuron
827 2.1405635677383423 -0.9743405449046153 neuron
828 3.948962531819914 0.6842901776144981 neuron
829 3.4301073788190157 -2.1680024683797345 neuron
830 4.844187342251878 2.1116223138820076 neuron
831 3.222445557530861 -2.238408185618118 neuron
832 7.355885249375165 -0.8120364898385172 neuron
833 3.556542405413925 -0.38759403068873166 neuron
834 2.3746138298756008 0.308595732351723 neuron
835 2.5345260229397746 -3.1898154396505247 neuron
836 1.8728746942740289 -0.6539439178619882 neuron
837 2.81694304061209 0.16034591938159215 neuron
838 2.145675131057364 -2.0150568948206677 neuron
839 2.7640245436451663 0.09587645994541086 neuron
840 2.385981731545005 0.3959853086095246 neuron
841 2.3440409371763113 -2.9681038740922414 neuron
842 1.7297623286402797 1.334334470033319 neuron
843 1.3596389917934646 -3.1773480816955297 neuron
844 2.165234341028899 -1.3479154195545597 neuron
845 1.7898339197161905 -2.207979092101969 neuron
846 1.9814273209012145 -0.6341297345828574 neuron
847 1.619022216522004 0.6805228363860577 neuron
848 6.403452382467721 -0.4815939274118721 neuron
849 2.1122647646007784 1.2103222489132361 neuron
850 0.99117743119119 -4.797415707056312 neuron
851 0.9334771402925166 1.5906331390106843 neuron
852 1.1798253766241693 -5.01776332287692 neuron
853 -0.028021716715551974 1.3666209756876309 neuron
854 -0.06735790821122661 -5.086823508754159 neuron
855 1.2977418779925725 1.124945332867696 neuron
856 1.3389559309963495 -3.6113219087584083 neuron
857 0.7788419131320864 0.9399788067659203 neuron
858 1.5573667082276041 -3.478595502462104 neuron
859 0.713497628877447 1.246371732197412 neuron
860 1.4118449683158816 -4.878338436757308 neuron
861 1.287554776445136 0.7780593480851167 neuron
862 1.206140855839905 -3.6561475546932245 neuron
863 1.2830174015567612 -1.1539974189656312 neuron
864 7.967155933908776 -0.5883472309569515 neuron
865 2.6206821258177646 0.6494402168406779 neuron
866 2.297053360101193 -2.465513237384994 neuron
867 1.5398408787347366 1.0997026846016391 neuron
868 2.397353303179047 -3.050605531743916 neuron
869 2.3007111639578226 1.3750219047636583 neuron
870 2.7036394245688804 -3.9407786039830905 neuron
871 3.050444327773554 -1.4874647735367004 neuron
872 2.2509669049159804 -0.8722642147083501 neuron
873 3.5100239098767547 -2.542139586753472 neuron
874 2.737008427526111 -0.5341614902988039 neuron
875 3.0255538752171134 -1.9186777713077818 neuron
876 3.860406178412497 -0.985630321858091 neuron
877 2.381165764784931 0.20654913203151998 neuron
878 2.9380831974851205 -3.696621611060389 neuron
879 2.9782271129987037 0.9353831879094667 neuron
880 5.766181805371295 0.22043156748573625 neuron
881 2.179566518843787 -1.8600844222254236 neuron
882 1.3607580109175226 0.1000995291495406 neuron
883 1.035453030004449 0.04139576347489122 neuron
884 1.9671689931075254 0.32252303795650117 neuron
885 2.225717345211402 -4.218261035386163 neuron
886 2.18236007733014 1.9907532911168715 neuron
887 2.362917771534892 -3.2288835884946483 neuron
888 2.867553014668282 -2.475630343888917 neuron
889 2.286487176464756 1.9443610076924454 neuron
890 2.257735618150411 -1.4486062866572946 neuron
891 2.839085376076072 -3.328865653218854 neuron
892 1.6421493154878275 1.6364681181377863 neuron
893 2.2997604502580407 -4.35654009020573 neuron
894 1.8428253828360432 1.2146601323912434 neuron
895 2.9374631931292403 -2.871994662510999 neuron
896 6.650557257635658 -0.024890894331178387 neuron
897 4.5830785707195005 -1.2959511331044713 neuron
898 2.1045922649729927 -2.397183953329003 neuron
899 3.216381848141554 0.8959314975326124 neuron
900 3.1995216598532448 -3.377973628829483 neuron
901 3.182472256878553 1.2565677025017816 neuron
902 3.4564698049519564 -3.597060145637371 neuron
903 2.540849457668943 1.122982207731404 neuron
904 2.613773964685667 -3.6006128645170348 neuron
905 3.806320051480652 0.5407820549547644 neuron
906 3.3140244816340965 -3.1841754932129813 neuron
907 3.8833605397222466 -0.2627178933422143 neuron
908 3.7654915516584206 -2.927230806692602 neuron
909 3.740886794841597 0.4348408657201956 neuron
910 2.710903738561648 -0.4166384817494559 neuron
911 3.851460565823138 -3.3449735992287435 neuron
912 7.487767240517621 -0.2611625382182971 neuron
913 2.7444356713497933 0.7292637737641002 neuron
914 1.1657644468520796 -2.6258113081887853 neuron
915 0.24226176483595746 0.95240003897859 neuron
916 1.6083955939221228 -2.3392614700868437 neuron
917 2.075145919899624 -2.4613791308680026 neuron
918 1.3629747360975217 0.8493661976519391 neuron
919 1.241749565979241 -2.220274190712577 neuron
920 1.1860596727020982 -1.222897482299299 neuron
921 0.9834783893532598 0.75314238828418 neuron
922 2.0851567372217135 -2.791292101029785 neuron
923 1.5144959881384137 0.2565111106205035 neuron
924 1.5268247514340227 -1.4365729802768634 neuron
925 1.9814060319614308 -0.6365641475866243 neuron
926 0.9937916421020891 -0.383707338531979 neuron
927 2.4550438407855344 -2.676963438482589 neuron
928 6.177393713345069 0.6602084898771928 neuron
929 3.3025206327868473 -1.0971718890056747 neuron
930 2.3662219791753873 -2.8978239296923656 neuron
931 1.4897007613213282 1.1947728979758285 neuron
932 2.593553680927153 -0.9154266209218523 neuron
933 3.2866128406114434 -3.1822252122918147 neuron
934 2.2240863305534115 0.38675525088707996 neuron
935 3.278826554452554 -3.5137335295887713 neuron
936 2.57906714795082 0.7078196585674577 neuron
937 3.646757487773889 -3.5959777657981395 neuron
938 1.941028879690532 0.7777541767429782 neuron
939 2.528748727105435 -2.8976173064479243 neuron
940 2.373203884314549 0.6726969135962635 neuron
941 3.454005884043174 -3.6936689385528036 neuron
942 2.7511407465944915 -0.2261060991130139 neuron
943 2.542068139189336 -0.5869672179277854 neuron
944 7.2712269370902165 -1.54392822342952 neuron
945 2.773919972160104 -2.638771914722813 neuron
946 3.1344703872549435 0.7306158737157723 neuron
947 3.2174955266061134 -2.9406235841069863 neuron
948 3.449170631020418 0.24874367431628405 neuron
949 2.094338476587757 -1.1896748235726418 neuron
950 3.7943265883806276 -3.4398688771228243 neuron
951 2.385436187602396 1.0362478206843582 neuron
952 2.519936430920273 -2.9929651823577337 neuron
953 2.970671368897176 -1.2287120551138702 neuron
954 2.2503833675600515 0.5244411755882995 neuron
955 1.4012126293947034 -2.593744722547298 neuron
956 2.8303517290163693 -1.5859431067484397 neuron
957 2.394997506646301 0.45767106110052613 neuron
958 2.5621957399244 -3.0497934939193767 neuron
959 2.642732801442001 -0.5297608049335247 neuron
0 8.17352694195099 -1.3080290825933325 hebbianRandom
1 8.071583088182601 -1.2586212951912616 hebbianRandom
2 8.076546814224553 -1.2127648477785935 hebbianRandom
3 8.07777550424263 -1.239361777012118 hebbianRandom
4 8.08226132723087 -1.2269412749247415 hebbianRandom
5 8.169670733812904 -1.1931206200280675 hebbianRandom
6 7.4932795883488374 -1.1512627194114156 hebbianRandom
7 5.892787620981939 -1.0574928787342315 hebbianRandom
8 6.585583238635236 -0.968123018593053 hebbianRandom
9 7.703829778946964 -0.8450016439088655 hebbianRandom
10 7.482335908123625 -0.8346518321761517 hebbianRandom
11 7.716913661499935 -1.0536505138464238 hebbianRandom
12 7.555174410218487 -1.0562733688246098 hebbianRandom
13 7.395617150816544 -1.058006951040351 hebbianRandom
14 6.7661256063894095 -1.1640476792361576 hebbianRandom
15 4.7854435712558105 -1.4777352813749063 hebbianRandom
16 9.310471746208796 -0.9036435587483427 hebbianRandom
17 9.118798902411653 -1.372452590102991 hebbianRandom
18 8.883190642192927 -1.567856643952957 hebbianRandom
19 7.525470587608367 -1.0078671967233128 hebbianRandom
20 6.302858272553146 -1.3312241005245733 hebbianRandom
21 8.088105109729991 -1.3323025446014773 hebbianRandom
22 9.155319976334738 -1.1555641051773704 hebbianRandom
23 8.527821165131108 -1.3648597675833631 hebbianRandom
24 9.123886916464189 -2.1813620094186925 hebbianRandom
25 9.142161607198862 -1.95719127372235 hebbianRandom
26 7.706798907249449 -1.8109954861754998 hebbianRandom
27 8.805767799293031 -1.6509258539663372 hebbianRandom
28 7.901077374111963 -1.0326775926343117 hebbianRandom
29 9.122812366992157 -1.4401449178539665 hebbianRandom
30 8.15423396194437 -1.922582950498895 hebbianRandom
31 8.50346271765616 -1.7217593621021565 hebbianRandom
32 11.203065819941296 -1.1662757280487355 hebbianRandom
33 11.909862063777386 -1.3893921845187513 hebbianRandom
34 12.08621973133173 -1.4108851367217679 hebbianRandom
35 12.275331108749414 -1.4177110731797524 hebbianRandom
36 12.491985709677856 -1.4552740969281244 hebbianRandom
37 12.705109701083744 -1.4768130266849855 hebbianRandom
38 12.807757402017906 -1.4867150686166175 hebbianRandom
39 12.93295355896003 -1.514561940306839 hebbianRandom
40 13.084565677422857 -1.5249081294809228 hebbianRandom
41 13.198302048277991 -1.4823103093681893 hebbianRandom
42 13.337808389468401 -1.5586932460917462 hebbianRandom
43 13.559956644147025 -1.5918006743370083 hebbianRandom
44 13.670359360476066 -1.5912655517006367 hebbianRandom
45 13.805051469065626 -1.6165773835840924 hebbianRandom
46 13.946901926265143 -1.6424382068008487 hebbianRandom
47 14.085029213002374 -1.6869153270791486 hebbianRandom
48 10.128548614924545 -1.2460645970741653 hebbianRandom
49 10.377206267046128 -1.407946333783834 hebbianRandom
50 11.480163501860911 -1.5275667304568354 hebbianRandom
51 12.504666515320588 -1.6706145453520196 hebbianRandom
52 12.704008598317147 -1.7240971054916727 hebbianRandom
53 12.902945382744187 -1.7382161671215133 hebbianRandom
54 12.95752243941567 -1.7438496740079772 hebbianRandom
55 13.124632892905408 -1.77166983062717 hebbianRandom
56 13.02506503727749 -1.6042195065527993 hebbianRandom
57 13.399483777964663 -1.9149068574158439 hebbianRandom
58 13.92057545581595 -1.8073247881733305 hebbianRandom
59 14.0629356562292 -1.9566817913001766 hebbianRandom
60 9.685742752854102 -1.5019686810655486 hebbianRandom
61 5.213447794115354 -1.3031102180491936 hebbianRandom
62 4.0167768086547575 -0.946164126926784 hebbianRandom
63 4.536322457669524 -1.4330284834684415 hebbianRandom
64 9.981276559583957 -1.205776523243038 hebbianRandom
65 10.644410167392726 -1.5704688206373663 hebbianRandom
66 11.144273938747697 -1.6781194918250342 hebbianRandom
67 11.285199806718156 -1.5774029295536933 hebbianRandom
68 11.303463824972921 -1.694869178133013 hebbianRandom
69 9.402507321858376 -1.8085322685434257 hebbianRandom
70 7.09849985163722 -1.0321021016182512 hebbianRandom
71 5.284254167666208 -0.9946818369579564 hebbianRandom
72 6.573089606514505 -1.1066863894631798 hebbianRandom
73 6.4623744079212635 -1.0649680138947892 hebbianRandom
74 5.909764526741389 -0.8358218882341619 hebbianRandom
75 5.516424603457669 -0.7817644697165952 hebbianRandom
76 5.573032429512856 -0.5887646037709193 hebbianRandom
77 6.467399747726725 -1.2459104036351873 hebbianRandom
78 6.201082879763134 -0.9083362155246645 hebbianRandom
79 6.883392170069705 -1.179234690919999 hebbianRandom
80 9.52524592393368 -1.4291916176750143 hebbianRandom
81 9.88337393293582 -1.7363692418690677 hebbianRandom
82 10.026582980235643 -1.7158560573270034 hebbianRandom
83 10.431887832903998 -1.8979293726932545 hebbianRandom
84 10.193264180721938 -1.7704309366783013 hebbianRandom
85 9.628457857664902 -1.6829923961276214 hebbianRandom
86 9.03448052687749 -1.7370918846904129 hebbianRandom
87 8.796920898050693 -1.6538868635518518 hebbianRandom
88 8.79386547397852 -1.6364234575514491 hebbianRandom
89 8.907666840624016 -1.6423586635286218 hebbianRandom
90 8.866403129728734 -1.6117881594384602 hebbianRandom
91 8.660062724692946 -1.6056600030854076 hebbianRandom
92 8.503738168015383 -1.5939616575867073 hebbianRandom
93 8.755060258264853 -1.6190182195450848 hebbianRandom
94 8.631896147289806 -1.469712891704185 hebbianRandom
95 8.97033206234466 -1.7246855244743533 hebbianRandom
96 10.197353952955613 -1.239709498221554 hebbianRandom
97 10.936837001028232 -1.17555746266377 hebbianRandom
98 11.028772461138995 -1.171187116139199 hebbianRandom
99 10.835087471096386 -1.2675791298101382 hebbianRandom
100 10.833946582295582 -1.2233045204258846 hebbianRandom
101 10.846614905013197 -1.2127388138039223 hebbianRandom
102 10.368605482688254 -1.285768691452262 hebbianRandom
103 9.210320902643545 -1.0403037412631428 hebbianRandom
104 9.116829096089967 -1.0555895090858547 hebbianRandom
105 8.7413987921485 -1.2707831442892845 hebbianRandom
106 9.288847885951283 -1.1485677984221048 hebbianRandom
107 9.43394624416487 -1.1735437269152127 hebbianRandom
108 9.841187440116112 -1.2230179217836559 hebbianRandom
109 9.645823014268501 -1.439542960221656 hebbianRandom
110 10.317702923791826 -1.3464478745163946 hebbianRandom
111 9.15189936564044 -0.97510921099641 hebbianRandom
112 10.671492107914005 -1.0526883084651033 hebbianRandom
113 11.35542025234662 -1.2109179136694572 hebbianRandom
114 11.486358231762143 -1.229305704272386 hebbianRandom
115 11.593214284799634 -1.240133280534075 hebbianRandom
116 11.718068234955437 -1.2603488773229514 hebbianRandom
117 11.85915666851062 -1.2738308083587975 hebbianRandom
118 12.028579929599688 -1.3002980983686803 hebbianRandom
119 12.175141114492913 -1.3144219976714853 hebbianRandom
120 12.302863949179722 -1.3323861779412647 hebbianRandom
121 12.421895626227696 -1.3483741271905938 hebbianRandom
122 12.560776028956184 -1.3725737455512566 hebbianRandom
123 12.698666560542692 -1.392376655694692 hebbianRandom
124 12.840889966266865 -1.3997208754801675 hebbianRandom
125 13.05578127203584 -1.4530480088725075 hebbianRandom
126 13.255630310423001 -1.472185364483086 hebbianRandom
127 13.384802262519061 -1.4971261324899805 hebbianRandom
128 7.857350313012149 -1.0235760600637136 hebbianRandom
129 6.517112321986428 -1.3201234329334524 hebbianRandom
130 4.47303916348898 -1.4089054296813697 hebbianRandom
131 3.9278124887148778 -1.7585716970007113 hebbianRandom
132 5.159424550860861 -1.5644778973180087 hebbianRandom
133 4.954079417543921 -1.5238069985936133 hebbianRandom
134 4.723775153923742 -1.4944305930775772 hebbianRandom
135 4.680890104588388 -0.9830168381133941 hebbianRandom
136 5.584275933977027 -0.9349748365500679 hebbianRandom
137 4.842207483757218 -1.3513612737630827 hebbianRandom
138 5.697789938720838 -1.1705069760257563 hebbianRandom
139 5.999196893432384 -1.2622200740940084 hebbianRandom
140 7.32653379772697 -1.094757525307709 hebbianRandom
141 5.812637929186327 -1.243244175188632 hebbianRandom
142 5.478020654030583 -1.1114798989640413 hebbianRandom
143 5.067656928187287 -1.0159544542281185 hebbianRandom
144 10.298507895470872 -1.2234551436836056 hebbianRandom
145 11.227333632554492 -1.4761857451824396 hebbianRandom
146 12.178151733277332 -1.5889366795182498 hebbianRandom
147 12.342836846126826 -1.6095913930709855 hebbianRandom
148 12.44131941975051 -1.6582940685075298 hebbianRandom
149 12.557365260991576 -1.6496295687019435 hebbianRandom
150 12.673313215651133 -1.6621999781012715 hebbianRandom
151 12.763332533378266 -1.5835693053484845 hebbianRandom
152 12.659351796225117 -1.7109642952446287 hebbianRandom
153 12.925045046926863 -1.6927611094717245 hebbianRandom
154 12.998795855513375 -1.6925496012316645 hebbianRandom
155 13.114019305788034 -1.7871926143478798 hebbianRandom
156 13.255871248901816 -1.7312774113736933 hebbianRandom
157 13.437127730486864 -1.7834722689248388 hebbianRandom
158 13.45461189315456 -1.7949913632036358 hebbianRandom
159 13.624212633856528 -1.8071558472076363 hebbianRandom
160 8.510670735107905 -0.2848834109200812 hebbianRandom
161 9.941853861985997 -0.9055594826886731 hebbianRandom
162 9.141349353121317 -1.0997637163700793 hebbianRandom
163 8.739248161974825 -0.8713908008040546 hebbianRandom
164 8.770491321366855 -0.7804757374354618 hebbianRandom
165 9.462918228774807 -1.165219113662508 hebbianRandom
166 9.63008023535726 -1.3371385028294485 hebbianRandom
167 8.990746594682225 -1.247557375112686 hebbianRandom
168 10.159743187087152 -1.4882806900982257 hebbianRandom
169 10.975094259518606 -1.48302296046911 hebbianRandom
170 10.88962390742326 -1.5312289785361364 hebbianRandom
171 10.54620371257773 -1.5289788362969325 hebbianRandom
172 10.441222811286888 -1.6558973499565843 hebbianRandom
173 9.136947058151366 -1.2838019406114038 hebbianRandom
174 9.792226763281278 -1.7154980632748502 hebbianRandom
175 10.130464157047584 -1.7891399227930902 hebbianRandom
176 8.929790297530964 -0.3798413241740649 hebbianRandom
177 8.470992343006737 -1.2828881366314 hebbianRandom
178 8.824655969305258 -0.9138962330494869 hebbianRandom
179 9.644053340964446 -1.0741991354091094 hebbianRandom
180 10.11587372104003 -1.2324020583912831 hebbianRandom
181 10.548841667396704 -1.2398178170991456 hebbianRandom
182 10.369168940138154 -1.1886911563957148 hebbianRandom
183 10.211260136080309 -1.1232751160435965 hebbianRandom
184 10.272388353487813 -1.3144984342749073 hebbianRandom
185 10.128879883275037 -1.3137480339977674 hebbianRandom
186 10.096690901729817 -1.5910928222736502 hebbianRandom
187 10.218257916975997 -1.4320571390760235 hebbianRandom
188 9.727032795116248 -1.3768050866006447 hebbianRandom
189 10.235266042099619 -1.39688209800677 hebbianRandom
190 9.572218604160426 -1.5195848616426213 hebbianRandom
191 9.85655156620037 -1.3813210958351414 hebbianRandom
192 10.109679136925179 -1.1355747629438215 hebbianRandom
193 11.107844195111873 -0.9223869305556698 hebbianRandom
194 11.14501884127457 -0.8792597336574058 hebbianRandom
195 10.397604083099244 -0.6921290018236536 hebbianRandom
196 10.85362665541319 -0.9989253023453989 hebbianRandom
197 10.808249558799448 -0.9424657602085661 hebbianRandom
198 11.173363625032424 -1.2875433862109378 hebbianRandom
199 11.310885014743805 -1.0518332748505528 hebbianRandom
200 11.63305258834918 -1.09750008010258 hebbianRandom
201 11.69392101470045 -1.237466685046199 hebbianRandom
202 11.77774264082649 -1.2249852203574394 hebbianRandom
203 11.486243954319226 -1.2432860718135446 hebbianRandom
204 11.611383722022028 -1.2172074541845674 hebbianRandom
205 10.63651167691241 -1.2784744075643102 hebbianRandom
206 8.139460416843244 -0.7223057910522199 hebbianRandom
207 5.706451964084302 -1.4377394153584755 hebbianRandom
208 9.391448769159542 -0.23014355577456275 hebbianRandom
209 10.126345890441053 -1.1090567206969446 hebbianRandom
210 10.066109904625671 -1.1038664804810556 hebbianRandom
211 10.06088255725064 -1.1262923648645924 hebbianRandom
212 10.08536913203867 -1.1370755798053223 hebbianRandom
213 10.101768286575806 -1.078748320398226 hebbianRandom
214 10.103600640421162 -1.1636607389701337 hebbianRandom
215 10.110810509996925 -1.1765123271302118 hebbianRandom
216 10.11067031517068 -1.1692058448723082 hebbianRandom
217 10.105124129385278 -1.2115510372590539 hebbianRandom
218 10.065303084384352 -1.3826240431568142 hebbianRandom
219 10.097040210249853 -1.2439690519351663 hebbianRandom
220 10.101005489263102 -1.258217572727932 hebbianRandom
221 10.090205207222713 -1.274434324502856 hebbianRandom
222 10.040345725094381 -1.2613814652449535 hebbianRandom
223 9.51450124661336 -1.4822047758405963 hebbianRandom
224 11.317995095990682 -0.7372971592104305 hebbianRandom
225 11.611821466043764 -1.2180818855419429 hebbianRandom
226 11.51434696543491 -1.2384484187321025 hebbianRandom
227 11.19487503956926 -1.5770008014103334 hebbianRandom
228 8.045699927746135 -1.5552413352726522 hebbianRandom
229 9.068946086082335 -1.392023708551375 hebbianRandom
230 10.410111027620232 -1.455406205576449 hebbianRandom
231 10.804025997263697 -1.541090794451179 hebbianRandom
232 10.7809625559291 -1.6562571463818543 hebbianRandom
233 10.911320549165975 -1.5830838471436188 hebbianRandom
234 10.971879545781173 -1.5469525337198837 hebbianRandom
235 11.00140776049869 -1.5363605188182017 hebbianRandom
236 11.008248182391473 -1.5303194792291859 hebbianRandom
237 10.984896325234793 -1.5467311782075477 hebbianRandom
238 10.99502707264459 -1.5291776168027875 hebbianRandom
239 11.025316350556748 -1.536865132400709 hebbianRandom
240 8.279954075797296 -0.35098185282952066 hebbianRandom
241 8.92339786762866 -1.193185897474035 hebbianRandom
242 9.966242519027624 -1.1521515090353647 hebbianRandom
243 9.506044950105899 -1.0470024919008194 hebbianRandom
244 10.349193240449868 -1.3158523815220506 hebbianRandom
245 10.336181319775788 -1.278589091358652 hebbianRandom
246 10.313099412608485 -1.3240979513607136 hebbianRandom
247 10.187971439645516 -1.370160115037253 hebbianRandom
248 10.292272577394844 -1.3193987754676963 hebbianRandom
249 10.284986734441217 -1.272073857501324 hebbianRandom
250 10.171977552106485 -1.3209830388944883 hebbianRandom
251 10.256417617408323 -1.2537924366663367 hebbianRandom
252 10.240401557517771 -1.341142817035632 hebbianRandom
253 10.056918177425954 -1.1992729730690188 hebbianRandom
254 9.509112139890753 -1.347942121928976 hebbianRandom
255 10.264407698735985 -1.2953169621958378 hebbianRandom
256 8.69552024194826 -0.4657601355348337 hebbianRandom
257 8.684619867250335 -0.9535292560652459 hebbianRandom
258 8.733165657173853 -1.1470447097941787 hebbianRandom
259 9.94102965203531 -1.1159306163463667 hebbianRandom
260 10.132689636667456 -1.2157333678993019 hebbianRandom
261 9.511193562019653 -1.1804748574286805 hebbianRandom
262 9.047937274302408 -1.1944595550430743 hebbianRandom
263 8.954599397301891 -1.6730912442900099 hebbianRandom
264 10.072677896626496 -1.4383982815636296 hebbianRandom
265 10.252677044225285 -1.4761851073481747 hebbianRandom
266 10.183077719125299 -1.4556198842006547 hebbianRandom
267 10.149778680023177 -1.515974225232259 hebbianRandom
268 10.100462693095508 -1.558436262048728 hebbianRandom
269 10.042750313601326 -1.5902108152121093 hebbianRandom
270 9.532245333097599 -1.608304286796216 hebbianRandom
271 9.638257459483047 -1.6746118096162215 hebbianRandom
272 10.036829902451204 -1.4844682736010746 hebbianRandom
273 10.50058582022175 -1.2797771659889947 hebbianRandom
274 10.49388081009422 -1.2614399224553918 hebbianRandom
275 10.485569337860435 -1.2556620856387684 hebbianRandom
276 10.379201076283083 -0.983285781148931 hebbianRandom
277 10.064330494866072 -1.0758438568421405 hebbianRandom
278 10.011816923453301 -1.0638008804524766 hebbianRandom
279 10.504928533019303 -1.173393356652858 hebbianRandom
280 10.016731622272108 -0.9964465394304232 hebbianRandom
281 10.460940688402932 -1.127150647959757 hebbianRandom
282 9.46139098337272 -1.0323621413074047 hebbianRandom
283 10.030056473802233 -0.7874459338698018 hebbianRandom
284 9.987695611725592 -0.7897649343659452 hebbianRandom
285 10.158853949569101 -0.9366863092181272 hebbianRandom
286 8.62924892185204 -0.6814642814957842 hebbianRandom
287 8.994341018466212 -1.0452165844961971 hebbianRandom
288 8.025481108000388 0.09520685091907626 hebbianRandom
289 8.208330391610232 -0.6530832192505253 hebbianRandom
290 8.091008467068692 -0.841952286713068 hebbianRandom
291 7.888611473312535 -1.0063167225787089 hebbianRandom
292 7.716314514770638 -1.5698928630133546 hebbianRandom
293 8.077076939083772 -1.393389873366748 hebbianRandom
294 7.974989278466453 -1.5136091686454023 hebbianRandom
295 8.874596783852843 -1.6649597439740678 hebbianRandom
296 8.681684419525931 -1.7442681471749824 hebbianRandom
297 8.110307182971345 -1.899571721797023 hebbianRandom
298 8.94153863922127 -1.6441134009820417 hebbianRandom
299 9.191804427674514 -1.968677459447749 hebbianRandom
300 8.885375630409362 -2.0850733106615778 hebbianRandom
301 8.78250052634584 -1.6594654499174153 hebbianRandom
302 9.102655058016822 -1.772817733048771 hebbianRandom
303 9.299530200639342 -1.8263577213430529 hebbianRandom
304 7.0619156799101805 -0.22444017375388012 hebbianRandom
305 10.018346546337233 -1.1902966665978831 hebbianRandom
306 10.470909994853926 -1.3679843384854204 hebbianRandom
307 10.450423350784629 -1.3684105591555311 hebbianRandom
308 10.400039545183498 -1.3690742672421279 hebbianRandom
309 10.398289266762703 -1.386146561136642 hebbianRandom
310 10.361841979332944 -1.3272869018850495 hebbianRandom
311 10.355155137748856 -1.369957354049235 hebbianRandom
312 10.307370383154643 -1.3950330965914584 hebbianRandom
313 10.271279071089337 -1.3650923128089802 hebbianRandom
314 10.23507505377502 -1.3930938343215065 hebbianRandom
315 10.205505353541806 -1.409491926837632 hebbianRandom
316 10.179841715178048 -1.411176765614649 hebbianRandom
317 10.14342209970821 -1.389248310927148 hebbianRandom
318 10.090149136516878 -1.3870830616397953 hebbianRandom
319 9.913284136324753 -1.5036544455109695 hebbianRandom
320 8.03453716221852 -1.2649540395914443 hebbianRandom
321 8.947910738816404 -1.1782836969439958 hebbianRandom
322 9.052749013321879 -1.1987582269825943 hebbianRandom
323 9.101141100794678 -1.219171031163896 hebbianRandom
324 9.095169353135926 -1.178288177021888 hebbianRandom
325 9.023976434050475 -1.1201579140143414 hebbianRandom
326 8.96443398193489 -1.1224165824121641 hebbianRandom
327 8.99386944312245 -1.0928896215657098 hebbianRandom
328 9.06854563243851 -1.0573467804739909 hebbianRandom
329 9.094338280672272 -1.054298052847135 hebbianRandom
330 9.261804042529736 -1.0438361481578784 hebbianRandom
331 9.557606858561325 -1.040040062738812 hebbianRandom
332 9.973861731472056 -1.1675945366441371 hebbianRandom
333 9.206777601601841 -1.35492031457487 hebbianRandom
334 9.57764867698185 -1.2254542537855544 hebbianRandom
335 9.436515895097275 -1.2796369511018555 hebbianRandom
336 8.023393945153412 -0.2086693905844568 hebbianRandom
337 8.608758600894511 -0.7034413524872234 hebbianRandom
338 8.683595599839496 -0.7850950806761174 hebbianRandom
339 8.64254623356614 -0.9355497817675741 hebbianRandom
340 8.785558109429148 -0.9771151532146685 hebbianRandom
341 8.68942543329687 -1.0558725759628422 hebbianRandom
342 7.282875757920647 -1.0283774044936644 hebbianRandom
343 7.32983208314934 -1.0460788114730104 hebbianRandom
344 7.365033592376491 -1.0710624842136216 hebbianRandom
345 7.33832250294182 -1.0242404947410655 hebbianRandom
346 7.876884155878106 -1.013178008245839 hebbianRandom
347 7.908492510739484 -1.067528828204358 hebbianRandom
348 7.519689982709241 -1.1971723016601492 hebbianRandom
349 7.075011178589936 -0.5813197319040416 hebbianRandom
350 8.721975416233786 -0.4557244876307798 hebbianRandom
351 6.789690538937092 -0.32946927387235075 hebbianRandom
352 8.583442772510402 -1.0958078857896711 hebbianRandom
353 8.775168626461218 -0.9137839154227464 hebbianRandom
354 8.663595794859365 -0.8492242658550979 hebbianRandom
355 8.938128298643566 -0.800234220873368 hebbianRandom
356 9.041635451542183 -0.8193122194969317 hebbianRandom
357 9.093753310395222 -0.9139324332233509 hebbianRandom
358 8.631039051358476 -0.8856916665380459 hebbianRandom
359 9.123203786325757 -0.914103735993654 hebbianRandom
360 8.990357639383735 -0.6733273132418663 hebbianRandom
361 8.800953484491759 -0.686482223642941 hebbianRandom
362 9.088978774864591 -0.9354904776984411 hebbianRandom
363 8.032230531227825 -0.9381946766797008 hebbianRandom
364 9.077778348314322 -0.868923194880109 hebbianRandom
365 8.224453590743575 -0.893638749613131 hebbianRandom
366 6.569509488344271 -1.1258245948537309 hebbianRandom
367 7.9861367319137555 -0.7822991195955895 hebbianRandom
368 8.023207850337776 -0.4923465865963929 hebbianRandom
369 6.863976406149883 -0.6664522043556207 hebbianRandom
370 8.382426808316156 -0.8046995783252242 hebbianRandom
371 8.471579377132922 -0.8147065772093209 hebbianRandom
372 8.419943051783546 -0.9150897450855772 hebbianRandom
373 8.401579651276496 -1.0024673422397672 hebbianRandom
374 7.895679881431027 -1.0969843149835503 hebbianRandom
375 6.439180557916434 -0.9398818925459603 hebbianRandom
376 5.365910146335589 -0.7711639219821034 hebbianRandom
377 5.489452092354044 -1.3173497665468539 hebbianRandom
378 4.945991017095583 -1.1134679477920644 hebbianRandom
379 5.491873596220055 -0.8285535294004808 hebbianRandom
380 6.678767792766146 -0.9034223689583961 hebbianRandom
381 6.040885401048166 -0.889558898597259 hebbianRandom
382 5.65256873859477 -0.7190673538041938 hebbianRandom
383 6.231938638995729 -0.9977158042492652 hebbianRandom
384 7.788259308379667 -0.07119401795644768 hebbianRandom
385 8.477237317759556 -0.6177083718666211 hebbianRandom
386 8.434014257007146 -0.703043851501165 hebbianRandom
387 7.703752639788201 -0.7233895959109176 hebbianRandom
388 8.093854469026674 -0.9023340444087438 hebbianRandom
389 8.411762423748204 -0.9806087597857356 hebbianRandom
390 9.173419485290951 -0.967747617753849 hebbianRandom
391 8.943650350544974 -1.0049801170778851 hebbianRandom
392 8.737434008595901 -0.9483528187169338 hebbianRandom
393 8.868134482362507 -0.9004123172125854 hebbianRandom
394 9.303079172334376 -0.7763177936389011 hebbianRandom
395 8.538437703968416 -0.8619830809353687 hebbianRandom
396 6.398137151498237 -0.7719637336720008 hebbianRandom
397 8.064431813138533 -0.6903176613631169 hebbianRandom
398 9.739708079734276 -0.9851778978262664 hebbianRandom
399 9.150428943709741 -1.2998706158087892 hebbianRandom
400 8.60033079078564 -0.36844729862384235 hebbianRandom
401 8.446154377503921 -1.059592604946385 hebbianRandom
402 7.471392522381778 -1.1944040376095661 hebbianRandom
403 9.091489426248694 -1.3209800065165103 hebbianRandom
404 8.29379440856322 -1.4227390194701264 hebbianRandom
405 7.567327485982008 -1.188279769458021 hebbianRandom
406 7.378761152317481 -1.0904637333033156 hebbianRandom
407 7.229734891426463 -1.3925380892261603 hebbianRandom
408 6.364117992614027 -0.6676756040122009 hebbianRandom
409 7.854464858752308 -0.8755016769017848 hebbianRandom
410 8.125428401253174 -1.1723209373582744 hebbianRandom
411 8.244449277152198 -0.9619317822437613 hebbianRandom
412 8.841652405924096 -1.202548048606419 hebbianRandom
413 7.9294606754904535 -1.067907043861433 hebbianRandom
414 8.774316061288456 -1.6885943706298039 hebbianRandom
415 8.476077725141927 -1.5603445585401423 hebbianRandom
416 7.752297473955486 -0.012447975056860147 hebbianRandom
417 7.513040384610418 -0.6931099163957252 hebbianRandom
418 6.508453829678042 -0.6266080973663445 hebbianRandom
419 6.341915207526415 -0.5857617064807007 hebbianRandom
420 6.931881766035946 -0.7885970415353499 hebbianRandom
421 7.397372661610519 -1.1349154168035627 hebbianRandom
422 7.637635559216265 -1.0371816636649849 hebbianRandom
423 7.256459820194113 -1.2000495038907988 hebbianRandom
424 7.833045035604898 -0.908410917388315 hebbianRandom
425 9.726469307846969 -1.029974550749036 hebbianRandom
426 7.869678289741903 -0.8393136895361882 hebbianRandom
427 8.034334311622677 -0.5750752191168078 hebbianRandom
428 7.250337052629185 -1.1123697374027894 hebbianRandom
429 7.797985396042216 -0.9385705610699127 hebbianRandom
430 9.009642481209847 -1.5789774519377846 hebbianRandom
431 9.138235037803376 -1.1945784564250945 hebbianRandom
432 8.50839796208354 -0.6164828434633487 hebbianRandom
433 9.480398261380751 -0.9658776385367661 hebbianRandom
434 8.270648587552593 -0.8831050723418704 hebbianRandom
435 9.067751359226882 -0.9439848423291127 hebbianRandom
436 8.629625933445704 -1.1494187473502537 hebbianRandom
437 8.278680797282098 -0.9623263185512466 hebbianRandom
438 10.030962530288576 -1.3958813366019374 hebbianRandom
439 9.734734279206656 -1.3456723918469888 hebbianRandom
440 8.360097009822073 -1.4408921138928519 hebbianRandom
441 7.313292524569744 -1.6559305135219997 hebbianRandom
442 7.740147520606962 -1.5808346000112754 hebbianRandom
443 7.792610524983413 -2.0438493462908687 hebbianRandom
444 8.20347018218151 -1.3858909580757466 hebbianRandom
445 8.513335321382215 -1.7508686913836593 hebbianRandom
446 8.541571463444194 -1.5103644959683737 hebbianRandom
447 7.854168173928152 -1.6686873101336792 hebbianRandom
448 8.647270296166223 -0.4908518395519879 hebbianRandom
449 9.911940415989097 -0.7612786680701437 hebbianRandom
450 10.072836583693782 -0.8015141913219386 hebbianRandom
451 10.156593960773087 -0.8035231641736634 hebbianRandom
452 10.230300571766149 -0.773037478753763 hebbianRandom
453 10.33388131059038 -0.8237626048699229 hebbianRandom
454 10.432691673902458 -0.8820719039953436 hebbianRandom
455 10.469831904290634 -0.8462723212962038 hebbianRandom
456 10.419625120545245 -1.0404189351979511 hebbianRandom
457 10.454041889064825 -1.007336686059941 hebbianRandom
458 9.68566265397892 -1.068033985907843 hebbianRandom
459 9.659164740814958 -1.1395931050730919 hebbianRandom
460 8.874848883837581 -0.8499375032244164 hebbianRandom
461 9.730101651097373 -0.8805262870501211 hebbianRandom
462 8.28986233051982 -1.255959251969456 hebbianRandom
463 6.479530709577424 -1.5679321064221932 hebbianRandom
464 7.773607384300668 -0.1742526206106219 hebbianRandom
465 7.796354572647554 -0.4583714781509082 hebbianRandom
466 7.568321403971665 -0.8062044123108014 hebbianRandom
467 7.625167588238834 -0.7423470057870731 hebbianRandom
468 7.7760233205493305 -0.6605569704187044 hebbianRandom
469 8.417800160837407 -0.8865806291369116 hebbianRandom
470 8.32305828354453 -0.887702322313009 hebbianRandom
471 8.739582086088857 -1.2069992821217668 hebbianRandom
472 9.012648353767823 -1.0917356960773712 hebbianRandom
473 8.87208868944005 -1.272678815115546 hebbianRandom
474 8.990065655441837 -1.1485711709961375 hebbianRandom
475 9.672218919481665 -0.7649832870123873 hebbianRandom
476 9.318773540155428 -0.987506685282446 hebbianRandom
477 9.77217054054834 -1.0926686870668088 hebbianRandom
478 10.382549539976774 -0.8968585284925683 hebbianRandom
479 9.17725505686624 -1.0165480697393932 hebbianRandom
480 5.633166823083587 -0.853343275520725 hebbianRandom
481 6.1500979920979955 -1.1339826870468954 hebbianRandom
482 6.344184507715288 -0.6182183921429947 hebbianRandom
483 5.69608723484311 -0.8147995184460676 hebbianRandom
484 6.239202621307641 -1.0703744961372768 hebbianRandom
485 6.782207533998956 -1.019320126571786 hebbianRandom
486 6.511399749068153 -1.2149011867795918 hebbianRandom
487 6.697560154509503 -0.7219579567848448 hebbianRandom
488 7.11065390172088 -0.8486203760177166 hebbianRandom
489 7.669763716704279 -1.0331033947795605 hebbianRandom
490 8.422035844858694 -1.0827693524254718 hebbianRandom
491 9.114573756943868 -1.1354872165571057 hebbianRandom
492 9.929459525684932 -1.4811980596966987 hebbianRandom
493 9.026386253036385 -1.0257709665308703 hebbianRandom
494 9.409491569001267 -1.2071846202976624 hebbianRandom
495 10.686654043295361 -1.7007166506673932 hebbianRandom
496 4.659032309323288 -0.4675432266581145 hebbianRandom
497 5.1339717852255635 -1.9242343137500177 hebbianRandom
498 5.7673850494200245 -1.4541499685187054 hebbianRandom
499 7.0343864909365506 -0.28327645085186826 hebbianRandom
500 9.30160545915043 -1.1379983832361664 hebbianRandom
501 9.533431058291686 -1.0291025621894594 hebbianRandom
502 7.681490898901104 -0.8143374581586811 hebbianRandom
503 8.214776387979606 -0.9155193789931005 hebbianRandom
504 8.975733595898596 -0.653268599998797 hebbianRandom
505 8.990543539735075 -0.7323369999867165 hebbianRandom
506 9.574671447485093 -0.2577727890179206 hebbianRandom
507 10.224611414087539 -0.501733041284538 hebbianRandom
508 10.45008919217096 -1.5174919397239406 hebbianRandom
509 10.247610188888768 -1.498065573172432 hebbianRandom
510 9.54677387944855 -0.3591505770027438 hebbianRandom
511 11.0202406407115 -1.4539840784299316 hebbianRandom
512 6.147798358267546 -0.456265288496989 hebbianRandom
513 7.679113310763791 -0.9800793843398139 hebbianRandom
514 7.926582083397379 -0.9446361058034388 hebbianRandom
515 8.14604674446041 -1.0138413271774063 hebbianRandom
516 8.233910872801756 -1.005376491230193 hebbianRandom
517 8.534116678749093 -0.919919997390604 hebbianRandom
518 9.225004813337838 -1.0351758191105198 hebbianRandom
519 9.817104400537923 -1.132303141395774 hebbianRandom
520 9.944277023032887 -1.1343984635090867 hebbianRandom
521 9.341933225398092 -0.9481734286159288 hebbianRandom
522 11.260624369991659 -1.1749705837066715 hebbianRandom
523 10.957556623169287 -0.9858962972625119 hebbianRandom
524 10.63152314253407 -1.0208144764502929 hebbianRandom
525 10.744670792022234 -0.8047337477931733 hebbianRandom
526 10.307615998812274 -0.9126470423117097 hebbianRandom
527 7.663966318442416 -0.7358941345525936 hebbianRandom
528 4.43111855098654 -0.5554720141118847 hebbianRandom
529 5.2591464016813605 -1.1310849985592166 hebbianRandom
530 7.594397479725472 -1.2643632424604105 hebbianRandom
531 8.401254643418564 -1.2313876513850677 hebbianRandom
532 7.631219525867844 -1.1343179808609414 hebbianRandom
533 7.763746031239337 -1.1512752925203549 hebbianRandom
534 7.490006668727289 -1.0637263767881553 hebbianRandom
535 8.137777018013548 -1.173477243908476 hebbianRandom
536 7.882497805950928 -1.1115621242011338 hebbianRandom
537 7.830122690691143 -1.1277169007397132 hebbianRandom
538 8.257903874989502 -1.1581258989174281 hebbianRandom
539 8.917464516833943 -1.1174842289253377 hebbianRandom
540 9.328501115664913 -1.331222398446768 hebbianRandom
541 9.559073936495206 -1.205645160560476 hebbianRandom
542 10.026739139307756 -1.1349189754794473 hebbianRandom
543 10.082341887801194 -1.20726954189348 hebbianRandom
544 3.796946564774563 0.440227951607565 hebbianRandom
545 4.469710083632029 0.985272205512994 hebbianRandom
546 4.897291788885299 0.16967003411459208 hebbianRandom
547 5.646486784463965 -0.2795999269415698 hebbianRandom
548 6.808039874318309 -0.5071699655734779 hebbianRandom
549 7.805712374133175 -0.3954619968641007 hebbianRandom
550 8.204231472141181 -0.4421452437916316 hebbianRandom
551 8.667300036890058 -0.4290793891062472 hebbianRandom
552 9.196339940828167 -0.40255028332806797 hebbianRandom
553 9.598734721156617 -0.6665883008177046 hebbianRandom
554 11.10212633735327 -0.664757822553425 hebbianRandom
555 11.774630702117047 -0.6033638700918726 hebbianRandom
556 12.146982374135394 -0.9445896592521537 hebbianRandom
557 12.006781079521783 -1.9250966944903025 hebbianRandom
558 12.71108280506964 -1.1638854021990095 hebbianRandom
559 13.536848128195398 -1.450437492564645 hebbianRandom
560 6.5493626071715285 -0.42129289468310394 hebbianRandom
561 8.253953064326508 -1.065853693447191 hebbianRandom
562 8.606784565464034 -0.9992269332870966 hebbianRandom
563 8.458965755705634 -0.8880615744939224 hebbianRandom
564 8.639477891262827 -1.166560634229995 hebbianRandom
565 9.273904361403334 -1.2426184874571615 hebbianRandom
566 9.900821955064082 -0.5454760890059264 hebbianRandom
567 10.710624471577153 -0.9083524470093534 hebbianRandom
568 11.355732080431853 -1.4933719516592652 hebbianRandom
569 12.185690063699559 -1.283209291074935 hebbianRandom
570 12.236990232317972 -1.4667716940623006 hebbianRandom
571 12.523259407159108 -1.6275993903562187 hebbianRandom
572 12.487901552542505 -1.5320277757704075 hebbianRandom
573 12.528355065229423 -1.484857228891756 hebbianRandom
574 12.510120065062104 -1.450966406589467 hebbianRandom
575 12.73077136488501 -1.419450093170236 hebbianRandom
576 4.855177594184737 -0.6157385511386785 hebbianRandom
577 5.21870410533397 -1.2623160589440372 hebbianRandom
578 4.947889231693368 -1.8118311222386723 hebbianRandom
579 5.197630229159398 -1.0605736564975956 hebbianRandom
580 5.684579603986963 -0.8541773717715102 hebbianRandom
581 8.41345239787057 -1.0785320639212537 hebbianRandom
582 9.558708648610327 -1.0164571007581031 hebbianRandom
583 10.21822335306339 -0.9562777942150853 hebbianRandom
584 10.513816150858748 -0.908996949442654 hebbianRandom
585 9.613733450143734 -1.1236910429402125 hebbianRandom
586 9.843337289471547 -1.004224355014675 hebbianRandom
587 10.251420890878828 -1.0522625172062017 hebbianRandom
588 9.695217810343603 -1.263087652405993 hebbianRandom
589 10.727069334252494 -1.2618802542836056 hebbianRandom
590 11.529981087791617 -1.3244303689701828 hebbianRandom
591 11.06430530240059 -0.9963842302715025 hebbianRandom
592 6.282125151623613 -0.43444414016326477 hebbianRandom
593 6.4721272959562315 -0.8817290699268769 hebbianRandom
594 4.233256588206679 -0.2286450503778949 hebbianRandom
595 5.4321328618468945 -0.17478325160006564 hebbianRandom
596 6.892077630062618 -0.975690818688702 hebbianRandom
597 6.9052479438504255 -0.942932634668725 hebbianRandom
598 6.962068457257537 -0.962027838816777 hebbianRandom
599 6.85286530276632 -1.019895465208382 hebbianRandom
600 6.373614501337081 -0.8533079939304702 hebbianRandom
601 6.812121883930217 -1.195836556351211 hebbianRandom
602 7.161002180401703 -0.9988282179562629 hebbianRandom
603 7.184619537197573 -0.9702701555390119 hebbianRandom
604 7.044328239871619 -0.8762743691549906 hebbianRandom
605 7.17862485137992 -0.993306838659334 hebbianRandom
606 7.126594876988983 -0.9881806525950301 hebbianRandom
607 7.036654876198694 -1.0006975054075204 hebbianRandom
608 5.069120706664443 -0.4880142442126778 hebbianRandom
609 5.897231817174702 -1.0352109798812132 hebbianRandom
610 6.819612446309168 -0.956191269282169 hebbianRandom
611 7.298609147060227 -0.8739162139178793 hebbianRandom
612 7.1640294870945835 -0.7868298125031284 hebbianRandom
613 7.396040788982267 -0.7857612712665503 hebbianRandom
614 7.353929603629037 -0.6095100601559295 hebbianRandom
615 7.469306561755346 -0.7425643881971378 hebbianRandom
616 8.868401461408334 -0.8880258322951718 hebbianRandom
617 10.219971749842259 -1.0062385723793292 hebbianRandom
618 10.374977505431312 -0.7061107721403795 hebbianRandom
619 11.177261267798885 -0.9745215268720563 hebbianRandom
620 11.31689678632108 -0.8850777867294753 hebbianRandom
621 11.00402119914827 -0.8519490957879541 hebbianRandom
622 10.091917298204873 -0.4865234458933065 hebbianRandom
623 9.954583917522829 -0.846360036790791 hebbianRandom
624 6.5639465625655635 -0.9684797067095914 hebbianRandom
625 6.771471532354542 -1.3863902089001008 hebbianRandom
626 6.869270513325404 -1.3561115552195429 hebbianRandom
627 6.119587247317349 -2.0281493549392144 hebbianRandom
628 6.114945772203906 -0.5602388166350242 hebbianRandom
629 4.378200808442195 -1.0415204424827502 hebbianRandom
630 4.499281362960421 -1.067033874965771 hebbianRandom
631 6.4797268987273515 -0.9687831167919965 hebbianRandom
632 6.234441664794992 -0.813763439287995 hebbianRandom
633 6.242186973626968 -1.0187731311426758 hebbianRandom
634 5.973324254649192 -0.9030380466626574 hebbianRandom
635 5.782077577079117 -0.7929397799222896 hebbianRandom
636 5.662864102593064 -0.8350546802059405 hebbianRandom
637 5.562329106990111 -0.847727892819335 hebbianRandom
638 5.4879229530456834 -0.7683550623156978 hebbianRandom
639 5.397697127532292 -0.7955180203347956 hebbianRandom
640 8.068324861812433 -1.312832031059458 hebbianRandom
641 5.094913389303901 -0.8115490003238947 hebbianRandom
642 5.412843327055318 -0.9367071333141727 hebbianRandom
643 5.286378124162885 -0.9900673894231248 hebbianRandom
644 4.853099142132215 -0.982336546300791 hebbianRandom
645 4.72090065650396 -0.919032884793006 hebbianRandom
646 4.483150842463012 -0.9991522091083067 hebbianRandom
647 3.578009574349041 -0.8208378202487877 hebbianRandom
648 4.510598834132085 -1.0852472403984064 hebbianRandom
649 4.646832762633771 -0.9255966458755899 hebbianRandom
650 3.5488411033334373 -0.9981997743299771 hebbianRandom
651 4.519277131110053 -0.8504328094781362 hebbianRandom
652 4.868860938148141 -1.0599866654536703 hebbianRandom
653 4.9806273028695 -0.640292146658627 hebbianRandom
654 5.344565849270361 -0.9730689689302378 hebbianRandom
655 5.513745129108084 -0.9093726467855173 hebbianRandom
656 6.621772478019819 -1.0810911827997407 hebbianRandom
657 6.6122915756011205 -1.0546101387801903 hebbianRandom
658 6.495859237828693 -1.008832872827156 hebbianRandom
659 6.512824838789396 -0.9974006970336171 hebbianRandom
660 6.513841787178007 -0.9761123590426254 hebbianRandom
661 7.270976327296863 -0.8356890839604187 hebbianRandom
662 7.957831898720742 -0.7724294104456674 hebbianRandom
663 7.67565188743611 -0.6906443549768264 hebbianRandom
664 6.677582923185898 -0.552855638082171 hebbianRandom
665 7.128301809479798 -0.6093039823472423 hebbianRandom
666 6.105868137496164 -0.5804016944306724 hebbianRandom
667 6.458496060556056 -0.6460145064661182 hebbianRandom
668 6.6686394435342535 -0.7434158437992587 hebbianRandom
669 6.748822861274738 -0.6586759302161287 hebbianRandom
670 6.678942972138542 -0.6122872179612286 hebbianRandom
671 5.887906044424281 -0.550647520513174 hebbianRandom
672 5.936071282567388 -0.32634776490011375 hebbianRandom
673 6.318445780221313 -0.5303802253445333 hebbianRandom
674 6.194880586436451 -0.5714698011237903 hebbianRandom
675 6.6518265031639 -0.657438284284256 hebbianRandom
676 6.646405752533336 -0.6604538118049785 hebbianRandom
677 6.650725774631776 -0.6622199065239555 hebbianRandom
678 6.648123333728087 -0.659071187616605 hebbianRandom
679 6.6464929617605994 -0.6654137247843359 hebbianRandom
680 6.633225745232915 -0.6754136077539605 hebbianRandom
681 6.62839749225299 -0.6644363599138726 hebbianRandom
682 6.630930633440128 -0.6559790979220165 hebbianRandom
683 6.624659775763756 -0.6603024358681114 hebbianRandom
684 6.620957221411945 -0.6591229665335733 hebbianRandom
685 6.6154960379268175 -0.6400807089488592 hebbianRandom
686 6.61965168049391 -0.657083519734138 hebbianRandom
687 6.622228672865876 -0.6396233306153101 hebbianRandom
688 7.060109124332197 -1.4779877415370761 hebbianRandom
689 6.35358996171218 -0.9521486268366397 hebbianRandom
690 6.9294192351296475 -1.1308413668444948 hebbianRandom
691 6.967343376770695 -1.1175841268981621 hebbianRandom
692 6.84393297654535 -0.9746119378719016 hebbianRandom
693 5.76943935702265 -0.8369891921162907 hebbianRandom
694 6.30021033555373 -0.7598920324480065 hebbianRandom
695 6.610539009165205 -0.9012037485119988 hebbianRandom
696 6.763348158525399 -0.9976948043323028 hebbianRandom
697 6.362976255604857 -0.9947707845348442 hebbianRandom
698 6.803225396425786 -0.759370660974756 hebbianRandom
699 6.7312423833812725 -0.7928590452398356 hebbianRandom
700 6.483991192521346 -0.6047156624737777 hebbianRandom
701 3.5670539795145473 -0.6944542892576715 hebbianRandom
702 2.183853420852467 -0.8519520239940379 hebbianRandom
703 2.324638459699978 -0.8710862750149426 hebbianRandom
704 7.8901064711847635 -1.2326268760503851 hebbianRandom
705 8.369560401352285 -0.973827204536197 hebbianRandom
706 8.838691048686957 -1.0467833731868834 hebbianRandom
707 9.10630795499708 -1.1329479716778776 hebbianRandom
708 9.050787892577144 -1.145630582187375 hebbianRandom
709 8.741975436531575 -0.9421740416269342 hebbianRandom
710 8.349657024151332 -1.1165442757559492 hebbianRandom
711 8.024698660132534 -1.2372294418410088 hebbianRandom
712 7.429488922917918 -1.2062286518133079 hebbianRandom
713 8.370325114748077 -1.257143184654945 hebbianRandom
714 8.464141157021476 -1.0402974788647983 hebbianRandom
715 6.886539570051351 -1.0198987604502188 hebbianRandom
716 7.1042423999127475 -1.1875974996909746 hebbianRandom
717 7.024503322243092 -1.0816831287063764 hebbianRandom
718 7.820635204601636 -1.0803177105441002 hebbianRandom
719 7.550370815860843 -1.0506225524126347 hebbianRandom
720 9.123896687752 -0.8073853805278592 hebbianRandom
721 9.22088840069722 -1.0487891496060378 hebbianRandom
722 9.319262433674517 -1.118048291361136 hebbianRandom
723 9.472511327370025 -1.1830855797284432 hebbianRandom
724 9.535839885928109 -1.2089500131549462 hebbianRandom
725 9.596252039882721 -1.1795777757995294 hebbianRandom
726 9.257248559110193 -1.24690582266091 hebbianRandom
727 8.264007885872331 -1.3051446267381077 hebbianRandom
728 8.718938434956662 -1.1638905134269186 hebbianRandom
729 8.59562709024187 -1.4037873760068627 hebbianRandom
730 8.627070721524316 -1.1310030839835248 hebbianRandom
731 7.466702398847771 -1.2816793166358862 hebbianRandom
732 6.972246320346112 -1.3735033559951602 hebbianRandom
733 5.112368580339579 -0.6542339689891771 hebbianRandom
734 8.29307060144389 -1.778099768742229 hebbianRandom
735 7.990585898575139 -1.4509191666305155 hebbianRandom
736 8.791145069696258 -0.6287880088336706 hebbianRandom
737 6.854244727000618 -0.7173824990221167 hebbianRandom
738 6.821176064754422 -0.6257216942814304 hebbianRandom
739 7.41572283663263 -0.4312503468350795 hebbianRandom
740 7.884334279309668 -0.6627278835709679 hebbianRandom
741 6.9361644746525135 -0.8791187571358428 hebbianRandom
742 6.761880376469199 -1.2287618209295494 hebbianRandom
743 7.3805343525697 -1.4891246431178657 hebbianRandom
744 7.217165683838152 -1.637413033584186 hebbianRandom
745 6.900778136515317 -1.3881696621491773 hebbianRandom
746 7.137266207031713 -1.3300120462024205 hebbianRandom
747 7.098067602823788 -1.23851256192539 hebbianRandom
748 7.183838721523183 -1.333921782547718 hebbianRandom
749 7.078118802610914 -1.2146912463476442 hebbianRandom
750 7.052707556314636 -1.21379967497395 hebbianRandom
751 7.046423770132574 -1.2087262679644302 hebbianRandom
752 8.81180169888454 -1.0393539556981104 hebbianRandom
753 9.06985705329422 -0.7879302811140684 hebbianRandom
754 9.183536261347191 -0.7603494738847821 hebbianRandom
755 9.106516760602288 -0.7451424538717554 hebbianRandom
756 8.70709962544845 -0.6117868133508119 hebbianRandom
757 8.648228599488974 -0.590260471749912 hebbianRandom
758 8.35841516250207 -0.38984711738218886 hebbianRandom
759 7.5696510388403695 -0.5390714681863679 hebbianRandom
760 5.9809967847645105 -0.151051654233732 hebbianRandom
761 4.048032452158695 -0.6009789252668867 hebbianRandom
762 2.936096688155216 -0.8527814083476065 hebbianRandom
763 3.9505684173747566 -1.1220815475110724 hebbianRandom
764 3.926410570938916 -1.0955735010298888 hebbianRandom
765 3.8938438661072285 -1.1012110836634628 hebbianRandom
766 3.8539992984908555 -1.096065443704638 hebbianRandom
767 3.7370057933928766 -1.1553538567170683 hebbianRandom
768 5.947396143792292 -0.9511497495683681 hebbianRandom
769 8.171086060922566 -1.1420618460611927 hebbianRandom
770 8.334522753566064 -1.0392015646806312 hebbianRandom
771 9.265523581260519 -1.0281407395952427 hebbianRandom
772 9.364522418822062 -1.0668815232221804 hebbianRandom
773 9.27307761043526 -0.7924143321026931 hebbianRandom
774 9.389074357720887 -0.8419843244918116 hebbianRandom
775 9.06168364518025 -0.742141279064757 hebbianRandom
776 9.113281389640678 -0.7929905554204774 hebbianRandom
777 8.815365366028184 -0.6719514277564886 hebbianRandom
778 8.592424287762585 -0.633199625888181 hebbianRandom
779 8.489421416536516 -0.7630390331168811 hebbianRandom
780 8.823707017398116 -0.4966403091229983 hebbianRandom
781 8.874034062716749 -0.7641912290147277 hebbianRandom
782 8.80163492144248 -0.9478186593484712 hebbianRandom
783 8.761673771322423 -0.6697044983074885 hebbianRandom
784 6.864264470985279 -0.1586367792316003 hebbianRandom
785 7.499997966873129 -0.8273592136994983 hebbianRandom
786 7.242633464250826 -1.066112237950435 hebbianRandom
787 7.887298601554277 -1.2655915428553168 hebbianRandom
788 8.005364632556379 -1.2476081802349241 hebbianRandom
789 8.000126856121058 -1.230808634231985 hebbianRandom
790 7.98011858762844 -1.2280861889342105 hebbianRandom
791 8.01897446487366 -1.25663209612871 hebbianRandom
792 8.00388617423665 -1.2390269183318603 hebbianRandom
793 8.005008992957844 -1.222766611636887 hebbianRandom
794 8.016294245321346 -1.234149597820916 hebbianRandom
795 8.02409007699336 -1.2299136398418724 hebbianRandom
796 7.964627267599816 -1.2431212068926298 hebbianRandom
797 7.944216777609865 -1.3119262645451923 hebbianRandom
798 8.101625841103905 -1.4743413347217313 hebbianRandom
799 8.292016197280084 -1.620075793832066 hebbianRandom
800 8.87498122780177 -0.3958888128105509 hebbianRandom
801 8.863501366849842 -0.04577130293996447 hebbianRandom
802 8.40825122544655 0.1573368068131553 hebbianRandom
803 8.31782218919081 0.24984985101902973 hebbianRandom
804 8.294189722610914 0.3034579764305797 hebbianRandom
805 8.206522708722519 0.3639521711415457 hebbianRandom
806 8.048627362892953 0.3578432943991927 hebbianRandom
807 7.771545690188998 0.4424509775869812 hebbianRandom
808 7.692228920290343 0.4985363416231689 hebbianRandom
809 7.679427892700727 0.5403201941968855 hebbianRandom
810 7.937973493013928 0.5134807359355882 hebbianRandom
811 8.115184900572064 0.5229433196707954 hebbianRandom
812 7.95694314364067 0.5530522973800566 hebbianRandom
813 8.31506020156745 0.7033874455366645 hebbianRandom
814 8.317655144832703 0.7572743002312509 hebbianRandom
815 8.14014644344669 0.8140088159067768 hebbianRandom
816 5.118898238111162 -1.6292707600246243 hebbianRandom
817 5.7108045977929525 -1.83143041584786 hebbianRandom
818 6.0272729601179025 -1.9089420198864635 hebbianRandom
819 5.99041977730549 -1.9764957534746774 hebbianRandom
820 5.873291592204579 -1.9923228971274907 hebbianRandom
821 5.84700336717488 -2.066757687856969 hebbianRandom
822 5.948139369642344 -2.150586543662243 hebbianRandom
823 5.5333766927574555 -2.1671442001926575 hebbianRandom
824 5.979474530750898 -2.210969711012199 hebbianRandom
825 5.029396159038624 -2.4121928794506022 hebbianRandom
826 4.412304624967306 -2.464448289224384 hebbianRandom
827 2.0489173699354493 -1.9956901334743802 hebbianRandom
828 1.316007180379795 -1.690090552781636 hebbianRandom
829 -0.199722388199145 -1.4016964355989292 hebbianRandom
830 0.17661192925893826 -1.5629844150730376 hebbianRandom
831 -0.26233978921427503 -1.6256253732428059 hebbianRandom
832 9.403618369435755 0.006731495303447026 hebbianRandom
833 9.48669559173292 0.23367703542511611 hebbianRandom
834 9.47526853965308 0.2380847362179149 hebbianRandom
835 9.468907665463071 0.24009048193713897 hebbianRandom
836 9.445291354888784 0.2397445975731293 hebbianRandom
837 9.426752673330244 0.25238859815550124 hebbianRandom
838 9.402461249095177 0.2622096699715062 hebbianRandom
839 9.3679042683 0.268702996768599 hebbianRandom
840 9.369573498320424 0.2710458476930299 hebbianRandom
841 9.376079224188455 0.2652682868810642 hebbianRandom
842 9.410687186572504 0.25476550477864596 hebbianRandom
843 9.464248484006447 0.2310728315381567 hebbianRandom
844 9.485859097480006 0.23118302071530905 hebbianRandom
845 9.6596416828358 0.13691932023622058 hebbianRandom
846 9.664653961351009 0.13589505696914306 hebbianRandom
847 9.66023087044463 0.136731070046932 hebbianRandom
848 8.589045496929927 0.013804490431180138 hebbianRandom
849 8.868754028959485 0.21468907954162164 hebbianRandom
850 8.947112976488718 0.2500595146436006 hebbianRandom
851 9.032886950518353 0.29367698391498026 hebbianRandom
852 9.166546735239804 0.3087461221995595 hebbianRandom
853 9.121697684444117 0.3310579157009372 hebbianRandom
854 9.212890483906348 0.33227627714115804 hebbianRandom
855 9.054620854332931 0.32328492042378554 hebbianRandom
856 8.73362046619733 0.3481316695078201 hebbianRandom
857 8.908706643495 0.3514743119665379 hebbianRandom
858 8.721509001863286 0.3065366691134108 hebbianRandom
859 8.71633460066492 0.3070786117920574 hebbianRandom
860 8.887144948482934 0.3492225581510551 hebbianRandom
861 8.933506668201005 0.349379398580543 hebbianRandom
862 8.714741728188244 0.22087793230045444 hebbianRandom
863 8.81421923627414 0.1747581088713573 hebbianRandom
864 9.714825635437089 0.026020652885031328 hebbianRandom
865 9.77419516546661 0.26794198627777993 hebbianRandom
866 9.776617825473046 0.26846540046231543 hebbianRandom
867 9.779173277785398 0.2676995299034258 hebbianRandom
868 9.800639918882139 0.26280908629287403 hebbianRandom
869 9.814875722246496 0.2591989973056026 hebbianRandom
870 9.820098885113259 0.2533382987590192 hebbianRandom
871 9.842272180192127 0.24743105951544878 hebbianRandom
872 9.862399454824542 0.20620079470125757 hebbianRandom
873 9.981234290520105 0.1859034233133003 hebbianRandom
874 9.990059707728548 0.1815410453863043 hebbianRandom
875 9.97671293400871 0.18686453668123454 hebbianRandom
876 9.978820158442069 0.18843894648587378 hebbianRandom
877 9.992780468674836 0.18925939660404686 hebbianRandom
878 9.973126323222457 0.1916288396514159 hebbianRandom
879 9.91942040552246 0.19660071966110793 hebbianRandom
880 8.27249458508043 -0.22696381114045563 hebbianRandom
881 9.144510997778058 -0.05498149819797744 hebbianRandom
882 8.827813254496823 0.06231600898580302 hebbianRandom
883 8.390256994253786 0.11782872848349957 hebbianRandom
884 8.97150113554642 0.09786376801856232 hebbianRandom
885 9.18369175710045 0.011923358781202405 hebbianRandom
886 8.370923593218642 0.1196568217734244 hebbianRandom
887 9.491442813401248 -0.04819810947188399 hebbianRandom
888 9.164609598804194 0.18071616387978337 hebbianRandom
889 9.70104487261719 0.05716013803828916 hebbianRandom
890 9.8226754437495 0.23850674270044972 hebbianRandom
891 9.618566196944629 0.32642403853953195 hebbianRandom
892 8.773319453559491 0.5079313665062505 hebbianRandom
893 8.802732090653128 0.4073160066784867 hebbianRandom
894 9.13379219847102 0.28353252035792426 hebbianRandom
895 8.776100435048857 0.419394917396635 hebbianRandom
896 8.749712967256329 -0.073221739007575 hebbianRandom
897 8.629750080038914 0.16948649188773343 hebbianRandom
898 8.349315721837467 0.2660014821696225 hebbianRandom
899 8.137575167609524 0.3999843829057826 hebbianRandom
900 7.994993491077945 0.46332943769803786 hebbianRandom
901 8.05165541241291 0.49768380126079875 hebbianRandom
902 8.015749569427005 0.5247120698245784 hebbianRandom
903 8.01664040676953 0.5808215142099241 hebbianRandom
904 8.065808516858839 0.6221770237328651 hebbianRandom
905 8.079523002742501 0.5822904138901968 hebbianRandom
906 8.252147245366645 0.5527501268319569 hebbianRandom
907 8.019909032690737 0.5448783728115774 hebbianRandom
908 7.674751103145323 0.6701202193224731 hebbianRandom
909 7.45423088718712 0.7683342659474868 hebbianRandom
910 6.999010425952008 0.8968387064748937 hebbianRandom
911 7.074405478114571 0.986544870505206 hebbianRandom
912 8.015293672875343 0.12599081374188073 hebbianRandom
913 8.580282613283883 0.4550736426648461 hebbianRandom
914 8.64719237472806 0.4913236609187243 hebbianRandom
915 8.617157361047301 0.4848165730223171 hebbianRandom
916 8.587350323621001 0.47808383192454174 hebbianRandom
917 8.545136483047353 0.46726132159900213 hebbianRandom
918 8.517086228553977 0.46332563188922293 hebbianRandom
919 8.567511692387113 0.4530116630798854 hebbianRandom
920 8.591270727237596 0.4314724811342515 hebbianRandom
921 8.5788565931206 0.42755820241931963 hebbianRandom
922 8.58697040751955 0.4275815712208778 hebbianRandom
923 8.576833491490612 0.42684817735211567 hebbianRandom
924 8.58818270670614 0.4222168601567237 hebbianRandom
925 8.589112825151467 0.4204638027642752 hebbianRandom
926 8.594004535420025 0.4168266744091064 hebbianRandom
927 8.588120646187487 0.4153789852742654 hebbianRandom
928 6.657459340952087 0.42730891156363043 hebbianRandom
929 6.644660780057492 0.5042559748087512 hebbianRandom
930 6.647963497560426 0.5193852419642278 hebbianRandom
931 6.6835155331489435 0.5109095209143996 hebbianRandom
932 6.799415834911381 0.49332500113118716 hebbianRandom
933 6.7699965374691775 0.5582141218089418 hebbianRandom
934 7.072105618576489 0.5845354532919541 hebbianRandom
935 7.229531020865698 0.5691748351217129 hebbianRandom
936 7.365423358192329 0.4546696520795567 hebbianRandom
937 7.2847245326469725 0.45976187101818117 hebbianRandom
938 7.462781169717058 0.5096144789986796 hebbianRandom
939 6.128264677744668 0.5798905887546564 hebbianRandom
940 6.455002106054014 0.5578801505607894 hebbianRandom
941 6.967221624693669 0.3670315246418479 hebbianRandom
942 8.122639217665016 0.377930972551969 hebbianRandom
943 8.039562140632984 0.308362049318836 hebbianRandom
944 8.972265887144816 -0.17617999905764503 hebbianRandom
945 9.157098679716212 0.10813640373406644 hebbianRandom
946 9.34701216232932 0.1928274784545461 hebbianRandom
947 9.451701487743634 0.23422025560396983 hebbianRandom
948 10.118377769767399 0.19242511384683167 hebbianRandom
949 10.131488491391622 0.2846235746834606 hebbianRandom
950 10.146652587394282 0.31271874656949367 hebbianRandom
951 10.148574857946459 0.3009304598423609 hebbianRandom
952 10.169481788334704 0.2943789316521922 hebbianRandom
953 10.162182065161884 0.27089255845522336 hebbianRandom
954 10.163955886486441 0.27143435064613775 hebbianRandom
955 10.154599368823225 0.27633753067966266 hebbianRandom
956 10.1448084348184 0.2775428418332571 hebbianRandom
957 10.082265325887343 0.29284210752840023 hebbianRandom
958 10.06229914546863 0.2979578242046057 hebbianRandom
959 10.056968484612423 0.2990966085192005 hebbianRandom
0 9.442688767950623 -1.2272392698767969 neuronRandom
1 9.14763478124796 -1.2152738492517818 neuronRandom
2 8.10133642819228 -1.3152251212564943 neuronRandom
3 8.485388110749403 -1.0213420493790206 neuronRandom
4 8.286343670165733 -1.0464440722099635 neuronRandom
5 7.982062637238189 -0.8955843762718088 neuronRandom
6 7.941498454194472 -0.856466452879001 neuronRandom
7 7.972649636372972 -0.8472413195152217 neuronRandom
8 8.003121059013584 -0.838123832293408 neuronRandom
9 8.033895420200059 -0.8292047614481499 neuronRandom
10 8.065921748977123 -0.8205948082538079 neuronRandom
11 8.100215225726348 -0.8124472026330667 neuronRandom
12 8.137881752852255 -0.8049555833558815 neuronRandom
13 8.179801786386951 -0.7982937989295013 neuronRandom
14 8.226702163921464 -0.7926278022840022 neuronRandom
15 8.279075821874942 -0.7881023972326183 neuronRandom
16 8.711671352999723 -0.9029498079278754 neuronRandom
17 8.464516992647546 -0.9235871208251775 neuronRandom
18 8.078842554102119 -0.7510064399388423 neuronRandom
19 7.749143890339591 -0.4678991429975002 neuronRandom
20 7.3486669661283095 -0.7272500573526632 neuronRandom
21 5.948253674304797 -0.2891958730033544 neuronRandom
22 5.960146823420635 -0.09831149462281237 neuronRandom
23 5.840291785272109 -0.05543498425445244 neuronRandom
24 5.723777905274753 -0.01218661559120926 neuronRandom
25 5.627431268872372 0.026973856326041497 neuronRandom
26 5.553477273498323 0.06148757348447606 neuronRandom
27 5.337751060174784 0.03124495451795934 neuronRandom
28 5.649545034197376 0.29171698075188934 neuronRandom
29 5.778213278846573 -0.1858739681204906 neuronRandom
30 6.046944235713261 0.04026066643470502 neuronRandom
31 6.045707265272862 0.04070676827128622 neuronRandom
32 4.893436197356476 -0.6824628640304978 neuronRandom
33 3.959037031748331 -0.6338943860048656 neuronRandom
34 2.7406521136668895 -0.4773977989273584 neuronRandom
35 1.7851515520225056 -0.4306022534050612 neuronRandom
36 3.5909933012172854 -0.3360133713131634 neuronRandom
37 5.267651314958951 -0.5566626857949367 neuronRandom
38 5.250310918101913 -0.5219021750163412 neuronRandom
39 5.26545474100327 -0.4876282244058677 neuronRandom
40 5.1762784599009635 -0.5992896916512377 neuronRandom
41 4.543895154571095 -0.4767795378652221 neuronRandom
42 3.6993059006292452 -0.8660646029563768 neuronRandom
43 4.348325223523078 -0.8406851655277608 neuronRandom
44 5.062735715707708 -0.8295488777407818 neuronRandom
45 5.2130559199970214 -0.8285316018170841 neuronRandom
46 5.214949019000811 -0.8188894692429746 neuronRandom
47 5.20665645520232 -0.8153321082489227 neuronRandom
48 5.600682292272828 -0.6852865818867601 neuronRandom
49 5.039174165319291 -0.6320348255925659 neuronRandom
50 4.853180386052166 -0.5960250218367522 neuronRandom
51 3.2818149309387143 -0.444166608626111 neuronRandom
52 3.6681381016601278 -0.1564204635226468 neuronRandom
53 5.9583559882161286 -0.46293116368860926 neuronRandom
54 5.93644844261245 -0.4156668516801488 neuronRandom
55 5.937180213000921 -0.36675125389381746 neuronRandom
56 5.950520881195355 -0.3157777963945006 neuronRandom
57 5.625190948916855 0.04998589058585763 neuronRandom
58 5.62699276307191 -0.4468341872554709 neuronRandom
59 5.871838922380246 -0.1901639766004899 neuronRandom
60 5.866370699593579 -0.1833860619887788 neuronRandom
61 5.868351889565867 -0.17913401443915591 neuronRandom
62 5.868822791984287 -0.17437608609781674 neuronRandom
63 5.8684228618795 -0.16840214440318338 neuronRandom
64 9.429926311723946 -0.9765426096035341 neuronRandom
65 9.053184687883954 -0.9717414452288532 neuronRandom
66 8.69668725381792 -0.8884846194894035 neuronRandom
67 8.381149078035167 -0.8139982344170056 neuronRandom
68 7.3768682810855655 -0.5198002082970294 neuronRandom
69 7.048612550375085 -0.4555432053025461 neuronRandom
70 6.363096129849748 -0.5740369652053643 neuronRandom
71 5.85908244607593 -0.2747937414459946 neuronRandom
72 6.038200087207387 -0.16794183380930228 neuronRandom
73 5.926254494060853 -0.11458013387714917 neuronRandom
74 5.828596881024389 -0.060281992369434045 neuronRandom
75 5.750029629053925 -0.005607818636520525 neuronRandom
76 5.6864932415835305 -0.004898003245377778 neuronRandom
77 5.668241720289187 -0.018785857481355396 neuronRandom
78 5.638111811872897 -0.04435598165929155 neuronRandom
79 6.7038015595004925 -0.5427587465308205 neuronRandom
80 8.601382233897656 -0.9321084321605267 neuronRandom
81 7.945249814599761 -0.8223199426983745 neuronRandom
82 7.33906584878777 -0.5609341966573005 neuronRandom
83 5.29313014531606 -0.12160326408482547 neuronRandom
84 5.249274407892228 -0.14219588600603583 neuronRandom
85 4.658575772279152 -0.2287648946883484 neuronRandom
86 5.94295178191757 0.17450502699898587 neuronRandom
87 5.956542511648511 0.2341737516673936 neuronRandom
88 6.004488026649374 0.2917973926549994 neuronRandom
89 6.0418749908785445 0.34491823516926234 neuronRandom
90 6.096095375409766 0.38994142583435937 neuronRandom
91 6.131355239348598 0.41205142595970123 neuronRandom
92 6.145584093815269 0.41831638012672745 neuronRandom
93 6.161481517949354 0.42438169929891856 neuronRandom
94 6.176589889852652 0.4316007299732531 neuronRandom
95 6.1907858785179055 0.4398433212236856 neuronRandom
96 8.347897573142992 -1.0562231280225525 neuronRandom
97 7.736520619014953 -1.0560919958095727 neuronRandom
98 6.664708525218014 -1.0274767730965408 neuronRandom
99 5.591373676294029 -0.9169684150036322 neuronRandom
100 4.876907690690602 -0.6406998720455298 neuronRandom
101 5.335964377782807 -0.5033558935080273 neuronRandom
102 5.285536917494223 -0.4788146311974315 neuronRandom
103 5.245194398913725 -0.4530659395237056 neuronRandom
104 5.218727114935569 -0.426617875504738 neuronRandom
105 5.20965875390051 -0.4017436059720746 neuronRandom
106 5.209412739667218 -0.3796320602796491 neuronRandom
107 4.657771758698915 -0.6501146645894686 neuronRandom
108 4.920382945695594 -0.9487013481445946 neuronRandom
109 5.199217453143672 -0.9238753071106239 neuronRandom
110 5.251203754385239 -0.9115693980986016 neuronRandom
111 5.310991356339568 -0.9044456320852008 neuronRandom
112 3.9090570488140894 -0.783264976053887 neuronRandom
113 2.8812750137246126 -0.6780545814709744 neuronRandom
114 1.9744512384411896 -0.5632344224682623 neuronRandom
115 4.667449091683327 -0.8297542555164383 neuronRandom
116 5.0098399352541865 -0.6115220818669788 neuronRandom
117 4.416738003881947 -0.6200439096673755 neuronRandom
118 2.927030938797272 -0.9320473562774839 neuronRandom
119 2.9161951353818774 -0.9276458768217544 neuronRandom
120 3.658331189197571 -0.9257697187724099 neuronRandom
121 4.464717703475486 -0.9154546115854807 neuronRandom
122 4.945008836137009 -0.8226949463589601 neuronRandom
123 5.474109337880936 -0.6192377667509076 neuronRandom
124 5.520238531066178 -0.6177490050155209 neuronRandom
125 5.569338815347714 -0.6174840053551439 neuronRandom
126 5.620269084865247 -0.6182135642719718 neuronRandom
127 5.671966435864095 -0.6196860648452367 neuronRandom
128 9.841693046973436 -1.0808321736623894 neuronRandom
129 9.279560476878636 -0.9763071245582685 neuronRandom
130 8.468532587224235 -0.6892033399770449 neuronRandom
131 7.562230444003056 -0.7504370429511795 neuronRandom
132 7.62430925604892 -0.48851096739717065 neuronRandom
133 7.882082602967633 -0.7278458913506054 neuronRandom
134 9.145226790287918 -0.5001608821027372 neuronRandom
135 9.135671607685177 -0.47366538243485123 neuronRandom
136 9.132876895378613 -0.4533214265090278 neuronRandom
137 9.12659463006769 -0.4324436039143741 neuronRandom
138 9.117249273970106 -0.41087069303635826 neuronRandom
139 9.1058077243115 -0.38859274326184917 neuronRandom
140 9.094080671280702 -0.3658161955479867 neuronRandom
141 9.084281769104336 -0.34289776073832456 neuronRandom
142 9.079132773351576 -0.32039447376131786 neuronRandom
143 9.080646439752897 -0.29891341746778 neuronRandom
144 4.718385831353614 -0.7020738984202719 neuronRandom
145 4.274796801808687 -0.6691832897370654 neuronRandom
146 4.044090934381415 -0.5878937900883051 neuronRandom
147 2.544347899198393 -0.4626207725560713 neuronRandom
148 2.4167949399880118 -0.4446991501133533 neuronRandom
149 5.355417442842934 -0.47799089983167004 neuronRandom
150 5.4769729691071465 -0.46897685457837096 neuronRandom
151 5.488569504780481 -0.44344317717769943 neuronRandom
152 5.513356806192074 -0.4162095565922651 neuronRandom
153 5.556636917968657 -0.38835690240609433 neuronRandom
154 5.6144100080267245 -0.3614392842496507 neuronRandom
155 5.6673394014826135 -0.33403189160211605 neuronRandom
156 5.698778652557609 -0.3060755992363428 neuronRandom
157 5.729236646686088 -0.26974039479531686 neuronRandom
158 5.7325437563606645 -0.2711237294344697 neuronRandom
159 5.759548837876616 -0.2719963566198741 neuronRandom
160 10.077754953132253 -0.3721488748031123 neuronRandom
161 10.204297863696866 -1.006697068406556 neuronRandom
162 10.21810151866117 -1.0822695493142125 neuronRandom
163 10.197106637994983 -1.1117794470605251 neuronRandom
164 10.299311216332343 -1.1279189909976315 neuronRandom
165 10.304201812273194 -1.1512106840810923 neuronRandom
166 10.27263961472244 -1.1671726020061886 neuronRandom
167 10.233056228625562 -1.191381920131969 neuronRandom
168 10.186117892232334 -1.2044650491427216 neuronRandom
169 10.135858713451086 -1.2433193446082211 neuronRandom
170 10.108155699785385 -1.2658049627450667 neuronRandom
171 10.008798640554755 -1.2876456943844738 neuronRandom
172 9.94102376255044 -1.2983721497796525 neuronRandom
173 9.693095097874513 -1.340216570352896 neuronRandom
174 9.83433808379277 -1.3785072586621951 neuronRandom
175 9.82500996253905 -1.4151342944676062 neuronRandom
176 10.36019184791468 -0.6203700209772931 neuronRandom
177 10.782550064632643 -1.303459908187463 neuronRandom
178 10.840740975465287 -1.3125871737749724 neuronRandom
179 10.83815129125011 -1.343586753660458 neuronRandom
180 10.844927682887278 -1.3488812838130053 neuronRandom
181 10.791450293918674 -1.3527578806846212 neuronRandom
182 10.703964010825628 -1.3511249564752654 neuronRandom
183 10.731572885082548 -1.3672630709684312 neuronRandom
184 10.678733413582119 -1.3701955475883356 neuronRandom
185 10.629887845000747 -1.3798932021520394 neuronRandom
186 10.569600703244099 -1.387353007155184 neuronRandom
187 10.508073750806703 -1.3994696305670575 neuronRandom
188 10.449417602801633 -1.407354762628207 neuronRandom
189 9.130522920092798 -1.2601248418778124 neuronRandom
190 8.283115084065411 -1.2674053127175833 neuronRandom
191 8.244820978573749 -1.2678707638168083 neuronRandom
192 10.672463403036282 -1.265414855330659 neuronRandom
193 10.973883016728747 -0.8908844634499072 neuronRandom
194 10.937243206207445 -0.8771730322817152 neuronRandom
195 10.907819838240014 -0.8676574510118509 neuronRandom
196 10.866114247416705 -0.8581918287861401 neuronRandom
197 10.81458623699107 -0.8411349635233292 neuronRandom
198 10.688114218409591 -0.8350453437514329 neuronRandom
199 10.701371460822116 -0.8408235414697794 neuronRandom
200 10.72676592521107 -0.8380705387073762 neuronRandom
201 7.150445057191429 -0.5029906334499197 neuronRandom
202 -1.3671346085728795 0.7247303323810099 neuronRandom
203 -1.3071644344788829 0.7462462569829361 neuronRandom
204 -1.2317089281865137 0.7692217346307699 neuronRandom
205 -1.1184673640521718 0.7849382545568757 neuronRandom
206 -1.030546013286124 0.8043986115937036 neuronRandom
207 -0.7529346203611293 0.4053256266029088 neuronRandom
208 9.5194381252541 -0.3554524937379081 neuronRandom
209 9.841247288788898 -0.9371156783482729 neuronRandom
210 9.922955594086686 -0.9920056599110805 neuronRandom
211 9.931383677021177 -1.0345694627519186 neuronRandom
212 9.975999933506298 -1.0978253220541585 neuronRandom
213 10.023092063471065 -1.1679021175619624 neuronRandom
214 9.889282601081442 -1.2082470371541774 neuronRandom
215 9.630869828662885 -1.270863917895524 neuronRandom
216 9.848813283312248 -1.3390576728015733 neuronRandom
217 10.029607993778951 -1.4377705143861486 neuronRandom
218 10.015663698143058 -1.4849707607990683 neuronRandom
219 9.765399705846852 -1.5077419975026267 neuronRandom
220 9.805182862693378 -1.6147344372715444 neuronRandom
221 9.990379524742337 -1.6856750836830914 neuronRandom
222 9.981579693428715 -1.7785778461161605 neuronRandom
223 8.918739290695116 -1.9614821296163691 neuronRandom
224 11.355991876727781 -0.6118792485862186 neuronRandom
225 11.636011968856192 -1.1971470023579098 neuronRandom
226 11.595994716963233 -1.1946937366194377 neuronRandom
227 11.586128849400469 -1.2192158086964462 neuronRandom
228 11.572863426427402 -1.2324996483368675 neuronRandom
229 11.554651417829117 -1.2420036521133146 neuronRandom
230 11.541886623052747 -1.2479677344904012 neuronRandom
231 7.137349618380907 -0.5111717802733536 neuronRandom
232 -0.6546537571908154 -0.8876000700212279 neuronRandom
233 -0.5945444200606648 -0.9827851377049729 neuronRandom
234 -0.5038073270120397 -1.073242914509451 neuronRandom
235 -0.41167978553859325 -1.1549812726458124 neuronRandom
236 -0.2689389752086982 -1.238489529852926 neuronRandom
237 3.2759038167684573 -0.7822592792219688 neuronRandom
238 7.43690120999244 -1.1584022236339167 neuronRandom
239 7.4893170624981975 -1.1913060710197299 neuronRandom
240 10.393778957383132 -0.5447890695241668 neuronRandom
241 10.652695612487236 -1.2393998144736853 neuronRandom
242 10.602386841225778 -1.2607770818606616 neuronRandom
243 10.54198266241911 -1.276957225402496 neuronRandom
244 10.445208156432097 -1.2964068318096427 neuronRandom
245 10.355147355533754 -1.3221217681731248 neuronRandom
246 10.237419360906747 -1.3157598485050426 neuronRandom
247 10.107912456493136 -1.2802427573648818 neuronRandom
248 9.990439459457884 -1.3291179952170322 neuronRandom
249 10.020238320477308 -1.3273041885429608 neuronRandom
250 9.68033611878432 -1.3635160543893894 neuronRandom
251 9.76155402255271 -1.3965596162618308 neuronRandom
252 9.329280812980858 -1.4228942805701332 neuronRandom
253 9.147218564376782 -1.412269908999304 neuronRandom
254 8.859208803135 -1.4234492541648165 neuronRandom
255 8.078123378370202 -1.3586675504900645 neuronRandom
256 10.35892319487404 -0.6029860438843051 neuronRandom
257 10.659458275222478 -1.144975809332742 neuronRandom
258 10.64397252354299 -1.1651946745622974 neuronRandom
259 10.64414124599698 -1.1752011481746731 neuronRandom
260 10.639919653847018 -1.1792685904759195 neuronRandom
261 10.626286358595513 -1.1940464968133 neuronRandom
262 10.622952524463736 -1.1964914766377936 neuronRandom
263 10.61139026180661 -1.2098204578188434 neuronRandom
264 10.600826050535364 -1.2150319643539575 neuronRandom
265 10.593699170679367 -1.2279680702841325 neuronRandom
266 10.584842810757257 -1.2383096473435684 neuronRandom
267 10.48444761406903 -1.2434102992730116 neuronRandom
268 10.25742355216187 -1.243573405808999 neuronRandom
269 10.022981029918489 -1.2642735089938315 neuronRandom
270 9.542667304618016 -1.1896160663516762 neuronRandom
271 9.004567620863389 -1.2445194568076832 neuronRandom
272 9.89632862726908 -1.2723593117939935 neuronRandom
273 8.019198861517319 -1.0566052710386187 neuronRandom
274 8.161529837417271 -0.8370977819076012 neuronRandom
275 8.462479260457037 -0.6880614527449613 neuronRandom
276 9.707034312049396 -0.587705253808831 neuronRandom
277 9.401551813223126 0.023621407649293023 neuronRandom
278 7.595841049218007 -0.07652352894719602 neuronRandom
279 7.445819116137307 0.16905511309069046 neuronRandom
280 7.6691450150915585 0.39961138438863075 neuronRandom
281 5.814214362375796 0.9635011551896198 neuronRandom
282 5.691044136925824 0.9922033839912622 neuronRandom
283 2.2740924774771507 0.7711407327393444 neuronRandom
284 -3.062876327137867 1.0816476857503774 neuronRandom
285 -3.051556976058184 1.0852543740514131 neuronRandom
286 -3.0298872852332233 1.0775846033025185 neuronRandom
287 -3.01250657059687 1.0743691270196631 neuronRandom
288 9.572286293408489 -0.3464011149778849 neuronRandom
289 9.82919298971169 -0.8073544375829236 neuronRandom
290 9.83277678397156 -0.8141608710588844 neuronRandom
291 9.852770534467556 -0.8218899941394272 neuronRandom
292 9.859894360501633 -0.8315864926901347 neuronRandom
293 9.87565937516359 -0.841972107150881 neuronRandom
294 9.885103785468159 -0.8530249407607732 neuronRandom
295 9.899390499316732 -0.8625116320986342 neuronRandom
296 9.910641889608787 -0.8737394154341499 neuronRandom
297 9.922083702539656 -0.8769509508888137 neuronRandom
298 9.934170009726905 -0.8882162317623575 neuronRandom
299 9.950012296665982 -0.8995625229995862 neuronRandom
300 9.973084195887116 -0.9109959414461074 neuronRandom
301 9.991703651741524 -0.9270214581570234 neuronRandom
302 10.004193528274559 -0.9420850126742852 neuronRandom
303 10.017165379282691 -0.9489768645943347 neuronRandom
304 10.291135306535391 -0.8053075394202083 neuronRandom
305 10.497220116373837 -1.3079701663430765 neuronRandom
306 10.492805009809171 -1.311140663451493 neuronRandom
307 10.483834033163737 -1.3172329802406841 neuronRandom
308 10.470379041742866 -1.3217668916802987 neuronRandom
309 10.441156584113447 -1.3328501517829439 neuronRandom
310 10.421497614139055 -1.3380353240320788 neuronRandom
311 10.188148103146775 -1.3446958352326641 neuronRandom
312 10.097373353809514 -1.3295620858755965 neuronRandom
313 10.242689692127994 -1.3534862114577557 neuronRandom
314 9.92088106844266 -1.3542048090742904 neuronRandom
315 9.844850205865685 -1.335387769681302 neuronRandom
316 9.65628407916567 -1.2950835755136534 neuronRandom
317 9.579958702907446 -1.3307982210420972 neuronRandom
318 9.597870523286307 -1.3491312218240912 neuronRandom
319 9.61873580280212 -1.3505439797429926 neuronRandom
320 8.549853719645643 -1.336674460700245 neuronRandom
321 9.04340567269297 -1.368869799106056 neuronRandom
322 9.068643807102564 -1.3180041466526902 neuronRandom
323 9.067184337718787 -1.2349061062868136 neuronRandom
324 9.092225483076183 -1.1868273150133026 neuronRandom
325 9.093726902809474 -1.1712735338839972 neuronRandom
326 9.1009242459694 -1.1495198362873977 neuronRandom
327 9.068089936262389 -1.1470008947199621 neuronRandom
328 9.025600085698372 -1.1331382579183222 neuronRandom
329 9.011590534058437 -1.1186903494643325 neuronRandom
330 8.975080984844684 -1.1123161528509038 neuronRandom
331 8.929752863377095 -1.0958354767519538 neuronRandom
332 8.889953628722733 -1.0747269393163794 neuronRandom
333 8.868930333500103 -1.062976444843481 neuronRandom
334 8.850993452788156 -1.0456743071750614 neuronRandom
335 8.82676581893063 -1.0315558400989546 neuronRandom
336 6.42979735960124 0.14991933981240899 neuronRandom
337 8.997339307050208 -0.16114428502970435 neuronRandom
338 9.043115292270318 -0.18554774619116035 neuronRandom
339 9.035675430811285 -0.1848544492143904 neuronRandom
340 9.024756256591585 -0.1840483015903432 neuronRandom
341 8.979202339570886 -0.20861330313205795 neuronRandom
342 8.89521398790861 -0.20819398484109838 neuronRandom
343 8.834583492909122 -0.22531190741960874 neuronRandom
344 8.788417879655134 -0.2377212465080685 neuronRandom
345 8.730590698333831 -0.25377034947575566 neuronRandom
346 8.467207736682157 -0.3528498803823609 neuronRandom
347 7.896471861050269 -0.4352172016442743 neuronRandom
348 7.538635959416805 -0.6369739129582104 neuronRandom
349 7.375428419189244 -0.6252164588601979 neuronRandom
350 7.304141696275673 -0.42403516513598577 neuronRandom
351 7.346426806769717 -0.6529464671454679 neuronRandom
352 6.063637436693874 -0.1575589333126725 neuronRandom
353 7.490314805642423 -0.83169999294812 neuronRandom
354 7.494998335916448 -0.8305239528999069 neuronRandom
355 7.5052570934415215 -0.8760959334794343 neuronRandom
356 7.684038654775472 -0.734902195885492 neuronRandom
357 7.379148947032074 -0.7278373542336506 neuronRandom
358 8.197076098307043 -0.900696722649726 neuronRandom
359 8.51113702412997 -0.9633232244635702 neuronRandom
360 8.367057725234893 -1.0147236679746114 neuronRandom
361 8.120028058570412 -0.8431164392574249 neuronRandom
362 8.11859842789711 -0.9493714869501363 neuronRandom
363 8.026459864896381 -0.5725621456002122 neuronRandom
364 7.716798784854713 -0.866841806345321 neuronRandom
365 7.146888121884107 -0.9665432726554515 neuronRandom
366 7.034942115485911 -0.5624107516319679 neuronRandom
367 7.038020301982599 -0.9790713141620808 neuronRandom
368 8.536930348480466 -0.1428283058964195 neuronRandom
369 9.744183101244918 -0.3803711783912817 neuronRandom
370 9.906098964752509 -0.40627178290845284 neuronRandom
371 10.109688301438199 -0.4396718195516412 neuronRandom
372 10.295584093049587 -0.4748444510982 neuronRandom
373 10.452487136084768 -0.5369544353495848 neuronRandom
374 10.689446422806476 -0.5440998899761065 neuronRandom
375 10.817733484042359 -0.5710338515845466 neuronRandom
376 10.9289852855679 -0.5956698959176027 neuronRandom
377 11.040405798038078 -0.6151373084001694 neuronRandom
378 11.180422225549032 -0.6626976595005286 neuronRandom
379 10.64027161802588 -0.9127779853385558 neuronRandom
380 11.186886501796332 -0.6597812578083984 neuronRandom
381 11.115729831044051 -0.6783103082157801 neuronRandom
382 10.941817873122199 -0.8112142251634377 neuronRandom
383 10.70782047399884 -0.5307182957191535 neuronRandom
384 6.0452214070870385 0.6326405441256995 neuronRandom
385 6.174043161804973 0.6984321764883424 neuronRandom
386 6.222094036475456 0.6818086807960466 neuronRandom
387 6.196373136191279 0.7032171951484414 neuronRandom
388 6.237577728982913 0.7021611701726653 neuronRandom
389 6.054865744177452 0.7571878886164183 neuronRandom
390 6.263019949462653 0.6822861704860541 neuronRandom
391 6.214550067236469 0.6041739135590114 neuronRandom
392 6.0646833807456 0.5502913311029842 neuronRandom
393 6.467430526967398 0.45216571314777826 neuronRandom
394 6.974300575457404 -0.25592122969510295 neuronRandom
395 6.129449332174811 -0.3729065464974137 neuronRandom
396 6.71368913043481 -0.00964061237792188 neuronRandom
397 6.341472515224586 -0.17319568445374703 neuronRandom
398 8.839349507871535 -1.221420093135203 neuronRandom
399 9.710079855296067 -1.8067462560305625 neuronRandom
400 7.213067753570492 0.0635641903419686 neuronRandom
401 8.522880472114512 -0.03643020615105909 neuronRandom
402 8.680472695371696 -0.05859264759172594 neuronRandom
403 8.89869261472074 -0.10325665225108081 neuronRandom
404 8.985173265905443 -0.11594483909608559 neuronRandom
405 8.978219792089948 -0.11102604002340957 neuronRandom
406 9.095982392673942 -0.10432027394737374 neuronRandom
407 9.047412918006865 -0.1518507807125875 neuronRandom
408 9.304816134340227 -0.2029888622056401 neuronRandom
409 9.650562001523012 -0.2709562418486461 neuronRandom
410 9.96044980157368 -0.34619401132515815 neuronRandom
411 8.991590106416801 -0.1305620872431387 neuronRandom
412 9.417019856897978 -0.217207971633242 neuronRandom
413 9.397000133913897 -0.4461389749268768 neuronRandom
414 9.254892074020606 -0.38036121812057927 neuronRandom
415 9.259229468381857 -0.4247475887787793 neuronRandom
416 8.752474049573 0.11053084728352185 neuronRandom
417 9.613979706904622 -0.23117364482665545 neuronRandom
418 9.681272259384787 -0.25351444919043487 neuronRandom
419 9.749216249936934 -0.2760880976087683 neuronRandom
420 9.817113541376804 -0.29892849278138695 neuronRandom
421 9.888543812690173 -0.3231477845675172 neuronRandom
422 8.584609426450326 -0.1829415361877622 neuronRandom
423 8.255427255974448 -0.06040607416455425 neuronRandom
424 9.02193252962114 -0.18911850163431726 neuronRandom
425 9.929582155949294 -0.3668282260521803 neuronRandom
426 10.357848796318867 -0.4496909864906487 neuronRandom
427 10.443289719813903 -0.47241819882246133 neuronRandom
428 10.516046654460146 -0.4948532125231866 neuronRandom
429 10.589887976313511 -0.5187498819202387 neuronRandom
430 10.65345027866838 -0.5401006384655582 neuronRandom
431 10.713920710422872 -0.5587588864269057 neuronRandom
432 7.488931249408873 0.2176852153784497 neuronRandom
433 7.557950947705795 0.4066388386184756 neuronRandom
434 7.560804426426646 0.40769262095275477 neuronRandom
435 7.691403163321368 0.38798446235565515 neuronRandom
436 7.848590823303431 0.38577553667803477 neuronRandom
437 7.8838048589037095 0.40548343825284544 neuronRandom
438 7.950668556050975 0.3415792558094718 neuronRandom
439 7.74948216480171 0.4283503643588626 neuronRandom
440 8.039440092681032 0.27516063810875396 neuronRandom
441 8.151038619744698 0.24125898089730807 neuronRandom
442 8.161490752450991 0.21649942523477136 neuronRandom
443 7.578566676784542 0.1988041095993501 neuronRandom
444 8.030751426962132 0.02246370047992351 neuronRandom
445 7.25573795455903 -0.1313215780210826 neuronRandom
446 7.2496428897501515 -0.4672329240745571 neuronRandom
447 7.20486419292071 -0.6466308903429928 neuronRandom
448 6.728856089743102 0.32321647108611856 neuronRandom
449 6.838515287407639 0.3270018199285841 neuronRandom
450 7.002247782210643 0.30437342342233964 neuronRandom
451 6.975173117791575 0.2625873591976699 neuronRandom
452 6.916748684300688 0.17195418639443127 neuronRandom
453 7.238652985209877 0.1215476968846228 neuronRandom
454 6.785648193937321 -0.017900805842884775 neuronRandom
455 8.051049354816065 -0.17776352115357827 neuronRandom
456 6.773697955173384 -0.6128325303461706 neuronRandom
457 6.574043586052599 -0.6690003049606064 neuronRandom
458 6.612905390717002 -0.5907782787638669 neuronRandom
459 6.709058093459353 -0.8597436315866509 neuronRandom
460 6.860311141364097 -0.997492715048663 neuronRandom
461 6.921329389654479 -1.1678395864366264 neuronRandom
462 6.9331351376734975 -1.2009374067193912 neuronRandom
463 7.5691916378692214 -1.2070789675014129 neuronRandom
464 6.197833569750568 0.5358111726570508 neuronRandom
465 6.330678483671729 0.5654947367843005 neuronRandom
466 6.418873478227446 0.5705938967491485 neuronRandom
467 6.62180037923666 0.5752429851123825 neuronRandom
468 6.7787869944777235 0.5488886736265846 neuronRandom
469 6.696136475640418 0.6378378213076255 neuronRandom
470 6.968107545443725 0.4791693512237644 neuronRandom
471 7.075435352660734 0.42911143559854453 neuronRandom
472 6.727651274032879 -0.0886766603021543 neuronRandom
473 6.256662048719814 -0.1614663938402767 neuronRandom
474 6.6548912484332865 -0.17187526555603577 neuronRandom
475 6.507222464417538 -0.3260120718853132 neuronRandom
476 6.368208313148186 -0.3798591270963516 neuronRandom
477 6.526384276356367 -0.6802257839321654 neuronRandom
478 8.693620031376135 -0.8619940427348954 neuronRandom
479 8.864773745771483 -0.9124716664925038 neuronRandom
480 9.51683052726767 -0.5589834033023778 neuronRandom
481 10.876431652056082 -0.9430471855963874 neuronRandom
482 11.006168927419225 -0.9645254911636031 neuronRandom
483 11.147847657866583 -0.9904975653971388 neuronRandom
484 11.224672740952574 -0.9943962603137836 neuronRandom
485 11.318027804693827 -1.037426738367203 neuronRandom
486 11.370101901890386 -1.039940482205679 neuronRandom
487 11.52158108527284 -1.0867499053616565 neuronRandom
488 11.600063015583807 -1.0756923102105291 neuronRandom
489 11.685356834680535 -1.087985654146634 neuronRandom
490 11.915998463195836 -1.1188059665859222 neuronRandom
491 12.019717023910175 -1.147965733525658 neuronRandom
492 12.12473666246924 -1.1540672091335313 neuronRandom
493 12.229115903108895 -1.183130391275945 neuronRandom
494 12.336628469485117 -1.1989618542888076 neuronRandom
495 12.439349528653475 -1.2115832228106587 neuronRandom
496 9.421831349279934 -0.6944901908240808 neuronRandom
497 10.96624112785149 -1.1917275254134245 neuronRandom
498 11.10629067737112 -1.2017801180866583 neuronRandom
499 11.183759677396582 -1.257320986194006 neuronRandom
500 11.235061438065257 -1.163818149897224 neuronRandom
501 11.375055129283593 -1.1528729387876167 neuronRandom
502 11.478975306566435 -1.1724886131672825 neuronRandom
503 11.629583099900763 -1.2194107721650405 neuronRandom
504 11.76215417779272 -1.2299405071571268 neuronRandom
505 11.812270199355035 -1.1630006554113588 neuronRandom
506 12.112435136585193 -1.231576272185662 neuronRandom
507 12.21782231064783 -1.2411432951193633 neuronRandom
508 12.355332011775893 -1.2351434117116946 neuronRandom
509 12.456285173304902 -1.249897917077958 neuronRandom
510 12.524876961829397 -1.238544544141966 neuronRandom
511 12.583386383165905 -1.2410424025092883 neuronRandom
512 9.255340083685558 -0.6795605030328141 neuronRandom
513 10.735817220600586 -1.1238920734160722 neuronRandom
514 10.831960488090768 -1.1262696025986296 neuronRandom
515 10.95640254091812 -1.1360295075782845 neuronRandom
516 10.950354185791419 -1.1648797501111066 neuronRandom
517 11.056370782823466 -1.1777637949242679 neuronRandom
518 11.119569431346049 -1.1014959077418347 neuronRandom
519 11.152997263114855 -1.1265006951393077 neuronRandom
520 11.253361009364173 -1.1850304817851087 neuronRandom
521 11.313788616369372 -1.1793022605492327 neuronRandom
522 11.4074204084839 -1.1473893990598516 neuronRandom
523 11.565104522922294 -1.154255317911446 neuronRandom
524 11.570058441688136 -1.1400500066097743 neuronRandom
525 11.62898289687663 -1.1257323577137897 neuronRandom
526 11.655804211343163 -1.1285083019208841 neuronRandom
527 11.698556758309032 -1.1256682697064424 neuronRandom
528 9.167951319756426 -0.8913389054862034 neuronRandom
529 10.840888271500404 -1.4111140856866013 neuronRandom
530 10.955613291058796 -1.4160675447790565 neuronRandom
531 10.943914235090134 -1.2869035236896649 neuronRandom
532 10.970880743295371 -1.4386227943523615 neuronRandom
533 11.039893853980221 -1.3574372487841466 neuronRandom
534 11.303994351105072 -1.3587034076125943 neuronRandom
535 11.415979933031087 -1.391437224841609 neuronRandom
536 11.402055933260284 -1.3690989927546353 neuronRandom
537 11.55518410768658 -1.3611001164461232 neuronRandom
538 11.12129333932982 -1.1785758088721385 neuronRandom
539 7.745084699168729 -0.05957887298440878 neuronRandom
540 9.768851283049015 -0.5533487884724051 neuronRandom
541 13.892545997055835 -0.7318699368278476 neuronRandom
542 13.990859622038275 -0.7320748903471186 neuronRandom
543 13.773725990837573 -0.7148917356534308 neuronRandom
544 7.622037897988991 -0.7430654965383812 neuronRandom
545 8.895831449045355 -1.0070547303936177 neuronRandom
546 9.033626843939418 -1.0176417252059753 neuronRandom
547 9.096507887366615 -1.0534902236139514 neuronRandom
548 9.151697953262032 -1.0954852457330255 neuronRandom
549 9.291151977558693 -1.0497625436647595 neuronRandom
550 9.425873035616444 -1.0468824951105353 neuronRandom
551 9.767048243257102 -1.0862273733179115 neuronRandom
552 10.005252666729353 -1.1432464762039662 neuronRandom
553 10.294427748523747 -1.1747500065331296 neuronRandom
554 9.784794048102544 -1.122923117046001 neuronRandom
555 9.55303323949186 -1.4652336421165126 neuronRandom
556 12.240342540393652 -2.446430537962299 neuronRandom
557 12.70200129008639 -1.989676511855856 neuronRandom
558 12.469262792075815 -1.9692053441423885 neuronRandom
559 12.262459489295486 -1.9551550293615652 neuronRandom
560 8.150839446015809 -0.39188440174578526 neuronRandom
561 9.893583545922601 -0.9311434281053897 neuronRandom
562 9.960870294003357 -0.9342872943267275 neuronRandom
563 9.983397232612246 -0.9330238524209764 neuronRandom
564 9.928477285365014 -0.8781541881432268 neuronRandom
565 9.98318432640986 -0.977118632189856 neuronRandom
566 10.068862094593115 -0.8836129616185316 neuronRandom
567 10.130866510332746 -0.9250806556557355 neuronRandom
568 10.217819542754983 -0.9369951230821919 neuronRandom
569 10.251107827717629 -0.952942079526356 neuronRandom
570 10.38548898861591 -0.9402471275847866 neuronRandom
571 10.437638728334328 -0.9453498920054082 neuronRandom
572 10.480182520331272 -0.949825096408626 neuronRandom
573 10.528266147755001 -0.9513563638253422 neuronRandom
574 10.592992275490197 -0.9365009628628297 neuronRandom
575 10.620883213695967 -0.9565514279669307 neuronRandom
576 9.686954280154465 -0.6541933399950494 neuronRandom
577 11.45646777278448 -1.1469758714950598 neuronRandom
578 11.574567672296173 -1.1585120955347563 neuronRandom
579 11.654212679464079 -1.135612163185757 neuronRandom
580 11.637333145399786 -1.135239315713098 neuronRandom
581 11.726736792876432 -1.1558389784304564 neuronRandom
582 11.773976273722491 -1.1613262664393942 neuronRandom
583 11.86525783533538 -1.1498769461394494 neuronRandom
584 11.95712458219656 -1.1652278838733987 neuronRandom
585 11.919065885808656 -1.1534786550521527 neuronRandom
586 12.023420467386424 -1.1515015325274112 neuronRandom
587 12.088216488374721 -1.1376003037940847 neuronRandom
588 12.123598456457074 -1.1407585235464766 neuronRandom
589 12.157020367153649 -1.1232303138455575 neuronRandom
590 12.16334248058833 -1.1193310630736755 neuronRandom
591 12.196076500464464 -1.1117700003357016 neuronRandom
592 11.476847229763194 -0.949511039039562 neuronRandom
593 13.260688870925053 -1.4156453668316686 neuronRandom
594 13.36279480144392 -1.413634562019383 neuronRandom
595 13.321731938170505 -1.3818750263892547 neuronRandom
596 13.36605878789843 -1.3883839286477322 neuronRandom
597 13.370935135867517 -1.3754911071974283 neuronRandom
598 13.495989936949954 -1.3879705442908863 neuronRandom
599 13.52433876391897 -1.3892670252205457 neuronRandom
600 13.59787742330675 -1.3692644043721616 neuronRandom
601 13.609653257069123 -1.3564417020398856 neuronRandom
602 13.668765080702531 -1.35247830174104 neuronRandom
603 13.728883295884556 -1.338245232081688 neuronRandom
604 13.753864511333683 -1.3253962412351747 neuronRandom
605 13.79602550025402 -1.319249296829598 neuronRandom
606 10.056156036230213 -0.6746725430253039 neuronRandom
607 7.009379989932396 0.2630004762734836 neuronRandom
608 9.611552110593294 -0.778463324717098 neuronRandom
609 11.27628809286972 -1.2773940159729031 neuronRandom
610 11.322660448063116 -1.316879665054292 neuronRandom
611 11.383087901774898 -1.2195235047117448 neuronRandom
612 11.429101234953155 -1.2806550097249862 neuronRandom
613 11.486643124665777 -1.2247764807204944 neuronRandom
614 11.5472212768331 -1.2452269898651538 neuronRandom
615 11.620257846966382 -1.2596117349621245 neuronRandom
616 11.707853343212166 -1.251354826853362 neuronRandom
617 11.783179015837415 -1.2510838842285905 neuronRandom
618 11.919882515428462 -1.25841281374967 neuronRandom
619 11.986930099193929 -1.2611804115980068 neuronRandom
620 12.07166150212657 -1.2504553890615846 neuronRandom
621 12.129123683390302 -1.2621678076626333 neuronRandom
622 12.184564779092343 -1.244500458914972 neuronRandom
623 12.239360333962352 -1.243000212545735 neuronRandom
624 11.749699288679917 -0.9840438787329157 neuronRandom
625 13.376691309735113 -1.3810118327947325 neuronRandom
626 13.48694706073312 -1.382161109558566 neuronRandom
627 13.505560217870881 -1.32875881922537 neuronRandom
628 13.502831630788561 -1.3441563407617316 neuronRandom
629 13.625442790289048 -1.363855269327618 neuronRandom
630 13.7155545088973 -1.366635325007947 neuronRandom
631 13.734974487095798 -1.384226799905531 neuronRandom
632 13.752245709604823 -1.3684647526078244 neuronRandom
633 13.795291056928267 -1.368045035254522 neuronRandom
634 13.788999796606767 -1.3492444439458835 neuronRandom
635 13.887300187005795 -1.3508470542609166 neuronRandom
636 13.915978953856177 -1.3429602575291524 neuronRandom
637 13.936380743015556 -1.323902474555316 neuronRandom
638 9.935814000222642 -0.3698726146120382 neuronRandom
639 8.121384984530124 0.0339673585429503 neuronRandom
640 10.12517122937491 -0.7800929142847317 neuronRandom
641 10.528893730686352 -0.46043684496414256 neuronRandom
642 10.215035741581753 -0.31596311843509683 neuronRandom
643 8.831960912410812 -0.32329355934644727 neuronRandom
644 8.850399687155049 -0.23575316789294423 neuronRandom
645 8.97772158214459 0.10068600584767443 neuronRandom
646 9.415603438670134 0.16330477741304625 neuronRandom
647 9.779400652608828 0.14469961822488409 neuronRandom
648 9.798327851248361 0.16968189121805113 neuronRandom
649 9.813685971037442 0.2061686191817776 neuronRandom
650 9.726025993502427 0.3072244299468109 neuronRandom
651 9.739813654421479 0.4099466408265149 neuronRandom
652 9.789736201280345 0.4704630031022223 neuronRandom
653 9.815980868806738 0.5052603523916331 neuronRandom
654 9.843097866375139 0.5287081686466522 neuronRandom
655 9.86707976886711 0.5492721825207243 neuronRandom
656 9.728358044731912 -1.074842522621113 neuronRandom
657 9.169768856959454 -0.652348632942376 neuronRandom
658 8.942782916665424 -0.4734824184215792 neuronRandom
659 8.602773279405227 -0.6549493899888991 neuronRandom
660 9.69037978003275 -0.41984117518995656 neuronRandom
661 9.81779719821672 -0.3806457441916851 neuronRandom
662 9.836951994602682 -0.35468923585816736 neuronRandom
663 9.870373741391631 -0.319016632230838 neuronRandom
664 9.895609494508935 -0.28470625260124466 neuronRandom
665 9.918669576712208 -0.2522936824276536 neuronRandom
666 9.926571455312645 -0.22290302469150816 neuronRandom
667 9.925384921541788 -0.19496950237705798 neuronRandom
668 9.864825623441051 -0.16349745092685258 neuronRandom
669 9.887516405719717 -0.09288042199193705 neuronRandom
670 9.87964219494952 -0.07949811631405676 neuronRandom
671 9.865247694775674 -0.06953429424359543 neuronRandom
672 9.409831341105836 -1.1116760740636837 neuronRandom
673 9.864177890781585 -1.296109251771541 neuronRandom
674 9.916624857619547 -1.2683587025205216 neuronRandom
675 9.935454468867515 -1.2688647835671298 neuronRandom
676 7.113771437638093 -1.2368414588304024 neuronRandom
677 6.776623577496988 -1.3420133608199611 neuronRandom
678 7.8133213308674705 -1.1452061965921552 neuronRandom
679 8.653883785711717 -1.1523010293956513 neuronRandom
680 8.750603538797508 -1.1856742449530853 neuronRandom
681 8.798681738133064 -1.1844689538557895 neuronRandom
682 8.858784187084494 -1.187184589918309 neuronRandom
683 8.939463301141602 -1.194819998823755 neuronRandom
684 9.052940906312038 -1.2063400307001344 neuronRandom
685 9.114489812223237 -1.2076173063685363 neuronRandom
686 9.090272498800832 -1.203377082638247 neuronRandom
687 9.18545402349461 -1.2126760338092362 neuronRandom
688 9.61197689286672 -0.7716394632911269 neuronRandom
689 9.937706720610228 -0.40860689166390735 neuronRandom
690 9.240918155937837 -0.475014820935248 neuronRandom
691 7.816874776568508 -0.2583460892825764 neuronRandom
692 8.440121110947821 0.061397685464284105 neuronRandom
693 8.414309449196114 -0.056408518487825014 neuronRandom
694 9.159866907182952 0.03777895308633418 neuronRandom
695 9.168159474020193 0.05125295601612891 neuronRandom
696 9.16134468341504 0.060897222163503385 neuronRandom
697 9.138445568636365 0.07636877178183363 neuronRandom
698 9.098424687355532 0.10213209130893025 neuronRandom
699 8.971117433353283 0.2326840759549855 neuronRandom
700 8.91012972024046 0.2977045425998264 neuronRandom
701 8.884110198178977 0.3933720024169234 neuronRandom
702 8.865789629669003 0.4881989743230306 neuronRandom
703 8.859745919929324 0.5217560773417177 neuronRandom
704 6.73076103404609 -0.9584087967850535 neuronRandom
705 6.545670455697573 -1.0128138192862357 neuronRandom
706 6.51306955679222 -1.0428312957344 neuronRandom
707 6.336589661715622 -1.1062166415432715 neuronRandom
708 5.0116543846011705 -1.2378131272207953 neuronRandom
709 4.588964568089703 -1.0266590480503681 neuronRandom
710 3.876508469786075 -1.0688457634486936 neuronRandom
711 3.3802829504306553 -1.0189308275536115 neuronRandom
712 3.661536808987686 -1.0032253337504304 neuronRandom
713 3.6496808337060522 -0.9804756778222318 neuronRandom
714 3.1562376468383375 -0.9776278386925779 neuronRandom
715 3.1537957470275835 -0.9741335382100227 neuronRandom
716 3.14320627147359 -0.9727419127096245 neuronRandom
717 3.066962510590197 -0.9668999844288592 neuronRandom
718 3.0445244534878895 -0.9639725986296261 neuronRandom
719 2.990220935546754 -0.9583002319669438 neuronRandom
720 6.756274405219071 -0.8861444463963818 neuronRandom
721 6.6975393149842555 -0.9208002498092904 neuronRandom
722 6.531541481699534 -0.8244325547698814 neuronRandom
723 6.3749877017517225 -0.8711601935278166 neuronRandom
724 6.235781308446877 -0.9508863460796494 neuronRandom
725 6.121380106401667 -0.8137883384069258 neuronRandom
726 4.760388647867975 -0.8564730085254416 neuronRandom
727 3.807975762986212 -1.074152330972228 neuronRandom
728 3.4207272381956293 -0.9226173274649441 neuronRandom
729 3.3733149458240264 -0.8186394131756644 neuronRandom
730 3.3925293327961348 -0.8292363412062714 neuronRandom
731 3.4011949127927377 -0.8395622170199446 neuronRandom
732 3.406451251127227 -0.849732790912629 neuronRandom
733 3.3915769188856117 -0.8592695054535846 neuronRandom
734 3.3190141895655736 -0.8659520399212108 neuronRandom
735 3.1901050611726425 -0.8694192246485827 neuronRandom
736 8.150501021301599 -0.01589696151709547 neuronRandom
737 8.109714792757822 0.2729670592635206 neuronRandom
738 7.97946084397216 0.3538423192243599 neuronRandom
739 7.903127290587332 0.3489554716459918 neuronRandom
740 7.68352321151145 0.4307538064654935 neuronRandom
741 7.5650409673320675 0.4101927834660399 neuronRandom
742 6.103156570376342 0.7303466459184113 neuronRandom
743 5.0079094655352625 0.6747018999920674 neuronRandom
744 4.547134912784777 1.0958308933197547 neuronRandom
745 4.700287333735659 1.1186203768350318 neuronRandom
746 4.72699929684404 1.109806638914264 neuronRandom
747 4.7254184092527165 1.1093044806530015 neuronRandom
748 4.673136600285747 1.122162778873833 neuronRandom
749 4.612874323587542 1.1414425443127174 neuronRandom
750 4.546769607893957 1.1652003900512065 neuronRandom
751 4.49987309865256 1.1775233844212725 neuronRandom
752 9.396642193936609 -0.5723024257778666 neuronRandom
753 9.5810925670415 -0.3456529659364458 neuronRandom
754 9.468454293225136 -0.3570942133251119 neuronRandom
755 9.43157304607828 -0.30072166941506917 neuronRandom
756 9.34847494122119 -0.29702656501910807 neuronRandom
757 9.303567453068181 -0.25553223673049563 neuronRandom
758 9.063501861024779 -0.15487261292709412 neuronRandom
759 8.568126898103802 -0.01200212496664239 neuronRandom
760 6.463618891370981 0.0346012370875765 neuronRandom
761 6.32409716553218 0.28042787256280266 neuronRandom
762 5.610970628371242 0.32323381154577374 neuronRandom
763 6.478772919985762 0.46897797731315854 neuronRandom
764 6.439414636306318 0.5006161573085054 neuronRandom
765 6.40367938858008 0.533687874365808 neuronRandom
766 6.375737614534734 0.5622529146682032 neuronRandom
767 6.353884849294843 0.5834515166134222 neuronRandom
768 8.214557025856717 -0.7526852896921499 neuronRandom
769 8.556319297762622 -0.6627427890640254 neuronRandom
770 6.983179888822897 -0.5221441417407213 neuronRandom
771 6.210394661971171 -0.20384662537037135 neuronRandom
772 6.325439533845407 -0.015326963839564304 neuronRandom
773 7.080598922231873 -0.11841626477263274 neuronRandom
774 7.153740823922931 -0.19579492020468306 neuronRandom
775 7.105169200375815 -0.17316235454577658 neuronRandom
776 7.01441486822327 -0.15184397727040896 neuronRandom
777 6.9145628575600275 -0.11462495428696118 neuronRandom
778 6.809649735396613 -0.08059954716381307 neuronRandom
779 6.733363045346806 -0.056748525461190254 neuronRandom
780 6.659908210883992 -0.0430379835826243 neuronRandom
781 6.3761664202876585 0.050515169864952365 neuronRandom
782 6.338739963278984 0.05810196955365588 neuronRandom
783 6.2191002861379125 0.08239923437680112 neuronRandom
784 6.948252939650736 0.18687979088555298 neuronRandom
785 6.5926627441190435 0.7444528003344527 neuronRandom
786 5.313059026015786 0.49834794203716287 neuronRandom
787 4.978011834691423 0.5853197456786423 neuronRandom
788 4.457518351167672 1.1702388163375923 neuronRandom
789 4.480739520530993 1.1568145473844387 neuronRandom
790 4.500769920893114 1.1811601540335073 neuronRandom
791 4.520757849841903 1.2015698293052661 neuronRandom
792 4.528640913133973 1.226161610075427 neuronRandom
793 4.505932113295639 1.2543299791095819 neuronRandom
794 4.359409900506208 1.3436491742834555 neuronRandom
795 3.8986891126776544 1.4480724364641424 neuronRandom
796 3.6063756964634965 1.5594160580772978 neuronRandom
797 3.290065125336923 1.6884079903762197 neuronRandom
798 2.967015363309025 1.8183119776349415 neuronRandom
799 2.850719500811233 1.8692692309091727 neuronRandom
800 9.932441757818586 -1.2808943789715093 neuronRandom
801 9.441719570990092 -1.623840838636281 neuronRandom
802 8.054705433715833 -1.813427541643131 neuronRandom
803 5.6246382380164235 -0.9627934833043686 neuronRandom
804 5.6255590901194745 -0.8754699879368 neuronRandom
805 3.8079597873360886 -1.68465881132528 neuronRandom
806 1.1189594567888508 -2.030415327595061 neuronRandom
807 -6.0479274623349015 1.3351470552860478 neuronRandom
808 -3.7880189428112803 -1.730264552093476 neuronRandom
809 -4.037721801728353 -0.7726690400406396 neuronRandom
810 2.192522413923634 -0.940305811130086 neuronRandom
811 5.09952178058065 -0.8974777833678518 neuronRandom
812 5.053380430092282 -0.890275729767465 neuronRandom
813 5.039374079091475 -0.8862432150352771 neuronRandom
814 4.720976503888927 -0.9739809111023677 neuronRandom
815 2.7648115130969577 -0.7419936427329118 neuronRandom
816 8.447627862848853 -1.554920517444289 neuronRandom
817 8.664208618047587 -1.4230511989222707 neuronRandom
818 5.68628172273761 -0.8144547400469575 neuronRandom
819 6.1112712582281565 -0.28200904307700125 neuronRandom
820 5.6558028307488595 -0.5859346089762314 neuronRandom
821 3.5441430069998234 0.4220469333652433 neuronRandom
822 5.388393866731424 0.18800085622683707 neuronRandom
823 7.884850048636596 0.38513710894201686 neuronRandom
824 6.75152842496903 0.40841524053571926 neuronRandom
825 6.785963845903729 0.6927843112695212 neuronRandom
826 6.384669857829641 0.9473891941472202 neuronRandom
827 7.678878842626629 0.7552894963614123 neuronRandom
828 9.209634611124503 0.5346970923015375 neuronRandom
829 9.689372903595517 0.4895206557728402 neuronRandom
830 9.68446773676403 0.5221967467366517 neuronRandom
831 8.7415151550503 0.46912795277096464 neuronRandom
832 9.062469162988787 -1.0956937356437253 neuronRandom
833 8.200865512018499 -1.486109058641105 neuronRandom
834 5.842796499411079 -1.2549481583773017 neuronRandom
835 3.878493319486666 -0.8661015453314724 neuronRandom
836 2.643260919239443 -0.6361075957302803 neuronRandom
837 2.424545947866709 -1.7023753301525235 neuronRandom
838 -1.0355374246575475 -0.9225651409716863 neuronRandom
839 0.9136974132816754 -1.5399159680275862 neuronRandom
840 -1.0820695557970996 -1.0142612178802568 neuronRandom
841 -1.2736950865826375 -0.9568198585144005 neuronRandom
842 -1.4657562116691063 -1.126496215103676 neuronRandom
843 -1.3272980553167888 -1.1131000054257656 neuronRandom
844 -0.27933256074582463 -0.616891733757912 neuronRandom
845 -6.36115503091665 0.3495916307096349 neuronRandom
846 -4.714346386074007 1.0415624493370486 neuronRandom
847 -3.1567977711756003 0.859460333717297 neuronRandom
848 9.021335695471384 -0.726782156752444 neuronRandom
849 7.737790983021481 -1.9569203013339402 neuronRandom
850 5.107335940321909 -0.8342062923171596 neuronRandom
851 3.440106111187383 -1.2209580836853668 neuronRandom
852 2.6174511551451793 -1.8660563392134781 neuronRandom
853 3.337868103430134 -1.4269910596829927 neuronRandom
854 4.838267009106761 -0.8126517574607677 neuronRandom
855 4.826504253696313 -1.0905521467393327 neuronRandom
856 2.8632189636711143 -0.9103619469070142 neuronRandom
857 0.21460050578681072 -0.3082812070259634 neuronRandom
858 2.8092192677805947 -0.8441422389086352 neuronRandom
859 0.6215353076363838 0.16936668540247998 neuronRandom
860 3.080618402583801 -0.2888950644544716 neuronRandom
861 4.364817179298074 -0.668263313014072 neuronRandom
862 4.452207393693117 -0.5527173110270643 neuronRandom
863 2.943466765639655 -0.7672033086057041 neuronRandom
864 9.318625216272896 -1.3481849239610748 neuronRandom
865 7.46992124065138 -1.4918059130094607 neuronRandom
866 5.117586047372558 -1.0738503264364498 neuronRandom
867 4.791238805168332 -1.0557574922035862 neuronRandom
868 2.9323656030988845 -0.6661045223597305 neuronRandom
869 0.042170245775020224 -1.3599436446274016 neuronRandom
870 0.7394049192957004 -1.7037281584416013 neuronRandom
871 -3.647770048849019 -0.8633520096435676 neuronRandom
872 -4.470997372012142 -0.41659442532120317 neuronRandom
873 -2.0452263864844737 0.05951815183560469 neuronRandom
874 -5.006153398700155 0.5726857376166867 neuronRandom
875 -7.952313011268604 0.08509991366974425 neuronRandom
876 -8.885989412973448 0.08912056666026305 neuronRandom
877 -3.981560348159174 -1.0210956880030408 neuronRandom
878 -4.563186911683326 -0.5992457890983358 neuronRandom
879 -6.12072199566824 0.6678423420972895 neuronRandom
880 8.923212772402005 -1.0496336605414263 neuronRandom
881 8.351653076736406 -1.03184650459465 neuronRandom
882 4.974624256290429 -0.7802558379684078 neuronRandom
883 4.342382695840512 -1.1326296080952227 neuronRandom
884 1.3184120799914811 -2.1910512043975774 neuronRandom
885 -4.65341301228786 -0.6523467725276632 neuronRandom
886 -6.038254376397597 -0.2851616355162154 neuronRandom
887 5.49224540324676 -1.2624978273143648 neuronRandom
888 2.6371563770929005 -1.212458558648854 neuronRandom
889 2.192987723454395 -0.9212326643042814 neuronRandom
890 -2.1915311183784114 -1.7797925745005863 neuronRandom
891 -2.7162103848219767 -1.9120439489146992 neuronRandom
892 1.0113589803967569 -1.853392503873612 neuronRandom
893 1.2757870177175044 -1.5273024651835816 neuronRandom
894 2.5044289101723876 -0.725173087116817 neuronRandom
895 2.176501780384472 -0.6197857988435211 neuronRandom
896 7.870069010893828 -1.406453848542741 neuronRandom
897 6.720650918674001 -1.4563389806094198 neuronRandom
898 5.3659372725148256 -0.09601127386885974 neuronRandom
899 4.084581659682561 -0.08823149404763642 neuronRandom
900 4.06984789457087 -0.8915752516106651 neuronRandom
901 3.5242262949638032 -1.3049425630351574 neuronRandom
902 1.8692527998235353 0.17411170077253862 neuronRandom
903 1.4751503367887167 -1.0179618143833626 neuronRandom
904 -2.8080135449951285 -0.8352229423775422 neuronRandom
905 -3.59172391448617 0.18026071508329455 neuronRandom
906 0.26052310106721377 -0.7383943122732141 neuronRandom
907 -0.7331058836791564 -1.0693569232147382 neuronRandom
908 -5.5641837397861105 -0.8572805822842099 neuronRandom
909 2.7805030210994226 -1.9340635144092357 neuronRandom
910 -1.8159745087961585 -0.6766313652135396 neuronRandom
911 1.8345415752297436 -2.1105506096315176 neuronRandom
912 9.4213444441218 -0.8118477871845169 neuronRandom
913 8.51683938704316 -0.9805532966586213 neuronRandom
914 5.950994111660583 -1.074110967021414 neuronRandom
915 2.7797264237657964 -0.6116552224512803 neuronRandom
916 2.8638612721663224 -1.4589585059585424 neuronRandom
917 1.4132414010837266 -1.174101584099049 neuronRandom
918 2.327553843154324 -1.4455078686464808 neuronRandom
919 3.0680666057891712 -1.896630231950937 neuronRandom
920 2.5512917129256105 -1.5837864772400096 neuronRandom
921 2.219324666920973 -2.2692775142490555 neuronRandom
922 2.5020806587248936 -1.9249124346188164 neuronRandom
923 2.020173236823261 -2.0568325008899286 neuronRandom
924 2.939009456320664 -2.070460346346386 neuronRandom
925 1.051442247632827 -2.0220140646962883 neuronRandom
926 1.4798329673538935 -2.010761053380654 neuronRandom
927 1.2319985502629116 -1.9112513066175338 neuronRandom
928 7.950164921829718 -0.866398844932515 neuronRandom
929 8.101798006682923 -1.382805560957758 neuronRandom
930 7.291421436765951 -1.3214767058530656 neuronRandom
931 5.700949814651752 -1.7221485421558413 neuronRandom
932 4.62824232158286 -0.8106066778657383 neuronRandom
933 4.356158713010842 -1.0327157888597351 neuronRandom
934 3.1852630130517023 0.04826186952588769 neuronRandom
935 4.576487589198996 -1.0450000245024278 neuronRandom
936 1.0303549280912636 -1.8864343032842121 neuronRandom
937 1.0549014834777715 -1.4018634990178116 neuronRandom
938 -0.2188811628194314 -2.18219751725843 neuronRandom
939 0.6917345702343782 -1.0978032481573008 neuronRandom
940 1.6608562691634075 -1.1556043676410308 neuronRandom
941 0.7418352132599619 -0.07917236787877213 neuronRandom
942 0.9517521525700803 -1.861144381969559 neuronRandom
943 1.8274943705168727 -1.343550507877367 neuronRandom
944 10.113902839555285 -1.2752689474221426 neuronRandom
945 7.9626788513074365 -1.379960272672853 neuronRandom
946 4.152828045689645 -1.3895230474703462 neuronRandom
947 1.4593987114512272 -2.5552618877676356 neuronRandom
948 -3.6050946075419366 -0.9761047162157108 neuronRandom
949 -2.8250359852341775 -1.3271356296110384 neuronRandom
950 -0.06296432762654745 -1.7936911398288977 neuronRandom
951 -1.9399419430084301 -0.4379632564574795 neuronRandom
952 -2.230152123207041 -0.28929302829935727 neuronRandom
953 -2.0682783989426845 -0.9833068336525954 neuronRandom
954 -4.719036462056042 -0.6652273761242277 neuronRandom
955 -3.7196265310432155 -0.14137976595709656 neuronRandom
956 -5.431176703558894 -0.726620805909576 neuronRandom
957 -4.423818321312016 -0.8857656404314582 neuronRandom
958 0.30735688106750886 -1.5702787447330564 neuronRandom
959 -0.12402861224318124 -0.3211836358988651 neuronRandom


==> data/rq3/old/bout.txt <==
i x y label
0 0.10624461908745518 -0.2246035952487013 hebbian
1 -0.5228342503671747 0.08282272318955819 hebbian
2 0.41375840666539554 -0.6570812549061089 hebbian
3 -0.23855470721402675 0.29687043148859216 hebbian
4 0.669943763385115 -0.060304110679502046 hebbian
5 0.48309950435165344 -1.0560057912793979 hebbian
6 0.0203095147157286 0.5864323216438896 hebbian
7 0.8608214708139053 -0.2404231014617097 hebbian
8 -0.4874249417346536 -0.27330378102977676 hebbian
9 0.6203165819934228 0.37741121019648716 hebbian
10 0.629707257395854 -0.4497273496477965 hebbian
11 -0.7229069975201627 -0.688319658057016 hebbian
12 -0.22178370418952703 0.2276418916520775 hebbian
13 0.4897224853259187 -0.8111526948861015 hebbian
14 -0.7158023871855131 -0.5183992677823079 hebbian
15 0.5611413084877482 0.382349359993742 hebbian
16 -0.1782486052767093 -1.0453406117083157 hebbian
17 0.2999606262358558 -0.12378074804772252 hebbian
18 0.12656735853069256 -1.001332354487056 hebbian
19 -0.46266529935419815 0.06920096053618999 hebbian
20 0.40293426790046744 -0.21283637110751155 hebbian
21 -0.2770876757535562 -0.6108008952914364 hebbian
22 0.06867685516622922 0.20977256487628718 hebbian
23 0.4792226662829332 -0.03544981620033453 hebbian
24 -0.7615249816799123 -0.11040762786499772 hebbian
25 0.5550964553200238 0.57969426853512 hebbian
26 0.5554218823461163 -1.0221259265350278 hebbian
27 -0.600268969855341 -0.28608003594498305 hebbian
28 0.9297790136644644 0.06024223530792277 hebbian
29 -0.1967080210515504 -0.5011141466705085 hebbian
30 -0.34055901004546474 0.4692770046245903 hebbian
31 0.32647473681381023 -0.85072606237074 hebbian
32 -0.17685428217503152 -0.7740164747515967 hebbian
33 1.2349811018378172 -0.4827270470251096 hebbian
34 -1.1143807463341735 -0.4013722948183415 hebbian
35 0.7386920624080062 1.389833636825922 hebbian
36 0.1934499973259667 -1.6590636444863993 hebbian
37 -0.4627521725616218 0.8500083680320538 hebbian
38 1.4804444546168734 -0.7742460152890874 hebbian
39 -0.5853072358003465 -1.3925852389355995 hebbian
40 0.09522967997427863 1.3607382808744273 hebbian
41 1.3954397116559125 -0.8025179132300271 hebbian
42 -1.3611764327252431 -0.4000836487052978 hebbian
43 1.065028724961968 0.7297788746502009 hebbian
44 0.7153226597117623 -1.4252299727522488 hebbian
45 -1.0074050344070777 0.6922672554910095 hebbian
46 1.4961630744987233 -0.15746628874252794 hebbian
47 -0.30358569383749145 -1.2158506617458367 hebbian
48 -0.37129643827350883 -0.42054883588808684 hebbian
49 -0.05462040574285171 0.49406195123476637 hebbian
50 1.0454055875919812 -1.14617098613941 hebbian
51 -0.5259933014963316 -0.9887239838833036 hebbian
52 -0.11545851619749355 0.6935920054304301 hebbian
53 0.4703695685946681 -1.434959669289398 hebbian
54 -1.2794775015461661 0.04818830365415062 hebbian
55 1.2382974300193395 0.14606432814543177 hebbian
56 -0.959546973925189 -1.1422327371527603 hebbian
57 0.047732963413962354 1.1528860285007452 hebbian
58 0.8420100953440599 -0.39827281373852846 hebbian
59 -0.8967202652604899 -0.38988773128960574 hebbian
60 1.023449911175896 0.2338114599251397 hebbian
61 -0.22079363295229915 -0.98079238004439 hebbian
62 -1.1726933758115812 -0.2862306242900353 hebbian
63 1.0897063110826153 0.634092888999256 hebbian
64 0.06961594058460802 -0.43639058192160946 hebbian
65 0.39759998229752436 0.008003789307151272 hebbian
66 0.36060912357098407 -0.6309397153067392 hebbian
67 -0.38112794268941347 0.07924832246864809 hebbian
68 0.9044791151029138 -0.8898688421568169 hebbian
69 -0.7517040607336508 -0.19185894045402008 hebbian
70 0.5007829719135513 0.27032242923758504 hebbian
71 0.5998149746372329 -1.2309696632825204 hebbian
72 -0.7113354646660319 0.038485602347399 hebbian
73 0.06812457059524896 0.46139438719511844 hebbian
74 0.41932395599682415 -0.4993497185468716 hebbian
75 -0.9232008565967024 0.03404438800576537 hebbian
76 0.7638316447585476 0.13829127059937113 hebbian
77 -0.42458171538490824 -0.668507148537235 hebbian
78 0.15288350515661936 0.599316333688995 hebbian
79 0.6656685633169123 -0.10891995612155048 hebbian
80 0.4985165965924628 0.10109500836305664 hebbian
81 -0.15432485968743537 -0.15409240178417266 hebbian
82 0.688338047475446 -0.15529188775701644 hebbian
83 -0.47467853985417674 -0.8497872759434084 hebbian
84 -0.19645155937577502 -0.14121549044759776 hebbian
85 0.32000999368234756 -0.1435485089586732 hebbian
86 -0.37518933671190924 -0.06632863651511371 hebbian
87 0.3710248540006422 0.41189838292209047 hebbian
88 0.47626521597358695 -0.4162807127630711 hebbian
89 -0.4466844216614551 -0.03803579944543037 hebbian
90 0.19292638259189365 0.46434373076088437 hebbian
91 0.2724907377971876 -0.6870516693350741 hebbian
92 -0.3198370687243728 -0.3196970891834524 hebbian
93 0.5723824691286293 0.018936281866141765 hebbian
94 0.23718207044880293 -0.3264261751691305 hebbian
95 -0.3254627825764215 -0.3419829580862867 hebbian
96 0.0490593041245855 -0.6443290061578119 hebbian
97 0.09440832034348476 -0.8847812639517761 hebbian
98 0.46428777977013463 0.28534158867657594 hebbian
99 0.345233448964335 -0.6438595141105056 hebbian
100 -0.7575903738148078 -0.24171077332030974 hebbian
101 0.5290192084036365 0.04311329719064108 hebbian
102 0.28014980275202916 -0.7029207666359254 hebbian
103 -0.5209795177427455 0.4977529415461342 hebbian
104 0.8112659871970608 -0.4070922370628725 hebbian
105 -0.7186261170409742 -0.10007646327261341 hebbian
106 0.6317576500208455 0.2188672739361468 hebbian
107 0.9265242305429839 -0.3088701228367823 hebbian
108 -0.3855704081784401 -0.5678338914209964 hebbian
109 0.2811918520205355 0.34151055783071566 hebbian
110 0.4101142315225917 -0.7392211200812141 hebbian
111 -0.8292444380571291 0.35489592677722726 hebbian
112 0.03868802304168183 -0.1411229697568612 hebbian
113 -1.4518185069344574 0.9517357412529601 hebbian
114 2.3999330272860893 -0.6734731494821617 hebbian
115 -2.2763193265325383 -0.42367664397158894 hebbian
116 2.301692000873568 0.004340222034865268 hebbian
117 -0.9017442971798484 -2.4026136512261504 hebbian
118 0.49461349147043315 2.1680292546325073 hebbian
119 2.053136762124987 -1.1298567063440488 hebbian
120 -1.6125164565827272 -1.7307839961555407 hebbian
121 -0.335007346027743 2.0969065382673815 hebbian
122 1.9865153588795803 -1.4104356928558273 hebbian
123 -2.5010641283733634 -0.019323891631779142 hebbian
124 2.216890384008932 0.5434857149698836 hebbian
125 1.8913672296061934 -1.2084186799954295 hebbian
126 0.4273679914467804 -2.677548416745951 hebbian
127 -2.2813388817328093 0.15299438806737986 hebbian
128 -0.7628513713633441 -0.21050681662835014 hebbian
129 -0.18400408729007753 0.338392959154757 hebbian
130 0.9599540614726664 -0.659534762248112 hebbian
131 0.07607871383533801 -0.9530725753944168 hebbian
132 0.004765097688490498 0.7012703280572509 hebbian
133 1.2044600378703396 -0.761611079733738 hebbian
134 -0.6159013847696274 0.7057062492650104 hebbian
135 0.8353971654716006 -0.34587292396452374 hebbian
136 -0.597273564557934 -1.1514052508362804 hebbian
137 -0.7130308698671676 0.40982331291541085 hebbian
138 1.118676372665951 0.8634756343431835 hebbian
139 -0.4665832638239075 -1.3614685960675663 hebbian
140 -0.2992235441325219 0.8137883774914726 hebbian
141 0.934394545458229 -0.1486752204976805 hebbian
142 -0.5097252787100885 -1.1195741885979407 hebbian
143 0.4997602499495221 1.479088379101237 hebbian
144 0.7851788759854408 -1.2233527609121542 hebbian
145 -0.8291981200930633 -1.5510147263056593 hebbian
146 0.9827595899508517 1.2454310024924997 hebbian
147 -0.0419172126385707 -1.5020651796892086 hebbian
148 -1.0176866230767305 0.7055943936805764 hebbian
149 1.5170084355218887 -0.7321754013768514 hebbian
150 -1.5489929208733662 -0.1653126968536493 hebbian
151 1.1908889084391492 0.8272412879383911 hebbian
152 0.1087505966116933 -1.4375495406364953 hebbian
153 -0.30972084951553963 1.213354826209491 hebbian
154 1.3149078520119692 -0.19245852926960805 hebbian
155 0.060482138705299636 -1.6552018285048278 hebbian
156 -0.04975373620237189 1.468916285442769 hebbian
157 1.051012460035962 -1.2517850864752702 hebbian
158 -0.9907291600736514 -0.20028028558625377 hebbian
159 0.5018166374217958 0.9450402722632542 hebbian
160 2.1047413414934155 0.029450492694090547 hebbian
161 -3.430487397774343 -0.16163355515290023 hebbian
162 3.7690880575364134 -0.12407928224077028 hebbian
163 1.158202392701395 3.203957086886521 hebbian
164 -2.86359946235775 -0.705594036090062 hebbian
165 2.2474549490311406 -2.0234342989424214 hebbian
166 -0.3422457663970703 3.799479428903903 hebbian
167 0.11034395614755407 -2.7889354863835862 hebbian
168 2.2307099958755168 3.0442223731672486 hebbian
169 -1.0164794053746449 -2.8673287814850514 hebbian
170 2.797954166219905 2.5949683226234055 hebbian
171 -2.9809037189509375 -0.5880825084593813 hebbian
172 3.6074655185773667 -0.6751430283951796 hebbian
173 -1.4926481339965347 2.561435695158311 hebbian
174 0.23749304513546649 -3.050691893166426 hebbian
175 1.3941936533682175 3.155044501466808 hebbian
176 0.4636409998165662 1.6503407407867772 hebbian
177 2.171331600828689 -2.243109282473746 hebbian
178 -1.638024177144434 2.808152456165894 hebbian
179 -2.3474615941015577 -1.9070376671921967 hebbian
180 2.9859161676108337 -1.1665716104592536 hebbian
181 -2.061754992888273 1.5018230840253934 hebbian
182 1.4197851401271215 -2.6584785080506856 hebbian
183 -1.0842091725630774 3.2140396540373266 hebbian
184 2.5028281517751183 -2.6820545194252725 hebbian
185 -0.6376472358730634 3.1817892338988334 hebbian
186 -1.0578180586219732 -3.250297824299908 hebbian
187 1.9050611712351666 3.669812992731796 hebbian
188 -2.559250133941814 -1.9672500518687521 hebbian
189 3.0750556837939786 1.9992426512419024 hebbian
190 -2.872394108213351 1.0509072218112698 hebbian
191 2.255568125213178 -1.6082725958860848 hebbian
192 0.6082404360599851 1.2515146137694328 hebbian
193 -2.0064237882416287 -0.35586592188005745 hebbian
194 2.688113249737338 -0.5192493162601636 hebbian
195 -0.7810761988594778 1.8291182158102965 hebbian
196 -0.7789960185535637 -1.5355498242586856 hebbian
197 2.4787088452820574 1.7702797790863234 hebbian
198 -2.0405825440568575 0.9862072769724671 hebbian
199 1.1364966974372104 -1.8354635492323144 hebbian
200 1.2131712873063871 2.497226727494184 hebbian
201 -1.705348259415238 -1.3832696744104829 hebbian
202 2.740428683656372 -0.24271351288875645 hebbian
203 -0.013412742598102557 2.4980410677472653 hebbian
204 -0.6627755566174878 -2.3044274392183643 hebbian
205 2.411176943094474 0.777558053883433 hebbian
206 -0.9170535889689245 2.2370678090749436 hebbian
207 0.3053904053824478 -2.121925369452446 hebbian
208 -1.1379279488224137 1.0327238149942592 hebbian
209 1.2498843769070545 -1.912506492644559 hebbian
210 3.588037561292181 1.4683276757316084 hebbian
211 -2.285354241849732 -1.8650855188635111 hebbian
212 2.0550298972965515 2.462620793101327 hebbian
213 -1.830604364915255 1.1089016308993669 hebbian
214 -1.2514791206501064 -2.4473347511800436 hebbian
215 3.2969056431278165 0.9265501584675877 hebbian
216 -2.4879310988781653 1.755538522489145 hebbian
217 0.42941238747405186 -3.088453606149616 hebbian
218 2.7744078390426674 0.5239896945852383 hebbian
219 -2.9990356418873927 1.3560317743657524 hebbian
220 0.3520171792296956 -3.7085189899421422 hebbian
221 3.588928326517327 2.5118719278204633 hebbian
222 -3.0353974888588833 2.0655963281390695 hebbian
223 3.760666598763157 -0.2913957113812185 hebbian
224 -0.9607613108462956 0.49349860819522834 hebbian
225 0.9314157750957522 3.7044328207999175 hebbian
226 -2.5655720612410575 -1.8067081674725798 hebbian
227 3.050892827857135 1.5288791721310868 hebbian
228 -2.8451709497549573 -1.3636704072839851 hebbian
229 3.370841727211035 -0.16144075594510215 hebbian
230 -2.254599456828567 2.522277448339986 hebbian
231 1.6707179234110476 -3.295393467996505 hebbian
232 1.4109027381587125 3.8811479307001133 hebbian
233 -1.933128894251287 -2.738819286807256 hebbian
234 3.4355772893920444 1.859225619989927 hebbian
235 -1.8416174116664357 2.1369418972121133 hebbian
236 1.531979184892415 -2.776407458352039 hebbian
237 0.324945138328792 3.7040906266082287 hebbian
238 -3.0802985624409613 -2.150129285982553 hebbian
239 3.2237882961064965 -1.2987827485274581 hebbian
240 -0.8835465696889225 1.3358704102355328 hebbian
241 3.6828956655764387 0.3629924417236677 hebbian
242 -3.403778079541314 -0.7024972096507777 hebbian
243 2.3955728834158596 -1.524808361491505 hebbian
244 -0.02482393424400066 3.3702444209244873 hebbian
245 -2.230036584636316 -1.947410727400386 hebbian
246 3.383946182713182 0.6139033712238378 hebbian
247 -1.299010909876315 2.354575235550167 hebbian
248 0.5979049797385718 -2.8501499933952688 hebbian
249 3.1458270182270525 1.7520755865669089 hebbian
250 -2.5879921469774816 0.7866556993150393 hebbian
251 1.6628304049900031 -2.4945825465859732 hebbian
252 -1.3604152875173547 3.1043429225731463 hebbian
253 0.7322414710601288 -2.4567696752779735 hebbian
254 2.153598881909055 3.3011264618635674 hebbian
255 -2.165359237383259 -2.3456926533193303 hebbian
256 -0.35655832233161144 -0.5911956140923535 hebbian
257 3.3756208751334076 0.7942777407716446 hebbian
258 -2.4595943497928943 -1.4305397444928678 hebbian
259 1.4311226498485803 3.6407158799726496 hebbian
260 -2.706729611920336 -2.555953700592221 hebbian
261 3.572240834434815 1.143339692057711 hebbian
262 -1.9618444630505203 1.964558620066197 hebbian
263 0.38396491767562324 -4.243181221387741 hebbian
264 2.2748945831319305 3.278774835221336 hebbian
265 -3.1500569228151507 -2.0696549613792374 hebbian
266 3.8906072619669696 1.8053789212546143 hebbian
267 -2.9194429750855457 -1.0396478115120626 hebbian
268 3.316286310781389 0.4912926270739344 hebbian
269 -3.684765872628441 0.3074187289760948 hebbian
270 3.1524709653579794 -0.9566600034796053 hebbian
271 -1.2752555463829973 3.073954881879966 hebbian
272 2.522818714464088 1.5281957387637106 hebbian
273 -2.2632120623367107 -2.4520626739817 hebbian
274 3.644401827381217 1.6877421166325286 hebbian
275 -1.3542522418370513 3.1189415924906263 hebbian
276 0.39275908127028797 -3.527796807454281 hebbian
277 1.58122114704442 3.576609263315609 hebbian
278 -2.6509728930744045 -1.9375984850699604 hebbian
279 3.4137799020143476 1.4907311893212951 hebbian
280 -3.0245863678752216 0.004076414273807074 hebbian
281 3.4330182862193244 -1.4046682862793483 hebbian
282 -0.7530781867973559 3.5632051201010255 hebbian
283 -1.9801234341857914 -1.890544836885135 hebbian
284 0.8049431391269195 -3.6981458870018002 hebbian
285 1.9701753440665508 3.2968293211860558 hebbian
286 -3.532289708686955 -1.2134288562795221 hebbian
287 1.5437781116235791 -3.0999684390427924 hebbian
288 -0.028853405414587807 1.8269156281461647 hebbian
289 0.6006939130773894 -3.5219196445756085 hebbian
290 2.0270739417763455 3.32230381646827 hebbian
291 -2.748758208818723 -1.2252546803135336 hebbian
292 3.4857170687948384 -0.7213016457802085 hebbian
293 -2.8317814392084153 1.4006507084513462 hebbian
294 1.303835150424354 -2.962158701855428 hebbian
295 2.2882432512255515 3.2204241748504665 hebbian
296 -3.097336195774626 0.3497328505863786 hebbian
297 2.2343602996934937 -2.5397211578803764 hebbian
298 0.8754192258692463 3.62179976124759 hebbian
299 -3.910772480090402 -1.0055063269245068 hebbian
300 3.3973251982546477 0.19927428362053745 hebbian
301 -0.5821390458157517 3.5239359482906463 hebbian
302 -1.0537276917573497 -3.1097766333704326 hebbian
303 1.1886074454099405 3.594802635595722 hebbian
304 -1.0597580106214193 0.9414125048149824 hebbian
305 2.2904043261298423 -3.008885087356481 hebbian
306 -2.5416221252655795 2.4767739274917906 hebbian
307 0.4047254409996272 -3.1693848992035134 hebbian
308 2.436826212656036 2.939763499747432 hebbian
309 -1.3348387166787767 -2.9546568611135777 hebbian
310 2.4947673443229372 1.9501231370731091 hebbian
311 -1.886128492246976 2.3173642662010594 hebbian
312 3.3209759746542837 -1.1374776971232776 hebbian
313 -0.3393396507546042 3.365232228657679 hebbian
314 -1.1434805910857548 -3.3388059561975476 hebbian
315 2.1666361124836606 3.4144596717798783 hebbian
316 -3.2737907299493116 0.6340290472576805 hebbian
317 2.135573635383238 -2.0869649046492227 hebbian
318 1.2690283254755441 3.0440193782901024 hebbian
319 -3.312989117380461 -1.704289128722049 hebbian
320 0.8346682337976873 0.17597931204569361 hebbian
321 -0.020350289568861566 0.8250375522921323 hebbian
322 1.2387273987994774 -0.2899276127306904 hebbian
323 -0.9933226432636898 0.7313026574756717 hebbian
324 1.469757816622687 0.2586978997975629 hebbian
325 -1.2752802024879042 0.41040266057481056 hebbian
326 0.28157626537173086 -0.920066189947378 hebbian
327 0.8766629344533197 1.6892165982561635 hebbian
328 -0.88785362090254 0.22307140388172292 hebbian
329 1.109758073874808 -0.16102847642946944 hebbian
330 -0.2096708321139213 1.9602933587762392 hebbian
331 0.8502693957918176 -1.2914441727912076 hebbian
332 1.2232075908847626 2.0049332236596555 hebbian
333 -0.22907303211711416 -0.7708587548167555 hebbian
334 1.1581227401371277 -0.11264337556435985 hebbian
335 0.41514373938470367 1.8873599643292804 hebbian
336 -1.104779313447136 -0.17137718819514192 hebbian
337 2.118149223880678 3.271614553892015 hebbian
338 1.6669581108591816 -3.7214834522340103 hebbian
339 -0.21095462202910203 3.668580282146303 hebbian
340 -0.7768229952383926 -3.598144111522963 hebbian
341 2.055675318892577 3.4145622740408634 hebbian
342 -2.202991201700213 1.6476276901781501 hebbian
343 -1.2217923840509983 -2.456438150288577 hebbian
344 3.4996596500569552 -2.9120256932955275 hebbian
345 0.612209522685597 4.0023154356214565 hebbian
346 -3.1188591576173468 0.39123086818736674 hebbian
347 1.2482256475797011 -3.3812195889761023 hebbian
348 0.056106234029607405 3.580674055113099 hebbian
349 -3.145373494480886 -1.2987019254942962 hebbian
350 2.1085337013965444 -2.9281955584530337 hebbian
351 -0.8899843958936479 0.5578880581539881 hebbian
352 -0.041914988025539314 0.0010863337905300035 hebbian
353 0.7375568042570296 -3.8030518514272273 hebbian
354 1.5687553701983004 0.6627080167223989 hebbian
355 -1.313929082976154 1.7849319304065234 hebbian
356 2.1540168088052054 1.971501004728506 hebbian
357 0.464517147788898 -1.2545609005821958 hebbian
358 -0.2538260762512384 1.7493752461030148 hebbian
359 -1.6249511224970352 -0.7790382677775822 hebbian
360 2.403523685553576 2.25470436793648 hebbian
361 1.4827779184401262 1.7838548215851868 hebbian
362 1.724739981954729 1.2923618369930139 hebbian
363 2.455443380453559 0.38056114942533087 hebbian
364 0.31487842252987086 -1.0693562379071293 hebbian
365 -1.18283702146255 0.23260950350007234 hebbian
366 -1.4548176777808868 -1.492157611989034 hebbian
367 1.6918780674067049 -1.245223827389784 hebbian
368 -0.28191201861640747 0.09739895691649197 hebbian
369 -2.2256442304200053 -1.082932706353659 hebbian
370 2.2996716037238265 2.1317734606882395 hebbian
371 -2.2600718602087198 -1.9328675935626791 hebbian
372 3.047045920960102 -0.06895614128812722 hebbian
373 -1.9670344953434522 -2.2336573861364473 hebbian
374 1.8517496845592158 2.520071070147882 hebbian
375 -2.8763222102593717 -0.48576554324640014 hebbian
376 2.1131747106205667 -2.2602518067072053 hebbian
377 0.22294867700387874 3.1654342556119497 hebbian
378 -0.47125591547787976 -2.847574491257825 hebbian
379 1.8444348673605118 -1.9365603923500487 hebbian
380 1.6324236362123932 2.5684382261924465 hebbian
381 -2.6105819165541235 0.6983612105761501 hebbian
382 1.0878709730431124 -2.990888612041968 hebbian
383 2.716594193168792 0.6422411407187596 hebbian
384 -0.23827728738286272 -0.5215798433322762 hebbian
385 -0.481120134731966 0.12032834327175129 hebbian
386 0.4969651056205773 -1.198375259885989 hebbian
387 0.19781836504286826 0.6564136570504042 hebbian
388 -0.47076092467060693 -0.9337912462116248 hebbian
389 1.098816749111125 -0.41777406132541967 hebbian
390 -0.10550897216660772 0.8174023342981012 hebbian
391 0.9272774768488843 -1.6919255543287306 hebbian
392 -0.38703950709335044 0.8853885045539683 hebbian
393 -0.35910206571105274 -1.1730368343085604 hebbian
394 0.965396407372359 -0.38079958963344257 hebbian
395 -0.07947866047008062 0.6476890106153774 hebbian
396 -0.2892086748989146 -0.969892589226552 hebbian
397 1.2360431981642837 0.1541121993355237 hebbian
398 -1.1310438466689068 -0.8937456334825548 hebbian
399 0.7407223285457815 -0.21012678427901882 hebbian
400 0.03053301942262655 -1.2114901721376745 hebbian
401 -0.010326318971201506 -1.716968421624836 hebbian
402 -1.8942313485516544 -0.2951699609449898 hebbian
403 1.1474838695631058 0.6151791905149051 hebbian
404 -2.110044353665854 -2.2641821046885324 hebbian
405 1.7226211024504965 -2.460024647552324 hebbian
406 0.9113708232703361 0.997418033713766 hebbian
407 -2.1101283733378833 -2.0245737569675266 hebbian
408 2.264087356949279 -1.2575347250983686 hebbian
409 1.205548640390996 1.1945652730117313 hebbian
410 -0.3309434640739144 -2.691022588193262 hebbian
411 0.8894893970423696 0.6467417422814546 hebbian
412 -0.06466117166698906 1.0587746129303883 hebbian
413 -2.079511024281178 -1.444562861926297 hebbian
414 1.5604665257230579 -1.7570217666075645 hebbian
415 -0.5327794895981357 1.9059640694279085 hebbian
416 -0.3030255818984431 1.284920718695314 hebbian
417 4.8803976853697675 0.2743624771755096 hebbian
418 -3.023714796213322 -3.3907720886075645 hebbian
419 -1.5262155667183803 3.9489208014216173 hebbian
420 -0.9880526692875489 -4.736681987304252 hebbian
421 3.3064168578463304 3.107177604390593 hebbian
422 -2.517886156837572 -3.846743980950454 hebbian
423 1.2315376845268435 4.035042525990493 hebbian
424 -3.848965733862332 -0.5568610557879089 hebbian
425 4.677441377311552 -0.19580655034944078 hebbian
426 -2.6829613881529406 2.5032702475801933 hebbian
427 -2.438733099420347 -3.9643929684520427 hebbian
428 3.4935301060444384 1.3078223033893834 hebbian
429 -2.224396469826819 3.4810623599247004 hebbian
430 0.3589681254418629 -4.9250874947406675 hebbian
431 0.10283934244811853 3.906762209548349 hebbian
432 -0.9585989889053163 0.3905479144020007 hebbian
433 2.4445022441410567 0.7181620122923867 hebbian
434 -1.918428654598355 -2.2864628013489483 hebbian
435 2.958636021571333 -0.16639552050110948 hebbian
436 -0.5510996478569823 3.085465765898654 hebbian
437 -0.9443819136263022 -2.7450701121513914 hebbian
438 3.032021235680933 0.33109630098339315 hebbian
439 -1.1361184781250615 2.519864985200563 hebbian
440 0.01651997272476097 -3.152881373358345 hebbian
441 1.4958917779855025 2.1671978398988756 hebbian
442 -2.3384480281061113 -0.2932983154347192 hebbian
443 3.3185365473309716 -0.614992207365992 hebbian
444 -0.1729384340531172 2.9163158199693435 hebbian
445 -2.030052524851238 -0.9439594100284038 hebbian
446 3.247019621575238 -1.0883187950389777 hebbian
447 -2.603884733618383 0.09794519562435666 hebbian
448 -1.0260582694148686 0.11526431544210951 hebbian
449 3.9795919116212852 -0.06815074636318268 hebbian
450 -1.0688919792721396 -3.195994351409727 hebbian
451 -0.28373004757572384 3.115422255994304 hebbian
452 3.148674721618633 -1.5878409151695188 hebbian
453 -2.2713120520296926 2.662555765129267 hebbian
454 3.508620064052671 -0.7233212306151631 hebbian
455 -2.5417805049977082 0.6273129684596274 hebbian
456 3.082300916344095 -2.2875008518308086 hebbian
457 -2.095191891181589 2.3594658758955753 hebbian
458 0.9027892065551181 -3.436893483418042 hebbian
459 0.866206844571905 2.9559727917656193 hebbian
460 -2.4118264501359055 -1.894048584405725 hebbian
461 3.084976631530473 -1.5960394542907077 hebbian
462 -2.556866742546182 1.6842488225225634 hebbian
463 1.9885704256817502 -2.6950642386058896 hebbian
464 -0.4424346464264614 -0.23955383555580553 hebbian
465 1.8080629982731484 0.3888504748381772 hebbian
466 -1.2718426147618107 -0.8148126857359765 hebbian
467 1.626802289840763 -1.326086772080371 hebbian
468 0.3063028376973309 1.7524123782101548 hebbian
469 -0.23061752709155228 -2.013295074685538 hebbian
470 1.326895390928669 -1.3250437844151466 hebbian
471 0.9990635035167522 1.395395277787021 hebbian
472 -1.7400581912205761 0.0055619668973707626 hebbian
473 1.9237630622148136 -1.335785629835473 hebbian
474 -0.8007242010542215 1.5589606998097465 hebbian
475 0.07032350703357416 -1.8415230717414475 hebbian
476 1.9440574719511787 -0.009983102076445472 hebbian
477 -1.5258469019666736 1.1256630459943262 hebbian
478 1.8147815104375538 -1.8712820876930676 hebbian
479 0.2337119371119678 1.5304234549060547 hebbian
480 -3.005042115039525 -1.8649462125389342 hebbian
481 1.7618486772318558 -5.387849380517032 hebbian
482 -2.684120076708019 4.930978033732352 hebbian
483 -4.570987068931408 -3.532891305479361 hebbian
484 6.022277363010692 -0.47202967876574375 hebbian
485 -3.8139889396017304 4.360502606952197 hebbian
486 -1.080954161917234 -6.399864459764668 hebbian
487 4.859682163426654 3.2168283705261755 hebbian
488 -5.420033984381228 2.7040730487890063 hebbian
489 1.419425320526415 -6.229279933648193 hebbian
490 5.911618290678163 0.43663286011742847 hebbian
491 -5.273482446602207 1.8780372932930327 hebbian
492 0.6644586775407638 -5.7809937382917385 hebbian
493 5.709274908401359 2.5686559125482376 hebbian
494 -6.014435010660779 -1.280902847536678 hebbian
495 5.157095668879641 -3.747537547759858 hebbian
496 2.4933590804504893 3.553378310457927 hebbian
497 -5.218010074677303 1.7071189630473436 hebbian
498 5.934638282436398 -2.656420961245708 hebbian
499 -4.939874070774797 3.396508426296143 hebbian
500 5.423830459881652 -3.8343889036418153 hebbian
501 -1.4975461629034992 6.168247452139256 hebbian
502 1.2098984711201908 -6.034637378903566 hebbian
503 1.8311339043352837 5.978655681507939 hebbian
504 -4.6967933017866335 -4.057218056923265 hebbian
505 6.361155210285027 -0.08065719589698858 hebbian
506 -3.0559531692668447 5.4879599347962795 hebbian
507 -1.0208898148678391 -6.2678514859639805 hebbian
508 3.8193917529989876 -4.005282998856049 hebbian
509 -0.6568590886828716 6.51055154989296 hebbian
510 -4.073583227435275 -4.558431003113448 hebbian
511 6.1541769154134025 0.5249955344719718 hebbian
512 2.3324265939190374 -1.5849973613453745 hebbian
513 1.9842287560711962 5.783284411397585 hebbian
514 -5.112257907441016 -1.8278747479411375 hebbian
515 5.858624429714621 -3.066409594936584 hebbian
516 -0.2827868657556861 6.24423692150787 hebbian
517 -5.537468897052796 -1.9407408642683706 hebbian
518 -3.397303133874617 -2.8143197044626853 hebbian
519 6.35968857919537 -1.2994284027120189 hebbian
520 -1.9355700898789043 5.685361775081948 hebbian
521 -1.8202484607075629 -6.304715754553642 hebbian
522 4.294436368034143 4.364150442995434 hebbian
523 -5.971790528227267 -0.7271869033790186 hebbian
524 4.509844550201571 -4.441805703808362 hebbian
525 1.1571075801988828 6.713657642869517 hebbian
526 -4.460773408769783 -4.252468662446564 hebbian
527 6.557328683494443 -0.8313388978376274 hebbian
528 -2.604180969671427 -1.1459926975844879 hebbian
529 5.39856346849114 -0.3533190830187409 hebbian
530 -5.263708829693483 2.258708302397532 hebbian
531 -0.3305703050860864 -5.157320572506828 hebbian
532 5.3098669497593525 1.6964849996735578 hebbian
533 -3.4190663698448214 4.353309675102084 hebbian
534 -3.7715925146657328 -4.296910437533008 hebbian
535 4.316886110391271 -0.891962873655777 hebbian
536 4.5377706972176295 3.7709608686200986 hebbian
537 -4.645441747188589 1.6984435213147318 hebbian
538 -0.20966371627359123 -5.582817333490532 hebbian
539 3.504360856837106 4.756749863645958 hebbian
540 -2.188008875932845 2.1225860291147245 hebbian
541 -4.674029668822795 -2.5069927073150167 hebbian
542 4.632118872822048 3.751648426358944 hebbian
543 -4.65598473252833 -2.8056849804925235 hebbian
544 1.4785225419454757 4.545514528395619 hebbian
545 -3.283543348550615 -4.2733791246056425 hebbian
546 4.559644243597388 3.66775546673545 hebbian
547 -5.61908027035272 0.647555715371311 hebbian
548 3.4056970093491112 -4.941890887069169 hebbian
549 -0.39933593357060765 6.106419710312002 hebbian
550 -5.300624319702242 2.7160429749241124 hebbian
551 1.3941123874032024 -5.784656899868819 hebbian
552 5.288743496883703 -1.3638433548675597 hebbian
553 -3.945998004017027 4.380616663363156 hebbian
554 -0.44263942529758005 -5.506939669133548 hebbian
555 4.494122911491942 3.200999825234737 hebbian
556 -4.668940814555398 2.9360831282209117 hebbian
557 2.3947135325677733 -5.092143654871537 hebbian
558 2.974193276257937 0.2974782056484553 hebbian
559 5.073125723030085 0.9868086865246856 hebbian
560 3.3414678047974946 3.0278200094999588 hebbian
561 -4.978135954073234 2.2513176585338415 hebbian
562 4.0871687811946495 -4.757104598168483 hebbian
563 -0.6721278762775945 6.02033786284311 hebbian
564 -3.530685524430731 -4.85103768080799 hebbian
565 5.746989623607104 -3.433086491771596 hebbian
566 -2.7101095108565483 5.279051450931017 hebbian
567 0.7692658054276325 -6.547169298073013 hebbian
568 1.531962444287576 6.579208002477226 hebbian
569 -3.8290444446439698 -0.9652864326642319 hebbian
570 -5.470851685100922 1.4394187294243062 hebbian
571 1.2499380114054013 -6.418205785100919 hebbian
572 4.484440139420023 3.9985964147703164 hebbian
573 -5.030319408508891 3.883403959546555 hebbian
574 -3.2385365635322247 -4.298786224742848 hebbian
575 4.035553499172723 -4.858045862212961 hebbian
576 3.858788103391946 1.3379685439098745 hebbian
577 -3.7900701069566884 4.423278273531757 hebbian
578 3.60172284101274 -4.963939914088111 hebbian
579 -2.353205593800865 5.585096071258342 hebbian
580 -3.253930152957961 -5.384238412677529 hebbian
581 -3.560948008418388 -2.4690667549528085 hebbian
582 6.5404207474843545 0.9191180996478289 hebbian
583 -3.2644952931133697 4.65995398977583 hebbian
584 -1.274111586210013 3.9740529572290986 hebbian
585 -3.6725191270631563 -5.028827814360381 hebbian
586 6.490833038526998 -0.05636592047731638 hebbian
587 -3.7271152613718455 5.093849901449736 hebbian
588 -3.804107005604046 -0.41960454229285155 hebbian
589 3.874947799436251 -5.021541684959225 hebbian
590 -0.12052720713086222 6.372005004436952 hebbian
591 -4.604658515376628 -4.489423775019822 hebbian
592 3.8462676455366163 1.666077735010918 hebbian
593 -1.0585007814430978 5.327003968325751 hebbian
594 -0.04928976915552629 -5.499737200197438 hebbian
595 2.6592942728467404 5.281616125375955 hebbian
596 -4.193186142827746 -2.256156851552657 hebbian
597 3.3926850012862095 -3.422806892011309 hebbian
598 -0.9718264546778881 5.997307033148211 hebbian
599 -1.3486815037683677 -5.376561982981309 hebbian
600 5.352192760853947 -0.41918519961383366 hebbian
601 -0.3708121135738391 5.281889621312372 hebbian
602 -4.799887771382681 -0.34023462153203976 hebbian
603 1.6776694392829592 -5.436633996040697 hebbian
604 3.990649054164605 2.348888120013342 hebbian
605 4.411787764579742 3.450639161401722 hebbian
606 -4.948802403785508 0.04603518234706339 hebbian
607 3.2667604226035367 -4.449023910755824 hebbian
608 -0.4588983232625678 3.883033091223356 hebbian
609 -2.3549235284399477 -4.720591811509768 hebbian
610 6.169367537425902 0.3580394399832593 hebbian
611 -2.8730064056080002 5.365270625009328 hebbian
612 0.41952311138964904 -6.282641991431846 hebbian
613 4.118038226631302 5.187751665477308 hebbian
614 -5.743129713585166 0.14630705863709906 hebbian
615 1.9094287254600337 -6.4469326871214045 hebbian
616 2.5576124249944647 5.841504554211188 hebbian
617 -4.539940301835754 1.506918339171404 hebbian
618 -5.2309494425151595 -2.634078038062725 hebbian
619 4.729032080718096 -4.362686720705888 hebbian
620 2.016127292954397 6.278883307821843 hebbian
621 -3.42238638195577 -5.574490336810407 hebbian
622 5.617998638297282 3.2661277729034004 hebbian
623 -5.2023469071704636 2.74922239151672 hebbian
624 -1.2839191494366262 -1.0262173843930469 hebbian
625 1.9176128197306883 -4.60326232874834 hebbian
626 1.025766169424287 5.224048626487762 hebbian
627 -4.731719280003602 1.7845696275155731 hebbian
628 2.1683573448849396 -5.245984631350611 hebbian
629 2.8204261060529072 5.647243225554276 hebbian
630 -4.587507917716934 -3.074357504931594 hebbian
631 5.567950530411296 -1.7631016831759054 hebbian
632 0.7335440280305386 6.218285955414085 hebbian
633 -5.297817290072559 -0.947026511362719 hebbian
634 2.3398346010688336 -5.428025361716014 hebbian
635 2.72712620908456 4.717157253504246 hebbian
636 -5.275916562999349 1.075822277329795 hebbian
637 -1.7208505764227944 -3.838140802811979 hebbian
638 3.1535842206279288 -3.8471064512220985 hebbian
639 2.7269609099540273 4.665055214034461 hebbian
640 1.0829641644334058 -0.1627350928731966 hebbian
641 -1.9983627730742757 -1.411699070062467 hebbian
642 -0.37214336987689883 3.147996826602241 hebbian
643 3.5118861418444696 -1.1298251002666366 hebbian
644 -2.3043639003088026 -2.011955020505237 hebbian
645 0.6187336853572035 2.567719246263012 hebbian
646 3.165631781684924 -0.5693788726567492 hebbian
647 0.06169095700825855 -3.092490893388989 hebbian
648 -2.7986789867173947 -0.05579605986064366 hebbian
649 -0.8761436321840848 3.1600576704591816 hebbian
650 3.2713852365158878 0.6113235682776483 hebbian
651 -0.3225831940992818 -3.4086459736614954 hebbian
652 -2.8635225008879117 1.3508906289327254 hebbian
653 0.8222607725829945 2.5754922119564134 hebbian
654 3.4410800143265448 -1.490105712389814 hebbian
655 -1.6141579101487793 -2.5996513443695353 hebbian
656 0.9986812070767705 0.6450466430959904 hebbian
657 -0.31465671232218473 -1.2174816413598322 hebbian
658 -1.8520352705427583 2.1169980849974297 hebbian
659 2.296048703590899 -0.6945034945163227 hebbian
660 -1.7497635541513086 -0.9825806643117027 hebbian
661 -0.6238687649212239 2.4599608967636977 hebbian
662 2.9913377146470013 0.7978338667840051 hebbian
663 -1.5077786453788666 -1.0094004554640035 hebbian
664 -1.7099668911305563 1.6308678762378106 hebbian
665 0.504749512269791 2.5147750892590603 hebbian
666 2.432989307679602 0.45861384592524335 hebbian
667 -0.12756006406194342 -1.728325851043507 hebbian
668 -2.0329614356957935 0.29807748982729726 hebbian
669 0.644563333411792 2.7250716395626693 hebbian
670 2.284998006582271 0.9377550542416517 hebbian
671 2.3787335769457236 -0.4455055689776139 hebbian
672 -0.09231774671052198 -0.21792376776251784 hebbian
673 2.192017557187333 0.4424403556768863 hebbian
674 0.9998851528929903 -1.2510728068273846 hebbian
675 -0.5304987153551964 -1.393354566109147 hebbian
676 -1.9330382635034469 0.5585997031625747 hebbian
677 0.8822514062766715 2.446489973083638 hebbian
678 2.1555053378315945 -0.5417661712082652 hebbian
679 -1.2782029049412473 -1.4809733738113697 hebbian
680 -0.4921295011367888 2.072584856592042 hebbian
681 1.7861515378588317 1.6023333891394258 hebbian
682 1.6715291537689017 -0.08627096148480379 hebbian
683 -0.5877356135050256 -2.260524106426345 hebbian
684 -1.337046176717171 1.0770373860347806 hebbian
685 1.6782052609848697 1.7519779501256536 hebbian
686 0.8325775000300913 -1.7010099879534932 hebbian
687 -2.126110071151874 0.6461372165512396 hebbian
688 0.055007484384758915 0.5856151076119473 hebbian
689 1.0650903183159512 -1.721103716713191 hebbian
690 -0.601739250882797 2.2357387754990556 hebbian
691 2.3145221243647516 0.6873204325008516 hebbian
692 -0.08711928150592423 -1.8883167484391143 hebbian
693 -1.9643594494077516 1.420056261638427 hebbian
694 2.4012867826758364 0.5952042610014272 hebbian
695 -0.8172636977451276 -2.0338747803416943 hebbian
696 0.1486925160970518 2.8363195017238656 hebbian
697 1.7323638456258184 -0.014820444681025691 hebbian
698 1.0752794887102883 -1.0825333845902243 hebbian
699 -1.8678159854718648 -0.742127788691096 hebbian
700 0.47294403497096177 2.6098907659241735 hebbian
701 1.6523271961105832 -1.5628883354992869 hebbian
702 -2.2316763404227826 0.8905251918834243 hebbian
703 2.5521162768295382 1.6444228522794275 hebbian
704 0.23935981987169966 0.3520693971322054 hebbian
705 1.2432727289398866 2.0754304403689874 hebbian
706 1.7957552968840251 -0.2846703560413555 hebbian
707 -0.0733098032315986 -1.3187257329567408 hebbian
708 -1.903557021264747 1.1724326056972822 hebbian
709 2.7001604977044544 1.0225454209255125 hebbian
710 -1.126269865544954 -1.6950863406617422 hebbian
711 0.8227279914021941 2.664024722442273 hebbian
712 1.365412990415937 -1.5098424392104952 hebbian
713 -1.810843454854654 -0.8304847901854502 hebbian
714 2.5452366983315224 1.7101100453669968 hebbian
715 0.5655678632335902 -1.6194775742963203 hebbian
716 -2.2046870379638532 0.9925068752296241 hebbian
717 1.1271239224515885 2.241534129840714 hebbian
718 2.6983602631938752 0.4826883435334799 hebbian
719 0.5635262346814036 -1.4458895185669056 hebbian
720 -0.17901765400658054 -0.33022552978019165 hebbian
721 1.9842732289156533 2.3925979828838977 hebbian
722 2.106909695280085 -0.6312225476375065 hebbian
723 0.7204977527905907 -1.4881673286532575 hebbian
724 -2.168811254064171 0.3511605142628065 hebbian
725 -0.6277026643269582 2.37320519993334 hebbian
726 1.8019007652233954 1.9641450610801943 hebbian
727 1.6308302979564593 -1.257696775638416 hebbian
728 -0.9105315392289354 -1.4669319147150675 hebbian
729 -1.3730000084028149 2.3845169844477154 hebbian
730 2.5700783150075543 -0.9691836195185908 hebbian
731 -2.265996625040297 -0.6780560288779636 hebbian
732 0.5899177905122346 2.553709059708481 hebbian
733 2.2965608405415234 -0.2590475358015999 hebbian
734 0.24533593353769462 -1.8990283322537438 hebbian
735 -2.1540786523973394 0.3170539779552057 hebbian
736 0.39404919952785383 1.2123756695172379 hebbian
737 2.698701781407261 0.5109641005310828 hebbian
738 1.4373929461940018 -0.8486553144833661 hebbian
739 -1.574713241450709 -0.2943526813793243 hebbian
740 -1.0350845591244626 1.2969942466580795 hebbian
741 -0.9559037410280586 1.5896456782168644 hebbian
742 2.075141562914311 0.3233744230114166 hebbian
743 0.26500945700452405 -1.5115404226921878 hebbian
744 -2.394887135336239 -0.03641239762472067 hebbian
745 0.4681017721450742 2.3146389411704473 hebbian
746 2.6139733712299473 0.03832069047480578 hebbian
747 -0.06040532625238502 -1.0043767228580711 hebbian
748 -1.6571471994117108 -1.4077602148025443 hebbian
749 -1.2087189438262453 1.2915523113553744 hebbian
750 0.9802086625137694 1.9791310377400948 hebbian
751 1.8400891803555275 -1.0946607561914805 hebbian
752 1.276585832169061 0.6059197523536569 hebbian
753 2.3026115427712814 0.9796258036542382 hebbian
754 1.0566210064816552 -1.0940236593926873 hebbian
755 -1.6821348437857255 -0.772055631440154 hebbian
756 -0.5920107595667135 2.6011908283299627 hebbian
757 2.284614598075547 -0.2423501221898827 hebbian
758 -1.0110397707863097 -1.7816291571685587 hebbian
759 -0.6805427817382957 2.336783078530204 hebbian
760 2.801624274894171 0.7961437047017195 hebbian
761 1.5770812790697115 -1.0965704036053014 hebbian
762 -2.1764107249650824 -0.9727514751632366 hebbian
763 -0.0071726403244972824 2.586263449438403 hebbian
764 2.859660936100485 0.37336073412185045 hebbian
765 0.08957844555524515 -1.8695511992941387 hebbian
766 -2.3018701666855472 0.34428135872679044 hebbian
767 0.8912271417849082 2.549816088613912 hebbian
768 0.6154908581681421 0.16735631184384459 hebbian
769 1.076253399940273 -1.9227728953401122 hebbian
770 -2.073548976262432 0.2727375795667455 hebbian
771 2.7360954889628863 1.7617064004055871 hebbian
772 -0.1483841388621096 -2.015453991880927 hebbian
773 -1.4979428189098762 2.0187219699881256 hebbian
774 0.7612515375152302 1.9306208301518395 hebbian
775 2.12630731206324 -0.5762389070145794 hebbian
776 -1.4831668680185728 -1.3790942488075915 hebbian
777 -0.9867986609453008 2.6686252354776503 hebbian
778 2.830435870921249 0.9865474858616391 hebbian
779 -0.3984316499771855 -1.9904160371950508 hebbian
780 -1.515360461495882 1.9276762653756454 hebbian
781 2.868726509344505 1.1224940871369853 hebbian
782 -0.9773280273250416 -1.891898679461756 hebbian
783 -0.5951407252444763 2.1566045944056946 hebbian
784 0.8854305400839981 1.1723918630241341 hebbian
785 1.154928377922734 -1.2062342293383375 hebbian
786 -1.2169129139417036 -2.171272026110478 hebbian
787 -2.0989153450611213 0.6219704478213157 hebbian
788 0.08795587007794613 2.297366848703212 hebbian
789 2.07298350621339 1.4421957825967822 hebbian
790 2.664478174202122 -0.33546463080813976 hebbian
791 -2.1770398736962244 -0.43977623605419647 hebbian
792 -0.25272322933719626 2.7133042095393027 hebbian
793 2.6607202738134923 -0.594628007727576 hebbian
794 -0.8832688230567212 -2.061049549503842 hebbian
795 -1.777201332593977 1.8869649743475398 hebbian
796 3.0576904187135185 0.9858512522218781 hebbian
797 0.3049245246207238 -1.725832003047661 hebbian
798 -2.553137857369151 -0.6609277649336168 hebbian
799 1.1584878638459706 2.779414489820401 hebbian
800 2.6053203220705567 -0.1527123186535729 hebbian
801 2.1976169978049587 5.729314205409766 hebbian
802 -5.035128850263728 -0.8499247998039791 hebbian
803 -2.841688896514898 -3.9263153538498066 hebbian
804 3.5897878483180823 -3.106327599009194 hebbian
805 2.6935223503557344 5.571240543165033 hebbian
806 -2.2198964792121543 2.7196535402551425 hebbian
807 -3.8859145836995634 1.6188523164070854 hebbian
808 -2.0512557496385004 -4.8435525797690095 hebbian
809 -2.6341292220199675 -3.141094158007977 hebbian
810 -3.6932455469003 -2.1601227266550813 hebbian
811 -0.9407471584717231 -4.519387570419592 hebbian
812 0.47772644772584705 -5.502008374375065 hebbian
813 3.4196284543560695 -2.6849070199748426 hebbian
814 4.097545972004867 -1.9001814831945534 hebbian
815 2.6096810022758095 4.253758450014865 hebbian
816 -0.8369812754264568 2.591259453143725 hebbian
817 -3.619238635755467 0.4388888199198254 hebbian
818 -2.209131512986174 -3.688324291350725 hebbian
819 -0.17736780908125332 -4.87899447747408 hebbian
820 2.6048271052062484 -2.6798323822979864 hebbian
821 3.15922649557759 -2.3140489396087376 hebbian
822 4.153444938850673 2.6549827479364487 hebbian
823 3.985222088558138 2.427415330035195 hebbian
824 2.294627611924734 3.4281542890025674 hebbian
825 0.3448112231619691 4.924295273321819 hebbian
826 -3.7684947277972696 2.2101662642548887 hebbian
827 -3.771756121429183 -1.531036439519127 hebbian
828 -1.8865166488789118 -4.630065929125671 hebbian
829 1.6548151434946563 -3.919131093381422 hebbian
830 0.31891649984345605 -4.640942634985924 hebbian
831 1.5679191397508048 -3.111604167225305 hebbian
832 -0.03551974020729463 -0.6301816124553833 hebbian
833 -1.2904083008492426 4.705609980027952 hebbian
834 -3.466840679937331 -3.0100066453880445 hebbian
835 -0.34312567014802325 -3.8638984865213426 hebbian
836 0.16522585482198168 -4.994764550049678 hebbian
837 4.171202059413236 1.496707120296792 hebbian
838 1.9124180769440728 4.793671027569576 hebbian
839 -1.663300183207042 4.735909609597724 hebbian
840 -3.796618892612916 -3.5841826089778284 hebbian
841 1.992652841418646 -4.091134544982281 hebbian
842 2.741636615831967 4.53691774039782 hebbian
843 -1.4242916519121107 4.174965731121549 hebbian
844 -3.3075297549686704 0.6761841382593123 hebbian
845 -3.992039605029889 -1.452222357402547 hebbian
846 -0.7974725513282404 -4.833528797902075 hebbian
847 5.167185295090582 -1.895993510704457 hebbian
848 0.5880984618168026 3.585287840274297 hebbian
849 -0.32064257233780563 4.563685018969709 hebbian
850 -1.9257292505374586 3.821813480525935 hebbian
851 -5.4859608710887455 -0.36412712125735053 hebbian
852 -2.026104135873397 -4.170419862097366 hebbian
853 1.3764771590060196 -5.261977951011241 hebbian
854 5.736571606738151 1.4665207091273822 hebbian
855 -0.21967246894811654 5.641449916044123 hebbian
856 1.5684145655867845 5.669733368153106 hebbian
857 4.2301639469433345 3.816633699310953 hebbian
858 -2.361623175487989 5.582717846042938 hebbian
859 -3.686004623046659 -4.2804788090854275 hebbian
860 -1.0763416278046147 -5.141868502205109 hebbian
861 -0.9634454737188146 -4.7912453218663 hebbian
862 3.016602226523693 -3.9553899998988045 hebbian
863 5.173509946516078 2.3831618068725344 hebbian
864 -0.8511809737087038 0.9520727842279848 hebbian
865 -1.1486453835137114 -4.867178049274489 hebbian
866 4.528304050079999 -0.952710413528126 hebbian
867 1.849502297609323 5.18958230928866 hebbian
868 -3.7387409027096976 2.2824772903856414 hebbian
869 -3.5728525374086226 -1.6545159114579013 hebbian
870 -1.5810749339967496 -3.577609477913634 hebbian
871 -0.11492121801745288 -4.064807089406756 hebbian
872 0.8657402602426417 -4.2238230822499565 hebbian
873 4.427902045877857 1.0690833679606846 hebbian
874 1.6338671196017907 5.090904321550483 hebbian
875 -3.4750693867038946 0.4310403412719086 hebbian
876 -1.6336611471172253 -5.027241430740796 hebbian
877 0.35421375341272365 -3.679374552142933 hebbian
878 4.4158492895941865 -1.5613804052143023 hebbian
879 3.602574147166257 2.991138238986945 hebbian
880 -2.603369276915857 -0.37006193358617157 hebbian
881 2.8383858760761043 -2.856739003935357 hebbian
882 4.376427364544206 0.1117525050897242 hebbian
883 1.8075968127811928 1.460791735279223 hebbian
884 4.253528611766575 2.1325243635981472 hebbian
885 -0.4683049040409243 5.599365179244669 hebbian
886 -4.452971910671214 0.4033992441387784 hebbian
887 -3.305321647138741 -1.1300211750830886 hebbian
888 -3.1961025974751114 -0.8780660574258681 hebbian
889 -1.6760080396777821 1.8441670323447608 hebbian
890 -2.1928970614820114 1.1935827957593663 hebbian
891 -4.22286483188874 -0.22101047373596752 hebbian
892 -2.133630189075622 -4.124848143137145 hebbian
893 0.4863988666023448 -3.0499406388202206 hebbian
894 2.73161861548118 -3.758625434139915 hebbian
895 2.9319491160278193 -2.4597246717798416 hebbian
896 -0.5172546763497761 -0.7196513836054369 hebbian
897 3.576687191689737 -2.4620865047107827 hebbian
898 3.509308504729488 3.7122909650941502 hebbian
899 3.7483963190980143 4.404300322242276 hebbian
900 3.9635904141372533 3.0214099945744217 hebbian
901 3.0508867203018117 4.275181596660211 hebbian
902 -1.0536908212848726 5.721782826892068 hebbian
903 -5.283649982000384 0.8333500399594493 hebbian
904 -2.1881703010638573 -4.865971563689189 hebbian
905 2.7290083716847335 -4.65808682018841 hebbian
906 5.234856078340666 1.0872273522261215 hebbian
907 2.0055194264583527 4.195646291398101 hebbian
908 1.53783414327309 6.082246452763889 hebbian
909 -4.783504568075529 0.9474097791342684 hebbian
910 -3.327834147163244 -0.5405876285131852 hebbian
911 -4.539819891567129 -2.2578672651173237 hebbian
912 -1.8970945191953557 1.6195162888334156 hebbian
913 -2.7088047945718916 2.0842504404083955 hebbian
914 -4.096786216851032 -2.966728291606014 hebbian
915 2.8173418076569616 -3.5284951601429575 hebbian
916 4.060899078516861 -2.2077073099045106 hebbian
917 0.22432572985297144 4.900687533529739 hebbian
918 -4.265192095298379 0.26583415183228687 hebbian
919 1.939732022456513 -4.6489203630192115 hebbian
920 3.8673220054639983 -0.6117414839388601 hebbian
921 4.0335113338495345 3.606220130731106 hebbian
922 0.7696820104426411 5.110261561934123 hebbian
923 -3.7628132089900417 1.5588566596512532 hebbian
924 -2.3255741351624577 -4.370620763329057 hebbian
925 4.52305118482083 -0.8665124728259143 hebbian
926 2.8155588619192335 4.5044504046276055 hebbian
927 -3.473769009442781 2.7924867739573265 hebbian
928 0.6914151271221739 3.8873346384094156 hebbian
929 -2.094392217688006 4.624335674030067 hebbian
930 -3.854472549234499 1.5111663362749874 hebbian
931 -3.77113736403619 -3.950546822114087 hebbian
932 4.184068967215382 -2.8484433723724196 hebbian
933 5.1460386321164595 3.8397469235402237 hebbian
934 2.442987144176939 4.60181208903893 hebbian
935 -0.5827491040939092 3.1355809380338178 hebbian
936 -0.8559703506512609 3.723800666739064 hebbian
937 -3.9548605062814217 4.17053056786135 hebbian
938 -3.871025761195114 -3.422733049720041 hebbian
939 3.5836221359029423 -2.632993160879183 hebbian
940 5.187740076009819 1.337677744040089 hebbian
941 -2.720742331023813 5.267345346446846 hebbian
942 -2.71640967069992 0.6674940351889267 hebbian
943 -4.949693687652407 0.9081960366007908 hebbian
944 -2.18940466773651 0.5633069127730052 hebbian
945 -3.5404464346138744 -2.6123207446416212 hebbian
946 -0.7516948372275478 -4.6335864527042485 hebbian
947 4.8470084741174055 -1.2384662717052768 hebbian
948 0.8901612825317844 5.399222787666434 hebbian
949 -3.5237259591459793 2.6435764452647175 hebbian
950 -2.374769980807271 2.5494359515128644 hebbian
951 -3.4215183994313665 1.4826360050098106 hebbian
952 -3.6617488962606637 -0.06759544094399056 hebbian
953 -1.8836712545153356 1.954488845673239 hebbian
954 -3.8908327943289103 1.1622580446804613 hebbian
955 -2.8278187484928394 -2.904907500143334 hebbian
956 -2.0458750627446416 -4.033328010193705 hebbian
957 -1.4270527818787444 -4.145805066923152 hebbian
958 -0.8889194994400039 -3.6965451264241285 hebbian
959 0.024890211281534045 -4.745898588593138 hebbian
0 -1.7098412640653706 1.23006645499859 neuron
1 3.62249803733812 3.179498771097218 neuron
2 5.965213312873094 0.6791559786095662 neuron
3 1.7895425531574443 -3.456834759955823 neuron
4 2.873265435201026 -2.5929733447141263 neuron
5 3.793828780738116 1.0418025191519928 neuron
6 -0.6594755032448398 -4.256651563792413 neuron
7 -0.33752529046665186 -2.129354442317153 neuron
8 -0.0769466337481999 -3.7128683872899533 neuron
9 -2.194274546819209 -4.135674773903653 neuron
10 -0.5246620237128448 -2.717436642735496 neuron
11 -0.16646191138311456 -3.8748808634856986 neuron
12 -4.473376168099776 2.179534620425299 neuron
13 -0.20932392056759505 3.202870935571177 neuron
14 2.862074555576449 4.894167125319741 neuron
15 5.739065160615675 -0.252844001844753 neuron
16 -2.7444619525303406 0.9966682511345404 neuron
17 2.141486395945945 -5.640677526727208 neuron
18 -4.642163696554688 -3.0210796954725425 neuron
19 -4.470654956118818 2.4649610753974645 neuron
20 -4.900086600342391 1.5816405419383521 neuron
21 -2.755117389608121 3.0019221091352315 neuron
22 -2.789663534552416 4.4252098299867235 neuron
23 -3.3598118314187055 2.6238721705654307 neuron
24 2.473615193572557 6.495377507080056 neuron
25 4.619815834604077 1.347530773276944 neuron
26 1.4784476417668284 3.222071547913475 neuron
27 0.2358080485831428 4.081714437135863 neuron
28 -4.088236043306321 0.3417428848610185 neuron
29 -3.6982944464271585 4.407800880578443 neuron
30 3.5930239316321626 5.232095222267343 neuron
31 4.6354175971358895 -4.5226418410598495 neuron
32 -1.9093508899332758 0.621953463042216 neuron
33 4.937527517317968 -1.772427131097085 neuron
34 1.639955856462124 -3.8103529965265293 neuron
35 1.4445949804177305 -3.540862961511216 neuron
36 0.4795319776768068 -2.2696310067096315 neuron
37 0.987784316941012 -4.598987443017128 neuron
38 -0.14900930272893625 -1.7801812520822515 neuron
39 0.9403710350469798 -1.7709855954111362 neuron
40 2.2680269943410294 -0.6508504169945756 neuron
41 4.390321108834942 2.3803542714342836 neuron
42 4.096859269626905 -2.542791035574573 neuron
43 2.314984310281254 -1.930353274908742 neuron
44 -4.8657541704510185 0.546841619291397 neuron
45 -1.263765409908912 1.4764958075067411 neuron
46 -3.0293960694209425 3.549395553491881 neuron
47 0.5757455722253931 4.605182458973823 neuron
48 -1.7763836086039566 1.1857649953480405 neuron
49 4.402176913315525 -2.7181712462881626 neuron
50 1.5748660430167272 -2.7869762771475792 neuron
51 0.4960795223043416 -3.9913000233075917 neuron
52 -3.993028722438304 -1.1138556561957513 neuron
53 -3.1054588392243616 3.27397698514957 neuron
54 -3.78728051167126 0.8193166229925486 neuron
55 -2.369556072949601 3.7975437364408036 neuron
56 -1.4363355223372025 5.100616225950398 neuron
57 4.514047948417635 0.8408424448478805 neuron
58 1.9990989249248599 1.5994373299144529 neuron
59 -2.191687233419667 2.043031318699807 neuron
60 -2.7828076663213928 3.8488614856261227 neuron
61 -1.386961962305854 2.1302660448090447 neuron
62 -3.409392709801292 -0.7467561189584574 neuron
63 -4.57148228381411 0.13887019549830618 neuron
64 -3.433294120299818 0.26553267632313227 neuron
65 4.401123177250568 1.8380903568983855 neuron
66 1.6393277491545613 2.7673981079520096 neuron
67 2.8224862991697313 3.485847091324119 neuron
68 1.4094356442127627 2.7932002143328085 neuron
69 -0.5999995094195477 5.517914528208842 neuron
70 2.699407464197846 3.5051282442125196 neuron
71 4.821067430252336 3.508219615678695 neuron
72 4.071500409236598 2.259242431677143 neuron
73 -0.842263714880993 1.1854387284981704 neuron
74 -3.632072734525653 2.345687074967392 neuron
75 -2.480791325454343 -2.657448975082991 neuron
76 -1.2992508460748493 -2.559473782048418 neuron
77 -3.321701663652015 -1.9692191493982167 neuron
78 -6.213871088995185 1.1105687475092207 neuron
79 -0.4374905761686604 3.185508540313779 neuron
80 0.6142627796320526 0.6617269587176264 neuron
81 -2.978871127407518 4.60481275198506 neuron
82 1.8670552834028284 2.492709759004907 neuron
83 0.10596608532193402 3.9891467585536664 neuron
84 1.3103134825273015 2.7751461203612697 neuron
85 -3.041333275413223 3.6714865673396773 neuron
86 1.0371543351368655 5.146212684179222 neuron
87 2.662641048851661 5.042765493166071 neuron
88 2.9509450117570624 1.4484384930586167 neuron
89 -0.7946012886096128 1.8020187050929106 neuron
90 -5.066615838837159 3.577885966695487 neuron
91 -0.9467050831453546 1.900930592209053 neuron
92 -3.443389446432877 4.058765093339435 neuron
93 -2.2686658677326212 4.019605400282282 neuron
94 2.930483080969899 5.9318706641464685 neuron
95 5.695689600199509 -2.412422918710336 neuron
96 -2.3284326945234537 1.315669878770681 neuron
97 1.6909804612122745 3.4787803375790047 neuron
98 -1.079982577550059 3.810278278055286 neuron
99 -3.1179605336316243 0.23912787216671405 neuron
100 -2.9152749185869173 4.684730994411872 neuron
101 -2.691762892192682 1.5661569313540131 neuron
102 -3.7994433319650653 1.1172813498920302 neuron
103 -3.3254261217896457 -1.4868862786539285 neuron
104 0.6243079332515508 0.12453200546722373 neuron
105 1.6421080887687882 4.160354771971121 neuron
106 3.2203588099760188 5.9781513037788665 neuron
107 4.595119833414336 -1.72652930124337 neuron
108 5.917712189934737 -1.6834440457264277 neuron
109 1.1144829186656535 -1.9025570972898855 neuron
110 4.280686971355865 -0.566017003595484 neuron
111 1.2247954605035907 1.9189015148658015 neuron
112 -1.8219232827816594 0.3037006845064915 neuron
113 2.218524568467249 -4.180720693990223 neuron
114 -1.4102951789163736 -2.132286874818258 neuron
115 -2.4798421851122683 -2.0842551058205485 neuron
116 -0.06924100332916563 -2.171208596865872 neuron
117 1.2192884259901031 1.566506568421613 neuron
118 5.134170327727947 0.8294991650996192 neuron
119 1.4412524322848104 0.7024524397757509 neuron
120 -1.0968686065165723 2.804751888865308 neuron
121 -1.3585824277212581 -2.4036567519293266 neuron
122 -0.5840905216650564 -2.1236026745466945 neuron
123 -0.8113353855937333 -3.3789013613990395 neuron
124 -4.548088422531197 1.3079687196084198 neuron
125 4.0246093259649784 2.334743717553669 neuron
126 4.5899527677284 -0.4007370529906039 neuron
127 1.4229711348775589 -4.1018097142368015 neuron
128 -2.8798304760057936 0.4343630342734118 neuron
129 4.069925266694909 3.84992261584896 neuron
130 3.698151815882223 0.5091870079782536 neuron
131 2.204724183910244 1.1239457997537639 neuron
132 -2.053117484747904 2.6256758218434872 neuron
133 0.19433731152908154 5.440471865253472 neuron
134 4.357438237324374 3.574682779332223 neuron
135 5.599110029469686 -1.41884542553606 neuron
136 2.4821900161419417 -0.351351514972875 neuron
137 1.65202565780502 3.1039129197728017 neuron
138 5.00846283858082 3.4658847102136563 neuron
139 5.701829605585778 -0.48472590303350654 neuron
140 -0.9321310006751269 -4.008478651131724 neuron
141 -3.415261195814649 4.838212008600689 neuron
142 -1.4344983313936697 3.4110624323480896 neuron
143 -1.2044401491052152 0.6504998843554186 neuron
144 -2.211123444341621 0.38026502390342276 neuron
145 4.825914069040669 2.0602599213556587 neuron
146 3.944569183120383 -0.558715190026285 neuron
147 2.9731019446167473 -0.8689723587954495 neuron
148 4.160017442045356 -2.590414719704993 neuron
149 0.9774697364169241 -3.430508646436472 neuron
150 -0.6519947371770737 -0.30358446467043054 neuron
151 3.3035396671709614 3.2711334812221105 neuron
152 3.3136621723965938 1.7832474272359562 neuron
153 2.994484699939463 2.052447035974652 neuron
154 -0.3051681474862586 3.5294881232559963 neuron
155 2.31595292936271 3.964136155114379 neuron
156 2.5525123371083662 3.226851291156785 neuron
157 1.363077249807973 2.568037532817187 neuron
158 5.321656087312628 0.3470920676478987 neuron
159 4.099308046950579 0.13229852759907823 neuron
160 0.4518929523827406 -1.7174679326430968 neuron
161 2.7721951043957893 0.5844625687665921 neuron
162 3.3497989823526946 5.5920719482538965 neuron
163 -5.369056488681316 -3.729758506764458 neuron
164 4.157492679772933 4.878871285677456 neuron
165 -3.1534896764192846 -3.7971890960425294 neuron
166 4.416261565007612 -4.244050155324475 neuron
167 -2.8928634517070386 5.886643767197185 neuron
168 -2.4648325022953577 -5.1270481161742545 neuron
169 -5.187120874762886 0.21445604898377094 neuron
170 -3.0334532284761044 -3.4697889488460207 neuron
171 2.129980497324334 -5.295596935546616 neuron
172 3.1744401740018313 -3.934486569154234 neuron
173 -1.2173343588717964 5.782954139608911 neuron
174 -2.924307954879383 5.522764612076415 neuron
175 -4.358757497267002 -3.7374807606629448 neuron
176 -0.05601707679810128 -2.15961843385156 neuron
177 5.062030899522099 1.9652253162890223 neuron
178 -3.713969974412785 4.620715287273822 neuron
179 3.2535257580856207 2.7657924825196094 neuron
180 -0.12808948211582538 5.696613316707005 neuron
181 -0.041901609709730434 -6.043087737392883 neuron
182 -4.957680414644738 3.329458618900254 neuron
183 4.998279760656224 3.4188364119040946 neuron
184 -5.752089924383144 -1.9924904063632327 neuron
185 0.34789988711960435 5.883756789451517 neuron
186 -2.862418835802807 -5.234211262735069 neuron
187 -2.8739675600129315 4.545700786805743 neuron
188 4.225850852053376 -2.1438818180117067 neuron
189 0.511324487744718 5.947151580550858 neuron
190 0.409304647616795 -6.198487378204304 neuron
191 -0.4299597761441267 6.039071407628128 neuron
192 0.3961394928434247 -1.9353093274657815 neuron
193 0.03641498162536853 4.905028142512914 neuron
194 2.5866931493759293 -1.3014245912106992 neuron
195 5.220276962860096 -0.05829643385584559 neuron
196 -2.7938557055739417 -3.3740268880544435 neuron
197 1.5380965914791678 -0.8650694918000278 neuron
198 -1.2570570482167878 -2.100601145306764 neuron
199 -2.5739523710800123 -1.5224506571447654 neuron
200 2.308972266798105 -2.8107917242629834 neuron
201 1.06731432536204 -2.2558917827483476 neuron
202 1.634631218976751 1.1429534886636643 neuron
203 -5.184351292944253 0.030760336936020392 neuron
204 -2.193157781122637 -5.021188112253026 neuron
205 2.7831996818223947 5.375977399856193 neuron
206 5.714859966037436 -0.17592293201598588 neuron
207 -0.25791371112585526 5.258455813947255 neuron
208 0.0560116444517083 -1.6804086882311235 neuron
209 3.919119993519989 1.858469200341091 neuron
210 -4.488697113836533 1.2639529369784201 neuron
211 4.783923651656593 0.21850512987029633 neuron
212 -4.411999985449659 -1.172347721606159 neuron
213 -0.752447048393593 4.840934778745884 neuron
214 0.14045768230150363 -3.54689531984233 neuron
215 2.7221610466262853 4.222838294775271 neuron
216 -3.947265705394244 -1.8974137624066914 neuron
217 3.284595945446163 -3.0157233266147516 neuron
218 1.256187395151579 5.057874306788589 neuron
219 3.015536601620144 -4.089489870692502 neuron
220 -4.84389129493956 2.42771883999014 neuron
221 2.428679402830865 4.61522750173642 neuron
222 1.5879690829894018 -2.732927336106281 neuron
223 5.305482211334859 0.5063676924798856 neuron
224 -0.009703063075429095 -2.3396880899646013 neuron
225 0.6317991984431678 5.65079532833896 neuron
226 -4.75585219337843 -0.17192411833007926 neuron
227 5.186505958062118 -4.248449324910623 neuron
228 -0.7919255541016873 4.813571918693564 neuron
229 -1.5433289674966701 -6.262699422777047 neuron
230 -1.905511784126639 3.220698005861747 neuron
231 2.532592859634962 5.26296756377999 neuron
232 -5.244464306753012 1.3084635517919823 neuron
233 6.206857581492444 -1.6702272819753714 neuron
234 -5.711418354633571 2.0380399438303556 neuron
235 6.132233346246361 -2.6477568167859635 neuron
236 -5.860803650404484 2.698190930827532 neuron
237 6.651619433329833 -0.38149811587130583 neuron
238 -5.955194504474387 2.1057198258791034 neuron
239 -1.2373235489532213 0.932923625263669 neuron
240 0.0008043224417738487 -1.9358504119782363 neuron
241 3.140773448529665 3.7735067143047316 neuron
242 0.5905466401340187 0.3732170748818899 neuron
243 2.9486928845877425 0.2603209134887408 neuron
244 4.9490176454548935 2.1530267561593086 neuron
245 -5.535865774847308 0.5867144503560795 neuron
246 2.8189923912283414 -3.7280526119278345 neuron
247 0.49743166134942207 5.524521494791319 neuron
248 3.1085409326408353 -1.2797861477313275 neuron
249 -4.91196133869288 2.34914718278286 neuron
250 0.8830792604988862 4.442740365280688 neuron
251 0.6849895820338705 2.7741319643033733 neuron
252 -4.595220686045098 3.0421914122568396 neuron
253 4.773501234897032 2.788129647829616 neuron
254 2.4945179606717063 2.0815494469430704 neuron
255 -1.7685526906803224 5.111068143744152 neuron
256 -0.8412790952523966 -2.487249751574068 neuron
257 4.57345185418598 -0.9003481013275454 neuron
258 -0.2735689990478789 5.088491669801097 neuron
259 -2.053581543487112 -5.204850990534145 neuron
260 3.0858806598626622 4.961400512041265 neuron
261 -5.295874287448171 -2.4155602164808587 neuron
262 -1.4525043087342613 4.462031253906952 neuron
263 5.495021412691816 2.670309639401899 neuron
264 -1.0554823150678736 -5.29056149770349 neuron
265 0.24563864262398033 5.860467643412176 neuron
266 4.461002946749716 -0.07560437745947059 neuron
267 -0.779692314936621 -5.002239031932577 neuron
268 4.5762935059734975 3.870786510959875 neuron
269 -5.420206093153703 -2.4418443760834916 neuron
270 -4.202221852058964 -2.634489210263299 neuron
271 2.568742858448046 5.251740558758029 neuron
272 0.8592752500566033 -0.6092506336575325 neuron
273 2.0654372008371253 5.590894435491296 neuron
274 -5.929770137524667 -1.2623188572264832 neuron
275 6.465626421036495 0.1604004778062905 neuron
276 -6.0444601133701825 -1.5904676064906893 neuron
277 2.4140660980324222 4.3096654126275205 neuron
278 -2.4358441382914573 0.03240685645404226 neuron
279 0.7934672127382006 -6.0997670319095745 neuron
280 -1.5727225188075904 4.829118121260671 neuron
281 5.741017077283895 3.373258378497973 neuron
282 -4.719345850003805 -2.365071655782034 neuron
283 2.74051024455041 -3.0337797487720857 neuron
284 2.9701990357257624 5.494085551151554 neuron
285 6.523748137018547 -1.3908834082503494 neuron
286 -5.2453449155931136 1.9572059632494818 neuron
287 4.722251801786393 -4.088042396575256 neuron
288 0.0556995731793125 -2.2218963075076528 neuron
289 2.162927345212076 4.626326579402656 neuron
290 -2.6574400930003206 -4.65515467659917 neuron
291 -0.48358912331550863 5.517520409633182 neuron
292 -1.7279253672610115 -5.184760136519803 neuron
293 4.257758791793039 2.418734636926974 neuron
294 -5.380570302661127 1.31259084634902 neuron
295 -4.26935396535991 0.9283819584388001 neuron
296 3.8586289187141847 0.17682762710718355 neuron
297 2.8896329744214544 1.5690362144993424 neuron
298 -1.048926325576083 -0.06797249883864394 neuron
299 -2.152462901487211 0.7065457223564018 neuron
300 -3.626655462689602 0.7586178084890665 neuron
301 -0.28085354853422356 -1.916200723616201 neuron
302 0.6534871393557341 -4.209549894965461 neuron
303 -2.47393648292612 4.496087158910103 neuron
304 0.917374071235972 -0.5868348079550861 neuron
305 1.263807838103057 5.000459529633564 neuron
306 -0.9146964763501482 5.381611191706299 neuron
307 -4.093880223123987 -3.9005967128741807 neuron
308 5.511061460210381 0.24642553441496165 neuron
309 -3.486901069940526 4.801692116234942 neuron
310 -2.5015262602841726 -5.487343330528752 neuron
311 1.662426969011156 5.949817723130737 neuron
312 5.138731890034684 -3.9495391388271486 neuron
313 -5.745235090322241 -0.6960610560078219 neuron
314 5.603482202609238 0.5970775392925819 neuron
315 -1.7499943179827386 -3.92725605148224 neuron
316 -1.8523426910276573 -4.966680556736857 neuron
317 5.082885492706257 2.2182536083373727 neuron
318 -5.182996721659194 1.9644607755892431 neuron
319 6.239231338810115 -1.3629857756148476 neuron
320 0.19959702915664587 -1.6078276881786833 neuron
321 -0.447272211225647 1.2431677461763144 neuron
322 0.9772938338600259 -1.1325638673728426 neuron
323 0.23077373573422136 0.6927700802250749 neuron
324 2.2540079714149783 3.335034185153653 neuron
325 -1.175244131125409 -3.6163336565092923 neuron
326 0.7374716538242663 3.8286165304089104 neuron
327 0.1396526617188002 -3.876213689378949 neuron
328 -2.6866558932869316 2.187790453496496 neuron
329 3.4837896359344143 -2.0741629480139654 neuron
330 -3.3209528778490185 1.8488496018419749 neuron
331 4.124536263856914 0.7299512712994429 neuron
332 -3.571318628989331 -1.559725788009095 neuron
333 2.347670623132948 3.0250342094263645 neuron
334 -0.46929701553718045 -3.7322883313299577 neuron
335 -3.5141276716421217 1.3450774459734647 neuron
336 -3.5532464829083015 2.0976569252968256 neuron
337 3.835818598216637 -1.8304133909011557 neuron
338 -2.866363061189577 -2.3122088062771398 neuron
339 -5.279084899508004 0.34415026049587216 neuron
340 4.485057744850664 -1.5751830281886856 neuron
341 0.5186166832423904 -3.4341137569929034 neuron
342 -5.205273199373654 -1.363151562160035 neuron
343 5.4705001123583035 0.8573307805828436 neuron
344 -3.663669224090668 3.4762542961758567 neuron
345 4.885283093062278 -1.8481897232007496 neuron
346 -4.945538551716462 -1.564017102703946 neuron
347 4.623466230426636 -2.013293278809376 neuron
348 0.057190154861357735 5.5591737988401375 neuron
349 -2.304354479349797 -4.797202515243781 neuron
350 3.5433803758086717 4.180998819946287 neuron
351 -3.3886005337047114 -4.00643835511262 neuron
352 1.4442865780407699 2.884635528806861 neuron
353 0.24721406665114232 -5.288682744612418 neuron
354 -0.14884854175157253 0.294531128148643 neuron
355 -1.7438788511513414 1.4389509271984333 neuron
356 -3.013013139734864 2.172217935646271 neuron
357 1.6910422907860143 2.1141501101512206 neuron
358 3.285553953821066 -2.040325209640716 neuron
359 -3.6460810213094494 0.9947560458824288 neuron
360 3.118576449036417 -2.268714003175775 neuron
361 -1.59858916840317 3.648400701541212 neuron
362 3.645445344322702 -1.9336924353814617 neuron
363 -3.9212232111326637 -0.2615355808095734 neuron
364 2.3353605718902184 3.266624314539308 neuron
365 -1.6649894039985358 -2.599216081376868 neuron
366 -1.1511067750283805 3.5465704444750936 neuron
367 3.826916239166064 0.4942071244238522 neuron
368 -1.3784825865099755 3.422645385630679 neuron
369 1.157681300660133 0.24972028813800926 neuron
370 0.13061937571115112 2.3310175634582007 neuron
371 4.95142396231447 3.31629814532832 neuron
372 2.15375897382354 -4.562879627205288 neuron
373 -5.246005029823839 3.775376292024811 neuron
374 1.8929353119586545 4.942729734296107 neuron
375 3.5615782754518053 -5.841128146186392 neuron
376 -2.215228095490621 6.247605861106849 neuron
377 -0.9319758822647135 -6.908698133952752 neuron
378 4.85486371102976 5.014433668844772 neuron
379 -6.662666625565591 0.45126178451124654 neuron
380 6.272611392152621 1.2242641954631348 neuron
381 -6.132228031545624 -2.393826909000048 neuron
382 4.330362037188379 -5.416669418441223 neuron
383 -1.9547928481174721 6.495813036162496 neuron
384 -0.723497610501 1.6730222533251156 neuron
385 0.9923885207367455 0.24847218782927477 neuron
386 0.25340692198920284 -0.01890353317036071 neuron
387 0.9648179150378379 -0.0009323525824182641 neuron
388 -0.695348326219225 0.17278363323849635 neuron
389 0.9750744818769213 0.8489879677844858 neuron
390 -0.29403927670675944 0.6188231938617432 neuron
391 -0.6882464559431236 0.030536315860821273 neuron
392 1.181649420010171 0.6638333061007209 neuron
393 -0.617728946350379 0.9544168360151631 neuron
394 0.5734821301270613 -0.2704365063030387 neuron
395 -0.16295847915317954 0.9859755884399125 neuron
396 -0.2841287517957525 -0.2721768577082046 neuron
397 0.7829136166319537 1.1120460585112324 neuron
398 -0.4573044780589226 -0.10771758733120063 neuron
399 1.0930217878275859 0.05330662742833436 neuron
400 -0.05663356249422293 0.050783113435985086 neuron
401 0.6043392911725307 -0.6759226917386508 neuron
402 0.5197553153250726 -1.6857601952873085 neuron
403 1.094561656426049 -0.6762882229411814 neuron
404 1.4844055421685833 -1.21958066234903 neuron
405 -1.27938300184689 -0.6463721458359666 neuron
406 1.1584835820584012 -0.5122189202302434 neuron
407 -1.1997191598367403 -0.4626628227087176 neuron
408 -0.398791313837896 1.1442067147725365 neuron
409 1.9760059497560396 0.18142900093993436 neuron
410 -1.6014622919305732 -0.4074932813525939 neuron
411 1.4632260137474693 0.5629632870646132 neuron
412 -0.5972585019346258 -1.243287719832676 neuron
413 1.5837928651782098 -0.04372630681302072 neuron
414 -1.146813937253412 0.45293634902090696 neuron
415 -0.34306546704701596 -1.2933762141659015 neuron
416 -0.8491181548427384 -4.88025391645833 neuron
417 -4.32518160656554 -2.649868282863907 neuron
418 -3.0388468621958418 0.445588701258188 neuron
419 -1.3061275592215087 4.5605443861943815 neuron
420 5.811748309498294 -1.4007686508961141 neuron
421 -5.208732718409616 2.41694892816644 neuron
422 5.069964516389066 -3.5522349297210996 neuron
423 -4.818987346883074 3.4176696385451124 neuron
424 1.9479064824261314 -5.484617307644107 neuron
425 2.025177034663072 5.545935668219618 neuron
426 -5.526211970295481 -1.7860018139430465 neuron
427 5.3919020737469605 -1.7157459784707207 neuron
428 0.0073080059342094505 5.929261306692752 neuron
429 -3.208191128534163 -4.030310622021202 neuron
430 4.640558405364058 -3.2528595778457032 neuron
431 3.087596088855638 4.752472865613507 neuron
432 0.6944466204980683 -1.3912350060008392 neuron
433 -0.6610181123657363 -2.081535910233782 neuron
434 0.09712443520514963 -0.9759182695954703 neuron
435 -0.4086236241858873 -2.131577231357709 neuron
436 -3.266774540322728 0.9643729557003922 neuron
437 2.983904285059064 -1.764389069383165 neuron
438 -2.2724015578357375 2.7002416799400897 neuron
439 0.13968675275586726 -2.951941683203161 neuron
440 2.473371965198157 3.0681605635912015 neuron
441 -2.7920703750034943 -1.6141709141994187 neuron
442 2.9467588263097255 -1.7120594252719843 neuron
443 -3.2463685662260486 1.4930283290329838 neuron
444 3.0303183547461683 2.3811164372194615 neuron
445 -0.17082704227016823 -3.1976649083029547 neuron
446 1.8030815323117835 3.4518066433565333 neuron
447 -2.545726416643647 -2.2730620539707695 neuron
448 -2.930562973953748 0.6096449767777254 neuron
449 0.5249735083140739 5.205699863602587 neuron
450 -2.872849801021453 -0.891951263699771 neuron
451 -1.2149104639596517 1.5286039076709437 neuron
452 -2.5148724452139737 3.9432354295399628 neuron
453 4.691055489536457 1.6378309161691702 neuron
454 0.2631201643179737 -4.592781267172744 neuron
455 2.9513979910848955 4.374627626515421 neuron
456 -1.9970004943481134 -3.9711189295166966 neuron
457 -0.4463680788985698 5.25052546819583 neuron
458 -0.0567990653616645 -4.584251427606045 neuron
459 -1.3042772062403152 4.950817030051182 neuron
460 -3.458698313671642 -1.3675933149863557 neuron
461 1.6064918562546753 -2.7450595686575108 neuron
462 2.395296421724711 -2.4522647983685117 neuron
463 3.730927130421228 1.9097680564901893 neuron
464 0.9131343433416774 1.8058813638345388 neuron
465 2.454334024402965 0.3989483772844019 neuron
466 0.9143069831645595 -0.34223775145120733 neuron
467 1.3207893142572804 -0.49191702170203516 neuron
468 -1.1611850255937364 -0.29489390507802654 neuron
469 1.3624418104413698 1.2593236882334171 neuron
470 -0.7519756442761347 0.8046376574364213 neuron
471 -0.6408663481147648 -0.3302881033023171 neuron
472 1.1300756850664408 -0.09539498332032684 neuron
473 1.4859487820424957 -0.7632724752061827 neuron
474 -1.3450514369083033 1.2678080725029766 neuron
475 1.9084542551086612 1.423072591063524 neuron
476 -0.1072421017513017 -1.233096950451597 neuron
477 -1.0883361652588468 1.747658023266199 neuron
478 1.2912440909126652 -0.8218050957654266 neuron
479 0.9997364455418409 1.7475980812058112 neuron
480 2.4523704685252667 -3.254147038498847 neuron
481 -1.4540424618013412 0.5566039299428123 neuron
482 -1.5422451627486005 -6.582421446425367 neuron
483 1.6549624049205878 3.396838636424484 neuron
484 -3.397275075650454 4.506663380999018 neuron
485 4.490925109113547 -5.125795949094078 neuron
486 -5.844553348716957 2.5319921752888925 neuron
487 0.3818004449571765 -7.204797798310168 neuron
488 7.085903353886706 1.7005743977364314 neuron
489 -5.700254827982774 -3.908787228395459 neuron
490 2.9162380228147438 6.566747291967663 neuron
491 -2.3852527265857213 -7.032262545095286 neuron
492 7.548259331490072 0.8871046970225974 neuron
493 -5.8543748438021765 -2.965215613534199 neuron
494 7.163539858334452 -0.2381857166129549 neuron
495 2.513726602693275 5.971218123148158 neuron
496 4.032385184637069 1.7093498034587342 neuron
497 0.004754277749921664 4.833871903544405 neuron
498 -2.6964290899054806 -4.979246799826518 neuron
499 -4.653063844003971 -2.931573791012035 neuron
500 3.000020599790763 6.805379810303671 neuron
501 -6.801855209720064 -1.8477045939712102 neuron
502 6.687540133057015 2.9249379841676393 neuron
503 -4.639899946864241 -4.946795358147399 neuron
504 5.933218597824986 4.401745971228205 neuron
505 -2.276135421170431 3.8189618490540838 neuron
506 -6.577581860977892 1.4088452002542762 neuron
507 7.230579489370145 -0.8826033191900446 neuron
508 -0.5996948384711037 6.456308894603258 neuron
509 -6.398067115926983 -1.6896963094172277 neuron
510 6.196427148921193 -2.8588144381848655 neuron
511 -4.8860618883359885 4.394929386762891 neuron
512 -2.3950555324134264 -2.31142325110444 neuron
513 -4.134820765929796 1.4585255664500734 neuron
514 4.193955076518836 0.5108480109744483 neuron
515 6.166035550148397 -3.9142721629240183 neuron
516 -5.602165670297215 -2.545470087965325 neuron
517 3.899924607998669 5.976076497152345 neuron
518 -2.5054630562886215 -6.945504728387571 neuron
519 7.366651089297121 1.3160255010468227 neuron
520 -6.513251455097668 -2.092217595379349 neuron
521 -0.3818998433508228 4.911499931179394 neuron
522 -0.7700130427270403 -6.722236637435405 neuron
523 5.074043710556458 5.1979549646496 neuron
524 -5.895142584719515 -2.664309930997251 neuron
525 7.174278097051694 -1.3870033483196857 neuron
526 -6.15380952533525 -3.015712860042277 neuron
527 3.3223062474256486 -5.242704327236533 neuron
528 0.39797802131308757 -3.362712167539339 neuron
529 4.352593721516745 -0.28868696320390536 neuron
530 5.252592792793826 0.6562764118675085 neuron
531 -3.8341633450114134 -3.0078363728322537 neuron
532 -3.8955997449125888 5.538710886206967 neuron
533 6.847414593028203 -1.7586482607257712 neuron
534 -1.1479734586650638 6.284000512651122 neuron
535 2.34410459245317 -5.810951694221583 neuron
536 -6.037647128481117 3.0163049746051005 neuron
537 5.046980657585926 -4.311305944717103 neuron
538 -4.05081997457812 5.097835586555448 neuron
539 5.55489383203391 -3.1484591160089583 neuron
540 5.896993331933564 0.6981875435848285 neuron
541 -5.806797634072587 2.7655835998153537 neuron
542 6.537962645405793 -2.2885745207820567 neuron
543 -3.9468953926675288 4.409861959928211 neuron
544 0.8935394202679714 0.8873627594116656 neuron
545 0.6739042579371564 -3.964018835671961 neuron
546 6.779175635150843 -0.6492987890949301 neuron
547 0.6841910698973763 -1.8726613666356335 neuron
548 -0.7490944073150064 -6.116964765915667 neuron
549 -2.8687556604463 3.6235795165936704 neuron
550 1.3500863639423024 5.294518048589442 neuron
551 3.3242912466245382 -5.9623865697352905 neuron
552 1.7030152329487667 6.736487956772084 neuron
553 -4.879776516577466 -3.907455566807029 neuron
554 1.8712855815408898 -5.112319281284301 neuron
555 2.7123205425890315 5.625211711716917 neuron
556 0.11625116915776888 4.629204460431134 neuron
557 -2.648339637581452 4.857370827218628 neuron
558 -3.648273945531992 0.905548673915322 neuron
559 -3.72278514531374 2.1432696075593447 neuron
560 -1.3629846800186025 2.0183599249752353 neuron
561 -2.2425170277964313 2.939041941529732 neuron
562 -3.558415514996488 -3.590571374849572 neuron
563 -3.8287961343429697 -2.9827427978616905 neuron
564 -4.280475661304899 3.62606626983172 neuron
565 6.757765242924284 2.387413530155479 neuron
566 -4.360626522262905 -5.695001648541469 neuron
567 4.064486550440795 6.362672586774633 neuron
568 -5.505468280001491 -4.633331186688452 neuron
569 7.656963624863533 -1.3120892992599773 neuron
570 -6.738884140398945 2.0574475234060414 neuron
571 -3.7002506798301154 -5.648459709733141 neuron
572 -1.7843186561891002 -5.676753123123013 neuron
573 3.0358955667431142 5.334832847673668 neuron
574 -4.824883638781595 -4.330056765612126 neuron
575 5.090151528373056 -5.007346702288054 neuron
576 0.9007503275121772 -3.218022482473564 neuron
577 -4.0953143963551 1.9614707758921155 neuron
578 4.738129341482583 -4.75249541449366 neuron
579 -6.568061875711485 -2.9600986036990395 neuron
580 4.138264045092086 5.771333396520755 neuron
581 -6.357375376773374 -2.8494785760789743 neuron
582 5.788992705343425 -4.141114434507017 neuron
583 -4.465059310698988 4.037486000445606 neuron
584 -0.37295652766299414 3.4692013416692102 neuron
585 7.350077102747117 -0.2638308084102479 neuron
586 -3.4919813955393626 -5.092220086361581 neuron
587 5.294774032561484 4.653209289160156 neuron
588 -0.7302063401170049 -6.853228052895585 neuron
589 -0.11705897487052049 7.288939352758525 neuron
590 -3.738973295388644 -6.478265562401945 neuron
591 6.653050136258543 2.6097972923453034 neuron
592 2.0384140321938244 -4.709889430772895 neuron
593 -4.21091305698962 -0.12404485231048153 neuron
594 -5.1738330411923155 -2.8148346958592163 neuron
595 3.806570516077843 -4.916031421129963 neuron
596 -4.353675587093522 4.4346253171534995 neuron
597 -1.3911503093514337 -5.777141907084305 neuron
598 6.492571315561943 -0.7079396464684994 neuron
599 -5.134450063094302 -3.1444716762052933 neuron
600 -1.0682637602621614 6.070856539628943 neuron
601 6.034907789303223 -3.3099709207475465 neuron
602 -2.6935196666965115 5.7487450996891365 neuron
603 5.797236420184445 -2.4999703535802604 neuron
604 -5.588207642050489 -2.8126952256532456 neuron
605 6.09726183682136 2.2685772203116095 neuron
606 2.1048638778366513 -4.785868554245279 neuron
607 -5.173049995771966 3.6970567668156615 neuron
608 1.9089776453756333 -1.9081680764816897 neuron
609 -4.425855144379051 0.8321833759978392 neuron
610 -3.466867070959852 -1.6613318130390975 neuron
611 2.9282436425709752 -6.2015313585682215 neuron
612 -4.822068384845986 -3.763094306418989 neuron
613 6.016336384797035 4.020981574421771 neuron
614 4.571419601810191 -5.554991349096524 neuron
615 -6.00177282294854 3.521696769591317 neuron
616 6.684316857428587 -2.966548494359316 neuron
617 -5.8186814757097105 0.4263115594457045 neuron
618 4.19556516972684 6.184919716112793 neuron
619 -3.4048213093532653 -6.172552795788403 neuron
620 0.4282884788334579 6.586263935574535 neuron
621 5.381038897803916 -4.494081482875909 neuron
622 -6.546697248653067 -0.8604753018536494 neuron
623 5.49061579302635 5.623635760293264 neuron
624 1.4230435016886687 -0.41299967709909413 neuron
625 2.9586130282504186 2.1903238248036683 neuron
626 -4.80973021008317 -1.1613008153248663 neuron
627 -3.805784878553475 -0.7273327165622671 neuron
628 -5.544029763802438 3.502575336404158 neuron
629 6.516503067344494 -2.5205936416296466 neuron
630 -4.550631587535133 4.505252630915927 neuron
631 5.188668233753567 3.0150957818713504 neuron
632 -3.8645628335369686 -5.002015042714447 neuron
633 2.2646673880681214 6.644929713094246 neuron
634 -4.323112536235963 -4.895042385844268 neuron
635 6.165598348108214 1.9120356850825182 neuron
636 -6.038413448202818 2.076454682287334 neuron
637 -1.2796175087998587 -6.218235066053976 neuron
638 6.066321049683829 3.052461352412257 neuron
639 -6.391830967948294 0.8000460948868264 neuron
640 0.43006815007839905 -1.12458086961357 neuron
641 3.9818401911597774 -1.910481444870907 neuron
642 3.8003214378302865 4.367022113999674 neuron
643 -4.027504429426237 0.019425214224131397 neuron
644 -4.064175852502965 -2.3894193902653917 neuron
645 4.916929644029423 0.18845457129600932 neuron
646 -4.365261364216927 0.49200645713747143 neuron
647 2.676733684692234 -4.811661316737329 neuron
648 1.2271574376417511 -4.544922974495083 neuron
649 -3.637044123234936 -2.0523584195249636 neuron
650 -0.6409752709774102 5.472348159921045 neuron
651 2.302829541965716 -2.36026950555191 neuron
652 1.401835281901442 -4.657802506290595 neuron
653 4.195279460498996 -1.2267385572801008 neuron
654 -5.564238698862266 0.23120454557055764 neuron
655 5.332588103102214 1.4048102684409993 neuron
656 -0.19974508679006528 0.8880680516469783 neuron
657 -3.807369253473198 -0.23353897990493047 neuron
658 4.334347391798458 0.27803221697588254 neuron
659 -2.287418763516657 1.666506967099752 neuron
660 0.8485048450604413 -3.4690438860025443 neuron
661 1.291672883182044 3.5870644242587786 neuron
662 -2.416850749225691 1.8489773416299813 neuron
663 3.7131035065446856 -1.5875486791123778 neuron
664 0.02997285899031177 3.861506951267051 neuron
665 4.4085065088857744 -0.4686437974691593 neuron
666 0.7809865715071727 0.5976313204301589 neuron
667 1.4003093673667317 -2.8642805849837507 neuron
668 -1.500780752028365 3.4121791761505595 neuron
669 -0.9546574660011792 -3.445665307264063 neuron
670 0.36836327477485153 4.10106875368076 neuron
671 3.5459932321790015 -2.13878475832249 neuron
672 -0.313579342218479 0.5661623634633405 neuron
673 -1.3189559780582065 1.719838938944396 neuron
674 -2.460540960608645 -0.9532407235543664 neuron
675 2.953071745984833 1.1245216880780238 neuron
676 -2.201720530873595 1.2841477910938464 neuron
677 0.07441989052217844 -2.7361527719370007 neuron
678 2.234399908378414 0.6973240843038101 neuron
679 1.796145124423899 0.2838546311771877 neuron
680 -0.4395958255366134 0.5849544145991361 neuron
681 2.360556907674873 -1.1872501090565262 neuron
682 -1.5139922626008022 1.1164570481637175 neuron
683 0.13854968749971236 -2.123096806959522 neuron
684 -1.344683331308972 -0.7412611074825814 neuron
685 0.7256900356344745 -0.1685787807514537 neuron
686 -0.40847589290950376 0.44341310810187257 neuron
687 2.0501033364644776 1.413377636544867 neuron
688 -0.24336318568131027 0.8056868017724962 neuron
689 1.7737202185515197 -3.4635405581900867 neuron
690 -0.027475536475468625 3.5265914400641734 neuron
691 -3.941652871852519 -0.686575968697558 neuron
692 4.309558348416354 -0.7907863463681991 neuron
693 -4.095005562485032 0.33353642563052965 neuron
694 4.290778064633891 -0.2903192465014176 neuron
695 -2.166567166346805 3.384814815818514 neuron
696 3.8243704564714616 0.2574291498187156 neuron
697 -3.722911074011312 0.02620841144652972 neuron
698 3.421323568474008 2.363057408470332 neuron
699 4.240260074260161 1.2012790373672186 neuron
700 -2.9439610749688585 -2.601843873956166 neuron
701 4.2663292070061045 -0.12641300196600297 neuron
702 -2.2412492897645317 3.235332665776406 neuron
703 -0.1278054363302273 2.9214237091876947 neuron
704 0.045444556060021624 0.992808706133536 neuron
705 -0.6417025472989354 -3.950498023060323 neuron
706 -2.8476769072885735 0.6702518593868019 neuron
707 -3.6719530554324322 1.97032358227538 neuron
708 -1.5692347356356986 -3.8034663884626037 neuron
709 3.7889761565406186 -0.8068954898747817 neuron
710 0.41348569205681474 4.548675510235664 neuron
711 2.080251690524247 -1.4177775940473922 neuron
712 -3.4233522639909135 -0.8499955599986856 neuron
713 0.7065572256646437 -2.9344972476192313 neuron
714 2.7007429510878667 -1.0689723834457674 neuron
715 4.28681397223421 -1.510748340137534 neuron
716 -3.8928994166548034 -0.6074839154318481 neuron
717 1.350058038699471 4.198139660693879 neuron
718 2.3754573843932048 3.6069392168172008 neuron
719 0.5637334813163641 -3.1799286208582953 neuron
720 -0.4581955700463463 1.1150322748205281 neuron
721 -4.312247595263599 0.18201609091013496 neuron
722 0.9823593879747041 3.104974111802207 neuron
723 -3.390560730011863 -1.238454293860716 neuron
724 4.7770234606645285 -0.04650102769891709 neuron
725 0.16568817442555858 4.261240542607143 neuron
726 4.438684158240051 -1.3324329253298632 neuron
727 0.4143860919426397 -2.0663999230673697 neuron
728 -3.7227617936569435 1.683330077974213 neuron
729 -3.007491773620577 -1.8198499946324809 neuron
730 3.4479825795358527 -2.811131281720676 neuron
731 2.259323161463541 3.8361767723403237 neuron
732 -2.1399438945447034 -3.2914090326592915 neuron
733 -0.441367513503371 -3.1801537572606917 neuron
734 -4.1801017222852215 0.9918589829216465 neuron
735 4.514024664576909 -1.4404977473767449 neuron
736 -0.6523367516455385 0.6574822866697728 neuron
737 -3.287769689012255 -0.54522803180899 neuron
738 2.0153414536030625 1.6688564529279248 neuron
739 3.3425500603263996 1.1997772108776756 neuron
740 3.008392869865403 -2.280897893798601 neuron
741 1.9604559006641056 2.143670901880616 neuron
742 -3.622993704812435 -0.5544969192643859 neuron
743 -0.11533757774953202 2.986244106778032 neuron
744 3.3510845173277737 -0.36652203844154185 neuron
745 -3.258633770236437 1.533907872341667 neuron
746 3.1824795297472708 0.42315236180039134 neuron
747 -3.309063643284738 -1.4105917647152895 neuron
748 -0.6842036951355006 3.6921654161917554 neuron
749 2.441883409492758 -2.8574327987202506 neuron
750 1.1368698976038418 3.5038192107135946 neuron
751 -1.233596465310911 1.101582732424528 neuron
752 -0.2166212923222026 0.9914189387202165 neuron
753 -3.5082408398153704 -1.3635967218968172 neuron
754 0.07696898949617022 4.229015817892926 neuron
755 -1.7265080233258407 -3.3902652750239803 neuron
756 3.050052472034638 1.6174641607639966 neuron
757 -3.6445744711898005 0.42947734255186476 neuron
758 4.353336443435459 0.964727662091542 neuron
759 1.8059099991154226 -3.7390302061260354 neuron
760 -2.430320136223477 2.636160637444217 neuron
761 -3.288100421500258 -1.5376659862465538 neuron
762 1.9276425321303012 -3.0503439874704825 neuron
763 3.8732612113946345 1.2352921865763073 neuron
764 -4.110673495986166 1.2215554162399123 neuron
765 1.1880869494341255 3.1625848769346376 neuron
766 3.812020096832158 2.2474738242649033 neuron
767 -2.3445865107734614 -2.988823680402564 neuron
768 -0.7039959910671058 0.9863442179051757 neuron
769 -1.8687059743105037 -3.52206508564463 neuron
770 4.156435121763111 1.2703316969871 neuron
771 1.8788348554029806 -2.9332758292101335 neuron
772 -3.563778013413552 -0.6732798751647947 neuron
773 -2.4526954729346575 3.3535369487242277 neuron
774 1.9821544323936937 0.2436105212475982 neuron
775 2.4300959195883056 2.9957988518070584 neuron
776 -1.4746888942815135 -3.373756838336441 neuron
777 2.306688255537744 2.7960697358530404 neuron
778 0.2194462661097331 3.2263338860578714 neuron
779 2.5653068935117216 -2.4910348047814863 neuron
780 -2.7988446779018434 3.1087882837568657 neuron
781 0.5111924108632269 -3.9359319003134106 neuron
782 -3.9961487810823795 -0.5154131907562609 neuron
783 3.6056923461935235 2.7051052139589116 neuron
784 0.2011041535861773 -0.10217542132700834 neuron
785 -0.7627192313350276 -0.5344633106588326 neuron
786 1.1648600337692552 0.44022607037018735 neuron
787 -0.40902180782434944 0.5595344983723836 neuron
788 0.3261917832946706 -0.601005138272052 neuron
789 0.2592683758311138 0.9026801305498532 neuron
790 1.122048721111537 -0.6575150711983208 neuron
791 1.0818515183908144 -0.6911665399570109 neuron
792 -0.032952804576377795 -0.6809643503730214 neuron
793 0.6342818366430855 0.7183675458023596 neuron
794 1.2765063600450157 0.14571006098936942 neuron
795 0.27291836884510434 -0.3379786507370909 neuron
796 -0.6878573936632145 0.9191766318917026 neuron
797 1.09985794005224 0.6999146400668951 neuron
798 -0.3745527536966049 -0.9004235887697829 neuron
799 -0.6136445437776719 -0.8012510716360761 neuron
800 2.694100936613327 0.8318132319025797 neuron
801 -3.9550222501842245 -1.8592959347611921 neuron
802 1.8884802419431543 2.669979104879615 neuron
803 4.112188796581006 0.3880883637212139 neuron
804 -0.6077313281263563 -4.418074991646359 neuron
805 -1.197243869533793 4.2975210070881245 neuron
806 4.163080154535264 -2.586228734368263 neuron
807 -3.217698663334307 -3.3456264581442814 neuron
808 3.2435292397955684 3.1401254534786167 neuron
809 -2.6190901938634767 -2.9626706355883723 neuron
810 -0.6960004742455979 4.137759745116092 neuron
811 4.5495389169178315 -1.9175953177632166 neuron
812 -3.6710786515413987 -1.9834037129306148 neuron
813 3.2963123917888866 3.068613564907306 neuron
814 -3.3235377289123873 -2.938493533109405 neuron
815 0.8110613134124489 4.351749443191646 neuron
816 -0.541867730003865 1.6302167967388121 neuron
817 -3.5589259188321045 -3.5621672580949855 neuron
818 4.71986473652342 0.6457818331374853 neuron
819 -3.7487808385221504 -2.365847787528174 neuron
820 1.9122717103071207 4.616285568277382 neuron
821 -0.6961611626768227 -4.450246917934888 neuron
822 -2.5109904429384 4.313641083432256 neuron
823 3.1209440303714415 -3.37864465022054 neuron
824 -4.454499039167163 -0.6437984852306997 neuron
825 2.7682769983908093 3.262079340121416 neuron
826 1.2274573960845543 -4.477043645498896 neuron
827 -4.286114883267448 2.2820115461545996 neuron
828 3.5092834419352474 -2.9503229492642298 neuron
829 0.17576409782413493 4.715670299636821 neuron
830 -0.23232998028321625 -4.833219478230746 neuron
831 -1.2922597645504847 4.100317936860626 neuron
832 2.304120000656934 0.8473102335081767 neuron
833 1.3449296549371845 3.525166724130501 neuron
834 -4.463024418858454 -0.5834326691187707 neuron
835 0.2327103036269442 -4.986121961406952 neuron
836 3.5183875524103696 3.509496354286224 neuron
837 -4.498054141219308 -1.1581396417085883 neuron
838 4.91284649931725 1.6711796425728505 neuron
839 -1.2234956165766575 1.6974831698813093 neuron
840 -4.606813721986253 0.021482048986714603 neuron
841 4.803954535082697 -0.4173028398390823 neuron
842 -4.4338592742974186 2.5140330803708744 neuron
843 4.856259325858185 -1.4480284179017884 neuron
844 -3.747433508659443 -3.1231256997328245 neuron
845 4.792630477703089 1.4063973279663942 neuron
846 -3.969488454475186 -2.4572198537576613 neuron
847 -2.0702610602498397 4.025759995176005 neuron
848 0.164716772241103 2.3348581722324133 neuron
849 -2.022453992180015 2.074393267292033 neuron
850 0.7576111356304811 -3.7758770506251422 neuron
851 -2.910238560857045 2.4533503385531112 neuron
852 0.40274637328922597 -4.113845567089701 neuron
853 -0.9356883375229895 3.430649380339066 neuron
854 3.055843673670974 -2.5082675347767904 neuron
855 -0.8125953989550413 2.774372003126406 neuron
856 -0.701978010216989 -3.7995969619909435 neuron
857 0.2591159941287747 3.5189164444129766 neuron
858 -1.708488862255607 -3.590619817599617 neuron
859 -0.5782265618653143 3.58642979363502 neuron
860 0.8050657277529427 -3.839739760915602 neuron
861 -3.4082538887552847 0.6225483087668141 neuron
862 4.045874337749734 -0.7915274884994641 neuron
863 -3.166344308189999 -1.4450471810914007 neuron
864 -0.915901550999537 0.2642861133852243 neuron
865 -1.2174046757167525 5.047159122006835 neuron
866 -1.5230822817109382 -4.629612583440634 neuron
867 -2.0129141764162126 4.821851827452503 neuron
868 -0.7182063816931145 -4.696903706146582 neuron
869 -3.3771987103583165 3.5871034484374844 neuron
870 4.791365654095036 -2.1371384741248027 neuron
871 -3.667974099437244 -3.260938109601509 neuron
872 3.502388387202758 3.7918615289381052 neuron
873 -1.7878276388159682 -4.715479884553809 neuron
874 1.6005130418728917 4.148100523164288 neuron
875 -0.419120196664288 -1.4210470395162162 neuron
876 -3.4934163187040066 -2.60753805901911 neuron
877 -0.20439972254243963 4.686572933808669 neuron
878 3.8678592271429593 -3.2592811362909084 neuron
879 -2.92469348638373 4.006507804601903 neuron
880 -0.6400153627996757 1.8299340938653412 neuron
881 -3.8714607928949882 -1.8956012514574923 neuron
882 5.039544069625541 1.4687097894455103 neuron
883 -4.14188683402088 1.3823749475134162 neuron
884 3.6907096497088014 2.0137540708420865 neuron
885 0.6798561034481642 -4.809450194739914 neuron
886 -1.9449119545289184 4.187601514980406 neuron
887 3.4985191385636396 -3.730452421447229 neuron
888 -3.4774301969070573 -1.5251480191894724 neuron
889 -1.3031748119475068 4.156726049229362 neuron
890 4.777121358731591 -0.8412343332448031 neuron
891 -2.4692821617220586 -3.1718864614688327 neuron
892 -2.8449371271886803 3.894709324451295 neuron
893 0.007867429006715908 -4.746302831312038 neuron
894 -2.8778461002900633 2.9116724596176278 neuron
895 2.8078324328063857 -3.649413947379366 neuron
896 -1.5328868113726069 1.5562463463686176 neuron
897 -2.50111719099079 -2.5738209004914383 neuron
898 4.34639322627394 0.9590840626863001 neuron
899 -4.027151927302192 1.6311794213306858 neuron
900 3.6976615579609446 -2.318985789553348 neuron
901 -2.993599538041487 2.694086003297134 neuron
902 3.4993806284427245 -3.084062982399236 neuron
903 -3.605687391967527 2.7629631123083707 neuron
904 3.0685427945204475 -2.7777116116676983 neuron
905 -3.8223980461495892 1.4626739009639194 neuron
906 4.2948655058962775 -1.9392474285072632 neuron
907 -1.4223496340887607 1.3434514038121903 neuron
908 1.738058045848608 -3.247574871837239 neuron
909 -3.857975840935667 0.7902345945290017 neuron
910 2.138871204379575 3.7175419489707826 neuron
911 0.22783288998932036 -4.303352968611714 neuron
912 1.6240468276362952 1.8919168160098936 neuron
913 -5.103548985429817 0.9883542654453128 neuron
914 0.9980342350424567 -5.426014563954949 neuron
915 -3.5110127763876293 2.683826507357388 neuron
916 5.304576812557757 0.6674078515532011 neuron
917 2.734997025886056 -3.8449616216493943 neuron
918 -4.237844246305479 1.977032707008419 neuron
919 4.964698873146505 0.5464723987845929 neuron
920 -1.656835239535435 -3.680353943603234 neuron
921 -3.2032284076948936 3.816191887849355 neuron
922 4.653616003841231 -2.3033314150783437 neuron
923 -4.559006445225801 -1.411274918999646 neuron
924 4.364390561148127 2.750373117303675 neuron
925 -3.5268260870230823 -3.3481675621516804 neuron
926 0.9487172031937896 4.2242468994686115 neuron
927 3.7611040803648996 -2.215705191351882 neuron
928 -0.43691313793084696 1.6755626885639023 neuron
929 -3.1518688625469378 -2.4880600730701765 neuron
930 3.5236799651430752 -2.2694449084233366 neuron
931 -2.8477788674667814 2.1102021137070683 neuron
932 1.8409529889293355 1.5388933738226684 neuron
933 -1.2864405947726365 -3.4817073092984714 neuron
934 1.487465353843357 3.0137356437292135 neuron
935 -0.33525650210782265 -3.799310666361933 neuron
936 -0.5135237475776284 3.0790119616258202 neuron
937 0.20024010058047584 -3.772328647738441 neuron
938 -0.8819727782563713 3.0574298868426686 neuron
939 -0.9775323761831013 -3.2879330087390737 neuron
940 -0.3999814637910132 3.104121799453352 neuron
941 2.0749654573410514 -3.1903723849287995 neuron
942 -3.1809924317188147 1.1931378579482497 neuron
943 2.9656053328815504 1.9274082401884656 neuron
944 3.1188504875341994 0.4766915486392062 neuron
945 0.7881623658779732 -4.6165121667670554 neuron
946 -4.423613899338186 2.261294227365706 neuron
947 5.544087265983842 -0.004749772512966364 neuron
948 -4.790761728131576 -0.07597039391428836 neuron
949 3.2074684431572984 3.9627719945321864 neuron
950 1.5420988727543636 -4.741835173246013 neuron
951 -2.50826338660406 4.515193538341416 neuron
952 4.447692844008085 -1.8513972620672652 neuron
953 -3.4915026652415397 -3.4377756361947416 neuron
954 -0.7301898483929821 4.467514076584827 neuron
955 4.8131363630858806 1.5998815685597891 neuron
956 -3.094720063822084 -4.015089078789048 neuron
957 -0.23745676605676494 4.895444171727454 neuron
958 4.255426863442084 -1.9696412967327737 neuron
959 -4.007312167222466 -2.852443312194501 neuron
0 0.25941236368738724 0.414800174899756 hebbianRandom
1 0.2940106172642385 0.22097976187973947 hebbianRandom
2 0.8051202809108653 0.05966081790644339 hebbianRandom
3 0.1518017032503532 0.06369098516512092 hebbianRandom
4 -0.2679773938372248 0.039274085289888135 hebbianRandom
5 0.18749414680125612 -0.1014787223475633 hebbianRandom
6 0.6453628388651258 0.4300129429989819 hebbianRandom
7 0.42529934888191634 0.6056080884906211 hebbianRandom
8 0.034374609426422675 -0.8299571453795986 hebbianRandom
9 -0.06329267114042829 0.0645038682928369 hebbianRandom
10 -1.2177427262269125 -0.10155241252130201 hebbianRandom
11 0.12799420582808457 0.518539934853918 hebbianRandom
12 0.5479414275285822 0.6779351560807068 hebbianRandom
13 -0.199752301981034 0.35109090508476376 hebbianRandom
14 -0.14710792239419448 -0.5706886818182362 hebbianRandom
15 0.9176476827367578 -0.5361478275855404 hebbianRandom
16 0.188467800995166 0.1138984986172256 hebbianRandom
17 -0.28568544872269513 -0.20386418125839004 hebbianRandom
18 -0.030216853125995008 -0.02404760995812646 hebbianRandom
19 0.948887524684946 0.5577434491995445 hebbianRandom
20 1.7459839022967822 0.5228579674796165 hebbianRandom
21 0.16333918981656495 -0.5539228072755514 hebbianRandom
22 0.20948905435460444 0.8211871816323107 hebbianRandom
23 0.32615340918864927 -0.13226564445398659 hebbianRandom
24 0.5805356398780713 -0.9513031965925656 hebbianRandom
25 -0.5323805532612119 -0.28908627134917836 hebbianRandom
26 1.3440001662795193 -0.23578366736410866 hebbianRandom
27 -0.02602817486233521 0.8685010424997739 hebbianRandom
28 -0.6544853576891894 0.3271110672274498 hebbianRandom
29 0.08684118531749434 0.7795927906760821 hebbianRandom
30 0.6503372541039358 -0.7756443553699892 hebbianRandom
31 0.8603656131682438 -1.354097215524409 hebbianRandom
32 0.27075473325995747 0.2106224890789641 hebbianRandom
33 -0.11278415204555814 0.20169049197789718 hebbianRandom
34 0.07456937217754916 0.02630349686668471 hebbianRandom
35 0.739918999625981 -0.29416750007554854 hebbianRandom
36 0.14251915637269663 0.10122859417436778 hebbianRandom
37 0.5473702971863297 -0.2967571340139081 hebbianRandom
38 -0.022100026162713823 0.2582276773888656 hebbianRandom
39 0.2902407939591079 -0.6143011416664179 hebbianRandom
40 0.18404290209721813 -0.024004157354498058 hebbianRandom
41 0.16141053142534803 0.38741917090433053 hebbianRandom
42 0.17409113466736464 0.05493958830522733 hebbianRandom
43 -0.15752367461212508 0.677821964730465 hebbianRandom
44 -0.0887749555316871 0.6658040399564856 hebbianRandom
45 0.5675066978499738 0.12390750906818639 hebbianRandom
46 0.4195886712838364 0.1912422612195139 hebbianRandom
47 -0.1929183065435684 0.10422654368274092 hebbianRandom
48 0.009022422488898849 1.2112994644610835 hebbianRandom
49 0.5420780677800056 0.3577907362889951 hebbianRandom
50 0.33086001879304766 0.7290297078801365 hebbianRandom
51 0.17376284058597874 -0.01699726188314439 hebbianRandom
52 -0.016489902961667444 -0.5706829762693515 hebbianRandom
53 -0.16481398482837276 0.6066973126336824 hebbianRandom
54 0.08852752809224514 0.38645340967330266 hebbianRandom
55 0.3979559902613131 -0.12843606419748033 hebbianRandom
56 0.32850659066295823 -0.27715079626049577 hebbianRandom
57 0.22469068251075067 0.864477126283646 hebbianRandom
58 0.6098138011047084 0.08783146896550006 hebbianRandom
59 -0.19701291575951266 0.6100988977271198 hebbianRandom
60 0.14618439961509763 -0.6366355025846785 hebbianRandom
61 -0.2475207462269029 0.05449397711512587 hebbianRandom
62 0.17584887031036942 0.6229673101444532 hebbianRandom
63 -0.6164646935853578 0.11791154417348959 hebbianRandom
64 -0.3638813626675091 1.052823861425461 hebbianRandom
65 0.647993481085876 0.17749661283611015 hebbianRandom
66 0.8754771649967098 0.1510834282579605 hebbianRandom
67 -0.41888861263197885 1.1046019288073898 hebbianRandom
68 0.08099438931639184 0.010158908472971372 hebbianRandom
69 0.5237765053861558 0.8221087777640065 hebbianRandom
70 0.2911657285624008 0.5738583744298347 hebbianRandom
71 0.41565339964190856 0.18164130368873505 hebbianRandom
72 -0.22226201221149633 0.4385215255867213 hebbianRandom
73 0.20896839102638207 -0.5624989976771481 hebbianRandom
74 -0.050119806890035944 0.43746709763052843 hebbianRandom
75 -0.017186444870151113 0.5195856378094317 hebbianRandom
76 0.45498244152133954 -0.041179019506656346 hebbianRandom
77 -0.31610329201241594 0.25296325527017016 hebbianRandom
78 0.6126402570441893 0.36100739744624644 hebbianRandom
79 1.0411991239189062 -0.0769522529710937 hebbianRandom
80 0.5689552501368483 0.6439714675382014 hebbianRandom
81 0.34642427274923254 -0.1079528303972228 hebbianRandom
82 0.1205920573484813 0.3748579855004546 hebbianRandom
83 0.21989194806152035 -0.054255898068492465 hebbianRandom
84 0.8118538406834319 1.252252136163396 hebbianRandom
85 0.17586605414085482 0.14087879427157182 hebbianRandom
86 0.15890645069301473 0.12053067786733813 hebbianRandom
87 -0.028154605947607287 0.9397685380873733 hebbianRandom
88 0.06003893846240627 0.4571907709496317 hebbianRandom
89 0.4805124944819468 0.2657429601823207 hebbianRandom
90 -0.3338764046437172 0.9762223022555669 hebbianRandom
91 0.3424568492097397 0.4114129919669807 hebbianRandom
92 0.009741578627944296 0.45979092133202487 hebbianRandom
93 -0.43956064689887847 0.6946185274961894 hebbianRandom
94 0.4444078527400766 0.13701104385044172 hebbianRandom
95 0.270649076445888 0.002120791725901817 hebbianRandom
96 -0.4800118603397527 0.2754447017696549 hebbianRandom
97 0.582943597286958 0.14820725287118447 hebbianRandom
98 -0.19810683922884922 0.6362514385420435 hebbianRandom
99 1.088432477676535 -0.3600043817663862 hebbianRandom
100 0.5325366901624318 -0.18848755689356494 hebbianRandom
101 0.14080032892619285 0.04248076559191554 hebbianRandom
102 0.7634091565786257 -0.0507887672347567 hebbianRandom
103 -0.49822138158213153 0.2646198686876221 hebbianRandom
104 0.044718089849516834 0.2645220946958733 hebbianRandom
105 0.9974467344836527 -0.18923157908594648 hebbianRandom
106 0.5743276329361376 0.5041629375568971 hebbianRandom
107 0.2522296265981854 0.015867334816460927 hebbianRandom
108 0.2891292270919465 0.16897230284529688 hebbianRandom
109 0.3259003017657738 0.4708020558466327 hebbianRandom
110 0.30901077636258306 0.6431476078222413 hebbianRandom
111 -0.020885781853791266 0.6209021603735537 hebbianRandom
112 0.40714490595520625 0.6674468055637419 hebbianRandom
113 0.21691057981462356 -0.12611232891832752 hebbianRandom
114 0.20738633379221919 0.5190659876612537 hebbianRandom
115 0.09705780388473645 0.776655589210404 hebbianRandom
116 0.7666452395413418 0.06077573608205723 hebbianRandom
117 0.9360426645623703 0.835167131321122 hebbianRandom
118 -0.20165309471318774 0.6518342500736171 hebbianRandom
119 0.26670938245378845 0.4826141700485495 hebbianRandom
120 0.02660250484834084 0.6684631498056094 hebbianRandom
121 0.3430874999376373 0.6117537930781749 hebbianRandom
122 -0.11611822763070383 0.3795680112066666 hebbianRandom
123 -0.2873269994928195 0.36514048188745857 hebbianRandom
124 -0.3013351179035393 0.39678065476558283 hebbianRandom
125 -0.3608083814750536 0.5608189939646149 hebbianRandom
126 0.3613448238383201 0.9299311977736613 hebbianRandom
127 0.24287948048947444 1.0094193150244526 hebbianRandom
128 0.2638871664770806 0.8820291346096923 hebbianRandom
129 1.207407380124096 0.8546583137751677 hebbianRandom
130 0.7312669045767333 0.03830263433561904 hebbianRandom
131 0.35568570174162406 1.4439499469878148 hebbianRandom
132 -0.02890998859016442 0.9547866445396553 hebbianRandom
133 0.023482835296610258 -0.35811687138514225 hebbianRandom
134 0.9027117581579064 -0.12876205994720413 hebbianRandom
135 0.18154859282594266 -0.28527669322920024 hebbianRandom
136 0.2809369488444175 0.8252894351375558 hebbianRandom
137 0.4042237713730848 -0.13673436985977028 hebbianRandom
138 -0.1970464502017309 0.7844368841263188 hebbianRandom
139 -0.0967262106302361 -0.02391470807654028 hebbianRandom
140 0.2294585111113627 0.01158776810377203 hebbianRandom
141 0.48555936760279894 -1.1853523024171804 hebbianRandom
142 0.29300380234599416 -0.048515947209518503 hebbianRandom
143 0.15856407964084696 -0.415510243546584 hebbianRandom
144 -0.11934570021852045 0.2936394368172069 hebbianRandom
145 0.07595561498378484 0.41053423132287004 hebbianRandom
146 0.15145804076744515 -0.018087735804693934 hebbianRandom
147 0.20304541667054796 0.313255007344381 hebbianRandom
148 0.27064816936561 -0.040974379501748356 hebbianRandom
149 -0.2949029964152205 -0.08433715388882551 hebbianRandom
150 0.5774194329981188 0.46841920324016467 hebbianRandom
151 0.268980352456524 0.1283232287906287 hebbianRandom
152 0.8349452774091104 -0.49821066005701437 hebbianRandom
153 0.9141479148568292 0.44140247086040985 hebbianRandom
154 0.38380397487780565 0.5979205693669706 hebbianRandom
155 0.048596395980267895 -0.44808655069202896 hebbianRandom
156 -0.11228948729590604 0.5938128841764344 hebbianRandom
157 0.27091978365727154 0.29493732911755793 hebbianRandom
158 0.2786187834415129 -0.16692505301052293 hebbianRandom
159 -0.197288568022058 0.6547045192296522 hebbianRandom
160 -0.6112347451737473 -0.8848499044195942 hebbianRandom
161 -0.21722819867300885 -1.6703116673104805 hebbianRandom
162 -0.5326564448529898 -0.5982861526639899 hebbianRandom
163 -0.22067314510037467 -0.7223672736791766 hebbianRandom
164 -0.15903922167537693 -0.4736303943310032 hebbianRandom
165 -0.010651591090524446 -0.7882779906618048 hebbianRandom
166 -0.2225400777500042 -0.2222832583526447 hebbianRandom
167 -0.919991102336074 -0.9106742173335626 hebbianRandom
168 -0.022996719036829864 -0.4818307707984512 hebbianRandom
169 -0.01789798292225986 -0.7252766822864823 hebbianRandom
170 -0.110701461096213 -0.7691126199136731 hebbianRandom
171 -0.23843894811994737 -0.17759254218332793 hebbianRandom
172 -0.04204011086865471 -0.3842288477295379 hebbianRandom
173 0.12029119317902207 -0.8863368632326908 hebbianRandom
174 -0.1305676985171599 -0.583828900816889 hebbianRandom
175 -0.10669412165006484 -0.678212861933763 hebbianRandom
176 -0.41133052864467295 -0.503062445302944 hebbianRandom
177 -0.46311093802018943 -0.15863314045330185 hebbianRandom
178 -0.050909015023675876 -0.6796722364797744 hebbianRandom
179 0.03871758081401281 -0.7082384208675894 hebbianRandom
180 0.18423542746345922 -0.11194364583414078 hebbianRandom
181 0.16276058051343223 -0.2582426286474369 hebbianRandom
182 -0.1970696080782694 -0.017841614243929434 hebbianRandom
183 -0.25355311056774116 -0.39511366874446807 hebbianRandom
184 0.12219083127909244 -0.5120325878426113 hebbianRandom
185 0.22946356689967956 -0.2130017351312453 hebbianRandom
186 -0.29939470379001953 -0.9929762613070039 hebbianRandom
187 -0.06347940295917782 -0.43782959935567556 hebbianRandom
188 0.14602306164471185 -0.6235206834363974 hebbianRandom
189 -0.011033114954875859 -0.9011857083945608 hebbianRandom
190 -0.002324681254456192 -0.62243585485304 hebbianRandom
191 0.382974478894473 -0.2532515602218664 hebbianRandom
192 -0.34376545957493704 -0.5128322635910982 hebbianRandom
193 0.057017312844667316 -1.0722599399466433 hebbianRandom
194 -0.12828778219773526 -1.0674995407168637 hebbianRandom
195 -0.16203963225933812 -0.824576680902292 hebbianRandom
196 -0.05688065501554385 -0.6347517846967553 hebbianRandom
197 -0.06666595650284074 -0.8439043975261467 hebbianRandom
198 -0.2652236230780556 -0.7298891295837274 hebbianRandom
199 -0.012273924266710236 -0.5979236992689043 hebbianRandom
200 -0.13976707014506368 -1.2410802596680364 hebbianRandom
201 -0.3166224896637326 -1.1233755302267148 hebbianRandom
202 -0.37907859576820224 -1.4486056813608434 hebbianRandom
203 0.599539922558556 -0.755747484769409 hebbianRandom
204 -0.33114901593458534 -1.320915004774714 hebbianRandom
205 -0.7110658039268805 -0.45633618359590594 hebbianRandom
206 -0.07183796877812829 -0.8048644780553535 hebbianRandom
207 -0.20849200295663164 -0.6659541527593351 hebbianRandom
208 -0.35434604881583787 -0.6358501779340314 hebbianRandom
209 -0.007139938795576636 -0.5372769863885858 hebbianRandom
210 -0.5820532997899227 -0.773225384307787 hebbianRandom
211 -0.07406361243242914 -0.4513498281465153 hebbianRandom
212 0.36260619200447997 -1.0682619877294757 hebbianRandom
213 -0.13605942933368578 -1.1525216450191798 hebbianRandom
214 -0.2008312272973185 -0.7218115262042762 hebbianRandom
215 0.1734090391670832 -1.0508554664511012 hebbianRandom
216 -0.04913777603208906 -0.5872938025623158 hebbianRandom
217 0.18970333086526397 -0.5063335873979073 hebbianRandom
218 0.07955215770857535 -0.7542451627418619 hebbianRandom
219 -0.028670462099424546 -1.1716226516544679 hebbianRandom
220 0.04636037388305604 -0.6652391505229807 hebbianRandom
221 -0.6060123603156692 -0.07024516509272483 hebbianRandom
222 0.31886368522712205 0.41479636569782213 hebbianRandom
223 -0.269066142065209 -0.36787889783539673 hebbianRandom
224 -0.23417574938294958 -0.46672026448946574 hebbianRandom
225 -0.3484475611099333 -0.2138505497626902 hebbianRandom
226 0.03840133119251746 -0.514557477573427 hebbianRandom
227 -0.48050478907308114 -0.8649315667526987 hebbianRandom
228 -0.20918567588000875 -1.1824427891974332 hebbianRandom
229 -0.7249802057101837 -0.3204300784662454 hebbianRandom
230 -0.37744863125439115 -0.30923683203128965 hebbianRandom
231 0.03985580895350624 -0.23525424214374616 hebbianRandom
232 -0.28303189579731175 -0.7882101705211282 hebbianRandom
233 -0.23018637089501373 -0.6505153801311334 hebbianRandom
234 -0.2172666141852259 -0.15760327355553844 hebbianRandom
235 0.14477348022752778 0.21618916302502414 hebbianRandom
236 0.12638513476386598 0.2778338452648564 hebbianRandom
237 0.10460992603547055 -0.06703797622606301 hebbianRandom
238 0.47453800606777297 -0.35998469098893293 hebbianRandom
239 0.2326309283397483 -0.25219729090923115 hebbianRandom
240 -0.30593381259900915 -0.6744941515506844 hebbianRandom
241 -0.036374066979633704 -1.2035913651527028 hebbianRandom
242 0.12901190108452135 -1.1771499860705015 hebbianRandom
243 -0.013388399368965123 -0.9335799791450651 hebbianRandom
244 -0.10947942944739092 -0.5681405549985488 hebbianRandom
245 -0.14806007053221237 -0.7386294481475714 hebbianRandom
246 -0.15054489896325754 -0.9167416378189839 hebbianRandom
247 -0.31245206864695757 -0.37610133969803167 hebbianRandom
248 -0.055374984111751964 -0.7813474078148173 hebbianRandom
249 -0.3244512801171377 -0.8411892069834028 hebbianRandom
250 0.01794548645074371 -0.5652464341832939 hebbianRandom
251 -0.13776803113442962 -1.5026484827813391 hebbianRandom
252 0.08988724408839935 -1.612457967097229 hebbianRandom
253 -0.05759823596559891 -0.8377208726749013 hebbianRandom
254 0.23504966591513607 -0.8473937027127366 hebbianRandom
255 -0.6495950044290336 -0.3423672223789541 hebbianRandom
256 -0.3133243783602505 -0.3806299950007854 hebbianRandom
257 -0.15746816770018313 -0.5526964361048335 hebbianRandom
258 -0.201835865856515 -0.7781586930278163 hebbianRandom
259 -0.03584153979716355 -0.7132050357174773 hebbianRandom
260 -0.26526755142910347 0.15081954128337893 hebbianRandom
261 0.07576798877180364 -0.5185389288117603 hebbianRandom
262 -0.22309948909729813 -0.6215132476510314 hebbianRandom
263 0.0016320303319313021 -1.203750390141133 hebbianRandom
264 -0.21821316165995733 -0.35097801044673294 hebbianRandom
265 -0.183279339983412 -0.6858131479001098 hebbianRandom
266 -0.4654062561092391 -0.4651195628474875 hebbianRandom
267 0.7644583868352893 -0.7673547083438916 hebbianRandom
268 0.15275309450590147 -0.5400698403376172 hebbianRandom
269 -0.40045614450165296 -0.7592485996219361 hebbianRandom
270 -0.43714389730314895 -0.6438495892643151 hebbianRandom
271 0.21495643667354694 -0.6125742500301532 hebbianRandom
272 -0.05393396631506293 -0.2647554381542658 hebbianRandom
273 0.11217380229257191 -0.4553066462423646 hebbianRandom
274 -0.3288738919116742 -0.7289955464308303 hebbianRandom
275 0.05259615663352995 -0.7642692666787987 hebbianRandom
276 -0.00987733819928719 -0.835621674102532 hebbianRandom
277 0.0014824534405966064 -0.6746782410307154 hebbianRandom
278 -0.18376443435487017 -0.5346386543226971 hebbianRandom
279 -0.19901825981936086 -0.330544133612169 hebbianRandom
280 0.005945640195920637 -0.7205053683024938 hebbianRandom
281 0.43786226135882256 -0.40861142329617883 hebbianRandom
282 -0.025003395335181405 -0.5773857141720292 hebbianRandom
283 0.015321343177269508 -1.176651624279555 hebbianRandom
284 -0.15009728930251642 -0.4816415683690373 hebbianRandom
285 -0.09438299705551546 -0.5780324147093874 hebbianRandom
286 0.5989790338323249 -0.778556537781278 hebbianRandom
287 -0.19066627591665034 -0.13189335565186458 hebbianRandom
288 -0.1472492335177946 -0.3147475136504075 hebbianRandom
289 -0.22403843894444317 -0.5524598591138845 hebbianRandom
290 -0.40535922598476104 -0.41578224854389534 hebbianRandom
291 -0.024048333907906772 -1.2920864558130571 hebbianRandom
292 -0.044005004858370486 -0.7606169326481875 hebbianRandom
293 -0.31869404345265817 -0.892874159675578 hebbianRandom
294 -0.22955814052261905 -1.6745006679732186 hebbianRandom
295 -0.14365981961060956 -0.4727343880823665 hebbianRandom
296 -0.5567017848279239 -0.6446418791772929 hebbianRandom
297 0.32758348905967827 -0.5752249599346105 hebbianRandom
298 -0.2693648248831297 -0.9546704286761902 hebbianRandom
299 -0.1448304339911029 -0.15106424114778547 hebbianRandom
300 -0.26132102907832805 -0.20987099223389402 hebbianRandom
301 -0.6947489918215791 -0.862408073960848 hebbianRandom
302 -0.12578978374807612 -0.590220852497468 hebbianRandom
303 0.26337180862606774 -0.3678159318026211 hebbianRandom
304 -0.6818821238582262 -0.8091624142727157 hebbianRandom
305 -0.39711449436939394 -0.030013495594743235 hebbianRandom
306 -0.21324872895632802 -0.4885113114868154 hebbianRandom
307 -0.22270354897653502 -0.21690938536898927 hebbianRandom
308 -0.04414051393617396 -0.29097846271112776 hebbianRandom
309 -0.33299995147246764 0.12283185610583676 hebbianRandom
310 0.12188079524377664 -0.04872372990680683 hebbianRandom
311 -0.12739381851455747 -0.3851477888252814 hebbianRandom
312 -0.12090628911983506 -0.4868921909097835 hebbianRandom
313 -0.004024247419232734 -0.9071914534961032 hebbianRandom
314 -0.23269850341937567 -0.7810386216658756 hebbianRandom
315 -0.08543782287672998 -0.7605397110597469 hebbianRandom
316 0.06197381133753422 -0.7043265957362003 hebbianRandom
317 0.04585170045309792 -0.256413319234169 hebbianRandom
318 -0.12111760397979057 -0.53426697247317 hebbianRandom
319 -0.10927133286492537 -0.8269936493574632 hebbianRandom
320 -0.44648353420572684 -0.7380884015106782 hebbianRandom
321 -0.13068185954400677 -0.9735461030237699 hebbianRandom
322 -0.3218266170203918 -0.678229126330123 hebbianRandom
323 -0.5853512327637279 -0.3232362675923318 hebbianRandom
324 -0.05303426036137804 -1.2545607746440333 hebbianRandom
325 -0.6425896526426867 -0.7939723687086163 hebbianRandom
326 0.3358773381009219 -0.9226643716590226 hebbianRandom
327 -0.317208248714857 -0.8416205967352547 hebbianRandom
328 -0.07822348154853294 -1.6082235745422597 hebbianRandom
329 0.01429014830454265 -0.6843017034144935 hebbianRandom
330 -0.01536557687399359 -0.8385512741656871 hebbianRandom
331 0.04579257497353256 -0.8555161700906938 hebbianRandom
332 0.04418825641161328 -1.0912598441465562 hebbianRandom
333 -0.34951749342415406 -0.2500843526739709 hebbianRandom
334 -0.15693274135168575 -1.197578827261594 hebbianRandom
335 0.11894481234653145 -0.8660044769917071 hebbianRandom
336 -0.07984017297701328 0.1510726473284823 hebbianRandom
337 -0.13344041985632527 0.15082980021450587 hebbianRandom
338 -0.29499254873737485 0.5862271086721544 hebbianRandom
339 0.17431440194845563 -0.22368955667262483 hebbianRandom
340 0.303630094088075 0.36104525403894083 hebbianRandom
341 -0.4638567439246242 0.0014846145996387607 hebbianRandom
342 -0.01039378349552784 -0.4037741742967038 hebbianRandom
343 -0.023425976594032876 -0.16442120958866666 hebbianRandom
344 0.33299870442823404 -0.3529833321180157 hebbianRandom
345 -0.503602522937356 -0.281444360909083 hebbianRandom
346 -0.5320382188831649 -0.32001474377927447 hebbianRandom
347 0.21700533331986585 0.4458574394571063 hebbianRandom
348 -0.18268106837268897 0.4784438232207725 hebbianRandom
349 -0.7748829873378492 0.4626717618565299 hebbianRandom
350 -0.07570564353238854 -0.31242122617554097 hebbianRandom
351 -0.5673613032877292 0.22968244560844517 hebbianRandom
352 -0.7111921967354315 -0.2733007826686955 hebbianRandom
353 -0.0745039479486165 -0.6724469718971484 hebbianRandom
354 -1.168019254393556 -0.21371760200603607 hebbianRandom
355 -0.43950326197527084 -1.039243784891747 hebbianRandom
356 0.257539854240106 -1.0770498078058703 hebbianRandom
357 -0.4083982735587299 -0.789081279692594 hebbianRandom
358 -0.8918574771108542 -0.31372642065180095 hebbianRandom
359 -0.3813897756963681 -0.4216885767312101 hebbianRandom
360 0.26314045084889087 -0.11154594596209053 hebbianRandom
361 0.6113523617239631 -0.4068070394040083 hebbianRandom
362 -0.24245786209167927 -0.5487047682419356 hebbianRandom
363 0.5287792919111743 -0.10786774501141459 hebbianRandom
364 -0.19174117288624937 -0.179086028445384 hebbianRandom
365 -0.28550283344188887 -0.7060768547832242 hebbianRandom
366 0.10275798917467252 0.013675566681481378 hebbianRandom
367 0.22978018409716586 0.023778981946388132 hebbianRandom
368 0.589989575881301 0.2407803154851274 hebbianRandom
369 1.1315332003919827 -0.7980575706255739 hebbianRandom
370 0.2963664443768012 0.65834452096669 hebbianRandom
371 -0.15062926608215604 -0.15188212133404363 hebbianRandom
372 0.4385093679895576 0.42344375004287726 hebbianRandom
373 0.5338570486641594 -0.07423112745954512 hebbianRandom
374 -0.7167838065794142 -0.4595013060331257 hebbianRandom
375 0.3330598340306187 0.7171685597055927 hebbianRandom
376 -0.20952837859778883 -0.07420944255601798 hebbianRandom
377 0.09931091051196093 0.752003447054878 hebbianRandom
378 0.11054211020056165 0.8908249955679219 hebbianRandom
379 -0.6932045785601365 0.3488897342520379 hebbianRandom
380 0.26078439108392193 0.009155070245831419 hebbianRandom
381 -0.20038990473422913 -0.1944520110723292 hebbianRandom
382 0.713033298550548 -0.044161684442097865 hebbianRandom
383 0.08686034920714697 0.23992463368319947 hebbianRandom
384 0.37721235850951795 -0.05544695021961214 hebbianRandom
385 0.20527070577399423 0.010984025139720398 hebbianRandom
386 0.05076528143035585 0.5738345751737086 hebbianRandom
387 -0.2795465009016198 0.39769394843810113 hebbianRandom
388 0.3052876604295764 0.14366952328484428 hebbianRandom
389 0.5142530372674216 0.4501830957973829 hebbianRandom
390 0.4511974724852296 -0.5150170567971725 hebbianRandom
391 0.07394605231464692 -0.34007205405686064 hebbianRandom
392 -0.2609710866207418 -0.2565893566391024 hebbianRandom
393 -0.10583135692660606 -0.25801617573618296 hebbianRandom
394 0.06594980584959671 0.26982968799354984 hebbianRandom
395 -0.41256056617911363 -0.1286828335472692 hebbianRandom
396 -1.0250338075756473 -0.4333598576840074 hebbianRandom
397 0.35189841808731004 0.09155326619147348 hebbianRandom
398 -0.05411641676843971 0.1084063942974612 hebbianRandom
399 -0.3980252167244381 0.7693719987522838 hebbianRandom
400 0.471295994875856 0.7707859063891833 hebbianRandom
401 0.2451242193579889 0.8148435971385127 hebbianRandom
402 0.7741918982663223 0.5500991596644611 hebbianRandom
403 0.17184129834458003 0.9086098803327757 hebbianRandom
404 0.34525210890816316 0.8566407640618443 hebbianRandom
405 0.18312977038806316 0.9745599252746507 hebbianRandom
406 0.4279508719137699 0.9989075238120676 hebbianRandom
407 -0.3400131390908651 1.273643031539351 hebbianRandom
408 -0.46451412969066475 0.6594844773262848 hebbianRandom
409 0.35720474262215907 0.7127812265917453 hebbianRandom
410 -0.013664078672802164 0.9695175588767371 hebbianRandom
411 0.8183070974247169 1.1075667532896971 hebbianRandom
412 0.2940015335099832 1.2667225697874007 hebbianRandom
413 0.6055788615335944 1.0157060242399416 hebbianRandom
414 0.6065692083703226 0.542196936271604 hebbianRandom
415 0.6235905464909335 0.016882924479164063 hebbianRandom
416 0.25641398133348386 -0.1148421950753366 hebbianRandom
417 -0.5495158204447298 -0.16022376018854032 hebbianRandom
418 -0.2375589693617276 -0.09466586501306992 hebbianRandom
419 0.9628849379400675 0.1203391235234544 hebbianRandom
420 -0.508644753063757 -1.0424039911410048 hebbianRandom
421 -0.09797560100635776 -1.0241715687739843 hebbianRandom
422 -0.2732241404411608 -0.2548642532866166 hebbianRandom
423 -0.2918472171977676 -0.770183236479409 hebbianRandom
424 -0.04661597303885571 -0.6418506914785974 hebbianRandom
425 -0.7548564962958628 0.08682492125271223 hebbianRandom
426 -0.44783285812642853 0.29524962777543173 hebbianRandom
427 -0.60591648139184 -0.47271077451769805 hebbianRandom
428 0.40778850894233076 -0.314494944601518 hebbianRandom
429 -0.6641640189849627 -0.799427444259208 hebbianRandom
430 0.48788517428042544 -0.13419249808881012 hebbianRandom
431 0.3949205872225283 0.2506402483427957 hebbianRandom
432 -0.30388776559297387 -0.32919252098381807 hebbianRandom
433 0.5028255644856668 -0.13260894910777163 hebbianRandom
434 -0.9125977187320156 -0.589422045513273 hebbianRandom
435 -0.02362678258977114 -0.688257945523253 hebbianRandom
436 0.16764214493946059 -0.02145312499047687 hebbianRandom
437 -0.24315508532490346 0.1796801559635106 hebbianRandom
438 -0.5178807995119851 -0.4349917309731569 hebbianRandom
439 -0.010517466872252877 0.2541948966256498 hebbianRandom
440 -0.7060288119918934 0.19971450047316602 hebbianRandom
441 0.3805802140479258 -0.8986236543337532 hebbianRandom
442 -0.5823592720857562 0.37410077036970435 hebbianRandom
443 -0.05191593075405852 0.21150991376578782 hebbianRandom
444 0.10076476168917892 0.3402833135885883 hebbianRandom
445 0.4223545567476808 -0.7906042784430916 hebbianRandom
446 0.006858978571143864 -0.8122198212540935 hebbianRandom
447 -0.4059289102373977 -0.7206009339139895 hebbianRandom
448 0.4619074975774933 0.39049363583555524 hebbianRandom
449 0.019587312087518453 -0.35713611065482076 hebbianRandom
450 -0.4435746367912981 0.3005388764816795 hebbianRandom
451 0.16546996703341552 -0.10962399780934538 hebbianRandom
452 -0.20968999856208106 -0.2034929496600387 hebbianRandom
453 0.16048996275097877 0.349805212923033 hebbianRandom
454 -0.02524095467238327 -0.18354863371907176 hebbianRandom
455 -0.1808513383989066 -0.11252925121590956 hebbianRandom
456 -0.10466311021797033 0.10485556403253064 hebbianRandom
457 0.24627188572345338 -0.4670526704540629 hebbianRandom
458 -0.9785730019752028 0.32028052980077315 hebbianRandom
459 -0.05067831388977418 -0.1694448640913434 hebbianRandom
460 0.07928238132594743 -0.017009116131865325 hebbianRandom
461 -0.11946419445724238 -0.3807329999806897 hebbianRandom
462 -0.17968844193667632 -0.002548302209938113 hebbianRandom
463 1.2265369652427764 -1.6987197775231926 hebbianRandom
464 0.4123538076031171 0.11968387284737042 hebbianRandom
465 0.06791379830154745 0.8267369060091644 hebbianRandom
466 -0.06555874886907362 0.06647615522647556 hebbianRandom
467 0.156319623236651 0.10677536831511494 hebbianRandom
468 -0.08473049207191327 0.38097651070145755 hebbianRandom
469 -0.19014750416578444 0.3834118635672442 hebbianRandom
470 0.25869700603726375 -0.27434434964355636 hebbianRandom
471 -0.8238611355051921 -0.1380316714580293 hebbianRandom
472 -0.40734648040614946 -0.13800118990313917 hebbianRandom
473 -0.18904974822507006 0.17082963270618826 hebbianRandom
474 0.765558465092438 -0.17914556439920726 hebbianRandom
475 0.2886113054958367 0.5817641086421946 hebbianRandom
476 0.15877101237529562 -0.09335064180741917 hebbianRandom
477 -0.2664231071280788 -0.2090359627844728 hebbianRandom
478 -0.11371289739025174 0.3910537606493155 hebbianRandom
479 0.2526634764322148 0.6512416162239634 hebbianRandom
480 -0.00426342582840269 -0.14060344145223122 hebbianRandom
481 -0.019967531109415463 0.8946329705203605 hebbianRandom
482 0.8038461508368921 -0.5729933287075478 hebbianRandom
483 -0.5506623950379091 -0.43384375275815523 hebbianRandom
484 -0.03341216921479741 -0.5376659825971608 hebbianRandom
485 -0.6699214081781152 -0.4737555323634667 hebbianRandom
486 -0.19998120193542113 0.6236146341111362 hebbianRandom
487 0.8091183291012259 0.21760329807249487 hebbianRandom
488 0.3698568636490135 0.5411080575307768 hebbianRandom
489 0.07224350660432778 0.4101948276287776 hebbianRandom
490 -0.040985172841868346 0.6471277303140461 hebbianRandom
491 0.37404283563805213 -0.4073416735195172 hebbianRandom
492 -0.023975024280779016 0.20362821494091407 hebbianRandom
493 0.3383453236080186 0.012971836966828737 hebbianRandom
494 0.6725065113675869 -0.20719091982629806 hebbianRandom
495 0.45810033212288537 -0.523853128050999 hebbianRandom
496 -0.242825505002466 0.13489041986531905 hebbianRandom
497 -0.6201670362025938 0.4393144511191474 hebbianRandom
498 0.4792215939391986 0.6414262029947734 hebbianRandom
499 0.20116284641631302 -0.9097450423888965 hebbianRandom
500 -0.15788766675319063 0.8195445179662783 hebbianRandom
501 0.49725871575920105 0.3263242606551557 hebbianRandom
502 -0.14463601016961466 -0.2328281090026435 hebbianRandom
503 0.6538027728019203 -0.23223390759603038 hebbianRandom
504 -0.5649425408291402 -0.4478562124470916 hebbianRandom
505 -0.2517886075969328 -1.4155794776905426 hebbianRandom
506 0.6867754845831241 -0.2360132726715212 hebbianRandom
507 -0.3660230371525888 -0.3311621944619236 hebbianRandom
508 -0.1338612567190229 -0.9651514518307697 hebbianRandom
509 0.9812556841706076 -0.031178457089699706 hebbianRandom
510 -0.9339601907359332 0.5404983664537291 hebbianRandom
511 0.011261279404534889 -1.4270102075462496 hebbianRandom
512 0.09312767401581923 -0.05995572971742963 hebbianRandom
513 -0.5228964860837622 -0.716565404527455 hebbianRandom
514 -0.011270708619033044 0.1374858462899186 hebbianRandom
515 0.5272118522602479 -0.2506752922477331 hebbianRandom
516 -0.4546814421122051 0.3786171340759772 hebbianRandom
517 -0.30027156598197363 0.24523409577035146 hebbianRandom
518 -0.5212089962949529 -0.8680035588953781 hebbianRandom
519 0.28279969601314164 -0.16000893575997066 hebbianRandom
520 -0.4783471494245498 0.38404097919396096 hebbianRandom
521 -0.4100715673910655 0.23123019478710669 hebbianRandom
522 -0.8399969161462449 0.2046415101792618 hebbianRandom
523 0.30831901604370093 0.03141047685244145 hebbianRandom
524 0.328271930205451 -0.7018547815933737 hebbianRandom
525 -0.07300472367864003 0.2722748786841313 hebbianRandom
526 -0.24125774598267755 -0.2049280106285993 hebbianRandom
527 0.9017520051795203 -0.10567940849306014 hebbianRandom
528 -0.28025070367353727 -0.7468285281025351 hebbianRandom
529 0.06780631723674202 -0.7095818270696235 hebbianRandom
530 0.2021783813760955 -0.5300869849175187 hebbianRandom
531 0.01078556989148089 -0.8738078612186769 hebbianRandom
532 0.5039731629305866 -0.2927169157791351 hebbianRandom
533 -0.4470720563815886 -0.42870661504311963 hebbianRandom
534 0.6801012416095971 -0.6240588079901663 hebbianRandom
535 0.29417248486140735 -0.6683983465249099 hebbianRandom
536 0.009570685731294548 0.06702242705453872 hebbianRandom
537 0.2853093768435345 -0.24773068878491855 hebbianRandom
538 0.1780263004431968 -0.4027049744639067 hebbianRandom
539 -0.11412387366930209 -0.4362941534477997 hebbianRandom
540 -0.36884307105088565 -0.42154339513093086 hebbianRandom
541 -0.49641518678846347 -0.5181346279777584 hebbianRandom
542 -0.37835167726858054 0.38267149862162336 hebbianRandom
543 -0.7747131736615991 -0.4347861704362559 hebbianRandom
544 -0.5977618229110581 -0.32044377006139524 hebbianRandom
545 -0.3474493119296813 0.21071859296776438 hebbianRandom
546 -0.1345128148211331 -0.8957233905148632 hebbianRandom
547 0.06853238896121146 -0.8242051623593186 hebbianRandom
548 0.6992399634254018 -0.9745760160428651 hebbianRandom
549 -0.23891549672080117 -0.5011607913152593 hebbianRandom
550 -0.1103949841923868 -0.5541253934595233 hebbianRandom
551 0.44042622742720816 -0.7704923409641093 hebbianRandom
552 0.4068496138960696 -0.0142651458259633 hebbianRandom
553 -0.10099077949147174 0.0455829762442482 hebbianRandom
554 -0.0632357994792984 -0.25620320514854555 hebbianRandom
555 -0.004665617987640219 -0.7720344478648754 hebbianRandom
556 0.046030673031623656 -0.332915780398427 hebbianRandom
557 -0.23149915524259299 0.5270501699921583 hebbianRandom
558 -0.7114471378695026 -0.3308073993043416 hebbianRandom
559 -0.034017781123302414 -0.35094866677289593 hebbianRandom
560 0.024385962496820103 -0.13855252749597305 hebbianRandom
561 -0.47040012476281967 -0.6378202341449735 hebbianRandom
562 0.5255540066942058 -0.00906781862481432 hebbianRandom
563 -0.03762097153056724 0.7680289836943219 hebbianRandom
564 0.4301392296025809 -0.09767603955089971 hebbianRandom
565 0.38662027008339156 -0.40341916168545777 hebbianRandom
566 -0.0049354492319615955 0.08655543916274225 hebbianRandom
567 -0.11559890024653484 0.30213068021673667 hebbianRandom
568 -0.4802033576593551 -0.24862607246789564 hebbianRandom
569 0.4701811835037943 -1.193141627623057 hebbianRandom
570 0.10856084622803006 -0.0572766916308333 hebbianRandom
571 0.3094632286050983 0.2878550013746123 hebbianRandom
572 0.048349609450538206 -0.5722918117618625 hebbianRandom
573 0.13009668284198 -0.8560386728313214 hebbianRandom
574 -0.218502172053433 0.8823323886931153 hebbianRandom
575 -0.7026935630148279 0.10717419555730393 hebbianRandom
576 -0.23156344207872062 -0.27284706626676647 hebbianRandom
577 0.1408164127843317 -0.9084705041384912 hebbianRandom
578 0.02668772337675014 0.6647039537603787 hebbianRandom
579 -0.2635076789595096 -0.818481159379436 hebbianRandom
580 0.5803108119787181 -0.5665534243824709 hebbianRandom
581 0.30869300567804697 -0.37151247165252893 hebbianRandom
582 -0.5184477088861019 0.25150014330292236 hebbianRandom
583 0.2674449630742052 -0.5160023640003859 hebbianRandom
584 -0.06295878151093927 -0.2877227623826224 hebbianRandom
585 0.05589829797253344 0.47542525944196384 hebbianRandom
586 -0.24053195874141622 -0.021635606388306125 hebbianRandom
587 -0.38767647055644944 0.36344304311087927 hebbianRandom
588 -0.08440831793720076 -0.4601246812894694 hebbianRandom
589 0.024435691719261278 0.16059932862505447 hebbianRandom
590 -0.5936945970673537 0.5055849017294619 hebbianRandom
591 0.731208104823373 0.6722087295990236 hebbianRandom
592 0.22550290348380964 -0.7118443849265013 hebbianRandom
593 1.1056470060654062 -0.47654319423331215 hebbianRandom
594 0.6583739584659122 -0.3652173307511847 hebbianRandom
595 0.5622076185579494 -0.13357783921097674 hebbianRandom
596 -0.17267696979047042 -0.43133947041540044 hebbianRandom
597 -0.08285959573517407 -0.7982759666503667 hebbianRandom
598 -0.019788847570368442 0.39514151233271155 hebbianRandom
599 -0.18538639913198737 0.09521223979872154 hebbianRandom
600 -1.2054247965311276 -0.3730880814377737 hebbianRandom
601 0.6561671451682446 -0.41640867886075666 hebbianRandom
602 -0.03311818737098713 -0.41827229767077845 hebbianRandom
603 -0.03245720163937293 -0.7576045949200487 hebbianRandom
604 -0.21105642285736576 0.5983146264666886 hebbianRandom
605 -0.05620129102078062 -1.1887504658852501 hebbianRandom
606 0.32550771171044024 -0.7039754184702484 hebbianRandom
607 -0.3264675041995858 -0.3027639581164859 hebbianRandom
608 -0.16705311100042156 -0.773340073725688 hebbianRandom
609 -0.04024228495110299 -0.24617511909594142 hebbianRandom
610 0.4391207774911109 -0.11792569853994772 hebbianRandom
611 0.6960967583534691 0.5001726158747916 hebbianRandom
612 -0.2503423461095649 -0.5480142702835937 hebbianRandom
613 -0.30068386586460844 0.37452268293525165 hebbianRandom
614 -0.6860485672503364 -0.18553853967505055 hebbianRandom
615 0.35247261192232615 -0.8583711616027037 hebbianRandom
616 0.03636187778001697 -0.4419372744687627 hebbianRandom
617 -0.26478290128756565 -0.14185350771275937 hebbianRandom
618 -0.5343547791415406 -0.8509790504663004 hebbianRandom
619 -0.7518402291566831 -0.6544180006009419 hebbianRandom
620 0.18849976617159406 -0.5771236956167207 hebbianRandom
621 -0.10355902280183689 -0.8603523692760644 hebbianRandom
622 -0.8286354659870591 -1.468766199082638 hebbianRandom
623 0.3871229076111838 -0.5673726441000979 hebbianRandom
624 0.13151325540071787 0.02638959405799559 hebbianRandom
625 0.3177200305792173 -0.06688409923835587 hebbianRandom
626 -0.24478369015495724 -0.19552199004834805 hebbianRandom
627 -0.04943732698770623 -0.21452711456655646 hebbianRandom
628 0.20073032914820516 -0.11902978175980934 hebbianRandom
629 -0.5934767524071811 0.18691209676619158 hebbianRandom
630 0.5995818758016378 -0.2426456478778417 hebbianRandom
631 0.032837192189880675 -0.511595283414778 hebbianRandom
632 0.2730315360110868 -1.2003153511242317 hebbianRandom
633 0.021110967385612002 -0.5994745846074588 hebbianRandom
634 0.6847058695877842 -1.4957033753738382 hebbianRandom
635 0.5443122300172402 -0.4850842979927443 hebbianRandom
636 0.03867475341646468 -0.2969546304040947 hebbianRandom
637 -0.37355117484130707 -0.7707919081263567 hebbianRandom
638 0.7930962217249001 -0.19311911550925623 hebbianRandom
639 0.5572418110748091 -0.5871359127440278 hebbianRandom
640 0.7373205095030626 -0.043376180400757754 hebbianRandom
641 0.9464449557964905 0.5276906161720595 hebbianRandom
642 0.11821590428010897 0.32823004047756177 hebbianRandom
643 -0.19199555028823123 -0.787213001329173 hebbianRandom
644 0.784717288157579 -0.6735169227332632 hebbianRandom
645 0.47524035815503274 -0.6455779088755051 hebbianRandom
646 -0.13288216978048803 0.2882718997079728 hebbianRandom
647 0.2736097967955491 0.2517464981502242 hebbianRandom
648 -0.05405694422458482 0.5018229806420188 hebbianRandom
649 0.3166539044451417 -0.5470175757164043 hebbianRandom
650 0.15323884867958107 0.5002198434866976 hebbianRandom
651 -0.48726474424112726 0.6137006012751212 hebbianRandom
652 0.757316438235837 0.1540219068296034 hebbianRandom
653 0.10773113595468164 0.6671285303083144 hebbianRandom
654 -0.025293906997039362 0.04935267422530629 hebbianRandom
655 0.1622593385384802 0.5136325682594783 hebbianRandom
656 0.1531196334260536 0.8244969361630649 hebbianRandom
657 0.43332433265794074 0.1546447708917521 hebbianRandom
658 -0.39517786135498545 -0.39116858505736013 hebbianRandom
659 0.8149860231241974 -0.277920612003221 hebbianRandom
660 0.5347619843853105 -0.10284340917629746 hebbianRandom
661 0.046940741376464645 -0.2705482240123018 hebbianRandom
662 0.5237161698346141 -0.8426429815536117 hebbianRandom
663 1.085347205339741 0.05664615913445327 hebbianRandom
664 -0.9738456304330633 -1.0985451398749753 hebbianRandom
665 -0.07242465840122413 -0.15175610836751466 hebbianRandom
666 -0.05074207192950356 -0.17239317028066178 hebbianRandom
667 0.1508823257424984 1.0313247578907359 hebbianRandom
668 -0.1025301022636456 0.6079060395501952 hebbianRandom
669 0.8897743193605029 -0.006089950312481269 hebbianRandom
670 0.5292169503950688 -0.07002948714201879 hebbianRandom
671 -0.16479979193787625 0.2502554268261327 hebbianRandom
672 -0.047644115072964364 0.25683831790366846 hebbianRandom
673 0.15450775266595662 -0.14829708708014247 hebbianRandom
674 0.165753275306801 0.12326077313208093 hebbianRandom
675 -0.08108851903699632 0.42040863035339054 hebbianRandom
676 -0.09114662382426006 0.2678229660780306 hebbianRandom
677 0.5462579375233626 0.387095004343987 hebbianRandom
678 -0.21469769485234294 0.2042262368983781 hebbianRandom
679 0.41742458835731355 0.59543382811604 hebbianRandom
680 0.042062484221373174 0.5195149907607705 hebbianRandom
681 0.3299186138388804 0.9243520472644418 hebbianRandom
682 0.6949313601596202 0.7056839195622779 hebbianRandom
683 0.163905714242892 0.4180259336648465 hebbianRandom
684 -0.31141629384829517 0.8717201722960772 hebbianRandom
685 0.1306677569161794 0.6015999698336315 hebbianRandom
686 0.0894242570053877 0.6926704592523919 hebbianRandom
687 0.8818858486429174 0.7564576482477002 hebbianRandom
688 0.43057385080693833 0.7634231323219499 hebbianRandom
689 0.021327549565450812 0.1720390597308169 hebbianRandom
690 0.33653907893737944 0.3430626360671403 hebbianRandom
691 0.43630316705026856 0.5171834299290613 hebbianRandom
692 0.6086767505185464 0.19594071447319514 hebbianRandom
693 0.48623402688684625 -0.4224440105453405 hebbianRandom
694 0.6185729534732839 1.6009159526509156 hebbianRandom
695 -0.15583537863080482 0.43927967608638396 hebbianRandom
696 0.36969515265078107 0.4225845540374952 hebbianRandom
697 -0.2337458547962507 0.25600140660417575 hebbianRandom
698 0.6782259190768726 0.05372823508064178 hebbianRandom
699 0.6571431392915603 -0.29634021709629266 hebbianRandom
700 -0.008008201618762268 0.3829829691239802 hebbianRandom
701 0.5503794556256839 0.4363249385563948 hebbianRandom
702 0.35360073911174356 0.2783467075659276 hebbianRandom
703 0.37335434749944824 0.2713341503674908 hebbianRandom
704 0.4473173724597472 0.30412492193399404 hebbianRandom
705 0.895173239139202 0.03525569526635183 hebbianRandom
706 0.3347995177976032 0.5968549398264381 hebbianRandom
707 0.30337644071426745 -0.23116234906116023 hebbianRandom
708 0.7693682012676134 0.23996948112042846 hebbianRandom
709 0.7063515288884079 0.8032073275762556 hebbianRandom
710 0.756289882608599 0.6079131463105892 hebbianRandom
711 -0.5663847838836895 0.3684589243425758 hebbianRandom
712 0.38542574168022287 -0.2613141453032629 hebbianRandom
713 -0.04061008858037795 -0.3384762987199817 hebbianRandom
714 0.13340480428432766 0.5818651698802672 hebbianRandom
715 0.3598578878770524 0.34128935686302836 hebbianRandom
716 -0.32793150443197655 0.8186227963989092 hebbianRandom
717 0.8257698021089495 -0.011585516545173225 hebbianRandom
718 0.6738120687389141 -1.9173582541440886 hebbianRandom
719 0.2211791125453391 0.35389780015221517 hebbianRandom
720 0.1370051560584627 0.4552422307907108 hebbianRandom
721 0.13123492237632706 0.5009756440545224 hebbianRandom
722 0.7777841096523203 0.25952509084476566 hebbianRandom
723 0.108337246590514 0.3546339700621788 hebbianRandom
724 0.24031936210460564 0.14326333251506762 hebbianRandom
725 0.21085098484589967 0.7204924934426832 hebbianRandom
726 0.12678684813746574 0.0852600117073562 hebbianRandom
727 0.9262404689146589 0.20494623273096899 hebbianRandom
728 0.7847209046979866 0.5646500139879901 hebbianRandom
729 1.0809145091876835 0.7281919383241787 hebbianRandom
730 0.8664123857644118 0.8215641653765211 hebbianRandom
731 0.1878428641311465 -0.36764205712411185 hebbianRandom
732 -0.6261874480009856 0.10675000886744208 hebbianRandom
733 0.3097233273736186 -0.059116203234208804 hebbianRandom
734 0.4197221825083249 0.6035839582801138 hebbianRandom
735 0.060446351376273445 1.0500967404023644 hebbianRandom
736 0.43782394289173077 0.41156318304025374 hebbianRandom
737 0.1442288217918351 1.066214136493042 hebbianRandom
738 -0.7325498273022881 0.5534720700623187 hebbianRandom
739 0.4510278124045243 0.8320005190751776 hebbianRandom
740 0.17252115680708863 0.8799488034042992 hebbianRandom
741 0.6309333213331682 0.8302015636616089 hebbianRandom
742 0.35015453745748376 0.5895521976342213 hebbianRandom
743 0.18869685190166488 0.3178172222158907 hebbianRandom
744 0.13849631156161982 1.0976816160267988 hebbianRandom
745 0.44262969706513816 -0.018281992900288528 hebbianRandom
746 -0.48352237769289474 0.04167264416007865 hebbianRandom
747 0.13127930666106793 0.09450713362507718 hebbianRandom
748 -0.25372665351514995 -0.012245758633331005 hebbianRandom
749 0.48573577327699946 -0.45985858208463865 hebbianRandom
750 0.09481507970393016 0.4706704355914 hebbianRandom
751 -0.11052228357063865 0.35351349510326235 hebbianRandom
752 0.5732480245840432 0.807549532216006 hebbianRandom
753 0.011224019802892789 0.18362581588247623 hebbianRandom
754 0.31037054018164034 0.3956366952217577 hebbianRandom
755 0.4409473458847641 0.35378092998273547 hebbianRandom
756 -0.14506931689724098 0.8117989216710535 hebbianRandom
757 0.5676667005822704 0.13146934690663867 hebbianRandom
758 0.08009192363876715 -0.29698371724788075 hebbianRandom
759 -0.009982413643537354 -0.38050271495660076 hebbianRandom
760 1.0729076549057486 0.41356143505704523 hebbianRandom
761 0.5645536122624922 -0.13072811234695575 hebbianRandom
762 -0.0005065442857756618 0.008597842376354942 hebbianRandom
763 0.1121038421781416 0.25282308488076766 hebbianRandom
764 0.18515186743691073 0.24672139738579849 hebbianRandom
765 0.1530233845736638 0.4330120962228119 hebbianRandom
766 0.1636484799553403 0.016849799659574484 hebbianRandom
767 0.3072952869737853 0.7216634530435001 hebbianRandom
768 0.17730139132920347 0.7880124076438509 hebbianRandom
769 -0.16215642083091583 0.14381273255596574 hebbianRandom
770 0.3651861293053122 0.24491673005313389 hebbianRandom
771 0.39528782279226077 0.46726598121395285 hebbianRandom
772 0.3017567659269267 0.44085866670462087 hebbianRandom
773 0.7341032538191417 0.36645858480997756 hebbianRandom
774 0.6165687363017838 0.26650304883387854 hebbianRandom
775 0.4611277928010466 0.7507175241076774 hebbianRandom
776 -0.39319557683676765 0.650798466623567 hebbianRandom
777 0.6004417780003617 -0.14508975933687068 hebbianRandom
778 -0.42205279122137496 0.11536543311930074 hebbianRandom
779 0.2556449865200998 -0.22254911090970125 hebbianRandom
780 0.01905166121898502 0.20288397172278683 hebbianRandom
781 -0.14548784522326738 0.909605576060025 hebbianRandom
782 -0.40955399772746975 0.6533759655332874 hebbianRandom
783 -0.44069834026043014 -0.8679079653590114 hebbianRandom
784 0.08533402415329398 1.39381744783438 hebbianRandom
785 -0.15045020960123331 1.358047157939817 hebbianRandom
786 0.604699068845793 0.1976324719899186 hebbianRandom
787 -0.2905382307835527 0.6290988837248026 hebbianRandom
788 -0.1932782983938174 0.5341070436951467 hebbianRandom
789 0.6551500228058339 -0.04936571867146357 hebbianRandom
790 -0.41651988933685585 0.6546515968244686 hebbianRandom
791 -0.21414340887596417 0.7183082672629946 hebbianRandom
792 0.4560406751888228 0.4499358812186365 hebbianRandom
793 0.8994892940598457 0.2650525278751056 hebbianRandom
794 0.8211019723425367 -0.08779209114751216 hebbianRandom
795 -0.06489529325277117 1.1396904797433363 hebbianRandom
796 0.1400224794152296 0.727133500712961 hebbianRandom
797 0.30871955048260713 0.6694996100962145 hebbianRandom
798 0.08811799320070984 1.33957772898429 hebbianRandom
799 0.2206295216366746 0.7053894441720954 hebbianRandom
800 -0.578501753755482 0.2440245055013791 hebbianRandom
801 0.5127675500782619 -0.05242194990878484 hebbianRandom
802 -0.07005142563908703 -0.6623193467217513 hebbianRandom
803 0.4311043181650531 -0.504696301751063 hebbianRandom
804 -0.03623060032520687 -0.3125746295178264 hebbianRandom
805 0.8554345133013224 -0.06273246205483307 hebbianRandom
806 -0.08468838219982378 0.3150409564766708 hebbianRandom
807 -0.23031514455989538 -0.724299448642291 hebbianRandom
808 -0.1371526119590313 -0.07815520683934112 hebbianRandom
809 -0.14683341022332635 -0.30164184095654195 hebbianRandom
810 0.5540472990823975 0.04394241660436309 hebbianRandom
811 0.5903363475683847 -0.11474222941858517 hebbianRandom
812 0.4640738977919205 0.6219948504845404 hebbianRandom
813 -0.1215081602914194 -0.6685494068873343 hebbianRandom
814 -0.37784730346529594 0.4148717454836426 hebbianRandom
815 -0.27146971783076035 0.5349425468802567 hebbianRandom
816 -0.4091633538199105 -0.18646993124480685 hebbianRandom
817 -0.24689344989591974 -0.279987455154078 hebbianRandom
818 -0.023617101932913918 -0.19667634544270227 hebbianRandom
819 -0.17372378350559284 -0.3806248792760935 hebbianRandom
820 -0.4465779770022002 -0.5343012085023617 hebbianRandom
821 -0.37180494181900114 -0.23454128962648257 hebbianRandom
822 0.5499683838279882 -0.6641901954832446 hebbianRandom
823 -0.5957407477586901 -0.4092009325724654 hebbianRandom
824 -0.10909081643681165 -0.493012270910155 hebbianRandom
825 -0.08869620934884043 -0.3473123993553442 hebbianRandom
826 0.000757680049562892 -0.2676296488452098 hebbianRandom
827 -0.4746734232908958 -0.7331846150260438 hebbianRandom
828 -0.3906301383774328 -0.5543312015236929 hebbianRandom
829 -0.6029558207590612 -0.17454740305263922 hebbianRandom
830 -0.3405867828733449 -0.4234965730503996 hebbianRandom
831 0.1875726960517602 -0.263990931172598 hebbianRandom
832 -0.1488373458816973 -0.2078302662312479 hebbianRandom
833 0.15326740599958646 -0.19090757919653317 hebbianRandom
834 -0.12757072507839481 -0.2587251589325685 hebbianRandom
835 0.34928200453265884 -0.49839184337341985 hebbianRandom
836 -0.05135347467965972 -0.38112229217493526 hebbianRandom
837 0.3049622987413774 -0.7335791876365592 hebbianRandom
838 -0.14824460160778602 -0.049790645656358865 hebbianRandom
839 -0.514163413199064 -0.4528398107447024 hebbianRandom
840 -0.48699867606591957 -0.3435495822550536 hebbianRandom
841 -0.022997601867842152 -0.4327205039049651 hebbianRandom
842 0.5523129835812773 -0.11334703605889473 hebbianRandom
843 -0.00985403064298163 -0.11556724984070658 hebbianRandom
844 0.13721162029563938 -0.3083353120691888 hebbianRandom
845 0.05514470528687567 0.395784954887457 hebbianRandom
846 0.0882737880782234 -0.20546277614603875 hebbianRandom
847 0.027339459770961305 -0.3813253263118651 hebbianRandom
848 0.17380123176816714 -0.5404556381783584 hebbianRandom
849 -0.05350417297963144 -0.10117030200096759 hebbianRandom
850 -0.7083114291986113 -0.011105663870018729 hebbianRandom
851 -0.25974241235865564 -0.3158362159329158 hebbianRandom
852 -0.029697510569286677 -0.036296213920026216 hebbianRandom
853 -0.4213850769352339 -0.16510088721502128 hebbianRandom
854 0.013465200575433208 0.3379834477498194 hebbianRandom
855 -0.09586440715103561 -0.13836415623584783 hebbianRandom
856 0.7687716951361456 0.36947114186615565 hebbianRandom
857 -0.31019506114679124 -0.2605577665248145 hebbianRandom
858 0.23956822053317064 -0.3142802749431367 hebbianRandom
859 -0.017808258737014512 0.5312452523862736 hebbianRandom
860 0.1811460711141912 0.2791419683085761 hebbianRandom
861 0.2484387857733091 -0.2417351706223444 hebbianRandom
862 0.2619015470010742 0.032159457433906524 hebbianRandom
863 0.28668087718992563 0.006873371718514978 hebbianRandom
864 0.9770715317116522 0.16720228502309004 hebbianRandom
865 0.030892922780545992 0.15313125627351148 hebbianRandom
866 0.22884307064837445 -0.1711360762831868 hebbianRandom
867 0.25263319398175177 -0.6867237183317885 hebbianRandom
868 0.007749466995826036 0.14189414044118406 hebbianRandom
869 0.06237294014879997 -0.19026225235793853 hebbianRandom
870 -0.336366648746597 -0.1552907376320627 hebbianRandom
871 0.0841497034981004 -0.12488199498780844 hebbianRandom
872 -0.5066503226105085 0.38332818019426734 hebbianRandom
873 -0.11140455789577895 0.08387716953088395 hebbianRandom
874 -0.33547320793240976 0.25349116640232044 hebbianRandom
875 -0.2597055516713764 -0.060653815863036385 hebbianRandom
876 0.04742130511823046 -0.47718293577966014 hebbianRandom
877 -0.30350745647438593 -0.14242873410531337 hebbianRandom
878 -0.1401095753683632 -0.5797119141551438 hebbianRandom
879 0.051939492994183184 -0.31572782873402244 hebbianRandom
880 -0.03414228214855561 0.11617451856610891 hebbianRandom
881 -0.08708847530907764 -0.5222621249252908 hebbianRandom
882 -0.03379624756749289 -0.6621033271889984 hebbianRandom
883 0.7013284697211725 0.24259860451134826 hebbianRandom
884 -0.0851096096645788 -0.1321650589002593 hebbianRandom
885 -0.0769320860757137 -0.10386225664408985 hebbianRandom
886 0.459949091474343 -0.09097706444605186 hebbianRandom
887 -0.6278784556674545 -0.2930913998030708 hebbianRandom
888 0.3835850422767269 -0.942068646497786 hebbianRandom
889 0.007996522060537995 -0.31003088013754526 hebbianRandom
890 -0.1295994775578561 -0.25571202431025764 hebbianRandom
891 -0.07585223464439045 -0.586039518153351 hebbianRandom
892 -0.17913998889572605 -1.0084767333213394 hebbianRandom
893 -0.2626824570111937 -0.6157865152962937 hebbianRandom
894 0.1692233178355836 -0.583809806757942 hebbianRandom
895 -0.04074083030084047 -0.2603323723024825 hebbianRandom
896 0.0015193742420372529 0.22015145211863132 hebbianRandom
897 0.2086565038195599 0.24945082140689018 hebbianRandom
898 -0.9055702014098662 -0.5016830815313681 hebbianRandom
899 -0.3303818221240054 -1.1404534815030816 hebbianRandom
900 0.13850025458832113 -0.32805619157975424 hebbianRandom
901 0.2608035432233926 -0.49580253430284027 hebbianRandom
902 0.05618279919553976 -0.4414331805484281 hebbianRandom
903 -0.5726973627602293 -0.40667445105158934 hebbianRandom
904 -0.10579002953700466 -0.21071418443159498 hebbianRandom
905 0.16013547147823518 -0.5640618094459897 hebbianRandom
906 -0.20430199889894793 0.006515102160498964 hebbianRandom
907 -0.1167821001732861 0.2698687692674284 hebbianRandom
908 0.08170539318970395 0.37327475664785803 hebbianRandom
909 0.14074010467294462 -0.5054913740940212 hebbianRandom
910 0.3416654128211281 -0.4600189528916597 hebbianRandom
911 0.08590479052028036 0.5789652612923223 hebbianRandom
912 0.40461326603034337 -0.11108496582219922 hebbianRandom
913 0.18691989891796973 -0.6888260520776011 hebbianRandom
914 -0.003157158579113012 0.016407595608282005 hebbianRandom
915 -0.2691966493201469 -0.3213123433785188 hebbianRandom
916 -0.02943347204190412 -0.07686969740781088 hebbianRandom
917 -0.13508184112739197 -0.12221838448848776 hebbianRandom
918 0.19137078071158076 -0.7418084466180037 hebbianRandom
919 0.30057313352330284 -0.2840289170463392 hebbianRandom
920 0.047522193024371044 -0.6957875809883308 hebbianRandom
921 -0.14132210264894676 -0.48967368785544846 hebbianRandom
922 0.2476918737911924 -0.6565938727155074 hebbianRandom
923 0.21693443088280304 -0.11743494710903575 hebbianRandom
924 -0.0517372258225305 -0.11282533355454036 hebbianRandom
925 -0.08693410716240582 -0.5511105087173874 hebbianRandom
926 -0.04293487481033349 -0.3431943477818815 hebbianRandom
927 0.29790716629278735 -0.28312206872834766 hebbianRandom
928 0.2043115533383901 0.33831037841785366 hebbianRandom
929 -0.22395746273400113 0.6349947863623243 hebbianRandom
930 -0.11872903437351157 0.1961049807270197 hebbianRandom
931 0.028699988389779295 0.3196044332542874 hebbianRandom
932 -0.23612213648199032 0.048245197008287354 hebbianRandom
933 -0.12744634096077026 -1.00641857678959 hebbianRandom
934 -0.4039480267222721 -0.4203579532096148 hebbianRandom
935 0.9083451496659705 0.3198239907717209 hebbianRandom
936 0.3337542396974719 -0.047703611783440875 hebbianRandom
937 0.242433736256292 0.4920667505128188 hebbianRandom
938 -0.3175219043474132 -0.4498209521794727 hebbianRandom
939 0.7199619420507946 0.046384968594024516 hebbianRandom
940 -0.2112057725429738 0.06774640463308396 hebbianRandom
941 -0.14137658687784493 0.9812191327625986 hebbianRandom
942 0.20220001384661493 -0.573987252341214 hebbianRandom
943 0.3858404404482016 -0.513006709548583 hebbianRandom
944 -0.405879795618483 -0.10698492791781601 hebbianRandom
945 -0.04515000993694707 0.3768968620835493 hebbianRandom
946 -0.021371644245808893 -0.46508820762845837 hebbianRandom
947 0.13778392100635986 -0.41803501052191866 hebbianRandom
948 0.27245641441240326 0.1962175761037319 hebbianRandom
949 -0.04329418940124801 0.6547735024185655 hebbianRandom
950 -0.040881395774137186 -0.16865912961930768 hebbianRandom
951 -0.014333902285912702 -0.4380463734653743 hebbianRandom
952 0.006043956381124873 -0.16732408292522336 hebbianRandom
953 0.25939404177885433 -0.22525052411421348 hebbianRandom
954 -0.3726975634372364 -0.21819987593623763 hebbianRandom
955 -0.19884135286757848 -0.29932307201543834 hebbianRandom
956 0.22802632832015093 -0.41434597671873685 hebbianRandom
957 0.16235594391261646 -0.41105266253430855 hebbianRandom
958 0.35167708030371386 -0.3528893492478152 hebbianRandom
959 0.02225348721948509 0.09860389506761087 hebbianRandom
0 -0.27666204958670787 -0.7297735300504155 neuronRandom
1 -0.1585031844985713 -0.8381845904458155 neuronRandom
2 -0.31204144050085225 -0.10827094547056061 neuronRandom
3 -0.2552826804810423 -0.6496415489185299 neuronRandom
4 -0.5872283410650665 -0.961689251021078 neuronRandom
5 -0.1585031844985713 -0.8381845904458155 neuronRandom
6 -0.1585031844985713 -0.8381845904458155 neuronRandom
7 -0.1585031844985713 -0.8381845904458155 neuronRandom
8 -0.1585031844985713 -0.8381845904458155 neuronRandom
9 -0.1585031844985713 -0.8381845904458155 neuronRandom
10 -0.1585031844985713 -0.8381845904458155 neuronRandom
11 -0.1585031844985713 -0.8381845904458155 neuronRandom
12 -0.1585031844985713 -0.8381845904458155 neuronRandom
13 -0.1585031844985713 -0.8381845904458155 neuronRandom
14 -0.1585031844985713 -0.8381845904458155 neuronRandom
15 -0.1585031844985713 -0.8381845904458155 neuronRandom
16 -0.2364256469897998 -0.5858966241300687 neuronRandom
17 -0.15406387363773022 -0.6839690539476891 neuronRandom
18 -0.15406387363773022 -0.6839690539476891 neuronRandom
19 -0.7385062621188255 -0.45340913468954125 neuronRandom
20 -0.1618914162765191 -0.6802501124632796 neuronRandom
21 -0.15406387363773022 -0.6839690539476891 neuronRandom
22 -0.15406387363773022 -0.6839690539476891 neuronRandom
23 -0.15406387363773022 -0.6839690539476891 neuronRandom
24 -0.15406387363773022 -0.6839690539476891 neuronRandom
25 -0.15406387363773022 -0.6839690539476891 neuronRandom
26 -0.15486269038303707 -0.6828561290195335 neuronRandom
27 -0.2192636682183296 -0.6064856863979565 neuronRandom
28 -0.1425559995115158 -0.6441119444055738 neuronRandom
29 -0.15406387363773022 -0.6839690539476891 neuronRandom
30 -0.15406387363773022 -0.6839690539476891 neuronRandom
31 -0.15406387363773022 -0.6839690539476891 neuronRandom
32 -0.2770172372571023 -0.7455122630258233 neuronRandom
33 -0.14444355982671883 -0.8672827986990158 neuronRandom
34 -0.4850346170586199 -1.1308940649694006 neuronRandom
35 0.08809588368586256 -0.5418786336438577 neuronRandom
36 0.2331301839248005 -1.1462762989997015 neuronRandom
37 -0.14444355982671883 -0.8672827986990158 neuronRandom
38 -0.14444355982671883 -0.8672827986990158 neuronRandom
39 -0.14444355982671883 -0.8672827986990158 neuronRandom
40 -0.15659873021213536 -0.8617721051659575 neuronRandom
41 -0.3950781369029822 -0.45622478623477325 neuronRandom
42 0.056499163094874016 -0.15699856016099842 neuronRandom
43 0.23910904673349725 -0.05349556921778745 neuronRandom
44 -0.16427793744369537 -0.8870940599357269 neuronRandom
45 -0.14444355982671883 -0.8672827986990158 neuronRandom
46 -0.14444355982671883 -0.8672827986990158 neuronRandom
47 -0.14444355982671883 -0.8672827986990158 neuronRandom
48 -0.2674753174963947 -0.7249424355044417 neuronRandom
49 -0.14877557480615292 -0.8366485413874005 neuronRandom
50 -0.08503596605773225 -0.8090631229746379 neuronRandom
51 0.6935069362645848 -1.5514970382234525 neuronRandom
52 -0.11538849875308577 -0.40185769100959956 neuronRandom
53 -0.14877557480615292 -0.8366485413874005 neuronRandom
54 -0.14877557480615292 -0.8366485413874005 neuronRandom
55 -0.14877557480615292 -0.8366485413874005 neuronRandom
56 -0.14877557480615292 -0.8366485413874005 neuronRandom
57 0.09282667241837349 -0.9766121611398269 neuronRandom
58 -0.13608088910107552 -0.7957755576277405 neuronRandom
59 -0.14877557480615292 -0.8366485413874005 neuronRandom
60 -0.14877557480615292 -0.8366485413874005 neuronRandom
61 -0.14877557480615292 -0.8366485413874005 neuronRandom
62 -0.14877557480615292 -0.8366485413874005 neuronRandom
63 -0.14877557480615292 -0.8366485413874005 neuronRandom
64 -0.25945601071604446 -0.671147989284119 neuronRandom
65 -0.16186702151233814 -0.7676686868478284 neuronRandom
66 -0.16186702151233814 -0.7676686868478284 neuronRandom
67 -0.16186702151233814 -0.7676686868478284 neuronRandom
68 -0.14804786642368048 -0.9227775017429681 neuronRandom
69 0.4620022713711748 -0.2214008731522596 neuronRandom
70 -0.28445216896320463 -0.28221407679796934 neuronRandom
71 -0.16828439960602173 -0.6828823767629014 neuronRandom
72 -0.16186702151233814 -0.7676686868478284 neuronRandom
73 -0.16186702151233814 -0.7676686868478284 neuronRandom
74 -0.16186702151233814 -0.7676686868478284 neuronRandom
75 -0.16186702151233814 -0.7676686868478284 neuronRandom
76 -0.06640263651462365 -0.7429665586249844 neuronRandom
77 -0.3158482728249504 -0.697041479992336 neuronRandom
78 -0.21468325145935366 -1.378063901240781 neuronRandom
79 -0.28501083744400846 -1.0140971080647512 neuronRandom
80 -0.25639645376182857 -0.687899344092335 neuronRandom
81 -0.16308377735309101 -0.789622224905249 neuronRandom
82 -0.16308377735309101 -0.789622224905249 neuronRandom
83 -0.060107762763017616 -1.515910286577797 neuronRandom
84 0.013037523510419464 -0.4473140242649163 neuronRandom
85 -0.4969605676057174 -0.5745190744374704 neuronRandom
86 -0.16308377735309101 -0.789622224905249 neuronRandom
87 -0.16308377735309101 -0.789622224905249 neuronRandom
88 -0.16308377735309101 -0.789622224905249 neuronRandom
89 -0.16308377735309101 -0.789622224905249 neuronRandom
90 -0.16308377735309101 -0.789622224905249 neuronRandom
91 -0.16308377735309101 -0.789622224905249 neuronRandom
92 -0.16308377735309101 -0.789622224905249 neuronRandom
93 -0.16308377735309101 -0.789622224905249 neuronRandom
94 -0.16308377735309101 -0.789622224905249 neuronRandom
95 -0.16308377735309101 -0.789622224905249 neuronRandom
96 -0.23998528727583618 -0.6265014703262701 neuronRandom
97 -0.15804760024658548 -0.7190975190482656 neuronRandom
98 -0.4544334389235473 -0.1043582565391597 neuronRandom
99 -0.31074866720346983 -0.3886187565378674 neuronRandom
100 -0.017036539321122837 -0.518624087705735 neuronRandom
101 -0.15804760024658548 -0.7190975190482656 neuronRandom
102 -0.15804760024658548 -0.7190975190482656 neuronRandom
103 -0.15804760024658548 -0.7190975190482656 neuronRandom
104 -0.15804760024658548 -0.7190975190482656 neuronRandom
105 -0.15804760024658548 -0.7190975190482656 neuronRandom
106 -0.15804760024658548 -0.7190975190482656 neuronRandom
107 -0.06313202857138803 -0.06168383889740656 neuronRandom
108 0.07516078608199482 -0.9526635517093837 neuronRandom
109 -0.37250763240654217 -0.6938153608060252 neuronRandom
110 -0.15804760024658548 -0.7190975190482656 neuronRandom
111 -0.10606275840237725 -0.5687580875699568 neuronRandom
112 -0.9480504403253279 -0.6066826783273861 neuronRandom
113 0.35776500394039856 0.04137308526890407 neuronRandom
114 -0.5925197490009471 -0.598642558326924 neuronRandom
115 -0.12540104600974153 -0.8105303081756997 neuronRandom
116 -0.12540104600974153 -0.8105303081756997 neuronRandom
117 -0.2799607363745875 -0.9564199149765809 neuronRandom
118 0.4528639182396274 -0.1177402859951015 neuronRandom
119 -0.06270357247530582 -0.43907784637113456 neuronRandom
120 0.017457738083208472 -0.7378240856582691 neuronRandom
121 -0.12540104600974153 -0.8105303081756997 neuronRandom
122 -0.12540104600974153 -0.8105303081756997 neuronRandom
123 -0.12540104600974153 -0.8105303081756997 neuronRandom
124 -0.12540104600974153 -0.8105303081756997 neuronRandom
125 -0.12540104600974153 -0.8105303081756997 neuronRandom
126 -0.12540104600974153 -0.8105303081756997 neuronRandom
127 -0.12540104600974153 -0.8105303081756997 neuronRandom
128 -0.2737120585609561 -0.7412041259467402 neuronRandom
129 -0.1667157264996677 -0.8481360567698867 neuronRandom
130 -0.1667157264996677 -0.8481360567698867 neuronRandom
131 -0.1779681489615077 -0.5024562571892486 neuronRandom
132 0.07073235941368883 -1.269004636578922 neuronRandom
133 -0.1667157264996677 -0.8481360567698867 neuronRandom
134 -0.1667157264996677 -0.8481360567698867 neuronRandom
135 -0.1667157264996677 -0.8481360567698867 neuronRandom
136 -0.1667157264996677 -0.8481360567698867 neuronRandom
137 -0.1667157264996677 -0.8481360567698867 neuronRandom
138 -0.1667157264996677 -0.8481360567698867 neuronRandom
139 -0.1667157264996677 -0.8481360567698867 neuronRandom
140 -0.1667157264996677 -0.8481360567698867 neuronRandom
141 -0.1667157264996677 -0.8481360567698867 neuronRandom
142 -0.1667157264996677 -0.8481360567698867 neuronRandom
143 -0.1667157264996677 -0.8481360567698867 neuronRandom
144 -0.267114855493415 -0.7667571321112169 neuronRandom
145 -0.14738466759137359 -0.8835298021220334 neuronRandom
146 -0.14738466759137359 -0.8835298021220334 neuronRandom
147 -0.01263433798082605 -0.1731615513471749 neuronRandom
148 -0.21249397209650708 -0.6543652980786905 neuronRandom
149 -0.14738466759137359 -0.8835298021220334 neuronRandom
150 -0.14738466759137359 -0.8835298021220334 neuronRandom
151 -0.14738466759137359 -0.8835298021220334 neuronRandom
152 -0.14738466759137359 -0.8835298021220334 neuronRandom
153 -0.14738466759137359 -0.8835298021220334 neuronRandom
154 -0.14738466759137359 -0.8835298021220334 neuronRandom
155 -0.14738466759137359 -0.8835298021220334 neuronRandom
156 -0.14738466759137359 -0.8835298021220334 neuronRandom
157 -0.21474604726635166 -0.7080908171092765 neuronRandom
158 -0.14738466759137359 -0.8835298021220334 neuronRandom
159 -0.14738466759137359 -0.8835298021220334 neuronRandom
160 0.029201407278293477 0.08242770454076334 neuronRandom
161 -0.3237887471704318 -0.2685784159536421 neuronRandom
162 -0.06998710139507584 -0.2812545969041126 neuronRandom
163 0.16565230185926283 -0.2912847935568112 neuronRandom
164 -0.05909786828318174 0.03847577562123361 neuronRandom
165 -0.02620821235281586 -0.12217937421256646 neuronRandom
166 0.19703862838791286 -0.32149783062389226 neuronRandom
167 -0.15460196125451117 -0.6096170286481575 neuronRandom
168 0.05166958263721796 -0.5298158542866871 neuronRandom
169 0.16364235208510167 -0.06578174483824811 neuronRandom
170 0.4185560285130527 -0.4606148279248895 neuronRandom
171 -0.10989065126633059 -0.21135760753267263 neuronRandom
172 0.3217970788794642 -0.21936908871791663 neuronRandom
173 -0.26753406400922775 -0.36894077679455395 neuronRandom
174 -0.0625100573735616 -0.06535362354573541 neuronRandom
175 -0.12660096391147513 -0.04566766357042857 neuronRandom
176 -0.1749246646805104 -0.4085144639246836 neuronRandom
177 0.046876659188918125 -0.24510842493794086 neuronRandom
178 0.007377456715821688 -0.5108166707268409 neuronRandom
179 0.10790919530890469 -0.1306635861164361 neuronRandom
180 -0.00027216471129859227 -0.1678418196003559 neuronRandom
181 -0.017809863015589962 -0.3976509295719826 neuronRandom
182 -0.33516655543737545 -0.18134911525852923 neuronRandom
183 0.04578762468102876 0.14883273169844485 neuronRandom
184 0.13687308530773515 -0.44753161526888907 neuronRandom
185 -0.046342379824362526 -0.397361415988891 neuronRandom
186 0.3712142639623602 -0.25417764082887645 neuronRandom
187 -0.09641841173360292 -0.2554529647421002 neuronRandom
188 0.01688597043567517 0.05179776386929888 neuronRandom
189 0.4344869888517195 -0.32207763857531096 neuronRandom
190 0.5282378737098656 -0.21546148015452646 neuronRandom
191 -0.24830324631136003 -0.34509590610985286 neuronRandom
192 -0.17092485358261617 -0.30632137257039327 neuronRandom
193 -0.04551577066195012 0.020511163154318463 neuronRandom
194 0.09879192068819369 -0.5338621044168608 neuronRandom
195 -0.04170054367605728 -0.1354178953897997 neuronRandom
196 0.023009638981545413 -0.2756160977312861 neuronRandom
197 -0.0445451650203031 -0.07076235529830348 neuronRandom
198 0.016175845991049816 0.12804939711385793 neuronRandom
199 0.49211010704232344 0.07776768803263408 neuronRandom
200 0.29690222671367755 -0.307347785272262 neuronRandom
201 -0.10080574178781404 -0.06501674262062142 neuronRandom
202 0.3325483086511296 -0.09079807016474611 neuronRandom
203 0.3325483086511296 -0.09079807016474611 neuronRandom
204 0.9270159434652705 -0.7540373587757359 neuronRandom
205 0.054540636163739 0.30428597890152603 neuronRandom
206 -0.032447693336652456 0.14099541974599203 neuronRandom
207 0.06985748256979697 -0.06143465868723377 neuronRandom
208 0.1088039641489863 -0.16786922875053673 neuronRandom
209 0.015775071380041847 -0.3306152000516825 neuronRandom
210 0.44984306934039153 -0.09703789034572863 neuronRandom
211 -0.05748279759674817 -0.403902595606334 neuronRandom
212 0.021522057606996145 -0.4801636289867048 neuronRandom
213 -0.668934490921354 -0.14867687721250775 neuronRandom
214 0.6022289521662295 -0.5052015751052347 neuronRandom
215 0.03766159451931325 -0.33085694517454795 neuronRandom
216 0.14010633005187267 -0.519286670575184 neuronRandom
217 0.49355299765583766 -0.2514502402036022 neuronRandom
218 0.17866248415800312 -0.1697275199334644 neuronRandom
219 -0.09065742563648196 -0.10507959967372943 neuronRandom
220 -0.1401522515415064 -0.31768120758545815 neuronRandom
221 -0.10516325965953291 -0.3701066455189551 neuronRandom
222 -0.09143760729434862 -0.30252165953294613 neuronRandom
223 -0.27873114196267335 -0.6696620652182844 neuronRandom
224 -0.1200147601658333 0.12910831387936303 neuronRandom
225 0.17147388919912257 -0.018186500566067937 neuronRandom
226 -0.1942078408144412 -0.32206042671068374 neuronRandom
227 -0.16527868465069903 -0.3042697990317131 neuronRandom
228 0.18257594430964824 -0.1382852262966946 neuronRandom
229 -0.09909395736515007 0.15752880189350466 neuronRandom
230 0.35240002378531754 -0.3158392424995143 neuronRandom
231 -0.22348854391877188 -0.7453999893483026 neuronRandom
232 0.07925614910655131 -0.9497759002919612 neuronRandom
233 0.07925614910655131 -0.9497759002919612 neuronRandom
234 0.07925574467456874 -0.9497760730259404 neuronRandom
235 0.2591574502802107 -1.1953007113624536 neuronRandom
236 0.5070057768509816 -1.0017747165967383 neuronRandom
237 0.28309229132586433 -0.5050013291456241 neuronRandom
238 -0.019080071500511962 0.08069965807142448 neuronRandom
239 -0.019080071500511962 0.08069965807142448 neuronRandom
240 0.02000512064658071 0.2797665181867811 neuronRandom
241 -0.06860549640559362 -0.38756309274229805 neuronRandom
242 0.03495619270409065 -0.06320200771209562 neuronRandom
243 -0.062408268252884765 -0.30403863912201445 neuronRandom
244 0.16088308646046223 -0.00896078609764182 neuronRandom
245 0.30304261930653426 -0.4832367010926572 neuronRandom
246 0.4800090507084078 -0.20077553296059192 neuronRandom
247 -0.07396934991644287 0.24542554623265161 neuronRandom
248 -0.39200439435377293 -0.1675751757681595 neuronRandom
249 0.37781859405722057 0.3105085115978615 neuronRandom
250 0.2568274758985801 -0.5200697552197262 neuronRandom
251 0.15671678262948563 -0.2048180862949393 neuronRandom
252 -0.1697485763169439 -0.455715628274906 neuronRandom
253 0.46703280583380025 -0.528010791053269 neuronRandom
254 0.1617498105071171 -0.5294205217783444 neuronRandom
255 0.20922479179162098 -0.0687039616451164 neuronRandom
256 0.05517822328561329 0.3041521709494734 neuronRandom
257 -0.23992320381835186 0.468747824214485 neuronRandom
258 -0.15875106866767855 -0.02198474859463002 neuronRandom
259 0.27491574476263464 -0.14665504749475367 neuronRandom
260 0.4275592027860654 0.457357592958247 neuronRandom
261 0.808450623176847 -0.4559176159844336 neuronRandom
262 -0.17001780332325392 0.436732096227712 neuronRandom
263 -0.4487800870343107 -0.2812989625930416 neuronRandom
264 0.4049283025518161 -0.12023468346475753 neuronRandom
265 0.083841171173507 -0.6763659278270949 neuronRandom
266 -0.09419833939625036 -0.2854034406784266 neuronRandom
267 -0.2823263592759191 -0.03862184227619557 neuronRandom
268 0.0843418080344615 -1.3464850227333212 neuronRandom
269 0.2057016278001917 0.3738513113987751 neuronRandom
270 -0.3951257250291943 -0.554383817575121 neuronRandom
271 -0.5909989459107231 0.3705630455951373 neuronRandom
272 0.36154990695374734 -0.10171834499858003 neuronRandom
273 0.03659773614720437 -0.37633751454900927 neuronRandom
274 0.3400688594147629 -0.13781274513005065 neuronRandom
275 0.11082704100735069 0.4615953703019574 neuronRandom
276 -0.010114210892400811 0.11859016985817712 neuronRandom
277 -0.004898828407187492 -0.36844624612456117 neuronRandom
278 -0.13400844037246676 -0.9163357950421228 neuronRandom
279 -0.24162174043662368 -0.954509892739253 neuronRandom
280 0.8684506895356074 -0.21682281310058144 neuronRandom
281 -0.010114210892400811 0.11859016985817712 neuronRandom
282 -0.32209950116914443 -0.17469885182368688 neuronRandom
283 0.10168008892449719 -0.8676792952598807 neuronRandom
284 0.10168008892449719 -0.8676792952598807 neuronRandom
285 0.10168008892449719 -0.8676792952598807 neuronRandom
286 0.10168008892449719 -0.8676792952598807 neuronRandom
287 0.10168008892449719 -0.8676792952598807 neuronRandom
288 -0.2765350902023327 -0.40165143010158144 neuronRandom
289 -0.2675333782484472 -0.612802906167131 neuronRandom
290 0.18477662844913775 -0.42478636190462415 neuronRandom
291 -0.26931436494132965 -0.4253577402810597 neuronRandom
292 0.32216481926742824 -0.2411425215276923 neuronRandom
293 0.2934246423528682 -0.46544602193901985 neuronRandom
294 -0.39876580510169984 -0.3685872744283641 neuronRandom
295 0.3625000800217744 -0.36208353224355716 neuronRandom
296 -0.12133435895949826 -0.4028013059586765 neuronRandom
297 -0.1850887267133573 0.04434138066802411 neuronRandom
298 -0.2048849216787318 0.10614039095823853 neuronRandom
299 0.7220586527844609 0.04394636907688587 neuronRandom
300 0.030481981864456918 -0.4271066332933876 neuronRandom
301 -0.22868326121136115 0.12940868501585526 neuronRandom
302 -0.5064504424988439 -0.3515847315312712 neuronRandom
303 0.01698094604713497 -0.582492328550006 neuronRandom
304 -0.5254254582322013 -0.09717482280775123 neuronRandom
305 -0.3492946517693572 -0.11184985827384133 neuronRandom
306 0.21886301765636554 -0.4397531786468034 neuronRandom
307 -0.10717750091316909 -0.03710913893527934 neuronRandom
308 0.11933229149574429 -0.1314659490633715 neuronRandom
309 -0.06314723242120736 0.1856028160634673 neuronRandom
310 0.2983545184656807 -0.3388061923099012 neuronRandom
311 -0.29387183349388907 -1.382434856086592 neuronRandom
312 -0.45509303100120235 -0.7671325409324413 neuronRandom
313 0.31818333227977674 -0.014635555940503137 neuronRandom
314 -0.0032629227672134487 -0.7460467274172564 neuronRandom
315 -0.34220050084562187 -0.7700729596842396 neuronRandom
316 1.429147838481678 0.8896622117816315 neuronRandom
317 -0.05751354288470634 0.3006428475589877 neuronRandom
318 -0.5558264584727806 0.07748530828032381 neuronRandom
319 0.3262826883369337 -0.928024468521005 neuronRandom
320 -0.04705906544093302 0.5020076977389514 neuronRandom
321 -0.062385168612578715 0.07839415776818348 neuronRandom
322 0.23307719060020604 -0.37398113641479114 neuronRandom
323 0.3565126416330422 -0.06827682723893012 neuronRandom
324 -0.11355669560766025 0.06581237783458518 neuronRandom
325 0.17715956900414806 -0.3887421533418439 neuronRandom
326 0.22100434478464337 -0.12644910846915966 neuronRandom
327 0.19900092662223506 -0.003622651045177358 neuronRandom
328 0.3566732657162883 -0.14110596240524276 neuronRandom
329 0.25594474497750364 0.19047462738823284 neuronRandom
330 0.07936346061175638 0.15653092240616553 neuronRandom
331 -0.379591609280031 -0.05073579894814527 neuronRandom
332 0.49931703163949814 -0.34288324849113566 neuronRandom
333 -0.21476792213447304 -0.18809451853267567 neuronRandom
334 0.22819720752797779 0.3590796654029379 neuronRandom
335 0.2053774030527288 0.37022208956055497 neuronRandom
336 0.7010347441053306 0.4600617844547982 neuronRandom
337 -0.15432821461604476 -0.2996136712929968 neuronRandom
338 0.043434656631762214 -0.8131246221098135 neuronRandom
339 -0.15298374937493242 -0.6098938581423389 neuronRandom
340 0.007606164184473625 -0.3913282377836756 neuronRandom
341 -0.13664192872923092 -0.5249576174522627 neuronRandom
342 0.4963912683915039 -0.38143699514323354 neuronRandom
343 0.4789741788806717 -0.4190532589104676 neuronRandom
344 0.156437086208646 -0.5468829146942837 neuronRandom
345 -0.03051928545928853 -0.3492566242722474 neuronRandom
346 0.8899659359048907 0.4603643580976471 neuronRandom
347 0.1809228061589786 -0.34130543950582914 neuronRandom
348 -0.3319003317390719 -0.08757965215252227 neuronRandom
349 0.5111327066980312 -0.6310874425679841 neuronRandom
350 -0.18476509979829928 -0.959230411375167 neuronRandom
351 0.2977813114927396 -0.208248883197052 neuronRandom
352 0.4502617325720862 -0.00925181107180448 neuronRandom
353 -0.05211748121810547 0.3697080380782356 neuronRandom
354 0.09260471456602654 -0.14212421640884507 neuronRandom
355 -0.08333702389462468 -0.7653376525872704 neuronRandom
356 0.8310532999325458 -0.7445083477288478 neuronRandom
357 0.3900828011397467 0.44203058435473813 neuronRandom
358 0.5794794952400147 0.26556594775153736 neuronRandom
359 -0.13915419420054975 0.29557570712616 neuronRandom
360 -1.4762945331376782 0.6874616325020139 neuronRandom
361 0.8539528016145052 -1.0853966722683246 neuronRandom
362 0.6747995446076726 1.0950995189120403 neuronRandom
363 -0.5722206164821163 -0.7179086474332554 neuronRandom
364 0.6809016571619044 -0.538354040593239 neuronRandom
365 -0.4589267594726103 -0.8954266456821771 neuronRandom
366 0.5615204559433786 0.031655985978064724 neuronRandom
367 0.7186629725039664 -0.5158530757970864 neuronRandom
368 0.232876305444516 0.023422944832120332 neuronRandom
369 -0.14956400251321822 -0.5825030390536464 neuronRandom
370 -0.225006781764125 -1.0041726130579558 neuronRandom
371 -0.2818114279920499 0.31128331261058456 neuronRandom
372 -0.04294585569809971 -0.736278279169211 neuronRandom
373 0.13138511992831395 -0.5449494934290369 neuronRandom
374 -0.17632996937518997 -0.5521012088730969 neuronRandom
375 -0.27428662661835834 -0.3396780833649792 neuronRandom
376 0.03662547009318744 -0.4701395075513252 neuronRandom
377 -0.1738205438746677 -0.5969815374383222 neuronRandom
378 -0.27325183608352643 -0.4253591143576266 neuronRandom
379 0.07127082633875044 -0.8363556877968122 neuronRandom
380 -0.08838730552464595 -0.07784183743461319 neuronRandom
381 -0.23173849944203573 -0.6932438385665124 neuronRandom
382 0.34560591637195615 -0.7270483243025938 neuronRandom
383 0.0623953494104112 -0.3418787508889229 neuronRandom
384 0.04314289152209132 -0.7379917359220522 neuronRandom
385 0.412425476401853 -1.480763233856215 neuronRandom
386 -0.5522175458550049 -0.23387775041848133 neuronRandom
387 0.37975530492432147 -0.9189017049057493 neuronRandom
388 -0.9625356182622244 -1.4634755860752955 neuronRandom
389 0.4054427742484896 0.18632345292981564 neuronRandom
390 1.0702846128466168 -1.2827135376777825 neuronRandom
391 1.6044535068388739 -0.012014799173479538 neuronRandom
392 -0.30414755762568224 -0.9172072076961281 neuronRandom
393 0.9732214768344434 -0.5168708021487018 neuronRandom
394 -0.3175010811975468 1.2718976604575307 neuronRandom
395 0.5719293362981611 0.18216850362065537 neuronRandom
396 -0.057325548270194766 -1.1365552577083688 neuronRandom
397 -1.1602879679542188 -0.6876273843509533 neuronRandom
398 0.7603555646532981 0.027539630586975998 neuronRandom
399 0.30123639119966167 0.6453043408956768 neuronRandom
400 0.2549250331736396 -0.11891964595577822 neuronRandom
401 -0.24108584621750398 -0.30622073458513455 neuronRandom
402 0.3493613864967989 -0.0658049369093009 neuronRandom
403 -0.11383897258155949 0.05941485052953304 neuronRandom
404 0.12615602660072006 -0.23580475698256548 neuronRandom
405 0.26413765145220747 -0.2789941801096977 neuronRandom
406 0.010260109724137972 -0.3008204877207515 neuronRandom
407 0.14939713666743232 -0.28885146638246684 neuronRandom
408 0.0739525099964851 -0.016681740004705386 neuronRandom
409 -0.03314978804336676 0.10263097871733146 neuronRandom
410 0.20508504784676498 -0.32955491493186234 neuronRandom
411 0.10072143737149807 -0.5356019005290578 neuronRandom
412 -0.28818764542452896 -0.5114244357932667 neuronRandom
413 0.6634663179295385 -0.18274318624025274 neuronRandom
414 -0.08105806073120612 -0.2317967297281454 neuronRandom
415 0.06383467493201331 -0.28652710166139944 neuronRandom
416 0.24594379769744165 0.12525049890002624 neuronRandom
417 -0.048989591526169975 -0.14627350821354917 neuronRandom
418 -0.30560024217427456 -0.011287306158594248 neuronRandom
419 0.1486902457524258 0.29491826215412553 neuronRandom
420 -0.04153720176209696 0.1838297262271077 neuronRandom
421 0.1280469534113686 0.07469477738581487 neuronRandom
422 -0.2491870129314118 -0.8262077430416669 neuronRandom
423 -0.30557066458276005 1.432054461550251 neuronRandom
424 0.006026289024535374 0.15957885043197334 neuronRandom
425 0.0906977678696515 0.19888662122486825 neuronRandom
426 -0.025312921769956153 -0.142401795858177 neuronRandom
427 0.08344384580481959 -0.05689738133551035 neuronRandom
428 0.3439758224897362 -0.1068696846583362 neuronRandom
429 -0.13202267869441572 0.11415524733211074 neuronRandom
430 0.15756371975229655 -0.11568335232349115 neuronRandom
431 0.3097705556946065 0.08010572760038832 neuronRandom
432 0.0006161798557817613 -0.7058862835383605 neuronRandom
433 0.3191223253663021 -0.9300816621118954 neuronRandom
434 0.4399599841500929 -1.2741538113615136 neuronRandom
435 -0.29923460343015795 -0.9359355026161549 neuronRandom
436 0.6842056005648661 0.8703441312287638 neuronRandom
437 0.20634021373735106 -0.39841470746337554 neuronRandom
438 1.290312589619158 0.06430990713709554 neuronRandom
439 2.011241781147596 -1.5803501252196335 neuronRandom
440 -2.700429938614686 -1.02251871206367 neuronRandom
441 1.8175466088648362 0.20495799613986188 neuronRandom
442 -3.6579899831891454 -2.3080285258236763 neuronRandom
443 0.7524379151067747 -0.21806809481473186 neuronRandom
444 1.0127686505856557 -0.284944634061389 neuronRandom
445 0.4794751010165725 0.6054604507811592 neuronRandom
446 0.9933392489753733 0.3842930361061877 neuronRandom
447 1.2375962130144287 0.7517513101651703 neuronRandom
448 0.10548665790395392 -0.28963484782308263 neuronRandom
449 0.9667284770447778 -1.1730921354492478 neuronRandom
450 -0.46303847938220205 0.16485583435466103 neuronRandom
451 1.2713677727153665 1.8687221931213813 neuronRandom
452 -1.7567726567077058 -1.7609972755069325 neuronRandom
453 0.1020325198530868 -0.5137339082851585 neuronRandom
454 0.6617807229862005 -0.510669630343605 neuronRandom
455 0.3783044506336956 0.2370716872111503 neuronRandom
456 0.768806766991091 0.8590014976501869 neuronRandom
457 -0.2458535073116315 0.7450834464276201 neuronRandom
458 0.41909256623316243 -0.6343446998406305 neuronRandom
459 -0.5120517414623337 -1.067148736136697 neuronRandom
460 0.9696404225872155 0.24032953064370446 neuronRandom
461 0.29364855856179306 -1.1094960889118075 neuronRandom
462 -0.34787123896601335 -0.7255844061217347 neuronRandom
463 0.08673778368277353 -0.4461322482464641 neuronRandom
464 0.19033695941648812 -0.7858023512946684 neuronRandom
465 1.2312592561596023 -0.15001806530885134 neuronRandom
466 -1.044132192954391 -1.1021390354587848 neuronRandom
467 -1.5450876943218732 -1.2038899180646478 neuronRandom
468 0.4772704217357954 -0.5306822704104478 neuronRandom
469 0.31144498797977727 0.2714254220454241 neuronRandom
470 -0.4688696520456601 -2.810391341358794 neuronRandom
471 0.6053346886962491 -1.124600405385351 neuronRandom
472 0.829010763303549 -0.5011255161873515 neuronRandom
473 0.12142308031217905 -0.20022843924560985 neuronRandom
474 -0.37634525019222065 -1.9769599264323376 neuronRandom
475 -0.13417838669679397 0.08619867852004678 neuronRandom
476 0.2130966955475377 0.02263524196461675 neuronRandom
477 0.6184147212584821 -1.2199644779611585 neuronRandom
478 0.0038458131564562117 -1.071174848828945 neuronRandom
479 -0.3331291119215396 -1.0351825586416425 neuronRandom
480 0.04520392281578299 -0.10714337219651592 neuronRandom
481 -0.0733540250708517 -0.05486991718635263 neuronRandom
482 -0.0733540250708517 -0.05486991718635263 neuronRandom
483 -0.0733540250708517 -0.05486991718635263 neuronRandom
484 -0.022928168629864354 -0.0800888401400874 neuronRandom
485 0.07678407071493537 -0.09965136303045079 neuronRandom
486 0.03427082177814145 -0.07102039325197848 neuronRandom
487 -0.04087888894589082 -0.07556481817898406 neuronRandom
488 0.009197368649382464 -0.004614998617912934 neuronRandom
489 -0.06930861518293711 -0.10455006725019597 neuronRandom
490 -0.11190319815076738 -0.018079311287762478 neuronRandom
491 -0.05227766899616265 -0.18051755642277098 neuronRandom
492 -0.02606253382328716 -0.08145684189134564 neuronRandom
493 -0.07040066025211546 -0.18362377803279076 neuronRandom
494 -0.01694853087876539 -0.27782265619718466 neuronRandom
495 -0.19120045046759773 -0.13726651512353705 neuronRandom
496 -0.03199475614535533 0.14206692907924645 neuronRandom
497 -0.038788221717251596 0.05810821607891915 neuronRandom
498 -0.038788221717251596 0.05810821607891915 neuronRandom
499 0.022982484507596053 0.18690606644128832 neuronRandom
500 -0.12476359043249016 0.04840271109614154 neuronRandom
501 -0.032342966060068166 -0.00182922333525959 neuronRandom
502 -0.012793661770143606 0.024614545275137352 neuronRandom
503 0.04960984558045808 0.019268281146930667 neuronRandom
504 -0.059920027975513275 0.009043651211215949 neuronRandom
505 0.12475950094665009 -0.07843900304918064 neuronRandom
506 0.061696537770591094 -0.06539657120555871 neuronRandom
507 0.0346497976657948 -0.018022576559357795 neuronRandom
508 -0.22772217945812523 0.18764434094286223 neuronRandom
509 0.0562173283881574 -0.09841734212859464 neuronRandom
510 0.06618608319042575 0.04103527914679604 neuronRandom
511 -0.04726416301909629 0.09851802768016762 neuronRandom
512 0.016531797136698494 0.1143005188253242 neuronRandom
513 -0.030884469557564367 0.08741024184068272 neuronRandom
514 -0.030884469557564367 0.08741024184068272 neuronRandom
515 -0.030884469557564367 0.08741024184068272 neuronRandom
516 0.03454453803343364 0.1205199294160683 neuronRandom
517 -0.024468084765249684 0.16040339507912732 neuronRandom
518 0.007374433796787374 0.008455286047623677 neuronRandom
519 -0.04089400460959562 0.12067010594668022 neuronRandom
520 0.017114893895576237 0.10343516218104234 neuronRandom
521 -0.07550762480275991 0.14718470125714508 neuronRandom
522 -0.11781413804779355 0.072079002089954 neuronRandom
523 -0.11359304822639678 0.0883070787149027 neuronRandom
524 -0.021334529769200333 0.05064078721981035 neuronRandom
525 -0.06171453974365377 0.09348325837530164 neuronRandom
526 0.09138348604205361 -0.00630359628769131 neuronRandom
527 -0.18828159994176408 0.0981076860073248 neuronRandom
528 -0.06750594817039157 -0.08279289220757348 neuronRandom
529 -0.09183987395250148 -0.12367215101376483 neuronRandom
530 -0.09183987395250148 -0.12367215101376483 neuronRandom
531 -0.24722188587900168 -0.281963587014472 neuronRandom
532 -0.022755791816157434 -0.04759521787956502 neuronRandom
533 -0.2800224245626872 -0.11760897477840218 neuronRandom
534 -0.04382654790100357 -0.07873545334002237 neuronRandom
535 -0.1020100941667667 -0.11311298142040804 neuronRandom
536 -0.05306474396829169 -0.15494219857587122 neuronRandom
537 -0.09418749696570668 -0.16181284874684643 neuronRandom
538 0.054084000387806946 -0.04281589985334928 neuronRandom
539 0.23404443085865326 0.13305195635281397 neuronRandom
540 -0.24285392818118473 -0.3271598093188769 neuronRandom
541 0.22695319378929676 -0.18555828406485006 neuronRandom
542 -0.19050977470730496 -0.11854865768129497 neuronRandom
543 -0.08315181469449655 -0.15364256038444454 neuronRandom
544 -0.004731035677936401 -0.052334270239503954 neuronRandom
545 -0.07556481509606115 -0.05967330071019492 neuronRandom
546 -0.07556481509606115 -0.05967330071019492 neuronRandom
547 -0.18563743130626478 -0.08649140370396037 neuronRandom
548 0.012104370955383715 -0.08410829220356154 neuronRandom
549 -0.08661153362148498 -0.017779230626578754 neuronRandom
550 -0.010448202262662546 -0.08433186515898079 neuronRandom
551 -0.22564968218388923 -0.29047084069117063 neuronRandom
552 -0.029617812272302042 0.0236290058245556 neuronRandom
553 -0.06915951498875 -0.08948694977312656 neuronRandom
554 -0.35884086359350503 0.22942263698596405 neuronRandom
555 0.46574403255504443 -0.02883512345473412 neuronRandom
556 0.203180802892608 -0.037420252369893076 neuronRandom
557 -0.01924420848597131 -0.2544122351293549 neuronRandom
558 -0.11288358197259048 -0.1352754166819338 neuronRandom
559 -0.07556481509606115 -0.05967330071019492 neuronRandom
560 0.09870752459477748 0.07419047594168453 neuronRandom
561 -0.010482524796334998 0.1505318944795491 neuronRandom
562 -0.010482524796334998 0.1505318944795491 neuronRandom
563 0.15241515644595244 0.12441789186470885 neuronRandom
564 0.24545382611040537 -0.0664834229009335 neuronRandom
565 0.021301046078313207 0.17385089509242446 neuronRandom
566 0.016577681814612867 0.08795449730419876 neuronRandom
567 -0.11375760036008166 0.15358145377125623 neuronRandom
568 -0.10026110078829097 0.065493289299153 neuronRandom
569 0.016537165256929984 0.11099714933618494 neuronRandom
570 -0.06771214864690175 0.21746229589842958 neuronRandom
571 0.07829454320971574 0.21563226485745418 neuronRandom
572 0.12630319044236762 0.06392408781927313 neuronRandom
573 0.011965583056446308 -0.08436480490068311 neuronRandom
574 0.06996627785397347 0.18050303608951404 neuronRandom
575 0.10677474419030096 -0.20101085781364808 neuronRandom
576 0.0505260084955748 0.006126160944125027 neuronRandom
577 -0.04149433135203393 0.030484664472315674 neuronRandom
578 -0.04149433135203393 0.030484664472315674 neuronRandom
579 0.06878942786587446 -0.05236872308505179 neuronRandom
580 0.09250624789320895 0.037660111390848405 neuronRandom
581 0.027884817398415446 -0.009260219262880419 neuronRandom
582 -0.046360047855594035 0.0475036722961955 neuronRandom
583 -0.054506571322206133 -0.011428959914601619 neuronRandom
584 -0.0114502658425382 0.129738475915925 neuronRandom
585 -0.11141954172380501 0.023991099539151343 neuronRandom
586 0.0053539095302047295 -0.10445437726021158 neuronRandom
587 0.02266955145280332 0.06960733245687929 neuronRandom
588 -0.01045832274213711 -0.0993698980338961 neuronRandom
589 -0.03411455766885846 0.014652821215949234 neuronRandom
590 0.02732517014822938 -0.02094120499433714 neuronRandom
591 -0.057858029079332664 -0.09997967127816278 neuronRandom
592 -0.08302041993985601 -0.12786565198820868 neuronRandom
593 -0.10907082603998693 -0.166472995729572 neuronRandom
594 -0.10907082603998693 -0.166472995729572 neuronRandom
595 -0.05081563955621829 -0.0943878641248871 neuronRandom
596 -0.1281993117469765 -0.17519965958756614 neuronRandom
597 -0.1309575106712893 -0.21619206152282378 neuronRandom
598 -0.055600451085801215 -0.175490036892707 neuronRandom
599 -0.06495950160003791 -0.1193692367241428 neuronRandom
600 -0.1045227648895849 -0.19099187612850888 neuronRandom
601 0.049264746782448104 -0.19561242963744022 neuronRandom
602 -0.05164498408368847 -0.142917375996076 neuronRandom
603 -0.09918173955330761 -0.201663757589756 neuronRandom
604 -0.11842876083484437 -0.22630823801236483 neuronRandom
605 -0.024739392566229767 -0.20879643368179857 neuronRandom
606 0.012052026763834628 -0.3939068949303129 neuronRandom
607 0.348578592522646 0.08879911300016749 neuronRandom
608 0.021101842181083543 0.1317555044195998 neuronRandom
609 -0.023847365065853564 0.10380238743887209 neuronRandom
610 0.04767042769814673 0.13195489760673298 neuronRandom
611 -0.08426642444938315 0.04324341098140084 neuronRandom
612 -0.11840556064813942 0.1707620466152201 neuronRandom
613 -0.02347787484649162 0.10014438046264441 neuronRandom
614 0.07187054512784075 0.0840076425546276 neuronRandom
615 -0.17854360418104534 0.0547843364852679 neuronRandom
616 -0.09057002524643509 0.1297145816342074 neuronRandom
617 0.06645259981609972 -0.018407818159870457 neuronRandom
618 0.06414375667763444 0.024090253371540273 neuronRandom
619 -0.04456407797118074 -0.11982310497223156 neuronRandom
620 -0.0713124175244327 0.0425312285058859 neuronRandom
621 -0.04775745591880855 -0.1326035377637283 neuronRandom
622 0.05941194573684443 0.15863001827400436 neuronRandom
623 0.06497202797290029 0.036896482914127206 neuronRandom
624 -0.0686355631904818 -0.10482846744503861 neuronRandom
625 -0.09532747538913153 -0.1490337967568195 neuronRandom
626 -0.09532747538913153 -0.1490337967568195 neuronRandom
627 -0.09715835671881065 -0.20114449847423185 neuronRandom
628 -0.018307297679472586 -0.16567366218230847 neuronRandom
629 -0.03447005986622316 -0.1771000394916366 neuronRandom
630 -0.08965885988444425 -0.13802350416675413 neuronRandom
631 -0.08840726737591006 -0.14773185815687273 neuronRandom
632 -0.06533865180057237 -0.10503232101028954 neuronRandom
633 -0.04902481679007371 -0.14015039915223992 neuronRandom
634 -0.07264707239648645 -0.07695453554089163 neuronRandom
635 -0.11653598772533229 -0.16580357448140987 neuronRandom
636 -0.031436217260161 -0.1271926056321965 neuronRandom
637 -0.18433186609587804 -0.10168796251089397 neuronRandom
638 0.2571940816584523 0.11537043975770095 neuronRandom
639 -0.23777484687644623 0.03938916728856423 neuronRandom
640 -0.2912382733361572 -0.702076627220712 neuronRandom
641 -0.20105355872981515 -0.35915627801926636 neuronRandom
642 -1.0666158036553188 -0.34997189448414895 neuronRandom
643 0.016001707097621776 -0.7223285038792749 neuronRandom
644 0.36296755943877185 -1.7050966274341086 neuronRandom
645 0.32986073233159874 -0.8151558996720714 neuronRandom
646 -1.2171445860231322 -0.8493167640982185 neuronRandom
647 -0.20089779343795802 -0.9152896355584116 neuronRandom
648 -0.20089779343795802 -0.9152896355584116 neuronRandom
649 -0.20089779343795802 -0.9152896355584116 neuronRandom
650 -0.20089779343795802 -0.9152896355584116 neuronRandom
651 -0.20089779343795802 -0.9152896355584116 neuronRandom
652 -0.20089779343795802 -0.9152896355584116 neuronRandom
653 -0.20089779343795802 -0.9152896355584116 neuronRandom
654 -0.20089779343795802 -0.9152896355584116 neuronRandom
655 -0.20089779343795802 -0.9152896355584116 neuronRandom
656 -0.1231574819166528 -1.041831202514401 neuronRandom
657 -0.475021597349562 -0.9390901665468694 neuronRandom
658 -0.1517429376127519 -0.9753016006201808 neuronRandom
659 -0.1059140068361932 -0.9686566918793794 neuronRandom
660 0.11343248184882929 -1.2701589033396743 neuronRandom
661 -0.19371168124694113 -1.100827284081848 neuronRandom
662 -0.07067408727635224 -0.8067070281588978 neuronRandom
663 -0.160472979992795 -0.9854387480336018 neuronRandom
664 -0.2615020782392123 -1.1199901031722568 neuronRandom
665 -0.18992775297144338 -1.1706045396022693 neuronRandom
666 -0.2142705843127556 -1.1400891149308983 neuronRandom
667 -0.20510398051062453 -1.1483981165073387 neuronRandom
668 -0.20510398051062453 -1.1483981165073387 neuronRandom
669 -0.1732099725308728 -1.1324671537478388 neuronRandom
670 -0.0828418011833322 -1.1526048709219534 neuronRandom
671 -0.20510398051062453 -1.1483981165073387 neuronRandom
672 -0.2407957931890601 -0.9703281507024194 neuronRandom
673 0.2312135064105533 -1.0766736378382558 neuronRandom
674 -0.40951067535617885 -1.0477951363467843 neuronRandom
675 -0.06803013774431156 -0.9915100933227868 neuronRandom
676 -0.39720559146679435 -0.8262008267422675 neuronRandom
677 0.19293894435953837 -1.233747734815421 neuronRandom
678 -0.16645026545497418 -0.8285715067693196 neuronRandom
679 -0.21174517531460152 -1.3225274261635713 neuronRandom
680 -0.20904003449590536 -1.260277065863612 neuronRandom
681 -0.20904003449590536 -1.260277065863612 neuronRandom
682 -0.20904003449590536 -1.260277065863612 neuronRandom
683 -0.20904003449590536 -1.260277065863612 neuronRandom
684 -0.1388938142201469 -1.1935274503104656 neuronRandom
685 -0.15362422153849958 -1.1217344756469463 neuronRandom
686 -0.07243604894361595 -1.2785573951629412 neuronRandom
687 -0.20904003449590536 -1.260277065863612 neuronRandom
688 -0.2984505617563378 -0.959205133461125 neuronRandom
689 0.015627808532104964 -0.9297189829041232 neuronRandom
690 -0.3753502294925787 -1.2511604364085462 neuronRandom
691 -0.10764741082742377 -0.8493443246543666 neuronRandom
692 -0.3341356992229215 -1.3646386204670014 neuronRandom
693 -0.11080052680958609 -1.0873057470065317 neuronRandom
694 -0.2413723275140367 -1.0240660958450016 neuronRandom
695 -0.21727393983080917 -1.215549795212029 neuronRandom
696 -0.21727393983080917 -1.215549795212029 neuronRandom
697 -0.21727393983080917 -1.215549795212029 neuronRandom
698 -0.21727393983080917 -1.215549795212029 neuronRandom
699 -0.21727393983080917 -1.215549795212029 neuronRandom
700 -0.21727393983080917 -1.215549795212029 neuronRandom
701 -0.21727393983080917 -1.215549795212029 neuronRandom
702 -0.21727393983080917 -1.215549795212029 neuronRandom
703 -0.21727393983080917 -1.215549795212029 neuronRandom
704 -0.26767306909010363 -1.0534849265572988 neuronRandom
705 -0.44777591437603725 -1.172097298323111 neuronRandom
706 -0.14285819575007783 -1.061663693338249 neuronRandom
707 -0.040480933638078274 -0.7834438161812914 neuronRandom
708 0.026631853442797372 -1.0793462738761177 neuronRandom
709 -0.20608266336653297 -0.8781186561797826 neuronRandom
710 -0.1751235159190443 -1.363560626980166 neuronRandom
711 -0.25494956571634153 -1.4553228332345933 neuronRandom
712 -0.21341353345807718 -1.1416273460557003 neuronRandom
713 -0.21341353345807718 -1.1416273460557003 neuronRandom
714 -0.21341353345807718 -1.1416273460557003 neuronRandom
715 -0.3013593755808389 -1.1311407163378078 neuronRandom
716 -0.15132064579558982 -1.0081741216033482 neuronRandom
717 -0.2012360652454564 -1.1677851858987511 neuronRandom
718 -0.21763665478731942 -1.2191797355099454 neuronRandom
719 -0.17081723571689283 -1.1612183055202105 neuronRandom
720 -0.3218602776220152 -1.0233734327110164 neuronRandom
721 -0.20358903267484413 -1.1325670960420913 neuronRandom
722 -0.4139733517887342 -1.3893557314146898 neuronRandom
723 -0.6037598048097013 -0.9901171648050736 neuronRandom
724 -0.1764684376345067 -0.48526342238284725 neuronRandom
725 -0.48329994766589846 -1.3317981994707422 neuronRandom
726 0.11454203257351164 -1.377822842853953 neuronRandom
727 0.41173273551945033 -0.8787420387144289 neuronRandom
728 -0.016909480320770363 -0.9817076620998483 neuronRandom
729 -0.2125875706624433 -1.1389831044537697 neuronRandom
730 -0.2125875706624433 -1.1389831044537697 neuronRandom
731 -0.2125875706624433 -1.1389831044537697 neuronRandom
732 -0.2125875706624433 -1.1389831044537697 neuronRandom
733 -0.2125875706624433 -1.1389831044537697 neuronRandom
734 -0.2125875706624433 -1.1389831044537697 neuronRandom
735 -0.2125875706624433 -1.1389831044537697 neuronRandom
736 -0.2663775543238212 -1.1639047663266668 neuronRandom
737 -0.43688691117660305 -1.3328048683790394 neuronRandom
738 -0.2098620156946511 -0.9897752249423705 neuronRandom
739 -0.26029780150053433 -1.1311027868931027 neuronRandom
740 -0.5015865451288128 -0.9020079513989011 neuronRandom
741 -0.0771812664486521 -1.3623956923333054 neuronRandom
742 -0.29788568980197794 -1.0243719741361654 neuronRandom
743 -0.5245193933219492 -1.3928904379461586 neuronRandom
744 -0.02915128678075062 -1.233377496850545 neuronRandom
745 -0.18910212631819076 -1.211004023735217 neuronRandom
746 -0.17684128280943553 -1.2220405713115567 neuronRandom
747 -0.21346252112043043 -1.3182944635220821 neuronRandom
748 -0.1574628114215526 -0.9883144497726898 neuronRandom
749 -0.19251009865131466 -1.1733241809554202 neuronRandom
750 -0.17889044930177386 -1.2846076048360289 neuronRandom
751 -0.20375035943893902 -1.2243164315004171 neuronRandom
752 -0.21477920573362733 -1.0022822402743279 neuronRandom
753 -0.10312527038479193 -1.0063029012064548 neuronRandom
754 -0.16394732867452877 -1.6144076897371167 neuronRandom
755 -0.038606015342251776 -1.178710883196797 neuronRandom
756 -0.09887252724128813 -1.6808234222176321 neuronRandom
757 -0.15941688665694043 -1.2975520819343218 neuronRandom
758 0.7277214357874777 -0.9481622023385351 neuronRandom
759 -0.6598683286513938 -0.7792463812422572 neuronRandom
760 0.2386271657145377 -1.2123750120657495 neuronRandom
761 0.15214930507958035 -0.9309465551544727 neuronRandom
762 -0.5860612671772769 -1.2094011170331538 neuronRandom
763 -0.23665159957088988 -1.1389710030739617 neuronRandom
764 -0.2692084322721434 -1.05455884103656 neuronRandom
765 -0.18874204876947848 -1.099519114457299 neuronRandom
766 -0.21168690540272622 -1.178001778939246 neuronRandom
767 -0.21168690540272622 -1.178001778939246 neuronRandom
768 -0.2767170302181508 -0.8805146638215264 neuronRandom
769 -0.13860713017626913 -1.1773127328667863 neuronRandom
770 -0.39892967969978965 -1.060123066567221 neuronRandom
771 0.004502511221193962 -1.0906385779633943 neuronRandom
772 0.11439983544586602 -0.8576043986838692 neuronRandom
773 -0.07527174124331738 -1.2532325163780358 neuronRandom
774 -0.20040925713409574 -1.1603000902387952 neuronRandom
775 -0.37518648090603596 -1.1273934226741882 neuronRandom
776 -0.16749678019511693 -1.1294329068781157 neuronRandom
777 0.004878991822998922 -1.0059310217540636 neuronRandom
778 -0.04282948032071771 -1.1057701319751359 neuronRandom
779 -0.25573895893549525 -1.062837422714226 neuronRandom
780 -0.23320073761536003 -1.0839162380442218 neuronRandom
781 -0.20040925713409574 -1.1603000902387952 neuronRandom
782 -0.13580492636321997 -1.1069400412284975 neuronRandom
783 -0.0659714765233962 -1.1471677659589725 neuronRandom
784 -0.1894257758863728 -1.1459442776441693 neuronRandom
785 0.07055504205018032 -0.5341073366392305 neuronRandom
786 -0.0536849948195853 -1.1916271395640445 neuronRandom
787 -0.4777813581553504 -0.7678161066018157 neuronRandom
788 0.05267548735129126 -1.186819769971886 neuronRandom
789 -0.06869811863366357 -1.1208874476627697 neuronRandom
790 -0.1560944688580591 -1.3668906704579595 neuronRandom
791 -0.1560944688580591 -1.3668906704579595 neuronRandom
792 -0.22195880695548437 -1.2367109804403429 neuronRandom
793 -0.1560944688580591 -1.3668906704579595 neuronRandom
794 -0.1560944688580591 -1.3668906704579595 neuronRandom
795 -0.1560944688580591 -1.3668906704579595 neuronRandom
796 -0.1560944688580591 -1.3668906704579595 neuronRandom
797 -0.1560944688580591 -1.3668906704579595 neuronRandom
798 -0.1560944688580591 -1.3668906704579595 neuronRandom
799 -0.1560944688580591 -1.3668906704579595 neuronRandom
800 0.24976471990448146 0.2661938633241441 neuronRandom
801 -0.6904740298921697 0.9513157906761573 neuronRandom
802 0.991750157278735 -0.9741609995706919 neuronRandom
803 -0.5328067287246182 -1.604732113258123 neuronRandom
804 0.3994470452257252 -0.860956596772 neuronRandom
805 0.2694786048654106 -1.457331429622645 neuronRandom
806 0.005024134333446629 -3.1641146081033105 neuronRandom
807 -1.8146102909254653 1.6165375570295768 neuronRandom
808 0.4076720629633315 -2.3750697079581915 neuronRandom
809 0.04656725461401042 -0.21583462217264088 neuronRandom
810 1.2636968043584935 0.1772103298669056 neuronRandom
811 0.21595579889834704 -0.6414862772539239 neuronRandom
812 0.21595579889834704 -0.6414862772539239 neuronRandom
813 0.21595579889834704 -0.6414862772539239 neuronRandom
814 0.520362446351938 -0.3173085635805095 neuronRandom
815 -0.02858377830424179 1.068365195131403 neuronRandom
816 -0.15074013131767416 -0.2823614964442398 neuronRandom
817 0.586839019366175 -0.9970975653759421 neuronRandom
818 0.37183667162683415 0.8635112329284802 neuronRandom
819 0.9456752615626117 -0.8717483735556425 neuronRandom
820 0.3844028226742457 0.9406739240473485 neuronRandom
821 -0.11791088575460164 -0.764629302734826 neuronRandom
822 -0.6923020961425734 0.35915869711691745 neuronRandom
823 -0.05147967284502483 -0.6597203697930151 neuronRandom
824 0.11523656457887448 -0.4295192305429116 neuronRandom
825 0.6048413921088871 -0.3307492071039955 neuronRandom
826 -0.18221126599252288 0.08215619809857823 neuronRandom
827 -0.19344617725342114 -0.8325080733021848 neuronRandom
828 -0.05979371038929085 -0.5198541653690831 neuronRandom
829 0.6083897554355677 0.08761791647334333 neuronRandom
830 0.6147686358061875 -0.6008071747676486 neuronRandom
831 -0.8527032899239588 0.2113106937171688 neuronRandom
832 0.1146356224386264 0.648069493164045 neuronRandom
833 1.122037859057525 -0.3621963527852389 neuronRandom
834 0.6861457824287109 1.2852307783830452 neuronRandom
835 -0.5148592481208035 -1.772622071840459 neuronRandom
836 -0.30882331324087153 0.506265741694894 neuronRandom
837 -1.1285555711168556 -1.3690604168544755 neuronRandom
838 -0.019734434410816775 0.41216431405643117 neuronRandom
839 0.7974607562995935 -0.7447767060933741 neuronRandom
840 -0.8304306533681253 0.9825951241859296 neuronRandom
841 -0.11464030510815558 0.3914036218614316 neuronRandom
842 1.6509072288088174 -0.9724103400105423 neuronRandom
843 -0.7033982435574375 -0.4468595029108152 neuronRandom
844 0.7240645246608634 0.7198450247416815 neuronRandom
845 -3.393219687405561 -1.032777041340402 neuronRandom
846 -1.6398882239715038 0.460070336395689 neuronRandom
847 -2.2348846476486517 1.8192117284117706 neuronRandom
848 0.5284169368061663 0.4333991582865782 neuronRandom
849 1.716380382838727 -0.2762930837459934 neuronRandom
850 0.560557473342902 -1.5409945302829782 neuronRandom
851 0.16190533840258994 -1.380767259220312 neuronRandom
852 1.3971979275977724 0.13807533425189222 neuronRandom
853 0.2593967409586338 -0.019317658404597694 neuronRandom
854 0.6616100847715666 -1.0920437966464716 neuronRandom
855 1.1031751999512398 0.9499421641560221 neuronRandom
856 1.2172702868897234 0.5790323801149078 neuronRandom
857 -0.30955765197602697 -0.6799417552627836 neuronRandom
858 1.3852829418586508 0.5967361259532997 neuronRandom
859 1.1601829699167616 1.7106984849156481 neuronRandom
860 -0.5617300946340339 -0.4705683411936582 neuronRandom
861 0.4830347813532838 -0.5063812467935537 neuronRandom
862 0.16499402857206075 -0.5482286659003455 neuronRandom
863 -0.03666666559286843 -2.165147459277817 neuronRandom
864 -0.022059045358152812 -1.0146468413960972 neuronRandom
865 -0.09452049416351681 -0.19535066127152 neuronRandom
866 1.4285878988588256 0.9687461209689249 neuronRandom
867 -1.0459532308543893 -0.43885925721408675 neuronRandom
868 -1.9318868038076153 -0.8532836287211192 neuronRandom
869 0.2012482607842657 -1.6690927683359573 neuronRandom
870 0.16108273234015236 0.27514663407426565 neuronRandom
871 0.6762326257260042 0.21967398039448696 neuronRandom
872 1.1987208610874984 1.1127855163273828 neuronRandom
873 -1.1556102278291354 0.7467296580427953 neuronRandom
874 -0.008992563483400438 2.8248942936212837 neuronRandom
875 1.639874940148192 2.9804958491042806 neuronRandom
876 2.8807030530620725 1.9745159437789703 neuronRandom
877 1.1185206045293576 0.47283688247903455 neuronRandom
878 0.23040231128729075 -0.2853247963304038 neuronRandom
879 -0.9589704456648646 0.5883491220051938 neuronRandom
880 0.24788851871088347 -0.6425219120948297 neuronRandom
881 0.7083696699897892 0.813339795355587 neuronRandom
882 0.49621959259174087 -1.3963530929392673 neuronRandom
883 0.35781758450789675 -0.5115067566964397 neuronRandom
884 1.3323225369570701 -2.0247744352720884 neuronRandom
885 0.658230863195261 0.07014780573181562 neuronRandom
886 1.2665057697898563 -0.9699478105343936 neuronRandom
887 0.47271226807307526 -0.5606381695574474 neuronRandom
888 -0.436914936784661 -1.4103604249312496 neuronRandom
889 -1.1089506783587557 -0.8694083309883105 neuronRandom
890 1.1188060624340945 -1.9311175595650505 neuronRandom
891 1.352685616369984 0.07776539625793245 neuronRandom
892 -1.4413009170531463 -0.3532972024551605 neuronRandom
893 0.2679953490195536 0.6139809626779326 neuronRandom
894 -0.4804694399629387 -0.15812318960711894 neuronRandom
895 -0.651045016584271 -1.1357675531397626 neuronRandom
896 -0.12384292767935191 -0.257623201421549 neuronRandom
897 0.7997807294833283 -0.5579964681117259 neuronRandom
898 0.13003908455357252 0.8487056631448786 neuronRandom
899 -0.0511631981523571 0.12557122141533794 neuronRandom
900 -0.1985284648293304 -0.5281736702291595 neuronRandom
901 -1.029990381762636 -1.4498041970962727 neuronRandom
902 -1.5476168350747035 -0.7785417547550652 neuronRandom
903 0.15147131470232597 0.3722410144615006 neuronRandom
904 1.9774360581504522 0.8922562747354409 neuronRandom
905 -2.0248716844914343 -1.272837091194599 neuronRandom
906 -0.8243602736284562 -0.9088126140570276 neuronRandom
907 1.1270889061448197 -0.22733024545249791 neuronRandom
908 -3.2841395218799194 -1.331290783576812 neuronRandom
909 0.5936192474831945 -0.5685961209681176 neuronRandom
910 -0.45671576315652335 1.2866270848317924 neuronRandom
911 1.454930840388045 -0.7956570188138534 neuronRandom
912 -0.27235756840340347 -0.5881387726087678 neuronRandom
913 0.8701131391480512 -0.038474116920387984 neuronRandom
914 0.2773443159350242 -1.8083837332375028 neuronRandom
915 0.3682950472535609 0.6960417531279983 neuronRandom
916 0.010298759423772084 -0.25216690168577355 neuronRandom
917 -0.3736597810541065 -0.06054885039555187 neuronRandom
918 -0.690657539943012 0.16524610020670003 neuronRandom
919 -0.4066155511388019 -0.03911341429470092 neuronRandom
920 -0.703035483285244 0.3790521697494192 neuronRandom
921 -0.13551446633595884 -0.2691231383500284 neuronRandom
922 0.247667968989461 -0.9875650458528019 neuronRandom
923 0.85268050842625 0.015047028436192305 neuronRandom
924 -0.13189962958468604 0.49204744895205427 neuronRandom
925 0.23282971067382285 -0.6682382230178895 neuronRandom
926 0.8218810035830392 -0.6731898187632829 neuronRandom
927 0.6835676012095799 -0.8340060829672921 neuronRandom
928 -0.284963193059965 -0.795956435152106 neuronRandom
929 -0.026027646424763618 -1.0359097040844936 neuronRandom
930 0.30817259240410466 0.7419934428523438 neuronRandom
931 1.2875191702735227 -0.2988615627187258 neuronRandom
932 -0.055388855035470204 -0.2372434894167763 neuronRandom
933 1.108453335923196 -0.5220747656483435 neuronRandom
934 -0.8812416445023934 -0.02790628565044111 neuronRandom
935 -0.6783514928608851 1.1303105320449258 neuronRandom
936 0.1949306974219125 -2.9534369164643812 neuronRandom
937 2.00226614006465 1.524725183326807 neuronRandom
938 1.964626383220539 -0.7445321142314697 neuronRandom
939 -0.7774859229453391 0.026107090182898144 neuronRandom
940 1.6300605311523437 -1.5731500042825233 neuronRandom
941 -0.8526880647235903 -0.5510571221171172 neuronRandom
942 1.152572992660213 -1.9456484815144344 neuronRandom
943 0.5011732314742392 0.35262811212410755 neuronRandom
944 0.07925027631878885 -0.31989631449152733 neuronRandom
945 0.5933412735392818 0.40642186200784564 neuronRandom
946 1.3176743135404814 -0.1850237844210004 neuronRandom
947 0.4811018109410039 -2.2410046290604826 neuronRandom
948 1.2402880188879135 0.8016248875722499 neuronRandom
949 0.2654389827789587 0.41678916185588355 neuronRandom
950 0.43934732712051905 -0.45832315340192126 neuronRandom
951 -1.0583428749295538 0.8050067761376991 neuronRandom
952 -1.1844492165002363 0.3084371832972661 neuronRandom
953 0.6714293301095787 0.7006976576724413 neuronRandom
954 0.11705056392378982 -0.6818615102599863 neuronRandom
955 1.1617896120362672 -2.284007607806781 neuronRandom
956 1.0812602870693429 2.4424214619356186 neuronRandom
957 1.0558854662486437 0.9655160062183933 neuronRandom
958 0.1177832741151392 -1.923404472031958 neuronRandom
959 0.17563622353045258 1.0240605757083514 neuronRandom


==> data/rq3/old/bpout.txt <==
i x y label
0 -0.1690331942619306 -0.5825152192254197 hebbian
1 -0.16762730871950263 -0.4963896340485105 hebbian
2 -0.02496494081510025 -0.167987833163589 hebbian
3 -0.07647173013246653 -0.3332397921989852 hebbian
4 -0.12878153761074554 0.09749925056091406 hebbian
5 0.43404270251176014 0.251411896674023 hebbian
6 -0.3215244594543069 0.041972118787287294 hebbian
7 0.3732353717203278 0.8660008964421714 hebbian
8 0.4412884694028809 0.0380158698045576 hebbian
9 -0.30864943859024274 0.6868681926159207 hebbian
10 0.47101450568449227 1.6780526517966776 hebbian
11 0.49108979923858653 0.2041871807936704 hebbian
12 -0.5436625861334626 1.2998032536236128 hebbian
13 0.8757496439837267 2.3375727232888353 hebbian
14 0.5896119336948665 0.4402105646962888 hebbian
15 -0.6594299891341986 1.597756805162992 hebbian
16 -0.16983772761178384 -0.5606325981045731 hebbian
17 -0.18488263128302665 -0.4599452315920515 hebbian
18 0.03498252968286909 -0.13801804242980512 hebbian
19 0.07309908691026745 -0.39960873511970746 hebbian
20 -0.19202369811147268 0.29634285700254076 hebbian
21 0.5678179709221609 -0.10573371162636969 hebbian
22 -0.18695333839379014 0.03782488231502948 hebbian
23 0.38308219625933765 1.0888756430349136 hebbian
24 0.6500398730860955 -0.047790565000672316 hebbian
25 -0.5095074742816736 0.9827213157760161 hebbian
26 1.284250539711027 1.0908233947224921 hebbian
27 -0.011355940269522389 0.05826600148796645 hebbian
28 0.5575103358728001 2.336719734111874 hebbian
29 1.4444401886521616 0.7502213388995962 hebbian
30 -0.9565998306881417 1.0323307637931776 hebbian
31 1.4495037406947766 2.670980922296767 hebbian
32 -0.14173053264457214 -0.5648715790195246 hebbian
33 -0.1738941556747664 -0.3405180526281019 hebbian
34 0.09910720889086103 -0.26815536829777753 hebbian
35 -0.29197125764562043 -0.21786893261755172 hebbian
36 0.4463730684106124 0.2592640262082165 hebbian
37 -0.1709817636881206 -0.2506023504887693 hebbian
38 -0.06184028882593722 0.7900969085620947 hebbian
39 0.9059272883009256 0.354204070178442 hebbian
40 -0.6381406338657358 0.2854924226581649 hebbian
41 0.5940420704189869 1.5728477920223216 hebbian
42 0.8916767444131787 0.16984943106568207 hebbian
43 -0.6113096046928896 1.044010812009728 hebbian
44 1.447765094941186 1.8664043401197168 hebbian
45 0.07483800374846865 0.22673608735986756 hebbian
46 0.22413690230911665 2.7184214147793986 hebbian
47 2.228431640249332 1.7174408924455835 hebbian
48 -0.16522229007017694 -0.5504217491803334 hebbian
49 -0.14741126513759198 -0.48347781062670775 hebbian
50 -0.161447103245888 -0.0633558343783073 hebbian
51 0.3434842916039654 -0.0804942561929872 hebbian
52 -0.44178353434500267 -0.13062472705961262 hebbian
53 0.32773067106690057 0.7381124330910565 hebbian
54 0.019454963935301616 -0.30601215169018825 hebbian
55 -0.28182994226810637 1.057516866031924 hebbian
56 1.0954754750582518 0.28614011622527613 hebbian
57 -0.7463457026573369 0.43714854028562417 hebbian
58 0.9884695379648263 2.0572914359703502 hebbian
59 0.7849049157916064 0.009649994444689182 hebbian
60 -0.46927490423075746 2.0659773118351925 hebbian
61 1.3294039212344542 1.8954781746950078 hebbian
62 1.2509438572347273 0.26723960856997625 hebbian
63 -0.7397917081270143 2.3590924926448515 hebbian
64 -0.15320288995934533 -0.5572426474646452 hebbian
65 -0.20499305096199053 -0.4275062609724392 hebbian
66 0.04780455424841015 -0.08230410976441531 hebbian
67 -0.05032250792451126 -0.3773969986462791 hebbian
68 0.15949412175184396 0.39569042123197956 hebbian
69 0.2100576655621277 -0.31101079430425027 hebbian
70 -0.43903854105041346 0.26101875509167305 hebbian
71 0.7478033464495959 0.9935384519690054 hebbian
72 0.2509999147672549 -0.09714267891937182 hebbian
73 -0.5636388573859022 0.6264569693060881 hebbian
74 0.8174993427064666 1.565104298058442 hebbian
75 0.171841057352165 -0.18149477758642968 hebbian
76 0.11580505615125426 2.2590057437196975 hebbian
77 1.7580897485321794 0.9894937616708124 hebbian
78 -0.2734631191072157 0.43902141852962734 hebbian
79 -0.7582191644372438 1.7599413794876528 hebbian
80 -0.18152058283369354 -0.5466031003760533 hebbian
81 -0.039562645817676746 -0.4652941342797604 hebbian
82 -0.28331742400430937 -0.2786416226764877 hebbian
83 0.1990926990782848 0.0030915733551599702 hebbian
84 -0.17910941934072935 -0.35122837448947497 hebbian
85 0.19787517483152275 0.7168776096030368 hebbian
86 0.5264151281135137 -0.14820003515924082 hebbian
87 -0.5066864185234367 0.6263127280983039 hebbian
88 0.8411568375827327 1.1285503832876036 hebbian
89 0.1300344128924567 0.0434824514162609 hebbian
90 -0.8135008061601519 0.8960050040083869 hebbian
91 1.4756766411971887 1.671102884047103 hebbian
92 0.12031148991552583 -0.018512523160977776 hebbian
93 -0.4234981471772673 2.316269471320478 hebbian
94 1.4318707663440204 2.5521177849059624 hebbian
95 1.9442912578092086 1.1399495219343572 hebbian
96 -0.1679106197457181 -0.5688987893665994 hebbian
97 -0.02416818975465437 -0.3211034865726011 hebbian
98 -0.1917585302088922 -0.4443035505812393 hebbian
99 0.10034602448117366 0.1708682549115146 hebbian
100 0.14129829379782316 -0.4372920042875545 hebbian
101 -0.5075770041048823 0.2027886682271836 hebbian
102 0.8141012777652987 0.46633177559563127 hebbian
103 -0.40955410045325114 -0.105976213302838 hebbian
104 0.5948697074022427 1.5340860402992327 hebbian
105 0.39283219734753205 -0.1238021848554249 hebbian
106 -0.6645172463737864 1.100453823519564 hebbian
107 0.8105358118395527 2.2998468348996988 hebbian
108 1.4071853813969992 0.46011527993899526 hebbian
109 -0.9555848948090482 1.0613200444241684 hebbian
110 1.0836005680520318 2.9749753019747534 hebbian
111 1.173287137351555 0.5028347490565772 hebbian
112 -0.1716263697134262 -0.5365280300816728 hebbian
113 -0.04390881140286291 -0.4938245458907946 hebbian
114 -0.2763611559090678 -0.17899692220600363 hebbian
115 0.253292284348577 -0.22440357240667522 hebbian
116 -0.3772567395900902 0.13893593998042428 hebbian
117 0.6878344195698255 0.44863033241200817 hebbian
118 -0.21960873633069272 -0.20427408337482328 hebbian
119 -0.220374007030652 1.145839625576557 hebbian
120 1.1192026838833535 0.6846284777997975 hebbian
121 -0.3830881898081181 -0.21300506387356766 hebbian
122 0.015567858459625033 2.0009805868399617 hebbian
123 1.315308979300688 -0.022593257924228408 hebbian
124 -0.8996340672166471 1.0540296655473627 hebbian
125 -0.22096208795876376 1.8134642109339936 hebbian
126 1.3501563582124476 2.6017031328566356 hebbian
127 1.5567194949958503 0.43489500011674975 hebbian
128 -0.1575651373122692 -0.5395427794096544 hebbian
129 -0.12541464733901886 -0.5084942888390828 hebbian
130 -0.18911483248669356 -0.14298486102995142 hebbian
131 0.2876473909280279 -0.11227355249313294 hebbian
132 -0.35679939234345687 -0.24919938655792406 hebbian
133 0.2755366760350808 0.6874504508510272 hebbian
134 -0.1600450181687477 -0.40881470096304806 hebbian
135 -0.08914106562508677 1.0587187776527485 hebbian
136 1.0607298527770073 0.7264717138194956 hebbian
137 0.023957675737803323 -0.01745041926785361 hebbian
138 -0.5079851931829342 1.5373426390813003 hebbian
139 1.3178191997038553 0.4666298910888496 hebbian
140 -0.4977864887432871 0.5067386427932272 hebbian
141 -0.3658943015323292 2.0384579298024503 hebbian
142 2.026996014343987 1.3802304774022451 hebbian
143 -0.9099451059918781 1.5378651916529307 hebbian
144 -0.16733060128540575 -0.5584389161138668 hebbian
145 -0.050267232280292104 -0.40300791832278837 hebbian
146 -0.23848095558720794 -0.30909938880641163 hebbian
147 0.24875993269627836 0.027907389149025425 hebbian
148 -0.06858125739105458 -0.2757199107450274 hebbian
149 0.13715260701202409 0.6536376550755668 hebbian
150 0.3541510916162926 -0.04274067658942359 hebbian
151 -0.33116751030513153 0.6656490358145349 hebbian
152 0.9316186021369337 1.0662651870020772 hebbian
153 -0.14910456243321424 0.0813319927034707 hebbian
154 -0.3189165190666075 1.4108720637259915 hebbian
155 1.3718870080645373 1.3939866888763741 hebbian
156 -0.5864602502426797 0.7404074098285771 hebbian
157 0.7982021258709447 2.6750759457831195 hebbian
158 1.354789822836279 0.7368995576073195 hebbian
159 -0.654692852192624 1.4585188936017706 hebbian
160 -0.07623423151309719 -0.4335753784192411 hebbian
161 -0.19402674798295394 -0.411012489311743 hebbian
162 -0.0019290635567964147 -0.4840643980779625 hebbian
163 -0.07311871256857128 -0.3084475321277743 hebbian
164 -0.2947661495003911 -0.45638549563045133 hebbian
165 -0.027508855821624306 -0.711072541100254 hebbian
166 -0.16971681891452925 -0.16375727829989525 hebbian
167 -0.23675767001520603 -0.832460469413243 hebbian
168 0.13035230636125983 -0.27526353979152995 hebbian
169 -0.3681208352946298 -0.919191157442932 hebbian
170 0.24935610047240186 -0.30267613293516626 hebbian
171 -0.743220323361434 -0.48480512064545905 hebbian
172 0.33222490982078756 -0.8007888856465577 hebbian
173 -0.3172213167275194 -0.11957111423779286 hebbian
174 -0.26359392072706994 -1.2143809183774412 hebbian
175 0.28195361977233613 0.0629756471195748 hebbian
176 -0.07964594272733698 -0.38737529911881513 hebbian
177 -0.0964505580304105 -0.5106606433097003 hebbian
178 -0.14456577427277695 -0.32169180402163106 hebbian
179 -0.27039925967520984 -0.46093843038789184 hebbian
180 0.025097484238612848 -0.6085589498402172 hebbian
181 -0.2202557023904161 -0.347676811362383 hebbian
182 -0.14110119216009925 -0.7959422350158966 hebbian
183 -0.12217756787259612 -0.17443684160203435 hebbian
184 -0.0017262124499080665 -0.8573956288671235 hebbian
185 -0.053995802129287784 -0.1404072436467049 hebbian
186 -0.508432698391942 -0.852699707694764 hebbian
187 0.18570514957908368 -0.15807285588909067 hebbian
188 -0.7933112055219659 -0.6733808698771303 hebbian
189 0.40442414974116553 -0.40878072451259245 hebbian
190 -0.6457649151977746 -0.12449378130494321 hebbian
191 0.061353246300516244 -1.049266421214223 hebbian
192 -0.067772948706208 -0.396657949296846 hebbian
193 -0.17105444391872426 -0.40793487749157564 hebbian
194 -0.007927243507733618 -0.4934208250851525 hebbian
195 -0.1386202437652554 -0.316355097458433 hebbian
196 -0.2530977986973316 -0.5728178238924285 hebbian
197 0.10080702352283902 -0.38764795835329646 hebbian
198 -0.3404084864672704 -0.26620769018767426 hebbian
199 -0.09134045328306355 -0.8284331841319545 hebbian
200 0.07756897910148074 -0.24576796509239637 hebbian
201 -0.55000384920451 -0.7299407661307057 hebbian
202 0.19507708767957394 -0.7422444029756307 hebbian
203 -0.12953937894206663 -0.11460143223330237 hebbian
204 -0.4987407078696234 -0.9766916843008879 hebbian
205 0.28644523148876316 -0.642721559857178 hebbian
206 -0.2965489105187643 -0.0885018946353672 hebbian
207 -0.30700562690365496 -0.9525485401344946 hebbian
208 -0.09611414719235116 -0.3819618433304117 hebbian
209 -0.12554937364785457 -0.45244263927031386 hebbian
210 -0.0016657186718268817 -0.4586471821331119 hebbian
211 -0.2869847392281588 -0.4375254502771039 hebbian
212 0.041561543046949034 -0.4285819701548292 hebbian
213 -0.1568734638215819 -0.3067746140669699 hebbian
214 -0.3068188980379181 -0.5283199022156557 hebbian
215 0.08763057315288486 -0.623197608003662 hebbian
216 -0.22918058306683514 -0.2099171778432547 hebbian
217 -0.342228271943133 -0.6707399745261451 hebbian
218 0.12244887868195324 -0.7988456739780904 hebbian
219 -0.343344664706807 -0.14107669069484613 hebbian
220 -0.48716643319845016 -0.9528230513320717 hebbian
221 0.3147696442420762 -0.619746037027753 hebbian
222 -0.4408984519046858 0.09185810621575785 hebbian
223 0.38039507976070497 -1.0910457989002085 hebbian
224 -0.11745998874820732 -0.39878064323844054 hebbian
225 -0.06958004413633284 -0.3627585739859073 hebbian
226 -0.22769222384352586 -0.4595674678954611 hebbian
227 0.024632744426066264 -0.43717071102889804 hebbian
228 -0.35860494493834233 -0.4750625762985141 hebbian
229 0.08761822978518226 -0.585336438459851 hebbian
230 -0.2186846139884153 -0.23288128844588987 hebbian
231 -0.12083160644813544 -0.8740350957456526 hebbian
232 0.06665298915865794 -0.23535700081136 hebbian
233 -0.5493192292059523 -0.7322800073034935 hebbian
234 0.2251038416821404 -0.5375787869136718 hebbian
235 -0.3517670837456736 -0.22704749196855178 hebbian
236 -0.12968015376237366 -1.1782748212391867 hebbian
237 -0.029521689613936784 -0.07599073828365566 hebbian
238 -0.7235232469622811 -0.7739411395730951 hebbian
239 0.24967187767446014 -1.0599286325736978 hebbian
240 -0.024512109591376306 -0.17048507144554012 hebbian
241 0.041555836998387746 -0.22095014538339952 hebbian
242 -0.11296017590658528 -0.10611882425092765 hebbian
243 0.03375121646349063 -0.3063612781151378 hebbian
244 0.10842731184974298 0.02116400054008115 hebbian
245 -0.23529290345120646 -0.14112628204621477 hebbian
246 0.20709392657697376 -0.26054278214900073 hebbian
247 -0.032298962786473664 0.19215820962033564 hebbian
248 -0.1621136148259055 -0.37687334645661064 hebbian
249 0.39876890318037317 -0.12547970510763803 hebbian
250 -0.24075758270006728 0.3111038684460037 hebbian
251 -0.06910111132971801 -0.5216151161029546 hebbian
252 0.10388649271114313 0.4831868835276849 hebbian
253 -0.22010365450964303 -0.45860264110276094 hebbian
254 0.5699980800826873 0.2701596968886398 hebbian
255 -0.6721939248732987 -0.014697314874939424 hebbian
256 -0.047206048569457246 -0.1985055395206952 hebbian
257 0.02585834667642391 -0.21455888245876686 hebbian
258 -0.12936220962049993 -0.16315711202841843 hebbian
259 0.0958629843464152 -0.02634158247650153 hebbian
260 -0.21442658744308513 -0.1447108010347885 hebbian
261 0.1946424510040195 -0.18258286597421353 hebbian
262 -0.045438148816486175 0.07849010474353361 hebbian
263 -0.1609720813705696 -0.37420296432110595 hebbian
264 0.31579594436403097 0.12382416819542713 hebbian
265 -0.4136536338792636 -0.018860947402639036 hebbian
266 0.4853537550233841 -0.11371599003831422 hebbian
267 -0.356579519884624 0.12685736776441384 hebbian
268 0.4466308552476481 -0.2540908594003798 hebbian
269 -0.4971612948839694 0.3492239199013153 hebbian
270 0.29412679349484655 -0.42240813613801886 hebbian
271 0.05124731022863846 0.6628435079923188 hebbian
272 -0.06554708116254762 -0.39738569036803056 hebbian
273 -0.17674840536654976 -0.41841527721691185 hebbian
274 -0.007349552122714728 -0.4332370129579506 hebbian
275 -0.12393353876581417 -0.3159128192189389 hebbian
276 -0.18109725938746082 -0.6553967945338958 hebbian
277 0.012746176373773328 -0.31826414615058546 hebbian
278 -0.36129842667941003 -0.4862521593410926 hebbian
279 0.19343582520968067 -0.46069947135806966 hebbian
280 -0.4653715114754529 -0.3845325193358818 hebbian
281 0.1905925668118529 -0.8105814176076099 hebbian
282 -0.1353922976008739 -0.08585575434162952 hebbian
283 -0.29679258846149326 -0.5841760228083039 hebbian
284 -0.20637788452181946 -1.0537614520659968 hebbian
285 0.23252560495844585 -0.191223489941546 hebbian
286 -0.5741320289536065 -0.4205452501263134 hebbian
287 -0.24505567226127117 -1.0874949157905236 hebbian
288 -0.09092070753322655 -0.43421216887923414 hebbian
289 -0.16078204118004671 -0.5409937190747695 hebbian
290 -0.0025229340846264444 -0.4171090463594519 hebbian
291 -0.23579925576614102 -0.4840726514766901 hebbian
292 -0.03079638522119551 -0.6385993235694314 hebbian
293 -0.33175948463230676 -0.29939054237675133 hebbian
294 -0.1509186653456057 -0.787666436579382 hebbian
295 0.0936085436253143 -0.49476660976675596 hebbian
296 -0.33777925191642016 -0.402099949323911 hebbian
297 -0.09491849574647085 -0.9104117361909688 hebbian
298 0.1259234487762464 -0.26023122934812193 hebbian
299 -0.7023965864943084 -0.37858505657959174 hebbian
300 0.2841969180370295 -0.8869439972234356 hebbian
301 -0.042773843695663616 -0.1423580484943159 hebbian
302 -0.6564935618794202 -0.9378614026448244 hebbian
303 0.1924911546832511 -0.2931236710469462 hebbian
304 -0.031545734820340836 -0.17908900501240543 hebbian
305 -0.008182036193350273 -0.24251015942698623 hebbian
306 -0.0469925157955348 -0.056624651887698725 hebbian
307 -0.07180274386441257 -0.27425060605200924 hebbian
308 0.12144293155438166 -0.01650259817849185 hebbian
309 -0.2130712891813349 -0.22866085584873377 hebbian
310 0.2260018201971129 -0.072171589829914 hebbian
311 -0.05941021728501576 0.20744744105525542 hebbian
312 0.26619748947453514 -0.3194965290809589 hebbian
313 0.05764810601452092 0.2726428735137869 hebbian
314 -0.34464312430662725 -0.2981487481274406 hebbian
315 0.36750281067316487 0.2646139002631607 hebbian
316 -0.26580764195796286 0.314664507631492 hebbian
317 0.15637812614833796 -0.49020186469134847 hebbian
318 0.39793313710582356 0.4307501535467998 hebbian
319 -0.6422992561792957 0.04271285702525111 hebbian
320 -0.09128375109841945 -0.3236442293937262 hebbian
321 -0.020033031261399176 -0.3939369487217557 hebbian
322 -0.3797468876329973 -0.39043639196868984 hebbian
323 0.2742339705924482 -0.22782606265212071 hebbian
324 -0.529559222312131 -0.47615400119282175 hebbian
325 0.28743936995626584 -0.17425254964452358 hebbian
326 -0.5034929084439637 0.12024436280153192 hebbian
327 -0.2442823607892186 -1.0585490216392877 hebbian
328 0.2727169535360894 0.32296452122826536 hebbian
329 -0.9735908669947724 -0.622545409457933 hebbian
330 0.9318325212953337 -0.6771462152427821 hebbian
331 -1.055483040691974 0.1933836364991813 hebbian
332 0.07876828942252768 -1.7948216393209564 hebbian
333 -0.06239647117876199 0.9302645434019808 hebbian
334 -1.1862830395681676 -0.3208950225792846 hebbian
335 0.8749919201071205 -1.6478760501649916 hebbian
336 -0.08542896786549924 -0.30922297586751296 hebbian
337 -0.24239728697670207 -0.4574154359101595 hebbian
338 -0.09905559555031096 -0.03476658840184766 hebbian
339 -0.19050240516062314 -0.7176269048394377 hebbian
340 0.16411805058475282 -0.043301574134666815 hebbian
341 -0.4686869263601941 -0.7153172816458919 hebbian
342 0.08149685010999064 -0.7764570875897905 hebbian
343 0.13902130601422097 -0.201934569988164 hebbian
344 -0.5840723421361426 0.31476928486860395 hebbian
345 -0.5769371966037898 -1.285605479655175 hebbian
346 0.7701671050677211 -0.8781906574702811 hebbian
347 0.005379534219720213 0.3670176078991727 hebbian
348 -0.5219046967982904 -1.481246222309252 hebbian
349 1.169331534904178 -0.31888877690781536 hebbian
350 -0.5964794341135822 1.2001427514770326 hebbian
351 0.3505635744456487 -0.6420356430366061 hebbian
352 -0.09277851253087908 -0.28931375621553523 hebbian
353 -0.05753232797544366 -0.11697941757215351 hebbian
354 -0.21428797228349383 -0.25714725270741023 hebbian
355 -0.11241842351590604 -0.4875061276813611 hebbian
356 -0.2562724127493187 -0.4208522797870021 hebbian
357 -0.04032335370038656 -0.15708007859831993 hebbian
358 -0.1418930296253077 -0.7060877486037364 hebbian
359 0.17572623163016593 -0.17287530619340488 hebbian
360 -0.24977649446863254 -0.6993666278890593 hebbian
361 -0.36194973801891916 -0.5222366223726715 hebbian
362 -0.20082992165351124 -0.8715870159017809 hebbian
363 -0.5831275376605476 -0.5624042744799532 hebbian
364 0.06496101306913309 -0.21929107658183467 hebbian
365 0.2156515494703259 -0.9118603435806243 hebbian
366 0.9185714382451065 0.24779582019502 hebbian
367 -0.28415479778758185 0.3167481242152611 hebbian
368 -0.09252288591265073 -0.2760379916541985 hebbian
369 0.05815368600105126 -0.28455943504978504 hebbian
370 -0.35155663760551575 -0.3740034540389736 hebbian
371 0.20364127264687804 -0.34657660420659053 hebbian
372 -0.5387302354401821 -0.16969390991426947 hebbian
373 0.4941956354589147 -0.23667806159169907 hebbian
374 -0.6540557029195332 -0.6949885404830075 hebbian
375 0.6622912608927936 -0.5681960803822552 hebbian
376 -0.4131142757249912 0.39722632060552926 hebbian
377 -0.47803564600653287 -1.4004318557858015 hebbian
378 0.6179862909956694 0.2840024601473036 hebbian
379 -0.3230068311361107 0.3506990565096791 hebbian
380 -0.9378769437233604 -1.2379672135932331 hebbian
381 0.863130169272205 -1.175358754000248 hebbian
382 0.0573127128879794 0.9702639684320433 hebbian
383 -1.3441655802815493 -0.1756624520653086 hebbian
384 -0.07859364992128633 -0.28690529565022443 hebbian
385 -0.07541674661605309 -0.47881762684252477 hebbian
386 0.008827482694115079 -0.04563399388961802 hebbian
387 -0.2737510885906544 -0.6289482409758168 hebbian
388 0.2358964221028149 -0.1466945569505594 hebbian
389 -0.48001816668995023 -0.31670112299497116 hebbian
390 -0.2615383065108183 -1.017247159161572 hebbian
391 -0.38519784235991855 0.04768240215371992 hebbian
392 -0.36021179341415094 -1.1884205610513574 hebbian
393 0.5199800991023399 0.18437873632577406 hebbian
394 -1.052152805218367 -0.5580520155395262 hebbian
395 0.04722859079848108 -1.537087359610528 hebbian
396 0.5296908102040103 0.4623542832198436 hebbian
397 -1.329437472104612 -0.7525576276484807 hebbian
398 1.2999938667500697 -0.22305917794995572 hebbian
399 -1.152528025449265 -0.7456814464227628 hebbian
400 -0.16267399980714511 -0.6133781682321814 hebbian
401 -0.28207899054173985 -0.5601762413026338 hebbian
402 0.05117260258199902 -0.4342798738536183 hebbian
403 -0.14808824539765622 -0.9292005282247231 hebbian
404 -0.114292293279347 -0.21226794483540848 hebbian
405 -0.5213993254272915 -0.6169827274474661 hebbian
406 -0.05396790705440544 -1.0060952863059478 hebbian
407 -0.06415094274689198 -0.009232900350287029 hebbian
408 -0.6611367201648508 -0.9155074290765928 hebbian
409 -0.0021038537212744015 -1.337693525225474 hebbian
410 -0.8352909422090199 0.019353118091524978 hebbian
411 -0.007522838929146484 -1.1038248328989488 hebbian
412 0.34431037693623207 -1.3266375466439473 hebbian
413 0.30546216836772583 0.2770797935514777 hebbian
414 -0.9944213819885092 -0.9504753998114284 hebbian
415 0.40187177976799754 -1.6275923513654376 hebbian
416 -0.08791464475480165 -0.3147905804075112 hebbian
417 -0.25836527229644857 -0.287041882141133 hebbian
418 0.14926752056700426 -0.23148135607221892 hebbian
419 -0.11163197810905953 -0.7323147983488258 hebbian
420 0.15677541931121616 -0.0029309245725972636 hebbian
421 -0.5747100772794412 -0.6239878024923323 hebbian
422 0.5024073923050081 0.009247596599568073 hebbian
423 -0.46835932067631947 -0.8654641853035014 hebbian
424 0.5115035733520096 -0.6978048564673205 hebbian
425 -0.8678932448088136 -0.08357809843359136 hebbian
426 0.21087883578090946 -1.2032561412903475 hebbian
427 0.6891778443578355 0.17821995800363746 hebbian
428 -0.973850145978912 -0.5244201487130065 hebbian
429 0.13706326145947195 -1.5878494583799903 hebbian
430 0.1870594262036069 1.1252809896168021 hebbian
431 -0.6821099816316759 -1.7643847805134587 hebbian
432 -0.07125712480586084 -0.26212930856577016 hebbian
433 -0.23099043851647932 -0.2537848980679534 hebbian
434 0.16770944392452358 -0.21304773465440566 hebbian
435 -0.422125971599053 -0.1839082953865975 hebbian
436 -0.2662441596858995 -0.8406354499372661 hebbian
437 0.3316890443214276 0.08684293583204886 hebbian
438 -0.641322729458211 -0.2102512223278035 hebbian
439 -0.15380272272207224 -1.2304435036303873 hebbian
440 0.42195290516350076 0.3881264807426267 hebbian
441 -0.7356183656594675 -0.6980957130413465 hebbian
442 0.5569443783375049 -0.881529530309062 hebbian
443 -1.1721643553991976 0.17319128703799666 hebbian
444 -0.5770953689380801 -1.5608360585895662 hebbian
445 0.8911029252331477 -0.7692081426395382 hebbian
446 -1.1017736048234907 0.44230294692582073 hebbian
447 1.0221050976053492 -0.9950298401210805 hebbian
448 -0.0857438394674579 -0.2968265056917314 hebbian
449 -0.22798474695752108 -0.2695390181434362 hebbian
450 0.1056257164692905 -0.15169492826519287 hebbian
451 -0.21141374201759724 -0.6394015174044636 hebbian
452 -0.33543181508190817 -0.05646593168800888 hebbian
453 0.0033690426169030773 -0.8579852964447794 hebbian
454 -0.7151381606223541 0.028664817022564314 hebbian
455 0.36701837757786826 -0.8924776773844285 hebbian
456 -0.5430462555780707 0.35665142288849455 hebbian
457 0.1379023456350096 -1.248870026578233 hebbian
458 0.05750087039469448 0.7071513720551091 hebbian
459 -0.7935647244347821 -1.1358215975796628 hebbian
460 0.8745165345354898 -0.5025893828647605 hebbian
461 -0.9708124547931078 0.5652716796637316 hebbian
462 0.41682052774643974 -1.76375052227744 hebbian
463 -0.44108332512309495 0.7681471248053937 hebbian
464 -0.08228017345240986 -0.3063715966223369 hebbian
465 -0.20117958146284962 -0.3353306910750943 hebbian
466 0.1382485335806703 -0.20288457038418575 hebbian
467 -0.2720157581457467 0.0013453240737198362 hebbian
468 -0.09312263751912986 -0.7378235149031245 hebbian
469 0.030585594230496924 0.0647222698837403 hebbian
470 -0.4559320433486472 -0.05693313917498143 hebbian
471 -0.5106856279639543 -0.9396611320001779 hebbian
472 0.5378732456864483 -0.4132029996488924 hebbian
473 -0.6327998189289887 0.04510454491148432 hebbian
474 0.19954763864165023 -1.2797437589608653 hebbian
475 0.006025612788495662 0.3682478700002645 hebbian
476 -0.917336921925722 -0.5445003481255561 hebbian
477 0.6607107745145872 -1.2860465521944093 hebbian
478 -0.8364055658093653 0.5098456819927273 hebbian
479 -0.2937344551429077 -1.6288630894943963 hebbian
480 -0.20848393386888583 -0.4310427610077138 hebbian
481 -0.02895987501328173 -0.8312233195789894 hebbian
482 -0.5018961111250126 0.20494897576992838 hebbian
483 -0.9409722845480661 -1.051510840789903 hebbian
484 1.1797662290182187 -0.36243174620049845 hebbian
485 -1.3672421695559893 0.9174206941644609 hebbian
486 -0.40299835230259345 -2.3605243163212704 hebbian
487 1.7210141780046562 1.2941683900991037 hebbian
488 -2.7641901848385304 0.6811730777867016 hebbian
489 0.745335307241113 -3.309198051052171 hebbian
490 2.8573428780255896 -0.07809436364143922 hebbian
491 -3.5210750227105385 0.6252582299634456 hebbian
492 0.13114422174187312 -3.7154124171899268 hebbian
493 3.7639355475650396 1.7974756931533455 hebbian
494 -4.738992195565629 -1.5763445992214629 hebbian
495 4.278313325710144 -3.2801709300162316 hebbian
496 -0.03331214296306364 -0.3717645036494382 hebbian
497 -0.5133868921522885 -0.3046203775651894 hebbian
498 0.6433304354933022 -0.6522784713189199 hebbian
499 -1.0518194079485472 0.08494081223363165 hebbian
500 1.0080694060554516 -1.0968554119640934 hebbian
501 -0.6175739342910177 1.3803081110718323 hebbian
502 0.39828124268096515 -2.427728033035709 hebbian
503 0.3777935516491139 1.8228059042605682 hebbian
504 -2.1506900754465375 -2.249138858375514 hebbian
505 2.7760757662667843 0.04982407851355385 hebbian
506 -2.2094406305869785 2.352693338114119 hebbian
507 -0.307069555383766 -4.003320647156261 hebbian
508 1.7253691089936125 -2.2600930874348646 hebbian
509 -0.9845929318434924 3.9481153832794655 hebbian
510 -3.0496514888101123 -3.9832375580582764 hebbian
511 4.349821072319035 1.0623600283539276 hebbian
512 -0.08167705520709607 -0.4715616245302603 hebbian
513 0.04321175471566286 0.045000941239028744 hebbian
514 -0.7904002113291579 -0.6335195560832747 hebbian
515 0.8993604420372538 -0.7889618432568478 hebbian
516 -0.29132647482574314 1.1175081306850934 hebbian
517 -1.8349321188078758 -1.0128923911996406 hebbian
518 -1.2426873787339336 -1.071019473014767 hebbian
519 2.3929641488363416 -0.8237736940357769 hebbian
520 -0.8742856030501086 2.2549309561987254 hebbian
521 -1.0645117779310524 -3.3764160005438204 hebbian
522 2.0046904462310557 2.262595050220892 hebbian
523 -4.031452255071589 -0.9815000534680333 hebbian
524 3.1790586120905338 -3.338368996045413 hebbian
525 0.6764688490064695 4.868286657050225 hebbian
526 -3.4055155187048434 -3.3774048801178465 hebbian
527 5.169035992171311 -0.7602793100089587 hebbian
528 -0.23519609642460906 -0.4509202208999016 hebbian
529 0.2612814068597977 -0.4696274602975327 hebbian
530 -0.8961343360756545 -0.1736236298847925 hebbian
531 -0.2076168850617792 -1.3358722814274888 hebbian
532 1.081595941893742 0.17858191985125937 hebbian
533 -1.290516836404955 0.6839721194733572 hebbian
534 -1.2326657327259722 -2.0837437076655845 hebbian
535 1.5316290672383792 -0.4163625226693265 hebbian
536 1.6204326056716152 1.1573230854816452 hebbian
537 -2.4663662613195183 0.0811974001539662 hebbian
538 0.23196936467608167 -3.7196462731451487 hebbian
539 1.6993054883034904 2.960834973314451 hebbian
540 -1.2794042361314748 0.3430401803426917 hebbian
541 -3.522949795097903 -2.8971786978435796 hebbian
542 3.0225674728071863 3.259017351587845 hebbian
543 -3.9956037831745586 -3.1746618545059393 hebbian
544 -0.03674091920998469 -0.29303541041059894 hebbian
545 -0.41183650883328105 -0.7707724438522092 hebbian
546 0.5683621444169071 0.1432045157946877 hebbian
547 -1.2679351239689662 -0.426347981895775 hebbian
548 0.77205663506181 -1.606969295110148 hebbian
549 -0.4044246031336817 1.46244968658802 hebbian
550 -2.0301134781720074 0.38752628668015926 hebbian
551 0.7200004598849269 -2.7648882008577673 hebbian
552 2.224866681637968 -0.9128903468214635 hebbian
553 -2.542347186051883 1.8282753239683982 hebbian
554 -0.6794099461572868 -3.6378843561481844 hebbian
555 2.281240028922064 1.7262393005412657 hebbian
556 -3.7987076939170676 1.283014361671004 hebbian
557 1.5980513999216597 -3.7715205789479587 hebbian
558 1.4292339098897118 0.7497520188896132 hebbian
559 3.4379720191227094 0.7788507269121603 hebbian
560 -0.013455535460227422 -0.3506090404591771 hebbian
561 -0.47207538108781627 -0.19646314479537033 hebbian
562 0.3984698225963895 -0.952367774971077 hebbian
563 -0.3018034423411959 0.7333222950850222 hebbian
564 -0.8294001770796786 -1.524072730892628 hebbian
565 1.5454261166822914 -1.410869976801155 hebbian
566 -1.1752533662922642 1.3552251990638127 hebbian
567 0.20813653387327402 -3.0274495914529003 hebbian
568 0.18948754268382118 2.4512332861533315 hebbian
569 -1.6545957363025452 -1.0840881818064523 hebbian
570 -2.909061552428004 0.5726213181339336 hebbian
571 0.6366476709131438 -4.008015515793403 hebbian
572 2.954497995393889 2.5619492648408326 hebbian
573 -3.737372639370976 2.3029307438671984 hebbian
574 -2.081267974070171 -3.3994184392767504 hebbian
575 3.3664222783463353 -4.281677896400904 hebbian
576 -0.07067881782655944 -0.5039907724495624 hebbian
577 -0.3659507824069407 -0.21368065377120377 hebbian
578 0.27613009444487374 -0.9061567745345415 hebbian
579 -0.6421632610089886 0.3245742123720548 hebbian
580 -0.5506490088240424 -1.332643577593827 hebbian
581 -0.9915649647803658 -0.842115288416906 hebbian
582 1.6652977232280182 0.09914752733957097 hebbian
583 -1.5710947440170195 0.7570118211638868 hebbian
584 -0.37408296084697223 0.8535944967079362 hebbian
585 -1.2834818906811087 -2.4148109837742147 hebbian
586 2.3624087541659042 0.08687017777662412 hebbian
587 -2.380778964648309 1.89077097731547 hebbian
588 -1.6009792408726529 -0.7668232393910492 hebbian
589 2.8489754716557543 -3.1187856131884923 hebbian
590 -1.1043743696050445 3.5327002164992876 hebbian
591 -2.65164485888799 -3.277163484713772 hebbian
592 -0.0558398643977082 -0.48548139500423326 hebbian
593 -0.20403065357202915 -0.11157475959290356 hebbian
594 -0.09048601962092372 -1.1303887224745477 hebbian
595 0.28679139090562183 0.43402579729921614 hebbian
596 -1.1469884090434712 -1.0382871586063651 hebbian
597 0.6342337375746757 -1.1739856965533282 hebbian
598 -0.5484056737851861 1.4653136742514987 hebbian
599 -0.33466137718754774 -2.3815064257382863 hebbian
600 1.9863117851540115 -0.3754833498708566 hebbian
601 -0.6124157715215001 1.892439860857006 hebbian
602 -2.284852872334851 -0.9502975409822417 hebbian
603 0.9289527655305719 -3.676952761689152 hebbian
604 1.920899740408522 1.0936812292882774 hebbian
605 2.4504448644332943 1.9447848134484538 hebbian
606 -3.24030939671383 -0.2323546416476954 hebbian
607 2.394131338738344 -3.599791258746179 hebbian
608 -0.13296904907267837 -0.3457616418643338 hebbian
609 -0.2990121549366883 -0.7116135714094792 hebbian
610 0.4634571047045323 -0.42673326647399373 hebbian
611 -0.6912432969976077 0.48789282597913447 hebbian
612 -0.04019985122206986 -1.6846248205415106 hebbian
613 0.7798929392268543 0.9367248800969231 hebbian
614 -1.776709325185625 -0.5626045165392654 hebbian
615 0.644827204176763 -2.6682973507894876 hebbian
616 0.502895294130291 1.9344782444937174 hebbian
617 -1.7514383440176324 -0.03442294707715157 hebbian
618 -2.5240096058957224 -1.7899184916680662 hebbian
619 2.263649557757567 -2.061652080190414 hebbian
620 0.8080521050727111 3.7618577912876363 hebbian
621 -1.9082573660310225 -4.089968339397723 hebbian
622 3.213914061217529 2.009848021277505 hebbian
623 -4.322839586628945 0.8436297540256057 hebbian
624 -0.18532444809889553 -0.44908421503778956 hebbian
625 -0.005867711699278723 -0.8213287601921645 hebbian
626 -0.02854917421496647 0.18179185760611247 hebbian
627 -1.0024057578884304 -0.07894885646004107 hebbian
628 0.5036537286682473 -1.6952727365347164 hebbian
629 0.713231770726617 1.1562698137388134 hebbian
630 -1.8586288642568356 -1.439108891772153 hebbian
631 2.0135820412429464 -1.1289280459258364 hebbian
632 0.07226546968076918 2.1341383093832578 hebbian
633 -2.832863614147264 -0.9622355929591554 hebbian
634 1.0459968968469102 -3.4719819074650036 hebbian
635 1.1910827392560317 2.3468073333766597 hebbian
636 -4.01775330063943 0.18399945805990953 hebbian
637 -1.127049030226289 -2.3247284094373133 hebbian
638 2.0687363929884697 -2.7069329708138015 hebbian
639 1.8402717154309052 3.98598593252607 hebbian
640 -0.08082950501069938 -0.2787824754478648 hebbian
641 -0.06259966326917545 -0.20280437444981297 hebbian
642 0.11384568634770308 -0.4038012008952108 hebbian
643 -0.3489565837742493 -0.5117610692082873 hebbian
644 -0.1555706308488237 -0.057121478529670644 hebbian
645 0.20309500339420256 -0.7858237208580431 hebbian
646 -0.58088171890847 -0.7269111652065651 hebbian
647 -0.6280429891634123 -0.11919115306447434 hebbian
648 0.25445317646613486 -0.13002842451004906 hebbian
649 0.5856573808698033 -0.8457322803432299 hebbian
650 -0.7163037295017807 -1.2474982788688715 hebbian
651 -1.1090486606428027 0.04382326452561312 hebbian
652 0.6563474732343085 -0.37941340198944185 hebbian
653 0.359191464587678 -1.6550920051097977 hebbian
654 -1.3540258976981987 -1.2767556436818228 hebbian
655 -0.7257372580079324 0.38183596635321215 hebbian
656 -0.05165379120840438 -0.2801368394349927 hebbian
657 -0.16944142120828848 -0.35186412012813373 hebbian
658 -0.09348338961486112 -0.12836070894445903 hebbian
659 0.01878618711185277 -0.6147236070971742 hebbian
660 -0.5213686061158787 -0.36679684868214046 hebbian
661 0.06390873823160532 -0.0571692520317142 hebbian
662 0.36378457417409155 -0.7765345860261512 hebbian
663 -0.846724051890154 -0.392731238309073 hebbian
664 -0.2837809964210477 0.11157336268204275 hebbian
665 0.4020978150096426 -0.15376995509469277 hebbian
666 0.5291922403174553 -1.107160124851996 hebbian
667 -0.9087838748197816 -1.0822904948779095 hebbian
668 -1.055103629491025 -0.024501697383336116 hebbian
669 0.6735326719885313 0.033525934393293245 hebbian
670 0.9461969919540694 -1.2251444781377077 hebbian
671 0.278601782898976 -1.8344039836224777 hebbian
672 -0.0214106094686974 -0.17495357142284065 hebbian
673 -0.06931594130069442 -0.07316046300067536 hebbian
674 0.13363144561135795 -0.07057509013031223 hebbian
675 0.30399791215666694 -0.34528629954234785 hebbian
676 -0.13475298066804822 -0.7217664999077927 hebbian
677 -0.6731343489900109 -0.15663416916948966 hebbian
678 0.14081682884483546 0.2910026347358274 hebbian
679 0.5222580387600333 -0.8956023899230384 hebbian
680 -0.8970545782168764 -0.815550579826476 hebbian
681 -0.9049433029510026 0.1751303763679157 hebbian
682 -0.07971045047352444 0.5319680708057275 hebbian
683 1.1075571570683613 -0.910079197886067 hebbian
684 -0.5258470774654831 -1.5768937491668578 hebbian
685 -1.3585255446575533 0.4339175435334498 hebbian
686 1.4559252558288593 0.0189662465946578 hebbian
687 -0.2502461858028949 -2.1477775267718275 hebbian
688 -0.054119344677204306 -0.2768076030289497 hebbian
689 -0.09087835952297638 -0.4041869826225047 hebbian
690 -0.050966118911278724 -0.16356998779415877 hebbian
691 0.17368264910228823 -0.5077976315038392 hebbian
692 -0.344582050927103 -0.664514455614038 hebbian
693 -0.3155246433747006 -0.05668219635879148 hebbian
694 0.3481060743537992 -0.7151554355749056 hebbian
695 -0.7354710853003704 -0.7395449152098219 hebbian
696 0.23602866936209813 -0.02395385592833297 hebbian
697 0.41937920933027806 -0.9438779710249273 hebbian
698 -0.23526200323360577 -1.2661350859621376 hebbian
699 -1.160923005719927 -0.5419625062757677 hebbian
700 0.5250978434180767 0.06324995877030251 hebbian
701 -0.24616694221197458 -1.6374317798989801 hebbian
702 -1.166258096104492 0.056587614191595775 hebbian
703 0.9182768052558115 -0.7982385801891896 hebbian
704 -0.07125073971480413 -0.2923414399745659 hebbian
705 0.041787279985644354 -0.2779563993485128 hebbian
706 0.0370022137770037 -0.4903058605131111 hebbian
707 -0.27924697068248844 -0.5458406085456812 hebbian
708 -0.3371875111889826 -0.09165078475865734 hebbian
709 0.3654786512233257 -0.6608772152547272 hebbian
710 -0.7174282529595705 -0.6704603704330974 hebbian
711 0.39634029016616723 -0.21152349969324757 hebbian
712 -0.17617572209253354 -1.2372191029022885 hebbian
713 -0.9246293795291917 -0.4314869729779723 hebbian
714 0.7512733428795827 -0.6355681120667858 hebbian
715 -0.6496106089701156 -1.3491096168266916 hebbian
716 -0.8142337271094618 0.015417617083709628 hebbian
717 0.7830475783240968 -0.2479242723848843 hebbian
718 0.849235115174322 -1.448180397973827 hebbian
719 -0.7221375536647421 -1.8818315984636875 hebbian
720 -0.06384550889363726 -0.2803879630589761 hebbian
721 0.03486234272380838 -0.24731007993516255 hebbian
722 0.016419197157982793 -0.4879224289564067 hebbian
723 -0.20766318372596965 -0.5790527641237446 hebbian
724 -0.44792629050001137 -0.17190062856219404 hebbian
725 0.010537968973273274 -0.0870699610972578 hebbian
726 0.45558397042536475 -0.35817125446586523 hebbian
727 0.05324556517828056 -1.150669302308921 hebbian
728 -0.7867794488315843 -0.7507597723198478 hebbian
729 -0.21657652742276662 0.21905635639433726 hebbian
730 0.22106350330401936 -1.319148579682746 hebbian
731 -1.2616143684038423 -0.4960743592475591 hebbian
732 0.34176937103717997 -0.024763634478852443 hebbian
733 0.5499939460248505 -1.4749748840552737 hebbian
734 -0.9507400830155225 -1.5601665075774762 hebbian
735 -1.302673064528221 -0.1814357029399049 hebbian
736 -0.05171546201297377 -0.2563987656656165 hebbian
737 0.027124292892232053 -0.3691641670344931 hebbian
738 -0.12908025834141845 -0.4946855858156312 hebbian
739 -0.35110625965317466 -0.1865302121441162 hebbian
740 -0.10740909253084858 -0.13372393055059917 hebbian
741 -0.034922711766483955 0.009978137752246206 hebbian
742 0.2471599831719868 -0.8551850338907863 hebbian
743 -0.5779119324205327 -0.7258602598227276 hebbian
744 -0.62290484071413 -0.0018633601086019457 hebbian
745 0.6070191348034304 -0.3290275625769364 hebbian
746 0.4492728567554238 -1.2944605289721578 hebbian
747 -0.8439371833253732 -0.8162870063525657 hebbian
748 -1.1111162812527282 -0.4600327116451075 hebbian
749 -0.1606213945598026 0.18377571292246428 hebbian
750 0.8665791684865743 -0.47191457523972247 hebbian
751 0.015493237123958718 -1.9752376382379688 hebbian
752 -0.06513488001025662 -0.27891985421179866 hebbian
753 0.033950906305445144 -0.34178892069264855 hebbian
754 -0.07114285167817692 -0.5049704827668381 hebbian
755 -0.388213018265463 -0.33375878626729283 hebbian
756 0.014818607941264595 -0.0801371518291456 hebbian
757 0.20352569845874924 -0.808286008472646 hebbian
758 -0.5856210202205712 -0.6518452127556656 hebbian
759 -0.024705636367786495 0.08524703378356618 hebbian
760 0.562896144537277 -0.8022257098262267 hebbian
761 -0.09491473706140569 -1.2852420220472092 hebbian
762 -1.1418753324911923 -0.5004133567738583 hebbian
763 0.3156286580648731 0.04930154679468371 hebbian
764 0.6478144079672002 -1.1153973059388862 hebbian
765 -0.8089703101839757 -1.3784797696858853 hebbian
766 -1.2691495309639562 -0.11986675915127873 hebbian
767 0.71115566577891 -0.03145723125412568 hebbian
768 -0.05841024666084309 -0.25486138307881934 hebbian
769 -0.10596455681896091 -0.39547932205291975 hebbian
770 -0.27127623982674753 -0.26854663673253354 hebbian
771 0.19338336359215783 -0.38490909531040485 hebbian
772 -0.3383074312648326 -0.6952853673688708 hebbian
773 -0.2965906228592419 -0.06798531652673379 hebbian
774 0.17603062944185793 -0.2684772852526358 hebbian
775 0.22622141823296044 -1.031546934706105 hebbian
776 -0.8674380104698114 -0.7544775874957284 hebbian
777 -0.17191671442472709 0.07034299502959614 hebbian
778 0.7666464297009097 -0.8339041236724971 hebbian
779 -1.0426520203597538 -1.3415853618200975 hebbian
780 -0.5124700722370052 0.12756791010911422 hebbian
781 0.968651785265108 -1.03753008340703 hebbian
782 -1.2650038949216762 -1.3792749532400193 hebbian
783 -0.20778406580736647 0.21481608921577017 hebbian
784 -0.057893676369605324 -0.26777954642594287 hebbian
785 -0.13299598480093186 -0.3348308710530048 hebbian
786 -0.2903220510887723 -0.23100757025909158 hebbian
787 -0.05902296305724441 -0.07839547107521089 hebbian
788 0.34457845188132086 -0.35608931221182616 hebbian
789 0.15424585550882966 -0.7919794500773072 hebbian
790 -0.3312487618204844 -0.8694536369322889 hebbian
791 -0.3989686176565948 0.016976280910309 hebbian
792 0.5249639052562938 -0.3646265310616077 hebbian
793 -0.21865720959941604 -1.2476900529519221 hebbian
794 -1.0432404361127374 -0.3810937535345484 hebbian
795 0.5501707228728062 0.1083368252627584 hebbian
796 0.10101174568184428 -1.632347946908855 hebbian
797 -1.3623491934800984 -0.6353299486174556 hebbian
798 -0.8011166581866697 0.2558114909209901 hebbian
799 0.9274836721095094 -1.153026663428283 hebbian
800 0.09398884471585416 0.059862416300358386 hebbian
801 0.19011466582674272 0.3073756476962241 hebbian
802 -0.3496310946005555 -0.09354991425889117 hebbian
803 -0.4703104671353366 -0.3938636012405045 hebbian
804 0.5412160815471023 -0.39695219728171 hebbian
805 0.5534631676666024 1.1336592088931878 hebbian
806 -0.4868123435620355 0.30779513485232357 hebbian
807 -0.8413132401912278 0.4689541894008627 hebbian
808 -0.9762070248187223 -1.3973410831888593 hebbian
809 -0.9223846917055815 -0.8965437404557782 hebbian
810 -1.117116621294372 -0.5123123803493783 hebbian
811 -0.8589585509154262 -1.7276552338229274 hebbian
812 -0.027730121467539687 -2.3703636630085643 hebbian
813 1.3874318946466888 -0.8867675386177154 hebbian
814 2.3624323590522183 -0.8913166195836253 hebbian
815 0.9974422543730465 2.0813449497820637 hebbian
816 0.0038310579561266606 0.07880248742371423 hebbian
817 -0.22220282081123693 0.014578702551096197 hebbian
818 -0.23150952381222153 -0.31127867005019344 hebbian
819 -0.05643577258053091 -0.5585753669298558 hebbian
820 0.4465795496016537 -0.2553148328644267 hebbian
821 0.7126743928120912 -0.40754534411422244 hebbian
822 1.5089127914479152 1.160754978770844 hebbian
823 1.233234422246243 0.7482376830248909 hebbian
824 1.0886924834630416 0.9483707641159062 hebbian
825 0.4530534930773235 1.8023580396986592 hebbian
826 -1.1368725274345977 1.0103311568367561 hebbian
827 -1.9673939309786974 -0.48154734255211906 hebbian
828 -1.473402889962272 -1.9528867565823622 hebbian
829 0.24106409468988493 -1.9235093268013386 hebbian
830 -0.2628128598290704 -2.1699012267613473 hebbian
831 0.9705870799667363 -1.9103976816607047 hebbian
832 0.02991319010113855 0.03147729067306856 hebbian
833 -0.021970971757409724 0.27925722303796535 hebbian
834 -0.3613668368278188 -0.289431442936177 hebbian
835 -0.039644350330590314 -0.42179259702335214 hebbian
836 0.04036696009386667 -0.8712380106204429 hebbian
837 1.0214007111162957 0.29615370196723734 hebbian
838 0.41576204438068187 1.128396773234038 hebbian
839 -0.4627097495699588 1.246019421313499 hebbian
840 -1.414342865968668 -1.2233606617272963 hebbian
841 0.7465461641318359 -1.3481997371852656 hebbian
842 1.3936566793533396 1.963595458444811 hebbian
843 -0.3417208355230956 2.229198954399898 hebbian
844 -1.5062140204860361 0.3957773993447565 hebbian
845 -2.3761705287760693 -0.9611790139792885 hebbian
846 -0.8309530933280996 -2.8147524780011164 hebbian
847 2.9093991274686903 -1.2218321270423707 hebbian
848 0.06109869686520798 0.08774635418497423 hebbian
849 0.0462996450784896 0.22097087399153667 hebbian
850 -0.0764644292793762 0.2844022938403195 hebbian
851 -0.6081605667726001 -0.10190180355171848 hebbian
852 -0.35299029022468714 -0.5649132588874635 hebbian
853 0.1004675377498262 -1.1259015647239097 hebbian
854 1.268619186742274 0.35223060807227313 hebbian
855 0.11298281391201384 1.5124915270285695 hebbian
856 0.8944946634549542 1.5675180330851513 hebbian
857 1.6771979239731913 1.1734901878338484 hebbian
858 -0.518565037294398 1.9162990815731247 hebbian
859 -1.6976642171188407 -1.713887330264237 hebbian
860 -0.9961774197536476 -1.9665411131727903 hebbian
861 -0.7962311025097709 -2.084719780567371 hebbian
862 1.4616209673262959 -2.2963740702106765 hebbian
863 3.455829663154311 1.0979224058176047 hebbian
864 0.00495192091437815 0.019890456341301658 hebbian
865 -0.07351291974438931 -0.2059928074157625 hebbian
866 0.4698316752930329 -0.030209591508620733 hebbian
867 0.33592424214986505 0.6520448375331456 hebbian
868 -0.643939557580301 0.44376635774305695 hebbian
869 -0.9091830789186099 -0.27773673402750676 hebbian
870 -0.3561180213497214 -0.9508619357054159 hebbian
871 -0.22976508146211744 -1.0877703659718176 hebbian
872 0.3338060201121582 -1.3790625875319538 hebbian
873 1.7649931980593392 0.6233486319669739 hebbian
874 0.9735329075924651 2.6257354048672643 hebbian
875 -1.432633151362776 -0.01880988061976574 hebbian
876 -0.9915132899762135 -2.2146336703060663 hebbian
877 0.5281231243239132 -1.270154152663744 hebbian
878 2.8428343384338643 -0.4702683210935786 hebbian
879 2.4528312086872304 1.9104115370062116 hebbian
880 -0.03857076603683919 -0.01271795334224223 hebbian
881 0.15065976271316003 -0.13533815433124868 hebbian
882 0.4103450587459495 0.10321611401940611 hebbian
883 0.3126953572450058 0.21870783023594662 hebbian
884 0.7466627102106914 0.37703633936731384 hebbian
885 0.2682123066964901 1.1409628508569534 hebbian
886 -1.2404618484445442 0.24137746514169403 hebbian
887 -0.7635161569003627 -0.12249257125398302 hebbian
888 -0.9328309241140393 0.09798175539722627 hebbian
889 -0.34564865097158126 0.7606543662678313 hebbian
890 -0.8977656275096945 0.5983806164873925 hebbian
891 -2.2587559669284993 -0.01080456653073715 hebbian
892 -1.4870577417295185 -1.6179780199896021 hebbian
893 0.10867811892776823 -1.2490867753918207 hebbian
894 1.571183203784639 -1.8789260614573853 hebbian
895 1.6899871167277545 -1.32246974202271 hebbian
896 0.006727900076426173 0.030520780089593573 hebbian
897 0.24435885690224948 -0.05724715725718774 hebbian
898 0.3916919276863573 0.38886249456056055 hebbian
899 0.583929065658319 0.6081596305720673 hebbian
900 0.651960061930148 0.48754314945490695 hebbian
901 0.68706440986656 0.7825963971865015 hebbian
902 0.006768911142543508 1.3338405015291581 hebbian
903 -1.3790068970718175 0.012493557779232991 hebbian
904 -0.950880982299512 -1.4339784211395232 hebbian
905 0.7487351914834087 -1.7852388922866647 hebbian
906 2.1303090971164114 0.5875521955332865 hebbian
907 0.9117977164905673 1.7228091961444245 hebbian
908 0.9019293745462545 2.31006149809647 hebbian
909 -2.37982309187553 -0.1978928738618434 hebbian
910 -2.2225565419230944 -0.3356555525786517 hebbian
911 -2.944502958041703 -1.3237219442861647 hebbian
912 0.0005486883288281405 0.07255239094021318 hebbian
913 -0.10600050595196124 0.1744532171478263 hebbian
914 -0.3875276406152228 -0.24738420575649003 hebbian
915 0.42622461658352356 -0.29874466147463385 hebbian
916 0.746497827115278 -0.17934911623739674 hebbian
917 0.09150166936074844 1.4614112925370952 hebbian
918 -1.1654842837002672 0.01502679971180454 hebbian
919 0.7233184599276575 -1.2492304353284014 hebbian
920 1.203917891494742 0.23619197136053569 hebbian
921 1.5316392976164492 1.4459831711118152 hebbian
922 0.3732814788108171 1.9526048959464413 hebbian
923 -1.667114237767505 0.4593915077679591 hebbian
924 -1.5639302196290414 -2.141244936128798 hebbian
925 2.914390864172076 0.08658492774293759 hebbian
926 1.1771287474869623 2.111952966398756 hebbian
927 -2.4402381572349316 1.4809638748235512 hebbian
928 0.05157683952806068 0.07041093011824165 hebbian
929 -0.05136024440363087 0.2022114797946537 hebbian
930 -0.30937112831733043 0.07460429989508129 hebbian
931 -0.49589797081566916 -0.48043571333111257 hebbian
932 0.5892181696885814 -0.49180255094665937 hebbian
933 1.019403361423606 0.7379780834086048 hebbian
934 0.6227068256536912 0.7149630922936434 hebbian
935 0.035206499623420644 0.7976524859250836 hebbian
936 -0.06699997995995684 1.275255377757066 hebbian
937 -1.06504750308081 1.4974066208613013 hebbian
938 -1.580509131080231 -1.2430906561310089 hebbian
939 1.4577569905835914 -0.8138425176783581 hebbian
940 2.4222495668405526 1.1489034117795234 hebbian
941 -0.7589646163721492 3.0552069856629958 hebbian
942 -1.4256188640219472 0.8370427605320988 hebbian
943 -2.8551602057416607 1.32644947166936 hebbian
944 -0.03237446032700892 -0.0065453197395510905 hebbian
945 -0.18992835344210798 -0.17122365911343476 hebbian
946 -0.18301795344792907 -0.37756635757618734 hebbian
947 0.6630847925912172 -0.0814062758665392 hebbian
948 0.2376869851744454 0.9190333331117595 hebbian
949 -0.8033945454307306 0.5406581909414564 hebbian
950 -0.5631004671919222 0.6491227814670559 hebbian
951 -1.0218480073133698 0.20304925699417878 hebbian
952 -1.3859989293181598 -0.016536880606890802 hebbian
953 -0.6749565952963246 0.5475002481702352 hebbian
954 -1.996214238120901 0.4486009571901478 hebbian
955 -1.6548886471455537 -1.3028167525571797 hebbian
956 -1.0084273507970543 -2.0478685907730907 hebbian
957 -1.2111577677453063 -2.282195563010858 hebbian
958 -1.0851500488369323 -1.9186965134698892 hebbian
959 -0.3244691206301597 -2.777379596137359 hebbian
0 -0.3145245252897308 -0.4054971224558975 neuron
1 0.4682466365755815 0.06697056550970841 neuron
2 1.7426933532292532 -0.41686928278517066 neuron
3 0.637387586654071 -2.2628088228301224 neuron
4 1.6167271360965556 -2.3849167995688125 neuron
5 2.6809978134820907 0.046020439325765106 neuron
6 -0.7934584643542378 -4.405514325889829 neuron
7 -0.4941411602912896 -3.2624248464315753 neuron
8 0.03813915045394612 -5.358662474802923 neuron
9 -3.252866257866327 -5.831292080872578 neuron
10 -1.3786603253766057 -4.996103582733043 neuron
11 -1.1133809525478586 -7.104114513501482 neuron
12 -8.233724300433344 3.6048254283138887 neuron
13 -1.1696470853705685 6.253293726860696 neuron
14 5.571234003446938 9.142780989052252 neuron
15 11.88963556753349 -1.3975416339566484 neuron
16 -0.3001666070730337 -0.397166173733376 neuron
17 0.24986095043749798 -1.490502793103085 neuron
18 -1.5287867170444234 -1.5036603519269687 neuron
19 -2.15278122608185 0.5452096491820123 neuron
20 -2.9080495371070985 0.33587788199766494 neuron
21 -2.2471284348600786 1.5742821158191898 neuron
22 -2.6241855817550026 3.144160815368922 neuron
23 -3.432522677429801 2.177432795934601 neuron
24 1.8995254286168466 5.8063367224555 neuron
25 5.04651445806598 1.1141677414884508 neuron
26 1.4348767675210148 4.06604507807762 neuron
27 -0.39193773812309063 5.650150425968443 neuron
28 -6.582167641749227 0.6234373415684469 neuron
29 -6.496195600678474 6.7910949713807 neuron
30 5.486340169103296 8.596764416181642 neuron
31 7.908204345242594 -8.813936244084742 neuron
32 -0.34719905841456583 -0.4226236656677456 neuron
33 0.85394217150752 -1.0347618302200614 neuron
34 0.34965290771701646 -2.0350873029355725 neuron
35 0.48833177592119 -2.5156019247304315 neuron
36 0.19528554155548158 -2.1485785391303067 neuron
37 0.32790181471869084 -4.373399378771868 neuron
38 -0.540786165001746 -2.530324873375137 neuron
39 0.8589065495564402 -3.0044878392832643 neuron
40 2.5340040656603477 -1.6938330740819287 neuron
41 5.793119945595335 2.3059723920797306 neuron
42 5.673856101756562 -5.029012146005545 neuron
43 3.2670029820295134 -4.468550301426981 neuron
44 -8.382005142555993 0.7908405962822623 neuron
45 -2.678061675923419 2.6887622811968765 neuron
46 -7.006099947440697 7.282403925149604 neuron
47 1.5941165139144184 9.786911273797738 neuron
48 -0.27002186199322875 -0.37824203339242735 neuron
49 0.7104213832431103 -1.14467811849933 neuron
50 0.4434425741234341 -1.6704071552196353 neuron
51 -0.014086480090051704 -2.697072323377865 neuron
52 -2.920425421868849 -1.2448955753360362 neuron
53 -2.8329795319826054 1.9279869185141936 neuron
54 -3.9250437139614776 0.4354903069519183 neuron
55 -2.8468017794308 3.601798470375923 neuron
56 -1.7683223958166854 5.633867022883681 neuron
57 5.860019200958338 0.33885556005491263 neuron
58 2.790561045768978 1.7974241298412887 neuron
59 -3.9080299857181995 3.339224962120171 neuron
60 -5.477985056881229 6.579144550960583 neuron
61 -3.9615314182672816 3.996490520880642 neuron
62 -7.7870375240341545 -1.7033525143772406 neuron
63 -10.618861323034782 -0.06951883780241568 neuron
64 -0.42019375656659935 -0.43764211358022664 neuron
65 0.5458143396779045 -0.15259552245789532 neuron
66 0.2680393173212708 0.47373396476117036 neuron
67 1.0160147300494555 1.0878575176392447 neuron
68 0.499852217183454 1.1089050254078574 neuron
69 -0.6719839799229504 3.2502278026068083 neuron
70 1.9228588696322657 2.4274210807346988 neuron
71 4.23489939297793 2.736569988190593 neuron
72 4.16677118406192 2.053496932635163 neuron
73 -1.5044623192557267 1.6810731976532354 neuron
74 -5.431694456448239 3.0645050028548217 neuron
75 -3.9032425370150357 -4.603947198159818 neuron
76 -2.805735411359546 -4.531459269282138 neuron
77 -6.463293460640685 -3.5530408935894635 neuron
78 -10.725938876359836 2.220550030635501 neuron
79 -1.4835174529398225 6.718076051900904 neuron
80 -0.07149722374554154 -0.4544962831653358 neuron
81 -0.5306344161983924 0.2588529940174914 neuron
82 0.27649828951951855 0.3397086360629346 neuron
83 -0.31010406045982947 1.3432265900527995 neuron
84 0.2966571070542218 1.3021482752616558 neuron
85 -2.325741376878394 2.117884812305348 neuron
86 0.5342931882580001 3.7766282707603436 neuron
87 2.5298452561972313 4.073838534318515 neuron
88 3.1184006070883736 1.0285292707580929 neuron
89 -1.386233103823526 2.272583311955161 neuron
90 -6.903708030994287 4.279444209408736 neuron
91 -1.7564970708886938 3.1459948942888345 neuron
92 -6.230168019686035 6.031002871289344 neuron
93 -4.474232505215564 7.144252113159473 neuron
94 4.772113074658548 9.96415600395581 neuron
95 10.537215652087667 -4.935609034026395 neuron
96 -0.3207611942698194 -0.38392666515527857 neuron
97 0.02328170269232867 0.11363915824494752 neuron
98 -0.6670000806325316 0.6472502855170824 neuron
99 -1.6878817815703 -0.3770700849155151 neuron
100 -1.860130129828655 2.0442143584116836 neuron
101 -2.1627216596087924 0.917064555168999 neuron
102 -3.4173853844161437 0.5578111596097759 neuron
103 -3.2070423208589034 -1.9386040067192902 neuron
104 0.7475709996610526 -0.655001294192947 neuron
105 1.6833392558649256 4.539692544082183 neuron
106 3.7419940460790304 6.384875341803227 neuron
107 6.401199428066709 -3.264993759335452 neuron
108 8.600892839819133 -3.1751007318787696 neuron
109 2.37878706160013 -4.012711177929532 neuron
110 7.475095068311326 -1.5708041021850063 neuron
111 1.7774172199737477 3.8243542827935824 neuron
112 -0.3067616539644434 -0.42471746609394817 neuron
113 0.19110199230105096 -1.5618719304033533 neuron
114 -0.7311636407035725 -1.4920835718028076 neuron
115 -1.6826814687044636 -1.7649064715420182 neuron
116 -0.20873487754254763 -2.1614106849204013 neuron
117 0.7700045001651323 0.793049633417847 neuron
118 4.91185451342997 0.15119291643603971 neuron
119 1.2884325252218614 0.0710749088759533 neuron
120 -1.2679104252200704 3.2301940095678954 neuron
121 -2.467235177007447 -4.19044580662712 neuron
122 -1.5676653994465992 -3.885041942727551 neuron
123 -2.2482701482281606 -6.425115531741596 neuron
124 -8.836600218527522 2.704743889697761 neuron
125 8.528254030647021 4.246417994081282 neuron
126 10.20428885380598 -1.859650922449419 neuron
127 2.813361928174301 -11.101135821960206 neuron
128 -0.4167402107895441 -0.46347492695119397 neuron
129 0.6310665071568056 0.1509931726549285 neuron
130 1.0783961961101725 -0.4330972105809361 neuron
131 0.8512067226233522 0.10168433107306776 neuron
132 -1.5224259720789826 1.2103969129358196 neuron
133 0.008112367850764681 3.501223470652106 neuron
134 3.5239961115931244 2.397077413213635 neuron
135 5.360705236439872 -2.018627224386428 neuron
136 2.7578029577494476 -1.113606146347166 neuron
137 2.0721923818830286 3.479558413804687 neuron
138 6.454974187134366 4.170373228356159 neuron
139 8.400225311104352 -1.7922904948228333 neuron
140 -2.0646505001800657 -7.526529119108176 neuron
141 -6.310920307404429 8.571901787511996 neuron
142 -3.3299892420687254 6.7043303169314115 neuron
143 -3.608294854725038 1.2769616618768278 neuron
144 -0.4176280823909995 -0.4482522203968322 neuron
145 0.8020972633066986 -0.14915686127936092 neuron
146 1.224099573868954 -0.8353068541081988 neuron
147 1.2466554478101954 -1.1989824327160383 neuron
148 2.4720413662901626 -2.4054843655577463 neuron
149 0.3657743244979427 -3.568454019089484 neuron
150 -0.8279417006330279 -1.1604429446175533 neuron
151 3.2645641165743737 2.841137619781625 neuron
152 4.188519113808181 1.056718016298338 neuron
153 4.02032058075362 2.0781848157653022 neuron
154 -0.5086562895266172 5.081829039091184 neuron
155 3.8391253367417795 6.191084953214472 neuron
156 4.611431976821321 4.839510833232594 neuron
157 2.988059058006115 4.415360043096973 neuron
158 11.027527565426974 -0.5322673278544118 neuron
159 9.479073163921278 -1.5040397489409632 neuron
160 -0.06793774275755521 -0.5387286335314251 neuron
161 -0.08074516775309797 -0.3485564475674431 neuron
162 0.9010318197046762 0.6669425137084728 neuron
163 -2.15051703660475 -0.6325781489696701 neuron
164 2.192549143404782 1.5789764801410737 neuron
165 -1.3934591085858856 -0.7892719857681427 neuron
166 1.2880918294209482 -2.8101239743789144 neuron
167 -0.8478066967870772 4.9217919599309266 neuron
168 -2.9626154231840136 -3.109315538373902 neuron
169 -3.6763110573625988 2.2929128218679753 neuron
170 -2.985687642966686 -0.7803843209754227 neuron
171 1.6541744562667493 -4.865067183923274 neuron
172 0.7506131348661836 -5.6714875722037155 neuron
173 0.03779089710018986 8.286707613584424 neuron
174 -0.9493325908188307 9.66923459914572 neuron
175 -6.884428625719576 -1.3504107094172046 neuron
176 -0.11453652962118252 -0.5224691021404451 neuron
177 0.555391427238402 -0.25991303456367404 neuron
178 -0.5351130314180286 1.1457306419862936 neuron
179 1.0899666680554467 0.35203947719526835 neuron
180 0.718379632504587 2.321913540456718 neuron
181 -1.005300569272537 -3.0941582875392353 neuron
182 -2.736122638167441 3.3718685489515536 neuron
183 4.044877007112039 1.2287856702969147 neuron
184 -5.033271782830578 -0.10019469287242713 neuron
185 2.2795610513729074 6.143724227271326 neuron
186 -4.307450194380517 -3.6618636917764547 neuron
187 -2.2601886533352498 7.767692172609603 neuron
188 3.04980897865881 -3.7779309192666877 neuron
189 2.5533970942958715 8.306667421925393 neuron
190 -2.003855769444393 -8.360913483851943 neuron
191 1.9547563176308953 10.600001005468666 neuron
192 -0.07876901730268895 -0.5253023523594934 neuron
193 0.14269726166496505 0.41719785393814485 neuron
194 0.3947081311977012 -0.3829358179763333 neuron
195 1.8319115140277533 -0.5295679218865714 neuron
196 -2.1423149581970207 -1.4053703194080165 neuron
197 0.9830068628135602 -0.194590561482596 neuron
198 -0.7995716674660687 -0.5683669487914129 neuron
199 -1.4473070974483788 0.15644140208968482 neuron
200 2.055732825099733 -1.4069381990003587 neuron
201 1.3213242186464667 -0.7596346608241915 neuron
202 4.064921036112434 1.0523251247639074 neuron
203 -6.5901746302039514 1.5444488619094683 neuron
204 -4.633145059925163 -5.423470560257688 neuron
205 6.488273689083043 8.916632412215613 neuron
206 10.223304260240313 -0.7583756102217786 neuron
207 2.1369697534850958 10.956230537532667 neuron
208 -0.12251857782180653 -0.513444449556995 neuron
209 0.5002367196637107 -0.23455927197716434 neuron
210 -1.1313165923485518 0.5334299306319087 neuron
211 1.588349474630095 -0.7615569931213261 neuron
212 -2.557712638818736 -0.023320090388813372 neuron
213 0.5045389187572503 3.445476841948724 neuron
214 -1.0439760269385001 -2.178870163030638 neuron
215 2.9077921571315364 3.1153121787330904 neuron
216 -4.24042135730717 -0.029743847579437828 neuron
217 2.095414940238883 -3.9895507099652594 neuron
218 2.8627620416509543 6.4728934517637935 neuron
219 2.193408382086923 -6.929379463444482 neuron
220 -7.078305822672006 6.2826009114270365 neuron
221 5.736855048032393 7.944428332144819 neuron
222 2.2561791154386515 -3.4163379757079015 neuron
223 9.913519640779066 -1.8388812037075943 neuron
224 -0.11715608302027755 -0.524842457572524 neuron
225 0.15405768735735992 0.3450035517888545 neuron
226 -0.837035756875614 0.24909719684205162 neuron
227 1.191125607405903 -2.166458995987497 neuron
228 0.36581651110446756 1.6229440130165835 neuron
229 -1.8099770016226466 -2.9330396792465847 neuron
230 -1.6829232440959347 3.1492650426279787 neuron
231 2.4195748769827263 2.780733001846727 neuron
232 -3.618320001050137 3.2398675078799166 neuron
233 4.846384766942686 -2.654665232049286 neuron
234 -4.592412144806905 4.170303246520984 neuron
235 5.869262898610052 -4.3625673421366855 neuron
236 -5.668691135843185 6.176764036268536 neuron
237 8.09919990842166 -2.070714430739777 neuron
238 -6.859008653645426 6.617524143769971 neuron
239 -0.7729831052608932 4.696174617365592 neuron
240 0.07001279505405657 -0.35813325114659905 neuron
241 0.7254421457068982 0.6518538831154524 neuron
242 0.39124540557254434 -0.16896641964683393 neuron
243 1.1604686442167442 -0.12624270325526857 neuron
244 3.286979584103817 1.2558306381821542 neuron
245 -5.1874299160372255 0.12654716523237153 neuron
246 2.8086374818024686 -4.354203304825434 neuron
247 0.28968929246044595 6.188575746128262 neuron
248 4.413621180927932 -2.47081364423353 neuron
249 -8.244815595159164 3.063316686728032 neuron
250 0.9327933463558116 7.61030357486579 neuron
251 0.07841712066566844 3.6074797826110085 neuron
252 -10.243660413717999 5.47431086432887 neuron
253 9.585804767783486 5.339290993664214 neuron
254 3.3960960437178978 3.2662394903341343 neuron
255 -5.685094550137424 11.463048327018756 neuron
256 -0.045046895694004094 -0.40034158167938516 neuron
257 0.9169650060468691 -0.538231940560162 neuron
258 -0.04242266091388716 1.4257774387908686 neuron
259 -1.2555196408106566 -2.8752925621674934 neuron
260 1.8404010348328488 2.9400518026638363 neuron
261 -4.555454778689387 -2.4405284852620777 neuron
262 -1.854348383814235 4.0504375471889595 neuron
263 5.901711545696558 2.931622619807396 neuron
264 -1.454124662654984 -7.609543284301707 neuron
265 -0.0050355360728517136 7.511390012900119 neuron
266 7.690485670779714 -0.6482886036712898 neuron
267 -1.0175974596200803 -9.53852001997903 neuron
268 7.8499984505390055 7.155360392429536 neuron
269 -11.52459276614507 -5.450956650122128 neuron
270 -9.736682842492845 -7.447924311469771 neuron
271 5.071897161685351 11.302786534079864 neuron
272 0.023723984382250998 -0.43035100275434707 neuron
273 0.3694792321721961 0.3604220272403911 neuron
274 -1.444573163502805 -0.08671369175471717 neuron
275 1.9094102732819975 -0.6710106296016176 neuron
276 -2.6476748642253853 0.03719747155569556 neuron
277 1.8772798160802138 2.4385929564171107 neuron
278 0.04510123957786162 0.8138415245043076 neuron
279 -0.46780063828282475 -4.000850659711698 neuron
280 -0.8475909387497592 5.683181166358074 neuron
281 5.98674443864865 1.6788597505554665 neuron
282 -5.71282234644635 -0.45289131209249006 neuron
283 1.553253533246198 -2.731320549038776 neuron
284 5.5992310524839235 7.792516452151816 neuron
285 9.335749643142007 -3.791455668483322 neuron
286 -5.570943434861071 5.688407290012019 neuron
287 5.474472246973018 -6.745543486123112 neuron
288 -0.13185876169056757 -0.5709862315006022 neuron
289 0.3235640800636306 0.20470817295863272 neuron
290 -1.1273142800181313 -1.1639845480177407 neuron
291 0.42898901725885474 2.006667354390943 neuron
292 -1.3989328533833294 -1.9821125879321964 neuron
293 2.318995259485456 0.31351263881539215 neuron
294 -3.6517059680952353 2.380714322746295 neuron
295 -3.902685724987275 1.8236904572513948 neuron
296 2.259272158985153 -0.546181978797425 neuron
297 1.7909232083196012 1.3610163578414949 neuron
298 -2.141421466577583 0.26331319049109486 neuron
299 -2.0112698424158832 2.4806321076169437 neuron
300 -4.429443861408519 4.093960374300327 neuron
301 -2.2469281558639 -0.7782780222387649 neuron
302 -1.0738100218959405 -5.456638987094376 neuron
303 -1.924926107880452 11.026502987400468 neuron
304 0.20299687371455583 -0.14292377743791473 neuron
305 0.24457031291540385 0.6852910335541038 neuron
306 -0.4551097432206725 1.558712581175972 neuron
307 -2.1264496420444385 -2.450688235303633 neuron
308 3.2725249858585066 -0.06386143442035284 neuron
309 -3.033480290295571 2.882179474279262 neuron
310 -2.4372821680502 -4.913863019050659 neuron
311 0.9499984114280692 5.946671923986658 neuron
312 6.364918294443419 -4.8545157295273595 neuron
313 -8.167112223714355 -2.1006497212055217 neuron
314 7.503591890371527 1.0084625991596639 neuron
315 -3.817873288772572 -6.617025181665998 neuron
316 -2.739213136131846 -9.216254235742158 neuron
317 9.698784556633736 4.180709461480134 neuron
318 -11.931714351481734 1.9566727029117281 neuron
319 13.897353430534578 -2.1955992784895315 neuron
320 -0.1449558570676159 -0.4388736500359235 neuron
321 -0.11193578753291558 0.45658910191799035 neuron
322 0.47532039136974685 -0.5898156074764709 neuron
323 -0.0486589941117552 0.45873531558522435 neuron
324 1.873230111672348 2.9556872244181265 neuron
325 -1.5554214722115376 -3.5270652793959663 neuron
326 1.1316317085128886 4.869175926711424 neuron
327 -0.12216662252567023 -5.056007191206306 neuron
328 -3.895373550196457 4.412463006438408 neuron
329 5.724059408751736 -3.833448170327711 neuron
330 -6.193507484596662 4.7510079101358205 neuron
331 8.444110326768554 2.021814492118374 neuron
332 -8.535465452781256 -2.41825715072318 neuron
333 7.0398560920127435 8.593587718366567 neuron
334 -2.4829197475904823 -9.944400590301608 neuron
335 -10.108164456235878 5.252764596657278 neuron
336 0.10718566675636798 -0.40646805342191933 neuron
337 -0.5012446430089317 0.0008022115054142749 neuron
338 0.8691925271853413 0.6951619756638743 neuron
339 2.492073034528584 -0.48530329074479117 neuron
340 -2.4407292403746093 0.8763413467896272 neuron
341 0.09140131496535198 2.961329418160622 neuron
342 4.881659981497114 0.832757821191675 neuron
343 -5.066013450367699 0.6784506503960165 neuron
344 3.7611051002269273 -4.333082650480911 neuron
345 -6.1915740571512785 3.3798087153172944 neuron
346 8.139360391680958 2.7174944969250983 neuron
347 -5.361247966898723 5.247906420493216 neuron
348 -0.8755904554306624 -8.688687328474366 neuron
349 5.2849596243218 9.777967865711501 neuron
350 -7.815122738637757 -6.771804491866846 neuron
351 9.1323962405586 8.62177132306367 neuron
352 -0.26468027999717497 -0.4152415607678454 neuron
353 0.03921697727877194 0.8041274528846178 neuron
354 0.18138130529516447 -0.3045222399632441 neuron
355 1.1512871118739494 -0.9693734728113944 neuron
356 2.1814805069988084 -2.2258425821400976 neuron
357 -1.7566966385196945 -1.6369826417831579 neuron
358 -3.0144927452307275 3.5773365436211106 neuron
359 5.092535015217845 -2.0861854154818418 neuron
360 -3.0177496977856606 5.384466263722716 neuron
361 2.0275452095515503 -6.719980358770653 neuron
362 -5.134057920909582 5.983898631563584 neuron
363 8.90442747726867 -0.15555090400737692 neuron
364 -6.110059654129104 -5.7457139997279105 neuron
365 6.097240672802237 5.041270745542971 neuron
366 2.154503573822072 -9.741623889526945 neuron
367 -10.727419751404165 1.4444480847180883 neuron
368 -0.021495070167102323 -0.455544370641023 neuron
369 -0.081411763882667 -0.23278280977575622 neuron
370 -0.013896797138797833 -0.78439081429429 neuron
371 -2.066368778704164 -1.2807633378062186 neuron
372 -0.8743511663638814 2.5454776138508435 neuron
373 3.0161611289181627 -2.2126311859709986 neuron
374 -1.9928262337658855 -3.5444866831320283 neuron
375 -2.529976469456106 4.976757504055712 neuron
376 2.835786132044895 -5.511042825459548 neuron
377 1.7299530418490356 6.9642752375381125 neuron
378 -5.64805878247696 -5.140893510663561 neuron
379 8.92279631363762 0.17120657817437912 neuron
380 -8.916554956967051 -0.869712046170372 neuron
381 8.403692118639905 3.5836440513136516 neuron
382 -5.726336368113045 8.79024003447458 neuron
383 4.3987706586498465 -10.303855005334308 neuron
384 -0.015986036587581885 -0.48454400420616944 neuron
385 -0.16298880233193028 -0.09401150209584228 neuron
386 -0.6756173863648643 0.10156824431746489 neuron
387 -1.111932666739331 1.5921511110562163 neuron
388 3.0913421442317004 -1.3321788610376242 neuron
389 -2.4047738790046878 2.4558733392831695 neuron
390 0.4444223987074869 -4.375621471521803 neuron
391 5.594176626631465 -0.9222129710158461 neuron
392 -4.6568590821042335 3.5852801507782854 neuron
393 1.887246529569984 -6.788239547282652 neuron
394 2.6593618304083 8.136092765653647 neuron
395 -1.174038761717674 -8.157572518635947 neuron
396 8.74968761249369 4.789923234251045 neuron
397 -9.866987215251955 -2.419844763304979 neuron
398 10.234335123444554 0.9572379387632901 neuron
399 -4.106361967762824 11.609210338694794 neuron
400 -0.09616543530003979 -0.4005222287885118 neuron
401 0.08017633255296834 -1.058022014750952 neuron
402 0.37951925198500874 -1.1662333260060775 neuron
403 1.033236373357199 -0.3028292781180865 neuron
404 2.219312156334724 -1.3435054653180905 neuron
405 -2.8741031036715823 -0.5110062492653666 neuron
406 2.7760193861322184 -0.9329382241144092 neuron
407 -3.4658407770321777 0.5616814386615334 neuron
408 -0.10445339947680621 5.821859003385796 neuron
409 5.473096772595344 2.938661072499814 neuron
410 -5.125379348297361 -0.7596860328351565 neuron
411 5.852812209261366 5.662867549001756 neuron
412 -1.7779399821944861 -4.563086726990537 neuron
413 7.432816087314651 4.5836551670923065 neuron
414 -7.7934721551330455 3.854535165582135 neuron
415 0.17993435780209077 -5.393304287755107 neuron
416 0.0019393983208797244 -0.04682539674791593 neuron
417 0.6648390132849027 0.20906408725872191 neuron
418 0.9781553978275214 -0.5161999480720215 neuron
419 0.3722007937078647 -2.3252057670844275 neuron
420 -2.8626066444262377 1.1979841038099566 neuron
421 3.703348735457004 -1.7263246447621332 neuron
422 -3.488944199410516 3.2920979130929338 neuron
423 4.38548568145301 -3.80264972927141 neuron
424 -1.5708904270473587 5.852487800557194 neuron
425 -2.155234565547187 -6.315003540239344 neuron
426 7.752065515832842 2.503040559672716 neuron
427 -6.517855938682696 3.1042110667361635 neuron
428 0.1499271269571766 -8.600871223062999 neuron
429 5.422623730708135 6.504034118025622 neuron
430 -7.234671144812229 6.047993546685591 neuron
431 -4.294184179757883 -8.891486700934339 neuron
432 -0.05809005407629341 -0.05895395969960353 neuron
433 0.013367923826087525 0.2697656721441104 neuron
434 0.11408084123661888 0.47640740339929144 neuron
435 0.9321294296631067 1.8328683263983097 neuron
436 2.948874274367346 -1.3702253464277168 neuron
437 -1.9317028935306522 3.282862937664932 neuron
438 2.612100245430757 -4.243670208236304 neuron
439 1.5344685495777932 5.415026195226002 neuron
440 -5.168179085784302 -3.520067049752534 neuron
441 6.509134881285257 3.4204157874049175 neuron
442 -4.498208967482534 6.115254595998071 neuron
443 7.823414818138126 -3.7522450738596724 neuron
444 -7.68224403162801 -3.2116683130949335 neuron
445 3.1625007118069672 9.976734619703594 neuron
446 -6.750424668575069 -7.341768912795379 neuron
447 10.395648751303215 6.61289853401602 neuron
448 0.1343026173416608 -0.2507489893591411 neuron
449 -0.1160826288217902 -1.0097550586881403 neuron
450 1.322594485417345 0.38714350981219464 neuron
451 1.0297176620770343 -0.8528996219091515 neuron
452 1.4955846839357776 -3.0569297567474503 neuron
453 -3.9285032702141645 -0.36841832531266894 neuron
454 0.8470472129496727 5.150330190870103 neuron
455 -3.7838143821722734 -4.024143205553589 neuron
456 3.9163691839096018 5.773323627086482 neuron
457 0.35627149171388933 -6.802059742063619 neuron
458 1.4159695909146248 8.516795573105396 neuron
459 2.3736064345278653 -8.237033342526338 neuron
460 7.220742543666172 2.3722540446023626 neuron
461 -2.389111633027655 6.431154635068152 neuron
462 -4.332404865971132 6.297275510068782 neuron
463 -7.1336769576679915 -2.764580456797699 neuron
464 -0.19077814176824454 -0.4289399215457952 neuron
465 -0.641030624511471 -0.4089234529288637 neuron
466 -0.5807292381979594 0.6018004804929875 neuron
467 -1.0477314798124722 1.5409483208201424 neuron
468 3.311848375718119 0.8056457625443164 neuron
469 -3.762216435540183 -1.31781831572176 neuron
470 2.169153367295971 -2.5401349715940276 neuron
471 4.743469808793557 1.6979265117005855 neuron
472 -0.816841511045505 5.018183467408953 neuron
473 -3.428965093748577 6.42317151442276 neuron
474 6.8581419178351215 -4.087441339297984 neuron
475 -8.339440008734135 -1.2275199464042352 neuron
476 3.793279699220288 7.2796088274128365 neuron
477 5.220897177272345 -8.675950580519808 neuron
478 -3.0622025469564194 10.933833880198847 neuron
479 -7.801168432552651 -7.139857000177219 neuron
480 0.020866781776202967 -0.45516566738535563 neuron
481 -0.42442976947180516 -0.1581463087332413 neuron
482 -0.42239474804447197 -1.3436945053783613 neuron
483 0.5304030361807348 1.0965764705400218 neuron
484 -0.8663160349369666 1.958059043728495 neuron
485 1.9928396694272092 -2.3214113153381333 neuron
486 -3.3262364228143184 2.44695257216903 neuron
487 -0.24193369332416853 -4.3348278036182775 neuron
488 5.542591077562676 1.4280446832974751 neuron
489 -5.532066846838992 -1.5204687610986074 neuron
490 3.885952076221408 7.607355943054011 neuron
491 -3.272333070033382 -5.590496049199824 neuron
492 8.14357725794484 1.401609130245316 neuron
493 -8.202126248861688 -1.6695406182634516 neuron
494 9.439281036133217 0.8663079394113129 neuron
495 4.4221545023799465 8.916811106883907 neuron
496 0.07533442662209254 -0.2279390911710945 neuron
497 -0.06268546952155032 0.26027804798322446 neuron
498 -0.8583250615047192 -1.169224230437166 neuron
499 -1.6837892728496342 -0.827704286739317 neuron
500 1.6312920360008487 2.596597451394192 neuron
501 -3.1350477462321087 -0.15268668253615517 neuron
502 3.9363617720439357 1.2238496921029431 neuron
503 -3.6383797873055586 -2.5810789314311857 neuron
504 5.01769759712869 3.77982151600487 neuron
505 -1.560115260406854 3.9338825102717796 neuron
506 -5.8585571146499555 3.112220538667263 neuron
507 6.911746070799866 -0.1070287659440767 neuron
508 0.2578191834185726 7.95538547108591 neuron
509 -8.203001835152707 -0.32421955391112867 neuron
510 8.452742979312996 -3.576710212433895 neuron
511 -6.352432142878784 9.13221371638257 neuron
512 -0.22137129687401727 -0.36119728726900346 neuron
513 -0.4438575705079463 0.03067789330658001 neuron
514 1.016464218177584 -0.003712874730768998 neuron
515 1.7714981020729208 -1.4098536214033313 neuron
516 -2.674510697896811 -0.4485059011584633 neuron
517 2.5811689752300198 3.143765630625221 neuron
518 -2.1798884725539547 -3.564748352878097 neuron
519 5.311572871215031 0.6960308372938858 neuron
520 -5.159234879784927 -0.7285002745094075 neuron
521 0.4992643139277174 5.465731179840357 neuron
522 -0.7052066092990782 -4.1497061293384085 neuron
523 6.1859568427494995 6.021455928158384 neuron
524 -7.081671268984572 -0.7602946827156025 neuron
525 8.951584064033256 -1.1098446156155524 neuron
526 -7.954165509308092 -1.585788979406772 neuron
527 4.150716979005516 -5.568128917594756 neuron
528 -0.09611758149791579 -0.5255594860422357 neuron
529 0.43122459966825977 -0.20817832869035713 neuron
530 1.046661170490655 0.17498441721531066 neuron
531 -1.7662903539464834 -0.7870612317507989 neuron
532 -1.2770897263084962 2.4569598785721936 neuron
533 3.0482185904750563 -1.489954988692902 neuron
534 0.5027891770217243 4.616434557598809 neuron
535 0.742518383265252 -3.6384305608539504 neuron
536 -4.541836435816967 3.19322969717517 neuron
537 3.590636320366108 -3.59912707831457 neuron
538 -3.8932696452676008 6.465467966377999 neuron
539 5.914683768341551 -3.1503283960741686 neuron
540 6.838683328754976 2.1612208934429247 neuron
541 -6.983247497615023 5.531562883225196 neuron
542 8.234333804288775 -2.8203893839905203 neuron
543 -5.5136373812431785 8.009016494778933 neuron
544 -0.06444805575404507 -0.34792267804163873 neuron
545 -0.17646712767846978 -0.7167723458977787 neuron
546 1.5011426912589476 -0.4281235338264063 neuron
547 0.2600448574158073 -0.5471327819861813 neuron
548 -0.49603275488346643 -1.8799561814782249 neuron
549 -1.246146196394725 2.6421680963496477 neuron
550 1.6194142978063526 3.550092579185171 neuron
551 1.1886077000460662 -4.448050685702967 neuron
552 2.0154156299987878 6.260352698692653 neuron
553 -5.231056467975397 -2.3680588267433493 neuron
554 1.223247132648972 -4.140957297595605 neuron
555 4.0404149841785815 7.327399155175333 neuron
556 0.9493266521575574 6.380020973916265 neuron
557 -2.5753094977480004 7.141609315522203 neuron
558 -4.260361944247199 2.6416468300682214 neuron
559 -3.761352208725511 5.45065793781942 neuron
560 -0.2052394790175715 -0.1896451013207151 neuron
561 -0.3198867411752998 0.16730551130802124 neuron
562 -1.0350032673910428 -0.8699023478490332 neuron
563 -1.3689974962358085 -0.7089083462786439 neuron
564 -1.387994503543866 2.032596925817509 neuron
565 3.6094103137771567 1.2538613259446354 neuron
566 -3.240431410570148 -2.658372496271817 neuron
567 3.4848658601098808 4.611443684304317 neuron
568 -4.1235660347868865 -2.3550905655019783 neuron
569 6.184000980502751 -0.6456517350744803 neuron
570 -5.522964321513278 3.5757449798959966 neuron
571 -3.1548754310910514 -4.0980041606641056 neuron
572 -1.3356734195194406 -4.123226649249581 neuron
573 5.732256468974953 7.378738186361081 neuron
574 -6.72854109551295 -2.961498372443973 neuron
575 6.877337708915638 -5.974596383952628 neuron
576 -0.05181315733473244 -0.5298108535920834 neuron
577 -0.5244070177461699 -0.05748402832683517 neuron
578 1.04749300032747 -1.064862203293924 neuron
579 -1.9818726578575228 -0.9583616944090589 neuron
580 1.7241199436131986 2.772352678219467 neuron
581 -2.960284743213602 -0.4062565673326269 neuron
582 2.447716222632848 -1.9415316253985768 neuron
583 -3.195802171893629 3.905024448806745 neuron
584 0.8328077413744776 3.9392273660383106 neuron
585 5.7845978429701495 -0.10466653776210387 neuron
586 -3.434709538579022 -3.4454855985982697 neuron
587 6.332326587547769 5.969782888937884 neuron
588 -0.1368316589617658 -5.421447067360742 neuron
589 1.0410076113463613 10.21639284655085 neuron
590 -3.6641917701275695 -5.849988261954348 neuron
591 10.30603983059698 5.219461759961948 neuron
592 -0.029877679108838328 -0.6299224422527748 neuron
593 -0.7771572274044519 -0.36325882170991747 neuron
594 -1.1886999046088527 -0.6610392370694825 neuron
595 1.3148681510197722 -1.3646705284463125 neuron
596 -2.037400818620969 2.0785130510129473 neuron
597 -0.8360077716727372 -2.535929104662702 neuron
598 4.203837223378228 -0.6077127738284243 neuron
599 -4.419514325989439 -1.3284042311488917 neuron
600 -0.35594366640377567 5.67653753920024 neuron
601 5.016293719916106 -2.0188643887355844 neuron
602 -2.2971125933686967 7.3451839402189965 neuron
603 5.551920305127809 -2.9249319491391153 neuron
604 -6.719248924998265 -0.9450197032230184 neuron
605 8.914427578363554 4.485110966496825 neuron
606 2.2558379955751184 -5.52925189909509 neuron
607 -6.570090876759869 7.739330694587065 neuron
608 0.05518516097611819 -0.35916309458466633 neuron
609 -0.6123033373640858 -0.17585918975827486 neuron
610 -0.5795516765506014 -0.4274760755693917 neuron
611 0.7361188564391234 -1.6996122409965395 neuron
612 -2.017079779324629 -0.9100135133714908 neuron
613 3.203945488321719 1.8270019366989745 neuron
614 2.131532630952162 -3.1118485174108432 neuron
615 -2.8389004879896835 3.3237865105168685 neuron
616 4.501906018465978 -2.235079746901687 neuron
617 -5.118366183422193 2.216173719311473 neuron
618 4.74326376529289 6.404353632596095 neuron
619 -3.607775570403785 -5.060385073416227 neuron
620 2.0270213155015386 9.373924795704564 neuron
621 6.135912681476761 -4.261501478038345 neuron
622 -8.595279598073015 1.0009306114326704 neuron
623 7.812016989247711 8.38551654108271 neuron
624 -0.09792597100191067 -0.3298164702073801 neuron
625 0.2709875750357763 0.03163718991274404 neuron
626 -1.1876253487219157 -0.39292347090484897 neuron
627 -1.6364697497016225 -0.1731506860205127 neuron
628 -2.2256199076726455 1.965031625238699 neuron
629 2.8628089618663606 -1.583740003140339 neuron
630 -2.392143945366773 3.7176031750266008 neuron
631 4.1244042346541105 2.7710428722428264 neuron
632 -3.6602020611378614 -3.0843388128182077 neuron
633 2.4452194954591513 6.781738740728109 neuron
634 -5.0123979128743 -3.8750467602271974 neuron
635 6.24790324145574 2.7661801911958253 neuron
636 -6.849620405907705 4.200862950306901 neuron
637 -1.9590227869954868 -6.237301264301042 neuron
638 8.490128108144125 4.989267945042674 neuron
639 -9.378217930656074 3.2958908879869617 neuron
640 0.01909390861311897 0.021020214075142495 neuron
641 -0.6967741109076512 0.2093698583900224 neuron
642 -1.2717559464037125 -1.5955914253934163 neuron
643 1.981727077464252 0.37470109917994576 neuron
644 2.6077377360702174 1.9887207613799316 neuron
645 -3.938187979789456 0.16131170025406508 neuron
646 4.063979769485088 0.5095138514395339 neuron
647 -3.042912968408022 5.417851217078768 neuron
648 -1.3390558151413245 6.09961335946611 neuron
649 5.22073809589056 3.3927668986421673 neuron
650 2.132513509223466 -8.052464522522333 neuron
651 -2.877190517256095 4.824489367401695 neuron
652 -2.7484778132506094 9.495346704737651 neuron
653 -7.576165028752605 3.4875710995499904 neuron
654 11.344182781364403 0.31798099509849453 neuron
655 -11.03265344348444 -3.74315151792481 neuron
656 -0.01479392983044731 -0.022399885236354784 neuron
657 -1.254154670716214 -0.3145614381575248 neuron
658 2.0342307190998152 0.01650679917376794 neuron
659 -1.497045310395775 1.1680249728168974 neuron
660 0.7218083200619232 -3.2498379325923015 neuron
661 1.7204546571034471 3.9266117503532034 neuron
662 -3.0676988569290367 2.1495324588872924 neuron
663 5.469120075981806 -2.3820188072463853 neuron
664 0.009931741812022613 6.416159024023958 neuron
665 8.214354591680344 -1.4670170600617496 neuron
666 2.76875170753945 1.572500340440242 neuron
667 2.479175795816842 -7.399575241000484 neuron
668 -3.066751461102908 9.470926036324368 neuron
669 -3.091382571237265 -9.8349018590423 neuron
670 1.2280555425727933 12.3636090702544 neuron
671 9.826965348703483 -7.54864452835766 neuron
672 -0.012340735315076403 -0.3657141948498696 neuron
673 0.08453497052291457 -0.98525054848248 neuron
674 1.7896665315833964 0.18710006947219612 neuron
675 -2.6253028871617055 -0.19243969016053358 neuron
676 1.4063487092244684 -2.6438316438599427 neuron
677 1.2996149699657764 3.9479998964612126 neuron
678 -3.497833748030754 -0.5273139097963236 neuron
679 -3.271252459460134 -0.3455324097708219 neuron
680 0.4757036228851218 -1.9399972960764924 neuron
681 -5.444340149380384 4.545076348177624 neuron
682 5.615189562900399 -5.607748029184608 neuron
683 -0.35952978730747825 9.105699826866532 neuron
684 5.026316394415606 -1.4951863574282667 neuron
685 -2.0389806839665865 2.286990686399249 neuron
686 -0.7150537691900947 -8.751984155105614 neuron
687 -9.769718334275067 -5.359447960736502 neuron
688 -0.053935321694494685 -0.0003650433591318309 neuron
689 0.607042080408306 -1.032567196507404 neuron
690 0.02964974882479666 1.7152783330651904 neuron
691 -2.806371046096914 -0.6289728649407949 neuron
692 3.611905564581503 -0.6681560173486322 neuron
693 -4.450583323840185 0.6517139535579489 neuron
694 5.263978485948897 -0.7028430799209152 neuron
695 -3.2152096502787906 5.327508730645695 neuron
696 6.081609657225737 0.5891341795837626 neuron
697 -7.149034176616108 0.7436882057839942 neuron
698 6.822082741850135 4.598794364854188 neuron
699 9.61523844349675 3.0811932052140945 neuron
700 -7.568435859557514 -5.927062144138426 neuron
701 10.749971433041768 -0.022435916018689533 neuron
702 -6.448842340696611 9.364075161730378 neuron
703 0.5138144462709647 9.589712138965787 neuron
704 -0.006480151178613709 -0.004613044778801748 neuron
705 -0.25315023176817947 -1.2966260619262142 neuron
706 -1.3065139290509882 0.23151211833332777 neuron
707 -2.294583756621292 1.1541741799501581 neuron
708 -1.4054414652982592 -3.162981779730739 neuron
709 3.4474990521908917 -0.7546211654903691 neuron
710 0.6351432946611367 5.47025673288733 neuron
711 2.6155787890246187 -1.7750215427250362 neuron
712 -5.113703156290829 -0.9570556265769191 neuron
713 1.0621695343707445 -5.065740574906665 neuron
714 5.096696088813589 -2.090637674700338 neuron
715 8.478074962161315 -3.5009440969210686 neuron
716 -9.408585645329508 -1.11112000574358 neuron
717 3.8392354798144956 10.476027531237134 neuron
718 6.1495180474596705 10.566778337839308 neuron
719 0.19013074472221833 -7.350062644136018 neuron
720 -0.03348959505284575 0.029454542294241198 neuron
721 -1.1429110004951735 -0.11908702715842932 neuron
722 0.3095998498866683 1.2403322957685425 neuron
723 -2.0843672395349455 -0.848778680269444 neuron
724 3.697247714584977 -0.12317119192638368 neuron
725 0.0627355269408469 4.181609424332614 neuron
726 4.9509671765387475 -2.0460870179100654 neuron
727 0.14968443743146942 -2.1979013266592093 neuron
728 -5.564886483517125 2.486625477725787 neuron
729 -5.036735006084555 -2.70098963603804 neuron
730 6.407201092103392 -4.666395919634586 neuron
731 4.625503705697248 8.23047231048413 neuron
732 -5.195048141883538 -7.352255042363244 neuron
733 -0.9791405502911745 -7.257536872692039 neuron
734 -10.985208585311021 3.2296826129316325 neuron
735 12.063794773233532 -3.942295149290913 neuron
736 -0.08326710602399892 -0.022912442556169713 neuron
737 -1.0924390762063116 -0.27836066564386774 neuron
738 0.9088154772013551 0.725925646750946 neuron
739 2.560246539007628 0.5800200389360393 neuron
740 2.3931266557652786 -2.6481018514287316 neuron
741 2.4900003085433093 2.701814892441945 neuron
742 -5.261563628919685 -0.10079449535389522 neuron
743 -0.30154155124307497 5.076020070860733 neuron
744 6.240975618551698 -1.3696423005694902 neuron
745 -6.495536939345081 3.537087001032562 neuron
746 6.7723593576676775 0.8093938195488329 neuron
747 -8.371944628619621 -3.139948036592376 neuron
748 -1.1462890595256767 10.734521795810368 neuron
749 5.562337719697492 -9.344995565584334 neuron
750 3.904505417052069 11.370676602625807 neuron
751 -4.241934803048185 3.2237590036175803 neuron
752 -0.04157820259162805 0.011826504433681492 neuron
753 -1.1883761754341315 -0.6255479995055991 neuron
754 0.16970239585999575 1.8994450540612287 neuron
755 -1.2318818522588832 -2.4471844029999135 neuron
756 2.4282470327197423 1.5122541256798177 neuron
757 -3.904431707343339 0.369967991213144 neuron
758 4.831581548437499 0.9147611376948691 neuron
759 2.826838903541651 -5.198060425107133 neuron
760 -3.9034323237673756 4.636944269834339 neuron
761 -5.942679751908312 -2.8892923813191604 neuron
762 3.2519352754116695 -6.205514834471653 neuron
763 8.146282804523352 2.995389322719523 neuron
764 -9.561462525757111 4.053104741588857 neuron
765 3.034954113955108 9.156180635912301 neuron
766 10.651068076328787 5.746747358946252 neuron
767 -7.832888336251008 -8.908690359717546 neuron
768 -0.08025666583011612 0.032398816830985964 neuron
769 -0.7532464805035706 -1.21337602158669 neuron
770 1.7702141521965422 0.39597712760179893 neuron
771 1.2787833348875506 -2.1310790855364896 neuron
772 -3.257476736823307 -0.6704930748890998 neuron
773 -2.629699351636572 3.5572411189725477 neuron
774 2.2954046098327536 0.26091900953798014 neuron
775 3.535648193860769 4.237686961552129 neuron
776 -2.4146817167623342 -4.749657643425726 neuron
777 4.027461515740998 5.767859779572734 neuron
778 0.3761190763523637 6.228441682571692 neuron
779 4.7918312907547485 -5.779014298955067 neuron
780 -6.562652427789484 7.921891455183746 neuron
781 1.0629721654684714 -9.615129280248473 neuron
782 -11.546397472959706 -0.9303143720438609 neuron
783 10.982914941525202 8.255545484052663 neuron
784 0.004155669631549647 0.003668473071969375 neuron
785 -1.1895360972594922 -0.0008845863567564764 neuron
786 1.0508950780878872 -1.6237008042799121 neuron
787 0.5819068582692523 2.7531530452636037 neuron
788 -2.5660753438525803 -2.4791119283002914 neuron
789 3.751627612828548 2.556000295957108 neuron
790 2.2963253704766937 -3.0581932076908513 neuron
791 0.9814882164087438 -4.939132403067117 neuron
792 -4.609681973932611 -4.458890463532746 neuron
793 7.315057887302374 2.6082382225604372 neuron
794 6.039002173184389 -2.614267912667416 neuron
795 -5.152411181360365 -6.81993179101129 neuron
796 1.3264651515655084 10.926268509138245 neuron
797 11.04410300004575 -0.08060597449433982 neuron
798 -9.389973882284401 -2.9786018856148018 neuron
799 -12.728173391922681 -2.065173980844504 neuron
800 -0.144435390546333 -0.08187770136349398 neuron
801 0.5173244029491408 0.6055132524519898 neuron
802 -0.05980502231897184 -1.5227365258346477 neuron
803 -1.8756766744046816 -1.421794129378763 neuron
804 -0.8336576610020475 2.4080815913495193 neuron
805 2.3766684644264435 -3.3279718875235456 neuron
806 -4.6224110693806 -0.14631488174034674 neuron
807 1.6282011726795902 3.6837932658267865 neuron
808 -1.8883845164425224 -6.263980318424883 neuron
809 2.0166257031109054 4.295120843507364 neuron
810 4.136646695963329 -6.995659115314292 neuron
811 -8.212008637529598 -1.8903851675715875 neuron
812 5.180776393644823 5.011426469731051 neuron
813 -3.6252472368750426 -9.768913530595349 neuron
814 3.82578527862036 7.329179089671034 neuron
815 2.2400563923784977 -12.616692760373203 neuron
816 0.03790194265753069 -0.1172234748372978 neuron
817 0.247930146799923 0.7766135637935198 neuron
818 -1.187645904035955 -1.0661221245066337 neuron
819 1.0194460812033384 1.6291898271295238 neuron
820 0.5229766727840334 -3.4870923529258677 neuron
821 -1.4043398294592524 3.138132709987819 neuron
822 3.901313558207219 -2.8763757198099253 neuron
823 -5.571411144422828 0.8133429390693769 neuron
824 4.441098517803898 2.824323406693992 neuron
825 -0.7837703127306581 -7.4770175624137645 neuron
826 -5.8532759763311955 4.021573304398073 neuron
827 8.248432356715917 -0.8672343984888675 neuron
828 -7.852094323656153 -1.4057133644833446 neuron
829 4.687030461503351 -9.88496120015957 neuron
830 -5.481276634214155 7.3095301399050365 neuron
831 8.096258059190166 -9.44835875022342 neuron
832 -0.12321634013261468 -0.09778204855950808 neuron
833 0.009091215697018323 -0.6246716279559181 neuron
834 0.9657652728394084 0.6563866383947787 neuron
835 -0.9892222422032796 1.2897358775692176 neuron
836 -0.8297097057990105 -3.255622642002826 neuron
837 2.872890359235122 1.9674794214218663 neuron
838 -2.7193399628103516 -4.100383134325179 neuron
839 1.2773432492850998 -0.9226255617174061 neuron
840 5.166097829093533 2.071613646616814 neuron
841 -5.140948978733523 -4.214015929712573 neuron
842 7.770480205247124 -1.2960105071972168 neuron
843 -8.438974881051033 -2.7702371190066724 neuron
844 3.6843280134083187 6.451332963941686 neuron
845 -6.019888221133319 -8.532329565164689 neuron
846 5.057767538251203 6.6421534964842595 neuron
847 8.955280182851896 -8.565743527828387 neuron
848 0.02460047692759901 -0.20460127069579526 neuron
849 0.7330704614800643 -0.2740998362211126 neuron
850 -1.2397273487740552 0.9921673841976016 neuron
851 2.2801744711686673 -0.6567077288110345 neuron
852 -1.9695852000192275 1.6188918547753204 neuron
853 2.992263852374156 -3.415985945756029 neuron
854 -5.317927277561417 0.25217659024438827 neuron
855 2.821963160659086 -3.22334016157934 neuron
856 -1.924680491859631 5.007371972062236 neuron
857 3.079053768974399 -7.262485589862851 neuron
858 -1.400811016283375 6.251539026544152 neuron
859 4.9579459078736665 -7.07561501944804 neuron
860 -7.37242798044366 4.830614208173254 neuron
861 9.53111614822756 0.34671185338240257 neuron
862 -9.84757034303601 -6.221054562901788 neuron
863 6.5308265764674625 6.9914410997758285 neuron
864 0.006082062429381955 -0.04968944081667535 neuron
865 0.42447206777817426 -0.634909000035241 neuron
866 -0.26881105429600816 1.3352377027388798 neuron
867 1.6772112802287755 -1.990091077843823 neuron
868 -1.0834593846740266 2.359941181053832 neuron
869 3.6922468931111214 -2.259367855176763 neuron
870 -4.909510585460685 -1.0303821099410795 neuron
871 2.1758614405648338 3.661005183729704 neuron
872 -1.5134626611016413 -6.618565550263983 neuron
873 -0.7315396128104961 5.235186518796212 neuron
874 0.7601601092081997 -8.335291004163516 neuron
875 -1.6347583103510066 0.6625446464823949 neuron
876 4.142225538824929 5.603844987120745 neuron
877 4.221574090156084 -9.813592703823241 neuron
878 -10.492042975826607 1.1616678820527686 neuron
879 8.845285632914374 -6.570611222934657 neuron
880 0.025299524202434278 -0.10491843207505819 neuron
881 0.46401777269457706 0.4620017927146123 neuron
882 -1.0185088418339778 -1.298689050557265 neuron
883 2.102516625914144 0.08783930315002682 neuron
884 -1.5760764595769174 -2.84904312093214 neuron
885 -2.252878095194641 2.158514495166819 neuron
886 3.469442160381864 -3.4903226160060012 neuron
887 -5.053209688236091 0.35936777725255464 neuron
888 2.782284035390823 2.7052361582159614 neuron
889 4.8328675722120495 -5.306142285805031 neuron
890 -7.158437250744894 -3.9146673772457206 neuron
891 0.9149894962948667 5.506816418277381 neuron
892 7.5029452721824175 -5.3684546217174915 neuron
893 -4.909730612787727 6.171069765323967 neuron
894 9.352978739311991 -4.523145074415576 neuron
895 -9.570268391093588 3.3685598366158267 neuron
896 0.19014590771894227 -0.05006930890320599 neuron
897 0.27575124640431453 0.5816080892984931 neuron
898 -1.1316507620535432 -1.3928712733406956 neuron
899 1.935315652128003 0.30702547049715734 neuron
900 -3.420092019319641 -0.4872903196414139 neuron
901 3.735244837742087 -1.1466977964437748 neuron
902 -4.784581055550047 -0.23441901199201148 neuron
903 5.169647599502515 -0.9710035366292719 neuron
904 -6.6891091748763785 0.37655323149740794 neuron
905 6.077294165182408 0.8456471371068494 neuron
906 -7.453216379403008 -2.6882222513711436 neuron
907 3.68267365782355 -1.367421300057882 neuron
908 -7.5755080837303135 3.339821481431446 neuron
909 8.591351181410031 1.7845506424113202 neuron
910 1.0344636563368284 -11.234548080424938 neuron
911 -7.294397583453913 6.926710274158232 neuron
912 -0.06890192875426426 -0.157080752713301 neuron
913 0.774220725816731 0.08741234031299536 neuron
914 -1.1826813022264526 0.8297203226185627 neuron
915 2.2861822079867222 -0.6055858191222638 neuron
916 -2.5948866496231258 -2.422167892014576 neuron
917 -3.1400159913657832 1.2059702190297334 neuron
918 4.526664528553579 -0.7031902193850093 neuron
919 -4.230113082537428 -4.254817784151577 neuron
920 -0.46582052279260205 3.972467164102093 neuron
921 6.33592252097959 -3.6810764268459137 neuron
922 -8.009691008372064 -1.7900187624439081 neuron
923 5.745568361271363 4.3192864408101 neuron
924 -3.859188245415332 -8.959554358667196 neuron
925 2.5663420303221733 7.173763652507973 neuron
926 2.4117159628924494 -11.445062787400504 neuron
927 -10.903025263770616 -0.959357585845855 neuron
928 0.051095475885764643 -0.1426010501815673 neuron
929 0.2952301500078647 0.6678407242012824 neuron
930 -1.33167578636201 -0.6334064887677542 neuron
931 2.4377535378589683 -0.3741722342426514 neuron
932 -1.2329471601829383 -2.2965275294082588 neuron
933 -0.9435825561223395 3.0520790245249136 neuron
934 0.992237683407618 -4.965592223905591 neuron
935 -3.1354010838612942 3.4366398749559157 neuron
936 3.753104675213398 -5.26438402691633 neuron
937 -4.755249244637666 3.6815353969053946 neuron
938 4.876861371912173 -4.87831316952202 neuron
939 -2.890530252986195 6.3127659620623655 neuron
940 5.939316302386432 -7.748262066810322 neuron
941 -9.725951829059378 1.9214113283529664 neuron
942 9.634576965819573 1.5275665129004237 neuron
943 -3.1422216433632264 -12.396469757495575 neuron
944 -0.17956684219128688 -0.12012051822371109 neuron
945 -0.622231405268788 0.6245108509580869 neuron
946 1.5648026180851882 -0.2524961051774081 neuron
947 -1.9662464677465121 -1.4672178443036512 neuron
948 2.554585866397642 1.1047619295207693 neuron
949 -0.916425091237059 -4.374863093672108 neuron
950 -3.114092314754406 2.7930515862034224 neuron
951 4.269150845159627 -3.6646722813223573 neuron
952 -6.374972852974952 -0.714030389114212 neuron
953 1.9873253185929516 5.347147012300074 neuron
954 4.36778718669736 -7.1028414646830615 neuron
955 -6.451105240946886 -6.48282318589155 neuron
956 1.7387007540161055 7.351428229755264 neuron
957 4.190282085888036 -10.051977501617264 neuron
958 -10.621277915276046 0.1180829293624559 neuron
959 4.470720296981218 8.381125875686246 neuron
0 -0.18814980236927495 -0.6302588999626424 hebbianRandom
1 -0.18524329783959376 -0.6278561121659705 hebbianRandom
2 -0.18633848626953947 -0.6258417824550998 hebbianRandom
3 -0.18376992312482285 -0.6340951400881493 hebbianRandom
4 -0.18403904314303107 -0.6335852560194591 hebbianRandom
5 -0.18924262455050117 -0.6495871482266502 hebbianRandom
6 -0.17593664743928028 -0.6297196818853821 hebbianRandom
7 -0.17556326913504822 -0.6088145091302669 hebbianRandom
8 -0.1892670424291973 -0.6761433579598881 hebbianRandom
9 -0.18045383656217165 -0.6529271633513808 hebbianRandom
10 -0.20546088106562388 -0.6341526451196527 hebbianRandom
11 -0.17116985028018017 -0.5735680038488419 hebbianRandom
12 -0.1598275154539244 -0.5371500478812768 hebbianRandom
13 -0.17197157535249877 -0.5326309964266864 hebbianRandom
14 -0.16340088010563364 -0.5819903299040455 hebbianRandom
15 -0.21207859412040422 -0.7062962188090246 hebbianRandom
16 -0.1788450515789379 -0.5991568906758961 hebbianRandom
17 -0.1760293377012398 -0.594841941484942 hebbianRandom
18 -0.175105464321135 -0.5902233358013389 hebbianRandom
19 -0.1784127094392843 -0.583994442447817 hebbianRandom
20 -0.1553426057883265 -0.6034963669843186 hebbianRandom
21 -0.16624711846967244 -0.6095333855669408 hebbianRandom
22 -0.20077089770095138 -0.633311251411713 hebbianRandom
23 -0.17162519203411244 -0.5837412004142842 hebbianRandom
24 -0.17271874720853708 -0.6503477169304459 hebbianRandom
25 -0.18586158845770243 -0.6139606408774652 hebbianRandom
26 -0.14204355659957074 -0.586423462504899 hebbianRandom
27 -0.17857960211129437 -0.6314696541266095 hebbianRandom
28 -0.2110496337169954 -0.6364481158414871 hebbianRandom
29 -0.21718227908526966 -0.6018072156138436 hebbianRandom
30 -0.17059118885339256 -0.6269198623820079 hebbianRandom
31 -0.15025204311975457 -0.6046026065027118 hebbianRandom
32 -0.1823543689520424 -0.6127236582972172 hebbianRandom
33 -0.18070302150430737 -0.6070663841306618 hebbianRandom
34 -0.18211198562289502 -0.6025850754680347 hebbianRandom
35 -0.175827462941162 -0.5969791951337703 hebbianRandom
36 -0.17729883699883942 -0.5948386095936052 hebbianRandom
37 -0.1848066151983752 -0.5921486369519673 hebbianRandom
38 -0.16988069407000747 -0.5805473623082593 hebbianRandom
39 -0.16537877859699587 -0.5879776611195714 hebbianRandom
40 -0.1799790247803785 -0.5798496335081273 hebbianRandom
41 -0.17915356556049605 -0.5809641876863446 hebbianRandom
42 -0.17002202133843788 -0.5691349452823207 hebbianRandom
43 -0.17807371062637745 -0.5900941329420161 hebbianRandom
44 -0.18197133664508225 -0.5925295010268806 hebbianRandom
45 -0.17246885167238532 -0.5942955026274591 hebbianRandom
46 -0.13331709982351786 -0.5903511541966845 hebbianRandom
47 -0.1773322398471392 -0.5796721178536267 hebbianRandom
48 -0.18092809198323834 -0.6065912378637798 hebbianRandom
49 -0.1812877533386108 -0.6057009253782137 hebbianRandom
50 -0.18235006528017206 -0.6076328225798556 hebbianRandom
51 -0.17455470975186796 -0.601674283874402 hebbianRandom
52 -0.18290103478203776 -0.607477889543376 hebbianRandom
53 -0.1732565137805051 -0.5879411657605341 hebbianRandom
54 -0.19071720762104097 -0.5984772922940711 hebbianRandom
55 -0.16568050819034333 -0.602805911242346 hebbianRandom
56 -0.1620574158446465 -0.5922468868533037 hebbianRandom
57 -0.16677828185265317 -0.6061375964836975 hebbianRandom
58 -0.14425617542281155 -0.576208535977869 hebbianRandom
59 -0.1792671179620058 -0.5578698567076216 hebbianRandom
60 -0.2200559055658031 -0.6056713056167492 hebbianRandom
61 -0.16227983497171447 -0.5658634752725688 hebbianRandom
62 -0.16759093575547135 -0.5146589991772107 hebbianRandom
63 -0.2619317136967643 -0.6938806719823701 hebbianRandom
64 -0.17899460922582983 -0.5967959017376049 hebbianRandom
65 -0.1796243373507659 -0.5968825394844385 hebbianRandom
66 -0.17919787460425202 -0.5971261766073569 hebbianRandom
67 -0.18099328685816257 -0.590481628552061 hebbianRandom
68 -0.17229611207435763 -0.5833033967039667 hebbianRandom
69 -0.18889287330471144 -0.6050743053053367 hebbianRandom
70 -0.20726613954165804 -0.5912678983344983 hebbianRandom
71 -0.18881119245758027 -0.5856818779179426 hebbianRandom
72 -0.1788159864468391 -0.5975637107859592 hebbianRandom
73 -0.15980868795775632 -0.6132139160109359 hebbianRandom
74 -0.17106182536397624 -0.5838240106435589 hebbianRandom
75 -0.1917393856709987 -0.6036351029094744 hebbianRandom
76 -0.16870750006889687 -0.6216940942490211 hebbianRandom
77 -0.2038303970607119 -0.5934232190948392 hebbianRandom
78 -0.15783371393100568 -0.6526653640019371 hebbianRandom
79 -0.14795698565457904 -0.5780157485176567 hebbianRandom
80 -0.18474996308892508 -0.6135493287510295 hebbianRandom
81 -0.18475292129383125 -0.6142613224786875 hebbianRandom
82 -0.17715293802931983 -0.6114350540082251 hebbianRandom
83 -0.17625209303992986 -0.6141979254538754 hebbianRandom
84 -0.18001588490047066 -0.6106906481537199 hebbianRandom
85 -0.18565445244712586 -0.617894448236346 hebbianRandom
86 -0.1913751784484829 -0.6241449429051067 hebbianRandom
87 -0.1881916248859946 -0.6246170765520875 hebbianRandom
88 -0.1702342930085864 -0.6148163443050689 hebbianRandom
89 -0.14555859537567248 -0.6006176790687513 hebbianRandom
90 -0.19095869638689905 -0.6001011862558973 hebbianRandom
91 -0.18154330284841888 -0.6226889870565964 hebbianRandom
92 -0.1886248024062821 -0.6085886525020937 hebbianRandom
93 -0.207396521154807 -0.6118115315630219 hebbianRandom
94 -0.2037736161450621 -0.6366365642071145 hebbianRandom
95 -0.19264997792306404 -0.6387234630928179 hebbianRandom
96 -0.1808149370891868 -0.6032281298109531 hebbianRandom
97 -0.17861872711789048 -0.6048432170576924 hebbianRandom
98 -0.18150858157538996 -0.6035934991298082 hebbianRandom
99 -0.16833601595429754 -0.6018698755122757 hebbianRandom
100 -0.17784543389825894 -0.5931314608778565 hebbianRandom
101 -0.17248102148663902 -0.6065428661421868 hebbianRandom
102 -0.18497769766245103 -0.5755800853525196 hebbianRandom
103 -0.19310605409050713 -0.5908225000420202 hebbianRandom
104 -0.18700796608644132 -0.5891535163998681 hebbianRandom
105 -0.13145365239920928 -0.5998945405900209 hebbianRandom
106 -0.17101944921650625 -0.5993911250020061 hebbianRandom
107 -0.19571474238858563 -0.6658467505576423 hebbianRandom
108 -0.22894298539897442 -0.61733640534281 hebbianRandom
109 -0.14512686087664867 -0.5719505708724334 hebbianRandom
110 -0.15631141798160028 -0.6599743911099334 hebbianRandom
111 -0.26374419181823494 -0.5993677235712386 hebbianRandom
112 -0.17988114384793324 -0.602991495809171 hebbianRandom
113 -0.17884095113553924 -0.6017704440851941 hebbianRandom
114 -0.17924647162337323 -0.6026889506241584 hebbianRandom
115 -0.17957265428960134 -0.6000874611081106 hebbianRandom
116 -0.18522518858697923 -0.5888224933630215 hebbianRandom
117 -0.18254329461642063 -0.6103443029098201 hebbianRandom
118 -0.16564565584037552 -0.6013233470244345 hebbianRandom
119 -0.19167458091323245 -0.6103902401556679 hebbianRandom
120 -0.1889281894041328 -0.5867767396534193 hebbianRandom
121 -0.17502731213199216 -0.6116815016038636 hebbianRandom
122 -0.19314105082806104 -0.5755195660322562 hebbianRandom
123 -0.1611224281177252 -0.5968390464989038 hebbianRandom
124 -0.18204003175017092 -0.5900914484399109 hebbianRandom
125 -0.1692891040476264 -0.6077266152037956 hebbianRandom
126 -0.16210547051431723 -0.5883705363601359 hebbianRandom
127 -0.16844763962936646 -0.5967925685190455 hebbianRandom
128 -0.18412778981832645 -0.6165941014265337 hebbianRandom
129 -0.18300109856609215 -0.6161031981364093 hebbianRandom
130 -0.17029551263938184 -0.6063957855414545 hebbianRandom
131 -0.18122606027525734 -0.6072109580980205 hebbianRandom
132 -0.1891490318683765 -0.6103303642737874 hebbianRandom
133 -0.18492636635425347 -0.6188464534518113 hebbianRandom
134 -0.15327049516082925 -0.5915455908370099 hebbianRandom
135 -0.18278143506415828 -0.6154876906365983 hebbianRandom
136 -0.19354739204245547 -0.595799055722543 hebbianRandom
137 -0.17226478130111136 -0.6051996587062434 hebbianRandom
138 -0.17210657959802725 -0.6010909846077772 hebbianRandom
139 -0.21392961996829987 -0.6060876526417591 hebbianRandom
140 -0.18822816308037443 -0.6029207646374103 hebbianRandom
141 -0.16284939463361936 -0.6357121468787859 hebbianRandom
142 -0.16477739487993118 -0.6126053931385897 hebbianRandom
143 -0.14394843182060327 -0.6150025288428675 hebbianRandom
144 -0.1780175653689392 -0.6050274971414908 hebbianRandom
145 -0.17480086683499924 -0.6023514788537386 hebbianRandom
146 -0.17282382950492303 -0.5942319883373164 hebbianRandom
147 -0.16557854281337434 -0.589589582795142 hebbianRandom
148 -0.17617245643272453 -0.5904883711901763 hebbianRandom
149 -0.17010332519066126 -0.5872801558494815 hebbianRandom
150 -0.16984489288629487 -0.5913559830965841 hebbianRandom
151 -0.1735788563163978 -0.5728296260455792 hebbianRandom
152 -0.1545386040514538 -0.6093235395452921 hebbianRandom
153 -0.16206902124985287 -0.5679983742339797 hebbianRandom
154 -0.15569424899155757 -0.5568414666102286 hebbianRandom
155 -0.16282578514961013 -0.5509961505663996 hebbianRandom
156 -0.15568747345908668 -0.5745048848558731 hebbianRandom
157 -0.1363465130725966 -0.5493818766820144 hebbianRandom
158 -0.13976940945741165 -0.546678195252523 hebbianRandom
159 -0.1466948190784142 -0.5257089105051997 hebbianRandom
160 -0.10075554469542072 -0.4117510237813361 hebbianRandom
161 -0.10055256176808841 -0.41055339735708 hebbianRandom
162 -0.10293616199465994 -0.41129565368746046 hebbianRandom
163 -0.09759839565801058 -0.4107641751239279 hebbianRandom
164 -0.09257154936496023 -0.3938753959008801 hebbianRandom
165 -0.09500291793895692 -0.39829794264547963 hebbianRandom
166 -0.09773936774785195 -0.4051698035816757 hebbianRandom
167 -0.10072220735645794 -0.4053961801509759 hebbianRandom
168 -0.08869897022189285 -0.3925192494202976 hebbianRandom
169 -0.08954041065555206 -0.39882829603394915 hebbianRandom
170 -0.09090463614833531 -0.3980242467835028 hebbianRandom
171 -0.10449883036065653 -0.3810144667635199 hebbianRandom
172 -0.08340138991333321 -0.38798228116773276 hebbianRandom
173 -0.09534139873542423 -0.3829812432076954 hebbianRandom
174 -0.08464088607349204 -0.3875394857950447 hebbianRandom
175 -0.07960632312735581 -0.37797478801502693 hebbianRandom
176 -0.09718937612739442 -0.40100509642939897 hebbianRandom
177 -0.09621420533556262 -0.3995315409775444 hebbianRandom
178 -0.09766461941217408 -0.3979041084328826 hebbianRandom
179 -0.10070908075899729 -0.3962722370872912 hebbianRandom
180 -0.08975317807690492 -0.39041157064344173 hebbianRandom
181 -0.0957473528763996 -0.3923947952572613 hebbianRandom
182 -0.09782077564274815 -0.3887715407004963 hebbianRandom
183 -0.08772317256020598 -0.3902837823996758 hebbianRandom
184 -0.08568779147979702 -0.39078551098961023 hebbianRandom
185 -0.0938783479147886 -0.3938581270544711 hebbianRandom
186 -0.08744973827040803 -0.40136006017039105 hebbianRandom
187 -0.08463925157737971 -0.3886245522266691 hebbianRandom
188 -0.08711930565948832 -0.3761785115383513 hebbianRandom
189 -0.0922139618216451 -0.3790838937241505 hebbianRandom
190 -0.07830722387556231 -0.38170837055868656 hebbianRandom
191 -0.07439905567856571 -0.3837624097637432 hebbianRandom
192 -0.09785071761750627 -0.3995804196788986 hebbianRandom
193 -0.09758137538932248 -0.39889824038811766 hebbianRandom
194 -0.095752658398464 -0.39878469209242073 hebbianRandom
195 -0.10170487196015886 -0.4026678363609964 hebbianRandom
196 -0.09676389698953676 -0.39462030633212236 hebbianRandom
197 -0.09386437158208859 -0.3978699187631934 hebbianRandom
198 -0.10516546928651992 -0.3865185883472752 hebbianRandom
199 -0.10387655378388948 -0.40499000916092764 hebbianRandom
200 -0.10398467823769617 -0.4086118639123014 hebbianRandom
201 -0.10768271018837812 -0.38943606655977836 hebbianRandom
202 -0.11135531955863302 -0.4043472925848702 hebbianRandom
203 -0.10888175661627111 -0.41982828317995113 hebbianRandom
204 -0.08897139367705141 -0.3916282597661026 hebbianRandom
205 -0.09262377891065374 -0.37490686040958743 hebbianRandom
206 -0.07335427713717789 -0.40868354156460085 hebbianRandom
207 -0.09734147616332707 -0.39126687644530533 hebbianRandom
208 -0.09614661143739701 -0.3965842631228994 hebbianRandom
209 -0.09652482171875391 -0.39746422190713226 hebbianRandom
210 -0.09622343983423658 -0.3975588548357624 hebbianRandom
211 -0.09587476485033006 -0.4015847119114009 hebbianRandom
212 -0.09669462323004714 -0.40011778789236996 hebbianRandom
213 -0.09307267210781735 -0.4017868894088637 hebbianRandom
214 -0.09857915403490296 -0.4035796233423588 hebbianRandom
215 -0.09836930026571944 -0.40692551699211044 hebbianRandom
216 -0.10439937455355791 -0.41055434115105244 hebbianRandom
217 -0.0906426862226924 -0.4058509524781045 hebbianRandom
218 -0.10408245804914444 -0.415760552904814 hebbianRandom
219 -0.09438430123151052 -0.4146281161198552 hebbianRandom
220 -0.09727940213792759 -0.4129206960637022 hebbianRandom
221 -0.10041188901402331 -0.40736528363989527 hebbianRandom
222 -0.09024201734500084 -0.39115726489601227 hebbianRandom
223 -0.0990504020710483 -0.39382530201716354 hebbianRandom
224 -0.09844225859821215 -0.406432748310934 hebbianRandom
225 -0.09859843544405887 -0.4039678074737579 hebbianRandom
226 -0.09650698476101088 -0.4034726036579073 hebbianRandom
227 -0.09498772437236984 -0.4043257977016753 hebbianRandom
228 -0.09409356297820656 -0.39707372963497684 hebbianRandom
229 -0.10248095245116262 -0.40694958668107284 hebbianRandom
230 -0.09742928753763182 -0.3942191048569708 hebbianRandom
231 -0.09114846111128473 -0.3888040711747834 hebbianRandom
232 -0.0995923765248723 -0.39310099015712013 hebbianRandom
233 -0.09322274569081956 -0.38864230084574153 hebbianRandom
234 -0.09196753105984992 -0.384103204475037 hebbianRandom
235 -0.09324754290944774 -0.38004309382830015 hebbianRandom
236 -0.08296255924556535 -0.370555387484824 hebbianRandom
237 -0.08270306186775661 -0.3712467586189257 hebbianRandom
238 -0.07750187621165569 -0.37390780577192984 hebbianRandom
239 -0.08753793366075945 -0.366440037799977 hebbianRandom
240 -0.030285343753107645 -0.20305629223294144 hebbianRandom
241 -0.030986143512895605 -0.20520637860726115 hebbianRandom
242 -0.032046606543521136 -0.2099443849767872 hebbianRandom
243 -0.03275843734689581 -0.20602838777515683 hebbianRandom
244 -0.032215994936846466 -0.20957526854349326 hebbianRandom
245 -0.033819040083405194 -0.20837555309718278 hebbianRandom
246 -0.03176644760619924 -0.2129423651620316 hebbianRandom
247 -0.025978803487327815 -0.2136178242148525 hebbianRandom
248 -0.026592805740341917 -0.21968940350608482 hebbianRandom
249 -0.04595967494466222 -0.20947159564983975 hebbianRandom
250 -0.025902960294158648 -0.21306845104760552 hebbianRandom
251 -0.04070524207390454 -0.22861547023018786 hebbianRandom
252 -0.03228433294336369 -0.24141277490859442 hebbianRandom
253 -0.04549470776967313 -0.22146657413679843 hebbianRandom
254 -0.02168820771552392 -0.23683382113031365 hebbianRandom
255 -0.041329493306160196 -0.22918691805859545 hebbianRandom
256 -0.03353788052686984 -0.21317442639205159 hebbianRandom
257 -0.0333293872582245 -0.21456567301378093 hebbianRandom
258 -0.035302659181846725 -0.21686930103614271 hebbianRandom
259 -0.032876618077790604 -0.2190307234722296 hebbianRandom
260 -0.039595470126756446 -0.22005745715270017 hebbianRandom
261 -0.03668682814927 -0.22278319393412288 hebbianRandom
262 -0.03887310277361145 -0.21984150508503406 hebbianRandom
263 -0.044784276166147066 -0.23076523076392258 hebbianRandom
264 -0.04307126347300729 -0.2226501934580788 hebbianRandom
265 -0.03995262018022729 -0.2344910285600326 hebbianRandom
266 -0.046296330633429354 -0.23842604251174265 hebbianRandom
267 -0.03723365600504545 -0.24748797015857144 hebbianRandom
268 -0.03632958024443332 -0.23642916408209716 hebbianRandom
269 -0.0529272791233362 -0.24041348188359926 hebbianRandom
270 -0.04847693641072641 -0.2236188207959482 hebbianRandom
271 -0.03510517339487248 -0.22600618334627734 hebbianRandom
272 -0.09375541367106975 -0.38728902348317634 hebbianRandom
273 -0.09395270252894551 -0.38538454657534144 hebbianRandom
274 -0.09331041033716068 -0.38590414628880315 hebbianRandom
275 -0.09024016663032075 -0.3834549683424684 hebbianRandom
276 -0.08393763880782934 -0.39216727709112903 hebbianRandom
277 -0.08801079913001426 -0.3810314920206954 hebbianRandom
278 -0.08643038276474418 -0.37508722051635063 hebbianRandom
279 -0.09208994092864096 -0.38519092443518055 hebbianRandom
280 -0.09503603070600093 -0.3815734188984141 hebbianRandom
281 -0.0922441685445544 -0.36999416638303917 hebbianRandom
282 -0.0985191302877086 -0.37819313675030697 hebbianRandom
283 -0.0926678806320376 -0.38157117561354004 hebbianRandom
284 -0.09231932000469069 -0.37053637564743835 hebbianRandom
285 -0.0923056059306522 -0.37168445972037856 hebbianRandom
286 -0.06752210875931061 -0.37326087800560687 hebbianRandom
287 -0.08814866475446562 -0.35514792183690935 hebbianRandom
288 -0.11015677563115601 -0.4479613492064048 hebbianRandom
289 -0.11002886234964089 -0.4452915427030072 hebbianRandom
290 -0.10611498889059512 -0.43793261975414344 hebbianRandom
291 -0.10754991281015357 -0.4360170876988088 hebbianRandom
292 -0.10919756444237257 -0.4447228543482041 hebbianRandom
293 -0.1101072955216349 -0.443984698948804 hebbianRandom
294 -0.112270388930934 -0.4404635262801837 hebbianRandom
295 -0.10570205259776845 -0.43252027314565805 hebbianRandom
296 -0.10169899589086012 -0.4301933857252018 hebbianRandom
297 -0.10127857723648825 -0.4353913992115713 hebbianRandom
298 -0.107384483653431 -0.43573274046467975 hebbianRandom
299 -0.1028427777870247 -0.4219739979139653 hebbianRandom
300 -0.10411980007071965 -0.4167815866737507 hebbianRandom
301 -0.1160894602234039 -0.43852035759670066 hebbianRandom
302 -0.1054814637893162 -0.4211777904585531 hebbianRandom
303 -0.10602112361548378 -0.4300551185200535 hebbianRandom
304 -0.03087722833532933 -0.2061944242511193 hebbianRandom
305 -0.03162551992469054 -0.20783271748213694 hebbianRandom
306 -0.03227834040805241 -0.20852820897782318 hebbianRandom
307 -0.03318660118622106 -0.20868293715739467 hebbianRandom
308 -0.03435841040547064 -0.21033074396491513 hebbianRandom
309 -0.03553118363885612 -0.20968091464525118 hebbianRandom
310 -0.02982614426191638 -0.2092631737385891 hebbianRandom
311 -0.035767558047882536 -0.20845502965617252 hebbianRandom
312 -0.030622588663706988 -0.21920095825258448 hebbianRandom
313 -0.030018032018435614 -0.2163230441019262 hebbianRandom
314 -0.03801264181378372 -0.21908084816290865 hebbianRandom
315 -0.0301453186141375 -0.2196926170855431 hebbianRandom
316 -0.033431978271704056 -0.22404545634075998 hebbianRandom
317 -0.032340449606777344 -0.21737441078119377 hebbianRandom
318 -0.03590423082440978 -0.22312098815651424 hebbianRandom
319 -0.03508321535650373 -0.2388882094964365 hebbianRandom
320 -0.0937350105925808 -0.3034450755490021 hebbianRandom
321 -0.09860528748207929 -0.32139798103225153 hebbianRandom
322 -0.09786170666746567 -0.3361442905341403 hebbianRandom
323 -0.10596274831842187 -0.33898281473648106 hebbianRandom
324 -0.10704975961873363 -0.3657806043296096 hebbianRandom
325 -0.12419234814451448 -0.355952194645513 hebbianRandom
326 -0.12318495574829073 -0.36122716730448723 hebbianRandom
327 -0.11030980466611748 -0.3912705520445978 hebbianRandom
328 -0.1395212877373416 -0.4421452575573061 hebbianRandom
329 -0.11011747572244542 -0.44696083578583606 hebbianRandom
330 -0.14498754312913617 -0.4269456085198031 hebbianRandom
331 -0.1045905745378912 -0.42911344286452274 hebbianRandom
332 -0.13665443059164376 -0.48082916047679675 hebbianRandom
333 -0.14298268706473863 -0.5104131606871435 hebbianRandom
334 -0.10562335117163241 -0.4741543117726843 hebbianRandom
335 -0.16967009759933327 -0.41435784876267723 hebbianRandom
336 -0.08886705605375925 -0.30300712762685017 hebbianRandom
337 -0.09462295268389727 -0.31698044497018896 hebbianRandom
338 -0.10032787430709016 -0.3331515592727088 hebbianRandom
339 -0.08879394626790946 -0.3434543403101147 hebbianRandom
340 -0.11079683911580543 -0.35778982888634375 hebbianRandom
341 -0.1125482747852938 -0.37772413853671344 hebbianRandom
342 -0.11864046421993685 -0.3753720072727831 hebbianRandom
343 -0.10674085389644705 -0.38958359089305533 hebbianRandom
344 -0.14281535745978427 -0.4261411444056295 hebbianRandom
345 -0.13746884764014208 -0.4408830799744737 hebbianRandom
346 -0.16151389306203343 -0.3976324435430985 hebbianRandom
347 -0.11633587603894074 -0.4553386670549943 hebbianRandom
348 -0.13600662850661535 -0.4744193690177955 hebbianRandom
349 -0.08816652704141191 -0.43124634910104664 hebbianRandom
350 -0.07791275666417374 -0.34967524739914657 hebbianRandom
351 -0.16927715562955814 -0.4629845462442001 hebbianRandom
352 -0.08452947616205117 -0.27798020270959983 hebbianRandom
353 -0.0899786270185161 -0.2953637805891074 hebbianRandom
354 -0.09628858808655284 -0.3067931102304991 hebbianRandom
355 -0.0863320854809305 -0.3211401827447189 hebbianRandom
356 -0.10551666723532802 -0.3424892618559336 hebbianRandom
357 -0.106665065806912 -0.34980022092361396 hebbianRandom
358 -0.09072392300805256 -0.3636566306290613 hebbianRandom
359 -0.1430554103253584 -0.38096657832024894 hebbianRandom
360 -0.07152404379027746 -0.40000483148019234 hebbianRandom
361 -0.11012864298963487 -0.392199512626873 hebbianRandom
362 -0.1349992789187802 -0.3850714514989275 hebbianRandom
363 -0.11261788672398275 -0.49602482543596627 hebbianRandom
364 -0.1668899329995359 -0.421993511968017 hebbianRandom
365 -0.12535886304296948 -0.4977404807343179 hebbianRandom
366 -0.22922995127828746 -0.5285046524954227 hebbianRandom
367 -0.11703105695138653 -0.44332162273092907 hebbianRandom
368 -0.08116955343145078 -0.2653984346705737 hebbianRandom
369 -0.09651806061804095 -0.26849150597468 hebbianRandom
370 -0.09083846644369961 -0.28739572824541304 hebbianRandom
371 -0.09104553805556896 -0.30329179251946403 hebbianRandom
372 -0.10829268056552409 -0.3111906922234951 hebbianRandom
373 -0.09299338899707194 -0.32463867198181856 hebbianRandom
374 -0.11272653246362162 -0.31981885707718494 hebbianRandom
375 -0.11379158862243452 -0.3627777599746532 hebbianRandom
376 -0.08967505923609471 -0.31723429040888457 hebbianRandom
377 -0.14111423109309199 -0.38700346100165056 hebbianRandom
378 -0.07968437119606389 -0.38946390384470647 hebbianRandom
379 -0.13688686322258717 -0.26010925730515866 hebbianRandom
380 -0.13478264865436798 -0.3650623815826979 hebbianRandom
381 -0.12041752744283588 -0.3093883399459229 hebbianRandom
382 -0.13260713944797156 -0.4467726592269069 hebbianRandom
383 -0.1286977209002196 -0.40341480336991214 hebbianRandom
384 -0.08725439661874976 -0.28618630814133383 hebbianRandom
385 -0.09567319747561094 -0.3000279801866811 hebbianRandom
386 -0.08695585750057575 -0.31488546380588106 hebbianRandom
387 -0.10369436200517104 -0.3225321542274826 hebbianRandom
388 -0.09949950534398562 -0.3236491994625226 hebbianRandom
389 -0.11666774825922885 -0.36747197643275376 hebbianRandom
390 -0.09601852192815054 -0.355867070568413 hebbianRandom
391 -0.12559547540087085 -0.375636013020002 hebbianRandom
392 -0.08884670650281316 -0.409678360503931 hebbianRandom
393 -0.14123136637879286 -0.38764557373330694 hebbianRandom
394 -0.12863406218970025 -0.4085933903150456 hebbianRandom
395 -0.10267113058397023 -0.42638919995190316 hebbianRandom
396 -0.18456092826045034 -0.48254571643546834 hebbianRandom
397 -0.061930016827242244 -0.4191593279362672 hebbianRandom
398 -0.09958392598061 -0.47076611327495715 hebbianRandom
399 -0.15237008130995286 -0.5340693096251521 hebbianRandom
400 -0.1569161998918362 -0.5998204802267127 hebbianRandom
401 -0.1616133804307128 -0.6052857574191218 hebbianRandom
402 -0.15483509821759414 -0.6043915695028294 hebbianRandom
403 -0.1649280170598717 -0.6136208687986584 hebbianRandom
404 -0.1686305351615583 -0.6159569143202933 hebbianRandom
405 -0.1780397776848613 -0.6015835265649976 hebbianRandom
406 -0.16906784370208044 -0.6306793385066762 hebbianRandom
407 -0.18234885620368224 -0.6442395764337517 hebbianRandom
408 -0.1743513431830184 -0.6445136098909672 hebbianRandom
409 -0.17027992905013428 -0.652048830911347 hebbianRandom
410 -0.18359013185971748 -0.682811868089658 hebbianRandom
411 -0.17465289131949543 -0.6373830276658657 hebbianRandom
412 -0.21764492230693794 -0.6335974751854271 hebbianRandom
413 -0.19594556565091945 -0.6276534557299057 hebbianRandom
414 -0.1861345180014407 -0.7107921491647072 hebbianRandom
415 -0.15584271602704014 -0.6664752672201877 hebbianRandom
416 -0.09145986861171643 -0.2968780652176419 hebbianRandom
417 -0.09379464964714793 -0.3051826608023789 hebbianRandom
418 -0.0903326383301848 -0.3215270528802025 hebbianRandom
419 -0.11664382811071772 -0.3224648003039532 hebbianRandom
420 -0.08000874962161457 -0.32743730050750247 hebbianRandom
421 -0.14272058009827954 -0.3432925842788769 hebbianRandom
422 -0.10690497082413307 -0.3703766866022533 hebbianRandom
423 -0.1414870297200705 -0.39463862794010446 hebbianRandom
424 -0.13848919311464733 -0.37380146372268463 hebbianRandom
425 -0.11272769083306304 -0.3655698773147057 hebbianRandom
426 -0.11578068706530895 -0.3707262180124625 hebbianRandom
427 -0.12207611822519299 -0.4466096545896836 hebbianRandom
428 -0.17625689503211314 -0.4559508569130122 hebbianRandom
429 -0.1985005496427446 -0.43316058164257154 hebbianRandom
430 -0.12960197898729597 -0.43162601533992745 hebbianRandom
431 -0.14366575645132793 -0.47925840674976405 hebbianRandom
432 -0.07402456323168174 -0.246639940759904 hebbianRandom
433 -0.08079265378856762 -0.2684644813743353 hebbianRandom
434 -0.08222198405730066 -0.27777178845662165 hebbianRandom
435 -0.09685408724744428 -0.28963864474917544 hebbianRandom
436 -0.08605098246257896 -0.3174729819421741 hebbianRandom
437 -0.07809939819567034 -0.3370316141578261 hebbianRandom
438 -0.11160991250666481 -0.32911013062438293 hebbianRandom
439 -0.1214857075836045 -0.3617170164757286 hebbianRandom
440 -0.13179395237151795 -0.4063151706011428 hebbianRandom
441 -0.11067667918937446 -0.41423199788301335 hebbianRandom
442 -0.12791709452326938 -0.4119794275009841 hebbianRandom
443 -0.11405737630350828 -0.41439588754679374 hebbianRandom
444 -0.15883045614599858 -0.3613694862316261 hebbianRandom
445 -0.1363358357537932 -0.438634422518283 hebbianRandom
446 -0.11656188336599688 -0.4594109450896825 hebbianRandom
447 -0.15047005461061286 -0.48012755728752876 hebbianRandom
448 -0.08953767965214933 -0.2895330449275199 hebbianRandom
449 -0.09294271304230656 -0.3072072150881023 hebbianRandom
450 -0.10022242503260224 -0.3170043871774981 hebbianRandom
451 -0.10169083612279804 -0.3527326996948103 hebbianRandom
452 -0.09471433966264825 -0.36669227001113003 hebbianRandom
453 -0.10680120267899629 -0.35813602933149163 hebbianRandom
454 -0.12249677470590511 -0.3959822102696587 hebbianRandom
455 -0.10698668063473693 -0.4299647886007049 hebbianRandom
456 -0.15025328166013383 -0.4406980369067615 hebbianRandom
457 -0.16826088753721202 -0.4073331408288868 hebbianRandom
458 -0.14768848308831775 -0.4657760396130558 hebbianRandom
459 -0.14677155303013853 -0.5581204208649482 hebbianRandom
460 -0.12308554157626302 -0.5474877291161749 hebbianRandom
461 -0.16409610594667431 -0.4837146754215261 hebbianRandom
462 -0.1342474903300353 -0.5495560116032853 hebbianRandom
463 -0.3868742369636737 -0.6499771504335933 hebbianRandom
464 -0.08564686382763058 -0.27928177604086046 hebbianRandom
465 -0.08823680162526756 -0.2911230343967949 hebbianRandom
466 -0.09310427723217947 -0.29564701263831583 hebbianRandom
467 -0.09787969380158466 -0.3070128373245381 hebbianRandom
468 -0.1026659226168359 -0.3195138493897809 hebbianRandom
469 -0.09647808182989295 -0.3567333178485884 hebbianRandom
470 -0.10188726703717389 -0.37978769237340687 hebbianRandom
471 -0.10444417640312656 -0.38572658617911787 hebbianRandom
472 -0.10124463381919974 -0.4236631762783187 hebbianRandom
473 -0.12263398887634952 -0.4357793012860113 hebbianRandom
474 -0.11732579532538538 -0.46474871513891197 hebbianRandom
475 -0.14636937928656826 -0.41563874565992165 hebbianRandom
476 -0.1653186150914853 -0.41988378838908225 hebbianRandom
477 -0.07892582636270683 -0.4149618681579289 hebbianRandom
478 -0.15079173386456313 -0.47001488360418014 hebbianRandom
479 -0.1201840137394111 -0.3878826433443599 hebbianRandom
480 -0.12033959965299275 -0.4239950091174608 hebbianRandom
481 -0.12378272552090964 -0.41940674002446 hebbianRandom
482 -0.11464216919642597 -0.4411787753302199 hebbianRandom
483 -0.13259900253284868 -0.4227447652854225 hebbianRandom
484 -0.11585149087075491 -0.44407784185475263 hebbianRandom
485 -0.14051425857887687 -0.4385165221833493 hebbianRandom
486 -0.14138377078178585 -0.41227741270821905 hebbianRandom
487 -0.09435433171890198 -0.4089875098897602 hebbianRandom
488 -0.11137103837810293 -0.3974956968398782 hebbianRandom
489 -0.1263421704717989 -0.44285315954842924 hebbianRandom
490 -0.12609338711982354 -0.4309242854764733 hebbianRandom
491 -0.11200135644066947 -0.4385217131450824 hebbianRandom
492 -0.14087600027695527 -0.4687448459375662 hebbianRandom
493 -0.0955651703234334 -0.45431169249297426 hebbianRandom
494 -0.15169457322470528 -0.39976987894278637 hebbianRandom
495 -0.1477784782405489 -0.49608568857264856 hebbianRandom
496 -0.12614411759012278 -0.43654767193051425 hebbianRandom
497 -0.13998973919610264 -0.4403554890953668 hebbianRandom
498 -0.13099151185585428 -0.4438925413374376 hebbianRandom
499 -0.13017305448872654 -0.4832345659569057 hebbianRandom
500 -0.1337752080774069 -0.46825368924901556 hebbianRandom
501 -0.13349209713572177 -0.44436588185995074 hebbianRandom
502 -0.11680737669587109 -0.4401176340225873 hebbianRandom
503 -0.14954093664193288 -0.45926115644143617 hebbianRandom
504 -0.13618869851174967 -0.4924614931802534 hebbianRandom
505 -0.16736438116875474 -0.49996483535874703 hebbianRandom
506 -0.10717719418622665 -0.4443367327548297 hebbianRandom
507 -0.13171345181113023 -0.4769103894919441 hebbianRandom
508 -0.1475310717773481 -0.48491288550973066 hebbianRandom
509 -0.06761069402604157 -0.4401648645125599 hebbianRandom
510 -0.18740166237434444 -0.4610605097513872 hebbianRandom
511 -0.11154185669874758 -0.499779801570236 hebbianRandom
512 -0.11242682298932107 -0.3920127042249399 hebbianRandom
513 -0.11786168086240963 -0.390713150441374 hebbianRandom
514 -0.10920468683399587 -0.38976419304993143 hebbianRandom
515 -0.10620152907990021 -0.3966555759814966 hebbianRandom
516 -0.11096443119197572 -0.37963474345325265 hebbianRandom
517 -0.10180247551381202 -0.3788068313153235 hebbianRandom
518 -0.13434447072842856 -0.3954693406783568 hebbianRandom
519 -0.1082072758413805 -0.41496133891587983 hebbianRandom
520 -0.14497030552102005 -0.41905738900789125 hebbianRandom
521 -0.15681687015821272 -0.4297919741546308 hebbianRandom
522 -0.1783707030075743 -0.4223413513635839 hebbianRandom
523 -0.11076591557188672 -0.49796468061757204 hebbianRandom
524 -0.16036178282150088 -0.47355101709599445 hebbianRandom
525 -0.193041012379328 -0.46014767318369704 hebbianRandom
526 -0.169878516128916 -0.48205891890675656 hebbianRandom
527 -0.11487282001074996 -0.42556346480779117 hebbianRandom
528 -0.13603563590510098 -0.4605325037462861 hebbianRandom
529 -0.130887247489562 -0.4646614781112373 hebbianRandom
530 -0.1371361016389991 -0.4709763533719964 hebbianRandom
531 -0.14125195191893558 -0.4750281961643013 hebbianRandom
532 -0.13081520983131517 -0.45555751430829383 hebbianRandom
533 -0.1477340133371928 -0.4572927393827282 hebbianRandom
534 -0.09931255122290067 -0.4325901865607642 hebbianRandom
535 -0.1264209039253825 -0.47908065540305134 hebbianRandom
536 -0.12257325020754763 -0.42826791814161497 hebbianRandom
537 -0.1320928027004424 -0.453657870665197 hebbianRandom
538 -0.10106704490957179 -0.42998598040183034 hebbianRandom
539 -0.11459892939787565 -0.4647964730574689 hebbianRandom
540 -0.11364598269458386 -0.4571664926014598 hebbianRandom
541 -0.21500116743774403 -0.49056076809076926 hebbianRandom
542 -0.19182880773888558 -0.5255840242439949 hebbianRandom
543 -0.20906008503637724 -0.5955397644109095 hebbianRandom
544 -0.12590020693913345 -0.4201703419471036 hebbianRandom
545 -0.12930635332476478 -0.41556184037660426 hebbianRandom
546 -0.12667026938065956 -0.4263647210674657 hebbianRandom
547 -0.1278411592759042 -0.4401097416866695 hebbianRandom
548 -0.12132247017445837 -0.43375900925036165 hebbianRandom
549 -0.13506763798463264 -0.4423095527769684 hebbianRandom
550 -0.12137153241657272 -0.4432128508503723 hebbianRandom
551 -0.11472075564083481 -0.4533252253837738 hebbianRandom
552 -0.12248976853154786 -0.4167275306787954 hebbianRandom
553 -0.09787113201912355 -0.3965526558501837 hebbianRandom
554 -0.12953238981481516 -0.39635496251132063 hebbianRandom
555 -0.1234372911437498 -0.4541941384334029 hebbianRandom
556 -0.1342645773422695 -0.4697446207899534 hebbianRandom
557 -0.17474825723784296 -0.39722863253282104 hebbianRandom
558 -0.17265702501441305 -0.42583730433443334 hebbianRandom
559 -0.16064735630274346 -0.4065980737950455 hebbianRandom
560 -0.11299315185269643 -0.39238503174727535 hebbianRandom
561 -0.11802527679929627 -0.4003746622149197 hebbianRandom
562 -0.10332631075466908 -0.39687763782481866 hebbianRandom
563 -0.11171558272558248 -0.373646951531573 hebbianRandom
564 -0.09760914525673514 -0.38978767236312206 hebbianRandom
565 -0.1072012783389633 -0.41264118018046614 hebbianRandom
566 -0.11252957548258159 -0.42168345861841805 hebbianRandom
567 -0.11457950166149877 -0.39031406428620086 hebbianRandom
568 -0.10734749401736206 -0.401495382599823 hebbianRandom
569 -0.12125988488785336 -0.42212802515588377 hebbianRandom
570 -0.11798325678454101 -0.4301254172867837 hebbianRandom
571 -0.13183103749897138 -0.4151834895329038 hebbianRandom
572 -0.12877037615524164 -0.43097189384641527 hebbianRandom
573 -0.09909006723640575 -0.5226926142469981 hebbianRandom
574 -0.14339179843514044 -0.3680071983155987 hebbianRandom
575 -0.15561744975341746 -0.4483138791995126 hebbianRandom
576 -0.14911064174072136 -0.5101582275234305 hebbianRandom
577 -0.14500536254334076 -0.512487374114752 hebbianRandom
578 -0.15267751172262334 -0.48661632328357973 hebbianRandom
579 -0.14438448258882525 -0.49595205551360344 hebbianRandom
580 -0.14087873433232107 -0.5207429324440453 hebbianRandom
581 -0.15076310211235014 -0.5429369444270233 hebbianRandom
582 -0.17767968127903172 -0.5638307401384832 hebbianRandom
583 -0.13602412702729327 -0.5938232695133419 hebbianRandom
584 -0.1496687401884417 -0.5877343500847756 hebbianRandom
585 -0.17109522263567442 -0.5418698513839942 hebbianRandom
586 -0.13566173924806402 -0.5626506158454968 hebbianRandom
587 -0.14252616226353887 -0.5387988126954074 hebbianRandom
588 -0.14332659843424797 -0.5733288669513358 hebbianRandom
589 -0.16633742386645387 -0.517742970866189 hebbianRandom
590 -0.15920032714509422 -0.4979237005976544 hebbianRandom
591 -0.12236512280773448 -0.46441408430931563 hebbianRandom
592 -0.14164734308629037 -0.49320044939272994 hebbianRandom
593 -0.14048998434294033 -0.4978449957674043 hebbianRandom
594 -0.13602157705770204 -0.5007223229986695 hebbianRandom
595 -0.14250451507179537 -0.511857887929671 hebbianRandom
596 -0.17334020085616317 -0.5324046939292008 hebbianRandom
597 -0.14409435744848598 -0.5548940307015778 hebbianRandom
598 -0.15721281551672103 -0.533110067675238 hebbianRandom
599 -0.13397422096246547 -0.519141057116369 hebbianRandom
600 -0.19919448015700977 -0.5038028401241904 hebbianRandom
601 -0.15096714332889413 -0.5648754500085534 hebbianRandom
602 -0.1861174796078361 -0.5511068887454259 hebbianRandom
603 -0.1577131590157691 -0.5089728834738819 hebbianRandom
604 -0.14382687942826874 -0.49402796103381896 hebbianRandom
605 -0.19131283536611574 -0.6150604798076171 hebbianRandom
606 -0.1524547496079997 -0.5796091207674469 hebbianRandom
607 -0.1704937419633527 -0.6191241460378081 hebbianRandom
608 -0.13311869485990455 -0.4579361767816526 hebbianRandom
609 -0.13600498868912653 -0.45545274954463666 hebbianRandom
610 -0.12792121007690516 -0.45789199296608163 hebbianRandom
611 -0.1060487928971991 -0.444241436621721 hebbianRandom
612 -0.1238748550084633 -0.4434293592634366 hebbianRandom
613 -0.13671712930197658 -0.43791784622984103 hebbianRandom
614 -0.13915026485367396 -0.4335038578875103 hebbianRandom
615 -0.1145391857565578 -0.4305403027832403 hebbianRandom
616 -0.11483571988812413 -0.45556874674862025 hebbianRandom
617 -0.16020279054432904 -0.46243790961644493 hebbianRandom
618 -0.2066447433115315 -0.4954627720657577 hebbianRandom
619 -0.1443636678222234 -0.4749671732485948 hebbianRandom
620 -0.14299315721023506 -0.5748329843831519 hebbianRandom
621 -0.1663958343864342 -0.6046211150008574 hebbianRandom
622 -0.211704435399537 -0.6610893564223385 hebbianRandom
623 -0.11131211421072712 -0.5624895871780985 hebbianRandom
624 -0.12840762608020478 -0.4429482747880349 hebbianRandom
625 -0.1305869248288411 -0.4471264573732611 hebbianRandom
626 -0.12325373285133606 -0.44653310659809625 hebbianRandom
627 -0.14234679029735472 -0.4661302852527271 hebbianRandom
628 -0.13236069409684273 -0.4588001752717907 hebbianRandom
629 -0.12587450700604721 -0.45370360844582835 hebbianRandom
630 -0.12113627372886437 -0.4568900613686156 hebbianRandom
631 -0.1479183568796491 -0.451507498085256 hebbianRandom
632 -0.1250129984077937 -0.4808770034165762 hebbianRandom
633 -0.1386222791874901 -0.502911871049327 hebbianRandom
634 -0.1015742924115853 -0.518818003347148 hebbianRandom
635 -0.09998948053844757 -0.47373518081987986 hebbianRandom
636 -0.161694186432189 -0.5464119116137426 hebbianRandom
637 -0.23276516872299963 -0.526732538482395 hebbianRandom
638 -0.01997909585171805 -0.5566798145158002 hebbianRandom
639 -0.07867956438964457 -0.5275700318162649 hebbianRandom
640 -0.057324055310273125 -0.25385494147230214 hebbianRandom
641 -0.05729791305867497 -0.25311096444311876 hebbianRandom
642 -0.056359919225488136 -0.2537052467505319 hebbianRandom
643 -0.056926495729801074 -0.25386808631881136 hebbianRandom
644 -0.05984823561495817 -0.2539203110365949 hebbianRandom
645 -0.056440580355376135 -0.2526338473690606 hebbianRandom
646 -0.05938577222118504 -0.24680419442547982 hebbianRandom
647 -0.05107210543431326 -0.24578533057763552 hebbianRandom
648 -0.059044149594274925 -0.26111471260920344 hebbianRandom
649 -0.060827058683788134 -0.2546843516060845 hebbianRandom
650 -0.06848942318749922 -0.2671935513625302 hebbianRandom
651 -0.05360601319700186 -0.24110623327682457 hebbianRandom
652 -0.05057894219865057 -0.25445429675324327 hebbianRandom
653 -0.03187728488240654 -0.24418455743677214 hebbianRandom
654 -0.06285316326645789 -0.25803903934324024 hebbianRandom
655 -0.05426116313964684 -0.22344989413561264 hebbianRandom
656 -0.061334415081231344 -0.2599513219988038 hebbianRandom
657 -0.060728957837655605 -0.25965928659948095 hebbianRandom
658 -0.05775676019856364 -0.26138432784451004 hebbianRandom
659 -0.056989530962958466 -0.25995848347328476 hebbianRandom
660 -0.06598921341492839 -0.26165918000901894 hebbianRandom
661 -0.06727474927105509 -0.25857201759709003 hebbianRandom
662 -0.05401252838554816 -0.25301232076794367 hebbianRandom
663 -0.05725248241723668 -0.24372602322824868 hebbianRandom
664 -0.052944479557645745 -0.2459779824846 hebbianRandom
665 -0.06363315676057066 -0.2614384077351872 hebbianRandom
666 -0.06586161953906197 -0.252478840601861 hebbianRandom
667 -0.0510889657214086 -0.2707302020898481 hebbianRandom
668 -0.059351682409639256 -0.2547595913719767 hebbianRandom
669 -0.05728177555465877 -0.2456905920439924 hebbianRandom
670 -0.07247314759814535 -0.2575937233889225 hebbianRandom
671 -0.057430708781862135 -0.24862624382301057 hebbianRandom
672 -0.017393463645329538 -0.1490675706233379 hebbianRandom
673 -0.019032559343105028 -0.15095865778648415 hebbianRandom
674 -0.016725965346515055 -0.14947431161921237 hebbianRandom
675 -0.020539621466336293 -0.1564212498142096 hebbianRandom
676 -0.01781023385145214 -0.15723873445307082 hebbianRandom
677 -0.026265799521820683 -0.1648391676341689 hebbianRandom
678 -0.022782179783377828 -0.16876635816889732 hebbianRandom
679 -0.025323802718381406 -0.16822560643177537 hebbianRandom
680 -0.018359147271533417 -0.1742304269023337 hebbianRandom
681 -0.02386834432094184 -0.17789218016641214 hebbianRandom
682 -0.029899457014019575 -0.18179736951944636 hebbianRandom
683 -0.02777172201318282 -0.1822582757566631 hebbianRandom
684 -0.034818505765676716 -0.17744172906414168 hebbianRandom
685 -0.033230031510871956 -0.18369316923706985 hebbianRandom
686 -0.0329384101011702 -0.20019927682042649 hebbianRandom
687 -0.04349068375756633 -0.22242427473125256 hebbianRandom
688 -0.06230808515894993 -0.2663814873963686 hebbianRandom
689 -0.06173759079360502 -0.266405830788321 hebbianRandom
690 -0.06445260221246112 -0.271258934249249 hebbianRandom
691 -0.06672970151173575 -0.27237764102740136 hebbianRandom
692 -0.06824553103953987 -0.2775176377813165 hebbianRandom
693 -0.06171602687210899 -0.27802738891298573 hebbianRandom
694 -0.058178118532592665 -0.2788350512027137 hebbianRandom
695 -0.07161970234283513 -0.2875324211446055 hebbianRandom
696 -0.05372924644508402 -0.2770956502040298 hebbianRandom
697 -0.07111901871977125 -0.2636528423596518 hebbianRandom
698 -0.04787782950028988 -0.256564761102765 hebbianRandom
699 -0.07053290418568177 -0.28993507815719877 hebbianRandom
700 -0.0958384589839535 -0.2772888250549384 hebbianRandom
701 -0.07360732551419924 -0.2515939743697629 hebbianRandom
702 -0.04553065235528608 -0.22758893447184944 hebbianRandom
703 -0.05984307914462676 -0.24732164814188698 hebbianRandom
704 -0.06403358341420039 -0.2734302315314664 hebbianRandom
705 -0.06485014248450187 -0.27525778905108517 hebbianRandom
706 -0.06711917342929281 -0.27642679935354547 hebbianRandom
707 -0.06701046718572733 -0.27475171337010046 hebbianRandom
708 -0.06470356411748555 -0.2794020944372336 hebbianRandom
709 -0.0656815686488918 -0.2800368968012675 hebbianRandom
710 -0.07082349590987286 -0.28216562902630365 hebbianRandom
711 -0.06961487974908286 -0.2720932391075307 hebbianRandom
712 -0.06303360726362182 -0.2945352474976496 hebbianRandom
713 -0.06425849211931134 -0.27696222083900746 hebbianRandom
714 -0.061813567223005454 -0.2667654453941809 hebbianRandom
715 -0.04571843355438717 -0.2800335933544056 hebbianRandom
716 -0.0907774768314499 -0.2910168435677829 hebbianRandom
717 -0.06543655116914557 -0.24062516442280016 hebbianRandom
718 -0.07382988362418576 -0.28630987385340045 hebbianRandom
719 -0.06905257510332971 -0.28826893135979675 hebbianRandom
720 -0.05588601855392659 -0.25125525534925786 hebbianRandom
721 -0.0596124883331851 -0.2575352081336207 hebbianRandom
722 -0.06043087978291386 -0.2598757703728214 hebbianRandom
723 -0.06372067592696568 -0.2591564821082025 hebbianRandom
724 -0.05508381715127064 -0.2627912463057001 hebbianRandom
725 -0.06738424839555927 -0.26155312284433413 hebbianRandom
726 -0.07044018415988386 -0.2735886155219736 hebbianRandom
727 -0.057762862052197154 -0.27834306441730394 hebbianRandom
728 -0.06704067225139679 -0.2507905028879787 hebbianRandom
729 -0.060904119861369135 -0.24078356545309193 hebbianRandom
730 -0.04207955783190755 -0.23253252230857366 hebbianRandom
731 -0.07160718284003856 -0.24462213780488723 hebbianRandom
732 -0.05012574939676698 -0.20494649102717905 hebbianRandom
733 -0.0439300975961911 -0.24581171448268122 hebbianRandom
734 -0.04080161815085274 -0.23867529601815926 hebbianRandom
735 -0.07047020502003953 -0.247845169409737 hebbianRandom
736 -0.05860177730347004 -0.2507512208236667 hebbianRandom
737 -0.05809373514402589 -0.24837212697064315 hebbianRandom
738 -0.05674728191575553 -0.24630264059439758 hebbianRandom
739 -0.05666064768565465 -0.24565191271738476 hebbianRandom
740 -0.05110877364987052 -0.2449109545391298 hebbianRandom
741 -0.0514026321191872 -0.2324259104972496 hebbianRandom
742 -0.06472397283705314 -0.2411768939801806 hebbianRandom
743 -0.05508119235025113 -0.23357932245927457 hebbianRandom
744 -0.06084313821749535 -0.23088432827237226 hebbianRandom
745 -0.04897695463928262 -0.2454384379766594 hebbianRandom
746 -0.06280045534035582 -0.2606071879653768 hebbianRandom
747 -0.06258231438563197 -0.2583050130500332 hebbianRandom
748 -0.060671497601871925 -0.24153373866327565 hebbianRandom
749 -0.07337181800913499 -0.2479229189684277 hebbianRandom
750 -0.062349985132065584 -0.2357287684248442 hebbianRandom
751 -0.06394875352103709 -0.23298974392043198 hebbianRandom
752 -0.0618892758544845 -0.2650658652879903 hebbianRandom
753 -0.06268441834434779 -0.2697234125431566 hebbianRandom
754 -0.06533595044028304 -0.27034406541012335 hebbianRandom
755 -0.0666552189345648 -0.276476584114008 hebbianRandom
756 -0.07050201087929228 -0.2814089369933141 hebbianRandom
757 -0.06332570933614026 -0.27998634484754537 hebbianRandom
758 -0.06582795472173636 -0.291332341314916 hebbianRandom
759 -0.08117611464870675 -0.2888676931409204 hebbianRandom
760 -0.0438088030870293 -0.25403623770842204 hebbianRandom
761 -0.045413159703013684 -0.24448599871145354 hebbianRandom
762 -0.05396452957204667 -0.23203222488512987 hebbianRandom
763 -0.0421433479373055 -0.21507335780846126 hebbianRandom
764 -0.03372780205051877 -0.2234060959178072 hebbianRandom
765 -0.03986913054638854 -0.2215985198844962 hebbianRandom
766 -0.04643484955985619 -0.21167402455765072 hebbianRandom
767 -0.04512843207707082 -0.2336669823764367 hebbianRandom
768 -0.05435807313840623 -0.24350924103441346 hebbianRandom
769 -0.05619062380099936 -0.24743718065319542 hebbianRandom
770 -0.053772016749345626 -0.24527792016231253 hebbianRandom
771 -0.05681747298658573 -0.2581087135825529 hebbianRandom
772 -0.05931775304439422 -0.2611905299579999 hebbianRandom
773 -0.05575458360575408 -0.25530145545372723 hebbianRandom
774 -0.06320093397034571 -0.2586791544805179 hebbianRandom
775 -0.05278507653145394 -0.2611089090423043 hebbianRandom
776 -0.0750577152521289 -0.26584910897425285 hebbianRandom
777 -0.05549512052602321 -0.263224078904316 hebbianRandom
778 -0.07445600180334606 -0.2778969663733172 hebbianRandom
779 -0.07035384796981577 -0.28800870551385777 hebbianRandom
780 -0.07392164764478686 -0.2954556999487614 hebbianRandom
781 -0.08169062196928834 -0.28056771607080727 hebbianRandom
782 -0.08114542010219987 -0.2677879642568912 hebbianRandom
783 -0.09317389159664065 -0.30348484541641163 hebbianRandom
784 -0.05722245812220141 -0.24923114109599362 hebbianRandom
785 -0.05400107908989166 -0.2502772209462033 hebbianRandom
786 -0.050027812581183204 -0.24470467658376951 hebbianRandom
787 -0.05751269386028037 -0.2427614572797868 hebbianRandom
788 -0.05662776704075638 -0.24720162026297338 hebbianRandom
789 -0.059950367954343636 -0.24618978534359062 hebbianRandom
790 -0.05582684394577384 -0.24419859943063127 hebbianRandom
791 -0.05696356176181855 -0.23840151954784403 hebbianRandom
792 -0.05462012386609821 -0.23731621513791368 hebbianRandom
793 -0.055197934287807816 -0.23915465082581394 hebbianRandom
794 -0.05733765711221542 -0.23747979050406895 hebbianRandom
795 -0.05674943144218022 -0.2507825048234444 hebbianRandom
796 -0.057934417100794 -0.23196971420497012 hebbianRandom
797 -0.052226405205530645 -0.22441114060107833 hebbianRandom
798 -0.052617483776420254 -0.15607697323494585 hebbianRandom
799 -0.029189371655727745 -0.13824668729718495 hebbianRandom
800 0.03755450484782925 0.04797902947629489 hebbianRandom
801 0.03880678849777084 0.04854993544674953 hebbianRandom
802 0.03846350013875933 0.05690184095102475 hebbianRandom
803 0.034066796406358846 0.032472768840100426 hebbianRandom
804 0.03438759035093081 0.042204296660801194 hebbianRandom
805 0.028964264933720524 0.04552244119289461 hebbianRandom
806 0.053267426753276434 0.03849710012841609 hebbianRandom
807 0.0339475197218694 0.046754120816921894 hebbianRandom
808 0.04370206086804423 0.04637119448489477 hebbianRandom
809 0.03897355581529343 0.07131569305233536 hebbianRandom
810 0.05156558881986683 0.05304416064295591 hebbianRandom
811 0.026879459907631006 0.039092068724283 hebbianRandom
812 0.061714801191496985 0.09403360862934995 hebbianRandom
813 0.014154959124367431 0.058938697245457236 hebbianRandom
814 0.03355643089243052 0.1256211215597665 hebbianRandom
815 0.07772342655398913 0.11927398550400786 hebbianRandom
816 0.01954200036203184 -0.008420631880965637 hebbianRandom
817 0.015313303178176835 -0.01151416151628967 hebbianRandom
818 0.01952748625369507 -0.015993248753077366 hebbianRandom
819 0.014377998371528523 -0.016535924412313354 hebbianRandom
820 0.01671615853813029 -0.012008579934166262 hebbianRandom
821 0.01646997616083015 -0.02188770235645047 hebbianRandom
822 0.01950488244713169 -0.033666964384771826 hebbianRandom
823 0.011489095195352237 -0.03922091259013916 hebbianRandom
824 0.0315986123597348 -0.029885276596614375 hebbianRandom
825 0.03256349040760905 -0.035647135431407635 hebbianRandom
826 0.021206683107051243 -0.02001017539724404 hebbianRandom
827 0.1467076090598917 -0.030969650683351033 hebbianRandom
828 -0.06700238824583 -0.03685954965535679 hebbianRandom
829 -0.0041091585226945134 -0.10019765580194269 hebbianRandom
830 0.019648932580984782 -0.14718778207231534 hebbianRandom
831 -0.003093538881001787 -0.10462149242109454 hebbianRandom
832 0.030470131983872033 0.020669271237448016 hebbianRandom
833 0.029032912056759466 0.015676877591578785 hebbianRandom
834 0.026035743126287234 0.012530053455988302 hebbianRandom
835 0.026178244908321643 0.006785833773712454 hebbianRandom
836 0.028346432625709402 -0.000449080100417795 hebbianRandom
837 0.0176163898147922 -0.002539736324694505 hebbianRandom
838 0.019563500760535625 0.007709572704177614 hebbianRandom
839 0.029870497882276414 -0.002205344580300376 hebbianRandom
840 0.030272472506970082 -0.012689737214808459 hebbianRandom
841 0.0014564875154067475 0.0019598452231402693 hebbianRandom
842 0.03359293936391484 0.026693303643038777 hebbianRandom
843 0.021711006191915575 0.03184410905444566 hebbianRandom
844 0.04330242618148951 -0.07429993747689881 hebbianRandom
845 0.01932993635048414 0.01011908666385517 hebbianRandom
846 0.04608045452488329 0.05296697212875825 hebbianRandom
847 0.03632203917409791 -0.007461840424483592 hebbianRandom
848 0.020568625543715052 -0.002645320703301367 hebbianRandom
849 0.02005030788213559 -0.007321923991084283 hebbianRandom
850 0.013087997673930967 -0.012440901866568266 hebbianRandom
851 0.022912036530375195 -0.021591527181051322 hebbianRandom
852 0.006924075535147728 -0.025670000184914277 hebbianRandom
853 0.016125630248591993 -0.023616249032405955 hebbianRandom
854 0.029679663538219582 -0.03868823346588569 hebbianRandom
855 0.0075211058698796875 -0.058287417318335054 hebbianRandom
856 -0.007026831589093835 -0.0500825209423454 hebbianRandom
857 -0.005813942589374267 -0.06420873053666466 hebbianRandom
858 -0.02348431488658276 -0.10093646799637021 hebbianRandom
859 -0.007904885114704401 -0.07410378584583077 hebbianRandom
860 0.022098761572708698 -0.07279723361679385 hebbianRandom
861 0.006716854204702175 -0.09543705365300961 hebbianRandom
862 0.020633909663394776 -0.08989638186780796 hebbianRandom
863 0.002521910525396384 -0.01328699401192294 hebbianRandom
864 0.021173147629766353 -0.0008041579295927766 hebbianRandom
865 0.021736675941940422 0.0008698364793049692 hebbianRandom
866 0.0187601334473334 0.008346161740300992 hebbianRandom
867 0.012943526326483877 0.004097999921855111 hebbianRandom
868 0.008675384126168828 -0.016310716872322866 hebbianRandom
869 0.03753289473533483 -0.0014774746946896625 hebbianRandom
870 0.013922448096096263 0.014664995134656241 hebbianRandom
871 0.02465373293576851 0.008507108691996593 hebbianRandom
872 0.0655297937308032 0.04632861773936776 hebbianRandom
873 0.012852774536372224 -0.008984344831873861 hebbianRandom
874 0.0019594534398988763 0.032515873944375905 hebbianRandom
875 0.021735428378454737 0.04322625417707769 hebbianRandom
876 0.06350405859392996 -0.011718097270333934 hebbianRandom
877 0.00828493095096353 0.07353417489474082 hebbianRandom
878 -0.04068644778651151 0.04260711618146299 hebbianRandom
879 0.09609979816782101 0.04886976079430533 hebbianRandom
880 0.026898780240267206 0.021263888040163322 hebbianRandom
881 0.029111683015696062 0.019992899848008297 hebbianRandom
882 0.01877487906801964 0.008342115484757807 hebbianRandom
883 0.024733854250512718 0.020562593870921048 hebbianRandom
884 0.025510737250452567 0.01812796191913686 hebbianRandom
885 0.02306269820837094 -0.008817191428745949 hebbianRandom
886 0.017584910842827612 0.005569224241537423 hebbianRandom
887 0.027279582422578406 -0.003139566834429481 hebbianRandom
888 0.03775593124046999 -0.02185193149287651 hebbianRandom
889 0.013966877397694569 0.007270875699152338 hebbianRandom
890 -0.03267402075524585 -0.05219063690170071 hebbianRandom
891 0.019738832229904413 -0.03967404144478755 hebbianRandom
892 0.007704350823521908 -0.05303004755499344 hebbianRandom
893 -0.012548978518983138 -0.043695011811820464 hebbianRandom
894 0.012109110586440914 -0.02565265782497228 hebbianRandom
895 0.011829153904944555 -0.06647068511229454 hebbianRandom
896 0.040462976291262526 0.059729738128157274 hebbianRandom
897 0.039214883181264044 0.05496668444832574 hebbianRandom
898 0.03484344626994505 0.056076267395417885 hebbianRandom
899 0.027648334882348337 0.04636421474838277 hebbianRandom
900 0.04060074835752663 0.055212772360777755 hebbianRandom
901 0.053668866794386996 0.042284992616815516 hebbianRandom
902 0.04232272136266324 0.02432060302560537 hebbianRandom
903 0.01635445767350402 0.01909765730482104 hebbianRandom
904 0.021920844590415392 0.03159453235351502 hebbianRandom
905 0.04577221409713446 -0.01707805476942572 hebbianRandom
906 0.06787733482455575 0.057862479730836115 hebbianRandom
907 0.03533284758278068 0.0189980681022457 hebbianRandom
908 0.08045739848502327 0.11767127138977387 hebbianRandom
909 0.06797435698877759 0.018182233336403567 hebbianRandom
910 0.07706359532197847 -0.02234148147651237 hebbianRandom
911 -0.05786879344164247 0.0037128918930849474 hebbianRandom
912 0.0279897894804175 0.016079504388511325 hebbianRandom
913 0.02431468981713278 0.013553565789619968 hebbianRandom
914 0.03077159181182434 0.024071558197564118 hebbianRandom
915 0.023829355469619874 0.02643886691533914 hebbianRandom
916 0.02460822898413363 0.019914828613776105 hebbianRandom
917 0.03744384571155991 0.027502808662810612 hebbianRandom
918 0.014216469458944149 0.008356160726556938 hebbianRandom
919 0.05430684907896883 -0.005213617389013786 hebbianRandom
920 0.002535660005254519 0.012462677058704175 hebbianRandom
921 0.009447228601896524 0.017330445447167393 hebbianRandom
922 0.03542145120331544 0.011493968285604698 hebbianRandom
923 0.06858545527859765 0.010532212156365255 hebbianRandom
924 0.08803434295951414 0.0006436490754555135 hebbianRandom
925 0.03940012302398419 -0.02211124202697396 hebbianRandom
926 -0.016990102243703616 -0.008975064589361089 hebbianRandom
927 0.09328964214119627 0.005175232749489674 hebbianRandom
928 0.01816701847147297 -0.008468186974841604 hebbianRandom
929 0.017164668050002482 -0.011812281095944685 hebbianRandom
930 0.01122483630025879 -0.0175812766159887 hebbianRandom
931 0.01354299126966246 -0.020743611561072364 hebbianRandom
932 0.01294210133421873 -0.05185241898893555 hebbianRandom
933 -0.010828533506349028 -0.035144308706818256 hebbianRandom
934 -0.02919830910716307 -0.08083768309364124 hebbianRandom
935 -0.0422729593406605 -0.03119740318211393 hebbianRandom
936 0.027713384571302284 -0.054927480525824406 hebbianRandom
937 0.00124654597742481 -0.019326992942065413 hebbianRandom
938 -0.013417014157942364 -0.07165181717027906 hebbianRandom
939 0.044661979066633085 -0.013711131307911054 hebbianRandom
940 -0.0163231678794362 -0.007968899404027044 hebbianRandom
941 -0.009291742991421088 -0.012025670937996502 hebbianRandom
942 -0.06507393815628101 -0.12776869274150052 hebbianRandom
943 -0.01215097214917686 -0.2118307488260144 hebbianRandom
944 0.015208065127971643 -0.026632628566569387 hebbianRandom
945 0.014245602073438288 -0.027537545774524465 hebbianRandom
946 0.01213974608544398 -0.02931506969843749 hebbianRandom
947 0.02449326885689647 -0.024900925425841314 hebbianRandom
948 0.016493617079386364 -0.029257728910423622 hebbianRandom
949 0.028128172469464974 -0.021823251521449958 hebbianRandom
950 0.02145683054409166 -0.042526502841745945 hebbianRandom
951 0.048277042954302914 -0.008556671860275413 hebbianRandom
952 0.011783161030167648 -0.0523170528680687 hebbianRandom
953 0.044206332132849274 -0.03499870818991706 hebbianRandom
954 0.029522665281209663 -0.050967121782162055 hebbianRandom
955 -0.005920027233621469 0.00596583781807694 hebbianRandom
956 0.0018467684802694134 -0.06986893245967973 hebbianRandom
957 -0.0012634190252086416 -0.05146262154537627 hebbianRandom
958 0.03686091162250828 -0.023240300397954213 hebbianRandom
959 0.016584993027043134 -0.05261995678920116 hebbianRandom
0 -0.18689484164340012 -0.6280365293729175 neuronRandom
1 -0.18406732122769703 -0.6197655592909342 neuronRandom
2 -0.18239139957487369 -0.6221489831986011 neuronRandom
3 -0.18876373050675027 -0.6306369024185292 neuronRandom
4 -0.1787281720095703 -0.610995384532521 neuronRandom
5 -0.17498383746731774 -0.5905768414212201 neuronRandom
6 -0.17237151902854286 -0.5819704710567906 neuronRandom
7 -0.16564686158741845 -0.5768546554759372 neuronRandom
8 -0.16255634821690484 -0.5699058831050542 neuronRandom
9 -0.1647155380697928 -0.5619680132077902 neuronRandom
10 -0.1620940017298692 -0.5529323120825828 neuronRandom
11 -0.1595458616318953 -0.5521125996155656 neuronRandom
12 -0.15033889794176913 -0.5507585765156007 neuronRandom
13 -0.1565722554761669 -0.5393144019453754 neuronRandom
14 -0.15416198173984713 -0.5275961656515163 neuronRandom
15 -0.1514653284913713 -0.5216423290689778 neuronRandom
16 -0.1767148202287447 -0.5964124799048943 neuronRandom
17 -0.17399760545971216 -0.5880681525458794 neuronRandom
18 -0.17007279300212114 -0.5796133753467654 neuronRandom
19 -0.17022020481488276 -0.5947696862983919 neuronRandom
20 -0.17333967436107436 -0.5891807505083162 neuronRandom
21 -0.16430113751330885 -0.5631152920905028 neuronRandom
22 -0.1601439609282432 -0.5504556569444823 neuronRandom
23 -0.1569039905523932 -0.5425320927744347 neuronRandom
24 -0.16316081520391987 -0.5444100512835915 neuronRandom
25 -0.15562528983115143 -0.5326645677962997 neuronRandom
26 -0.155973672407366 -0.5167140882651371 neuronRandom
27 -0.15669158528975516 -0.5366067072123998 neuronRandom
28 -0.15278777288045176 -0.5433715247008692 neuronRandom
29 -0.14855294127219498 -0.49384195500148975 neuronRandom
30 -0.13547515645774863 -0.4766008750051491 neuronRandom
31 -0.1414211639856626 -0.4783083335684165 neuronRandom
32 -0.18240986590665662 -0.6125094872580907 neuronRandom
33 -0.18053599028175965 -0.6070814525482048 neuronRandom
34 -0.1796012919632309 -0.6088081858350352 neuronRandom
35 -0.1848628527663565 -0.6160930133213198 neuronRandom
36 -0.1774319345707853 -0.5901752259665328 neuronRandom
37 -0.17254775890496313 -0.5831594773087987 neuronRandom
38 -0.17190072847993737 -0.5799674989331257 neuronRandom
39 -0.1733031926970658 -0.5813533992136124 neuronRandom
40 -0.1723425699236549 -0.577875066440728 neuronRandom
41 -0.16634898522862393 -0.5828529507350173 neuronRandom
42 -0.19094861148707382 -0.5991714209557979 neuronRandom
43 -0.18729394858004028 -0.5791093655993477 neuronRandom
44 -0.15658597726960333 -0.5387914705578273 neuronRandom
45 -0.16131127021284247 -0.537372402010005 neuronRandom
46 -0.15864498561430093 -0.5377567064685924 neuronRandom
47 -0.16319304996986236 -0.5290180664359282 neuronRandom
48 -0.18053004132418635 -0.605319706400247 neuronRandom
49 -0.17819831949314646 -0.598446699159985 neuronRandom
50 -0.17703924353596237 -0.5919228544424187 neuronRandom
51 -0.1842930951681936 -0.6141682653345303 neuronRandom
52 -0.1809698619204672 -0.5939158468404118 neuronRandom
53 -0.1683925195679604 -0.5685110629157678 neuronRandom
54 -0.16761930135543524 -0.5659501317622299 neuronRandom
55 -0.1656690360818306 -0.5594243890197705 neuronRandom
56 -0.15889104205556173 -0.5533634065289053 neuronRandom
57 -0.15694318029747564 -0.5522820702832513 neuronRandom
58 -0.16859190275558303 -0.5464574067460014 neuronRandom
59 -0.15504843869793472 -0.5246700493533489 neuronRandom
60 -0.16011676409732267 -0.5246185517518851 neuronRandom
61 -0.1524048564531797 -0.5170324159639327 neuronRandom
62 -0.15482458065725277 -0.5250275371873088 neuronRandom
63 -0.1513640822058901 -0.5108801835835152 neuronRandom
64 -0.1777318489350047 -0.5962153167515526 neuronRandom
65 -0.17556588837374987 -0.5907256313785983 neuronRandom
66 -0.17430099902942062 -0.5842176601065466 neuronRandom
67 -0.17241887391427854 -0.5775958162433251 neuronRandom
68 -0.17655048273168106 -0.5920383441472697 neuronRandom
69 -0.1841684962969967 -0.6140915767093402 neuronRandom
70 -0.18014733801415528 -0.5951027157032209 neuronRandom
71 -0.1691883584881937 -0.5625153451576733 neuronRandom
72 -0.15786452862258893 -0.540555104020267 neuronRandom
73 -0.15552681425388382 -0.5363305994192166 neuronRandom
74 -0.15476513332412262 -0.5351559189646439 neuronRandom
75 -0.15504640822636614 -0.5299590728275752 neuronRandom
76 -0.1435095939923624 -0.5249908963037004 neuronRandom
77 -0.16649004400399967 -0.5614072421544289 neuronRandom
78 -0.14857617987815477 -0.5220358018819037 neuronRandom
79 -0.14895460376371647 -0.5297806152399966 neuronRandom
80 -0.1825877455201826 -0.6104571844085311 neuronRandom
81 -0.18008525957035112 -0.6015601980639123 neuronRandom
82 -0.1757748201806452 -0.5984209814237951 neuronRandom
83 -0.18461704497374454 -0.6148546598824629 neuronRandom
84 -0.17258767961743335 -0.5907840661593553 neuronRandom
85 -0.17007339099781332 -0.5836748630205233 neuronRandom
86 -0.16720527279446856 -0.5636806738941437 neuronRandom
87 -0.1619074402308657 -0.5537607140676406 neuronRandom
88 -0.1602292142068854 -0.5506521214519648 neuronRandom
89 -0.15815386074086146 -0.5355164315853982 neuronRandom
90 -0.15866407393492793 -0.539980534235609 neuronRandom
91 -0.1639073942723196 -0.5251326416967108 neuronRandom
92 -0.1514485974045325 -0.5155371002117053 neuronRandom
93 -0.1520944023341077 -0.5112764732271329 neuronRandom
94 -0.14618594551890107 -0.5074083448690737 neuronRandom
95 -0.14610186987902818 -0.4983175643158531 neuronRandom
96 -0.17973875523022034 -0.6015453703783767 neuronRandom
97 -0.17763447076878783 -0.5949154922565479 neuronRandom
98 -0.17572048956053643 -0.5976222051138563 neuronRandom
99 -0.17989428556566692 -0.6005037461259909 neuronRandom
100 -0.175894621153456 -0.5834748099390512 neuronRandom
101 -0.16979843006204512 -0.5686445775853537 neuronRandom
102 -0.16661147500122822 -0.5636425391358857 neuronRandom
103 -0.16504648533091396 -0.5581282371867132 neuronRandom
104 -0.16316928289138752 -0.5529197438624082 neuronRandom
105 -0.16944436901156712 -0.5463353371948274 neuronRandom
106 -0.15799325990478946 -0.5384064996730957 neuronRandom
107 -0.16915630634676898 -0.5567122732598844 neuronRandom
108 -0.16422920886449138 -0.5621921121000858 neuronRandom
109 -0.15413430339404433 -0.5653127943844299 neuronRandom
110 -0.15509171533493118 -0.5236004338156247 neuronRandom
111 -0.15404677343365775 -0.5219451035083271 neuronRandom
112 -0.17801803329725654 -0.6028748095202597 neuronRandom
113 -0.17797469418716194 -0.5993763629250584 neuronRandom
114 -0.17398153362893512 -0.5999973831499156 neuronRandom
115 -0.17431947414120985 -0.5890901116435305 neuronRandom
116 -0.17234323484541664 -0.5843245957589631 neuronRandom
117 -0.17047856071918274 -0.5906778445498052 neuronRandom
118 -0.18862070083172683 -0.6221112359155214 neuronRandom
119 -0.1782237700549906 -0.5972784880793796 neuronRandom
120 -0.1649607787629766 -0.5656519968507809 neuronRandom
121 -0.16167573997685833 -0.5501653006820776 neuronRandom
122 -0.16147444028612873 -0.5453049629188298 neuronRandom
123 -0.1617087987530231 -0.5459788314495081 neuronRandom
124 -0.16718201962569199 -0.545726243560549 neuronRandom
125 -0.15560761269281972 -0.5466388293856375 neuronRandom
126 -0.15815148734148582 -0.5382865758606699 neuronRandom
127 -0.16201582943634343 -0.5383728263545956 neuronRandom
128 -0.1839239602178421 -0.6147193672193898 neuronRandom
129 -0.1810597476083049 -0.6056666640052151 neuronRandom
130 -0.18048405746114407 -0.6016435252180048 neuronRandom
131 -0.17625177971789494 -0.599853727549929 neuronRandom
132 -0.17185099270739934 -0.593668171695573 neuronRandom
133 -0.16939538562797463 -0.570581999988116 neuronRandom
134 -0.1648997095471203 -0.5707664602822462 neuronRandom
135 -0.15975317077615714 -0.5620126324750863 neuronRandom
136 -0.15744400279562756 -0.5453290856391341 neuronRandom
137 -0.15813341171480344 -0.53960704442948 neuronRandom
138 -0.15734326136751642 -0.536594107887422 neuronRandom
139 -0.15267594650449728 -0.5247994372741818 neuronRandom
140 -0.147820848910937 -0.5102266591533974 neuronRandom
141 -0.1443125518653407 -0.4972114266187611 neuronRandom
142 -0.12795808747211512 -0.4725183794538347 neuronRandom
143 -0.13365176117335903 -0.47264133807413744 neuronRandom
144 -0.17793761471744277 -0.6027410801804253 neuronRandom
145 -0.17514887130624346 -0.5947202399283702 neuronRandom
146 -0.1715711858974075 -0.5849163428645168 neuronRandom
147 -0.17082441962862155 -0.6058819297243632 neuronRandom
148 -0.17743710684457592 -0.6057017258542401 neuronRandom
149 -0.1656854383250335 -0.5645289713773491 neuronRandom
150 -0.16269417327044666 -0.5577727766325724 neuronRandom
151 -0.16028533933422373 -0.5516947563981565 neuronRandom
152 -0.15389108048688427 -0.544865588686931 neuronRandom
153 -0.15454230369164373 -0.5349963232836129 neuronRandom
154 -0.1595628770148507 -0.5318520480694672 neuronRandom
155 -0.15243012311559284 -0.5127614060885625 neuronRandom
156 -0.14892938032146688 -0.5106537035712115 neuronRandom
157 -0.17054202055806084 -0.5192622209762932 neuronRandom
158 -0.13420164209213223 -0.4853533278544666 neuronRandom
159 -0.135251769912383 -0.4934935203021678 neuronRandom
160 -0.09986721175363766 -0.4122569270487672 neuronRandom
161 -0.10352489451481367 -0.4116403493527535 neuronRandom
162 -0.10176422914503931 -0.41051992466660225 neuronRandom
163 -0.09390619299730696 -0.41058053391259575 neuronRandom
164 -0.10083062009090697 -0.4075214327702402 neuronRandom
165 -0.10178068815448425 -0.4083528813383262 neuronRandom
166 -0.10106226513269896 -0.4173774070165841 neuronRandom
167 -0.10883985516334187 -0.40746165845516263 neuronRandom
168 -0.10965684657601556 -0.4124864886720055 neuronRandom
169 -0.08497146955522936 -0.4123326743171594 neuronRandom
170 -0.08864926057856856 -0.42728351803265363 neuronRandom
171 -0.09204867493766872 -0.41086207493872745 neuronRandom
172 -0.08124817631355626 -0.39618967508119785 neuronRandom
173 -0.1308666190313093 -0.4170705241399298 neuronRandom
174 -0.09128571101462801 -0.40527303187185393 neuronRandom
175 -0.12150343816229268 -0.41835661676980285 neuronRandom
176 -0.09688483689670996 -0.4015043459955296 neuronRandom
177 -0.0965233288186479 -0.4016806169857384 neuronRandom
178 -0.09912845697364289 -0.40635071449149945 neuronRandom
179 -0.0971428577104784 -0.40003687239857566 neuronRandom
180 -0.09573766697177057 -0.4019181497350873 neuronRandom
181 -0.09662214554603918 -0.41455517854192564 neuronRandom
182 -0.11153844058175927 -0.39976257413616795 neuronRandom
183 -0.10344288406394253 -0.39859200193833894 neuronRandom
184 -0.09122574292466958 -0.4232413885072492 neuronRandom
185 -0.09523767110282941 -0.4096359583639902 neuronRandom
186 -0.09263916341177518 -0.4152541718769877 neuronRandom
187 -0.11169835830563961 -0.39714088120040303 neuronRandom
188 -0.08404710144594783 -0.39481084220713614 neuronRandom
189 -0.07291779575354797 -0.4348830125917348 neuronRandom
190 -0.061694238068626485 -0.4070729628051029 neuronRandom
191 -0.1401744250471895 -0.3999371525249788 neuronRandom
192 -0.09799706708035374 -0.39958960562875656 neuronRandom
193 -0.09861919604123977 -0.39906492359761503 neuronRandom
194 -0.10293737784538459 -0.4011481658460589 neuronRandom
195 -0.0972345187576678 -0.39815981201766115 neuronRandom
196 -0.10035640940409257 -0.4039162711960018 neuronRandom
197 -0.10196304324423164 -0.402273281708496 neuronRandom
198 -0.08899097278668201 -0.4079389510151739 neuronRandom
199 -0.08708296575131073 -0.42158475290854874 neuronRandom
200 -0.09786825741299196 -0.4300472555814275 neuronRandom
201 -0.11864721400045448 -0.4332081361248802 neuronRandom
202 -0.1259803506741306 -0.48908889915850745 neuronRandom
203 -0.12884957406432418 -0.5007342269058391 neuronRandom
204 -0.1361984563486415 -0.5159854908353568 neuronRandom
205 -0.1331375193657375 -0.5216631514122133 neuronRandom
206 -0.1330594705515284 -0.5116758561639245 neuronRandom
207 -0.08224349609931768 -0.44924037381622467 neuronRandom
208 -0.09590857377893523 -0.39606696441606654 neuronRandom
209 -0.09463978986329803 -0.3944110016363946 neuronRandom
210 -0.09201722161470009 -0.3956336623942787 neuronRandom
211 -0.0978343022181652 -0.4002486247738148 neuronRandom
212 -0.09563153126931677 -0.3961516238713832 neuronRandom
213 -0.11045731735975785 -0.3806318902019079 neuronRandom
214 -0.0789739037392308 -0.40609901043793856 neuronRandom
215 -0.09713673506861085 -0.3982909988161185 neuronRandom
216 -0.09313614468543609 -0.4081930508398841 neuronRandom
217 -0.08259748516051145 -0.3981132990799191 neuronRandom
218 -0.08751201036419831 -0.40180913008462094 neuronRandom
219 -0.09364955460176679 -0.38793173728519165 neuronRandom
220 -0.1045329848937658 -0.3903394979445006 neuronRandom
221 -0.08436029662566472 -0.41950017176837173 neuronRandom
222 -0.12099979470815204 -0.40095533530042426 neuronRandom
223 -0.10260602210256425 -0.4052848442162426 neuronRandom
224 -0.09860503532823607 -0.4073688889304291 neuronRandom
225 -0.09862257934155237 -0.40840381597835673 neuronRandom
226 -0.10178478413112417 -0.4101529430809968 neuronRandom
227 -0.10160121649973203 -0.41012322151222846 neuronRandom
228 -0.09697541071954474 -0.4097038288455436 neuronRandom
229 -0.10164019234812137 -0.4042583752444236 neuronRandom
230 -0.10754756635758356 -0.4242114742638312 neuronRandom
231 -0.1068898406349081 -0.42400963417883575 neuronRandom
232 -0.12398201331998414 -0.48195392319494285 neuronRandom
233 -0.13268170107952315 -0.5054931278608507 neuronRandom
234 -0.1298449301385991 -0.510414994053769 neuronRandom
235 -0.12964963699426743 -0.5006951574642133 neuronRandom
236 -0.1178184623681477 -0.4978742730949548 neuronRandom
237 -0.07644717915329483 -0.3888138319938206 neuronRandom
238 -0.0744170970095232 -0.32043176142901186 neuronRandom
239 -0.07999725472681535 -0.32861848604766114 neuronRandom
240 -0.03004459797133063 -0.2021900051679692 neuronRandom
241 -0.03014741159607289 -0.20189759893912748 neuronRandom
242 -0.029918428992961526 -0.2015878716970977 neuronRandom
243 -0.02796923872452656 -0.2017548660573553 neuronRandom
244 -0.029054681161068154 -0.20065862060860318 neuronRandom
245 -0.027926335141273448 -0.19990629029919318 neuronRandom
246 -0.024249966703458654 -0.19811462337388652 neuronRandom
247 -0.030722613484804467 -0.19413380322997692 neuronRandom
248 -0.03286692103069419 -0.1993929063420198 neuronRandom
249 -0.02638408888891319 -0.19779619195281833 neuronRandom
250 -0.025600467421987436 -0.20392515806217554 neuronRandom
251 -0.0264165821426402 -0.200902204125449 neuronRandom
252 -0.041180501292419715 -0.18709498363604635 neuronRandom
253 -0.017925708835261307 -0.20394930261420594 neuronRandom
254 -0.027928320843837486 -0.20149014402672974 neuronRandom
255 -0.03653908626711361 -0.19450650640015402 neuronRandom
256 -0.03264728850264773 -0.21195307219048554 neuronRandom
257 -0.033085179055439784 -0.21153481210929523 neuronRandom
258 -0.032897271206261076 -0.21126587146695827 neuronRandom
259 -0.03152033847615137 -0.20969615794184893 neuronRandom
260 -0.03231525925668796 -0.2083813201776288 neuronRandom
261 -0.02877305412031179 -0.20701507178855216 neuronRandom
262 -0.038918923178009476 -0.20943787827501967 neuronRandom
263 -0.035128438727823605 -0.21237481182534584 neuronRandom
264 -0.028187021156199837 -0.2090448589085286 neuronRandom
265 -0.03172843652233878 -0.21247669455426152 neuronRandom
266 -0.043449061244205375 -0.20697953231602423 neuronRandom
267 -0.0387668185868448 -0.20062713068488275 neuronRandom
268 -0.021115129315922427 -0.21667279905967132 neuronRandom
269 -0.043750794249774405 -0.19267344580196374 neuronRandom
270 -0.02885723467551348 -0.21416405962819504 neuronRandom
271 -0.06071927224498274 -0.19361883943157088 neuronRandom
272 -0.09285000599998515 -0.3879629767086531 neuronRandom
273 -0.09397317080817784 -0.3885952047626248 neuronRandom
274 -0.08683404567714999 -0.3905144416732556 neuronRandom
275 -0.08637284292156512 -0.3656369071744291 neuronRandom
276 -0.08493406151408987 -0.35848769194287644 neuronRandom
277 -0.08600633730484494 -0.38344052378592186 neuronRandom
278 -0.10615170724151743 -0.4231811953089314 neuronRandom
279 -0.10948512507881279 -0.43074533129315956 neuronRandom
280 -0.05342154455723175 -0.3940286515057443 neuronRandom
281 -0.0739843084814715 -0.32071993125402376 neuronRandom
282 -0.10460073562468274 -0.35491224810705485 neuronRandom
283 -0.11269254691113224 -0.48420457525999827 neuronRandom
284 -0.12505321159467922 -0.4735482065234371 neuronRandom
285 -0.1269275747744565 -0.4970125628748267 neuronRandom
286 -0.1339158256133313 -0.5126319682591298 neuronRandom
287 -0.13064795458811806 -0.5178888430211546 neuronRandom
288 -0.11019867850891171 -0.44871288130850184 neuronRandom
289 -0.11008957460921853 -0.44850203189487176 neuronRandom
290 -0.1074277981116132 -0.451956696918153 neuronRandom
291 -0.11208729314446096 -0.44399001821909806 neuronRandom
292 -0.1068406679482113 -0.4451981124038794 neuronRandom
293 -0.10478210531080132 -0.45208990417846656 neuronRandom
294 -0.11967631905368323 -0.44454296180286923 neuronRandom
295 -0.10656792049764166 -0.4470879095641538 neuronRandom
296 -0.10863014675291324 -0.4347866584575684 neuronRandom
297 -0.10245152835944046 -0.4350866137527042 neuronRandom
298 -0.11410012855859783 -0.4250419776831191 neuronRandom
299 -0.06156427090083802 -0.4373065937947916 neuronRandom
300 -0.11840413733152982 -0.47003029108020655 neuronRandom
301 -0.10684131222563266 -0.3921156121925257 neuronRandom
302 -0.15026819194745902 -0.452770407280212 neuronRandom
303 -0.10796019383619627 -0.45124397118086823 neuronRandom
304 -0.03052719403661987 -0.2054615220702225 neuronRandom
305 -0.030683681393934837 -0.20481151276536855 neuronRandom
306 -0.03069206605559685 -0.20533717190226072 neuronRandom
307 -0.03125225444591206 -0.20364113854755933 neuronRandom
308 -0.030330813977677246 -0.20451649571016814 neuronRandom
309 -0.030848715001395726 -0.20281928852946812 neuronRandom
310 -0.02760485197636092 -0.2041653124417796 neuronRandom
311 -0.027900223910005073 -0.205862436038718 neuronRandom
312 -0.02825182645220871 -0.20645955521909923 neuronRandom
313 -0.02803271300972462 -0.2017581472882625 neuronRandom
314 -0.020314033767156237 -0.20908135750436607 neuronRandom
315 -0.021172260177531474 -0.2075890974116899 neuronRandom
316 -0.02666855572339008 -0.1885807492779483 neuronRandom
317 -0.03075847331146977 -0.18586506210220197 neuronRandom
318 -0.03772192447368207 -0.19257628445251512 neuronRandom
319 -0.0206157468561977 -0.20803572131364248 neuronRandom
320 -0.08980194140162497 -0.2995216829891241 neuronRandom
321 -0.0906089841723979 -0.2994254596901438 neuronRandom
322 -0.09011195681512844 -0.29899778848288344 neuronRandom
323 -0.09667610140757843 -0.298369300317241 neuronRandom
324 -0.09408147869080304 -0.3006157606982946 neuronRandom
325 -0.09553716321300491 -0.2979743541181933 neuronRandom
326 -0.09302544239734445 -0.3026620319410787 neuronRandom
327 -0.09254119686495572 -0.29687676237835947 neuronRandom
328 -0.10050934749612031 -0.29166508366935534 neuronRandom
329 -0.0866297461035948 -0.28494671725111576 neuronRandom
330 -0.08704741503453761 -0.28739607347873086 neuronRandom
331 -0.08834504894707573 -0.27113652831348567 neuronRandom
332 -0.11013883793883524 -0.2745672771760984 neuronRandom
333 -0.052914371485881746 -0.2603667257235711 neuronRandom
334 -0.07735629614246439 -0.3060214241220608 neuronRandom
335 -0.06850228771746411 -0.303281571518108 neuronRandom
336 -0.09166024876789412 -0.29890949318965576 neuronRandom
337 -0.08944092794846463 -0.29903884813252746 neuronRandom
338 -0.09091652346364312 -0.299724440056843 neuronRandom
339 -0.09053850198714435 -0.3013362305013228 neuronRandom
340 -0.093115170906194 -0.30399028703846664 neuronRandom
341 -0.08855001246173264 -0.306787617832025 neuronRandom
342 -0.09623680398937634 -0.3074534989821262 neuronRandom
343 -0.09702903263354871 -0.30184958303812126 neuronRandom
344 -0.09752533956774737 -0.3072409216784992 neuronRandom
345 -0.09462432384366704 -0.3090639981998652 neuronRandom
346 -0.11507200191191659 -0.3186199694751951 neuronRandom
347 -0.09552256322295632 -0.31534220111591654 neuronRandom
348 -0.08728509307007914 -0.31381722174671745 neuronRandom
349 -0.09805429154444814 -0.3065555054023968 neuronRandom
350 -0.08743026207825001 -0.2999862792070416 neuronRandom
351 -0.09931205999740533 -0.30976729757824395 neuronRandom
352 -0.0823707743732418 -0.27193196708033085 neuronRandom
353 -0.08263321493693539 -0.27324680433493775 neuronRandom
354 -0.08314480951842977 -0.2745840839348078 neuronRandom
355 -0.0813702490464576 -0.2751510611302495 neuronRandom
356 -0.07827908903488352 -0.26902855324933744 neuronRandom
357 -0.08637639257834524 -0.28394459912976167 neuronRandom
358 -0.09370848174003622 -0.28472403852219924 neuronRandom
359 -0.08394963764810007 -0.2858797427316447 neuronRandom
360 -0.06963469379803024 -0.3045851001827665 neuronRandom
361 -0.07162207691491711 -0.2505186670260013 neuronRandom
362 -0.11724224443530107 -0.2870413112021868 neuronRandom
363 -0.06677705664291415 -0.2756887572009958 neuronRandom
364 -0.09888975138849378 -0.26339283573332045 neuronRandom
365 -0.05701527048831423 -0.26002524071503014 neuronRandom
366 -0.10275046439498271 -0.28546533959425235 neuronRandom
367 -0.08933277510327477 -0.2871230258229948 neuronRandom
368 -0.07955294060977225 -0.25907573101859477 neuronRandom
369 -0.0800597483744081 -0.26054206510921535 neuronRandom
370 -0.08079211648840516 -0.26169093855215286 neuronRandom
371 -0.08088644253524704 -0.26220096578812685 neuronRandom
372 -0.0820662614760804 -0.2643800199604243 neuronRandom
373 -0.08183916517011722 -0.26658969141212724 neuronRandom
374 -0.0823831472210996 -0.2669486931487144 neuronRandom
375 -0.08297359605001438 -0.26782372355306033 neuronRandom
376 -0.08338511163307637 -0.26898076601763926 neuronRandom
377 -0.08334906677025104 -0.27069658118915696 neuronRandom
378 -0.08423811149649094 -0.27152738868864684 neuronRandom
379 -0.07753374420935157 -0.2343119621933174 neuronRandom
380 -0.07973766590818594 -0.289788029494869 neuronRandom
381 -0.08672607894217411 -0.27555751764898895 neuronRandom
382 -0.08587488480920047 -0.2774060629035718 neuronRandom
383 -0.08383360831590415 -0.27968283677693984 neuronRandom
384 -0.08598750189503854 -0.28169325207126544 neuronRandom
385 -0.08688098495674246 -0.28310795210702694 neuronRandom
386 -0.08435788030681894 -0.286373408194726 neuronRandom
387 -0.08795592230463826 -0.2852247571315874 neuronRandom
388 -0.07864805832528932 -0.2850775021318441 neuronRandom
389 -0.08854767239931731 -0.2837000669603452 neuronRandom
390 -0.09506348585280402 -0.2842748920071149 neuronRandom
391 -0.08991925243308263 -0.3044148304499357 neuronRandom
392 -0.08339522400101827 -0.27642381849235864 neuronRandom
393 -0.09292345641101486 -0.2848111723696489 neuronRandom
394 -0.0876546160896547 -0.3078944938721864 neuronRandom
395 -0.09417762016730198 -0.2917656440341908 neuronRandom
396 -0.08995247701146322 -0.2895068471150615 neuronRandom
397 -0.07938930737580023 -0.301224438531741 neuronRandom
398 -0.10208251518644319 -0.31902936346023836 neuronRandom
399 -0.11129438916867948 -0.3262216205752684 neuronRandom
400 -0.1567500934357093 -0.5972720792975679 neuronRandom
401 -0.15704713048211053 -0.5977576237687491 neuronRandom
402 -0.15719008911908824 -0.5982901169779071 neuronRandom
403 -0.1576991925547526 -0.5997098997278896 neuronRandom
404 -0.15805902230556929 -0.6001451168591584 neuronRandom
405 -0.15872252571695966 -0.6017533251663413 neuronRandom
406 -0.1587670869476628 -0.599301954271698 neuronRandom
407 -0.16109011180295704 -0.6087852356260018 neuronRandom
408 -0.15967858103322535 -0.6042386633172477 neuronRandom
409 -0.1599490438468553 -0.6044120489106423 neuronRandom
410 -0.15997043155273494 -0.6043930369930043 neuronRandom
411 -0.16215373076864023 -0.5934303117268306 neuronRandom
412 -0.16081806945558727 -0.5901748802748773 neuronRandom
413 -0.16705203211871292 -0.6154374357017779 neuronRandom
414 -0.156995086829853 -0.6032842749801183 neuronRandom
415 -0.16507528612177397 -0.622705048186216 neuronRandom
416 -0.08911402958935179 -0.29131049216168997 neuronRandom
417 -0.08936254048881431 -0.2920170940880244 neuronRandom
418 -0.08942313981522654 -0.29261543933489825 neuronRandom
419 -0.08945044036140098 -0.29336382116772536 neuronRandom
420 -0.08982107281823862 -0.2936319912663937 neuronRandom
421 -0.0903209117338776 -0.29490035070862264 neuronRandom
422 -0.0676173731884591 -0.3043204021803215 neuronRandom
423 -0.08763567425639 -0.2977388212369151 neuronRandom
424 -0.09104268900789488 -0.29770900336001904 neuronRandom
425 -0.0922927525313882 -0.29787496042390393 neuronRandom
426 -0.0978573172392581 -0.3017279919005513 neuronRandom
427 -0.09215098911545105 -0.30000918299087775 neuronRandom
428 -0.09213311509985575 -0.30182135725114106 neuronRandom
429 -0.09346722030995393 -0.3005920747076702 neuronRandom
430 -0.09263190122332911 -0.30173869287322863 neuronRandom
431 -0.09163719612459015 -0.3031331395331182 neuronRandom
432 -0.07319908739428965 -0.2423786976648376 neuronRandom
433 -0.0750901131073411 -0.2444396427940479 neuronRandom
434 -0.0738871736922533 -0.24600018160819984 neuronRandom
435 -0.07223760239234073 -0.24619673211133392 neuronRandom
436 -0.08211904921695644 -0.2530293410319846 neuronRandom
437 -0.06897264908187709 -0.24549408932326655 neuronRandom
438 -0.08119803741709672 -0.2580517766786589 neuronRandom
439 -0.07736848902193752 -0.2301477459797501 neuronRandom
440 -0.042351173323672074 -0.23238778683160136 neuronRandom
441 -0.10092165929215892 -0.25178772525705945 neuronRandom
442 -0.026251216081957553 -0.220508849037979 neuronRandom
443 -0.07276329618006333 -0.24155976598966047 neuronRandom
444 -0.08701563074944384 -0.23981327868995633 neuronRandom
445 -0.08746071138720497 -0.25558867558712467 neuronRandom
446 -0.08465405518936095 -0.2519819583912544 neuronRandom
447 -0.08401553528556109 -0.2462376252253766 neuronRandom
448 -0.08552884200472514 -0.2824873859144207 neuronRandom
449 -0.08998167196802918 -0.2830999817529667 neuronRandom
450 -0.08555611652148003 -0.28799987625708184 neuronRandom
451 -0.09444227783194703 -0.29885529562807184 neuronRandom
452 -0.07972369850535833 -0.2809005926620596 neuronRandom
453 -0.08954025061491067 -0.290383663727023 neuronRandom
454 -0.09655498314522053 -0.2937544806784806 neuronRandom
455 -0.09719163446013647 -0.29596904331778207 neuronRandom
456 -0.09518955427873306 -0.3027876367624661 neuronRandom
457 -0.07900923816904348 -0.29501224695895645 neuronRandom
458 -0.09239277144458305 -0.29146390896656227 neuronRandom
459 -0.07998360894235079 -0.2864311930586623 neuronRandom
460 -0.09832507616378823 -0.3098012776480001 neuronRandom
461 -0.09718887707321686 -0.3113187609082883 neuronRandom
462 -0.0924705559953406 -0.30060285333357567 neuronRandom
463 -0.09361367585424324 -0.30333626232370925 neuronRandom
464 -0.08402317475944855 -0.27595492592385945 neuronRandom
465 -0.08904470141415248 -0.27874431878907113 neuronRandom
466 -0.08221628244878852 -0.27719658987266377 neuronRandom
467 -0.08214979928817503 -0.27892137849366366 neuronRandom
468 -0.09364197153681886 -0.2834971794790035 neuronRandom
469 -0.08714023434722329 -0.2783106023005299 neuronRandom
470 -0.08222655491330741 -0.26210048046607426 neuronRandom
471 -0.08777242539636312 -0.2709206289072829 neuronRandom
472 -0.08713753233801597 -0.285829088222477 neuronRandom
473 -0.08782194302821851 -0.28522637862982675 neuronRandom
474 -0.08646860612160498 -0.26186901770195503 neuronRandom
475 -0.0901750349254136 -0.28971032658675144 neuronRandom
476 -0.09296698116912892 -0.29502552585758257 neuronRandom
477 -0.09742063453223679 -0.27758006187998985 neuronRandom
478 -0.09024840231536309 -0.2897834479135279 neuronRandom
479 -0.09155733795239336 -0.2923115376300577 neuronRandom
480 -0.12636772526764803 -0.4396625141933266 neuronRandom
481 -0.1385778663969655 -0.4764024598880948 neuronRandom
482 -0.15215307301761788 -0.5116317547884177 neuronRandom
483 -0.16273670850293795 -0.5464160395879225 neuronRandom
484 -0.17897593434117376 -0.5737932907183249 neuronRandom
485 -0.19771968182401706 -0.607262938344488 neuronRandom
486 -0.22194291132296395 -0.6453938818163742 neuronRandom
487 -0.1984479688905179 -0.6653004588707876 neuronRandom
488 -0.2344712194896638 -0.7094025112099945 neuronRandom
489 -0.2108482039939587 -0.6746634868453121 neuronRandom
490 -0.2346253951514598 -0.7163870730057751 neuronRandom
491 -0.244367807627325 -0.7818137192134466 neuronRandom
492 -0.2355953952275246 -0.8077091111424529 neuronRandom
493 -0.24905003329455302 -0.8139694592220929 neuronRandom
494 -0.28833403479228925 -0.8520070739937348 neuronRandom
495 -0.2368682454496111 -0.8621176113763479 neuronRandom
496 -0.13050530957039325 -0.45035465154216847 neuronRandom
497 -0.14243352081665286 -0.4851884573002014 neuronRandom
498 -0.15456211815155713 -0.518487817703835 neuronRandom
499 -0.16331314983602807 -0.5556290793090327 neuronRandom
500 -0.16698017232718393 -0.5770632037967696 neuronRandom
501 -0.18594419486733588 -0.6110762006810952 neuronRandom
502 -0.19274063531888816 -0.6423061131129704 neuronRandom
503 -0.18871545803112938 -0.6682435778032626 neuronRandom
504 -0.21104254304255537 -0.688347984155847 neuronRandom
505 -0.2640794434659462 -0.6593298151131475 neuronRandom
506 -0.214542959897706 -0.7424400080897667 neuronRandom
507 -0.2554177530280548 -0.7678719842957927 neuronRandom
508 -0.21452393245616022 -0.8074948946630159 neuronRandom
509 -0.3098188151614359 -0.8177899733311664 neuronRandom
510 -0.25780253115014334 -0.8280366665455285 neuronRandom
511 -0.2767792298761923 -0.8409187588069195 neuronRandom
512 -0.11824671914803069 -0.4119123711711006 neuronRandom
513 -0.13208537634500353 -0.45259864782680015 neuronRandom
514 -0.14605288149893159 -0.49180766884360094 neuronRandom
515 -0.15774003864178207 -0.5275918268470531 neuronRandom
516 -0.1688141543465334 -0.558318212177669 neuronRandom
517 -0.18355213326577374 -0.6013156099307198 neuronRandom
518 -0.19470376620935811 -0.6114006609049416 neuronRandom
519 -0.19914634865226372 -0.6464083712286796 neuronRandom
520 -0.23466484756581743 -0.6935808179159332 neuronRandom
521 -0.19459663435791996 -0.737364514088658 neuronRandom
522 -0.21847571507129754 -0.719599225000765 neuronRandom
523 -0.22797313545602688 -0.7445030846608575 neuronRandom
524 -0.2940917534969472 -0.766214405660034 neuronRandom
525 -0.2373863499006899 -0.7857312561839599 neuronRandom
526 -0.23031333186528188 -0.8472013421410074 neuronRandom
527 -0.22146672083664276 -0.8190163878540031 neuronRandom
528 -0.13840301031535204 -0.4754601232036239 neuronRandom
529 -0.1512157898720432 -0.5107241054282654 neuronRandom
530 -0.16183988641802796 -0.5449166587577391 neuronRandom
531 -0.1511673680555701 -0.5549754705788399 neuronRandom
532 -0.1819449891699925 -0.6104478720760542 neuronRandom
533 -0.20248575440862063 -0.6221077118549602 neuronRandom
534 -0.19003682633487143 -0.6477562635260384 neuronRandom
535 -0.20520436098678466 -0.7173878136714191 neuronRandom
536 -0.23427814454670562 -0.7273002049772593 neuronRandom
537 -0.21087896175326679 -0.7455916787832181 neuronRandom
538 -0.14266247701393456 -0.6418518658638667 neuronRandom
539 -0.13397257729677534 -0.44419114212904065 neuronRandom
540 -0.14092726010681556 -0.6082789162886132 neuronRandom
541 -0.283407096147586 -0.8484905963919624 neuronRandom
542 -0.2912072847948283 -0.9648280450786386 neuronRandom
543 -0.3123413661793414 -1.0001812471808762 neuronRandom
544 -0.12673308930708077 -0.4354604308243149 neuronRandom
545 -0.1381170806927988 -0.4686399910552765 neuronRandom
546 -0.14893622568821085 -0.5028783926460314 neuronRandom
547 -0.15650137547288662 -0.5351622887480145 neuronRandom
548 -0.17683207976047882 -0.5584598304048587 neuronRandom
549 -0.16328395697454118 -0.5868896852183487 neuronRandom
550 -0.18489037404685185 -0.6001533455791505 neuronRandom
551 -0.24241368267442331 -0.632161192206679 neuronRandom
552 -0.2430419815841205 -0.6451510291392261 neuronRandom
553 -0.21156399452947647 -0.600402223776426 neuronRandom
554 -0.14508180494620118 -0.47956435473667147 neuronRandom
555 -0.14742961585102948 -0.44491870225641367 neuronRandom
556 -0.23286565247985183 -0.6800949661522386 neuronRandom
557 -0.26582579693987635 -0.8580826718088191 neuronRandom
558 -0.2804915790860899 -0.9180279867444014 neuronRandom
559 -0.30164254684938524 -0.9632139012446135 neuronRandom
560 -0.11707067170365405 -0.40854730393212757 neuronRandom
561 -0.12949899737867604 -0.4465505642030632 neuronRandom
562 -0.14116511858014053 -0.4829039161335803 neuronRandom
563 -0.15862326247733355 -0.5204357414972299 neuronRandom
564 -0.173074004008809 -0.5414992854712748 neuronRandom
565 -0.171861275050344 -0.5962404866694305 neuronRandom
566 -0.18940773352522478 -0.6072319330555515 neuronRandom
567 -0.16413623969605207 -0.6408994684215383 neuronRandom
568 -0.20758422596084186 -0.661490984553245 neuronRandom
569 -0.20376518291262757 -0.7268445678060883 neuronRandom
570 -0.23477525332494342 -0.7131880096949056 neuronRandom
571 -0.24425051153746336 -0.758424753561534 neuronRandom
572 -0.2581335672949275 -0.7824938125413746 neuronRandom
573 -0.2527945911699981 -0.7940545308690496 neuronRandom
574 -0.27748565171176254 -0.8713097167755252 neuronRandom
575 -0.31047537111962786 -0.844236693781913 neuronRandom
576 -0.1528152365946443 -0.5266124685749813 neuronRandom
577 -0.16283924881043546 -0.5587736682199721 neuronRandom
578 -0.17196723261425434 -0.5913885770450754 neuronRandom
579 -0.191549516455097 -0.6172302497381891 neuronRandom
580 -0.2030144065322467 -0.6563048362556115 neuronRandom
581 -0.22288234635018683 -0.6688430088521938 neuronRandom
582 -0.237232730975692 -0.7172211800083047 neuronRandom
583 -0.21327239205137516 -0.7363554815874767 neuronRandom
584 -0.18635705438940922 -0.747327951065622 neuronRandom
585 -0.23351380553381973 -0.7978065036578593 neuronRandom
586 -0.2561091807163582 -0.8024385019809505 neuronRandom
587 -0.2660730874793603 -0.8100957991886565 neuronRandom
588 -0.25423790010056513 -0.809014633378298 neuronRandom
589 -0.26145903480478644 -0.8539207585391588 neuronRandom
590 -0.2667858845059344 -0.8746767436887088 neuronRandom
591 -0.2695521062431548 -0.878021113151347 neuronRandom
592 -0.14844919156189518 -0.5099837479422547 neuronRandom
593 -0.1597790313955954 -0.5466977369176385 neuronRandom
594 -0.17031912798981821 -0.5760850509567197 neuronRandom
595 -0.18897441686397662 -0.611196203552654 neuronRandom
596 -0.1740851182433799 -0.6511846074648361 neuronRandom
597 -0.19772298303186361 -0.6825987709552455 neuronRandom
598 -0.22283639060077248 -0.710936204024869 neuronRandom
599 -0.23373784383946544 -0.7361532557880012 neuronRandom
600 -0.19259973202566275 -0.8010380684798242 neuronRandom
601 -0.1894147549526985 -0.7755588433051827 neuronRandom
602 -0.20523001301633048 -0.8039508423760826 neuronRandom
603 -0.26263854819552757 -0.8382714596342183 neuronRandom
604 -0.25230746440337304 -0.8602796705294259 neuronRandom
605 -0.28118719859212765 -0.8394509743557406 neuronRandom
606 -0.23483704645905742 -0.6449851761997494 neuronRandom
607 -0.13435970199821173 -0.4491642486824146 neuronRandom
608 -0.13672732262226597 -0.4716634929929063 neuronRandom
609 -0.14883922222863444 -0.5065661395173462 neuronRandom
610 -0.16359627776295746 -0.5437336488817938 neuronRandom
611 -0.16491958420526814 -0.5599232981651461 neuronRandom
612 -0.1605798970037367 -0.6042859083973817 neuronRandom
613 -0.19617331589516404 -0.6259458742680524 neuronRandom
614 -0.2170489764766437 -0.6541255643065282 neuronRandom
615 -0.17101691861790166 -0.6462865585075799 neuronRandom
616 -0.19006408035836153 -0.7333694850537216 neuronRandom
617 -0.2568966712582696 -0.701630970082162 neuronRandom
618 -0.22670244842624862 -0.7725899457012813 neuronRandom
619 -0.2232680839707568 -0.7602849539506851 neuronRandom
620 -0.2563449483839493 -0.8316732955441494 neuronRandom
621 -0.24606038340045835 -0.7943022924241695 neuronRandom
622 -0.24151979386436478 -0.8058147652481805 neuronRandom
623 -0.27466167311580403 -0.8961681534809274 neuronRandom
624 -0.1334841827294948 -0.46154953094869416 neuronRandom
625 -0.14632711241393973 -0.5014793174989706 neuronRandom
626 -0.159316161456327 -0.5384254849990492 neuronRandom
627 -0.16157952725654393 -0.5705133642585036 neuronRandom
628 -0.1993432330687371 -0.6018564875460454 neuronRandom
629 -0.2042343216555531 -0.6342872056806796 neuronRandom
630 -0.22020764350585798 -0.6732558217922422 neuronRandom
631 -0.21004181576632916 -0.7011611115283332 neuronRandom
632 -0.23580829375269646 -0.7300893884389992 neuronRandom
633 -0.18578490846619664 -0.7844213311415661 neuronRandom
634 -0.2736256019252897 -0.7710687335690626 neuronRandom
635 -0.24894825254148606 -0.8092502847093519 neuronRandom
636 -0.2727441538347941 -0.8114114219438083 neuronRandom
637 -0.27134948696756195 -0.8365692021410864 neuronRandom
638 -0.17401882389229065 -0.5153985244372431 neuronRandom
639 -0.13403471091401178 -0.45990765568978403 neuronRandom
640 -0.058838100117120436 -0.25727505717517113 neuronRandom
641 -0.06065927552080059 -0.26336982086553373 neuronRandom
642 -0.06629671799068886 -0.26697397629895525 neuronRandom
643 -0.061147856703784295 -0.27366146305807854 neuronRandom
644 -0.0657834865611832 -0.290528705190103 neuronRandom
645 -0.06060536770057959 -0.2855046467170593 neuronRandom
646 -0.07183746918860978 -0.2982153434533239 neuronRandom
647 -0.07154160454770758 -0.3030607302203996 neuronRandom
648 -0.07473722433109219 -0.3096417171211045 neuronRandom
649 -0.07652260147209448 -0.31805072471400614 neuronRandom
650 -0.07571229495558612 -0.3242107964452601 neuronRandom
651 -0.07877777467525668 -0.3291923457567684 neuronRandom
652 -0.0811197379914831 -0.33982641526222496 neuronRandom
653 -0.08514718681117162 -0.34957408351982633 neuronRandom
654 -0.08804820272658985 -0.35076246092671043 neuronRandom
655 -0.08782688840728596 -0.3610754752046883 neuronRandom
656 -0.06212174877555756 -0.26237597491579234 neuronRandom
657 -0.06545107461016403 -0.26874307091159266 neuronRandom
658 -0.06705943171296255 -0.2685022595050497 neuronRandom
659 -0.07331234277138884 -0.27930364622410336 neuronRandom
660 -0.06690598955116331 -0.28134185311858934 neuronRandom
661 -0.07109879774290942 -0.292515584177382 neuronRandom
662 -0.06719683157195219 -0.29552225458078796 neuronRandom
663 -0.0742972363125579 -0.3042220537200738 neuronRandom
664 -0.07700662199200245 -0.30543005930422834 neuronRandom
665 -0.07687964567462713 -0.31800234330483346 neuronRandom
666 -0.0770625323898545 -0.32434633415102243 neuronRandom
667 -0.08038826266710067 -0.328380071783345 neuronRandom
668 -0.08175704214784874 -0.33629141919954536 neuronRandom
669 -0.0863185637905455 -0.3419252606430493 neuronRandom
670 -0.09050919782479473 -0.3538389778469538 neuronRandom
671 -0.08893137424527046 -0.3563204763508891 neuronRandom
672 -0.01598833707803276 -0.14676422826052443 neuronRandom
673 -0.018661654003133625 -0.14696485191052353 neuronRandom
674 -0.015502310035204489 -0.14830163709423466 neuronRandom
675 -0.021772459754966514 -0.14812361038672706 neuronRandom
676 -0.021096979419556468 -0.15367550023719762 neuronRandom
677 -0.011116505752583663 -0.15402056774669717 neuronRandom
678 -0.013294078012368954 -0.14841677914550797 neuronRandom
679 -0.015337277665330086 -0.13714338220353903 neuronRandom
680 -0.02093463719549134 -0.15050625803252032 neuronRandom
681 -0.019492064749468224 -0.1460303212009919 neuronRandom
682 -0.019786370371020386 -0.14718663198402257 neuronRandom
683 -0.02214153844827616 -0.1458708158211577 neuronRandom
684 -0.02227556296345064 -0.14821386167415676 neuronRandom
685 -0.024415503140675022 -0.15618336327755886 neuronRandom
686 -0.02008220639985045 -0.15447336314282556 neuronRandom
687 -0.020795693479025747 -0.15195010875030657 neuronRandom
688 -0.06405133537361204 -0.2691429223160491 neuronRandom
689 -0.06409072115341811 -0.27366835073454165 neuronRandom
690 -0.0705829135618163 -0.28233775709896736 neuronRandom
691 -0.06816650219313289 -0.2816096782810199 neuronRandom
692 -0.06946144422357751 -0.292480903142166 neuronRandom
693 -0.0656974399493414 -0.30349322273753965 neuronRandom
694 -0.07160970585605368 -0.3030046906214029 neuronRandom
695 -0.07615802421061486 -0.3102481116538507 neuronRandom
696 -0.07580126432812434 -0.3190240316690055 neuronRandom
697 -0.07874005145850722 -0.3238832890509919 neuronRandom
698 -0.07953071247632977 -0.32912591757993687 neuronRandom
699 -0.0813531499131057 -0.3342809120291562 neuronRandom
700 -0.08381104845470468 -0.3401268486552656 neuronRandom
701 -0.08475369315435669 -0.3428416697102926 neuronRandom
702 -0.08621489594873165 -0.34684629650507526 neuronRandom
703 -0.08626495576805791 -0.35515415180781906 neuronRandom
704 -0.06569860024119391 -0.27621566026392297 neuronRandom
705 -0.06848570997318443 -0.28300871713400383 neuronRandom
706 -0.0692798817257576 -0.28945637483121045 neuronRandom
707 -0.06649583428859439 -0.2928046261369948 neuronRandom
708 -0.07795094556732617 -0.29472534735333905 neuronRandom
709 -0.07544884399653401 -0.2974267359352935 neuronRandom
710 -0.07520904233214429 -0.3112590458683301 neuronRandom
711 -0.0721677467794173 -0.33066145014080006 neuronRandom
712 -0.0772434669969006 -0.3251768352657702 neuronRandom
713 -0.07840201292695641 -0.3346212401314531 neuronRandom
714 -0.08553576666666649 -0.3406583941463674 neuronRandom
715 -0.08611064566309658 -0.3483345508301681 neuronRandom
716 -0.08655644883066342 -0.3569004621526991 neuronRandom
717 -0.09169028407013681 -0.35974953698457124 neuronRandom
718 -0.09040915709480517 -0.3681721902731847 neuronRandom
719 -0.09095343293821846 -0.380048538390681 neuronRandom
720 -0.057072548272974595 -0.2522912229016493 neuronRandom
721 -0.05926238566700743 -0.25812305760841636 neuronRandom
722 -0.0610745419050161 -0.2671237367591029 neuronRandom
723 -0.06722366270775787 -0.27097146352285667 neuronRandom
724 -0.06368107342701709 -0.2758160431153194 neuronRandom
725 -0.06781612760982139 -0.2879535831991527 neuronRandom
726 -0.059555269471347115 -0.29581087997416006 neuronRandom
727 -0.0494472898645495 -0.2822906554618279 neuronRandom
728 -0.0751602543277216 -0.28793335629000094 neuronRandom
729 -0.06751850201230607 -0.31182144670175893 neuronRandom
730 -0.07460030519362057 -0.31306108003173766 neuronRandom
731 -0.07747514438326263 -0.3168226754004522 neuronRandom
732 -0.0758031594291674 -0.3208266140872079 neuronRandom
733 -0.07731608073176703 -0.3273783679143071 neuronRandom
734 -0.07905107049955307 -0.33455279369212787 neuronRandom
735 -0.08130827951251442 -0.34007900250329365 neuronRandom
736 -0.059493274022652066 -0.2533328948938304 neuronRandom
737 -0.06200855202087836 -0.2591849686286319 neuronRandom
738 -0.062437125922626534 -0.26383407313885626 neuronRandom
739 -0.0615445441785766 -0.26962668180055743 neuronRandom
740 -0.06979266555694423 -0.2747130741167777 neuronRandom
741 -0.07039289825844147 -0.2841184812822285 neuronRandom
742 -0.07670915123236564 -0.2867950278214426 neuronRandom
743 -0.07995744674033065 -0.29045301309185806 neuronRandom
744 -0.06927474934418078 -0.30838301484952035 neuronRandom
745 -0.0697119044464405 -0.30392636532046513 neuronRandom
746 -0.07214320783602976 -0.3166844655782529 neuronRandom
747 -0.07579325195856312 -0.32304161391664715 neuronRandom
748 -0.07331469548442998 -0.328870914696833 neuronRandom
749 -0.08047494289574078 -0.33381060377007205 neuronRandom
750 -0.08381432478638151 -0.32403315685585926 neuronRandom
751 -0.08204911291940556 -0.33900847321944744 neuronRandom
752 -0.06284848784992093 -0.26597091141194645 neuronRandom
753 -0.06405396116219117 -0.27141525876370126 neuronRandom
754 -0.06487811345929938 -0.27855099366536773 neuronRandom
755 -0.06680751639993222 -0.2831234712911446 neuronRandom
756 -0.06687231433321944 -0.2914964869733663 neuronRandom
757 -0.06907079230771469 -0.2973931500135478 neuronRandom
758 -0.06449552211566739 -0.3001142419474664 neuronRandom
759 -0.08248144799996422 -0.29517291908427645 neuronRandom
760 -0.07969303325719594 -0.30635729631920827 neuronRandom
761 -0.07745838609229835 -0.30512897953391976 neuronRandom
762 -0.09471727666441394 -0.29493292884259287 neuronRandom
763 -0.08026104873277641 -0.31428885318123057 neuronRandom
764 -0.07796766895167329 -0.32798363301256167 neuronRandom
765 -0.0820949544257495 -0.3365352868058416 neuronRandom
766 -0.08211203312488616 -0.3401951687348633 neuronRandom
767 -0.08353601788982845 -0.34661238867245503 neuronRandom
768 -0.055352558800158255 -0.24656189498038975 neuronRandom
769 -0.05715989005244888 -0.2525041760442476 neuronRandom
770 -0.055860899848150056 -0.26192622981923325 neuronRandom
771 -0.06684556392026043 -0.26044271024327337 neuronRandom
772 -0.05942116524945819 -0.26443614477252875 neuronRandom
773 -0.0613302803355069 -0.27089067864058847 neuronRandom
774 -0.06528787456316158 -0.2815270328403121 neuronRandom
775 -0.06683398316891272 -0.2953864694891503 neuronRandom
776 -0.07133355736675363 -0.29683549233229517 neuronRandom
777 -0.06743349784763537 -0.2983438649637617 neuronRandom
778 -0.07024825531874106 -0.3109592758999178 neuronRandom
779 -0.07598253014882272 -0.3062479477945613 neuronRandom
780 -0.0786120382281968 -0.31473091360400246 neuronRandom
781 -0.07583082609212932 -0.33057003871502344 neuronRandom
782 -0.08179246104843842 -0.3382393598173673 neuronRandom
783 -0.08466196601904678 -0.3441786791702756 neuronRandom
784 -0.05876982505221907 -0.2508094842869123 neuronRandom
785 -0.05824364891909976 -0.25310549154769657 neuronRandom
786 -0.06200988934317981 -0.2642361476394776 neuronRandom
787 -0.06629604592385592 -0.262950971326926 neuronRandom
788 -0.0625201312671297 -0.268806913382541 neuronRandom
789 -0.06673157870226343 -0.2774432505636661 neuronRandom
790 -0.06680072476367896 -0.2852786731982036 neuronRandom
791 -0.06828390203849824 -0.2901921806902956 neuronRandom
792 -0.07058508866916709 -0.2991719788993642 neuronRandom
793 -0.07159317475842998 -0.3042615162057038 neuronRandom
794 -0.07386157510865093 -0.308990744981104 neuronRandom
795 -0.0736759423994923 -0.3116690155788779 neuronRandom
796 -0.07754390660015237 -0.315771007344548 neuronRandom
797 -0.07729322205917033 -0.32097221330512227 neuronRandom
798 -0.078068116932277 -0.3292329176153981 neuronRandom
799 -0.0791074566068332 -0.3298294924535027 neuronRandom
800 0.03628594058604782 0.04218302234708863 neuronRandom
801 0.03445371108726179 0.03318259877607293 neuronRandom
802 0.016843928524930014 0.019096430619541412 neuronRandom
803 0.015418952583493717 0.025204665148405334 neuronRandom
804 0.0222613383199624 -0.005680321520294533 neuronRandom
805 0.011436332653803094 -0.01529282157692743 neuronRandom
806 -0.025744009759468698 -0.003029961946798214 neuronRandom
807 0.05824950870052154 0.06081511015617087 neuronRandom
808 -0.05685379865027107 -0.016448135318287174 neuronRandom
809 -0.013243797212692476 -0.012031318710733405 neuronRandom
810 0.04438326992189734 -0.20243939300035033 neuronRandom
811 -0.0515291851608391 -0.19875713579148582 neuronRandom
812 -0.043693837932456035 -0.16950680960097758 neuronRandom
813 -0.050680411466410016 -0.1494525210177046 neuronRandom
814 -0.07190334608987221 -0.18920767369800365 neuronRandom
815 0.04114477881168518 0.05366978958269917 neuronRandom
816 0.01708524477362167 -0.01597067004647781 neuronRandom
817 0.007990437232827812 -0.03307961694869772 neuronRandom
818 0.013754550141057455 -0.045509026441407904 neuronRandom
819 -0.007113278699178565 -0.08800958987120376 neuronRandom
820 -0.0076394514889424215 -0.08405375285151313 neuronRandom
821 -0.01016084994899105 -0.054453117819652425 neuronRandom
822 0.01247806788524263 -0.06454825546162062 neuronRandom
823 -0.021451176047058193 -0.11352889048994133 neuronRandom
824 -0.017455276118054218 -0.12600147938641482 neuronRandom
825 -0.03826492786195847 -0.13394950480398957 neuronRandom
826 -0.03469008410164599 -0.14900122015390796 neuronRandom
827 -0.06546425725702382 -0.17122944311060595 neuronRandom
828 -0.05602942555594692 -0.1605972504571154 neuronRandom
829 -0.049897360691904584 -0.2137691214220242 neuronRandom
830 -0.05093781435794796 -0.22026911826413337 neuronRandom
831 -0.05169527313665013 -0.19949449708300626 neuronRandom
832 0.02873356790598811 0.015706692586209898 neuronRandom
833 0.0266532031483714 -0.006896948528412131 neuronRandom
834 0.03520495002152788 -0.003428744565646514 neuronRandom
835 -0.01142585419336376 -0.029452472836424555 neuronRandom
836 0.02406629130835705 -0.008960538250912642 neuronRandom
837 -0.026374764603117808 -0.055530444440749595 neuronRandom
838 0.028993155695957132 -0.033803230631065585 neuronRandom
839 -0.012172443222388822 -0.19716557756380126 neuronRandom
840 -0.0027952677762340793 -0.03961452064048848 neuronRandom
841 -0.02896291725301117 -0.056420988049555046 neuronRandom
842 0.023955377351616167 -0.1253433233615793 neuronRandom
843 -0.04818496350640554 -0.08510157578042768 neuronRandom
844 -0.005278334463173038 -0.17407162433303738 neuronRandom
845 -0.3085625483289618 0.031038928374030043 neuronRandom
846 -0.0009549993357054606 0.12615038791358793 neuronRandom
847 -0.02101611977208722 -0.017436377182512112 neuronRandom
848 0.02024450387002372 -0.007018615703736851 neuronRandom
849 0.016050770565967477 -0.028475887733766598 neuronRandom
850 0.008520994242275932 -0.03951397995649528 neuronRandom
851 -0.0027524596337073558 -0.05004482061721026 neuronRandom
852 0.01912796900739037 -0.07081017041641237 neuronRandom
853 0.017183740077918775 -0.07903103788984313 neuronRandom
854 -0.015132947091934822 -0.12863192751685598 neuronRandom
855 -0.007179712406184842 -0.13051560079164984 neuronRandom
856 0.08152761289829528 -0.1360125255929057 neuronRandom
857 -0.04487365674738907 -0.09465798642637613 neuronRandom
858 0.052386828091552415 -0.1485045945773932 neuronRandom
859 0.08907013623418762 -0.16103327719371663 neuronRandom
860 -0.11748912149314718 -0.19208338381720202 neuronRandom
861 -0.03752587354862173 -0.2418808647276819 neuronRandom
862 -0.054252682448230054 -0.226555261304413 neuronRandom
863 -0.16515743475297193 -0.20291975346992222 neuronRandom
864 0.020155698322066685 -0.00953468382084426 neuronRandom
865 0.01612404614658585 -0.027310216840675174 neuronRandom
866 0.023646350492645615 -0.0348863437528252 neuronRandom
867 0.0037035145229089264 -0.06778617496901321 neuronRandom
868 0.0021456713131887523 -0.014132815194272497 neuronRandom
869 -0.022072152508150318 -0.05746447710922369 neuronRandom
870 -0.016484491293150473 -0.10286282393120857 neuronRandom
871 0.013804110956801025 -0.03454619966664623 neuronRandom
872 0.06441844342897712 -0.15806771171189818 neuronRandom
873 -0.017420665553604997 -0.00010880548680255702 neuronRandom
874 0.0612657038759049 -0.04698926542062597 neuronRandom
875 0.18555366757869116 -0.08001866620441749 neuronRandom
876 0.2560193159908077 -0.18730068871286615 neuronRandom
877 0.05074344371704692 -0.23251673041685078 neuronRandom
878 -0.029210080652464325 -0.1967995028115145 neuronRandom
879 -0.039830354580941564 -0.1810035273905979 neuronRandom
880 0.027202971648553734 0.015005347204814747 neuronRandom
881 0.027497510463181378 0.004163223794271151 neuronRandom
882 0.020063912843611982 -0.007682550697703016 neuronRandom
883 0.008646095183705576 -0.037093195266674914 neuronRandom
884 -0.00270293102945213 -0.020246495482534398 neuronRandom
885 0.01486130895417089 -0.01940382137185389 neuronRandom
886 -0.005344617982634283 -0.04474858761754601 neuronRandom
887 -0.02738378392277276 -0.1291880682519825 neuronRandom
888 -0.06648795649043657 -0.05930361125262894 neuronRandom
889 -0.0223581989509459 -0.07577141178774205 neuronRandom
890 -0.07107234226328406 -0.08144546683115948 neuronRandom
891 -0.07067915936298585 -0.10923178147392353 neuronRandom
892 -0.040438959101764024 -0.06506351048342543 neuronRandom
893 0.019607395961053823 -0.14026219364808598 neuronRandom
894 -0.03428756589585811 -0.23579484384540728 neuronRandom
895 -0.14752302275309856 -0.24446043527572175 neuronRandom
896 0.03716806704338857 0.0496928586387574 neuronRandom
897 0.023201773514420588 0.03225025721935302 neuronRandom
898 0.04956834306172766 0.01866740542873604 neuronRandom
899 0.03025547144848242 0.012593432530338485 neuronRandom
900 -0.015134808071510858 -0.054228888522759575 neuronRandom
901 -0.03659248986945503 -0.04829449179762449 neuronRandom
902 -0.06172213610539703 -0.05729634922667744 neuronRandom
903 0.03208336293056227 -0.1302249316757219 neuronRandom
904 0.15596343552696576 -0.03372792948303263 neuronRandom
905 -0.25491831596801134 0.05520133341257687 neuronRandom
906 -0.13597030409172586 -0.19586580011577853 neuronRandom
907 0.04811523111845464 -0.17558380503060467 neuronRandom
908 -0.473318633135772 0.0900297911043346 neuronRandom
909 -0.13038147686640658 -0.20962484514473775 neuronRandom
910 0.08795354272148276 0.019794159718624763 neuronRandom
911 -0.03791544908439155 -0.29725997090454426 neuronRandom
912 0.023313123584712395 0.006856183053644587 neuronRandom
913 0.02292622204110184 -0.006282363507819837 neuronRandom
914 -0.004014451729453532 -0.04353284934444641 neuronRandom
915 0.02272382980903647 -0.010673750380822232 neuronRandom
916 0.0011058253379767644 -0.04430731094398511 neuronRandom
917 0.01320459098081574 -0.057062160354958646 neuronRandom
918 -0.011989466320140097 -0.03459680124032097 neuronRandom
919 -0.036691425509740694 -0.0634506664627748 neuronRandom
920 -0.013962237573794879 -0.0992895684773233 neuronRandom
921 -0.035045161360808444 -0.1413783652659525 neuronRandom
922 -0.04094396582991278 -0.1574356277663289 neuronRandom
923 0.02220009315367949 -0.15293830239982537 neuronRandom
924 -0.02814071932593819 -0.10711682343539268 neuronRandom
925 -0.07957645712367144 -0.21655897539914143 neuronRandom
926 -0.01486623237455276 -0.1732512062215003 neuronRandom
927 -0.033535924571164735 -0.2736255149014288 neuronRandom
928 0.018217419368966842 -0.013973065328156755 neuronRandom
929 0.009666807032018254 -0.030020504496261154 neuronRandom
930 0.01662039486525289 -0.03550132901827629 neuronRandom
931 0.01182165889493164 -0.04897511090810437 neuronRandom
932 -0.00722898332904628 -0.06397535992021304 neuronRandom
933 -0.011207016142577256 -0.10227964564329682 neuronRandom
934 0.013276257224665888 -0.01860723718046879 neuronRandom
935 -0.0068195924520695365 -0.07514472943762003 neuronRandom
936 -0.08805568189932542 -0.1790589255906697 neuronRandom
937 0.058380497613206135 -0.12457351059464915 neuronRandom
938 0.021378850631821062 -0.2575093386297824 neuronRandom
939 -0.07315978665809438 -0.15978917914973564 neuronRandom
940 -0.07320428786103002 -0.2543140840687158 neuronRandom
941 -0.0016244214069748078 -0.10864439060977428 neuronRandom
942 -0.09378104824006366 -0.35746636064771115 neuronRandom
943 0.034902100105819824 -0.21757677097008038 neuronRandom
944 0.012918017383592873 -0.035653673708122995 neuronRandom
945 0.011601598248426537 -0.05090307766298734 neuronRandom
946 0.006643234784944728 -0.0638754556750913 neuronRandom
947 -0.019361136857820278 -0.0916904417987891 neuronRandom
948 0.030295301851654813 -0.07521911875872916 neuronRandom
949 0.006163647787223206 -0.07892993439217799 neuronRandom
950 -0.017377412248290095 -0.09136925193587705 neuronRandom
951 -0.00506777532392374 -0.0856633511262934 neuronRandom
952 -0.004612664513415678 -0.09953763021820394 neuronRandom
953 0.024202284972724256 -0.16431159997192343 neuronRandom
954 -0.010465846413932433 -0.06793946793974823 neuronRandom
955 -0.15575216266551434 -0.13705615492847398 neuronRandom
956 0.20752796934430684 -0.22909712460559356 neuronRandom
957 0.09339372416713392 -0.23752554281078922 neuronRandom
958 -0.21843443523556852 -0.22849238055271143 neuronRandom
959 -0.01047300297194431 -0.05798732563080101 neuronRandom


==> data/rq3/old/min.txt <==
i x y label
0 0.6507561873038412 -1.3412041813127114 hebbian
1 -7.287342326731173 3.716807596358514 hebbian
2 -7.800862714610483 -2.960975524682935 hebbian
3 -7.418255047852006 -2.1836895172172657 hebbian
4 -7.635684143621334 0.8542534970416735 hebbian
5 -7.887285941263518 2.3414427487412635 hebbian
6 -8.44505690724372 3.559564903446883 hebbian
7 -8.597548424483536 2.039857285759787 hebbian
8 -8.01064036409495 -2.5222256560722216 hebbian
9 -8.104491298766243 -4.066310286447495 hebbian
10 -8.26254224269983 -0.019186913431758698 hebbian
11 -7.365914909917142 2.601680938779907 hebbian
12 -7.940639656719277 2.6181452716899707 hebbian
13 -7.8611406667452135 -1.756131852221534 hebbian
14 -7.294760156146963 -1.9206473153938526 hebbian
15 -8.659288073156837 -0.8938944276469207 hebbian
16 0.32503030959980017 2.0429322720746654 hebbian
17 -6.55182355185717 -2.3977922020990188 hebbian
18 -6.82556398332715 -4.201571307890975 hebbian
19 -6.361000331055769 -2.3674344587444898 hebbian
20 -7.515714131235744 -0.2619892990102341 hebbian
21 -7.757323049801681 -1.2543824718615741 hebbian
22 -8.35702783867713 1.0897535848269162 hebbian
23 -8.642636671074575 3.415180944320838 hebbian
24 -7.8557519297381075 -2.1448714435878964 hebbian
25 -8.076709065285543 -5.16264520148506 hebbian
26 -8.172568562173566 0.4862405039315688 hebbian
27 -8.778636628297631 2.3757853804168785 hebbian
28 -7.840824185952391 -1.964329448632942 hebbian
29 -6.793531697988014 -2.914473449265227 hebbian
30 -8.822714977945859 2.2409722802709995 hebbian
31 -6.343071528733135 1.266491298121424 hebbian
32 1.5122381469992106 -0.20833862007219298 hebbian
33 -6.574944903402682 1.9978704017764322 hebbian
34 -7.124638941071942 -0.6473515628882244 hebbian
35 -8.072904340411029 -2.9019128117579513 hebbian
36 -6.999306184820357 -3.4979079984777615 hebbian
37 -8.550830063012452 -0.414217154748769 hebbian
38 -7.847792140415654 2.721596305874871 hebbian
39 -7.128260147753732 2.0544304633710317 hebbian
40 -6.793530506325972 -3.248763677790523 hebbian
41 -7.522274179719363 -0.12391725015618599 hebbian
42 -7.133443339866069 -0.5565017911510579 hebbian
43 -7.9714691311810135 5.065843576976143 hebbian
44 -7.699987370060398 2.97243454958382 hebbian
45 -7.842988577309551 -0.7123818834219763 hebbian
46 -6.682191306856957 -2.96348516942479 hebbian
47 -6.772785151643849 -0.9979915893906379 hebbian
48 0.8940602609467638 0.20032934693067506 hebbian
49 -5.784349244190352 -2.224694395735089 hebbian
50 -7.072057900847097 -0.554534245080643 hebbian
51 -7.014741952300352 1.7320476808582992 hebbian
52 -6.619120915068059 -3.359809591254212 hebbian
53 -6.2884941122129225 -5.400859437753979 hebbian
54 -7.306631110473514 -4.001111825772821 hebbian
55 -6.856676844945415 -0.401337249753723 hebbian
56 -6.854252372833612 -1.3022081643632784 hebbian
57 -7.111975761379564 -6.760778489752887 hebbian
58 -7.277266316380619 -5.9678443534616905 hebbian
59 -6.8350743520104285 -0.7639425596857548 hebbian
60 -6.182488541027828 -0.8769850995783721 hebbian
61 -7.029393547242033 0.9834148184739641 hebbian
62 -6.738562842113342 -0.6391320124446832 hebbian
63 -5.522631125291165 -4.6344697050702885 hebbian
64 0.6752094237729099 1.3132185309149338 hebbian
65 -5.970915289706662 1.6748694335012098 hebbian
66 -7.880825908425906 2.6672847577363785 hebbian
67 -7.371069472500372 -1.5242320845824482 hebbian
68 -8.57089944150172 -5.96078430042824 hebbian
69 -7.868138879332862 3.714345737715004 hebbian
70 -8.630925518041796 2.3160865095393475 hebbian
71 -7.671731252190227 -1.6243927389326658 hebbian
72 -6.717939079281901 -3.3159843937390856 hebbian
73 -7.159101701756616 -2.1225808329826967 hebbian
74 -7.697618614404049 2.7391066916010267 hebbian
75 -7.650456190537291 4.200519286330892 hebbian
76 -7.142932541460342 0.7670281461171735 hebbian
77 -6.973984980620441 1.8738243946660353 hebbian
78 -6.947611964066774 1.2419025617111932 hebbian
79 -7.496059343527012 -1.4973048506632447 hebbian
80 0.8511387721366356 0.9703047650922358 hebbian
81 -6.616189217261802 -0.6518083116425631 hebbian
82 -8.40494878897486 3.815794704706212 hebbian
83 -8.446125918595072 3.5673166995054286 hebbian
84 -8.40664652422043 1.955750432012347 hebbian
85 -7.537566087139821 -2.344586317319754 hebbian
86 -6.717103930002551 -1.1173958586682857 hebbian
87 -8.563000396671935 4.286622122801306 hebbian
88 -8.07418263058768 3.3961475888584345 hebbian
89 -8.114262775104987 0.6970164564862367 hebbian
90 -7.80322221245596 -3.2111962055098022 hebbian
91 -8.398598812746108 -0.5517250019144108 hebbian
92 -7.400569064087281 0.16150015023641254 hebbian
93 -8.477695493906632 4.6063731261010386 hebbian
94 -7.798208073593786 1.1105189033590093 hebbian
95 -7.983425521109751 -1.001355897562816 hebbian
96 2.1638165442488746 1.7559893656284646 hebbian
97 -6.6641573077576215 -1.6014862803334264 hebbian
98 -7.977132381711859 1.0509599787899455 hebbian
99 -8.174466695876669 3.800675461688972 hebbian
100 -8.13826890859046 -1.6128916241627018 hebbian
101 -7.9332947471551005 -1.973290876593148 hebbian
102 -8.478442820769311 -1.4961999264808965 hebbian
103 -6.874338385072623 -0.956166969634337 hebbian
104 -8.268444031972278 2.892314024815648 hebbian
105 -6.528439703341967 3.8994631522755694 hebbian
106 -6.900501263019558 3.0109278460665805 hebbian
107 -7.52623018416214 -0.7430948108145515 hebbian
108 -7.240273877637492 0.6735720168063652 hebbian
109 -8.234612956769034 3.0850569186439327 hebbian
110 -8.570008561336985 1.3648089692520824 hebbian
111 -7.9335882872475185 -2.075426744599975 hebbian
112 2.393418624623758 0.20039509775977654 hebbian
113 -4.887686860166323 -0.4496694199414081 hebbian
114 -5.316184640128575 -2.0789136134398984 hebbian
115 -5.909501500254851 -4.591082844523183 hebbian
116 -5.296581908253391 -6.407493098266726 hebbian
117 -5.490827350431276 -2.852123663558879 hebbian
118 -5.436126402442969 -0.25228376472241665 hebbian
119 -6.231887480410661 -3.326522693913484 hebbian
120 -5.036695313682338 -4.104861303698687 hebbian
121 -5.146505232445587 -4.634484079274987 hebbian
122 -5.500679668077061 -6.627009173314018 hebbian
123 -6.042520812280138 -4.273430735627801 hebbian
124 -5.6285715114811055 -0.3972671376944781 hebbian
125 -5.710622580199397 -1.43318134326962 hebbian
126 -5.982628504464957 -1.8024390027130948 hebbian
127 -5.236074530775254 -7.263478140433292 hebbian
128 0.4046779084711312 0.04280777290883005 hebbian
129 -6.89272548920441 -1.4163204756140926 hebbian
130 -8.055006888733692 -2.1674623711867382 hebbian
131 -8.074185511549878 0.3406800408506174 hebbian
132 -8.520932900260675 3.984539569106981 hebbian
133 -7.622835507022016 1.3080793980573564 hebbian
134 -6.974099175768066 -2.8802950311826407 hebbian
135 -8.44585639630674 1.5047129732217102 hebbian
136 -7.313048941397041 2.4825708586388586 hebbian
137 -8.352956682048635 2.675772987378568 hebbian
138 -7.530897022929518 -3.0720978970693826 hebbian
139 -7.630993908122788 0.5832316681765942 hebbian
140 -7.657000650034434 2.1970518255153775 hebbian
141 -8.236562927881332 4.484316390426738 hebbian
142 -8.206940088240714 2.4544540012493345 hebbian
143 -7.409174077604282 -0.5083665469727012 hebbian
144 0.5848718958801994 0.7837519062167254 hebbian
145 -7.9695821815182795 1.5168284492103923 hebbian
146 -8.537300811676202 -2.9030742610848437 hebbian
147 -8.32191372352389 -3.6947034650511523 hebbian
148 -9.128848745931894 0.5801806121353086 hebbian
149 -8.775625017725407 4.29608159024201 hebbian
150 -8.779095768184437 -2.7730020756074634 hebbian
151 -8.256015515537454 -3.8580869173619905 hebbian
152 -8.804547571093698 5.250106635111322 hebbian
153 -8.971801089455731 -0.8352294029191201 hebbian
154 -8.187294427476198 -3.3512286689777655 hebbian
155 -8.276533674005266 -3.7824694352059827 hebbian
156 -8.371420188504777 -1.0672710735170727 hebbian
157 -8.702055725945101 2.6025755821772703 hebbian
158 -8.11104451949547 3.09198435954232 hebbian
159 -8.672579884284886 2.869618899288964 hebbian
160 2.462567769845679 -1.1317699080078814 hebbian
161 -10.588412264497094 -4.8713611344842915 hebbian
162 -11.172225347677367 0.050874423555820183 hebbian
163 -12.371873905390471 -3.3906412249238653 hebbian
164 -9.864403567545168 -6.661750445444014 hebbian
165 -10.824455917311674 -1.2989472373083972 hebbian
166 -9.850309906033692 -0.7918055471488514 hebbian
167 -11.406739106355731 -7.0178713312930805 hebbian
168 -10.388507303263966 -0.7417076079511207 hebbian
169 -10.441262934770247 -1.0782835187794007 hebbian
170 -10.507334028385 -5.688671328942085 hebbian
171 -10.818362223863918 -4.595166551096528 hebbian
172 -9.832792937835086 0.8567646197786926 hebbian
173 -10.091562037478388 -6.570451771415409 hebbian
174 -10.673593566571155 0.8781736049674667 hebbian
175 -11.345002693896197 -7.492308195746852 hebbian
176 2.954688446657713 -0.3490946473439769 hebbian
177 -8.202451256141917 -0.9744263299051277 hebbian
178 -12.35938943795506 -5.895743826508035 hebbian
179 -13.20365806838761 -3.305629310149439 hebbian
180 -11.604785248635096 0.19887501026767065 hebbian
181 -9.952359975279755 -3.174207618291889 hebbian
182 -11.13141812921706 -4.054996137263673 hebbian
183 -12.290087708300172 0.5002366716809469 hebbian
184 -10.554465362113957 -2.838839176402285 hebbian
185 -11.20721127702743 -4.638688786122051 hebbian
186 -10.964033949864099 0.29073681252564676 hebbian
187 -10.653575331613254 -5.631274573808788 hebbian
188 -10.129227378207133 -1.9298036482158871 hebbian
189 -9.240738169387827 -1.8890180636866731 hebbian
190 -11.192030347689668 -2.860285047235981 hebbian
191 -11.669364477234426 0.743054515427465 hebbian
192 3.5941248368641934 -0.348122925277847 hebbian
193 -8.855390206216862 -2.6854880309940676 hebbian
194 -8.65297770096089 -2.045077635237822 hebbian
195 -10.287019568581565 -2.1986582860753874 hebbian
196 -10.187875498246141 -3.0790290036359234 hebbian
197 -9.015910979206078 -1.6660824703334003 hebbian
198 -9.893436300319134 -2.023918067967835 hebbian
199 -9.68565687233717 -2.4764823227064623 hebbian
200 -9.088483345493838 -3.467869775316201 hebbian
201 -9.633452186630196 -1.6933698344173589 hebbian
202 -9.930740903290461 -2.7495051009993663 hebbian
203 -9.965615967065593 -3.4433617793037334 hebbian
204 -10.548641197532378 -1.8877933449704452 hebbian
205 -10.419607689929407 -3.127341822624415 hebbian
206 -9.556259237512977 -2.5259205481948683 hebbian
207 -9.443764710249473 -1.826036938309909 hebbian
208 -2.839489643040949 -1.6490232813283303 hebbian
209 5.4273175456166065 1.5417685260225928 hebbian
210 5.263600529031194 2.508645565990597 hebbian
211 5.5554283637909965 2.095585468109329 hebbian
212 6.226346650645178 2.1580477735835406 hebbian
213 6.207872596590979 4.093799141857892 hebbian
214 6.233937015925384 1.7969823718199298 hebbian
215 5.6478637734758035 1.755764225784915 hebbian
216 6.046016282959981 4.449708672501381 hebbian
217 5.7246164252227665 4.018631670702209 hebbian
218 4.516687787304596 2.6662387472955027 hebbian
219 4.140522790798108 2.9947323301259905 hebbian
220 6.096674714465761 3.577729060591835 hebbian
221 5.577446575278654 3.5949663391475353 hebbian
222 6.40364791350538 2.5775488035888103 hebbian
223 5.941134484377359 4.849920372150953 hebbian
224 4.103992695495336 0.05560288681004332 hebbian
225 -7.29440427005311 -4.470717074085794 hebbian
226 -9.970861631864125 1.304765434230545 hebbian
227 -8.941609680637072 -3.510954860162576 hebbian
228 -9.1900264749531 -1.480535282948908 hebbian
229 -9.819485499886133 -0.11213386181083834 hebbian
230 -10.67074789928324 -5.077473593686483 hebbian
231 -10.48241816626915 -2.7913417079818945 hebbian
232 -10.226734471790783 1.3019345215828229 hebbian
233 -10.459112937322253 -3.096293087038235 hebbian
234 -11.250097331525962 -4.57423864739487 hebbian
235 -9.540846522929716 0.5236296261908577 hebbian
236 -10.27447701714939 -4.444427625131806 hebbian
237 -8.184880138190564 -0.6435325390697857 hebbian
238 -9.320953560310457 -1.614930052305945 hebbian
239 -8.465405791450682 0.025231093621766298 hebbian
240 6.877969331680322 -0.05114717274660684 hebbian
241 -4.782018977355053 -2.245880065155301 hebbian
242 -8.65312062954054 -4.513582192042519 hebbian
243 -7.801968995533087 1.5726791584870528 hebbian
244 -8.141308990369808 -1.6347709258942196 hebbian
245 -8.715612406139789 -3.4175111867768178 hebbian
246 -8.153578197245697 1.0745272272091226 hebbian
247 -8.346015345522686 0.463939099724319 hebbian
248 -9.758474147695942 -5.207499635022963 hebbian
249 -8.565988845137898 1.9499201842686331 hebbian
250 -8.46117570772947 -1.617561394424538 hebbian
251 -8.790847703663605 -4.2975359262174315 hebbian
252 -8.30253431885889 1.71962456194649 hebbian
253 -8.047668714572 -0.6519587625859762 hebbian
254 -8.295327089222061 -2.909358259891915 hebbian
255 -8.394276582048608 1.7188649585198204 hebbian
256 3.533820279373647 1.4328997276122284 hebbian
257 -9.856583451525777 0.8635181667995263 hebbian
258 -10.77388039934074 -0.07271777088163911 hebbian
259 -10.350298788824395 -3.2336434566249044 hebbian
260 -11.138537043941316 0.09501457741411903 hebbian
261 -12.154323197627196 -0.12683380150466816 hebbian
262 -11.559709903397273 -5.745022267567482 hebbian
263 -10.8938823379532 -0.4895235982010591 hebbian
264 -11.983678673161823 -0.20813673306885205 hebbian
265 -11.450315709464347 -3.49758473843879 hebbian
266 -11.089661931914437 -3.1140137666682497 hebbian
267 -11.011684351588128 0.021782201145399423 hebbian
268 -12.386708410183806 1.9041348647017948 hebbian
269 -11.792244089580452 -4.252317957871553 hebbian
270 -12.449524454296682 0.9517891663175054 hebbian
271 -12.218317947856784 -2.6115925373252087 hebbian
272 3.537313157307251 -0.9163177244144064 hebbian
273 -8.082571620435413 0.8942245063573183 hebbian
274 -9.513069438272762 -2.700224424968253 hebbian
275 -9.194136543097 -1.9432543666818696 hebbian
276 -9.357295432706387 0.6835363442765832 hebbian
277 -9.628940695431497 -1.9407309304360636 hebbian
278 -8.571791292480782 -3.3857801146604096 hebbian
279 -9.387050043556503 0.554303005666385 hebbian
280 -8.39622294938661 -4.907398988801035 hebbian
281 -9.327841797170686 1.9146767674657452 hebbian
282 -10.321812309833495 -3.131936339016541 hebbian
283 -9.513522921714017 -3.5884531528271824 hebbian
284 -9.252160618579243 1.489074955928831 hebbian
285 -8.805526920137117 -0.04567116019599849 hebbian
286 -9.160234744457535 -3.8398533567933373 hebbian
287 -9.748671434289449 -3.8670800942714965 hebbian
288 4.389584228998964 0.12063103061760273 hebbian
289 -9.195147411114547 -2.632082800263587 hebbian
290 -10.619784516801284 -2.7565444173840405 hebbian
291 -9.733299638896627 -3.235213667534606 hebbian
292 -9.177539847309246 -3.6710428248334384 hebbian
293 -9.701013341886403 -2.9388051746497488 hebbian
294 -9.950308037709178 -2.3348004035247643 hebbian
295 -9.895766632441742 -3.912013837493686 hebbian
296 -9.2022587440445 -3.1601069047316352 hebbian
297 -9.6913393164209 -2.619377330097845 hebbian
298 -9.789627383423854 -3.3443970227930944 hebbian
299 -9.218856900099066 -4.246236707942189 hebbian
300 -10.294426257581874 -2.186649714214698 hebbian
301 -10.00484897717649 -3.836834708933077 hebbian
302 -9.53529342761152 -3.868921561098813 hebbian
303 -8.917099637709901 -2.307560136707941 hebbian
304 4.916528590347772 -0.1660297739240129 hebbian
305 -5.836460330702918 -1.3364787685734265 hebbian
306 -7.593909899825011 -0.5888192296320545 hebbian
307 -7.551248442731952 -4.145457583136656 hebbian
308 -8.909679914103803 0.5460958545693225 hebbian
309 -8.20262193942464 -5.58932314723738 hebbian
310 -8.731652484253727 -0.4236698695806475 hebbian
311 -8.427749490775106 -4.5899201196222466 hebbian
312 -8.56492625684221 -3.218873664461881 hebbian
313 -8.607754379864108 0.7421495293023538 hebbian
314 -8.545168015615467 -4.503898231789666 hebbian
315 -9.164339550943781 0.24493437500240275 hebbian
316 -7.671058152384317 -1.7977703115325308 hebbian
317 -7.917049374243408 -4.7717358338639375 hebbian
318 -8.780034726250735 -0.21664963953913982 hebbian
319 -9.911614702115859 -1.7413974793538094 hebbian
320 0.959802428378688 -1.1410663598419435 hebbian
321 -5.530245294480607 -2.3951545072087455 hebbian
322 -8.44083192366436 0.3711867266855744 hebbian
323 -11.161286942021368 -1.1982681244255176 hebbian
324 -11.023321990479467 -1.3907476938546905 hebbian
325 -11.831520681871815 -1.169891785732401 hebbian
326 -10.649264122319096 -2.3070809963960075 hebbian
327 -10.598894851227941 -1.7363246662392344 hebbian
328 -10.885654998422869 -1.0932454627661565 hebbian
329 -9.883705549448527 -1.482428576201479 hebbian
330 -9.781544718172018 -2.2079159276917797 hebbian
331 -11.397693956472642 -1.683220152651969 hebbian
332 -11.128774529984184 -1.1278171232772747 hebbian
333 -11.150420439703282 -0.3300249703587029 hebbian
334 -10.338989153183482 -2.1869238527023382 hebbian
335 -10.924897666950342 0.8416609474136262 hebbian
336 2.1075475865677378 3.457226905967803 hebbian
337 -7.971785601759685 -4.943262455291383 hebbian
338 -11.34352005377698 -4.614740257088507 hebbian
339 -9.853018025045142 -4.899108641516159 hebbian
340 -12.512539866427097 -4.076141528580009 hebbian
341 -10.80400563107826 -3.6520187043698513 hebbian
342 -11.210057916006813 -4.102863154432946 hebbian
343 -10.753688977049654 -3.4720556885451543 hebbian
344 -12.153708779521551 -3.5937411601957487 hebbian
345 -12.057052380063768 -3.0702862518031075 hebbian
346 -12.09150091321917 -3.211589121568302 hebbian
347 -12.314622886459121 -2.7682712542933374 hebbian
348 -12.028797535323788 -1.7249158906657676 hebbian
349 -11.22433714391215 -1.2504986378166945 hebbian
350 -11.824375662376033 -1.466720594298916 hebbian
351 -11.26195811576043 -1.8007698144077617 hebbian
352 0.186809158788791 -1.3425972433254323 hebbian
353 -6.490525358330462 -2.161959557350815 hebbian
354 -9.074430558281604 -2.9621382088483754 hebbian
355 -9.935356725043144 -2.7651118299313837 hebbian
356 -11.546703664332306 -3.7064775769172194 hebbian
357 -11.501017741791586 -2.5673565089882047 hebbian
358 -10.862384163991617 -2.2742975367620817 hebbian
359 -11.319745051798597 -4.128310394104177 hebbian
360 -9.970217488915518 -3.019902175121116 hebbian
361 -10.914139472503857 -1.0307003985945193 hebbian
362 -9.522377971410897 -1.6840539820257912 hebbian
363 -10.532406183847296 -2.2751666066042797 hebbian
364 -10.42309827969536 -1.8229513548705196 hebbian
365 -9.827178425035092 -2.485738655880698 hebbian
366 -10.706214855954183 -3.280138704288144 hebbian
367 -9.064823614889468 -2.497239039221202 hebbian
368 2.454871255755816 1.3756544165207425 hebbian
369 -3.9892507172346594 -2.57275661909448 hebbian
370 -5.732200200783541 -2.9476911304854374 hebbian
371 -8.294189832892233 -4.121413800794435 hebbian
372 -8.582126473307785 -3.5555431761456435 hebbian
373 -9.36763739661003 -4.4893962191285715 hebbian
374 -8.474074007678354 -3.497918871956319 hebbian
375 -7.925712122707923 -3.6290038408249927 hebbian
376 -7.030100724763824 -3.43300382421474 hebbian
377 -7.401520781907073 -3.5104410669284665 hebbian
378 -9.61623918488317 -3.2377888947544022 hebbian
379 -7.778871094419805 -3.0922450567090727 hebbian
380 -9.106205594338652 -3.997469398916411 hebbian
381 -8.272799250278213 -3.315930491779854 hebbian
382 -8.491858045645612 -4.024686037476242 hebbian
383 -8.34677411166075 -3.8743202204708638 hebbian
384 0.9828575137601447 -1.009090745553893 hebbian
385 -7.830372475215985 -1.4760726406954991 hebbian
386 -8.582002230064258 -2.458267336002869 hebbian
387 -9.73572944543942 -3.055153616844687 hebbian
388 -10.118015211036289 -2.655946004758834 hebbian
389 -10.912902061571849 -3.5408820730838517 hebbian
390 -9.525825396293481 -2.9998194229818425 hebbian
391 -9.716317481263305 -3.7510991380918752 hebbian
392 -9.67027309399792 -2.706647362847029 hebbian
393 -9.653082954263484 -3.384464677399322 hebbian
394 -9.849443867458975 -3.6293888524511027 hebbian
395 -9.77887020544475 -4.5951596969463955 hebbian
396 -9.484788182623564 -3.1764763555439597 hebbian
397 -10.673429732884788 -3.297635426182765 hebbian
398 -10.583061702287806 -3.4152938668277755 hebbian
399 -10.626986568390478 -3.110415608058644 hebbian
400 2.729786088714312 2.0708623249290916 hebbian
401 -5.849179695322492 -4.8343691159913105 hebbian
402 -10.45385090987112 -2.8389838638529117 hebbian
403 -10.889914948475491 -3.589891290166398 hebbian
404 -10.14321924130063 -1.4485593522713751 hebbian
405 -11.090108191823228 -1.9457502608621724 hebbian
406 -9.386555598378191 -3.1704803939832504 hebbian
407 -9.908365168186116 -2.417365904866819 hebbian
408 -11.706290512220344 -2.606019214102139 hebbian
409 -10.93212116182726 -1.0472370146676662 hebbian
410 -11.094085046469301 -2.2913795139032445 hebbian
411 -12.238900930359252 -3.0048214036541605 hebbian
412 -11.01512842530008 -2.794746761823761 hebbian
413 -11.301549722780676 -3.690788687409356 hebbian
414 -9.922627915444764 -1.2475344636780745 hebbian
415 -10.912565788815762 -1.743472025496394 hebbian
416 2.805324476331862 2.255355659415532 hebbian
417 -7.753201646172061 -4.758743850087761 hebbian
418 -10.130358060416347 -2.9744050276415788 hebbian
419 -10.153608619553419 -3.3176590073948735 hebbian
420 -11.142822579775087 -3.44893064629593 hebbian
421 -10.83829540119034 -2.510748303414656 hebbian
422 -9.45338802995132 -2.9099991059176524 hebbian
423 -11.462941181851516 -3.2083017427268 hebbian
424 -10.652914244478714 -3.2018211283953355 hebbian
425 -10.232676467327096 -3.41809956705421 hebbian
426 -10.436568967292171 -2.4676521845790402 hebbian
427 -10.508459650235919 -1.5701632160657881 hebbian
428 -8.702425015245941 -7.007714047947256 hebbian
429 -11.637165794335717 -3.2754074665521475 hebbian
430 -11.61976467293932 -4.456100001949888 hebbian
431 -11.151079557044044 -4.714380341922105 hebbian
432 0.48890868616261945 -1.5455817545138906 hebbian
433 -6.8780577523381154 -1.73883383130775 hebbian
434 -10.006046778586136 -2.7755974517339235 hebbian
435 -10.530731905127814 -2.85432276241746 hebbian
436 -10.797422665056104 -1.581102360917105 hebbian
437 -10.175231532945448 -1.8582048517366085 hebbian
438 -10.912007289041238 -3.032275295451562 hebbian
439 -10.255420926800756 -1.9818623804731361 hebbian
440 -9.521689953997033 -0.09431124739880871 hebbian
441 -10.106217689803692 -0.7049533797743989 hebbian
442 -10.246927782523061 -0.3175667004890543 hebbian
443 -10.69750653634829 -1.2640586637754632 hebbian
444 -9.776510436882669 -1.4493982559163514 hebbian
445 -9.474439140619017 -0.6233021072804265 hebbian
446 -9.763574977057178 -0.04735342248230931 hebbian
447 -9.687718585720194 -0.21080984682600232 hebbian
448 1.9209772219561727 -1.4792967006397446 hebbian
449 -4.603273772216689 -2.3905321030850444 hebbian
450 -8.74869305476466 -1.1807030305109176 hebbian
451 -10.833338853981909 -1.8942040997526117 hebbian
452 -9.407551652586774 -2.2568344970639522 hebbian
453 -9.558140730512308 -3.9559674087241357 hebbian
454 -8.916685383423786 -0.7131901760478271 hebbian
455 -9.845580729818508 -2.160139447195693 hebbian
456 -10.108336375334133 -2.3803274562192405 hebbian
457 -9.79675339071636 -3.1070595199033013 hebbian
458 -9.819456919327752 -3.146755100644735 hebbian
459 -9.263462287381861 -3.8101326943711453 hebbian
460 -8.456312791352378 -0.7665035484317708 hebbian
461 -9.876646616174675 -3.258783716901321 hebbian
462 -9.814481333367228 -4.373359217818719 hebbian
463 -8.563401853733609 -1.4823291790509217 hebbian
464 1.3340112180317596 0.05177013498310458 hebbian
465 -5.051256433068938 -3.927781550171251 hebbian
466 -7.526748889849766 -3.0789273533829253 hebbian
467 -10.486697267700032 -2.3081126549627267 hebbian
468 -8.846199048490748 -3.2212211638463963 hebbian
469 -9.462154230994864 -4.130776468493777 hebbian
470 -9.592972409146332 -3.5143411063092325 hebbian
471 -8.415657364045778 -4.137691801853837 hebbian
472 -8.83687915708237 -3.8653050889885057 hebbian
473 -10.059965768801284 -3.9602440227053455 hebbian
474 -9.21126958988501 -4.603302266654413 hebbian
475 -9.966865440200845 -4.023985669013811 hebbian
476 -9.44180955283768 -4.167694264569553 hebbian
477 -8.465369625176553 -3.9174415092678805 hebbian
478 -8.92101103655927 -3.7492039745119614 hebbian
479 -10.220917485371322 -5.140466426867394 hebbian
480 5.158826739887281 1.3530925692136346 hebbian
481 -1.56108235654914 4.683469934098977 hebbian
482 -3.4814625251889013 5.355889568598832 hebbian
483 -3.8633817606006198 5.321743232631856 hebbian
484 -3.9431766874783216 5.274510402029512 hebbian
485 -4.125680697167691 5.361686863995811 hebbian
486 -4.39401165567346 5.488497199895882 hebbian
487 -4.470525437317613 5.452569116732709 hebbian
488 -4.812792587626599 5.556598675067664 hebbian
489 -5.045473623242624 5.111435184991212 hebbian
490 -6.001460691529382 3.8076924371452674 hebbian
491 -3.2761685449497717 4.925022181503251 hebbian
492 -5.538466599217234 4.853188182118613 hebbian
493 -4.97527977784314 4.344814431523617 hebbian
494 -2.393780250422307 5.682603926493709 hebbian
495 -5.487710787159525 6.565583671757061 hebbian
496 5.805483705860422 0.4439362516643239 hebbian
497 0.2738050994123557 4.372923098053161 hebbian
498 0.868088432690719 4.4519469808006455 hebbian
499 -1.1123586474661649 5.850800460761442 hebbian
500 -0.6638787065569294 6.382545812728481 hebbian
501 -0.8106073377886139 6.241122348839572 hebbian
502 -1.6810661343782616 5.735263471810354 hebbian
503 -1.345275109338204 6.356799873273663 hebbian
504 -1.148903251479439 6.1704368386644335 hebbian
505 -0.12578427248690952 5.98699171175359 hebbian
506 -0.22654574246118206 6.026720654516314 hebbian
507 -0.20741963210769235 5.608371677344784 hebbian
508 -0.6957897626596642 5.5893131179751645 hebbian
509 -0.8032254109535014 5.210400702376088 hebbian
510 -0.7324791716825196 6.644240357664953 hebbian
511 -0.6489098259599471 6.312568818535413 hebbian
512 3.6502599977714687 2.3842862545845414 hebbian
513 -4.737162128845611 4.174203472791537 hebbian
514 -6.395282448516905 3.1138847678777055 hebbian
515 -7.058582114649604 3.628913011010583 hebbian
516 -6.648191379979405 3.4807441881302044 hebbian
517 -7.727717517787376 3.046734771422686 hebbian
518 -10.030260555865922 2.3781711043125515 hebbian
519 -8.229010926575242 4.215694424493878 hebbian
520 -8.459644645035212 3.5487523545862025 hebbian
521 -9.007937162811094 3.880733520845432 hebbian
522 -8.552944988264201 4.130008794582463 hebbian
523 -9.74392009448097 2.9305340268951543 hebbian
524 -8.22491591398915 3.644411124617375 hebbian
525 -9.777079961368385 2.689090749168937 hebbian
526 -9.369845051932831 2.7318647911199765 hebbian
527 -12.025626359652133 2.8956896000524375 hebbian
528 3.757239426367469 1.3088377670178535 hebbian
529 -1.8831245212524088 4.925287977660942 hebbian
530 -2.8110573684122264 5.272718164709341 hebbian
531 -4.715044806995949 5.327183735046878 hebbian
532 -4.284457136427411 4.99641496389332 hebbian
533 -4.077572120969891 4.831186094124587 hebbian
534 -3.742463683847928 5.043234425079276 hebbian
535 -4.353148952457425 5.516687505794055 hebbian
536 -3.9121434516210747 5.985302787254975 hebbian
537 -3.992327192259039 6.444766337159458 hebbian
538 -3.6631481966039683 6.438418262511184 hebbian
539 -4.127552676427422 6.89587495162919 hebbian
540 -3.8284750891346753 6.459980388600779 hebbian
541 -4.051798154975676 7.065876673011733 hebbian
542 -4.175115982205795 6.965962730623614 hebbian
543 -2.9053124227355296 6.764023108101891 hebbian
544 3.135941091578309 1.3447028307876394 hebbian
545 -5.344212218366383 5.019958959229914 hebbian
546 -5.8660784052264345 5.026817705193445 hebbian
547 -5.540768384970046 5.296276478602687 hebbian
548 -5.63273866595286 5.131520503910936 hebbian
549 -5.6677305820314166 5.391097878960162 hebbian
550 -5.781326987796144 5.54996330430581 hebbian
551 -5.881383003646042 5.735281647606611 hebbian
552 -5.107273676281813 5.996623473061456 hebbian
553 -6.046242767904859 6.555338519085298 hebbian
554 -5.899054172553889 6.681907517002382 hebbian
555 -5.3497552112070075 6.2934649070419875 hebbian
556 -5.641523778539421 6.23877780618242 hebbian
557 -5.8502052095846535 6.389066371178011 hebbian
558 -5.902453813105835 6.2077777299255175 hebbian
559 -6.10824401819516 5.91567592901216 hebbian
560 4.302777143477895 0.16877015741255919 hebbian
561 0.6906613149029242 4.374007221777014 hebbian
562 -0.958762321314989 5.064464143634 hebbian
563 -2.421752832954108 6.118241812615888 hebbian
564 -0.4925291698709531 6.162339496549207 hebbian
565 -1.0925912136951068 6.353846556503222 hebbian
566 -0.8004542671123621 6.622667591375515 hebbian
567 -0.8413244752791633 6.478082077931593 hebbian
568 -1.1218725252770685 6.928815468750834 hebbian
569 -1.511452940160526 6.78556457045851 hebbian
570 -0.8440072104185025 7.437771222848884 hebbian
571 -0.4301237490645521 7.209076502444445 hebbian
572 -0.4704701534973367 7.46774972365488 hebbian
573 -0.5516220308967772 7.116266857571027 hebbian
574 -0.3494940871484656 6.972428146643688 hebbian
575 -0.5272494828015963 7.108679360514787 hebbian
576 3.438113336033339 0.22624567336627474 hebbian
577 -2.2404813258118432 4.098695015763253 hebbian
578 -3.9671073387918248 4.564027083345804 hebbian
579 -4.6437273497929725 5.251572949501118 hebbian
580 -4.258761668311907 5.380532717220969 hebbian
581 -3.5013581952254715 5.051515063962764 hebbian
582 -3.6732612080166263 5.257959372397483 hebbian
583 -3.636422884037007 5.175132022696154 hebbian
584 -3.6608540256378035 5.0457534091861795 hebbian
585 -3.528879046439809 4.807970187708159 hebbian
586 -4.258393844153974 4.963573574401814 hebbian
587 -3.756167210834156 5.027638025111289 hebbian
588 -3.6205327076705345 4.535464383941155 hebbian
589 -3.316367126458526 4.662321299826943 hebbian
590 -3.4193048538638506 4.94526013347665 hebbian
591 -3.1951553548206655 5.821356614486112 hebbian
592 5.53538759962078 0.22039884472667082 hebbian
593 1.8415421519850654 4.397325982594785 hebbian
594 -1.6993463386202217 5.427596300890307 hebbian
595 -2.1238254898074787 5.794139976710223 hebbian
596 -2.2989119736427184 5.811232707082701 hebbian
597 -0.17632716318356184 5.543498436592939 hebbian
598 -0.8085322802640307 5.748776335261649 hebbian
599 -1.2234767887206766 5.414102834152127 hebbian
600 -2.116835541352833 5.398274733221646 hebbian
601 -5.180248676613573 4.983781315660351 hebbian
602 -1.4768385229628354 4.924090042154964 hebbian
603 -1.8448231816879495 5.85590748354621 hebbian
604 -2.344863532439719 6.240066247750342 hebbian
605 -2.287157337878493 6.108275566762121 hebbian
606 -2.8118156460174766 6.311330099791525 hebbian
607 -1.5810964368366112 6.2813228164813255 hebbian
608 5.012226796271299 0.25814786976404436 hebbian
609 0.3383429462293749 4.587943172934455 hebbian
610 -2.6236332436225935 4.939408974451154 hebbian
611 -3.219031965906194 5.226779884148646 hebbian
612 -2.4931509938632797 5.071028251039173 hebbian
613 -2.5042407155414 5.316309869353775 hebbian
614 -2.54133431284849 4.709986472874873 hebbian
615 -1.8997674729666723 4.369793474260592 hebbian
616 -1.9305814725412902 5.262296840850149 hebbian
617 -3.2643681713471566 4.897311703690983 hebbian
618 -1.6416513387947287 5.627990495356317 hebbian
619 -2.3608318376139623 5.47872268317098 hebbian
620 -0.8023673016724301 5.409001580863951 hebbian
621 -2.5228073401144395 5.833183941504936 hebbian
622 -2.4550317128503663 6.363679066710876 hebbian
623 -3.203013427635003 6.407706012366768 hebbian
624 5.239869313342667 -0.5015743329735692 hebbian
625 0.6646911538902396 3.2115623595225244 hebbian
626 -1.5664246106970243 4.63822482931988 hebbian
627 -2.5374711024167946 4.451719303664248 hebbian
628 -1.8397219310608517 4.801342588050831 hebbian
629 -1.552865696932843 4.4736375768224805 hebbian
630 -1.8604839832093676 4.27278656169908 hebbian
631 -2.7410376048582834 4.440037556761058 hebbian
632 -2.556017020636329 3.3673770903612046 hebbian
633 -1.7686008118125642 4.3777869751558205 hebbian
634 -1.1560155961124607 4.228851016463992 hebbian
635 -1.5653280464671373 4.415001537955315 hebbian
636 -2.0084974408024516 4.296655021058687 hebbian
637 -1.4703207819454245 4.1686698311800185 hebbian
638 -1.5517988358860773 4.397479441065888 hebbian
639 -1.9652895574535372 4.637599139118981 hebbian
640 3.8630553415625566 -1.2735352514841196 hebbian
641 -4.898773993971854 0.6823410309556086 hebbian
642 -6.802312755864384 0.7763510869667088 hebbian
643 -6.692983682432021 1.1533306091922941 hebbian
644 -6.575301105229314 1.6060855051612577 hebbian
645 -6.710320917500287 0.14403151706644327 hebbian
646 -6.897881179826004 1.0642261547441962 hebbian
647 -6.508474057047119 0.8903048313425636 hebbian
648 -6.3069931016156895 1.9443097758128975 hebbian
649 -8.392523398943371 2.623076144494493 hebbian
650 -6.97007462099351 2.8183142741485305 hebbian
651 -8.301741455018167 3.6118411393230727 hebbian
652 -8.985101301137865 3.876525601173878 hebbian
653 -10.214178689304116 4.191493600161579 hebbian
654 -10.264118572376091 6.1004010828536845 hebbian
655 -9.66814673640014 5.834238366873503 hebbian
656 3.9543287502307725 -0.0947395287123213 hebbian
657 -3.314989425785559 0.5984641055311791 hebbian
658 -5.96443623417707 1.430491028714244 hebbian
659 -6.439072780082031 2.5847857922052073 hebbian
660 -5.165704896038869 1.8181534752468516 hebbian
661 -7.5358521524532245 3.268024273417757 hebbian
662 -7.381757754780628 2.963569995246931 hebbian
663 -7.579569155084022 3.650221424522213 hebbian
664 -8.013311737203116 5.0841339524848115 hebbian
665 -8.53371918966588 4.650221436406137 hebbian
666 -8.097713517702912 3.38556748128741 hebbian
667 -8.200375623863428 3.528084872722516 hebbian
668 -7.626997164416437 5.008315061680372 hebbian
669 -8.754061236843107 5.1212661983697405 hebbian
670 -7.078736182952773 4.1813042235282465 hebbian
671 -3.8316481396825854 2.4235234239577927 hebbian
672 3.9581276311243396 0.9410701491000892 hebbian
673 -1.9301938277736452 -1.758824554013165 hebbian
674 -5.718254194964119 -0.18794431718361287 hebbian
675 -5.582525879961508 0.55027959816286 hebbian
676 -7.230918048699743 0.39959973097398377 hebbian
677 -6.705565998079893 0.35259498155807933 hebbian
678 -7.496261275727169 1.5809078867460877 hebbian
679 -8.798213904817013 1.6406152628243158 hebbian
680 -9.506563684166265 1.471008020073907 hebbian
681 -8.285807694455016 2.335274942447264 hebbian
682 -8.275596166703169 1.727492104308348 hebbian
683 -8.928458390921216 2.230047580098179 hebbian
684 -9.20938614818269 2.062870739582501 hebbian
685 -9.21600003882018 1.8575205382266409 hebbian
686 -8.588960327532686 1.6990507133608457 hebbian
687 -9.001166369826922 3.6492248768998117 hebbian
688 4.299857017475247 0.9082652606253523 hebbian
689 -3.667435472744152 -0.5272495894126997 hebbian
690 -6.563736465956921 -0.6218603910613245 hebbian
691 -7.784092270244932 1.6511335522417476 hebbian
692 -7.8516938955427555 1.4849160898036964 hebbian
693 -8.596861841249131 2.322408691499024 hebbian
694 -9.237453615559035 1.7601384717741269 hebbian
695 -9.74206887098051 2.182563964512497 hebbian
696 -9.619957038651261 2.407095113323101 hebbian
697 -9.24332581600084 3.1574325188831653 hebbian
698 -9.790378460916008 2.6258902348742668 hebbian
699 -8.66499415644719 2.04642235945163 hebbian
700 -9.260173296622773 2.580718908601422 hebbian
701 -9.083526346723827 2.2488496330278807 hebbian
702 -9.859323025542034 2.850508386621111 hebbian
703 -10.245886064621736 2.757558190753707 hebbian
704 3.561563454307522 1.1863651086840183 hebbian
705 -1.0745611035657332 0.14822726384356927 hebbian
706 -1.7995297213076016 -2.3886795109193 hebbian
707 -4.364637313099481 -1.2376438601306106 hebbian
708 -4.04629255089424 -1.0993867650478009 hebbian
709 -3.3275100175108783 -0.934209668289915 hebbian
710 -3.5798183775344046 -1.1252066755346728 hebbian
711 -4.746615025525201 -2.0901821081682774 hebbian
712 -3.4966270375793385 -2.649464718212929 hebbian
713 -3.7689085040354575 3.043874989793298 hebbian
714 -3.427598367859713 0.0296316193341486 hebbian
715 -2.8971207088065514 0.25774002622204084 hebbian
716 -4.8225345734402305 0.027744374413237904 hebbian
717 -6.393087390249043 0.33940256819124526 hebbian
718 -5.455000060088591 2.8056321653551444 hebbian
719 -5.459536992781497 2.8543475525985618 hebbian
720 3.8835435837124352 1.5360431656591174 hebbian
721 -1.8231226753503635 -0.37730806441235604 hebbian
722 -5.307326968055289 0.34595623495188205 hebbian
723 -7.470687410774016 0.6564836109229937 hebbian
724 -6.275744612005418 -1.4190019880412466 hebbian
725 -5.35127876042805 -0.18720961034093425 hebbian
726 -5.888007121091465 -0.3561533389943012 hebbian
727 -7.68924406515744 0.4180382374775924 hebbian
728 -7.716803862132837 1.95235881479001 hebbian
729 -7.329593392505197 0.591993216392603 hebbian
730 -8.43568179099782 1.722888893329795 hebbian
731 -9.007639264147087 0.8217137356393122 hebbian
732 -7.185581327467416 -0.923103756883738 hebbian
733 -7.84803314891515 1.57341594751194 hebbian
734 -9.67308801307594 1.9658782521799953 hebbian
735 -8.862758987171139 2.6155454649521697 hebbian
736 4.633414523035836 0.6122945404920798 hebbian
737 -3.9827866862546593 -1.287413232814819 hebbian
738 -7.189738801068942 0.26508242472007815 hebbian
739 -6.8165351256585565 0.6711192840679944 hebbian
740 -8.626176291775105 0.9046136480275832 hebbian
741 -7.307204514474208 0.048415868248358994 hebbian
742 -9.21432881630272 2.432507648252449 hebbian
743 -8.926485882505483 2.3127279273316894 hebbian
744 -8.89074045002988 2.4403810996607187 hebbian
745 -8.10240035722362 2.014234077362861 hebbian
746 -9.056815083958877 1.9289731696076908 hebbian
747 -9.146278672309347 2.248599008572642 hebbian
748 -8.70423608585478 2.489854428719572 hebbian
749 -9.499419252386337 3.786019902223174 hebbian
750 -9.368561587285487 3.2613017728993947 hebbian
751 -8.756900370030696 1.3267741929798955 hebbian
752 4.3047174445925975 1.221803604106186 hebbian
753 -2.5839636150809713 -0.42157976120402885 hebbian
754 -5.904409523505727 0.3120809279185582 hebbian
755 -6.686417699378046 1.1223136889576435 hebbian
756 -8.09741191596241 1.4408490858829568 hebbian
757 -8.550543076169772 1.2291282379927457 hebbian
758 -8.30320806452477 1.8213548951479963 hebbian
759 -8.900557975037984 1.7404370300354057 hebbian
760 -9.381903866043505 2.608909462943853 hebbian
761 -9.768959551192895 3.2930398133416174 hebbian
762 -11.304719990691098 2.543508346104396 hebbian
763 -10.599274753537996 3.586176869270491 hebbian
764 -10.840832548093159 3.2025614096951847 hebbian
765 -10.655553755065505 3.5640000751733694 hebbian
766 -10.877368313400012 3.9990235255301 hebbian
767 -10.932079839106636 4.2523377079251246 hebbian
768 2.340933043463785 -0.4677452368333133 hebbian
769 -1.9996121199932695 -0.34188299020722196 hebbian
770 -4.983095458429467 0.7794624517390477 hebbian
771 -8.737175878391415 1.3272255461684201 hebbian
772 -6.970980927728702 0.26511446622732737 hebbian
773 -8.744936928801211 1.254667076170954 hebbian
774 -9.414859101975251 1.4277930860715426 hebbian
775 -9.53873751221306 2.052561333104263 hebbian
776 -10.338492583222356 3.674279630433016 hebbian
777 -8.8931324743368 2.3074819127531554 hebbian
778 -8.779392660585804 2.253907380988577 hebbian
779 -7.193795140681669 1.7991576315200275 hebbian
780 -6.889044270419288 -0.07238814444698205 hebbian
781 -9.697187340119495 2.178870188131061 hebbian
782 -10.016437692308745 2.5318154883609707 hebbian
783 -9.288369251631371 3.156227546873234 hebbian
784 3.785026497814708 -0.42174200920514304 hebbian
785 -5.424473300280274 1.095500464748286 hebbian
786 -7.02134899250702 1.2628357805863601 hebbian
787 -8.485796066542404 2.525027438990545 hebbian
788 -7.743036246693216 2.8032066011203205 hebbian
789 -7.867100891901916 3.8877153823877753 hebbian
790 -9.498764179873612 4.633285867935997 hebbian
791 -9.147582206744842 4.29003720076801 hebbian
792 -9.024981556599748 4.182249335142992 hebbian
793 -8.638518711434275 4.923562253874099 hebbian
794 -8.969023518696217 4.01144615473053 hebbian
795 -9.344607154128127 4.992341522644525 hebbian
796 -10.59261533299352 3.767781041194572 hebbian
797 -7.528547131364798 2.000689965285953 hebbian
798 -8.014729483116918 3.2788972033789725 hebbian
799 -8.644867083290963 3.19788004463256 hebbian
800 -0.7862116295668741 0.3038391697491402 hebbian
801 -1.7931712867712992 2.075011269670627 hebbian
802 -2.5655666006218967 1.4229248089871234 hebbian
803 -1.673069887445956 1.8959685394261274 hebbian
804 -1.8455565798684725 1.8231864773283435 hebbian
805 -2.0004808318523617 2.085483701686881 hebbian
806 -1.8989323714419484 2.0064410240113646 hebbian
807 -1.5780823627770777 2.317942589306437 hebbian
808 -1.5952356882202394 1.8042215996172095 hebbian
809 -1.6354502465712242 1.7971000626738725 hebbian
810 -1.7072478766295762 1.966776752300009 hebbian
811 -1.2264960837051744 1.6176001876213053 hebbian
812 -1.8215923163373944 1.703165400614782 hebbian
813 -1.8067959779590745 1.601445489214592 hebbian
814 -2.3642261066705026 1.4342782922912922 hebbian
815 -1.355676686981409 1.5712899380451457 hebbian
816 -5.347673461486252 3.5757821162718844 hebbian
817 -0.7021333768596583 1.227302755049616 hebbian
818 -0.5150928557980893 1.5683223539930018 hebbian
819 -0.5149519836416736 -0.33917072801050546 hebbian
820 -0.008276318219604067 -0.9312018830400136 hebbian
821 -0.07365261159626633 -0.6428430770780245 hebbian
822 -0.20526937014049007 -0.8363180089022187 hebbian
823 -0.2562204131232836 -0.08493275312615144 hebbian
824 -0.3452157806613139 -0.8100653887823984 hebbian
825 -0.11772324613955408 -0.7590854493558257 hebbian
826 -0.34530213656068875 -0.32586454877384874 hebbian
827 -0.545451048090948 -0.10229536109352004 hebbian
828 -1.0621454289936068 0.6499222258999791 hebbian
829 -0.1909517302613293 -0.4820943279357259 hebbian
830 -0.37717461208174397 -0.6007073901389755 hebbian
831 -0.22801026280264328 -0.6649616125724395 hebbian
832 -0.9565673929474601 -1.3998173558331002 hebbian
833 -1.6937391005186972 1.036341056374712 hebbian
834 -2.587087383686044 1.4827226660986361 hebbian
835 -2.0370692763761302 1.7350010680872088 hebbian
836 -2.0544583216561025 1.8195698946301322 hebbian
837 -2.351692802088258 1.7222117136622896 hebbian
838 -1.9068044081942181 2.1619617845567847 hebbian
839 -1.856072895610771 2.2352273781483754 hebbian
840 -2.2422193003087374 2.4921544251305665 hebbian
841 -2.426803271114719 2.2162337328800623 hebbian
842 -2.7775323312516096 1.789565677565263 hebbian
843 -2.736730876430376 1.8575220043595877 hebbian
844 -2.095387280714379 1.1909775041326007 hebbian
845 -2.1265395095727033 2.2112545343303167 hebbian
846 -2.159704774360051 1.7761916555407373 hebbian
847 -2.495751699146381 2.201031323638952 hebbian
848 1.3671782776627885 -0.7596581111193854 hebbian
849 -0.009109847746104792 -0.4234701357574171 hebbian
850 0.12219385731814282 0.5698228449829916 hebbian
851 0.13879724000907265 0.9488045173251175 hebbian
852 -0.08744630352695709 2.1586175322816197 hebbian
853 -0.13107137170984776 0.809461831739434 hebbian
854 0.2883257354291966 1.4073292817936174 hebbian
855 -0.07375371893633054 1.1501750752991187 hebbian
856 -0.07426436844562072 0.9296867033698272 hebbian
857 0.26632642056708533 0.57960982243044 hebbian
858 -0.08917757130845966 1.0998352681810792 hebbian
859 0.18207196588583177 0.5297209474675639 hebbian
860 0.3589332764674833 0.6550214535325074 hebbian
861 -0.01711291494158365 -0.9749557791213216 hebbian
862 -0.29155571616385345 -0.87860585034831 hebbian
863 -0.2758655208003855 -1.3497325336931532 hebbian
864 -3.6113050202312604 1.7820391097558816 hebbian
865 -1.7013452745639936 1.0001419725103307 hebbian
866 -1.3141367684598257 1.9905516205320852 hebbian
867 -1.6819826685331565 1.2000286943501324 hebbian
868 -1.402430681894079 1.4272737233940538 hebbian
869 -1.814823543291357 1.377555442668277 hebbian
870 -1.5505638092105432 1.2987477709642554 hebbian
871 -0.9885807122056427 2.580718152053149 hebbian
872 -1.7856051993404902 0.8332028481199844 hebbian
873 -1.1084515353666153 1.7306046148598637 hebbian
874 -1.5002667977056696 1.4967603764944626 hebbian
875 -1.3456592217104506 1.8965049116351713 hebbian
876 -1.240353886305709 2.74897021641357 hebbian
877 -1.896295555705957 1.915230013084607 hebbian
878 -1.5704852121367892 1.678400134903078 hebbian
879 -1.3616937829520568 1.8407977924512051 hebbian
880 3.6638687326441155 -0.8918894143431684 hebbian
881 -5.240466490499331 -2.4195832090342058 hebbian
882 -5.064662505227144 -2.4351899201565965 hebbian
883 -5.598778788762174 -2.0727008718580677 hebbian
884 -5.34254424109509 -0.8850479503891144 hebbian
885 -5.907064343320093 -0.6259057109089696 hebbian
886 -5.356528634396635 0.10767660433297821 hebbian
887 -5.82858876210108 0.2683098770573733 hebbian
888 -5.819529450343774 1.0756894725905712 hebbian
889 -5.165566864236196 0.5709695946394989 hebbian
890 -4.975313834636375 0.6910654807341948 hebbian
891 -4.9627644482342 0.9706125901366052 hebbian
892 -5.583294209399384 1.1792733363323082 hebbian
893 -5.405716006274303 0.9988017885730737 hebbian
894 -5.431857243929022 1.5322314053835584 hebbian
895 -5.483392264490211 0.832379597005851 hebbian
896 -1.4110602798903074 0.7175264001073525 hebbian
897 -0.73482491082266 -0.3137449026265927 hebbian
898 -0.7131106569647454 -0.13952621319343322 hebbian
899 -1.2218657597780398 1.0396156701949588 hebbian
900 -1.4790614354168419 1.3230439022416034 hebbian
901 -1.476999355245599 1.363777328173997 hebbian
902 -1.3261905968649152 1.2189027681932636 hebbian
903 -1.434845227667383 1.5823129385329389 hebbian
904 -1.1189274175588797 1.5741236805209187 hebbian
905 -1.135671787908873 1.5986787819573969 hebbian
906 -1.1662122325526518 1.9993349599412913 hebbian
907 -1.0792019281510996 1.827643122344344 hebbian
908 -0.8217374223927434 1.6835454243812524 hebbian
909 -0.5816329377015443 1.6857754742712743 hebbian
910 -1.5540919968274474 1.7485919913749117 hebbian
911 -1.331067112152178 1.644137081847791 hebbian
912 -1.6401480260617247 1.6398605516293199 hebbian
913 -0.47081497062035466 1.916314751352307 hebbian
914 -1.372893670557816 2.3286977979298964 hebbian
915 -1.1330440597904616 1.8593075073476755 hebbian
916 -1.4579492836496954 2.3282729552260935 hebbian
917 -1.3203175372964207 1.9029661765188053 hebbian
918 -1.3652942398596235 2.8310247563314763 hebbian
919 -1.6507120203017156 2.2695036334852134 hebbian
920 -1.2306353501344014 2.8796101945079515 hebbian
921 -1.5978659447844874 2.6056943103353336 hebbian
922 -1.3268248579726583 1.6262816398532578 hebbian
923 -1.4447731086505597 2.4889694345652345 hebbian
924 -1.2987705518452055 2.265995417220348 hebbian
925 -1.601996019188371 1.6934883871435782 hebbian
926 -1.627153370492551 2.2180078769307405 hebbian
927 -1.4227277596109724 2.8765135705945135 hebbian
928 -1.8973981375694071 3.150665513628382 hebbian
929 -0.7937679452680405 0.7831746029649592 hebbian
930 -0.07365516280109656 -0.06537411584381055 hebbian
931 -0.4254316914779716 -0.26099103430490334 hebbian
932 0.07219203720729823 0.11912135077977616 hebbian
933 -0.039834232387461886 -0.24013989758188087 hebbian
934 -0.4769456238199519 -0.34834024131563257 hebbian
935 -0.23359879592761934 0.05280270867379322 hebbian
936 -0.17326394422087707 0.09513727649478727 hebbian
937 -0.17023497271061158 -0.09692425091041336 hebbian
938 -0.17801225570805684 -0.03002544365008879 hebbian
939 -0.11490782461878898 0.04001798586450172 hebbian
940 -0.15193275780917473 0.2513722629202277 hebbian
941 0.1873935677803899 0.37328005196478126 hebbian
942 -0.3827354628927057 0.167730768673338 hebbian
943 0.4526097588500731 0.24888316428256244 hebbian
944 -2.7186699490021615 1.657889528927055 hebbian
945 -1.692413445548103 1.777344970755053 hebbian
946 -2.0565273193126883 0.8402463385190577 hebbian
947 -2.4714535439118546 0.7528473007190035 hebbian
948 -2.0339001177142384 1.1639600609653138 hebbian
949 -2.20465147485969 1.307754622670117 hebbian
950 -1.960355794437142 1.8894426781832154 hebbian
951 -1.6837473333210184 1.9193203869445234 hebbian
952 -1.8266839373955637 2.159877637680017 hebbian
953 -2.059496249470521 1.81227289023266 hebbian
954 -1.8671794126261096 1.0612515189354763 hebbian
955 -1.8675977174336797 1.0433859594155008 hebbian
956 -1.7358825822691333 1.278609556725813 hebbian
957 -1.8186129398144215 1.2979189467888046 hebbian
958 -2.2527049753445203 1.328200010062138 hebbian
959 -1.952075053574923 1.3648112452287389 hebbian
0 2.4874259926811626 1.7685449280107193 neuron
1 -3.863233983946894 -1.2803543833572313 neuron
2 -7.525825737418872 -2.844399463950396 neuron
3 -8.37090543323011 -3.419385451181761 neuron
4 -8.301881337593311 -3.5880765459068678 neuron
5 -8.297465423874552 -2.3926357714257236 neuron
6 -9.377434426197098 -4.695166935276072 neuron
7 -8.507913491075477 -3.4930001960048 neuron
8 -8.397608530011121 -3.0620583976107505 neuron
9 -8.419812044793373 -4.3781763418588735 neuron
10 -8.671313630039199 -5.773299135812727 neuron
11 -8.582153535347866 -3.598722739767878 neuron
12 -8.889684191012632 -2.117075659511555 neuron
13 -8.30454959081853 -4.458817737936552 neuron
14 -8.959670871092118 -5.326330440618935 neuron
15 -8.958860282249141 -2.516535361617505 neuron
16 1.92013679482811 1.459629140627908 neuron
17 -4.036785099451289 -0.717745583514589 neuron
18 -7.25874221597263 -4.091715495049751 neuron
19 -8.912969706477716 -2.5571862022835097 neuron
20 -8.289917732210842 -0.3162091259463892 neuron
21 -8.173988659965435 -2.278348408516447 neuron
22 -8.320414774976438 -1.7856157266819572 neuron
23 -8.028527493470797 0.10567109221074954 neuron
24 -7.5925221430953505 -3.401530878476627 neuron
25 -7.674965217879428 -4.530393757374135 neuron
26 -8.33913809090145 -4.367199335065454 neuron
27 -7.982116276268107 -1.663901071948261 neuron
28 -8.69470924812827 -5.201030863110392 neuron
29 -8.62725781175943 -3.942244181597104 neuron
30 -8.153266137993088 -3.8979634169448287 neuron
31 -8.054388218594937 -0.6022057938315579 neuron
32 3.245724841399603 1.0740460109062435 neuron
33 -4.7775117340820525 -0.8478938106933758 neuron
34 -7.518179999963899 -2.7764563067640484 neuron
35 -9.653133956414685 -4.164903250937033 neuron
36 -8.63960096799811 -2.828525154647577 neuron
37 -9.14808577869229 -3.132185617668143 neuron
38 -8.472286488416275 -2.519474362989647 neuron
39 -9.644708679241907 -7.406572024283536 neuron
40 -8.597490027331748 -4.113617190921244 neuron
41 -8.420633810353653 -2.5771797026194347 neuron
42 -8.200247325323124 -1.3664169519176803 neuron
43 -6.951749203982716 -2.1241696017480587 neuron
44 -8.778049993055237 -3.1272450770913762 neuron
45 -8.926874084987553 -3.2555832243040483 neuron
46 -9.118703231825414 -2.3719935248877357 neuron
47 -8.406342927779374 -0.5238534929669091 neuron
48 0.6885939424457568 -3.158879737049713 neuron
49 -7.258035795728042 -1.3687500765678198 neuron
50 -9.61614073006459 -0.07167273430327091 neuron
51 -10.813055272978266 0.05707220641459448 neuron
52 -11.660605363802178 -3.3897157141171195 neuron
53 -10.395670008491887 -0.6074589594716552 neuron
54 -10.076888908317482 -0.9523701427676324 neuron
55 -10.747223265686301 -1.5098147578165404 neuron
56 -10.85468783331884 -2.0864050792177826 neuron
57 -9.855901392501199 -1.832105786475724 neuron
58 -10.662474261006922 -0.031480481203423304 neuron
59 -11.178526981051318 -0.16319743198445844 neuron
60 -11.001752558849313 1.7656502979898208 neuron
61 -11.336383393299823 -0.8391846317436302 neuron
62 -11.677284653312837 -3.1150180968359633 neuron
63 -10.089347437858162 -0.18923259821849614 neuron
64 2.2277299671653137 1.2930169079898375 neuron
65 -5.434157180016183 -3.4426987959971624 neuron
66 -7.243915707520502 -3.644936133826496 neuron
67 -8.684699402138522 -6.098760139910637 neuron
68 -9.504231377251076 -3.9676965931585455 neuron
69 -9.29767120991867 -1.3140368446630322 neuron
70 -8.72527635775296 -2.800821310103782 neuron
71 -9.249501574162421 -4.021243443644199 neuron
72 -9.099831853250098 -3.2069344858908395 neuron
73 -7.6477169761402415 -2.4127987463995253 neuron
74 -7.5611189116632165 -2.1672163881693423 neuron
75 -7.968967894067155 -2.1247494366549753 neuron
76 -9.301169915766279 -3.6048595540187636 neuron
77 -8.357657208220742 -1.6349510966706264 neuron
78 -7.361966471424033 -2.4308994547591056 neuron
79 -9.40009344491604 -5.69859153182527 neuron
80 0.9175980535451392 1.9893285807003014 neuron
81 -6.060184755951697 -1.3463760136112528 neuron
82 -7.32380763289578 -1.001353857525983 neuron
83 -7.845517932497456 -4.429258757476585 neuron
84 -8.181978096004311 -5.324516764571472 neuron
85 -7.591455079072682 -2.818088256600329 neuron
86 -8.291088347400322 -2.1259495999554585 neuron
87 -8.06081823346687 -5.145769985334218 neuron
88 -8.603575222797506 -6.459652851907538 neuron
89 -8.593114769200383 -7.4513123730893955 neuron
90 -8.434697037237292 -3.051394538961077 neuron
91 -7.933401951692311 -2.433345483034778 neuron
92 -8.498492646379903 -0.06127629755857716 neuron
93 -7.382681031793055 -0.9984200345193316 neuron
94 -7.717495463673154 -0.5581014555687858 neuron
95 -8.342452505858667 -3.6444960170650083 neuron
96 2.013151052225291 2.1487351713349945 neuron
97 -5.864867287610461 -1.9058542484391088 neuron
98 -7.938076985908276 -4.314503763078295 neuron
99 -8.365376459429717 -1.3950707972110676 neuron
100 -10.10007996361265 -6.632370552693462 neuron
101 -9.426167629553651 -5.021683615897493 neuron
102 -9.177874950707682 -4.585349673430852 neuron
103 -9.2938229245373 -3.4794930266904274 neuron
104 -9.921677972883662 -5.084618329053817 neuron
105 -9.02240980692504 -2.4162109958368507 neuron
106 -9.248189431134277 -3.2210336998767213 neuron
107 -9.241056553119618 -3.7247561924529315 neuron
108 -9.226884213940703 -6.109655361967588 neuron
109 -9.140834290814944 -6.851176723291463 neuron
110 -9.642199856273804 -4.696370698940075 neuron
111 -8.618356569997944 -0.4326834990001569 neuron
112 0.8587195206879008 -0.9589302950826356 neuron
113 -6.261529368792191 -1.5318581384775003 neuron
114 -8.385463516808784 -1.5520621304672846 neuron
115 -9.50106703324703 0.4968250225829828 neuron
116 -11.812095506082251 -2.594204893784222 neuron
117 -10.370942006381584 0.6573777841697007 neuron
118 -10.767156803088636 0.1672684378596571 neuron
119 -11.468346893137264 -0.42175620306666406 neuron
120 -12.090697819915068 -1.1877914674014256 neuron
121 -11.370638420114439 1.1374639681918715 neuron
122 -11.581858037543444 1.443772198256004 neuron
123 -10.60540729512692 0.5441534796171835 neuron
124 -10.578239966144197 0.7771418897662891 neuron
125 -11.388064708479552 -3.3038064718832123 neuron
126 -13.867294294814204 0.30347364669003346 neuron
127 -13.346009154678429 -1.460397303334719 neuron
128 1.6854036426480095 -0.7397178414658607 neuron
129 -5.972707568319418 -2.343481395858144 neuron
130 -7.759577612107059 -3.2468330701344588 neuron
131 -8.424558123284319 -3.245703099487448 neuron
132 -8.625553265970426 -5.459401618095724 neuron
133 -8.48673516939894 -4.582278445112625 neuron
134 -8.68590179111739 -5.853542077001482 neuron
135 -8.272634644227692 -3.795227094870576 neuron
136 -8.117667928660136 -1.3879417005704848 neuron
137 -8.077742982165724 -1.2719428427812294 neuron
138 -7.767674411359648 -1.2762540815701084 neuron
139 -7.884716182595197 -1.4779915841379057 neuron
140 -8.435816216820793 -3.351371836491685 neuron
141 -7.901331715028715 -2.493941104904245 neuron
142 -7.855727785273492 -2.408881469972262 neuron
143 -7.678613182365884 -1.988225084351637 neuron
144 1.9362092478152886 -0.9425317854747783 neuron
145 -4.937510176070595 -3.4689612639422895 neuron
146 -6.417253398051087 -3.0515316245759356 neuron
147 -7.21051754518987 -2.85222219722597 neuron
148 -7.92808829881341 -2.892233256861978 neuron
149 -7.96038023804208 -3.781013602399306 neuron
150 -7.523836080026948 -4.367405887942996 neuron
151 -6.79457869930768 -3.108687054054454 neuron
152 -7.170423921524176 -3.4598420968432775 neuron
153 -7.347471569805368 -3.4329625217349165 neuron
154 -7.25732053616569 -1.367532173548609 neuron
155 -7.725725718133545 -2.5897745332170006 neuron
156 -8.249349786943586 -3.939996213639292 neuron
157 -8.277363186637157 -2.8834161071406355 neuron
158 -7.0062147705043385 -2.4679818494206613 neuron
159 -7.623480202497297 -3.7590366470695358 neuron
160 4.3754348617466325 -0.694752316652018 neuron
161 -2.9145572206244403 4.0371698641418075 neuron
162 -2.8222655576812516 -6.707608944012881 neuron
163 -3.6073714373086583 4.844394031076094 neuron
164 -4.1802078590180916 -0.8146882866175817 neuron
165 -5.042735331423852 -5.039236424746162 neuron
166 -1.8496430804066415 1.3472013214085177 neuron
167 -1.747187922457996 1.3089833434703528 neuron
168 -2.8810784973550563 4.019025619650248 neuron
169 -2.794692728969121 4.724666237024392 neuron
170 -2.93514298457701 1.9810324249648414 neuron
171 -3.70023259900914 3.853133757621847 neuron
172 -3.153975490109622 -2.2803020985118927 neuron
173 -4.004367091162236 -2.0200361675400362 neuron
174 -3.801052502461645 -3.039614297617357 neuron
175 -4.441638877030668 -2.534673101976336 neuron
176 3.5776256957759816 -0.17022873881325812 neuron
177 -1.9396954604012304 4.683291313052169 neuron
178 -2.4636056762358445 -1.7402099189448361 neuron
179 -3.2543782266457137 -4.289293126516929 neuron
180 -1.5828054746440603 -2.6747527153841077 neuron
181 -3.056704500512787 7.545609641948498 neuron
182 -1.3170260245304795 -6.80403567750024 neuron
183 -1.3986423445126177 6.320391867448837 neuron
184 -3.14637143705547 0.10318919873152453 neuron
185 -1.0788744566402915 -3.4715139466677103 neuron
186 -2.7568262067732054 7.922605957273448 neuron
187 -3.2165327524507146 2.5683447637254266 neuron
188 -1.5445323553186026 -4.7472685786466755 neuron
189 -2.5812467251900166 5.766323215977138 neuron
190 -1.5618291351306979 -6.385483951078097 neuron
191 -2.5150686196590293 1.5568259313493975 neuron
192 4.217471248722989 -1.3118251597556665 neuron
193 -1.9930410766167095 4.527328346089711 neuron
194 -1.3018836368500402 -7.62469149377842 neuron
195 -2.496773378243032 3.035346853476017 neuron
196 -1.9244702238529943 -6.7017962797173 neuron
197 -2.78502843964138 3.0614170025721785 neuron
198 -2.34230863804516 -4.951902515297694 neuron
199 -1.745444908255714 -2.4416002234172094 neuron
200 -2.739827911412861 2.8254152142113607 neuron
201 -1.7926284450284649 -7.830877280462172 neuron
202 -2.0723773075571494 5.148641122719903 neuron
203 -2.0389007801448766 -6.007089005390941 neuron
204 -1.4760230087603787 -1.5992828255270672 neuron
205 -3.199501233025326 2.638894075987002 neuron
206 -2.745103712535087 0.42386565542130594 neuron
207 -1.8327762423524103 -0.7903467945441652 neuron
208 -2.55665543445312 -2.562110383807339 neuron
209 -1.8417572765756336 0.11396154972000315 neuron
210 -1.806440298757379 -1.7316282483796048 neuron
211 -1.1809790141265066 6.7779458440404765 neuron
212 -1.9864488657140877 -3.1442688948627695 neuron
213 -1.3384842030714459 4.954267189543786 neuron
214 -1.973271704173061 1.3680305355409381 neuron
215 -2.153070998431298 1.422084821504094 neuron
216 -1.8868024364786535 5.5241720409534745 neuron
217 -2.1668603242841917 -2.119336134293117 neuron
218 -1.7960635976398114 -0.5009893463301366 neuron
219 -1.523738175674162 6.469857768975797 neuron
220 -1.4064477178953716 -1.9875804344833883 neuron
221 -0.5458054020769053 1.0673896547351858 neuron
222 -1.346770660129388 6.466645764299923 neuron
223 -1.4786151800335463 0.9399876083732566 neuron
224 3.5775905664222822 0.0327089128693509 neuron
225 -2.2104601154374146 0.8629152933995957 neuron
226 -2.4654134143508215 0.1892251317323534 neuron
227 -3.5399279788709532 4.523395956007011 neuron
228 -1.9919610814405193 -2.005779635245802 neuron
229 -2.158071363129825 2.2250576846494514 neuron
230 -3.781127352460166 2.5622268939916037 neuron
231 -2.3598250755424033 -0.21549897373878735 neuron
232 -4.362726089133385 4.762171546641573 neuron
233 -3.2982116206099086 2.470540747768068 neuron
234 -2.0690215509815952 -1.7407012051583755 neuron
235 -3.942541071866994 4.5702595409439235 neuron
236 -3.2560202646650587 0.5142437382496361 neuron
237 -2.9036788189543943 0.05313573371133454 neuron
238 -2.816607837217997 1.9122619241629495 neuron
239 -3.6469652246873925 3.8132015057725592 neuron
240 5.7944877874127325 0.9239242146462976 neuron
241 1.3862032376947826 -5.82958608288394 neuron
242 0.5086238517799521 6.00624490124421 neuron
243 -0.5322226520316143 0.3094787309992965 neuron
244 -0.11442310027579246 -5.881349968005902 neuron
245 -1.5290463144890099 8.207784814321226 neuron
246 -0.32311420669818736 -6.684887112886251 neuron
247 -0.786865515821206 5.845079951816042 neuron
248 -0.9506865027518633 1.7207638272610326 neuron
249 -0.08361054336254173 -5.752721870975132 neuron
250 -0.6733153734092936 5.086889611694898 neuron
251 -0.7690371373333444 0.6245402828221104 neuron
252 0.21508145432525919 -2.962353356116478 neuron
253 -0.8643875991350846 7.389343626679106 neuron
254 0.49272840752844366 -6.045640273867493 neuron
255 -0.34967297519106494 5.165636194172265 neuron
256 3.265444054055595 0.4233738482641407 neuron
257 -1.775793182688317 -2.0796235155645295 neuron
258 -2.072280058777142 -0.682930550021351 neuron
259 -2.714193016539379 -2.5657911266501117 neuron
260 -2.650371754614845 -3.075049977736705 neuron
261 -2.696993831249962 -2.781268179528358 neuron
262 -1.3122795178029387 -1.387109406203204 neuron
263 -2.7161191043330466 -2.8279979128381636 neuron
264 -2.737129067644302 -3.242321617234736 neuron
265 -2.225955995111273 -0.7580523183890615 neuron
266 -2.049840383270798 -2.1491358583339215 neuron
267 -2.3091027795751105 -2.1972886222257237 neuron
268 -2.798359355339616 -0.4061606995492469 neuron
269 -2.831588495464103 -1.9021784456055393 neuron
270 -3.240063592057019 -3.855213235784041 neuron
271 -3.184586971960041 -1.2232515543973324 neuron
272 5.185501896652394 -0.23924792678202883 neuron
273 0.4401664468044309 -3.595999587439065 neuron
274 -1.5093914937571655 7.319608473213093 neuron
275 -1.5628751782323766 -1.0729625507098337 neuron
276 -0.8478155020483262 -4.516537966126243 neuron
277 -2.0692884156950417 7.521289237934934 neuron
278 -1.1530013548990539 -6.223636548880854 neuron
279 -0.8932213312559578 5.929747334685844 neuron
280 -0.016315180509225077 -5.329525464351202 neuron
281 -1.366907054008088 7.11544799431422 neuron
282 -1.5702026376961848 0.3249553930665039 neuron
283 -0.6328383280138582 -0.758198999446587 neuron
284 -2.0248586994928384 6.405973046386996 neuron
285 -0.2463622478748475 -4.602323408053805 neuron
286 -1.8615078902906326 8.076084600706267 neuron
287 -1.4759563387446093 -3.2600012571094106 neuron
288 4.377389028951636 -1.3137369055636539 neuron
289 -1.9563924008104312 3.296395076715266 neuron
290 -1.560835365710987 -5.704657464087609 neuron
291 -2.040870357386228 -3.50573875092377 neuron
292 -2.087182187003822 -3.8921666673591955 neuron
293 -1.6021853612854813 4.554439287983612 neuron
294 -3.561475698559198 0.8991148337206454 neuron
295 -1.8577050739996992 -6.544356303111204 neuron
296 -2.9340523939773595 6.66058592861526 neuron
297 -2.871799401426788 -2.3071483645466326 neuron
298 -1.6108937174115248 -5.215571163090757 neuron
299 -3.118242845315616 4.371310533720606 neuron
300 -0.9295163232750838 -6.1555250120217195 neuron
301 -2.0957196583529525 -0.026168125023373266 neuron
302 -2.446788636712234 4.423511739050838 neuron
303 -1.5968833646779967 -6.987228552848432 neuron
304 4.581999065393972 0.47774665632774027 neuron
305 0.558756728482667 -3.5912885815214652 neuron
306 -1.7438901162676648 4.323577093348188 neuron
307 -0.591415091614251 -5.696308004267343 neuron
308 -1.6908771182401425 6.565821060135742 neuron
309 -1.5094470639306719 -5.033123290586504 neuron
310 -1.860955279412971 2.2156440174585126 neuron
311 -2.444133051882922 3.4956890572031285 neuron
312 -2.4244022892438406 -3.2907724870527035 neuron
313 -1.375877945490965 -3.996877148545638 neuron
314 -1.7622729582585412 -2.868494212522038 neuron
315 -1.0584391316210242 3.257870198550357 neuron
316 -1.0836868626774816 1.5436999787118009 neuron
317 -2.6458897642804056 6.274773692805805 neuron
318 -0.9510810001721813 -4.452453587744596 neuron
319 -1.3890226901530067 -0.414820922779516 neuron
320 2.1269308832858944 2.176010272049662 neuron
321 1.3327179020722946 -2.558498031789277 neuron
322 0.7161962773255023 -4.2753748713146615 neuron
323 0.30541459253262254 0.26898740225496537 neuron
324 0.013259496837009707 5.531973544681594 neuron
325 0.7912100842893398 -5.884243102546619 neuron
326 -0.08791524976054678 5.88440041811795 neuron
327 0.4509273630323391 -4.597565900445211 neuron
328 1.2154501595839051 -4.8757163852980545 neuron
329 -0.14094701581555275 6.264369577725349 neuron
330 1.3518558839836623 -5.591289536564028 neuron
331 0.4759748636747599 4.4899874625365195 neuron
332 1.1932762487111424 -5.917235217056434 neuron
333 0.09181953249271317 3.5676385679852523 neuron
334 0.7535748720749192 5.949317907985643 neuron
335 0.8902593893721535 -5.5183788494186805 neuron
336 3.2061974766715164 -1.3699766661454802 neuron
337 1.4425056623193593 0.7730310148936764 neuron
338 2.234408661634596 -2.4135936046296207 neuron
339 0.8946724908277365 3.7031666220200052 neuron
340 1.9170410687076735 -3.7025281104893337 neuron
341 1.4274531064914666 -6.457144243348448 neuron
342 1.4272645612767612 1.9733861492861566 neuron
343 1.8894729321904662 -2.5638495228228315 neuron
344 0.5606712343160911 3.463401049518673 neuron
345 2.065083018032217 -7.913266885532487 neuron
346 1.9898353562872386 -2.387161653842754 neuron
347 0.39497087914450124 4.880852966689162 neuron
348 0.4000041412667904 -7.737853625634521 neuron
349 1.6935023946280963 -0.602001810117658 neuron
350 -0.32160659401295894 4.336423616438371 neuron
351 0.8052922061697693 -7.2360608540278015 neuron
352 0.3933042167467423 2.329146017004602 neuron
353 -0.09307186068751644 -6.278480953718298 neuron
354 -1.379058174513427 4.908833956742108 neuron
355 -0.8772974415697095 -4.13566026919671 neuron
356 -0.5691437022936042 -1.904876341337626 neuron
357 -1.2636010362011838 5.413614861335328 neuron
358 -1.0888474592970805 -3.6218768567219937 neuron
359 -0.4019971454546304 -3.738906971133764 neuron
360 -1.2776562252538313 5.013853282690041 neuron
361 -1.5570774357282118 -4.961000539801056 neuron
362 -1.6895237451020495 -3.5812661777531964 neuron
363 -1.4288180651133258 1.9005279271548412 neuron
364 -2.7790696665714987 3.956436908000153 neuron
365 -0.8919884723792879 -5.544481621354804 neuron
366 -1.2464218647008798 1.4000656792704638 neuron
367 -1.691204005444435 3.3345788400263086 neuron
368 2.5831739893884573 1.7004018753213583 neuron
369 1.1419004927728313 -0.1033718044467274 neuron
370 2.049669439208576 -0.9445839490960323 neuron
371 1.130349890595017 -0.7187413252669004 neuron
372 1.4719451693619368 -1.532282402112717 neuron
373 1.0154727031826096 -0.7017515265200368 neuron
374 1.8832064173598533 -1.4071628328783428 neuron
375 2.2188867623304502 -0.6195915860076084 neuron
376 2.5597608615204566 -0.6259596465979734 neuron
377 1.749495290828345 -0.44465330529634856 neuron
378 1.1662052570940435 -0.6307784953188207 neuron
379 0.99055974434322 -1.2013381050820187 neuron
380 1.388600816094216 -0.9571676845944358 neuron
381 1.89371611564952 -0.08710294938527353 neuron
382 1.2494733263032227 -0.3953524376683655 neuron
383 1.436123246912609 -1.118004359417908 neuron
384 1.5064041480795318 1.8501071107417355 neuron
385 1.7418836083163827 -0.6975643287258853 neuron
386 1.332792819214476 -3.7139756230629324 neuron
387 1.7038582075770405 -0.9996955645821776 neuron
388 -0.19551820692236097 3.9690482839161754 neuron
389 1.5940686638431472 0.2068263323206292 neuron
390 0.49107989340988584 -3.4523010192943104 neuron
391 1.3627690417753013 1.9404581645397694 neuron
392 0.10994433384674232 3.0404383780365616 neuron
393 0.6591712372206242 -5.43308186778836 neuron
394 0.45355607047022783 1.967719568309431 neuron
395 0.619364796637149 1.033701201482978 neuron
396 1.2314224249169679 -4.943100250640572 neuron
397 0.7911812665622636 4.34453852073821 neuron
398 0.6041258957377744 2.8670102330782474 neuron
399 1.0044093202828688 -4.632460566889576 neuron
400 1.706703515551258 2.245549669026265 neuron
401 -1.4717143931471177 -6.4292852130696865 neuron
402 -5.187040839163184 0.2257084873494134 neuron
403 -2.3257885534860936 2.0570131034837544 neuron
404 -5.322231597769842 -5.773399723416374 neuron
405 -3.2202528562923174 4.054390874822072 neuron
406 -3.651056267553777 -8.412865664182174 neuron
407 -3.6105673295792404 3.005250057462035 neuron
408 -4.980329740367485 5.462818523034607 neuron
409 -3.4309768074636278 -10.051781412745164 neuron
410 -3.315539166636494 -4.339314702148744 neuron
411 -3.2174710837229226 3.715780421207008 neuron
412 -4.593561305135476 2.8389591124672946 neuron
413 -4.053247927999732 -9.999680809212634 neuron
414 -3.947601440375854 5.449139847874501 neuron
415 -4.331168141977279 -5.343718209985726 neuron
416 3.049307683110586 -1.3619342315540934 neuron
417 0.18633326613192108 3.9039136396709675 neuron
418 0.8752591230645046 -5.583568786873482 neuron
419 -1.3045824865321807 4.253385046601266 neuron
420 0.9360630560594773 2.3696691865750124 neuron
421 1.07989446204887 -8.85035085126278 neuron
422 -0.15063115519784345 3.1858756039155716 neuron
423 1.252790445106056 -7.33711850941484 neuron
424 0.3661965190993489 4.349952023812572 neuron
425 0.9627673411595804 -7.764808770517003 neuron
426 -0.6615644057918845 3.6432883615433314 neuron
427 -0.043279405178152756 -2.8926721290872544 neuron
428 2.1990654377547214 -4.817625161497793 neuron
429 0.27329380136648385 4.594268970219313 neuron
430 -0.1904882740859175 -3.9025305685688805 neuron
431 1.3368353148017147 -0.4864783692311174 neuron
432 1.8661282580586587 1.975257289423509 neuron
433 0.08679471578939295 -3.757951669760266 neuron
434 -1.4693875181911897 0.8665287993389981 neuron
435 -1.7883509282065322 -6.238841914006495 neuron
436 -2.835728330288635 0.6534044883643623 neuron
437 -2.157735072617272 -7.931273805223498 neuron
438 -2.265640466859596 -0.8760680455020751 neuron
439 -3.9163591344281885 4.243405146069461 neuron
440 -1.446911085202712 -1.6697284091177653 neuron
441 -2.9748477652531937 -0.5015607792669471 neuron
442 -1.5950443860181764 -3.6535702848405585 neuron
443 -3.1701117497473152 3.9393301719101155 neuron
444 -1.7397978332691955 -8.357172397918575 neuron
445 -2.622478340263584 -3.396982630313107 neuron
446 -3.0535240734370452 0.6935566869892019 neuron
447 -2.806285215347352 -5.06099559359752 neuron
448 1.9711644365870675 3.569413788915266 neuron
449 -0.2628442004359882 -3.951446596739774 neuron
450 -2.910350055545701 -2.3308830208943703 neuron
451 -1.5089845404975093 -0.8120663133213866 neuron
452 -1.957688601782236 4.7979722078145866 neuron
453 -1.8685333815631937 -7.751991262473853 neuron
454 -1.8541012653241036 -2.660661936257946 neuron
455 -1.578744538178795 2.296306578971202 neuron
456 -2.736613151401776 1.5880231058151186 neuron
457 -1.7479613058171517 -6.267872022299434 neuron
458 -1.9268889795414013 1.650758000062741 neuron
459 -3.292990576633669 1.0260112558273675 neuron
460 -3.2005940529765824 -1.4932582933035166 neuron
461 -1.5665184067653932 -8.760521118929432 neuron
462 -3.0706262547873866 4.025102814126931 neuron
463 -1.8381722124973812 -5.227036369979752 neuron
464 1.5020809473137882 2.851834162634772 neuron
465 1.120666473574829 -5.9661981301128355 neuron
466 -0.12670622956425415 6.1070742706362005 neuron
467 0.6801705383329164 -3.1173363986860103 neuron
468 0.4534640131212306 -4.5524370375040935 neuron
469 0.3847887873543509 -1.219317751145354 neuron
470 -0.9054126655585587 6.791875404781118 neuron
471 -0.11196188691805413 -5.977073214877253 neuron
472 -0.9478289823929997 0.44211621498182885 neuron
473 -1.2197262074960844 5.617250691150597 neuron
474 -0.20705930397039077 -3.955905125534597 neuron
475 0.06555533276446109 2.190807229662603 neuron
476 -1.334996271517184 3.093444184022345 neuron
477 -0.6245196205329581 -3.9572096065879285 neuron
478 0.8718057348398456 -5.062004843839727 neuron
479 -0.5012447282361396 4.073036287038378 neuron
480 4.955898981152389 0.2803751865054572 neuron
481 -1.4308108270021456 -2.2743748348842203 neuron
482 -9.502916426746655 -3.2515044973247744 neuron
483 -9.925686476058434 -4.489757833491967 neuron
484 -9.824224919822555 -4.226470735359514 neuron
485 -10.189114400279797 -3.230212031034775 neuron
486 -7.179142494150054 -4.6638097106689225 neuron
487 -11.39355675947271 -3.613772097078936 neuron
488 -11.164716694112347 -4.674638961636697 neuron
489 -11.841143592002984 -3.666107854952828 neuron
490 -9.195929404918726 -3.5455971592429365 neuron
491 -8.14660008789624 -3.9489389514080804 neuron
492 -9.051936228598676 -3.302469424128278 neuron
493 -9.311801566610388 -4.761468814284708 neuron
494 -11.45958865030016 -3.5379624305916253 neuron
495 -9.832827962743263 -4.316770212248021 neuron
496 4.0727763297109165 -0.02784583555246601 neuron
497 -0.9968734559098014 -1.8142736238446666 neuron
498 -4.175550726836265 -1.9344741960373635 neuron
499 -9.617833106869487 -2.7582021462296695 neuron
500 -6.591875525318718 -2.7472530026020436 neuron
501 -10.388803080042583 -2.9932218599408325 neuron
502 -12.194493210440642 -2.7908433063767504 neuron
503 -11.476195540019209 -3.401602601222687 neuron
504 -9.704696312071565 -3.956575177400522 neuron
505 -10.407018394867231 -3.156682533584738 neuron
506 -11.124018076932101 -3.236061490514939 neuron
507 -10.155924289262305 -1.498785396764258 neuron
508 -10.037415524330592 -4.161789634190057 neuron
509 -10.043078965504266 -2.4023014349437397 neuron
510 -5.1909406752621 -2.437313662079925 neuron
511 -9.57763840006576 -3.8590376377734588 neuron
512 2.384227181637455 2.0520037264691524 neuron
513 -3.8028162859742443 -2.960167639002492 neuron
514 -3.838928500790854 -2.4781922829393994 neuron
515 -6.037441737190073 -3.3859027871377227 neuron
516 -5.457103830887063 -5.840421259213155 neuron
517 -7.465627042581196 -4.39972818129032 neuron
518 -5.640795918356362 -4.367249457899841 neuron
519 -6.301151508225625 -6.126075762261653 neuron
520 -5.635222527588333 -4.113154440027932 neuron
521 -6.73743037205777 -4.509743027286445 neuron
522 -5.617465121986902 -5.968657418455579 neuron
523 -6.282041305205442 -4.186258550481738 neuron
524 -6.178936576047354 -6.332754755069675 neuron
525 -5.546347194285639 -5.461490307781868 neuron
526 -6.257066411987505 -5.001850766278295 neuron
527 -5.838670386681987 -4.685182175378842 neuron
528 2.423532588705495 -0.32654171847355035 neuron
529 -8.373905515272712 -2.8123154919704887 neuron
530 -9.929015810066383 -4.548720747080384 neuron
531 -11.349058287983778 -4.503891741127631 neuron
532 -8.21329019162353 -4.220005781957086 neuron
533 -12.675449413355272 -5.083622336061224 neuron
534 -13.22481002151594 -4.302549793719706 neuron
535 -12.657653256107006 -5.228368397066032 neuron
536 -12.742546350665867 -5.279022101573676 neuron
537 -12.879480183818035 -3.372179706867036 neuron
538 -9.401232751434984 -5.073198388390093 neuron
539 -9.801017050345123 -4.088432824584586 neuron
540 -11.418662993250289 -4.040236771079645 neuron
541 -9.677458385899683 -4.493348400290474 neuron
542 -13.494795294910597 -4.253740922842254 neuron
543 -12.782725788595886 -3.7263875106462625 neuron
544 2.216054405656877 0.11934457967999089 neuron
545 -4.348976118244489 -3.2048500984758865 neuron
546 -7.254324115130368 -4.189232319426122 neuron
547 -7.4386242717853905 -3.4063536443342985 neuron
548 -9.04990914614368 -4.433191651416272 neuron
549 -10.686014034482502 -6.146048317279822 neuron
550 -10.654676162957891 -5.393452253531902 neuron
551 -12.391562414789355 -5.684405003840833 neuron
552 -11.037127140992613 -4.372120957190074 neuron
553 -11.456487634565198 -6.593702900009752 neuron
554 -7.925546321009623 -4.686724213428818 neuron
555 -9.329380338258197 -3.8461142596932203 neuron
556 -9.760620505354309 -5.059281068162771 neuron
557 -10.259735565438632 -5.958179928574499 neuron
558 -12.713111870559308 -4.547816991953295 neuron
559 -12.872086619745257 -6.376902751482187 neuron
560 3.38931442989146 -0.5389915245041379 neuron
561 -5.989388963428562 -1.6646049620821357 neuron
562 -10.214418014835724 -2.4974242000837763 neuron
563 -8.551431604280673 -2.263410275171266 neuron
564 -6.739421060557069 -2.8096374938862985 neuron
565 -10.326083871175193 -2.838512191669696 neuron
566 -11.133949637858764 -3.758613662160775 neuron
567 -11.441999843171413 -2.370480149973144 neuron
568 -12.137731178651414 -4.241721926068099 neuron
569 -11.206583329265072 -2.7498314937003263 neuron
570 -12.702585786535403 -3.8329531938891535 neuron
571 -11.226033005262956 -2.671172193292571 neuron
572 -11.239606605777558 -3.806517095622171 neuron
573 -11.719555106855582 -2.3501558005366947 neuron
574 -11.766030937905736 -2.992557859023715 neuron
575 -11.17752032571013 -3.4666507870783865 neuron
576 3.245821211994239 -0.6293586986304764 neuron
577 -2.720439958905656 -2.3722246259418336 neuron
578 -10.617882683903565 -4.862187603562243 neuron
579 -9.106212269352945 -3.1422156298190007 neuron
580 -10.3950175449464 -4.2250122060259505 neuron
581 -10.755610647462127 -4.427240817180705 neuron
582 -10.848049072110504 -4.021716984449565 neuron
583 -11.667233991529477 -5.026102851831502 neuron
584 -11.438014737702717 -3.9876082553696266 neuron
585 -7.73640752336201 -4.512275920089066 neuron
586 -6.894299296600272 -3.7352686971703717 neuron
587 -10.19779074066663 -5.132464068140266 neuron
588 -12.968195911314892 -4.276700786435684 neuron
589 -12.19195847978804 -5.090828909726308 neuron
590 -12.800825618968457 -4.810322771227276 neuron
591 -7.976957999821298 -4.077451645224902 neuron
592 3.536643772594841 -0.3221280662823495 neuron
593 -3.33479990630927 -2.430705478347079 neuron
594 -9.744498110181503 -3.3754757884187807 neuron
595 -11.374481067620511 -3.9670458104322095 neuron
596 -7.695774977285554 -3.2512167284127647 neuron
597 -8.722352302198553 -3.3784720936707764 neuron
598 -11.583237110827934 -3.7442025447548506 neuron
599 -10.57818756658195 -3.0512556992527835 neuron
600 -10.357778306768846 -4.94231975663541 neuron
601 -9.046228746585742 -3.9530651782635813 neuron
602 -10.764690166428851 -3.5257349586610793 neuron
603 -9.46932326695759 -3.610112169372498 neuron
604 -11.071030047680512 -4.377781059022348 neuron
605 -11.885957086092926 -2.0902809865277603 neuron
606 -10.29457547177269 -4.592099933209764 neuron
607 -12.583141403993851 -3.848893050848797 neuron
608 3.148231797335863 -0.41506201082727456 neuron
609 -5.1750852777122525 -2.749860434611123 neuron
610 -7.77124820679977 -3.1704137812139064 neuron
611 -9.446645424281927 -3.749662330043077 neuron
612 -10.805852613716802 -3.2914807703024955 neuron
613 -10.46881906521484 -4.772306975361047 neuron
614 -12.359328014409977 -4.120617384996191 neuron
615 -7.9086560855306764 -3.334684763660855 neuron
616 -9.991290084334903 -4.573858522450528 neuron
617 -8.62308351573118 -2.3934682092077764 neuron
618 -6.773414489267303 -2.7085409344520146 neuron
619 -9.28856799026499 -3.498357590342791 neuron
620 -10.178905347949817 -3.426200208605269 neuron
621 -10.51902157990203 -3.6723664893549044 neuron
622 -12.0798027720725 -4.679972340906541 neuron
623 -11.015578957941681 -3.0662621505631344 neuron
624 4.055764290051754 -0.828003063849451 neuron
625 -2.631760993709349 -2.013395749806705 neuron
626 -6.6077787416002005 -2.821346530944608 neuron
627 -9.060021781654152 -4.364437527529749 neuron
628 -8.637405618671215 -3.091821650038764 neuron
629 -9.342754394481638 -2.569372586953508 neuron
630 -9.905480365602621 -4.540777510006989 neuron
631 -9.66161440621525 -3.402710153067191 neuron
632 -11.111056652919345 -5.5626320867004075 neuron
633 -10.175850261913062 -3.5624134957556 neuron
634 -10.361133301162752 -4.92459844001425 neuron
635 -7.867480890859768 -2.9309572642509476 neuron
636 -11.177692962910413 -4.446077994254281 neuron
637 -10.077921637422014 -4.066866136454843 neuron
638 -9.985561099771294 -2.9353841572751036 neuron
639 -11.399917229682366 -5.503123248342952 neuron
640 3.718378468346 0.09914036446388655 neuron
641 -5.75359184078992 -5.86041799281515 neuron
642 -8.99647763592191 -7.177662137976311 neuron
643 -9.110281543768268 -1.49211128843769 neuron
644 -8.034053697613539 -4.695921199981312 neuron
645 -8.90041316829626 -6.805157544962495 neuron
646 -7.690362025707055 -2.6128851634910957 neuron
647 -8.504426789617398 -2.347225206769673 neuron
648 -8.116692253618176 -6.372673492315356 neuron
649 -8.774626731467006 -6.397912105019371 neuron
650 -8.213785276902298 -4.779312818556703 neuron
651 -8.699357695758183 -2.1010205773593387 neuron
652 -8.918802176160169 -6.522461298722036 neuron
653 -9.434634244151766 -4.493108836808937 neuron
654 -8.441486183548056 -2.2879100360692473 neuron
655 -7.970019948307986 -1.8853630967029942 neuron
656 2.504378318094428 -1.106201715914345 neuron
657 -8.44508616140746 -4.663392054885169 neuron
658 -9.024142248751078 -6.610397798445575 neuron
659 -10.239843081130847 -3.902907438371977 neuron
660 -9.568537836246099 -2.2115339564446947 neuron
661 -9.624784469374202 -5.32211940696726 neuron
662 -9.833648070440583 -6.467964820365472 neuron
663 -9.583136235971722 -4.175093785233927 neuron
664 -9.830792577661617 -1.4666940628573966 neuron
665 -8.59270453198284 -3.346147515946569 neuron
666 -8.531571284667486 -5.9347394435585645 neuron
667 -8.36586724369436 -5.256712608662758 neuron
668 -8.841036588766313 -5.368682430206006 neuron
669 -8.237659478274818 -6.135830751755611 neuron
670 -9.36567579402652 -7.301808257159301 neuron
671 -9.903403418131306 -2.9835157467773534 neuron
672 3.5807549125099314 1.2685509969646862 neuron
673 -7.099920471160867 -4.982812419589052 neuron
674 -7.338926276863688 -6.475092851241014 neuron
675 -8.501610291388788 -5.237523234987105 neuron
676 -7.04138834798495 -0.9672908998038245 neuron
677 -6.383625321619966 -1.6216344718967082 neuron
678 -8.15034820656849 -5.169496073473664 neuron
679 -8.846813876971128 -5.951769749308246 neuron
680 -8.50856187395994 -4.3673045277251505 neuron
681 -9.666684387395296 -0.4543746595274577 neuron
682 -9.130982654302514 -4.577493500039443 neuron
683 -9.18707015168406 -5.7277812701129305 neuron
684 -9.172379193072995 -0.5360157489491204 neuron
685 -7.900902689511856 -4.98568635266608 neuron
686 -8.143899699210275 -7.3059038189925625 neuron
687 -7.808864668470729 -4.028737454337433 neuron
688 4.250425693246933 1.2081012129023763 neuron
689 -5.802251173090634 -5.878957687977332 neuron
690 -8.041651698167186 -7.933795802690742 neuron
691 -8.43419350141732 -3.760737080332976 neuron
692 -9.157187823824678 -0.23289045388622265 neuron
693 -7.286241592793498 -3.191149335130791 neuron
694 -7.348359088772999 -6.8743051805141455 neuron
695 -7.429449463221665 -6.792830607145365 neuron
696 -7.433086437434982 -2.2171380006692623 neuron
697 -7.405803443531914 -1.077707668338581 neuron
698 -6.868471336230487 -4.7454268282773615 neuron
699 -7.414063225327884 -8.167974802092907 neuron
700 -7.876646439230083 -3.31016721587386 neuron
701 -7.731782474934779 -1.873286786196835 neuron
702 -7.565037501730345 -3.683660933733102 neuron
703 -7.46505425519588 -7.3429724562535705 neuron
704 1.5419397781825037 -0.7174080294952557 neuron
705 -10.225312126183505 -2.725180366680803 neuron
706 -10.012609796324782 -3.2232708363079365 neuron
707 -10.774133113924867 -0.2871702792489354 neuron
708 -10.779127776011247 1.4552283267153223 neuron
709 -9.726447828096727 -6.503707988119688 neuron
710 -10.85170098768538 -5.119329770756482 neuron
711 -10.341444902397296 -1.786228207092276 neuron
712 -10.167204275808741 -6.341668326648569 neuron
713 -9.874619661274737 -6.180244890527819 neuron
714 -10.564325563782674 0.3564583457927614 neuron
715 -10.637094772361912 0.1370790481901147 neuron
716 -10.424914333369832 -6.107419827328568 neuron
717 -10.565087514211365 -3.9746795063709857 neuron
718 -10.96552824497515 1.0164074275252464 neuron
719 -11.015871307578005 2.256804188955536 neuron
720 3.3385536281219332 0.2575176217523949 neuron
721 -5.699080919163641 -4.829049022842706 neuron
722 -6.693174907232559 -7.748922215224727 neuron
723 -8.705079452437008 -2.722142366958975 neuron
724 -8.404405810312896 -2.1792450069421014 neuron
725 -8.658904597287906 -6.828285119479154 neuron
726 -9.679720294075068 -0.4755705921952498 neuron
727 -9.861213600795047 -5.68636826452696 neuron
728 -9.959452885005405 -1.0164919735884919 neuron
729 -9.985758540467438 -0.23650751967091968 neuron
730 -9.440141517931671 -6.5433203806272795 neuron
731 -9.257730353360282 -5.165043674248484 neuron
732 -8.888479044277249 -0.520676975591981 neuron
733 -8.489482320130067 -0.43331804145166186 neuron
734 -8.389288083991325 -3.6216557343268505 neuron
735 -9.596050051491904 -6.5458200126732295 neuron
736 3.3997396274019223 -0.5067475208436808 neuron
737 -5.53732081131786 -7.506318942208151 neuron
738 -8.348652539755584 -6.43421133457761 neuron
739 -7.355450477558932 -1.3440446939220216 neuron
740 -7.86169426029 -3.303876735957202 neuron
741 -8.438710444484594 -6.022844550560723 neuron
742 -8.104077112250636 -6.675437447789197 neuron
743 -9.033704193458089 -0.652451358328973 neuron
744 -7.993702240323886 -2.237966605371496 neuron
745 -8.121783575227731 -6.096920313250154 neuron
746 -8.419088808887471 -6.559718171804731 neuron
747 -7.052864662563399 -3.7950083020155443 neuron
748 -7.8679956621498714 -2.189227467891194 neuron
749 -7.9760169589684775 -1.1135420355221293 neuron
750 -8.382905098421011 -3.602884522373045 neuron
751 -8.389446288899927 -7.254697576891398 neuron
752 4.434673028768655 0.41949245116762834 neuron
753 -4.492498479967282 -5.9744618593844026 neuron
754 -6.340415076553466 -7.18622331109256 neuron
755 -7.641715872878605 -2.9663909356505256 neuron
756 -7.017829190258525 -4.410453276726309 neuron
757 -7.364691150578469 -7.286163015918837 neuron
758 -8.086214330604715 -2.7985043414077353 neuron
759 -7.712090857260168 -3.09528595977223 neuron
760 -6.784293245492957 -5.000192585945726 neuron
761 -6.635306017601419 -5.040879315632219 neuron
762 -6.953591224325477 -6.5577962896357835 neuron
763 -7.706550037543684 -2.86812212428776 neuron
764 -6.932359872736669 -6.585014203586898 neuron
765 -7.03049464812584 -6.276579436360476 neuron
766 -6.6461670313159225 -3.78594928955358 neuron
767 -6.737855858029328 -4.051633038421672 neuron
768 2.921769379644666 1.1306776107533183 neuron
769 -6.26617188382564 -4.154708007561828 neuron
770 -7.006258742377667 -4.7339649149739955 neuron
771 -7.543729287790483 -7.902929593640817 neuron
772 -8.128219214251573 -4.817370430914203 neuron
773 -8.956563974476802 -0.7444889269539053 neuron
774 -7.692637434961577 -4.676485143019478 neuron
775 -7.698296756824197 -8.138856852293264 neuron
776 -7.8751328818656585 -3.3702050621360278 neuron
777 -7.555377992651439 -2.5132720298811853 neuron
778 -8.1222227904792 -6.552593570325733 neuron
779 -7.682253991320842 -5.319415401412454 neuron
780 -6.859113725405263 -2.8162039741233587 neuron
781 -6.756426227955394 -3.7485335269963316 neuron
782 -7.329352101996179 -2.0230910698950595 neuron
783 -7.709765729614212 -4.476850374375041 neuron
784 3.0948752067918535 -1.391036718002473 neuron
785 -6.67133187015994 -7.324018427610448 neuron
786 -7.3504723783561285 -7.434054353152179 neuron
787 -7.4726152919876645 -6.391237242224269 neuron
788 -8.193776448251162 -3.328577188442708 neuron
789 -7.575678304963823 -6.121842996946486 neuron
790 -8.635615782866294 -7.057107584614873 neuron
791 -8.284953028568141 -3.914613671804938 neuron
792 -8.2836157768224 -4.243984613241854 neuron
793 -9.031378312751565 -7.21966562319636 neuron
794 -8.056317934627904 -4.535711847606604 neuron
795 -8.172674516235793 -4.0390506607047225 neuron
796 -7.900901995736789 -6.073718620548743 neuron
797 -8.931087157371081 -5.9137185720702545 neuron
798 -8.947221309842773 -4.598133452854051 neuron
799 -8.861064591959028 -2.1421451602045796 neuron
800 -1.212347711899566 3.8089827349895797 neuron
801 -4.907298129227335 1.1684574824352951 neuron
802 -4.692601895430756 1.742201487979764 neuron
803 -4.616791006184401 1.5063334381611477 neuron
804 -3.4434881882408934 1.5713665588267418 neuron
805 -4.84147467542315 2.886490433738786 neuron
806 -4.385187648018582 4.609162629116988 neuron
807 -2.8589911890233726 5.713322958457995 neuron
808 -4.508591503723778 5.239489979713174 neuron
809 -3.70403734302975 3.125585371748336 neuron
810 -4.56286107193189 3.686794657507563 neuron
811 -4.1425274754684 3.5520227509554374 neuron
812 -5.276563523632404 4.539523664413687 neuron
813 -3.9540598921919368 5.266051043413898 neuron
814 -3.6368126904761198 4.898008352512885 neuron
815 -3.741087216601181 3.1041611202370913 neuron
816 -1.999121043772368 4.074664797354732 neuron
817 0.3106885363009428 -4.98709264373842 neuron
818 1.883252131756876 1.4044445999823076 neuron
819 0.3647646199436277 1.737610635554499 neuron
820 0.5898707562038036 1.482531127014801 neuron
821 0.358179311566696 2.309796017579215 neuron
822 -0.8365338827829987 1.166403390980984 neuron
823 1.014066769607975 2.3748600678411242 neuron
824 -0.813174571651006 -1.3965790111736074 neuron
825 -0.6594400161424822 0.6812841129872645 neuron
826 0.6787292316684334 -3.61636971337673 neuron
827 0.7861260950439176 -2.7830116099614144 neuron
828 0.19932204098309197 0.7566289147106883 neuron
829 0.4692963208309963 1.823228450905029 neuron
830 -1.0275106417749662 0.9044984372861997 neuron
831 -0.8715757689325239 -3.5440639050880884 neuron
832 0.9695800298813974 0.4980966503790219 neuron
833 -3.847138629195698 0.9937211518465959 neuron
834 -4.391739862406474 0.7011713558531423 neuron
835 -3.6913817121530177 1.5663509216521696 neuron
836 -4.251812911490096 2.235724966376046 neuron
837 -4.589824026284752 3.158997276142513 neuron
838 -4.2260586870442305 2.7529825860764863 neuron
839 -3.042078849014707 1.243630703991343 neuron
840 -3.5133897317004545 0.685095202934541 neuron
841 -3.780318561100027 1.1525623513136438 neuron
842 -4.331440485019155 0.6777770902648532 neuron
843 -3.7082324059405845 0.9173383605094391 neuron
844 -2.236485428822484 2.9253971681572497 neuron
845 -4.5855443883608125 1.869319205759681 neuron
846 -3.81580859865348 0.959262369049057 neuron
847 -3.9877427717060514 1.4441524853115322 neuron
848 0.5651362084412884 -0.045336874888258084 neuron
849 -1.180467876110227 0.5957271445729247 neuron
850 -2.154608080567618 0.08171213780802203 neuron
851 -2.768003059256918 -1.0986532076363102 neuron
852 -2.071395268396504 -0.3400782466339881 neuron
853 -2.744628313366905 1.079824343388659 neuron
854 -2.109375863669938 1.9651755082897169 neuron
855 -1.6921514501008432 4.1724085521205865 neuron
856 -2.0983007252906525 4.728953812816444 neuron
857 -2.261193934989554 3.7662260457103356 neuron
858 -2.8099922549563328 1.9991023593163002 neuron
859 -2.3380977623684207 0.4855205764110902 neuron
860 -2.3877495203400327 -0.13384925280991464 neuron
861 -3.434704784081325 -1.2891137059793059 neuron
862 -2.205559434863169 -0.573876525606221 neuron
863 -1.9271635494769717 0.672286426073105 neuron
864 -2.7888544792395877 5.847998140730346 neuron
865 -2.9187415544986464 -2.618016372195439 neuron
866 -3.2599361515264245 5.619412533854903 neuron
867 -3.8989076514805414 5.670383656143555 neuron
868 -4.821891034973507 1.6812496899077154 neuron
869 -2.9836960366264345 -2.2756939961593923 neuron
870 -4.608318088787452 -1.5341544745140998 neuron
871 -4.0961109998066 0.12457679349320637 neuron
872 -5.3379812449007975 -1.6969609580257603 neuron
873 -3.876275862810776 2.2192588485604587 neuron
874 -2.5331121573763573 7.079571353133043 neuron
875 -4.1794007725154465 -4.111878286380335 neuron
876 -3.5766305432378545 -1.4703557004689694 neuron
877 -4.22642758271807 -2.131165499221118 neuron
878 -3.3903695992158323 -3.296635182674188 neuron
879 -3.812505300391199 -1.5621442355132467 neuron
880 0.12058235929505544 -4.903856953102697 neuron
881 -5.8700519581380695 7.371217000017761 neuron
882 -7.170288782286394 5.4230120254100225 neuron
883 -7.3077288467936725 6.454847244103608 neuron
884 -8.290869673657607 -1.8666859998451897 neuron
885 -7.825396939422706 -5.669193896075432 neuron
886 -8.122707889178878 -6.001634691017229 neuron
887 -6.5826558920918385 -6.961208291920381 neuron
888 -6.727924436826213 -6.441151126001359 neuron
889 -7.227698025858967 -5.643433803900725 neuron
890 -7.219758315805219 -6.717017996326374 neuron
891 -6.922998370786229 -0.3789531236348217 neuron
892 -6.913638406624967 0.9916053286254269 neuron
893 -8.546592879134838 -4.711039402416451 neuron
894 -7.129374166182932 -7.203594891763821 neuron
895 -7.039313445126043 -1.8771898236537137 neuron
896 -1.8684391571553784 4.776056200325921 neuron
897 -3.9120696307060565 1.0881498623882495 neuron
898 -4.330394979596382 1.256541820236007 neuron
899 -4.046584072966869 4.149531830769539 neuron
900 -3.8135029058737953 1.2629301504080237 neuron
901 -4.412090548301333 -2.1691750716490477 neuron
902 -3.6984178976148003 -0.18832921790746537 neuron
903 -4.243181171701191 0.7995842800815339 neuron
904 -4.182397677487113 2.3225962266555493 neuron
905 -4.049226452927558 2.9991748044030664 neuron
906 -4.993807096290312 3.6585418913444823 neuron
907 -3.819734611431849 2.269120044125883 neuron
908 -3.495395586874564 1.7144541771674244 neuron
909 -3.5380544234100286 1.884312065423912 neuron
910 -3.2480283240305448 4.450375033288496 neuron
911 -3.784382048087802 5.079623296200483 neuron
912 -1.4824171520113931 4.434582738536317 neuron
913 -4.935346675738142 -0.1022157151724952 neuron
914 -4.495808693634857 1.3293567333368517 neuron
915 -4.54449833382316 3.904394298170341 neuron
916 -4.545464415381227 5.36952337739872 neuron
917 -5.220162687368181 4.703373703837306 neuron
918 -3.740592865266912 6.78296527369943 neuron
919 -4.742344153415495 5.424286530141029 neuron
920 -6.94678390690538 1.2851174267673091 neuron
921 -7.300201540172045 2.4929901072332354 neuron
922 -5.802206430625535 2.4323978131816766 neuron
923 -6.320521809972545 1.006516450945688 neuron
924 -3.820679361774719 1.9587662035978108 neuron
925 -3.309925630618776 0.42408557713477923 neuron
926 -1.6268174339775086 1.36118976072995 neuron
927 -1.6647106957676758 3.048123706536434 neuron
928 -0.03411798173840507 2.858894187691492 neuron
929 0.42963052113391637 -1.8110437474366106 neuron
930 0.22075456798206533 -2.5257630395467583 neuron
931 -1.0128668117326949 -0.6355952184715942 neuron
932 0.29354002482981495 -0.7086507228353025 neuron
933 -1.4246750927296121 -2.00885434043301 neuron
934 -0.15204633848358426 -3.984872073042191 neuron
935 0.5435651079015178 -3.746124253882637 neuron
936 -0.13913375307361783 -2.6977232796804365 neuron
937 -0.4892721978771003 -3.8316644187534927 neuron
938 -0.5620907560219718 -4.40026308188918 neuron
939 -0.09188702016669693 -4.988297805996722 neuron
940 0.7908626105533818 -4.89314830050676 neuron
941 -0.23929107471666122 -2.513312383015639 neuron
942 1.7343707133715127 0.40820646798375343 neuron
943 0.4244304986769582 1.7154357604239778 neuron
944 -1.3071703925853155 4.588520294594536 neuron
945 -4.180648958458482 -1.0933731896343988 neuron
946 -3.9194808049280314 0.08586337949690928 neuron
947 -3.8545653607585426 1.71080989524535 neuron
948 -4.744679840895622 2.7759400631825004 neuron
949 -4.431729894340294 3.331354687297242 neuron
950 -3.633642538067609 1.0859780126942022 neuron
951 -3.2666701568083925 -0.47312112400653217 neuron
952 -4.680182209159804 0.9892593078793331 neuron
953 -4.093402069937192 0.9667160934249998 neuron
954 -3.845671562946153 -0.9783048524086911 neuron
955 -3.5728214083728838 -0.7375084351682392 neuron
956 -4.009781205176334 -0.7679088043185046 neuron
957 -3.72832761250036 -1.3018637633462657 neuron
958 -3.924959146523591 1.310936823409787 neuron
959 -5.231181935930258 3.3027523438602366 neuron
0 5.220495213872424 -0.4547241030657302 hebbianRandom
1 6.473455443836652 0.11080269998541376 hebbianRandom
2 5.807763659070403 0.6376119551824632 hebbianRandom
3 6.925760211890618 0.5466216300360507 hebbianRandom
4 7.336577318496584 0.5916474207233489 hebbianRandom
5 7.572408705291852 0.6558161980428668 hebbianRandom
6 7.800085172993333 0.8954532689419216 hebbianRandom
7 8.099274749745573 0.9752529509164191 hebbianRandom
8 8.445309635469952 1.1336642833700565 hebbianRandom
9 8.90177113497767 1.3637769519518672 hebbianRandom
10 9.076575301474989 1.6258812202618966 hebbianRandom
11 9.885653673506507 1.6005310020211219 hebbianRandom
12 10.362127573081176 2.0639405024489306 hebbianRandom
13 6.056319661536228 2.8012793683142183 hebbianRandom
14 5.12385131996653 1.7060194990693147 hebbianRandom
15 4.436314479020378 0.5716638953898653 hebbianRandom
16 7.69319643444146 0.6408235610771493 hebbianRandom
17 8.237071785567922 1.2933533706645641 hebbianRandom
18 8.493642437096966 1.3781049839492192 hebbianRandom
19 8.708615862782638 1.4460588576117452 hebbianRandom
20 8.121982842002655 1.7596683890388811 hebbianRandom
21 8.445294855662446 1.5251649294110987 hebbianRandom
22 9.147659527681261 1.5743717139820141 hebbianRandom
23 9.399064522758234 1.6491883433890977 hebbianRandom
24 9.64882769138496 1.7207787412963873 hebbianRandom
25 9.886691168448284 1.8132128913392713 hebbianRandom
26 10.167705351976043 1.8832555844287697 hebbianRandom
27 10.35785576684362 1.9893156733136041 hebbianRandom
28 10.449026368612008 1.975619521602268 hebbianRandom
29 10.472111775730976 2.0236663575297977 hebbianRandom
30 10.516386497635374 2.0177721549553533 hebbianRandom
31 10.538246263252358 2.030104739683239 hebbianRandom
32 6.74354026789879 -0.6381432229434872 hebbianRandom
33 7.020587689998308 -0.6144843146953759 hebbianRandom
34 7.799703467075783 -0.24064563232377106 hebbianRandom
35 8.677371751535594 0.6333504557953373 hebbianRandom
36 9.106742963076673 0.9980208622515794 hebbianRandom
37 9.399326497865854 1.3042123423633853 hebbianRandom
38 9.890973608901735 1.3349149269030383 hebbianRandom
39 10.277672879474869 1.637983870053038 hebbianRandom
40 8.9714355562317 1.9514631223950054 hebbianRandom
41 5.612239710181898 0.9447335903703247 hebbianRandom
42 6.2524555878957155 1.573611228703942 hebbianRandom
43 6.410650681259695 1.9477120821694363 hebbianRandom
44 5.855483117169071 1.2882124961739774 hebbianRandom
45 3.8782983687269854 -0.312458342583533 hebbianRandom
46 4.843762277849036 -0.8917702502718001 hebbianRandom
47 2.7162669446253256 1.5773439787871655 hebbianRandom
48 4.860338803024307 3.134314906865809 hebbianRandom
49 5.557308784744207 2.916149599291935 hebbianRandom
50 6.040004824976047 3.01131198126297 hebbianRandom
51 6.527258069813574 3.095819652737103 hebbianRandom
52 6.99101845812986 3.1728453085702513 hebbianRandom
53 7.404233177937868 3.2240505154692047 hebbianRandom
54 7.910751249155958 3.2748390292803506 hebbianRandom
55 8.470864598754062 3.2011254266727263 hebbianRandom
56 9.31448675068521 3.0096249125066 hebbianRandom
57 9.922807995154512 2.936962022653009 hebbianRandom
58 10.270368319414304 3.0090654899108795 hebbianRandom
59 10.574110805089989 3.1100681096820013 hebbianRandom
60 10.83115575350293 3.1926417824213855 hebbianRandom
61 10.920075279073599 3.218280110325977 hebbianRandom
62 10.94180540173522 3.2352812310849948 hebbianRandom
63 10.939231447576098 3.281298141510795 hebbianRandom
64 6.265942538530431 -0.04291493858877489 hebbianRandom
65 6.863856188426272 0.08171314645419127 hebbianRandom
66 7.4667465470080465 1.0291881722551985 hebbianRandom
67 8.085900606268652 1.1500141675326094 hebbianRandom
68 8.424083452024014 1.1963757290400974 hebbianRandom
69 8.686627019801222 1.2325177589422047 hebbianRandom
70 8.869568393325702 1.3160265503524005 hebbianRandom
71 9.162604659330452 1.47121605468323 hebbianRandom
72 9.443204739826735 1.622036607054397 hebbianRandom
73 9.742131183443416 1.7679706240762454 hebbianRandom
74 10.086806389184765 2.044011436587714 hebbianRandom
75 10.69402555946599 2.079855149954574 hebbianRandom
76 8.090386523190533 2.126528078796794 hebbianRandom
77 7.3483021572821485 1.6265426356193842 hebbianRandom
78 7.131049807949534 3.02522462871595 hebbianRandom
79 6.500094232149687 2.778743049552037 hebbianRandom
80 5.783959639127513 -0.768884086095491 hebbianRandom
81 6.253257723777399 -0.33822906646164763 hebbianRandom
82 7.790286940805282 0.19947372466029914 hebbianRandom
83 8.452181076224786 0.629568226160076 hebbianRandom
84 8.694435498205188 0.7966966382572326 hebbianRandom
85 8.735883218351326 0.8662939418316358 hebbianRandom
86 8.712346070916851 1.0230745115778788 hebbianRandom
87 8.8155878793653 1.1097557276144485 hebbianRandom
88 8.954091487288585 1.1808655726431487 hebbianRandom
89 9.114146166768 1.2240046182668947 hebbianRandom
90 9.28070316456978 1.3022665621961524 hebbianRandom
91 9.527459486310915 1.399671532779461 hebbianRandom
92 9.794984144971261 1.6318639151884125 hebbianRandom
93 10.083464453256953 1.697803800334024 hebbianRandom
94 10.295298369444106 1.8165531621198447 hebbianRandom
95 10.553275946056141 1.8745396484255963 hebbianRandom
96 6.329475324585757 0.018228058375792125 hebbianRandom
97 7.268059765329404 -0.38886720396045193 hebbianRandom
98 6.1259588497697575 0.22205248852781556 hebbianRandom
99 7.044541694593386 0.6908942941929241 hebbianRandom
100 8.232431122306323 0.7224038306896338 hebbianRandom
101 9.250233174396326 0.9723040770812013 hebbianRandom
102 9.457527372712056 0.981039004514286 hebbianRandom
103 9.615068060256393 1.0544235757953213 hebbianRandom
104 9.785822289883061 1.1267688481425449 hebbianRandom
105 9.986479260616616 1.2395621536501322 hebbianRandom
106 10.210031349057205 1.358249924247781 hebbianRandom
107 10.457302722478396 1.4986764167606321 hebbianRandom
108 10.754331546899358 1.5941986681700884 hebbianRandom
109 11.105128084429154 1.671874916086128 hebbianRandom
110 11.107411216989107 1.8165590664245237 hebbianRandom
111 5.158356760723993 1.0751890559767998 hebbianRandom
112 4.037828498692296 1.6415829917186437 hebbianRandom
113 3.82451912831001 2.428942405056032 hebbianRandom
114 5.5590357560782655 2.24551848102621 hebbianRandom
115 6.05645668353627 2.886902994262093 hebbianRandom
116 6.820124966721296 2.879377708891185 hebbianRandom
117 7.342686045577434 3.1301639473653684 hebbianRandom
118 7.536480133079302 3.2108237809475257 hebbianRandom
119 7.767135661416583 3.244225590086612 hebbianRandom
120 7.924927134225937 3.2461175146154098 hebbianRandom
121 8.098006382550286 3.306904762684895 hebbianRandom
122 8.293289810677118 3.303886052152322 hebbianRandom
123 8.494247585283722 3.279447563464835 hebbianRandom
124 8.722922909731679 3.1731142767911615 hebbianRandom
125 8.973236327044862 3.146814677420306 hebbianRandom
126 9.243064137488131 3.0706817386408995 hebbianRandom
127 9.433627297694057 3.1166192436576026 hebbianRandom
128 5.464466034487556 -0.935740186445787 hebbianRandom
129 5.832885229374215 -0.1247106800683163 hebbianRandom
130 7.132745178952377 -0.2992425553293073 hebbianRandom
131 7.54621725336352 -0.06404012149906345 hebbianRandom
132 7.935499352285285 -0.03295125598187946 hebbianRandom
133 8.443108890387185 0.0759879258144487 hebbianRandom
134 8.987097083465583 0.2785440367728598 hebbianRandom
135 9.519521285520211 0.5373199440874825 hebbianRandom
136 10.068724752115772 0.7297771970002758 hebbianRandom
137 10.520139067042857 0.9388723747843497 hebbianRandom
138 5.93082397341272 1.1988800391928152 hebbianRandom
139 6.019085685027669 1.207929477711084 hebbianRandom
140 6.850823928797187 0.978181945627602 hebbianRandom
141 5.439948589601018 0.5517052377514853 hebbianRandom
142 5.067914456872428 -0.5804561288010316 hebbianRandom
143 6.238542234471848 -1.1962913326706328 hebbianRandom
144 6.912587891861373 -1.167711042903872 hebbianRandom
145 7.243347681041336 -0.3558367775323447 hebbianRandom
146 7.609589351132115 -0.26571994996272214 hebbianRandom
147 7.939943897323881 -0.019631053834730225 hebbianRandom
148 8.274770777071053 0.15302748962617696 hebbianRandom
149 8.570347855771745 0.28750968660923043 hebbianRandom
150 8.89679025854185 0.39937307725184434 hebbianRandom
151 9.198016498577685 0.5450144524372519 hebbianRandom
152 8.320986144368227 0.7961309582287986 hebbianRandom
153 7.480820857621788 1.8716524848921063 hebbianRandom
154 9.357182451370136 2.0280549861052948 hebbianRandom
155 10.579985711299333 2.3130709944067167 hebbianRandom
156 10.870403606710505 2.4047139990130937 hebbianRandom
157 10.428631999288948 2.799291890679279 hebbianRandom
158 10.613754142199308 2.583179247006434 hebbianRandom
159 7.212806132782716 3.0609654799897013 hebbianRandom
160 7.399331286476234 1.3561007447006024 hebbianRandom
161 6.5688938840760995 0.9685360128731051 hebbianRandom
162 6.660729695428612 0.9660801148989118 hebbianRandom
163 6.796379123327447 0.3522904508404756 hebbianRandom
164 6.3098937017625065 0.21927400616358841 hebbianRandom
165 4.145747081354917 0.5511896793686423 hebbianRandom
166 4.273375783063628 0.45478800104141603 hebbianRandom
167 4.281843158981583 0.853722936664476 hebbianRandom
168 5.587452030344306 -0.2637620140121963 hebbianRandom
169 4.296102769022312 -0.5148862344441255 hebbianRandom
170 5.050379750121743 -0.35878379559871076 hebbianRandom
171 5.44241156338541 -0.4884244820050797 hebbianRandom
172 5.311597302884755 -0.456146527052108 hebbianRandom
173 5.167537718655778 -0.4148199163962545 hebbianRandom
174 5.534066703550947 -0.41321071621613115 hebbianRandom
175 4.755488852903889 -0.2784797393462957 hebbianRandom
176 5.924693542038632 0.9259838945971025 hebbianRandom
177 4.4188029567347495 0.3546311746902629 hebbianRandom
178 4.087334423040939 0.7357828678173789 hebbianRandom
179 2.354559995493763 -1.1549317584658092 hebbianRandom
180 1.9187437074636533 -0.8613748150818681 hebbianRandom
181 2.1875165941847756 -0.8579267803115017 hebbianRandom
182 2.9977994550072187 -0.29842543251498743 hebbianRandom
183 4.0007113845217015 -0.0061339877360662666 hebbianRandom
184 4.375383543311972 -0.42376026718058385 hebbianRandom
185 3.5205337250026703 -0.36688899861597063 hebbianRandom
186 3.868964780704778 -0.35948908268055496 hebbianRandom
187 3.2626299373980157 -0.03687718423023951 hebbianRandom
188 3.934710881566989 0.32294955792126706 hebbianRandom
189 3.7871559755455078 0.37637546701781166 hebbianRandom
190 3.170143805729269 0.1381151549529646 hebbianRandom
191 3.2380579933520677 0.6076499802454807 hebbianRandom
192 7.443375199127184 2.6718345799747407 hebbianRandom
193 5.665773476982521 1.6795700286875617 hebbianRandom
194 5.98974223508633 2.0802095273087713 hebbianRandom
195 5.411435896367814 2.480240389938506 hebbianRandom
196 5.394388917059222 2.5980386890023626 hebbianRandom
197 5.492494123620838 2.789123799267198 hebbianRandom
198 6.052694585770925 2.7737956209063164 hebbianRandom
199 5.941863752936622 3.2115890286828876 hebbianRandom
200 4.73407830339862 3.2207924797715948 hebbianRandom
201 5.965049053799555 3.115726582329104 hebbianRandom
202 6.487336076215804 2.9075782259787144 hebbianRandom
203 6.341985812694708 2.700736163993177 hebbianRandom
204 6.908278871423431 3.040470168492299 hebbianRandom
205 6.551823804740274 2.7676941336263403 hebbianRandom
206 6.125269004434792 2.8632407354766247 hebbianRandom
207 7.380065906162357 2.763323086702327 hebbianRandom
208 -5.459381068196074 -2.323310201827527 hebbianRandom
209 -3.910413068104802 -2.525745189175369 hebbianRandom
210 -2.4022701789371887 -2.5790368644342516 hebbianRandom
211 0.6079035554052621 -2.572138062391506 hebbianRandom
212 5.710859413657317 -3.3357898848885914 hebbianRandom
213 6.694577245213153 -2.8262775723071933 hebbianRandom
214 7.86774804024497 -2.115854696671068 hebbianRandom
215 6.198469570148884 -3.541848928144363 hebbianRandom
216 7.98245829235814 -3.103390508069208 hebbianRandom
217 8.346629366785882 -3.0671637979098114 hebbianRandom
218 7.722041783351225 -3.736803590859542 hebbianRandom
219 7.202249392933689 -3.970232523946405 hebbianRandom
220 7.422305895443157 -3.4584165401338334 hebbianRandom
221 7.022158116891387 -3.8442697988676136 hebbianRandom
222 7.992326341364967 -3.5345086818380653 hebbianRandom
223 8.835579924142651 -3.243284773255441 hebbianRandom
224 6.509325417464768 1.230482020358136 hebbianRandom
225 5.951594272171067 0.1660032195900617 hebbianRandom
226 5.324290994356928 -0.9151748060883735 hebbianRandom
227 4.808979014309793 -1.6461783651524697 hebbianRandom
228 4.930074639583814 -2.39705949027323 hebbianRandom
229 4.433911251281613 -3.419660625402487 hebbianRandom
230 4.110977380517976 -4.2095094336834755 hebbianRandom
231 3.5714901510319463 -4.082438097964405 hebbianRandom
232 4.070767722897437 -4.837225734491188 hebbianRandom
233 4.261524319529469 -4.665411397726032 hebbianRandom
234 3.701718743674996 -4.3901428076903395 hebbianRandom
235 3.9309088811024773 -4.15930408128533 hebbianRandom
236 4.122390982827523 -4.1984049568236586 hebbianRandom
237 3.591235763530207 -4.851677915004056 hebbianRandom
238 3.6592553289100005 -4.281908680859511 hebbianRandom
239 3.533399922734158 -3.974078402689129 hebbianRandom
240 8.223226493359913 0.4831930437738561 hebbianRandom
241 3.6738412498476634 0.15440825644200143 hebbianRandom
242 0.4310456435090426 -1.4088577829402615 hebbianRandom
243 -3.3749407734152586 -2.6490564101870646 hebbianRandom
244 -4.571188845809313 -1.4641790194506337 hebbianRandom
245 -5.445173177367159 -1.0857186215312031 hebbianRandom
246 -4.703665044767827 -1.9065686038702383 hebbianRandom
247 -4.996392279851817 -2.6029065841451926 hebbianRandom
248 -3.7305520535248506 -2.2494406422211317 hebbianRandom
249 -3.5507288676501405 -2.820675484900744 hebbianRandom
250 -4.449757238255219 -1.716730376786978 hebbianRandom
251 -5.073936268887043 -2.5270099360463973 hebbianRandom
252 -3.2641600992608537 -2.669810919392823 hebbianRandom
253 -3.2164521394564156 -2.4646112902080675 hebbianRandom
254 -3.4555860130386704 -2.4505223345410823 hebbianRandom
255 -4.9331754130528 -1.6062179068134124 hebbianRandom
256 6.483264205460811 1.2497922565890396 hebbianRandom
257 7.349180030875248 3.8301800966010178 hebbianRandom
258 7.705891890770522 3.9379859206856964 hebbianRandom
259 4.278042544536428 4.440044094666275 hebbianRandom
260 2.928036115309943 5.0943722652884595 hebbianRandom
261 3.0123728900232813 5.2157132954177445 hebbianRandom
262 3.5320780277141997 5.742601438581751 hebbianRandom
263 3.0746784774235123 5.805255317994932 hebbianRandom
264 2.992494651258761 5.485026014420924 hebbianRandom
265 3.1029179519769254 5.615746678650449 hebbianRandom
266 2.6538241563873335 5.912501433738868 hebbianRandom
267 3.410729475596619 6.078695178384542 hebbianRandom
268 3.955206808369491 6.015926881067104 hebbianRandom
269 3.810249564242953 5.916557366563708 hebbianRandom
270 3.4646000260551415 5.691234239227728 hebbianRandom
271 3.8548349450853006 5.670938027696314 hebbianRandom
272 7.584755247351193 0.9518277258740464 hebbianRandom
273 5.644861890993391 -0.007107409112092525 hebbianRandom
274 5.5652607017704465 -0.050668914723776805 hebbianRandom
275 2.986864864298341 -1.8710290463234023 hebbianRandom
276 -0.769096602314823 -2.6037704681567844 hebbianRandom
277 -2.188917887680491 -1.838355425960524 hebbianRandom
278 -3.88191717084294 -2.7114165264440007 hebbianRandom
279 -2.2653605975819873 -1.898282035094959 hebbianRandom
280 -2.5868426057629694 -2.1863258535588503 hebbianRandom
281 -2.0567069332209105 -2.329439048312632 hebbianRandom
282 -2.1054787032245432 -2.4727265643811247 hebbianRandom
283 -1.8687112410921345 -3.00602644089972 hebbianRandom
284 -0.6745526590963632 -2.8523040168474973 hebbianRandom
285 -1.2990998641992277 -2.566902574749687 hebbianRandom
286 -2.6732999737884335 -2.1072927598647984 hebbianRandom
287 -2.1626544291721945 -1.8884089436057874 hebbianRandom
288 7.432248586069867 2.426932275661983 hebbianRandom
289 7.298917800955497 1.947082883019577 hebbianRandom
290 6.338129788322836 1.9703671158799188 hebbianRandom
291 5.865505874220476 1.77224996255486 hebbianRandom
292 6.39325877064289 2.018690306580496 hebbianRandom
293 6.560153875160436 2.049986706242762 hebbianRandom
294 7.133067789163326 1.8799988998369388 hebbianRandom
295 7.310831924918209 1.8850292533526254 hebbianRandom
296 7.301089289794391 1.8778566618513075 hebbianRandom
297 7.311172406758073 1.8938400130437216 hebbianRandom
298 6.8184279966377055 1.836127643392039 hebbianRandom
299 5.595244255971233 1.7933027424400663 hebbianRandom
300 4.898390490447297 2.1941187784505747 hebbianRandom
301 4.6528366854758785 1.980054717135548 hebbianRandom
302 4.664604777045511 2.1992050670706726 hebbianRandom
303 4.613141239503611 2.1146247409035897 hebbianRandom
304 7.433967770186762 1.557111093579413 hebbianRandom
305 6.48083455769606 1.0241574681264056 hebbianRandom
306 5.896052076107948 0.910914287018849 hebbianRandom
307 4.029738705230311 -0.42231386434451257 hebbianRandom
308 3.858927518557902 -0.6662061852321831 hebbianRandom
309 3.8249779012138707 -0.6758428777282476 hebbianRandom
310 4.819193219971776 -0.9771741224033702 hebbianRandom
311 3.38937546418926 -2.168708753049183 hebbianRandom
312 1.9657069370933005 -3.186483109945998 hebbianRandom
313 1.4390428920517513 -2.3959151048788376 hebbianRandom
314 2.089575900074278 -1.2956416562671393 hebbianRandom
315 2.413689326525806 -1.8008473569130352 hebbianRandom
316 1.333363860670801 -3.005939918012768 hebbianRandom
317 -0.26203756669549905 -3.7932699904438354 hebbianRandom
318 -0.5929520076563825 -3.865383375079871 hebbianRandom
319 -0.7835985134063729 -3.0447777183836373 hebbianRandom
320 3.552792507267286 0.8815703187124001 hebbianRandom
321 3.7911011658274427 -0.0923752238899459 hebbianRandom
322 4.172457734894804 -0.38197522941712636 hebbianRandom
323 4.69875470733636 -0.662067501059879 hebbianRandom
324 5.38861073988234 -0.711034541373098 hebbianRandom
325 5.768739810024156 -0.7013251253414694 hebbianRandom
326 6.358902251401635 -0.7936469970624175 hebbianRandom
327 5.26765168481079 -0.8297271574910857 hebbianRandom
328 5.223352589744409 -0.6191543198667068 hebbianRandom
329 5.484676095139249 -0.7721001041796969 hebbianRandom
330 5.986204235081828 -0.7711174184396334 hebbianRandom
331 6.448193261039554 -0.7730905974583184 hebbianRandom
332 7.106860045517063 -0.9538628549740928 hebbianRandom
333 5.900454769747548 -1.0687133514333216 hebbianRandom
334 4.120821948127201 0.8423436464585299 hebbianRandom
335 3.9462098481049326 1.102050830116632 hebbianRandom
336 4.220318029024712 2.0437172911795343 hebbianRandom
337 3.3714398563359302 1.216892020761154 hebbianRandom
338 4.60847355557774 1.8147233855900489 hebbianRandom
339 4.957280640247804 1.9837227558641324 hebbianRandom
340 5.823677520000951 1.6434449308341061 hebbianRandom
341 5.872039451151132 0.38607622675105874 hebbianRandom
342 3.003459704112334 1.752330326454517 hebbianRandom
343 3.7647625065211394 1.9128825124045137 hebbianRandom
344 4.283014707775198 1.7811683952888446 hebbianRandom
345 4.491388004042452 1.8903941856830206 hebbianRandom
346 4.721762474539537 1.9648613011929217 hebbianRandom
347 5.36404560471315 2.2685175095387566 hebbianRandom
348 5.751665505537693 2.5606545917879995 hebbianRandom
349 6.060317148984447 2.060311743517134 hebbianRandom
350 7.486654438714769 2.4154093717928036 hebbianRandom
351 7.168641040476458 3.2039231646427604 hebbianRandom
352 2.9527393275367793 1.362689929919848 hebbianRandom
353 3.5341765982008377 0.4647071711120556 hebbianRandom
354 4.376657887999455 0.18610692827806596 hebbianRandom
355 5.15061369684541 0.004214623227032693 hebbianRandom
356 5.548474687761158 -0.15223183084467748 hebbianRandom
357 6.345956853757417 -0.38466569393852973 hebbianRandom
358 6.69987208312944 -0.49804753141469754 hebbianRandom
359 7.12728901051805 -0.525218835665473 hebbianRandom
360 7.561794951766393 -0.5690328752421058 hebbianRandom
361 7.956221701125522 -0.50243378957154 hebbianRandom
362 8.506260772139235 -0.39167284636553834 hebbianRandom
363 9.061067324321652 -0.5078431143775844 hebbianRandom
364 8.768896312575375 -1.0092055308618348 hebbianRandom
365 9.226735977136249 -0.95980842374252 hebbianRandom
366 9.247863311270843 -1.144513349508086 hebbianRandom
367 9.579365601010299 -1.0380272523415564 hebbianRandom
368 5.04445999809334 3.496420960125835 hebbianRandom
369 5.130448846897158 3.5735303835691514 hebbianRandom
370 5.161068073260608 3.5054092389001217 hebbianRandom
371 5.130617215178153 3.3543426139046812 hebbianRandom
372 4.474227393668027 1.4864633216713536 hebbianRandom
373 4.683535673156771 0.5150026388067116 hebbianRandom
374 6.654031175058366 0.9524922672640305 hebbianRandom
375 7.747585421639461 0.4200746426709392 hebbianRandom
376 9.405488876232976 -0.45211639347681604 hebbianRandom
377 10.043057872242894 -0.8864298206875509 hebbianRandom
378 9.814512189241393 -1.156021857866698 hebbianRandom
379 11.702561652743125 -1.4811763967536167 hebbianRandom
380 12.692731649123125 -1.869575767902265 hebbianRandom
381 13.310728552778045 -2.1269082384107447 hebbianRandom
382 13.417925737279594 -2.313764482684606 hebbianRandom
383 13.365727603986281 -2.4551082488582914 hebbianRandom
384 4.141866067440185 2.1882761071643784 hebbianRandom
385 4.17975856809516 1.9234905048240039 hebbianRandom
386 3.9267263791907756 1.451394256521102 hebbianRandom
387 4.3974236092647745 1.264141343163425 hebbianRandom
388 6.1925587248939316 0.596044061127766 hebbianRandom
389 7.092310990454815 0.4685977139186885 hebbianRandom
390 7.176162221261821 0.7832130346675945 hebbianRandom
391 8.305852684244577 -0.6406724443810428 hebbianRandom
392 8.260800056017267 -1.1136357777341614 hebbianRandom
393 8.280183692629842 0.2100822235055875 hebbianRandom
394 8.563281976090975 -0.14931239816712982 hebbianRandom
395 9.338676035729346 0.9854525350634449 hebbianRandom
396 9.81315325063108 -0.32702495392215997 hebbianRandom
397 9.528667755362614 0.20443234698672008 hebbianRandom
398 10.827866008668487 -0.13390773280915727 hebbianRandom
399 10.716874249371289 -0.11145177100541304 hebbianRandom
400 5.736434747909862 2.066688846810942 hebbianRandom
401 5.301692248870465 1.6072763533152157 hebbianRandom
402 5.458878012545712 1.6524213399541803 hebbianRandom
403 5.558983325262153 1.7032738564692536 hebbianRandom
404 5.629999305372952 1.7340578948517897 hebbianRandom
405 5.677196627303565 1.6809539664651332 hebbianRandom
406 5.778387681871473 1.7669054269731432 hebbianRandom
407 5.944687575569177 1.8040130894656763 hebbianRandom
408 6.054234762400581 1.8251537248087093 hebbianRandom
409 6.231558599725312 1.8731065189160365 hebbianRandom
410 6.457037733116572 1.9583158159810532 hebbianRandom
411 6.574634068072374 1.8540673865055837 hebbianRandom
412 6.568655266086683 1.6743343930856336 hebbianRandom
413 5.805930578568019 1.3760313309439318 hebbianRandom
414 4.605085275037833 1.2035693324716201 hebbianRandom
415 4.733932963440616 0.29788993983405315 hebbianRandom
416 6.064008203051315 3.3091413237755805 hebbianRandom
417 6.124305082812306 2.019492482485678 hebbianRandom
418 5.916095063274042 1.963554216289189 hebbianRandom
419 5.818156007450269 2.2507557415231507 hebbianRandom
420 5.499871662431119 2.4115878865707017 hebbianRandom
421 6.183416173163068 2.0908540648502227 hebbianRandom
422 6.3893824808081465 1.944625587300023 hebbianRandom
423 6.274100096200481 2.092123168898547 hebbianRandom
424 5.9557493288398495 2.273365833603531 hebbianRandom
425 6.69193284759685 2.1587051116014897 hebbianRandom
426 7.001185384280104 2.1948578414262823 hebbianRandom
427 7.6213504792123965 1.4839773269890073 hebbianRandom
428 8.110141177659239 1.4949117828593255 hebbianRandom
429 8.452731525988458 1.7106223228073343 hebbianRandom
430 8.922219762690046 1.6474519200266502 hebbianRandom
431 9.608178347194695 1.4734025721899893 hebbianRandom
432 5.336379575834553 1.6531656702744062 hebbianRandom
433 5.698386067335218 1.2465532435424302 hebbianRandom
434 6.052004209940912 1.4829426668911296 hebbianRandom
435 6.4641676032739435 1.6171777157183183 hebbianRandom
436 6.54223327198851 1.6349398594307833 hebbianRandom
437 6.610387995479462 1.6827947879021856 hebbianRandom
438 6.965840353781518 1.6458124999649115 hebbianRandom
439 7.129255156599331 1.6393183788360772 hebbianRandom
440 7.394550525191776 1.7176310230391891 hebbianRandom
441 7.656558986168072 1.8062301091829807 hebbianRandom
442 7.966692105186564 1.8695999655457534 hebbianRandom
443 8.257597832640803 1.9226351136684245 hebbianRandom
444 8.640034663335063 2.0184349195073628 hebbianRandom
445 9.06912522299378 2.1130617474976776 hebbianRandom
446 9.240715880157301 2.1085297371193312 hebbianRandom
447 9.184615041986891 1.908407808328869 hebbianRandom
448 6.830532461457013 2.2466118551230387 hebbianRandom
449 7.701250224484192 2.2671619993836214 hebbianRandom
450 8.02530767685625 2.559223292085197 hebbianRandom
451 8.309752318100733 2.966376991794503 hebbianRandom
452 8.4616525699982 2.9377987485535506 hebbianRandom
453 8.196825928366025 3.0538557594633198 hebbianRandom
454 8.386920933585055 2.9918516303732163 hebbianRandom
455 8.551144807015506 3.002515634521272 hebbianRandom
456 8.297117635215008 2.792740205800627 hebbianRandom
457 8.589654909995968 2.558384267941885 hebbianRandom
458 8.773107409621367 2.482511437945411 hebbianRandom
459 8.988986327480418 2.453218307310649 hebbianRandom
460 9.170569888048256 2.3748027333793744 hebbianRandom
461 9.366131087546984 2.3996323853309915 hebbianRandom
462 9.657640267234807 2.425199001348594 hebbianRandom
463 9.840633832515346 2.364117944718461 hebbianRandom
464 3.9718189266989303 1.4775757992271414 hebbianRandom
465 4.55888334046547 1.2222778905657692 hebbianRandom
466 4.907190111180618 1.2534881543211231 hebbianRandom
467 5.272809195163362 1.2468212320970085 hebbianRandom
468 5.170980950773692 1.440330570040493 hebbianRandom
469 5.177966010751851 1.3206889054527953 hebbianRandom
470 5.915380703886337 1.2349525910892616 hebbianRandom
471 7.167225268756002 0.5905716775047395 hebbianRandom
472 6.664346661684691 1.197189337169247 hebbianRandom
473 7.568077983535172 0.9349562025360129 hebbianRandom
474 9.257784787048655 0.3935976348007838 hebbianRandom
475 8.11752000076768 2.1819455901494678 hebbianRandom
476 7.921952347940616 1.7935783724186842 hebbianRandom
477 8.900631528214454 1.7705025327719146 hebbianRandom
478 7.5927323504752025 1.4268554393736368 hebbianRandom
479 8.082605142935883 1.77541535161572 hebbianRandom
480 7.814454152253007 -0.28662431742923145 hebbianRandom
481 6.892163789553962 -0.9979771542762617 hebbianRandom
482 6.292867167389268 -1.240955808588575 hebbianRandom
483 5.82159187051127 -1.4674297922151045 hebbianRandom
484 5.61292849243763 -1.3983864722705703 hebbianRandom
485 5.088174763075839 -1.568066602680516 hebbianRandom
486 3.0643058356924993 -2.1320026056906523 hebbianRandom
487 -1.671050503900064 -2.6482984495569273 hebbianRandom
488 -3.130387911817846 -2.4353987500225185 hebbianRandom
489 -3.919205089416929 -2.0182387327694427 hebbianRandom
490 1.7287705862621523 -0.8982597724409408 hebbianRandom
491 3.969648471781764 -1.9364292119159014 hebbianRandom
492 2.3918840014066407 -2.1413578630586434 hebbianRandom
493 1.560845421224268 -2.323045754325535 hebbianRandom
494 3.091932082130685 -2.1398362361457113 hebbianRandom
495 2.348455763003724 -2.031032706092209 hebbianRandom
496 6.9355441552931065 -0.7595074699010164 hebbianRandom
497 5.5354830532854375 -1.5805259035690735 hebbianRandom
498 4.901896796338093 -1.4953333651676848 hebbianRandom
499 3.2492565915379186 -1.510603527610087 hebbianRandom
500 0.8624190471065996 -1.5104618562658958 hebbianRandom
501 -5.9208653282166415 -1.188006660842075 hebbianRandom
502 -6.536951104332668 -1.3839493679509178 hebbianRandom
503 -1.515503587673224 -1.6687714400594778 hebbianRandom
504 -0.32552747934973075 -1.3638718106841028 hebbianRandom
505 -2.7032749770736912 -1.9430668532974134 hebbianRandom
506 -6.968625806113992 -2.3814473659703568 hebbianRandom
507 -7.147395176527907 -2.137216278691548 hebbianRandom
508 -6.514807228777887 -2.3850882241105977 hebbianRandom
509 -4.418578733146266 -2.0132122635938257 hebbianRandom
510 -3.127550634708988 -2.2325886487979725 hebbianRandom
511 -2.524436491137767 -2.3071009277324515 hebbianRandom
512 5.719651286246544 1.6138267910043147 hebbianRandom
513 5.425015317459281 1.3339017843712049 hebbianRandom
514 5.407051103139315 1.2369025852799609 hebbianRandom
515 5.687499472458401 1.062190859393121 hebbianRandom
516 5.486975416706902 0.11189450978623439 hebbianRandom
517 4.862124635933691 -1.6215539423012466 hebbianRandom
518 5.249265145859587 -1.8822227024634064 hebbianRandom
519 5.617202592554754 -1.77057615946301 hebbianRandom
520 5.894345171193984 -2.295775502672589 hebbianRandom
521 6.032622827718576 -2.230439004711751 hebbianRandom
522 6.345136976666777 -1.7815168135856934 hebbianRandom
523 6.261206220591241 -1.9144826237064152 hebbianRandom
524 4.326221591867088 -2.975848736504488 hebbianRandom
525 3.90191315175974 -3.6685054906268832 hebbianRandom
526 4.642024598783962 -3.567386650858163 hebbianRandom
527 4.746723637387919 -3.054496184964917 hebbianRandom
528 5.522343853529379 -1.6172880938170817 hebbianRandom
529 5.873869994542407 -1.7546563142880387 hebbianRandom
530 6.069971152806732 -1.6352126788906909 hebbianRandom
531 6.722210804488027 -1.3161913068198157 hebbianRandom
532 6.7130832805025245 -0.9049913645287498 hebbianRandom
533 6.797894974244032 -0.2771698615150063 hebbianRandom
534 6.607414987286214 -0.13832600494886005 hebbianRandom
535 6.330573983510666 -0.12116000987268331 hebbianRandom
536 4.389440943821979 0.42136844679150326 hebbianRandom
537 4.956766410649672 -0.07525086595448996 hebbianRandom
538 5.012704605068401 -0.2632724489585291 hebbianRandom
539 5.136220657388087 -0.4119713004902604 hebbianRandom
540 5.212199238482035 -0.3717737865380833 hebbianRandom
541 5.251144339432866 -0.18855870668982086 hebbianRandom
542 5.3304813116036955 -0.007684210232129224 hebbianRandom
543 5.493669654968909 0.18260277656483795 hebbianRandom
544 6.1024992703457075 -1.0943909682984942 hebbianRandom
545 6.369909542985142 -1.447587686970649 hebbianRandom
546 6.595361168279253 -1.3813413249361932 hebbianRandom
547 6.85834673081135 -1.2622452353687903 hebbianRandom
548 7.0733970175408905 -1.1731199904376388 hebbianRandom
549 7.396592613906112 -0.8381377798197108 hebbianRandom
550 7.16351950864772 -0.47392003311623904 hebbianRandom
551 7.256143487860886 -0.2097123387823734 hebbianRandom
552 7.4226650492649995 -0.07356679736351018 hebbianRandom
553 7.38930634204966 0.005682311723440205 hebbianRandom
554 7.201586095743968 0.07968862817679845 hebbianRandom
555 7.124785652466046 0.1053253243866854 hebbianRandom
556 7.020658668181813 0.25544984458763154 hebbianRandom
557 6.873012720093012 0.34827596818924006 hebbianRandom
558 6.544198780565875 0.5860600652158507 hebbianRandom
559 5.667294792198501 0.6756701061578518 hebbianRandom
560 6.583511051990309 -0.9749466307922523 hebbianRandom
561 4.873807802111126 -1.8422870792561048 hebbianRandom
562 3.8097034003828023 -1.7949497675169435 hebbianRandom
563 2.224113586163946 -1.9469142896034506 hebbianRandom
564 -1.1190234478680952 -2.114074206544165 hebbianRandom
565 -1.7325803843077403 -1.8527322741907704 hebbianRandom
566 2.1074684015954417 -2.0640772600814494 hebbianRandom
567 0.9576016115049196 -1.999987080159826 hebbianRandom
568 0.0966187775272799 -2.205670362863705 hebbianRandom
569 -3.590052149630903 -2.162728659940854 hebbianRandom
570 -4.585205726589596 -1.8007132209001344 hebbianRandom
571 0.2527940220921687 -2.4970798104564054 hebbianRandom
572 -0.8779088256147791 -2.2014458527923164 hebbianRandom
573 0.35419888605181443 -2.0128824745690204 hebbianRandom
574 1.8349566180423578 -2.2943766404922576 hebbianRandom
575 2.8733242430954093 -2.276504804712593 hebbianRandom
576 6.431679521211765 -0.6220207484140731 hebbianRandom
577 5.941496400079258 -0.6841820001622569 hebbianRandom
578 5.577936242368791 -0.5870983922095708 hebbianRandom
579 3.41626756249971 -0.7387687836348095 hebbianRandom
580 5.1017126684645175 -0.5086285168602686 hebbianRandom
581 5.0579945984332975 -0.48139657534846964 hebbianRandom
582 5.071104308528105 -0.4861710616030144 hebbianRandom
583 5.124961253561756 -0.42678029293519154 hebbianRandom
584 5.036762687958033 -0.22763445886937114 hebbianRandom
585 4.287284261979924 -0.3208772288391429 hebbianRandom
586 3.501615540557315 -0.28033447627031793 hebbianRandom
587 2.2565940570684075 -0.18816619199091153 hebbianRandom
588 0.9166909340642787 0.09866569410684974 hebbianRandom
589 0.9584561005368339 0.17608695300316077 hebbianRandom
590 0.5301849715105915 0.32612084210833875 hebbianRandom
591 0.12832457028226052 0.5024589807067971 hebbianRandom
592 6.49406232274422 -0.9615323548012106 hebbianRandom
593 5.129698078577553 -1.8118701140962323 hebbianRandom
594 4.3032920226697815 -1.8341571545284459 hebbianRandom
595 3.132004660639016 -1.8059335028861416 hebbianRandom
596 -3.466948304727999 -2.752500259964389 hebbianRandom
597 0.7554764878392107 -1.2204155358854754 hebbianRandom
598 2.33736002857066 -0.3395832494021291 hebbianRandom
599 1.0303514783388066 -0.2084387728041934 hebbianRandom
600 -2.295205085601651 -0.6064746194244313 hebbianRandom
601 3.0854630777720953 -2.424115490616921 hebbianRandom
602 1.4147766919220137 -2.7532998965934983 hebbianRandom
603 -3.110979204930021 -2.1714176794612174 hebbianRandom
604 -3.628625180014973 0.06316222701843995 hebbianRandom
605 0.1066776527161374 0.9095723544102553 hebbianRandom
606 2.0369427122549846 -1.577251286443484 hebbianRandom
607 -1.5420631092427086 -2.078921290143109 hebbianRandom
608 7.053315649184902 -0.6938571716872524 hebbianRandom
609 6.457914827624744 -1.4205918882001227 hebbianRandom
610 5.833800320118543 -1.265591639637009 hebbianRandom
611 5.257763688658901 -1.365104549243375 hebbianRandom
612 4.433414094205508 -1.5173389561981852 hebbianRandom
613 0.9625080876715174 -1.579334105907175 hebbianRandom
614 -5.056390248656102 -1.644199543124574 hebbianRandom
615 -4.765041376923349 -1.3236324890521995 hebbianRandom
616 -1.986676648847858 -1.1757729103793777 hebbianRandom
617 -5.990825993480681 -2.6206563618555485 hebbianRandom
618 -6.448317865430819 -2.2397575193028323 hebbianRandom
619 0.8997842782941847 -1.7594522137155757 hebbianRandom
620 0.9351741636088227 -2.01371646062469 hebbianRandom
621 1.4908729497510902 -1.8186009869178388 hebbianRandom
622 1.8368608711910328 -1.937969339312418 hebbianRandom
623 3.125783680256274 -2.073116162527149 hebbianRandom
624 6.377215170747775 -0.9120954556386719 hebbianRandom
625 5.1764677688814205 -1.1438904329094903 hebbianRandom
626 4.710718025520658 -1.1260305384086096 hebbianRandom
627 3.7816146349398503 -1.2368066797292459 hebbianRandom
628 3.243486594607056 -1.3428649554430283 hebbianRandom
629 -1.2741240697181382 -1.6188978684447608 hebbianRandom
630 -1.0637065898243634 -1.5657017068901269 hebbianRandom
631 -4.041055365730064 0.39778252415756865 hebbianRandom
632 -6.45420780898891 0.25794321023016786 hebbianRandom
633 -0.6274675501577239 0.2471613329067407 hebbianRandom
634 -4.333931142914943 0.26197862347262785 hebbianRandom
635 -1.0099065461561374 2.9434818506542153 hebbianRandom
636 -0.05551433076618615 3.9397779634656684 hebbianRandom
637 0.1083362897652726 4.055949420778585 hebbianRandom
638 -1.14161168579443 3.135728247354067 hebbianRandom
639 -0.6176637708180567 3.925477970322312 hebbianRandom
640 5.6770266583167155 -3.065355465850181 hebbianRandom
641 7.437450091492878 0.1669177020320526 hebbianRandom
642 7.577348804399045 0.5754790701690169 hebbianRandom
643 7.689728547124607 0.5465835600549832 hebbianRandom
644 7.769230441453288 0.5108460152911732 hebbianRandom
645 7.85064295457722 0.5039168416258041 hebbianRandom
646 7.934402918923473 0.45161548603689905 hebbianRandom
647 8.107959068837227 0.4232834284862145 hebbianRandom
648 8.284104275613016 0.391637647294401 hebbianRandom
649 8.472084312830525 0.3671996300177812 hebbianRandom
650 8.658245693928919 0.3180774728957725 hebbianRandom
651 8.865901723427523 0.2376195514306355 hebbianRandom
652 7.025370705323909 0.5110661808026735 hebbianRandom
653 7.285086794270069 0.8533605518132775 hebbianRandom
654 8.167245801492099 0.8851028906453192 hebbianRandom
655 8.254584826384974 0.8973996966131954 hebbianRandom
656 6.280469509236736 -0.2667009959118414 hebbianRandom
657 5.896858871096417 -1.6647991377463083 hebbianRandom
658 8.408715887700696 0.1992551578370735 hebbianRandom
659 8.086218868506172 -0.5498066982841139 hebbianRandom
660 8.494841816570151 0.29169220901344084 hebbianRandom
661 9.06535931954209 0.4952474565691781 hebbianRandom
662 8.77040880067247 0.6104533605476251 hebbianRandom
663 8.211451162409844 0.27153367180967886 hebbianRandom
664 8.396088869983744 1.3994551989254214 hebbianRandom
665 8.775383759938698 1.4087348397985107 hebbianRandom
666 9.133566535852577 1.287341669493376 hebbianRandom
667 8.364713312724637 0.9037875685132928 hebbianRandom
668 9.296187241228322 1.1616600988442827 hebbianRandom
669 9.902085407669256 0.9572211407657143 hebbianRandom
670 10.13463283987155 0.732259429939887 hebbianRandom
671 10.025997990339446 0.9825491731996104 hebbianRandom
672 7.618503410959284 -1.9488589708435355 hebbianRandom
673 8.404489808782719 -2.4087904196684136 hebbianRandom
674 7.997224399380002 0.07187542747866403 hebbianRandom
675 7.665839578239666 1.3394285656024731 hebbianRandom
676 7.672060738777011 1.257949160758067 hebbianRandom
677 7.68687933326915 1.1098185319461924 hebbianRandom
678 7.751774919343641 1.0395289914459338 hebbianRandom
679 8.075827910033576 0.6023742999714281 hebbianRandom
680 8.64483881950932 0.28639671921442633 hebbianRandom
681 9.299779174367817 -0.041510127183210635 hebbianRandom
682 9.709379927116052 -0.56202494053291 hebbianRandom
683 9.79642731836353 -0.8906441401529998 hebbianRandom
684 10.014696016880292 -0.7234375870447864 hebbianRandom
685 10.537412240012827 -1.0117223680171201 hebbianRandom
686 9.629628603174085 -2.186070789931003 hebbianRandom
687 9.048266008210566 -1.9018831915788659 hebbianRandom
688 7.542941264642898 -0.8570091613593114 hebbianRandom
689 8.106315876792559 0.6912853685830895 hebbianRandom
690 8.030843352729974 0.42016368056193004 hebbianRandom
691 8.105350745609067 -0.34517549768087086 hebbianRandom
692 8.872787538829352 -1.7544588995856765 hebbianRandom
693 8.240264756987328 -1.7051192582405406 hebbianRandom
694 8.260455197259388 -0.5386434142140027 hebbianRandom
695 8.248209679611485 -0.5400668348144961 hebbianRandom
696 8.23566887424633 -0.5580190835895795 hebbianRandom
697 8.264947580890942 -0.5644460422958909 hebbianRandom
698 8.267329314177255 -0.5344696288774148 hebbianRandom
699 8.270433932079404 -0.5695618921999596 hebbianRandom
700 8.28331149086066 -0.572297575614227 hebbianRandom
701 8.276139764517373 -0.5668789239995549 hebbianRandom
702 8.314663449987409 -0.48743013953110503 hebbianRandom
703 8.259602430079516 -0.5373260707990298 hebbianRandom
704 1.9359392095030052 4.13615130874617 hebbianRandom
705 4.523694186548057 3.3348088892371224 hebbianRandom
706 5.933037641132172 2.9451128014406907 hebbianRandom
707 5.976503712759945 3.1534533707252757 hebbianRandom
708 5.844939998819174 3.4847692032870357 hebbianRandom
709 5.3430815921005985 3.647045748506127 hebbianRandom
710 4.593996070660955 3.614503438797844 hebbianRandom
711 4.846409604360534 3.7086321945660417 hebbianRandom
712 4.875576566691657 3.733487705416574 hebbianRandom
713 4.910208439031199 3.760288322295844 hebbianRandom
714 5.005744049105346 3.7997798090857207 hebbianRandom
715 5.058699210374241 3.774327646206104 hebbianRandom
716 5.060223939010644 3.825792877430204 hebbianRandom
717 5.039784316122727 3.866846478216439 hebbianRandom
718 5.029437557195718 3.878168271707909 hebbianRandom
719 5.100468410280278 3.781645934101748 hebbianRandom
720 6.123221646140033 1.5375526206413566 hebbianRandom
721 5.894195923663665 2.609450729932449 hebbianRandom
722 6.218847628473228 2.453343343607577 hebbianRandom
723 6.3818117965234835 2.383072562235795 hebbianRandom
724 6.600932921940764 2.266501002937057 hebbianRandom
725 7.195693439776866 1.4317913704824825 hebbianRandom
726 8.511680076299681 0.23223825853244168 hebbianRandom
727 9.726972054389337 0.042291380987399825 hebbianRandom
728 10.271371602821455 -0.358921856933144 hebbianRandom
729 11.930349422780392 -0.8247714995232669 hebbianRandom
730 12.1591597465031 -0.9843853264235218 hebbianRandom
731 12.523163741696985 -0.9785566692858906 hebbianRandom
732 12.961108676246923 -1.0888547441007799 hebbianRandom
733 13.23561103978697 -1.0568245322837948 hebbianRandom
734 13.333402697075012 -1.2025830195094653 hebbianRandom
735 11.634344313719648 -2.253231707478199 hebbianRandom
736 7.100770716744526 0.7826968608636156 hebbianRandom
737 7.3314967638814155 1.8927562518306986 hebbianRandom
738 7.588153012195791 1.642549207936357 hebbianRandom
739 7.7311303356223675 1.5471137792616134 hebbianRandom
740 7.782464172577314 1.380872250124111 hebbianRandom
741 7.802921417045591 0.9772674435571065 hebbianRandom
742 8.055114140554073 0.19796603015153597 hebbianRandom
743 8.696891043441704 -0.2692638684929744 hebbianRandom
744 9.057492344432363 -0.5708008794970325 hebbianRandom
745 9.548868634681966 -1.002667191134681 hebbianRandom
746 10.236806386337712 -1.7880878105159805 hebbianRandom
747 10.878256031349727 -2.550461949683275 hebbianRandom
748 9.899520981551834 -2.5627784159662967 hebbianRandom
749 7.129595894045138 -0.8955329699540433 hebbianRandom
750 7.301966000818526 -0.5754066469562681 hebbianRandom
751 7.201828984161775 -0.5600985965673453 hebbianRandom
752 7.522104238099632 -0.333570327432271 hebbianRandom
753 7.3068420092657025 0.40741241065849176 hebbianRandom
754 8.361097637071174 -0.20807714995829452 hebbianRandom
755 7.886609034742493 -0.45504758146157387 hebbianRandom
756 8.912267168845055 -0.3035518684470401 hebbianRandom
757 9.031804298684744 -0.382312998375068 hebbianRandom
758 9.081866310301828 -0.41676679769579594 hebbianRandom
759 9.035855483270478 -0.3871864892872812 hebbianRandom
760 9.06458387197263 -0.40167011490075444 hebbianRandom
761 8.397503082836526 -0.3344864886693974 hebbianRandom
762 8.860803215973904 -0.3025369885169177 hebbianRandom
763 8.56440348376807 -0.27474392995042807 hebbianRandom
764 8.561802952334265 -0.2361678580289889 hebbianRandom
765 8.560634344032126 -0.23512719675782381 hebbianRandom
766 8.569034150743018 -0.2343555173306565 hebbianRandom
767 8.565144144225185 -0.2338175624352341 hebbianRandom
768 5.624838407784762 2.31881595616993 hebbianRandom
769 5.784771984589436 2.631937889646241 hebbianRandom
770 6.421146010915008 1.7579976515657494 hebbianRandom
771 7.5586677741129895 1.1200845450512509 hebbianRandom
772 8.025191249222562 0.9592461206601447 hebbianRandom
773 9.903810778994158 0.2088282953499554 hebbianRandom
774 10.354771941311823 -0.23332041029739184 hebbianRandom
775 10.174825668368436 -0.11355507907964761 hebbianRandom
776 9.484436333864652 -0.9799880417337956 hebbianRandom
777 9.07312207232637 -0.41160527399246793 hebbianRandom
778 10.308360814362631 -0.37741617593820126 hebbianRandom
779 10.216735452785969 -0.821186627298695 hebbianRandom
780 10.626982204478946 -1.2090641977492875 hebbianRandom
781 10.215526406273618 -1.7071426153291052 hebbianRandom
782 9.824885458937501 -2.376609479015507 hebbianRandom
783 10.553357845364927 -2.31523139710282 hebbianRandom
784 6.808785685393897 0.039224192214546184 hebbianRandom
785 7.862032668989823 0.45532572592200504 hebbianRandom
786 7.807150731795748 0.5639822327245337 hebbianRandom
787 7.763613216631737 0.6835818538245947 hebbianRandom
788 7.748871864935378 0.7448225440002983 hebbianRandom
789 7.730032214352697 0.8155529339650324 hebbianRandom
790 7.735542423768103 0.825708648719608 hebbianRandom
791 7.759359457388923 0.8435806316512917 hebbianRandom
792 7.741002971500914 0.9136590961655636 hebbianRandom
793 7.750145378965967 0.8877904121974972 hebbianRandom
794 7.493352920904389 0.6750043126951907 hebbianRandom
795 7.505103567848005 0.8251894408413868 hebbianRandom
796 7.567705921131073 0.9563956368590327 hebbianRandom
797 7.414362626910859 0.8581930059165218 hebbianRandom
798 6.957625714364077 0.877996403225809 hebbianRandom
799 7.201427201666334 0.9498376620480778 hebbianRandom
800 -1.628683224306868 -1.4529189180764797 hebbianRandom
801 0.7326648757332305 -2.9529887856862156 hebbianRandom
802 1.1904757698695894 -2.806513759607798 hebbianRandom
803 1.545461347164618 -2.570633650399163 hebbianRandom
804 1.1535258203698395 -2.3132544459594016 hebbianRandom
805 0.7876881323128055 -2.3425646131565014 hebbianRandom
806 1.5989414962860122 -2.3453524260340104 hebbianRandom
807 1.5845777921882451 -0.9001091438872452 hebbianRandom
808 1.1862589505669912 -2.497321873756929 hebbianRandom
809 1.6784698755414382 -2.054515820920906 hebbianRandom
810 1.4087132080198403 -2.541120541660123 hebbianRandom
811 2.262335619126383 -2.85250681181283 hebbianRandom
812 1.9233109384488154 -2.791392747329248 hebbianRandom
813 2.5717937998634395 -2.8271671387217165 hebbianRandom
814 2.5511142139233494 -3.201497476538563 hebbianRandom
815 3.0963125340056052 -2.8760725748644695 hebbianRandom
816 -10.583433725238166 5.383338322198421 hebbianRandom
817 -9.097164375689617 4.8863885481962654 hebbianRandom
818 -4.011828422367021 2.485611221888843 hebbianRandom
819 -3.384461862775373 2.3546049015752017 hebbianRandom
820 -3.759592516213953 2.542290369164474 hebbianRandom
821 -3.7087569400774956 2.190574529688166 hebbianRandom
822 -3.1381690582929185 2.212701697505895 hebbianRandom
823 -2.9025803995751693 1.803810685620249 hebbianRandom
824 -3.1185033111145617 1.8624842013557419 hebbianRandom
825 -3.220464502886147 1.6872261220164768 hebbianRandom
826 -2.538453896240377 2.115529882195728 hebbianRandom
827 -3.3856818629325987 1.9704369408005287 hebbianRandom
828 -3.689433050796791 2.4683852975582132 hebbianRandom
829 -2.9846979641161453 1.6468345950856103 hebbianRandom
830 -1.9355885045774606 0.9125148741570597 hebbianRandom
831 -1.064882135928062 1.7042789847329918 hebbianRandom
832 0.3095040271510816 -3.296443498765529 hebbianRandom
833 1.089139689416287 -4.244671834085343 hebbianRandom
834 2.219434577264813 -4.006286113344689 hebbianRandom
835 3.0712212098262524 -3.66840663022681 hebbianRandom
836 3.4103382614664737 -3.4235210634476396 hebbianRandom
837 3.4211149316646448 -3.4875207596209865 hebbianRandom
838 3.5439611802765296 -3.6756591654280952 hebbianRandom
839 3.404306331184774 -3.8114816338112414 hebbianRandom
840 3.9294974308696835 -4.1586837598363005 hebbianRandom
841 4.17634531372439 -4.2564079703242665 hebbianRandom
842 4.809918347810469 -4.070144363922024 hebbianRandom
843 3.996342281420618 -3.9137739347290528 hebbianRandom
844 3.301522774994778 -4.3599426314017 hebbianRandom
845 4.065466286247969 -4.111417088565553 hebbianRandom
846 4.43897096566063 -4.062148089441025 hebbianRandom
847 5.1830317619825195 -2.911480877242295 hebbianRandom
848 0.7058858782129451 -1.7220199994051737 hebbianRandom
849 1.032017346255732 -2.130789984007357 hebbianRandom
850 2.0977671969820095 -1.2280651416704589 hebbianRandom
851 1.9793840944541252 1.0775653809786774 hebbianRandom
852 0.870272955624474 -0.40816625907093584 hebbianRandom
853 0.6235878766909076 -2.2206494231361793 hebbianRandom
854 0.007467386930481956 0.7893848386046889 hebbianRandom
855 1.3809469104205114 0.9726652037148344 hebbianRandom
856 -1.204175517844417 3.5879559585941263 hebbianRandom
857 -0.5571339753970309 4.189410973095247 hebbianRandom
858 -4.897323013798223 3.769595185597637 hebbianRandom
859 -6.017590757656707 5.630502844723119 hebbianRandom
860 -5.743733278901475 5.626855819657208 hebbianRandom
861 -5.797663604842444 5.580028644926231 hebbianRandom
862 -4.989348077376358 5.472682262571013 hebbianRandom
863 -3.308383940747421 3.958026893627919 hebbianRandom
864 -6.7787833761538945 1.7429208127267921 hebbianRandom
865 -2.066701518725358 -0.1820577738810598 hebbianRandom
866 -0.4774857789935159 -0.11888265350060943 hebbianRandom
867 -1.1431655940186614 -0.2857683060036359 hebbianRandom
868 -0.96385617372628 -0.016223305717266243 hebbianRandom
869 -1.1759533756527358 0.04738501466812508 hebbianRandom
870 -1.5948950315616583 0.03661170695351464 hebbianRandom
871 -0.910248775873518 0.43663872045532426 hebbianRandom
872 -1.5962293729368908 0.17802885181755396 hebbianRandom
873 -1.7116274654940076 0.6094929975064978 hebbianRandom
874 -1.523731335890457 -0.09258764204427355 hebbianRandom
875 -0.7071047473296223 0.45415083286246843 hebbianRandom
876 -1.3038597251206383 0.18772906563970196 hebbianRandom
877 -2.4618525635325463 0.33772892738185345 hebbianRandom
878 -2.239162456447906 0.36972154757424575 hebbianRandom
879 -1.844273333632355 0.46874644598900694 hebbianRandom
880 9.027827431372941 0.9783461447017423 hebbianRandom
881 9.234684577755264 0.8847638697866537 hebbianRandom
882 9.038378737214105 1.0318804063340188 hebbianRandom
883 8.593664442934468 0.6144913389517433 hebbianRandom
884 8.552420932717325 0.5697281274956003 hebbianRandom
885 8.056741069999056 0.25940207083399436 hebbianRandom
886 6.843634107223252 0.24939364290927685 hebbianRandom
887 7.503261379066088 -0.05407630772816426 hebbianRandom
888 7.539158050769692 -0.21413170658698508 hebbianRandom
889 7.922701911664171 -0.00791130403066582 hebbianRandom
890 8.193615450866229 -0.14429119810536925 hebbianRandom
891 9.048214935391487 -0.296013631105513 hebbianRandom
892 9.486159890878078 -0.4841694711592847 hebbianRandom
893 9.180661131455782 -0.7842127982011937 hebbianRandom
894 8.899750308862926 -0.15042401567958189 hebbianRandom
895 8.357858597647615 0.6016968416209703 hebbianRandom
896 -1.7396712701566668 -0.2650701822258213 hebbianRandom
897 -1.6627564582462642 -0.8477088986008826 hebbianRandom
898 -0.9759840014552086 -0.08378428043769415 hebbianRandom
899 -0.06467946514878174 -0.37359588000240423 hebbianRandom
900 -0.28559524284162896 -0.04936882443294488 hebbianRandom
901 -0.4930691578672531 -0.2953751666611704 hebbianRandom
902 0.3964958333793887 -0.23326991257354596 hebbianRandom
903 0.5002438132338954 -0.2876625626320718 hebbianRandom
904 0.5623649145635489 -0.0782587201909325 hebbianRandom
905 -0.49475538915146805 0.608126774570831 hebbianRandom
906 0.8201972842063875 1.0524320373763656 hebbianRandom
907 2.2460120129032304 0.8765773174107736 hebbianRandom
908 1.2864835944284434 0.7300430715398069 hebbianRandom
909 -0.3694448337267361 0.3572777124059711 hebbianRandom
910 1.5755295451239018 0.9410073357893673 hebbianRandom
911 0.44675497145706894 1.229503609529493 hebbianRandom
912 -2.275862065574813 0.7242115569100803 hebbianRandom
913 -0.7062473207714514 -0.5296889583550675 hebbianRandom
914 0.5798684751459069 -0.865256668539489 hebbianRandom
915 0.20590159993881937 -0.7483598057685815 hebbianRandom
916 0.372109534595287 -0.4681435944645052 hebbianRandom
917 0.7811160714165716 -0.3483716889876818 hebbianRandom
918 -0.02871470023251473 -0.1826564229528994 hebbianRandom
919 0.7022281760813612 -0.6658487400116748 hebbianRandom
920 -0.7242784546534343 0.689889780338395 hebbianRandom
921 -1.1230331208824242 0.12630182951596852 hebbianRandom
922 -3.0338882433613814 -0.1736055158991977 hebbianRandom
923 0.7965209517616417 -0.8269335789906985 hebbianRandom
924 1.405585181701386 -2.3715099439908247 hebbianRandom
925 2.801691293564546 -3.734149238166497 hebbianRandom
926 1.9782922807182373 -5.597315279909068 hebbianRandom
927 4.5578656050172635 -5.354571946887627 hebbianRandom
928 -4.297981602865838 5.200872026552979 hebbianRandom
929 -4.437437562460343 5.5837500115064005 hebbianRandom
930 -4.4741825910569535 5.60966919831191 hebbianRandom
931 -4.554105950383869 5.661472063578959 hebbianRandom
932 -4.387412061394144 5.49104064932211 hebbianRandom
933 -3.3921919279332156 3.0587341028740767 hebbianRandom
934 -1.6936080979178239 2.862792285449342 hebbianRandom
935 -1.4131564057352641 2.56446592902767 hebbianRandom
936 -1.6496471485649566 2.3182117287210637 hebbianRandom
937 -1.094045001087201 1.1547554118094132 hebbianRandom
938 1.2129637561787225 -0.952621095728109 hebbianRandom
939 -2.2709747969186505 -1.5917342560168508 hebbianRandom
940 -3.3615901163026427 -2.1490532563482057 hebbianRandom
941 -3.2496493640828987 -1.410892043110005 hebbianRandom
942 -0.32341452034727664 -1.3861193152432627 hebbianRandom
943 -1.8221748423926778 -0.5373539959126551 hebbianRandom
944 -3.386071087254402 2.587250976379271 hebbianRandom
945 -0.868348225140566 0.6185512668216254 hebbianRandom
946 0.6738650310105163 0.14959034304729116 hebbianRandom
947 1.5105701347035096 -0.19389145631301377 hebbianRandom
948 1.5522173195325937 -0.8506863738588691 hebbianRandom
949 0.7798070262578605 -0.541387330217812 hebbianRandom
950 1.3945511792148146 -0.9330793702550505 hebbianRandom
951 1.047454038149106 -0.5833163873358911 hebbianRandom
952 2.1329485964431374 -0.33195178329294556 hebbianRandom
953 4.899952669816322 0.026796052706079706 hebbianRandom
954 4.013859811227646 -0.08140042764036322 hebbianRandom
955 4.558961757862919 -1.0351472074866115 hebbianRandom
956 3.5529572632312205 -0.23952110785573966 hebbianRandom
957 2.3475802595429327 -0.014590184325072251 hebbianRandom
958 -2.9471949752759508 -0.7421690421990885 hebbianRandom
959 1.0862720310006262 -1.8534479837374733 hebbianRandom
0 5.163455214098276 -0.055329569193826006 neuronRandom
1 5.474567445733684 0.5319415420369641 neuronRandom
2 6.194312021733889 0.6637665925053434 neuronRandom
3 6.924472044411377 1.4437446992004703 neuronRandom
4 6.740131657456134 1.4107650365061317 neuronRandom
5 6.183296038323237 2.57216380096145 neuronRandom
6 6.966135880671308 1.5318234137485855 neuronRandom
7 4.733165574369665 1.2415597587368425 neuronRandom
8 5.497430325612596 1.598455601277732 neuronRandom
9 6.111394095817148 1.9955219399304212 neuronRandom
10 8.547122201384663 2.953947057577739 neuronRandom
11 10.294648641573742 3.191938659495626 neuronRandom
12 10.435933520612782 3.13314262564717 neuronRandom
13 10.49612570934939 3.2752814743280205 neuronRandom
14 10.15227118844083 3.3273421790454125 neuronRandom
15 10.273486560463382 3.4249222898433103 neuronRandom
16 5.646985397750588 1.175036558186417 neuronRandom
17 6.041420722266681 1.6950971946626117 neuronRandom
18 6.253780509028763 1.839993009716882 neuronRandom
19 6.2814942764060975 1.8334614289683429 neuronRandom
20 6.279943883113882 1.8317489758386059 neuronRandom
21 6.275907835051749 1.829869532838817 neuronRandom
22 6.014798648761245 1.742477674955286 neuronRandom
23 5.33786289521473 1.7842859522120516 neuronRandom
24 4.79026571194917 2.218425053965864 neuronRandom
25 3.3526732979273866 1.8735267441675645 neuronRandom
26 2.1191573946591924 2.1374969294605846 neuronRandom
27 2.6276571981787544 2.1695527021627825 neuronRandom
28 4.799355242125619 2.0713447511706753 neuronRandom
29 5.746968857090673 1.0366722986702148 neuronRandom
30 2.912575531616907 2.3027104857387184 neuronRandom
31 5.102380386922501 1.7622953087204436 neuronRandom
32 7.103065477104772 1.5149899152370196 neuronRandom
33 7.628050867802902 2.1855903389235207 neuronRandom
34 7.595925464818514 2.1602146286358517 neuronRandom
35 7.552003344700746 2.163997625829341 neuronRandom
36 7.510255843158007 2.1669312703530683 neuronRandom
37 7.47192399209472 2.1710178844844976 neuronRandom
38 7.4315450273698085 2.1720881167987005 neuronRandom
39 7.392976478413847 2.1752559788869643 neuronRandom
40 7.3523485983879295 2.175665454873313 neuronRandom
41 7.313484931537808 2.1824283259610073 neuronRandom
42 7.273234943774108 2.1818488992503156 neuronRandom
43 7.229056540624638 2.182937011313838 neuronRandom
44 7.1933268376855635 2.1808477345324664 neuronRandom
45 7.151798578726338 2.1815329280393296 neuronRandom
46 7.106308809081891 2.180881898094186 neuronRandom
47 6.981164278954987 2.132372256635123 neuronRandom
48 5.890897916691597 0.09600868207111807 neuronRandom
49 6.503942708110465 -0.061967757239829314 neuronRandom
50 7.339027539888543 -0.10574546624131569 neuronRandom
51 7.563278723606175 -0.04664049990568126 neuronRandom
52 7.545446319784948 -0.06210786099342235 neuronRandom
53 7.53053046427836 -0.07715578159789814 neuronRandom
54 7.515958745291734 -0.09274911231397624 neuronRandom
55 7.503702520187838 -0.10543625529420336 neuronRandom
56 7.48923119469854 -0.12032309852992568 neuronRandom
57 7.475204274099118 -0.13462294202844058 neuronRandom
58 7.461025227111339 -0.14779317278119128 neuronRandom
59 7.4478834344894205 -0.1625824538183574 neuronRandom
60 7.433474372771234 -0.17851417917216708 neuronRandom
61 7.418987996140701 -0.1923203361836962 neuronRandom
62 7.4026602710491485 -0.2094683634175524 neuronRandom
63 7.3884788637403265 -0.22126531603552788 neuronRandom
64 6.368570307275418 1.1607523614173607 neuronRandom
65 6.709590310969452 1.2018755528730263 neuronRandom
66 6.883881143548979 1.3336183139960227 neuronRandom
67 6.878869595717452 1.3316244965581252 neuronRandom
68 6.863022866508935 1.3310232223667573 neuronRandom
69 6.836026257880637 1.3288934288099585 neuronRandom
70 6.813593855859854 1.3266107262606517 neuronRandom
71 6.783048545833389 1.342563372497114 neuronRandom
72 6.438814190720572 1.3207770792158857 neuronRandom
73 5.756741012982888 1.1339187368888282 neuronRandom
74 5.926180871379473 1.4752843028648723 neuronRandom
75 5.221285783797782 1.751899206512065 neuronRandom
76 3.8826207910730424 2.008762146009105 neuronRandom
77 4.7909424271718954 2.2322717147397007 neuronRandom
78 6.752567027870068 2.856775206345117 neuronRandom
79 7.632289038536972 3.2183176752807294 neuronRandom
80 5.470584291245558 1.6852587204189535 neuronRandom
81 4.662305580210032 2.057217081908605 neuronRandom
82 6.571427346944021 2.148283545684091 neuronRandom
83 6.686202805942031 2.4021743936997435 neuronRandom
84 6.786573436638398 2.485066962755934 neuronRandom
85 6.959492688531668 2.4596761470447555 neuronRandom
86 5.798821614204264 2.7131605471402764 neuronRandom
87 5.722066822533522 2.8127481378192285 neuronRandom
88 6.182422899065466 2.893595152600834 neuronRandom
89 5.095341884154674 1.1443044369089685 neuronRandom
90 5.2929841964329905 2.79294315881074 neuronRandom
91 5.488789185099109 2.1249610493782303 neuronRandom
92 5.853593616938061 1.9770720624120677 neuronRandom
93 6.080155294264966 1.966713373287616 neuronRandom
94 6.355109097334757 1.9563168953827084 neuronRandom
95 6.611200964944485 1.9461799225008196 neuronRandom
96 6.518093075746483 1.9058887681375707 neuronRandom
97 7.190426553141961 2.182576140061597 neuronRandom
98 7.220641856538764 2.1733014915599944 neuronRandom
99 7.250681408969231 2.1638458527403253 neuronRandom
100 7.220852332292971 2.228705958773851 neuronRandom
101 7.27133171922269 2.237439821118434 neuronRandom
102 7.284384204353016 2.237302395580588 neuronRandom
103 7.2891956534192 2.25581584349064 neuronRandom
104 7.299753972392093 2.271520910341787 neuronRandom
105 7.257267883305248 2.294888803456961 neuronRandom
106 6.624133504816878 2.5680323160904153 neuronRandom
107 5.041106394741455 2.2441270170881005 neuronRandom
108 6.0692900734572515 1.082250384696767 neuronRandom
109 6.519773398873058 0.6852465902450413 neuronRandom
110 4.060422089726744 1.6598187137095959 neuronRandom
111 2.9216752560755936 1.5527564639384017 neuronRandom
112 6.55409493916472 0.9744365770671721 neuronRandom
113 7.639743357707462 0.632827834323736 neuronRandom
114 7.915345364233796 0.5665192877491314 neuronRandom
115 7.945317840284662 0.5698729871292354 neuronRandom
116 7.948847670859403 0.5622542455085741 neuronRandom
117 7.933364911563618 0.5366130267344555 neuronRandom
118 7.9203664855045615 0.517405774183286 neuronRandom
119 7.908187795305616 0.49760160300795386 neuronRandom
120 7.8952448636079575 0.4759258394361757 neuronRandom
121 7.882711916241017 0.4571127561209123 neuronRandom
122 7.86902841793027 0.4347553154335499 neuronRandom
123 7.856420648657729 0.41468364019401494 neuronRandom
124 7.843821980088078 0.3946484118989281 neuronRandom
125 7.830915015815188 0.3756990199594024 neuronRandom
126 7.818529064461633 0.35623577288068187 neuronRandom
127 7.804848457266485 0.3346092495718529 neuronRandom
128 5.415608365171849 -1.4204951196314315 neuronRandom
129 5.498354937134884 -0.3829470601568504 neuronRandom
130 5.975056801469251 0.28195148202449777 neuronRandom
131 5.806234093200631 0.3242856989849377 neuronRandom
132 6.374006236396069 0.8651151794812961 neuronRandom
133 6.723411519956058 1.2242578795250396 neuronRandom
134 7.467213570612078 0.45166756074523956 neuronRandom
135 7.675416263464863 0.9930801758422279 neuronRandom
136 6.9920913846744215 3.683205668633334 neuronRandom
137 8.182701229714059 4.823657654574499 neuronRandom
138 8.301564598457746 4.9028861814662905 neuronRandom
139 8.316005819043852 4.892385697249536 neuronRandom
140 8.335790785055627 4.880780861572502 neuronRandom
141 8.328353296999966 4.826493061649415 neuronRandom
142 8.348609618153167 4.571172961019922 neuronRandom
143 8.76357329537475 4.469936038398629 neuronRandom
144 5.162609037833848 0.04852594655058346 neuronRandom
145 5.351823067129742 0.6272440701577046 neuronRandom
146 5.630807381519288 0.9558929605469567 neuronRandom
147 5.5815266535946995 0.971502196944098 neuronRandom
148 5.472691642916547 1.0233822868523896 neuronRandom
149 5.45231423000919 1.3221565370193133 neuronRandom
150 5.373734872814615 1.3437462506414226 neuronRandom
151 4.483643655966107 1.3697599264735734 neuronRandom
152 4.45815952409518 1.7150086550509165 neuronRandom
153 4.402402016470728 2.5635538212913107 neuronRandom
154 4.9609220353737395 2.4145433060930954 neuronRandom
155 7.385299695074637 3.3475632024339386 neuronRandom
156 5.65383103908139 4.620461150272467 neuronRandom
157 6.29257971729862 4.22889213659921 neuronRandom
158 9.206695433653863 4.6054388734701215 neuronRandom
159 9.344925057447117 4.482403656612639 neuronRandom
160 8.636617216740756 1.9657748640420873 neuronRandom
161 8.807698692445067 2.2302903804068106 neuronRandom
162 8.778703160527018 2.1790705868842486 neuronRandom
163 8.703255866831782 2.14732009907892 neuronRandom
164 8.651502674291732 2.1272649956441443 neuronRandom
165 8.609918462581192 2.110978200669572 neuronRandom
166 8.523534282770518 2.089834884146932 neuronRandom
167 8.423403680452962 2.066399079424434 neuronRandom
168 8.31184785480292 2.0801673006705084 neuronRandom
169 8.083877451464152 2.1132650354315423 neuronRandom
170 7.954798547230005 2.01713065602735 neuronRandom
171 7.907946214568015 1.9847338028163204 neuronRandom
172 3.178803109418743 1.3764145080290355 neuronRandom
173 3.3906267706151927 3.1291401489617514 neuronRandom
174 3.8196449372359176 3.3536255675055813 neuronRandom
175 3.7448284324683883 3.3651179570108725 neuronRandom
176 8.616606931526604 2.0383281944945195 neuronRandom
177 8.94684153621338 2.393630950752175 neuronRandom
178 8.915862946752709 2.389041138279605 neuronRandom
179 8.862326712494276 2.3635099989862574 neuronRandom
180 8.793258240508434 2.3888535783983547 neuronRandom
181 8.701898214256758 2.409752023738911 neuronRandom
182 8.543157370592747 2.337029077732121 neuronRandom
183 8.4074893035542 2.367129400453405 neuronRandom
184 8.257113063115115 2.3418891865477556 neuronRandom
185 7.976801507492325 2.3373499685228865 neuronRandom
186 7.225396194146837 3.121204531354451 neuronRandom
187 7.456523447075901 2.6467937693904022 neuronRandom
188 8.371464348392761 2.65482005731825 neuronRandom
189 7.583748951477372 2.728931983194883 neuronRandom
190 8.232195280161896 2.579548405878425 neuronRandom
191 8.396974792923336 2.672071393974382 neuronRandom
192 8.173010147876589 2.4087792294802703 neuronRandom
193 4.315404927621564 -0.8950888840251833 neuronRandom
194 1.4332309860118406 0.2645712936647512 neuronRandom
195 3.578408735980813 -1.952771392807025 neuronRandom
196 4.565898833387696 2.8207847154378554 neuronRandom
197 5.9296998327133235 0.3887460973543272 neuronRandom
198 5.227015969893381 1.694633669177034 neuronRandom
199 5.398751948727969 0.6777074885972146 neuronRandom
200 5.368902167068219 1.7862403593200558 neuronRandom
201 6.256542365681607 0.39031717701207663 neuronRandom
202 5.413865975659214 1.460127884001182 neuronRandom
203 4.022520994617013 0.9100197782544946 neuronRandom
204 2.9663724402092555 0.881735877396038 neuronRandom
205 1.9922938780443238 -1.0568714942830273 neuronRandom
206 3.7593927790787167 0.3263637361182391 neuronRandom
207 3.1713551359968317 1.3679385333355407 neuronRandom
208 -8.189559817245948 -2.5223685342186215 neuronRandom
209 -9.42646293237745 -2.308829928162047 neuronRandom
210 -7.779377646838281 -1.6769289821322175 neuronRandom
211 -5.619261642167561 1.22130839840543 neuronRandom
212 -6.930336370520038 -0.6115025434214406 neuronRandom
213 -6.273610826749054 -0.14690626185085143 neuronRandom
214 -7.111546419726126 -1.0921784131037846 neuronRandom
215 -7.628419009531604 0.11466661855584809 neuronRandom
216 -7.195726667603177 0.23126807232572727 neuronRandom
217 -8.601031989924243 0.46182003928076165 neuronRandom
218 -9.489627188215174 -0.8533388237881323 neuronRandom
219 -9.7281690587175 -0.942218935344286 neuronRandom
220 -9.86967345829178 -1.0749630462939992 neuronRandom
221 -9.871301334716529 -0.9375277851518076 neuronRandom
222 -10.059475406303989 -1.1195493819156892 neuronRandom
223 -9.929407670388452 0.24856561964146354 neuronRandom
224 8.165454140307823 2.9793741903107733 neuronRandom
225 8.480672077458134 3.5016321000097115 neuronRandom
226 8.470765150580403 3.5568032591431336 neuronRandom
227 8.45855954678723 3.619060180394763 neuronRandom
228 8.41739756714266 3.666861462997105 neuronRandom
229 8.351662967501465 3.7042456980516922 neuronRandom
230 8.268463455291084 3.8063756143773047 neuronRandom
231 8.155994967654358 3.8362718077564995 neuronRandom
232 8.097861470323688 3.927460946807763 neuronRandom
233 7.83281343328057 3.970700371685302 neuronRandom
234 7.675927642140083 4.000063146246892 neuronRandom
235 7.274579084840526 4.305983791948737 neuronRandom
236 6.785028810397891 4.782292652551941 neuronRandom
237 6.871231330659827 4.111896010403394 neuronRandom
238 -0.2890238130061704 2.8545849213504058 neuronRandom
239 -0.3239554264113567 4.170944242099307 neuronRandom
240 10.693090694105473 1.143464802178784 neuronRandom
241 11.274869081317158 1.48693561319751 neuronRandom
242 10.96099273141568 1.1219378265432185 neuronRandom
243 5.853868222073213 2.004318114186415 neuronRandom
244 9.46572519254983 1.7999488446275669 neuronRandom
245 9.791981427354012 1.5553437449544467 neuronRandom
246 10.131483083221767 1.7629201516613167 neuronRandom
247 10.125598578291639 2.1745700936395798 neuronRandom
248 10.737510765769695 1.8947928419105686 neuronRandom
249 11.098927190744547 2.3664986519757707 neuronRandom
250 10.87029311551833 2.724983479530052 neuronRandom
251 11.240990764755967 3.2547321105545906 neuronRandom
252 9.395968766773255 3.7639293614080906 neuronRandom
253 8.326894380049442 4.3171265902017995 neuronRandom
254 7.7315019860286665 4.022175568872881 neuronRandom
255 8.763204179031822 4.855234788611786 neuronRandom
256 9.449217025207417 0.027260907077720758 neuronRandom
257 9.959787425379313 -0.8154112412064218 neuronRandom
258 9.868864427119261 -0.9049494764290748 neuronRandom
259 9.779022239224945 -1.0664222479829226 neuronRandom
260 9.62821040618701 -1.2492546992171694 neuronRandom
261 9.552037025799484 -1.3939077105887654 neuronRandom
262 9.390839147990093 -1.702862344505746 neuronRandom
263 9.245592153417748 -1.8855202478551438 neuronRandom
264 9.074808472879399 -2.0228513171644655 neuronRandom
265 8.940062110459278 -2.164755278925667 neuronRandom
266 4.708629827076723 -0.9622101037241112 neuronRandom
267 6.969972014135215 -3.670439806611091 neuronRandom
268 7.031845085696434 -3.9146599952583383 neuronRandom
269 6.3123546926450995 -3.1030302509210075 neuronRandom
270 7.182913399733575 -1.8937053679250186 neuronRandom
271 7.584566418798594 -1.7771269701067707 neuronRandom
272 10.013057543150504 1.8257140940591523 neuronRandom
273 10.65729159384011 2.20763128914158 neuronRandom
274 9.867013838775842 1.8669141825969338 neuronRandom
275 4.858012144136137 2.0968019201371035 neuronRandom
276 9.539967448488655 2.933450428692024 neuronRandom
277 10.136826873894096 2.607832000542023 neuronRandom
278 10.226498668903062 2.6075466790096433 neuronRandom
279 10.430286546164544 2.6038853210266306 neuronRandom
280 10.72801474032917 2.628815887311472 neuronRandom
281 11.114867655884181 2.6820045352481094 neuronRandom
282 11.479787079102001 2.770282714550127 neuronRandom
283 10.747875599103038 2.9574826919349837 neuronRandom
284 10.780247286998375 3.4177757570013267 neuronRandom
285 5.366979999270158 3.2680636816293664 neuronRandom
286 6.300189740458904 3.3392312229331402 neuronRandom
287 5.914755539542449 3.412025579653945 neuronRandom
288 7.809746392157679 2.661343659831961 neuronRandom
289 6.6463744781477745 2.1158964529740825 neuronRandom
290 2.4931377082520925 1.1264972710356025 neuronRandom
291 2.0666390218363095 0.8891750621674682 neuronRandom
292 3.570483845822659 -0.5623744225286026 neuronRandom
293 3.874994220028711 -0.4867405233742693 neuronRandom
294 5.894553700779275 1.677832432320499 neuronRandom
295 4.248267549076253 0.1709755704386418 neuronRandom
296 6.2142278344931805 1.0759200193891243 neuronRandom
297 4.175371270009062 1.9839313574761994 neuronRandom
298 2.5734461862830824 3.0362539778067665 neuronRandom
299 3.811295758511171 -0.543196248072596 neuronRandom
300 1.8799282465140763 1.1928800379305267 neuronRandom
301 4.329572300459152 0.17744090679250846 neuronRandom
302 3.216347780614434 0.5371459640315417 neuronRandom
303 4.123402869318702 0.7649556656313972 neuronRandom
304 9.893492557093545 3.207666559990451 neuronRandom
305 10.293298619190088 3.5827344912428516 neuronRandom
306 5.13815297800157 2.6846323570838835 neuronRandom
307 -0.07682954984945978 2.273688262696088 neuronRandom
308 -1.1468440361865053 1.523654411857858 neuronRandom
309 1.060082595078426 2.6505289427283807 neuronRandom
310 3.8025095528595174 3.3734132883276353 neuronRandom
311 2.5451694979546544 2.729122907524085 neuronRandom
312 7.087823184756892 3.1965450796477635 neuronRandom
313 7.100361805542463 3.201869818073924 neuronRandom
314 7.112749891665847 3.2126654552682736 neuronRandom
315 7.124817121920643 3.223329085212577 neuronRandom
316 7.13663000866676 3.2337959462170227 neuronRandom
317 7.1481854158580385 3.244063487401644 neuronRandom
318 7.1594807645824865 3.254129476751418 neuronRandom
319 7.170513765378542 3.26399184809024 neuronRandom
320 3.661901613825622 0.8854777417611246 neuronRandom
321 2.207899817635813 2.4872608577455377 neuronRandom
322 1.603091635773732 1.6902925825113444 neuronRandom
323 3.1307007087251844 3.084018673331838 neuronRandom
324 2.4552909289002947 1.5746847287354602 neuronRandom
325 0.9506575400983389 3.7593433755450394 neuronRandom
326 0.6977411721488577 2.0872901751413675 neuronRandom
327 4.769620340838498 3.7096707721627715 neuronRandom
328 5.372469939686474 3.9670945857955693 neuronRandom
329 6.432377329034334 4.26390832217134 neuronRandom
330 3.836585108377322 3.59315266778285 neuronRandom
331 -0.9408300992524837 1.6990099903011384 neuronRandom
332 0.980420277876827 2.4017587875827515 neuronRandom
333 9.452187240499084 4.976502895063069 neuronRandom
334 6.724825910665252 4.229893332530839 neuronRandom
335 8.059133458980922 5.667602077593639 neuronRandom
336 1.4072759915929176 1.2861744882486714 neuronRandom
337 2.5879439150633634 1.0605688319449331 neuronRandom
338 4.200045546576304 1.6016746508169517 neuronRandom
339 4.21019068794765 1.5977608405081558 neuronRandom
340 4.222117215286848 1.5964676894794507 neuronRandom
341 4.2315357270112095 1.6021420760333096 neuronRandom
342 4.249062492809162 1.602047152711624 neuronRandom
343 4.255817692425198 1.606918111928543 neuronRandom
344 4.256319476288924 1.6052257899667108 neuronRandom
345 4.249068675226482 1.604736086344524 neuronRandom
346 4.24096789368665 1.6039586781415187 neuronRandom
347 4.265576359719967 1.5830431649634744 neuronRandom
348 4.307751580673838 1.5881439620204287 neuronRandom
349 4.316272047484423 1.5918553891439626 neuronRandom
350 4.3111634308090245 1.5910650240131807 neuronRandom
351 4.220952864785486 1.5755634091125128 neuronRandom
352 0.9635751901984708 1.0394660212825848 neuronRandom
353 0.8158767050743737 2.3159999224881256 neuronRandom
354 2.7965545746629785 3.2998041674055556 neuronRandom
355 1.5455525970320052 1.8294498553164857 neuronRandom
356 1.3717582181224455 1.9723692195393088 neuronRandom
357 0.9732487376129315 2.795158689454817 neuronRandom
358 4.2250751204465615 3.5767341984366774 neuronRandom
359 5.516511278470092 4.415776071002317 neuronRandom
360 6.2510938656152035 4.617149727755768 neuronRandom
361 7.028004449261768 4.868452073102621 neuronRandom
362 5.745852131346014 3.3573937053203844 neuronRandom
363 4.03365289833528 3.00444432483473 neuronRandom
364 4.9921752932259915 4.870506244049692 neuronRandom
365 1.3258449381348167 3.750348007769467 neuronRandom
366 4.132823345060437 3.4126118809279475 neuronRandom
367 5.86520508818535 4.805751559899948 neuronRandom
368 0.8210783847650482 1.9316922613036593 neuronRandom
369 -1.457027086294542 -0.1642156666555735 neuronRandom
370 -3.7621321166836563 2.6052877547770974 neuronRandom
371 -3.4590946921571284 4.7672503112391915 neuronRandom
372 -3.447262695760256 4.773453517435073 neuronRandom
373 -3.434868445980937 4.779342281021363 neuronRandom
374 -3.422215560336256 4.785183422477226 neuronRandom
375 -3.4095327516253637 4.791002063973652 neuronRandom
376 -3.396959220347545 4.79685317568439 neuronRandom
377 -3.384805873127221 4.802583001537045 neuronRandom
378 -3.3724719126535527 4.808128988667898 neuronRandom
379 -3.3614153238195814 4.811496761507237 neuronRandom
380 -3.3511383940612514 4.816956111745032 neuronRandom
381 -3.339899630722801 4.8245178245886455 neuronRandom
382 -3.3305189081254234 4.832697981912723 neuronRandom
383 -3.320993325226524 4.841824504023526 neuronRandom
384 1.7925308636880015 0.7226868801570621 neuronRandom
385 -1.1862402881365888 0.8891442628109211 neuronRandom
386 -1.3666397114071 2.108958919558063 neuronRandom
387 -0.4543286455083577 2.587243417563274 neuronRandom
388 -0.3543224551507766 2.7381620627469663 neuronRandom
389 -0.22462257322221715 2.9227423690462233 neuronRandom
390 -0.06432741291210647 3.1427380354234784 neuronRandom
391 0.15238910212245593 3.400626156554283 neuronRandom
392 0.7418769880517031 3.7040581904629244 neuronRandom
393 2.749558950208958 3.659594173047305 neuronRandom
394 0.21791027223059065 2.483628767905513 neuronRandom
395 -0.8129101079732299 2.759791171759627 neuronRandom
396 -0.9832228921331561 3.014406998680405 neuronRandom
397 1.5430703219510549 3.306187494867702 neuronRandom
398 3.1490714152302868 4.5571364076517575 neuronRandom
399 4.616010744393082 5.042311290204778 neuronRandom
400 7.64006037389789 2.341210716624486 neuronRandom
401 6.280875482334455 2.2496531213513604 neuronRandom
402 6.057680026335684 1.8454311707501272 neuronRandom
403 6.236555173802202 1.9615121512339648 neuronRandom
404 6.448348824493003 2.087584005307257 neuronRandom
405 6.668880340443986 2.2274117528286315 neuronRandom
406 6.896006774752906 2.3749227015715295 neuronRandom
407 7.154975084557933 2.5484212557582575 neuronRandom
408 7.585234301103179 2.668264442564078 neuronRandom
409 7.7934810510466415 2.6230715684151944 neuronRandom
410 7.830409995220341 2.6097418276597075 neuronRandom
411 7.871656481762582 2.5902432029271045 neuronRandom
412 7.915694083084174 2.5707270939254085 neuronRandom
413 7.960944352605672 2.5539345086763556 neuronRandom
414 7.928921558653784 2.4884358655193086 neuronRandom
415 7.989892648600511 2.4151439040660483 neuronRandom
416 6.818155168162063 2.8210918398305735 neuronRandom
417 7.799371330867013 2.4939300605017785 neuronRandom
418 5.463456848962369 2.9078467967685238 neuronRandom
419 1.413922775006754 1.3493796468339312 neuronRandom
420 0.7411426141254388 1.6977140589063857 neuronRandom
421 0.7545664768901941 1.7237244282549662 neuronRandom
422 0.7814616724063849 1.7176214201522089 neuronRandom
423 0.8068700576903193 1.7130835859305265 neuronRandom
424 0.8333858101607524 1.7070135562473432 neuronRandom
425 0.8593083330292685 1.700684012832656 neuronRandom
426 0.8837117391425091 1.6959556425593678 neuronRandom
427 0.9092066521700192 1.689726893886233 neuronRandom
428 0.934130996277447 1.6832395207293815 neuronRandom
429 0.9575049356338183 1.6783886308182652 neuronRandom
430 0.981960633789505 1.6720643465581846 neuronRandom
431 1.0058687400118966 1.6654811980093078 neuronRandom
432 4.64267282433177 1.0426482170167206 neuronRandom
433 5.136890406314431 0.9719046862881345 neuronRandom
434 4.135310976770506 1.4714153356005064 neuronRandom
435 2.1105941566706816 2.196800876976172 neuronRandom
436 2.983301544989648 2.0449537887020286 neuronRandom
437 1.9336527699235775 1.6362004564566006 neuronRandom
438 3.4037766374210703 1.3168281093336627 neuronRandom
439 5.871136083615583 1.8923297738958638 neuronRandom
440 5.037699523163257 2.9939184729384167 neuronRandom
441 3.967394917999734 3.315771523700474 neuronRandom
442 5.4681269969788 3.2735064161786394 neuronRandom
443 6.24438054208278 2.1171885588156396 neuronRandom
444 2.322993275553168 2.2357333818685197 neuronRandom
445 1.1622430044257843 0.7605499538219003 neuronRandom
446 2.9592986629999682 1.2911701492898722 neuronRandom
447 3.71912631807611 1.34243502336237 neuronRandom
448 3.8446293231507114 1.8488107469758974 neuronRandom
449 3.426318507289353 0.9376828776034886 neuronRandom
450 -0.24869803408646868 0.3249297444400386 neuronRandom
451 0.10321359038208835 -0.5032560654967191 neuronRandom
452 0.37068211840465976 -0.21263070978930657 neuronRandom
453 1.783356884762661 0.6158509913009361 neuronRandom
454 1.789189851017079 0.6160807791773238 neuronRandom
455 1.7939998110382829 0.6167926566497735 neuronRandom
456 1.8023505790121523 0.608175868692322 neuronRandom
457 1.8019293180550293 0.6066574529231114 neuronRandom
458 1.805470426701853 0.6168510975375604 neuronRandom
459 1.8120565383800193 0.612101786850231 neuronRandom
460 1.8154890764734575 0.6125634005744055 neuronRandom
461 1.8163500049997658 0.6190181945311782 neuronRandom
462 1.8354334887676458 0.6128749399619079 neuronRandom
463 1.8540604062712265 0.6038368751686104 neuronRandom
464 4.591284756684439 2.3661326946676526 neuronRandom
465 5.677931487989321 2.1961733785786013 neuronRandom
466 6.108855891632037 2.3592940736700725 neuronRandom
467 6.259610649127921 2.383408141366489 neuronRandom
468 5.408226694968463 2.5205425601376032 neuronRandom
469 4.543294287018196 2.7704030846901295 neuronRandom
470 2.9935503743319485 1.8741891283526086 neuronRandom
471 0.9413801670444583 1.5482006826167163 neuronRandom
472 0.1607694576301555 1.714357790138745 neuronRandom
473 -1.0007756375211811 2.3944625320823585 neuronRandom
474 -1.18987815310174 1.0096547551303545 neuronRandom
475 -2.756141078682347 2.163238527139427 neuronRandom
476 -0.5919604208130526 2.6149219400638266 neuronRandom
477 -0.1374118407428194 0.8686713657519654 neuronRandom
478 -1.5243878803934592 1.634867829480876 neuronRandom
479 -2.2310975016443653 2.6478966123095313 neuronRandom
480 8.769537742859487 0.3967556523246336 neuronRandom
481 9.01374709572428 0.4758032134885782 neuronRandom
482 9.010464075729649 0.5349311265999362 neuronRandom
483 9.011600973758412 0.57625432113298 neuronRandom
484 9.01622267071948 0.6261753054283147 neuronRandom
485 9.042751781334818 0.6225652677023957 neuronRandom
486 9.060466970551998 0.6353149319666817 neuronRandom
487 9.084525124191725 0.64688091056846 neuronRandom
488 9.1000925262485 0.6826774602741321 neuronRandom
489 9.118014870869036 0.7185325571404133 neuronRandom
490 9.12798484813887 0.7603703984926988 neuronRandom
491 9.136413099402075 0.8301971816482635 neuronRandom
492 9.141847384108447 0.9044942575144193 neuronRandom
493 9.142634630864714 0.9549937686493999 neuronRandom
494 9.148657834114807 1.0222054262038687 neuronRandom
495 9.15305757443042 1.0678855157360356 neuronRandom
496 9.221261226644499 -1.1493683613799357 neuronRandom
497 9.679580790590292 -1.511621580245034 neuronRandom
498 9.679538931196735 -1.4405389172004601 neuronRandom
499 9.707371408436416 -1.3594364227618747 neuronRandom
500 9.733332982902393 -1.2952750605043237 neuronRandom
501 9.73864725495409 -1.2502035567182876 neuronRandom
502 9.745311641873581 -1.1995555263935267 neuronRandom
503 9.749548474601054 -1.1571620306662564 neuronRandom
504 9.779884252504225 -1.0633656630031418 neuronRandom
505 9.817168137232686 -0.9513033239332159 neuronRandom
506 9.838657038578614 -0.8411809235929127 neuronRandom
507 9.856986447008845 -0.7363395390974787 neuronRandom
508 9.860996302073312 -0.6441340299264714 neuronRandom
509 9.86686905177237 -0.5547558580621119 neuronRandom
510 9.871385752024146 -0.46647144275263946 neuronRandom
511 9.784221467448218 -0.35509146500047445 neuronRandom
512 7.127212804055619 2.4999131632801874 neuronRandom
513 7.41268306625173 2.709134338749861 neuronRandom
514 7.422718575350024 2.7149970094775138 neuronRandom
515 7.422585755226763 2.7351997590245793 neuronRandom
516 7.438459506311983 2.7299473344203107 neuronRandom
517 7.465016007408157 2.709403641291165 neuronRandom
518 7.490908099102976 2.687662893182463 neuronRandom
519 7.516493051330497 2.6673326781749487 neuronRandom
520 7.524040065687519 2.6725372564063505 neuronRandom
521 7.546839304529745 2.6494673322095506 neuronRandom
522 7.5722096179825265 2.6201495050964607 neuronRandom
523 7.598646127188103 2.584436464348183 neuronRandom
524 7.627267997293493 2.5384706653287474 neuronRandom
525 7.656864010283531 2.4856447695142263 neuronRandom
526 7.696719848221616 2.3927035997592667 neuronRandom
527 7.747130495241137 2.278402877957507 neuronRandom
528 7.330792234497612 -0.6427396560032553 neuronRandom
529 7.985909020690915 -0.955285607333725 neuronRandom
530 7.991265002131602 -0.8682533423652258 neuronRandom
531 7.998662213633843 -0.7962580953911123 neuronRandom
532 7.998462813755241 -0.7267910501235221 neuronRandom
533 8.0071931489845 -0.6550975376158199 neuronRandom
534 8.01387931005454 -0.5818659960306349 neuronRandom
535 8.010313471648125 -0.5058647815498425 neuronRandom
536 8.021035326022968 -0.4388124516277962 neuronRandom
537 8.030818878015113 -0.3822755894673283 neuronRandom
538 8.04210946411469 -0.3218065030787628 neuronRandom
539 8.031696074877793 -0.24204978831230564 neuronRandom
540 7.990149392239794 -0.17648207317702228 neuronRandom
541 7.976106404518601 -0.1307574063516643 neuronRandom
542 7.979516178921208 -0.0692720189868665 neuronRandom
543 7.98468137514823 0.028276740405445356 neuronRandom
544 7.140275187560789 -0.18636239202356017 neuronRandom
545 7.608540152295419 -0.4835504320161631 neuronRandom
546 7.594811908570825 -0.3787997021031706 neuronRandom
547 7.562935627667049 -0.2767561842668622 neuronRandom
548 7.536995849286325 -0.17139137892483478 neuronRandom
549 7.513297498641658 -0.07094068325738592 neuronRandom
550 7.49168107301292 0.043018330145697316 neuronRandom
551 7.455795863473042 0.15105419764220623 neuronRandom
552 7.420266726189294 0.25109672653279413 neuronRandom
553 7.378468188813585 0.36534619784167455 neuronRandom
554 7.338463242770733 0.46101111571629005 neuronRandom
555 7.297569401741618 0.5510906003664169 neuronRandom
556 7.255121326439578 0.648229378715923 neuronRandom
557 7.208621355123772 0.7241354311448455 neuronRandom
558 6.988037629528702 0.8722607409123921 neuronRandom
559 7.018754525708742 0.9929748102879734 neuronRandom
560 8.743846571254345 -1.0792965028551165 neuronRandom
561 9.189524776150106 -1.2886852218654499 neuronRandom
562 9.21242785998076 -1.1935548886447405 neuronRandom
563 9.235381748069912 -1.1073896275444353 neuronRandom
564 9.257636594865948 -1.0262832788949685 neuronRandom
565 9.280020618380508 -0.9378324501049347 neuronRandom
566 9.301176731274554 -0.8498205263211088 neuronRandom
567 9.320133564328973 -0.7650259161078073 neuronRandom
568 9.333246203266208 -0.6664581621606136 neuronRandom
569 9.33976698795105 -0.5640690012759136 neuronRandom
570 9.360643375515503 -0.5153300846215519 neuronRandom
571 9.381611241617005 -0.4593623154450028 neuronRandom
572 9.383381606536808 -0.38966593590820353 neuronRandom
573 9.219265807514402 0.13517638716879243 neuronRandom
574 9.073837985472021 0.44644460048376394 neuronRandom
575 9.117942112107395 0.5351014078898655 neuronRandom
576 8.164298052541692 -0.9360556969164517 neuronRandom
577 8.522131639305064 -1.1585946152652618 neuronRandom
578 8.52398821874688 -1.0695997146483733 neuronRandom
579 8.52708707574247 -0.9709150798551226 neuronRandom
580 8.530572549375082 -0.8789997655858965 neuronRandom
581 8.531152571493083 -0.7821926963127253 neuronRandom
582 8.532708233620244 -0.6940872878330827 neuronRandom
583 8.52795562877321 -0.5974977566537759 neuronRandom
584 8.523113929970409 -0.5092343695136305 neuronRandom
585 8.520468363562903 -0.3998881163177987 neuronRandom
586 8.51655929828055 -0.311092608422528 neuronRandom
587 8.50774004968683 -0.23737975581641904 neuronRandom
588 8.497409679601931 -0.1623387290613269 neuronRandom
589 8.476839427154506 -0.07631352867689675 neuronRandom
590 8.468783021611713 -0.008099311496383332 neuronRandom
591 8.467684255256245 0.05924487412469594 neuronRandom
592 8.818818011797621 -0.837028403166954 neuronRandom
593 9.346836571936773 -0.9830483372175289 neuronRandom
594 9.362737762032566 -0.88954108695169 neuronRandom
595 9.375118617646319 -0.8127160309614158 neuronRandom
596 9.381598040479512 -0.7391360040264651 neuronRandom
597 9.385443078004084 -0.6528416099494556 neuronRandom
598 9.380875507411032 -0.5836585081579755 neuronRandom
599 9.37547986534402 -0.5134009894563041 neuronRandom
600 9.382484628876202 -0.4475811748060696 neuronRandom
601 9.401892859824178 -0.39688794916569303 neuronRandom
602 9.415760071941666 -0.3028578243196151 neuronRandom
603 9.407702221275107 -0.24668881554825106 neuronRandom
604 9.404256524736745 -0.18091613164271467 neuronRandom
605 9.38692681953455 -0.09943952949721727 neuronRandom
606 9.357244126187144 -0.01943054914145516 neuronRandom
607 9.341424901460202 0.0400894642940461 neuronRandom
608 8.780584252474545 -0.6306285437534814 neuronRandom
609 9.446647761185911 -0.8537920967251199 neuronRandom
610 9.457164789764056 -0.7580219653458083 neuronRandom
611 9.466601441827123 -0.6670750175778897 neuronRandom
612 9.473177121441644 -0.5844661587467773 neuronRandom
613 9.48165558014806 -0.5008377414898039 neuronRandom
614 9.487358954195432 -0.42187934440420943 neuronRandom
615 9.49354995253693 -0.35002496836679053 neuronRandom
616 9.500000864869188 -0.2729832240570037 neuronRandom
617 9.504999980379312 -0.18765373538987073 neuronRandom
618 9.508990276071096 -0.11079204110866193 neuronRandom
619 9.51147858181136 -0.03869758477058918 neuronRandom
620 9.529214134210921 -0.008195224977393728 neuronRandom
621 9.53360546010353 0.04182320732712335 neuronRandom
622 9.529181203920661 0.10832080237296655 neuronRandom
623 9.532544026846585 0.1887483973634559 neuronRandom
624 8.906267726224847 -1.258147135983638 neuronRandom
625 9.433511769069362 -1.4405942677154748 neuronRandom
626 9.43642994506187 -1.3690466810980357 neuronRandom
627 9.453235048508798 -1.2945487736290482 neuronRandom
628 9.468652403517119 -1.2242050561693092 neuronRandom
629 9.481986082886069 -1.1524122394369773 neuronRandom
630 9.493069766288798 -1.0797174443971502 neuronRandom
631 9.503930789142007 -1.0035145223024775 neuronRandom
632 9.510818170447777 -0.9315819447453128 neuronRandom
633 9.517807705528694 -0.8546054469910174 neuronRandom
634 9.529645400304886 -0.7862273630769594 neuronRandom
635 9.558061341727974 -0.7365885629617576 neuronRandom
636 9.56573157058021 -0.6872947212559147 neuronRandom
637 9.592462778987558 -0.6020225513025441 neuronRandom
638 9.04140483855282 0.19705253279582452 neuronRandom
639 9.061107948279979 0.2569898938384018 neuronRandom
640 6.956906563718076 1.4738050716956277 neuronRandom
641 6.943440800117007 1.7871525967254365 neuronRandom
642 6.894618066798271 1.8061925458027985 neuronRandom
643 6.8569645688400644 1.8209411774776407 neuronRandom
644 6.794803206780619 1.8536566966013512 neuronRandom
645 6.731176323070305 1.8845467289357443 neuronRandom
646 6.676036700057703 1.9104778580277189 neuronRandom
647 6.673385893634164 1.9059542012341397 neuronRandom
648 6.651680512076038 1.8993741149923766 neuronRandom
649 6.583080887792956 1.930774441967124 neuronRandom
650 6.541925757513761 1.951274936914934 neuronRandom
651 6.5205050212545705 1.9400935217584396 neuronRandom
652 6.444325891478455 1.9792319388436432 neuronRandom
653 6.378979855815253 2.011909938890071 neuronRandom
654 6.332291874147735 2.0283703905620905 neuronRandom
655 6.274549972121777 2.0471029849003464 neuronRandom
656 6.285194677267863 0.7966021821410455 neuronRandom
657 6.357463450381617 1.234819209057208 neuronRandom
658 6.3228418057925735 1.2565552838151555 neuronRandom
659 6.288109133169647 1.2783022118959733 neuronRandom
660 6.2528390750444816 1.3000786691912172 neuronRandom
661 6.209674403694262 1.3276030661777498 neuronRandom
662 6.155501460294732 1.3563889730532537 neuronRandom
663 6.099030857499741 1.3820768456051915 neuronRandom
664 6.0489613139882366 1.41081943830542 neuronRandom
665 6.004267116421535 1.4384667957049564 neuronRandom
666 5.95441828652003 1.465944572825532 neuronRandom
667 5.909629133303945 1.4890283872841032 neuronRandom
668 5.865272337807517 1.5136165924739258 neuronRandom
669 5.810000408591124 1.5417787516194563 neuronRandom
670 5.7374147927097345 1.5648442526681123 neuronRandom
671 5.6713159191573395 1.5966756407234823 neuronRandom
672 6.012630411123245 2.717156292590026 neuronRandom
673 5.8764943282791196 3.1492956183832757 neuronRandom
674 5.842881956618574 3.1742758448626005 neuronRandom
675 5.796684357637672 3.195720115618215 neuronRandom
676 5.752870466077766 3.2139247108913667 neuronRandom
677 5.7114041146820025 3.23017247453915 neuronRandom
678 5.6566255756794765 3.2526716607671498 neuronRandom
679 5.617785416034151 3.267491409140093 neuronRandom
680 5.578661880620301 3.28237136221831 neuronRandom
681 5.527003971565797 3.301867136751528 neuronRandom
682 5.469212559145686 3.3265296320216367 neuronRandom
683 5.410554618856885 3.346179728968299 neuronRandom
684 5.337369491863114 3.377047547994303 neuronRandom
685 5.274566845941209 3.4015331865987832 neuronRandom
686 5.215325020674808 3.422253998118839 neuronRandom
687 5.094376146559696 3.450545644592446 neuronRandom
688 6.896303845609318 2.730888263385753 neuronRandom
689 6.8127478724592825 3.043936247548562 neuronRandom
690 6.7359308504404725 3.0778798294022014 neuronRandom
691 6.667544020541849 3.1067613061572708 neuronRandom
692 6.599589134347008 3.135404495744023 neuronRandom
693 6.534357728511618 3.1605465779743533 neuronRandom
694 6.474876061188537 3.180581483738464 neuronRandom
695 6.416849233638443 3.197142344654729 neuronRandom
696 6.360099351387643 3.212205909985319 neuronRandom
697 6.262410870666941 3.229756614035719 neuronRandom
698 6.181271046844619 3.2423620583999826 neuronRandom
699 6.108458649544067 3.2588697088336236 neuronRandom
700 6.04298129207663 3.273435558219512 neuronRandom
701 5.962003265561196 3.2958455752106506 neuronRandom
702 5.897974026750985 3.2969124328492905 neuronRandom
703 5.833778567311129 3.3140317045542274 neuronRandom
704 8.063381718871767 -0.19376206684673067 neuronRandom
705 8.46850765790218 -0.8694143408538045 neuronRandom
706 8.439092764522586 -0.8740892269008675 neuronRandom
707 8.401531065559183 -0.8750088778121674 neuronRandom
708 8.370120426397497 -0.8701680293472192 neuronRandom
709 8.334969011155563 -0.8524254171249807 neuronRandom
710 8.293436434178632 -0.8344746646766857 neuronRandom
711 8.252627702383547 -0.8420942302646554 neuronRandom
712 8.216132223899576 -0.8365362972340584 neuronRandom
713 8.164999137035824 -0.816545973363634 neuronRandom
714 8.10446017912898 -0.8170590431130831 neuronRandom
715 8.067605889928217 -0.7686335418731196 neuronRandom
716 8.016959218472104 -0.7389275314186472 neuronRandom
717 7.966676159133167 -0.736446271792873 neuronRandom
718 7.917093837310862 -0.7172272340916674 neuronRandom
719 7.860537036089177 -0.7170968420673817 neuronRandom
720 5.132563486178439 2.5543893110001368 neuronRandom
721 4.920302006889835 3.193802374484435 neuronRandom
722 4.876926783887757 3.2068397555215475 neuronRandom
723 4.843095965545902 3.217514633312911 neuronRandom
724 4.798435904161941 3.2207842056017526 neuronRandom
725 4.754566267425832 3.2353531126071666 neuronRandom
726 4.697435566008088 3.248261749760497 neuronRandom
727 4.638466521406797 3.261020509974575 neuronRandom
728 4.624424709234408 3.2575109221089247 neuronRandom
729 4.601556472471011 3.2572254129051683 neuronRandom
730 4.584078935874006 3.25000421659296 neuronRandom
731 4.539746642762175 3.2605488481831713 neuronRandom
732 4.490243976331378 3.2669930604418473 neuronRandom
733 4.491231491920111 3.260152777336618 neuronRandom
734 4.436806426243721 3.259737302364217 neuronRandom
735 4.374826450213233 3.2695192156692765 neuronRandom
736 6.8229426352013895 2.1688026018690496 neuronRandom
737 6.756193505403566 2.5585964513959216 neuronRandom
738 6.667066706010522 2.596224993553328 neuronRandom
739 6.587129245229082 2.630643471510849 neuronRandom
740 6.526819902303417 2.657111788950783 neuronRandom
741 6.461157800323169 2.6888260238475947 neuronRandom
742 6.384416664281018 2.7191568606684915 neuronRandom
743 6.3215827560554985 2.742031434652863 neuronRandom
744 6.238486261814812 2.77974538254827 neuronRandom
745 6.16327592262781 2.8049002481866774 neuronRandom
746 6.105538632940547 2.8294288564669494 neuronRandom
747 6.031235525780518 2.854508888656042 neuronRandom
748 5.948560602687228 2.8864044381630354 neuronRandom
749 5.865334919148737 2.9154211410945923 neuronRandom
750 5.789257177456866 2.9408795810867936 neuronRandom
751 5.503466605983714 3.000189338091822 neuronRandom
752 6.397934987131831 2.6911334130712037 neuronRandom
753 6.278380516362451 2.9922634537242643 neuronRandom
754 6.2045891974793905 3.0237186832449923 neuronRandom
755 6.119328456032113 3.0567618697544745 neuronRandom
756 6.021045082074717 3.0938948825814028 neuronRandom
757 5.947858520776869 3.1227223289917245 neuronRandom
758 5.846704123737393 3.1596635072793493 neuronRandom
759 5.763117835969662 3.190135576879012 neuronRandom
760 5.7038981269632565 3.20899904876022 neuronRandom
761 5.646683703880946 3.227225910299621 neuronRandom
762 5.582502719390055 3.247435329307643 neuronRandom
763 5.519252481209262 3.2682443411150643 neuronRandom
764 5.456069865731189 3.2888728091272017 neuronRandom
765 5.376791135988053 3.297010379600632 neuronRandom
766 5.106459889458724 3.32654472889114 neuronRandom
767 5.080923723167021 3.391235831634248 neuronRandom
768 5.735039952409989 2.5783644107527497 neuronRandom
769 5.6670779906249065 2.9778603032852398 neuronRandom
770 5.603424076350469 2.9925674869161236 neuronRandom
771 5.5402203862217885 3.0068896375129897 neuronRandom
772 5.479339579661596 3.020425142220383 neuronRandom
773 5.421217530787433 3.033131862307074 neuronRandom
774 5.36782800398244 3.0440222525151794 neuronRandom
775 5.318890016850485 3.052319439590376 neuronRandom
776 5.271713673637226 3.0592447336324224 neuronRandom
777 5.226163055121868 3.064310666431896 neuronRandom
778 5.181556941280764 3.0684322791838863 neuronRandom
779 5.137638459682513 3.0715390474412385 neuronRandom
780 5.001145167379118 3.018438013193366 neuronRandom
781 4.869928241186966 3.0480812285056826 neuronRandom
782 4.786360034483853 3.060501028350813 neuronRandom
783 4.707487440899205 3.074114186537852 neuronRandom
784 7.502865839735254 1.1062233685465581 neuronRandom
785 7.617461099529232 1.286377497354535 neuronRandom
786 7.57696573790986 1.3116050850422127 neuronRandom
787 7.620884385853011 1.30144112572453 neuronRandom
788 7.577189445147311 1.3191820175721365 neuronRandom
789 7.555782580233576 1.3400727747435122 neuronRandom
790 7.520009764393404 1.3615750196096466 neuronRandom
791 7.514957433437855 1.3719507032976253 neuronRandom
792 7.500734241901155 1.387991469346499 neuronRandom
793 7.48022253342939 1.4061597836853637 neuronRandom
794 7.4804324294962345 1.415074414844848 neuronRandom
795 7.495947121023331 1.420148248418839 neuronRandom
796 7.4826845175175585 1.4273516576286112 neuronRandom
797 7.436581467792897 1.4547594164032454 neuronRandom
798 7.389419771651013 1.4807813580768043 neuronRandom
799 7.327664705665523 1.5120549593349273 neuronRandom
800 -0.17261892606372545 -2.105251921988609 neuronRandom
801 0.07534756519441453 -3.231763089961046 neuronRandom
802 2.296286983086546 -3.786168988835285 neuronRandom
803 2.6631149109046057 -3.558962447208338 neuronRandom
804 3.117757268375084 -3.3676166370641623 neuronRandom
805 3.0969356174423064 -3.2716353974466377 neuronRandom
806 3.0661778113543607 -3.278153986907027 neuronRandom
807 3.385773769675585 -2.201528717939095 neuronRandom
808 2.8606210364220463 -0.8650313647848226 neuronRandom
809 5.119178342627426 -0.0558269540619529 neuronRandom
810 6.85176856470307 -0.7666250551430102 neuronRandom
811 6.8040409513226665 -1.2024150297380258 neuronRandom
812 7.388275872925904 -1.2091376945061987 neuronRandom
813 8.290310212759252 -1.1612469429516865 neuronRandom
814 7.218737020423146 -1.4669256281169285 neuronRandom
815 8.117915261972882 -1.609288004760753 neuronRandom
816 -9.932020128175115 4.763247079925696 neuronRandom
817 -5.084703272582618 2.535587405281965 neuronRandom
818 -1.5052080587439636 0.6957428298358637 neuronRandom
819 -0.44046545219302696 0.2594628320298932 neuronRandom
820 0.7630463809600808 0.06731707897680977 neuronRandom
821 1.7667194282169847 -0.40771039765669786 neuronRandom
822 5.24747145032299 -0.8586937789238954 neuronRandom
823 7.5563035615685905 -2.0598275847339926 neuronRandom
824 9.315494263550146 -2.2454717342647488 neuronRandom
825 8.738386438053112 -3.3492517594802154 neuronRandom
826 9.752414578259382 -2.9667076792293448 neuronRandom
827 9.017598062687695 -3.2905609871735995 neuronRandom
828 9.068321739500888 -3.1270296183571977 neuronRandom
829 8.718454379028156 -3.3237980098426108 neuronRandom
830 8.76932336015743 -3.2943856535823692 neuronRandom
831 8.849944658384908 -4.096547292896198 neuronRandom
832 0.6220600935495494 -3.5308888352371834 neuronRandom
833 1.1762581979409816 -2.85486027858883 neuronRandom
834 1.4886121942566088 -2.3218227770656727 neuronRandom
835 1.9281945306235435 -1.5647967359878014 neuronRandom
836 2.0937304262645147 -0.31647617892343705 neuronRandom
837 2.334582431289956 0.5097471748982642 neuronRandom
838 2.6477898778919817 1.3208203115397144 neuronRandom
839 3.180942190659985 2.050658603431639 neuronRandom
840 2.8099879201424782 2.049643466980378 neuronRandom
841 2.80540037218413 2.2680845785260377 neuronRandom
842 2.894014071044672 2.4839947929205923 neuronRandom
843 2.6741337426922422 2.4114455930073566 neuronRandom
844 2.2700872923658713 2.4263427623592726 neuronRandom
845 2.5423555782230984 2.634367903933678 neuronRandom
846 2.292685691307084 2.7973929351899014 neuronRandom
847 1.4179659753256855 2.992922543763831 neuronRandom
848 0.713838169590461 -1.9055253265423182 neuronRandom
849 1.610296595775878 -2.6184085813047235 neuronRandom
850 2.0315126869750606 -3.007658871849963 neuronRandom
851 2.4488630274529473 -2.99858445291427 neuronRandom
852 2.8119810666322533 -2.8287491469578168 neuronRandom
853 2.7625679057964136 -2.6034273040410807 neuronRandom
854 2.744014014342706 -2.173550539038062 neuronRandom
855 1.806100037861293 -1.6767117240600198 neuronRandom
856 2.4253606444296514 -1.3905277701929903 neuronRandom
857 4.019106070192483 -1.5927075215343331 neuronRandom
858 5.053650770903505 -2.6123562746074853 neuronRandom
859 5.122131209998928 -2.3053245656386907 neuronRandom
860 5.028642757822549 -2.9692804069953054 neuronRandom
861 5.902401841934001 -3.2448242134754763 neuronRandom
862 5.56760969217426 -2.7808488962305002 neuronRandom
863 5.956785590328573 -3.06208495352538 neuronRandom
864 -6.257556799945443 1.4239613492124155 neuronRandom
865 -4.07008711622163 0.3149007475034439 neuronRandom
866 -1.8528315533060729 -0.8900220272919038 neuronRandom
867 3.0436642724611276 -1.9475849037907884 neuronRandom
868 5.4711167576356035 -2.0678044855772697 neuronRandom
869 8.10373810346527 -2.25387482527496 neuronRandom
870 10.518815811713694 -2.231645599059839 neuronRandom
871 10.832187204454186 -2.329140148738915 neuronRandom
872 11.27124480755316 -2.91115782021156 neuronRandom
873 11.367291384937142 -2.900947228216575 neuronRandom
874 10.580777459439371 -3.7151357075268243 neuronRandom
875 10.630561904088378 -3.47814029003279 neuronRandom
876 10.911370717190007 -3.363081333685248 neuronRandom
877 10.514910394475075 -3.4389386133944404 neuronRandom
878 10.719144895325213 -3.001236029629332 neuronRandom
879 10.50127077004609 -2.9507392082563992 neuronRandom
880 8.118794185444207 0.9565213926274359 neuronRandom
881 5.591099666764202 1.0593563725232176 neuronRandom
882 4.237540918701737 0.6878277328632202 neuronRandom
883 3.5119372410051355 0.5573923063659445 neuronRandom
884 2.2001438667266155 -0.2468570814409193 neuronRandom
885 0.9841640689839078 -0.4658776796718476 neuronRandom
886 2.8633903575019812 -0.11084451268873007 neuronRandom
887 2.8565356216076547 -0.1046061326992715 neuronRandom
888 2.9252164573565667 -0.0627760902069066 neuronRandom
889 2.959435467035557 -0.18017288213004687 neuronRandom
890 2.9222098825451313 0.10086653677750652 neuronRandom
891 3.020768539461075 -0.09907305702123569 neuronRandom
892 2.589923013934745 0.3853491935494085 neuronRandom
893 0.26694478385833 0.2840355158159877 neuronRandom
894 2.17764082044985 -0.321840903377746 neuronRandom
895 2.17080916057992 -0.43899882413764973 neuronRandom
896 -1.962217874704588 0.11541556853062983 neuronRandom
897 0.27425412890741874 -2.3354038034144544 neuronRandom
898 2.416883145610686 -2.6277848165772064 neuronRandom
899 2.7326484134855007 -2.5818594113424873 neuronRandom
900 2.8507147985351753 -2.4787496613648643 neuronRandom
901 2.8055510243242656 -2.456562018514009 neuronRandom
902 2.2422821771734402 -2.119006594174469 neuronRandom
903 3.8570756283407883 -1.6567910539177877 neuronRandom
904 4.2060377813128245 -2.137046761048312 neuronRandom
905 6.360948213409663 -3.5323983974437647 neuronRandom
906 8.110130999449826 -3.3079571862601926 neuronRandom
907 8.462354400937839 -2.9014772537822324 neuronRandom
908 8.67562461399592 -4.713815571128795 neuronRandom
909 8.726269249191047 -4.891913284587271 neuronRandom
910 9.091934169202718 -5.18825543561241 neuronRandom
911 9.291859032467896 -5.519572771705089 neuronRandom
912 -1.5173370847334904 0.1251385414847112 neuronRandom
913 1.2192799628981543 -2.2420377744388427 neuronRandom
914 3.1277788115794087 -2.4418698671362478 neuronRandom
915 3.4607085967853486 -2.2330382712863805 neuronRandom
916 3.659158498718795 -2.1972922260363927 neuronRandom
917 3.817817835386478 -1.9863592518165856 neuronRandom
918 3.7499508039344325 -2.485089773961446 neuronRandom
919 3.7026880669825184 -2.0130335766581626 neuronRandom
920 5.815233647256796 -1.2860880462499293 neuronRandom
921 6.7045953702383825 -1.2914341827999205 neuronRandom
922 7.853997699723803 -2.1967202671145065 neuronRandom
923 8.419225018520258 -1.9525905077145018 neuronRandom
924 8.668528507454939 -2.905456250747291 neuronRandom
925 8.741754698554217 -2.927146181750564 neuronRandom
926 8.744354220384142 -2.901479861179644 neuronRandom
927 7.99242398610126 -3.0097602664638607 neuronRandom
928 -4.372562393349117 5.072757015992437 neuronRandom
929 -3.8086313634671405 3.5965757915833625 neuronRandom
930 -2.2282420122606035 2.6504963903817895 neuronRandom
931 -1.7664322197813584 2.1899667362505952 neuronRandom
932 -0.6524041443281301 1.4008867126083908 neuronRandom
933 1.0375364166709937 0.011711372057057952 neuronRandom
934 1.8035809271327237 -0.5983475511628152 neuronRandom
935 3.2144080600366007 -1.4742597519388934 neuronRandom
936 4.196957520977858 -1.9771460388891995 neuronRandom
937 7.303870830620363 -2.9023617904375056 neuronRandom
938 6.887444485122225 -3.0231537285416823 neuronRandom
939 6.805503749678273 -3.6288834842150313 neuronRandom
940 7.296713330283836 -3.3580003460792054 neuronRandom
941 6.365143852532301 -3.8331261296238397 neuronRandom
942 5.859050684658554 -3.960972546337632 neuronRandom
943 5.790566047341593 -4.186694209644642 neuronRandom
944 -3.6239532617722547 2.544582199898376 neuronRandom
945 -2.6555898558182096 0.7948503682752963 neuronRandom
946 0.9479784056211957 -1.3684278274336972 neuronRandom
947 2.058496597436518 -1.7757032674056752 neuronRandom
948 2.245751433866273 -1.713682898629846 neuronRandom
949 2.6986946540837193 -1.7760397390020908 neuronRandom
950 3.8706086566324096 -1.8581877538908431 neuronRandom
951 4.343238777131134 -1.9504737478418177 neuronRandom
952 5.4042813326865815 -2.5221018748778774 neuronRandom
953 7.341233948641481 -3.195380414938009 neuronRandom
954 7.322522126478501 -3.794258483790302 neuronRandom
955 8.497560270424385 -4.224153177310256 neuronRandom
956 8.042205378091905 -4.696778043703375 neuronRandom
957 7.184518689285108 -4.905516137438036 neuronRandom
958 8.237334447433406 -4.412909325634199 neuronRandom
959 7.251159134770483 -4.767381929948025 neuronRandom


==> data/rq3/old/mout.txt <==
i x y label
0 -0.787499803622392 -0.45204269371212724 hebbian
1 1.66878377505293 -0.2855150265578249 hebbian
2 -0.5611991278466458 -0.8436172636275038 hebbian
3 -1.2939248475690348 0.3370407257248755 hebbian
4 0.38861797784780205 0.4269735642050196 hebbian
5 0.9793896985685997 1.0332412185073785 hebbian
6 1.7447293246707207 -0.02500409368051556 hebbian
7 1.0384150786927706 -1.4545416296210716 hebbian
8 -0.31853161315800954 -0.9464897092547877 hebbian
9 -1.072234042230518 -1.0531350849597243 hebbian
10 -0.23111659386998468 1.2566560168219307 hebbian
11 1.7141445203168957 0.13792371711557982 hebbian
12 1.4364731390905976 -1.3144303813621006 hebbian
13 -0.8097483105341051 -1.7800319789448877 hebbian
14 -1.017406155355415 0.16524344906827107 hebbian
15 -0.10089761555811998 0.8642283380293228 hebbian
16 0.8849787235753261 0.16725146000526261 hebbian
17 0.23105500947087293 -0.26727192409584244 hebbian
18 -0.898047813919064 -0.4578938213674823 hebbian
19 -0.49000793964346046 0.25857627998274973 hebbian
20 0.5959048542818184 0.023756475265561943 hebbian
21 -0.39905091747465704 0.30036393530389965 hebbian
22 0.37118184026983075 0.42831457790205546 hebbian
23 1.2110358489084938 -0.644650403525063 hebbian
24 -0.05859734333584441 -1.3741433224692465 hebbian
25 -0.9213444838673617 -0.541149588029109 hebbian
26 0.6348510496701991 1.1715104178771043 hebbian
27 0.8400272954833935 -0.7058051193904208 hebbian
28 0.10572930007468026 -1.1797439135785666 hebbian
29 -0.734448640605976 0.37268320952775175 hebbian
30 1.0046432258490896 0.06724586735710433 hebbian
31 0.31404664112699443 0.08254371867341617 hebbian
32 0.19748160745611967 0.2977078361620057 hebbian
33 0.28463125282053153 -0.8509851152992071 hebbian
34 -0.4444425010664453 -1.140038680800497 hebbian
35 -1.224301475216764 -0.287761492117653 hebbian
36 -0.9145184697952581 -0.1872559304793739 hebbian
37 -0.009566775002677047 0.8463542825609793 hebbian
38 1.4028699465956187 0.3107007208499609 hebbian
39 0.659980883899453 -1.7334160879216374 hebbian
40 -1.4728707727786745 0.13401286592342013 hebbian
41 -0.9086276691639684 0.4278357659625057 hebbian
42 -0.5089614163452628 0.7639434666694993 hebbian
43 1.7224371057825971 0.4507233179717101 hebbian
44 0.8089638210073968 -0.9755670545680734 hebbian
45 -0.7794479381122491 -0.6552967151182532 hebbian
46 -0.7101819199465567 0.17896697300882355 hebbian
47 -0.35787976119202713 0.8491127976253764 hebbian
48 0.04414191033103031 -0.29513396642516926 hebbian
49 0.10886678213422964 0.021023026642915357 hebbian
50 -0.7181645767805892 -0.7597361718425045 hebbian
51 -0.743211738295778 -0.06505822369258138 hebbian
52 -0.5702758935038774 0.9112213080209024 hebbian
53 0.39882758362627624 0.7400893846250738 hebbian
54 0.04314930174521974 -0.9107199209862437 hebbian
55 -0.6859943594041762 -0.5316765924744349 hebbian
56 -0.2446625945794727 0.6159623620478991 hebbian
57 1.281123795203046 0.17680860299918041 hebbian
58 0.8734268552372162 -0.41299573530313566 hebbian
59 -0.8295059243885815 -0.35286256032992946 hebbian
60 -0.7235098841121891 -0.5095572225106747 hebbian
61 -0.6932526481084568 0.20571362237425472 hebbian
62 -0.8165893885952741 -0.5859493818803293 hebbian
63 0.01199974520006419 0.09272055121461702 hebbian
64 0.6364650858558035 0.4704668419538005 hebbian
65 1.121054290938692 0.5986575148066514 hebbian
66 0.7622539602575155 -0.7505667929039564 hebbian
67 -0.48915135463394016 -1.408747220025705 hebbian
68 -1.2749158020097144 0.05280618774393276 hebbian
69 1.8658427202304706 1.1707234210665283 hebbian
70 0.9383028203441957 -1.0765075229273438 hebbian
71 -0.5918868442367533 -0.7652332608763003 hebbian
72 -0.5360124792341306 0.5976922896575025 hebbian
73 -0.2189394566540251 0.30895486316464427 hebbian
74 1.2759409038660792 0.47246209900104796 hebbian
75 1.1370132152861074 -1.7040027041027135 hebbian
76 -0.2163980604365723 -0.6360988777719222 hebbian
77 0.3196865793429088 -0.6777532185233733 hebbian
78 0.5516575172872261 -1.2387021516963936 hebbian
79 -0.6343847999923593 -0.7248617954889819 hebbian
80 0.7257640806270517 -0.6922355265494247 hebbian
81 -0.4273253403504744 1.1005758432168873 hebbian
82 1.2183341743097762 -0.039855495706072 hebbian
83 0.28842215368073254 -1.1246963386234432 hebbian
84 -0.5724768321125137 -0.013156454766079694 hebbian
85 -1.1066371120235894 -0.04171928650735725 hebbian
86 -0.17920665939294705 0.44297458900091197 hebbian
87 1.3389599191134085 0.09663772145621347 hebbian
88 1.3662661205685553 -0.6096311270181435 hebbian
89 -0.0236718148826393 -0.532664814858595 hebbian
90 -1.2197976340408176 -0.1788897066867475 hebbian
91 0.18745977536001593 0.582136549807761 hebbian
92 0.609711122450357 0.5680421210772522 hebbian
93 1.2817503046983418 -0.29739716557289325 hebbian
94 -0.16288476680518169 -1.4549704987115681 hebbian
95 -0.5907453836992591 -0.33246694048413367 hebbian
96 0.5660137055573293 -0.5813044536676846 hebbian
97 -1.0344772733294456 0.04602555839133863 hebbian
98 0.4112607642173281 0.8566946305717298 hebbian
99 1.452209358620658 -1.3677001823588726 hebbian
100 -0.7307289625899432 -1.2756999435914667 hebbian
101 -1.0849054605936301 -0.14729454016628202 hebbian
102 -0.0560810428447508 0.5414451173735186 hebbian
103 -0.1611229705904548 0.6724223977690414 hebbian
104 1.1871934844653393 0.5471901007707112 hebbian
105 1.3376149095442054 -0.23568875309155127 hebbian
106 0.7102579252406973 -0.24665463817609384 hebbian
107 -0.9261106529883887 -0.12025824386383645 hebbian
108 0.3922534162449845 1.3119874153913298 hebbian
109 0.7616902977871374 0.452904112753632 hebbian
110 0.4555761986280037 -1.3292476225081242 hebbian
111 -0.829119885328876 -0.7323311146122184 hebbian
112 0.40005826470347977 -0.27992705528440043 hebbian
113 -1.7621506078562554 -0.721104779330649 hebbian
114 -0.2758338632276172 1.2094286027837293 hebbian
115 0.03793103481550151 0.1566470214732673 hebbian
116 0.966728490614091 0.6298015577095497 hebbian
117 -0.8225112887869367 -1.0548710911706052 hebbian
118 -1.5791886409022347 -0.5051487476337584 hebbian
119 -0.044748428013281966 0.663782495760436 hebbian
120 0.41708732085878786 1.0343138695971283 hebbian
121 0.15074066602093802 1.2671088434678908 hebbian
122 1.1384591140678006 -0.029028322736926987 hebbian
123 0.27076586137482084 -1.349538657509305 hebbian
124 -1.0282481618645662 -0.849174235516507 hebbian
125 -1.608420731403409 -0.6787223379758974 hebbian
126 -1.0529325463295631 0.21107774463296894 hebbian
127 1.0814564794404813 0.45013233727955887 hebbian
128 1.1692590050031972 0.5162211362448578 hebbian
129 -1.3088124735624784 -0.7321802399052962 hebbian
130 -1.1818284102303716 0.17954810934643625 hebbian
131 -0.09071597088559379 1.087637937442801 hebbian
132 1.330500644738802 0.38034211881424174 hebbian
133 0.2504046756149902 -1.9046016935213492 hebbian
134 -1.2855204800526527 -0.12545210042625465 hebbian
135 1.1591352846928933 1.237436651838198 hebbian
136 0.5492944306569147 -0.2802939401892752 hebbian
137 0.5136620509610247 -1.5112780645877983 hebbian
138 -1.248219082505356 -0.3518304646595816 hebbian
139 0.17722805873658248 0.4138095241776428 hebbian
140 0.9261866099504801 0.7366778047865103 hebbian
141 1.6057131239171145 0.27435737779012825 hebbian
142 0.1383960323880491 -1.6182179489690658 hebbian
143 -0.9538688274205898 0.2595371330240943 hebbian
144 0.885706467323027 -0.4773439288184349 hebbian
145 0.20018002320842804 -1.207668041730134 hebbian
146 -0.2543629557873571 -0.11012940410546379 hebbian
147 -0.2025493635862456 -0.029936163423794813 hebbian
148 0.3611238459714763 0.4932190710684309 hebbian
149 0.9457219157414065 -0.8265561089337291 hebbian
150 -0.3544392727164313 -1.1640357731961735 hebbian
151 -0.337472976936852 0.8666307482967294 hebbian
152 1.6415974855705515 -0.3273115718152098 hebbian
153 -0.5743598917999688 -0.8230967750371259 hebbian
154 -0.5550723217680256 -0.6947484725813928 hebbian
155 -0.5417991022562867 -0.2497870903393175 hebbian
156 0.3458428502433176 0.6281951963572941 hebbian
157 1.0880015766674236 0.21156342810479 hebbian
158 1.1447492197636155 0.14532297219225318 hebbian
159 0.886036103575318 -1.2254301048273428 hebbian
160 -0.3891125549206895 -0.4839825794997667 hebbian
161 -1.977061115686348 1.5811998205667763 hebbian
162 -1.596237559517384 -1.513599630157756 hebbian
163 1.0020057773575763 -0.13000949626807976 hebbian
164 0.13933939706275958 1.763986416439296 hebbian
165 -2.6167046321239917 -0.5714889853777714 hebbian
166 0.6812275187506881 -1.048709328874461 hebbian
167 0.02997929809288375 2.2789060857689303 hebbian
168 -2.6588521757185988 -0.4489133778630714 hebbian
169 0.4451719535919542 -1.3369609437615515 hebbian
170 0.3037164312291889 1.674363558260506 hebbian
171 -1.8611504273171557 1.2080643193121348 hebbian
172 -1.9081354449041983 -1.3269925471719901 hebbian
173 0.22472597517228363 1.2443723631801207 hebbian
174 -1.591963671489699 -1.5802791196297983 hebbian
175 0.6686135056486809 2.2214015533945033 hebbian
176 0.8612952255857571 -0.2148247535742791 hebbian
177 -1.2321246403014545 -1.2932213286489238 hebbian
178 1.8234746376438835 0.47095531021142883 hebbian
179 -2.0511606800974516 0.44485325040559903 hebbian
180 0.417540300824351 -2.2676163051269476 hebbian
181 2.1816759750579453 -0.5405867319019639 hebbian
182 -1.458746170461662 1.432319022699556 hebbian
183 -0.7433273131462401 -2.1531748356735383 hebbian
184 2.6052010349873305 -0.9474681977759443 hebbian
185 -1.6922512489027688 1.4633877581113373 hebbian
186 0.4410719246526728 -2.394097416423513 hebbian
187 1.5581318247748426 1.4660097114909565 hebbian
188 -2.505171263947972 0.6238786227996698 hebbian
189 1.6079682093478742 -0.7033100095943874 hebbian
190 -2.11318500198312 1.1769343032808763 hebbian
191 0.07788988759703858 -2.8510161745456117 hebbian
192 0.319311630447727 0.4865646903306027 hebbian
193 -2.094890686739807 0.6854339475006883 hebbian
194 -1.8802713628134542 -1.7062063979972129 hebbian
195 2.0759654647299315 -1.0713689853695818 hebbian
196 -0.3163791430488642 2.222629422034725 hebbian
197 -1.494515918234332 -2.2619917973101065 hebbian
198 1.1083929771405265 -1.8779390535415634 hebbian
199 2.0567044672075294 0.2581246273715425 hebbian
200 -1.153028331503357 2.3035414229482334 hebbian
201 -1.3230932408533524 -2.453516000887319 hebbian
202 1.7288550073476285 0.5546598384011657 hebbian
203 -1.5656147607873547 1.661912238502932 hebbian
204 0.453265552187867 -2.193235602800271 hebbian
205 1.5242233698888314 1.7140569842338693 hebbian
206 -2.201793890971837 -1.1372140493172171 hebbian
207 2.2634412146083203 -0.7048928558375124 hebbian
208 0.39537374352667215 -0.4273695679420278 hebbian
209 -0.37536284487737054 -1.7353742832293815 hebbian
210 2.4001786312886892 0.46779163957262965 hebbian
211 -1.631551263467663 -0.6203796643904497 hebbian
212 2.665804983996753 -0.8986127407330613 hebbian
213 0.39585199116014363 1.785839743298602 hebbian
214 -1.2505453659589967 -1.7288503491577971 hebbian
215 2.1811133058413072 -1.776479976610824 hebbian
216 1.7923782754584565 1.8100688024542333 hebbian
217 0.17616642028106672 1.8593690997193904 hebbian
218 -1.1492197447560406 -0.8836327382612 hebbian
219 2.3276752466775994 -0.28919989301487103 hebbian
220 1.7344867743504342 1.733986205978181 hebbian
221 -1.5595781871924812 0.21641245002909013 hebbian
222 2.1659387041791236 -0.8001978534585343 hebbian
223 0.4143386018431084 2.134545032596475 hebbian
224 1.8437277633965985 -0.45320366982574234 hebbian
225 0.6411368017453494 2.210666141786945 hebbian
226 -1.5548050448237298 -2.467811348942764 hebbian
227 2.673084045395213 1.0904511203625584 hebbian
228 -2.409601848639247 0.20781983088589256 hebbian
229 2.0727910492284924 -2.190832429331889 hebbian
230 1.2875057168349824 1.7627469152842905 hebbian
231 -1.9017659196590708 1.5341652210177237 hebbian
232 -1.034196770297327 -2.4366659555075647 hebbian
233 2.386019222303038 0.17189522245309058 hebbian
234 -1.3258611929251136 2.60794495769503 hebbian
235 0.0774980038816994 -3.00989604283547 hebbian
236 2.1483749101611136 1.416504409889834 hebbian
237 -2.404231518832374 -0.916671533942875 hebbian
238 2.34834874723248 -0.6324962364878373 hebbian
239 -1.7761733582252694 -1.0237970724936096 hebbian
240 -0.33827937531436625 -0.20560719341760586 hebbian
241 1.2991632847992833 -0.7350367379250399 hebbian
242 1.7355072072644948 1.2636618380335103 hebbian
243 -1.9306288388767385 -1.0301667941689863 hebbian
244 2.106950281593987 -1.629433920071392 hebbian
245 -0.31593052802980964 2.3619004147076375 hebbian
246 -2.059096352264584 -0.5394146929455065 hebbian
247 1.000692674061108 -2.3427204088166405 hebbian
248 0.8851430314724921 1.8432464126701125 hebbian
249 -1.7119777189706085 -1.550929020855447 hebbian
250 2.0797617551203125 -1.3414412048550028 hebbian
251 0.5694554340117192 1.876831001025301 hebbian
252 -1.917904746728041 -1.3594913581860784 hebbian
253 1.9320373660502257 -1.8095972142317567 hebbian
254 -0.653078631887418 2.1724887122445478 hebbian
255 -1.8674562504328611 -1.5621632877423566 hebbian
256 -0.1748292137089113 0.6174730599449424 hebbian
257 0.4227816271499133 1.6108580419596363 hebbian
258 -2.169171000076822 1.034847871965636 hebbian
259 1.1155195831435656 -2.574303539710831 hebbian
260 2.105523545288771 1.2458831990162402 hebbian
261 -2.3252050420022665 1.2926956746586136 hebbian
262 0.4214290824528937 -3.2841153650537134 hebbian
263 2.3757301476619657 0.35272327571668316 hebbian
264 -2.281198792607563 1.4063734153634175 hebbian
265 -2.343540486400271 -1.6993976503593697 hebbian
266 2.4947114265040216 -1.9384789736750558 hebbian
267 2.295798753645793 1.1346880907951906 hebbian
268 -1.0300999905646469 2.6415184317628673 hebbian
269 -1.3369770644710124 -2.4981056465884053 hebbian
270 2.466623173884148 1.0904013858884758 hebbian
271 -2.8398271042424277 -0.9836411054528281 hebbian
272 -0.6648758037950128 -0.20111443895893355 hebbian
273 -1.6761438234040371 -1.413825467929245 hebbian
274 1.596406710990782 1.094796576409953 hebbian
275 -2.4455584978483214 1.4411838855871495 hebbian
276 -2.7145447252683965 -1.5854292600009992 hebbian
277 1.9273667106266121 0.4736210389571482 hebbian
278 -1.9107958207930995 2.135605855783579 hebbian
279 0.7538554554560866 -1.4694591302880355 hebbian
280 -0.8564066796708482 1.608207038812102 hebbian
281 -0.2932671030330205 -1.795193930975262 hebbian
282 1.355438046583037 1.5993001601672496 hebbian
283 -2.265145848914932 1.5947235496014307 hebbian
284 -1.41674381583357 -2.151481263041364 hebbian
285 1.5527100376647858 -0.947261846534696 hebbian
286 0.6662006848089487 2.4261614086728738 hebbian
287 -1.0602151676229798 2.118201767016843 hebbian
288 -0.0487417640977784 0.32614105911597663 hebbian
289 -1.8195904305915147 -0.9951286773985553 hebbian
290 0.992408111888232 -2.132003559509604 hebbian
291 1.7135979547671156 -0.646577475359382 hebbian
292 -1.4306872593538118 2.003898143020435 hebbian
293 -2.1221950810436128 -0.5226926091293373 hebbian
294 1.5282162237062322 -2.1063362568726953 hebbian
295 1.7640307484503535 1.0530602889490859 hebbian
296 -2.5738826526221863 0.17473308115214178 hebbian
297 -0.5915493281954597 -2.1367688290108493 hebbian
298 1.728350484237045 0.29510759870220793 hebbian
299 -1.4889052780269778 1.655945276220606 hebbian
300 -1.9125124008461964 -1.7208319776868968 hebbian
301 2.0235375544650274 -0.25230478215122565 hebbian
302 -1.597035456716379 2.0172694153107926 hebbian
303 -0.4282092027071607 -2.1870725933317745 hebbian
304 -0.13355739002022915 0.1946645088620972 hebbian
305 -1.970081265142103 0.8947508755691573 hebbian
306 0.9775237206657184 -2.2391252442306024 hebbian
307 1.7632819114412641 0.5832698145466537 hebbian
308 -2.507472207728978 -0.9206759543003692 hebbian
309 1.3572159016234344 1.1250223715901808 hebbian
310 0.08776988150671405 -2.244825268554367 hebbian
311 1.7221383077729748 0.6926434595192784 hebbian
312 -1.1326755374255513 2.0944665125216937 hebbian
313 -0.26466561238559255 -2.542073040803926 hebbian
314 -0.717934682570676 2.3729670661867583 hebbian
315 -0.712854893823781 -1.9876893617836648 hebbian
316 0.8192274765804827 -1.6237985604473733 hebbian
317 1.8608024008227362 0.6846326697429216 hebbian
318 -1.870850377651963 -0.552645809392137 hebbian
319 1.159196856251458 -2.5151529108557042 hebbian
320 -0.8632889013533892 -0.37770266130267266 hebbian
321 -0.8214794976229243 1.1412876753336856 hebbian
322 0.6663899781083852 -0.003282199509289237 hebbian
323 1.0888968315521528 0.4709940370506646 hebbian
324 1.4361500553050695 0.7204852735534037 hebbian
325 1.2488030941775878 0.13325027277963425 hebbian
326 0.8887267646150875 0.43314530817056224 hebbian
327 1.2962088575290998 0.7518037213404676 hebbian
328 1.601012389850618 -0.06469461913388667 hebbian
329 0.7910474328836354 -0.7122997592580234 hebbian
330 1.4019596709602313 0.26350905552305764 hebbian
331 1.6156789502153173 -0.07676867086478151 hebbian
332 1.6897870878287766 0.31532349845534047 hebbian
333 1.4953285946880608 0.3124947746884884 hebbian
334 0.5090240761746765 0.1910239238874042 hebbian
335 1.2019024125376214 -0.2483058822705137 hebbian
336 -2.404091232522492 1.7090033374053542 hebbian
337 1.6924912703880843 0.2433629144656939 hebbian
338 1.3965204109288578 -0.8883297849872449 hebbian
339 1.4105849316431973 -0.45139262066355634 hebbian
340 1.0449565211657483 0.0687702548945086 hebbian
341 0.7992883206530802 0.61846913300321 hebbian
342 0.8479850056378693 1.7512450892568192 hebbian
343 0.2944979047757196 1.0625694744956058 hebbian
344 0.7533486418469038 0.6052304250034801 hebbian
345 0.5112955635852641 1.271496595295235 hebbian
346 0.12250799427473445 1.2910816595287533 hebbian
347 -0.46772226761714575 1.293726366692764 hebbian
348 -0.9828037868873575 1.1853589266530478 hebbian
349 -1.4376094960431685 0.20926907852995946 hebbian
350 -1.0720145834306076 1.3104795524577064 hebbian
351 -0.7026637734345436 0.7868597379618564 hebbian
352 -2.168008280911672 -0.9525781779087412 hebbian
353 -0.9837569935710043 -0.9197162953387523 hebbian
354 -1.475774754467929 -0.10464641039012497 hebbian
355 -0.5327123183831255 -0.8090688158519287 hebbian
356 -0.6302684888078864 -1.0856874384731192 hebbian
357 -0.9683552778118636 -0.8878252709301521 hebbian
358 0.2574501762163887 -0.13533689243305297 hebbian
359 -0.8852494678660817 -0.7274864796791133 hebbian
360 -0.005166554215611231 -0.9050722338231318 hebbian
361 0.5255029861905385 -0.41708591324076616 hebbian
362 0.4783050528786816 0.21903262288440808 hebbian
363 0.7518514775150767 -0.3005218348984706 hebbian
364 0.5619105956384168 -0.539984958574987 hebbian
365 0.14612651685986439 0.1122591666049953 hebbian
366 -0.22496261219512606 -0.6484221966278579 hebbian
367 -0.4628643450411992 -1.1709840504134061 hebbian
368 -1.2925264350443733 1.9195163216241273 hebbian
369 -0.41193542215495793 -0.37487026786366484 hebbian
370 -1.456431617652036 -0.9916741775306765 hebbian
371 -0.8841729263032578 0.015883087291178766 hebbian
372 -2.1359809931759632 1.1571816677446478 hebbian
373 -1.4611009643175148 -0.11215968995575203 hebbian
374 -1.2565347395925996 -0.6940931510682647 hebbian
375 -1.507888702200065 -0.44476245452446117 hebbian
376 -0.7131861823686239 -0.5879253981548529 hebbian
377 0.6467853506973111 -0.3970965729145957 hebbian
378 -1.4718109503531247 -1.1035607697768794 hebbian
379 -0.35294397128776467 0.014075164748006045 hebbian
380 -0.6829643255633121 -1.0458170018483444 hebbian
381 0.10901023607531193 -0.06768447688172397 hebbian
382 0.48494588177294945 -0.3417321815035068 hebbian
383 0.8608778042112494 -1.6706121493595871 hebbian
384 -2.0844312902976196 0.27388247153193623 hebbian
385 0.9529716855364386 -0.7295897932295548 hebbian
386 1.724500329448459 -0.6775876560113706 hebbian
387 0.5096183679870158 0.45827900148476824 hebbian
388 1.2337340585909597 0.3975614208929647 hebbian
389 0.5400481961782946 0.31831566285860025 hebbian
390 1.4697187785815902 0.7326539367345716 hebbian
391 0.0739112121828471 0.25740562855109167 hebbian
392 0.783307123448984 1.0495613143984945 hebbian
393 0.0885141392387208 1.1647317655209335 hebbian
394 -0.6756070985752287 1.0491249522079746 hebbian
395 -1.2751720544111667 0.9598044351827378 hebbian
396 0.1055585346757588 0.0077180697711358845 hebbian
397 -0.4552774390562569 -0.1106262243365614 hebbian
398 -0.49847367385015956 -0.5931325945127659 hebbian
399 0.2012921079852136 0.2096274252092502 hebbian
400 -0.08600463446808072 2.358575013987477 hebbian
401 1.5135072748226748 -0.1574980401287573 hebbian
402 1.0338384507852207 0.7474352996453082 hebbian
403 1.446491086183803 -0.8493175215471618 hebbian
404 -0.3398141896710507 -0.5798976809053784 hebbian
405 0.8275554657927804 -0.908433909565517 hebbian
406 0.868295870338876 -1.0667393914402978 hebbian
407 0.21519756796212966 -0.8369868687908922 hebbian
408 1.085451041388148 -0.3780873917765628 hebbian
409 0.040835667273176925 -0.16560798694884432 hebbian
410 1.0839074335225463 -0.09934637354985053 hebbian
411 1.0219718025348925 0.3823587350848018 hebbian
412 1.146825136547494 -0.7616664425000017 hebbian
413 1.8976522072083353 0.9601628509516801 hebbian
414 0.26238892029296657 0.06825583401450555 hebbian
415 0.9168841342982365 1.1497229029858553 hebbian
416 -1.105353514099206 2.2037685682998323 hebbian
417 2.1804218043921044 1.48001710660913 hebbian
418 1.018706123970089 0.7074453722478187 hebbian
419 1.0854842783888494 0.8756851649217351 hebbian
420 0.4893085617040218 0.3774504243194538 hebbian
421 0.7302864634147125 0.28676380741195456 hebbian
422 0.5525100722279301 0.28408872769764126 hebbian
423 0.6397338797341258 0.3290497940431718 hebbian
424 -0.10509745188087553 0.6604586759609087 hebbian
425 1.2381884655483968 1.5189914561798343 hebbian
426 0.4410607791880773 0.28724444513416714 hebbian
427 -0.26515784636105977 0.4797807655138953 hebbian
428 2.459648825543954 0.9210870954284116 hebbian
429 0.28318342328188845 -1.3324161472994636 hebbian
430 1.3616131628640609 -0.23792663840905245 hebbian
431 1.078357370971204 -0.44629125732992875 hebbian
432 -2.7262748297830304 -1.0436784747029604 hebbian
433 -1.3027383436183955 -0.3498016697563801 hebbian
434 -1.366434079032394 0.36077862688995455 hebbian
435 -1.3277074004548979 1.060607884743442 hebbian
436 -1.771911725230579 0.1030035391348323 hebbian
437 -0.5120684850568065 0.13357784203498724 hebbian
438 -1.4542414545210027 -0.5347609987796075 hebbian
439 -0.8480836094328976 -0.7107421800153194 hebbian
440 0.21284877785665943 -0.19141047702352038 hebbian
441 1.5101711080359241 -0.29146491785381534 hebbian
442 0.7394265817915165 -0.4462607758774106 hebbian
443 -0.7158004461485389 -1.481001475204325 hebbian
444 -0.22671657569652143 -0.7817153926387602 hebbian
445 1.182994728693822 -0.3117220686402777 hebbian
446 1.3602981171240498 0.047354027432218976 hebbian
447 0.749763678896478 -0.6054463895022256 hebbian
448 -2.1428791501151987 -0.5609964419160127 hebbian
449 -1.0389244524699042 0.700733171337911 hebbian
450 0.495398015235115 0.5407872750460574 hebbian
451 -0.8478036962704669 0.0421901026397565 hebbian
452 -1.3060076410662924 -0.04774977098324022 hebbian
453 -1.1393758803464973 1.37149425794725 hebbian
454 -0.24740385629231246 1.2517863670004281 hebbian
455 -0.8903904913769323 1.0030357454735723 hebbian
456 -1.0751613587053266 0.40745818585063204 hebbian
457 -1.1094459338606155 0.704652518198268 hebbian
458 -0.9174955520764252 0.6827410015153541 hebbian
459 -0.24809725778850503 0.5395531123023279 hebbian
460 -0.02378657684077744 0.5467879665336245 hebbian
461 -1.010256790820428 0.14556109134595888 hebbian
462 -1.0900070032292564 0.07994318350530263 hebbian
463 -0.20587710750761026 -0.23087619172790405 hebbian
464 -1.7024268052865197 -0.3585622754671798 hebbian
465 -0.9914537798250466 0.5793862929686987 hebbian
466 0.3172484639079877 0.5793693625353469 hebbian
467 1.1443571697551604 0.7444079547133253 hebbian
468 0.9392667491979475 -0.5347125920107961 hebbian
469 -1.4128640976381281 0.7485594946085329 hebbian
470 -1.450604365774531 0.40124526125965443 hebbian
471 -1.1982997743547792 -0.0221841262182286 hebbian
472 -0.3205648571697126 -0.3138819051061873 hebbian
473 0.27740598249605225 -1.0693079153035077 hebbian
474 -2.1896780691661144 -0.48051530411750537 hebbian
475 -1.4335325764758255 0.07451130762129557 hebbian
476 -1.9275453247413108 0.21173543054533678 hebbian
477 -0.9964237585822266 1.3712506613197217 hebbian
478 -0.7001630953298009 -0.6040963158986954 hebbian
479 -1.4157664939251144 0.13783366216008616 hebbian
480 -0.7631834663229041 0.6293157647904722 hebbian
481 -1.8645873643937474 -0.28224661363621484 hebbian
482 -2.0265468020929127 -0.5956101545185881 hebbian
483 -2.4143922405342493 -0.27694529000120044 hebbian
484 -1.7978192744223158 0.38713995500596665 hebbian
485 -1.6133944621121437 0.49554570218031685 hebbian
486 -2.5482054383480106 0.13288490237385694 hebbian
487 -2.44645735383824 0.16040017669433285 hebbian
488 -2.3374077626423477 0.43539580656611465 hebbian
489 -2.3057153791017413 0.4755647810115945 hebbian
490 -1.6798217123717922 1.4332179959896496 hebbian
491 -0.8377811393375121 1.667323436190916 hebbian
492 -0.08122344694744063 2.142131121954632 hebbian
493 -0.5909200947682407 2.940672816679234 hebbian
494 1.0213399013847284 1.710900269051188 hebbian
495 1.4398498344571677 0.6886763390757225 hebbian
496 0.10060252605037767 0.19418327351284467 hebbian
497 -0.2792485341736683 0.6143268035884141 hebbian
498 -0.5362399542956184 0.0836207396629642 hebbian
499 -1.0598548683551996 0.09375427480250019 hebbian
500 -0.1930720978824436 -0.4589895893894679 hebbian
501 -0.9696408878460095 -0.3245838004403904 hebbian
502 -1.3905580877451205 0.07594266345810378 hebbian
503 -1.0555714324716772 0.05369780374950193 hebbian
504 -0.9406632293745437 -0.25490489154714613 hebbian
505 -1.1980360375479218 0.3306538854566101 hebbian
506 -1.0937535621778767 0.333130698047759 hebbian
507 -0.7552813508086056 0.5773058078570262 hebbian
508 -0.3505805445520768 0.29345178720248216 hebbian
509 0.08034664139277357 0.2981926601117645 hebbian
510 -0.7178882628344507 0.6710426188761253 hebbian
511 -1.2052916336197006 -0.18841435731269468 hebbian
512 -1.6639946539969697 0.854321409326098 hebbian
513 -0.7561623439576897 -0.8046779697871987 hebbian
514 -1.3748007643403055 -2.057107459166808 hebbian
515 -2.119615931911308 1.0393682075537654 hebbian
516 -1.097386154794427 0.129139221655246 hebbian
517 -0.3154114654298749 0.3927972050224098 hebbian
518 -0.1319163999972339 1.0581700389474442 hebbian
519 -0.15856682036065806 1.1095038944770008 hebbian
520 -0.5423421545747376 1.8571945616322145 hebbian
521 0.7338795940515475 0.8566467912479284 hebbian
522 0.40858361884461464 1.1686631518021033 hebbian
523 0.36647518159368403 1.4978947711184598 hebbian
524 -0.5839039809146641 0.1686522965313808 hebbian
525 -0.6589207051002041 0.7651013967026149 hebbian
526 -1.195771603451366 0.22845164539312904 hebbian
527 0.3153073034247447 0.2969330998883955 hebbian
528 -0.28756881557228764 -0.003122385544803505 hebbian
529 1.4337705052202647 -0.02503970085954907 hebbian
530 0.905419693119567 0.03762687409515492 hebbian
531 0.1083039247536341 0.4201718009770512 hebbian
532 0.3049041796747519 0.25962679158996105 hebbian
533 -0.06909082942472797 0.4446077244979823 hebbian
534 0.645828813781397 0.4753331595506688 hebbian
535 1.2680152593670655 -0.031579388126494294 hebbian
536 1.8223791179224358 -0.22509180316344682 hebbian
537 2.070668852697342 -0.5067036830076715 hebbian
538 1.2240139892568125 -0.5780466488325591 hebbian
539 1.0045986756214194 -0.8739265755818022 hebbian
540 1.301972241145763 -0.599556467469174 hebbian
541 1.210735026768762 -1.144310340100824 hebbian
542 0.6852264879454977 -0.7077384674871304 hebbian
543 -0.07638303602482191 -0.7478750756828136 hebbian
544 -0.7404060191477355 0.6417010388502965 hebbian
545 -1.2712134159019726 -0.2064122909907484 hebbian
546 -1.5751884007358112 0.0009684403763064774 hebbian
547 -1.8074208253634463 0.06219825964547307 hebbian
548 -1.7064093477555176 0.11101458382244106 hebbian
549 -1.7195309568142711 0.4053177446080647 hebbian
550 -1.4952798439979313 0.13069478234698162 hebbian
551 -1.110469846986546 -0.1410402892972436 hebbian
552 -1.4312925837673924 -0.07442349628730087 hebbian
553 -1.0235209003739232 -0.26674122818879653 hebbian
554 -1.1246536733727812 -0.2583482054253006 hebbian
555 -1.4753042545180501 -0.023478369441734197 hebbian
556 -1.4789800259075705 -0.3375285829307585 hebbian
557 -1.5850951223253724 0.05184425224313485 hebbian
558 -1.547362862068543 0.13081244717233248 hebbian
559 -1.3304564204428246 0.2705019754709091 hebbian
560 -0.964594670240788 1.1757225838124499 hebbian
561 -1.4857745787865961 -0.09265092833008017 hebbian
562 -1.379920354522948 -0.13663393842495436 hebbian
563 -1.8066954498033025 -0.9377921584095952 hebbian
564 -1.3438571221622873 -0.6395082449242738 hebbian
565 -1.4131209051227729 -0.5830668245761319 hebbian
566 -1.1237508101719977 -0.9709005375950189 hebbian
567 -1.147155560216947 -0.6591577531724445 hebbian
568 0.04610181527967159 -0.7593749094009802 hebbian
569 0.0766893160583095 -0.40450638190899374 hebbian
570 1.1043315571575092 -0.7356522027261356 hebbian
571 0.8396644764765379 -0.939727001870564 hebbian
572 0.371581083519208 -0.8526837240956778 hebbian
573 -0.19255387909422095 -1.216164823116874 hebbian
574 -0.29240637237094347 -1.5518561344340518 hebbian
575 -1.6777573750737396 -0.9727238674074841 hebbian
576 -0.5440265659952446 1.3777735423753834 hebbian
577 -2.415761747004951 0.6077362425317552 hebbian
578 -2.33625328739608 0.25692101804083645 hebbian
579 -2.4689121808803627 0.33659912743108794 hebbian
580 -2.6723179775713604 -0.3175692034242004 hebbian
581 -2.5385855278915037 -0.03710994832945203 hebbian
582 -2.9170509028220653 0.41544702134822925 hebbian
583 -2.213657106000267 1.1228684365637374 hebbian
584 -2.5382929075538945 0.586292594470149 hebbian
585 -2.58129159920872 1.558982291151596 hebbian
586 -1.369515694695295 1.5113641876871866 hebbian
587 -1.9646069347248487 1.1048793580054825 hebbian
588 -1.782255162144449 1.4688205935731873 hebbian
589 -0.7812149657414115 2.5302611798948598 hebbian
590 0.3775442541513674 1.9415169983693317 hebbian
591 1.1714900847923375 1.445901970000503 hebbian
592 0.06833015059400932 0.9179645197411466 hebbian
593 -1.0024205326917865 0.09845841033257113 hebbian
594 -2.760955175403292 -0.4174788415286634 hebbian
595 -2.024459071064242 -0.7492481506224341 hebbian
596 -0.7768800406229361 -0.4844131919011484 hebbian
597 -0.07819566343812688 0.9241998974483745 hebbian
598 0.022951832679840734 -0.18172595009224624 hebbian
599 0.11409015846625421 1.6014428073293803 hebbian
600 -0.9109576409018352 1.0682815810946968 hebbian
601 -2.141681912187476 1.086459027127658 hebbian
602 -2.0633664669081426 0.31905237182575946 hebbian
603 -2.6129350060396264 0.06263817763106792 hebbian
604 -2.6679110766553618 -0.08922444039507914 hebbian
605 -2.5196575618203507 -0.40174594277795345 hebbian
606 -2.0620948998212336 0.6857522008200658 hebbian
607 -2.1681435190687934 -0.6664580052855797 hebbian
608 -0.8555964501662529 2.0544031288801716 hebbian
609 -2.1512428085559385 -1.8076711082441261 hebbian
610 -2.2326933216801295 1.1058289097408351 hebbian
611 -2.3431868030382685 0.5281702601354505 hebbian
612 -2.318948938300099 0.4924889410166294 hebbian
613 -2.0941515993494595 1.363513028716091 hebbian
614 -2.190085915776932 1.9476008208603597 hebbian
615 -1.5796333602981574 1.993396973138464 hebbian
616 -1.2022183827498962 1.0923447187246234 hebbian
617 -0.0656147008817168 1.1561772416393548 hebbian
618 -0.34524200342461375 2.489601887525631 hebbian
619 -0.34516213621535846 2.02987016755529 hebbian
620 -1.139259540168591 0.8145887635095445 hebbian
621 -1.4025114418573648 1.3115093163368587 hebbian
622 -2.281068245095298 0.23375083453357878 hebbian
623 -2.175974057740002 0.709015426404473 hebbian
624 0.3498192475311013 0.8733690538413397 hebbian
625 1.284136461579576 -0.17562168426798772 hebbian
626 1.6036942897029365 -0.5202272683532074 hebbian
627 1.8282898476050509 -0.20634063458437304 hebbian
628 1.9381236777034647 -0.20987143592372431 hebbian
629 1.0382459398272366 -0.48349966754838436 hebbian
630 0.7868070250702849 0.18067288688118965 hebbian
631 0.9756961905813514 -0.03971914378284904 hebbian
632 0.5389156633920436 0.7114146136260524 hebbian
633 1.7178459499795504 -0.21324963136050057 hebbian
634 1.2491926852929036 -0.03710805176951396 hebbian
635 1.2085808836780756 -0.19516238733378605 hebbian
636 0.7459467809518924 0.08917330419164607 hebbian
637 0.5110577542654178 0.44723875592013673 hebbian
638 0.8247896993290501 0.3692659665249995 hebbian
639 0.4060694163427194 0.24331381201759592 hebbian
640 -1.792798131945227 0.6550848489923389 hebbian
641 -1.4160116984981574 -0.07032372453903366 hebbian
642 -0.3770160800723335 0.11934804421452529 hebbian
643 -0.3160306897206369 -1.026046200992534 hebbian
644 -0.06065128777693522 0.47759293260153735 hebbian
645 -0.11131979637636305 0.03595378747741575 hebbian
646 -0.9609333346510871 1.1297662169649476 hebbian
647 0.06770707267549661 0.8426875499079151 hebbian
648 -0.17939482037139243 -0.23032568733611702 hebbian
649 -1.1058604363233127 1.3476483402663093 hebbian
650 -0.44866930982234954 -0.1182054591930418 hebbian
651 -1.427363655769362 0.7724171952496192 hebbian
652 -1.5556438964636765 -0.3026691812935649 hebbian
653 -0.28853616573718516 2.5290669754674195 hebbian
654 0.0767830824115107 -1.2454077697803578 hebbian
655 -1.1159322757608745 -0.5177660842287705 hebbian
656 -0.43928151291444784 0.15905560080739345 hebbian
657 -0.145901384385225 -0.09860419637249673 hebbian
658 -1.37691113221664 0.8340697382877578 hebbian
659 0.9031814959611913 0.6589004644510766 hebbian
660 -0.8443012096816115 -0.6634433646730215 hebbian
661 -0.4615185853747476 -0.592965097887014 hebbian
662 -1.4442333610452296 -0.4316739333725958 hebbian
663 -1.3154999451570164 0.11991835519468658 hebbian
664 0.2609586688889602 0.5242975655668308 hebbian
665 -1.4028448885607718 -0.26337597719920225 hebbian
666 -0.005502519631119817 0.24082821577939392 hebbian
667 -1.3121652389590361 0.27752488845347417 hebbian
668 0.46368859102503907 0.3361371021462939 hebbian
669 -1.175991141429425 -0.9216731054148245 hebbian
670 -0.40606482736864247 -0.5882504414022611 hebbian
671 -1.1446187099534313 0.6652571376935607 hebbian
672 0.03833865776091946 0.8335634614355927 hebbian
673 0.4547846617561905 -0.627091445207973 hebbian
674 -0.32838442352152625 -0.16144128170322228 hebbian
675 -0.06638544903301336 -0.3851477763118388 hebbian
676 -0.2560410849652457 0.3487741815087946 hebbian
677 -0.8970721307292516 0.2261141212289196 hebbian
678 -0.7718432791202398 -0.5935801496031665 hebbian
679 -0.4943209586780986 -0.18739022308724484 hebbian
680 -0.5820098445772094 -0.029231876720000834 hebbian
681 0.23128491712083302 -0.1365464236466564 hebbian
682 -0.5023182934621969 -0.012744926338248452 hebbian
683 -0.026063166886232333 0.40002355811788104 hebbian
684 -0.5125950743156973 -0.4658870586582166 hebbian
685 -0.02425316783594526 -0.4283457518217614 hebbian
686 -0.7966270932235442 0.1581945298935972 hebbian
687 -0.05739753131244016 -0.9530545942903107 hebbian
688 -0.35439733051946226 -0.30175662764570776 hebbian
689 -1.617701723131625 -0.07950177008145883 hebbian
690 -0.7802896396997848 -0.4032150936702645 hebbian
691 -0.5089214804583141 1.0072190434425934 hebbian
692 -0.81313222127795 0.39737668937073883 hebbian
693 -0.02367275814890098 -0.4922457573642062 hebbian
694 -1.4344895154939372 -0.6478991111538598 hebbian
695 -0.6502978328688946 -0.2586262829265288 hebbian
696 -1.7889795896641774 0.21652547093541927 hebbian
697 -0.03777782231335011 0.5270103428849328 hebbian
698 -1.5778273208556906 -0.7240443338911399 hebbian
699 -0.6283928709222499 -0.0607541511709552 hebbian
700 -1.3826555084048462 0.8083165926064122 hebbian
701 -0.6349061525868422 0.05451819296052462 hebbian
702 -0.7711150058026389 -0.08185414883801692 hebbian
703 -0.4121855139239608 0.3391059010510971 hebbian
704 2.0575325652414027 -0.18494864165953914 hebbian
705 1.4327122360113478 -0.16540149577374924 hebbian
706 0.8146469242982712 -0.407046639840662 hebbian
707 1.2228027540477764 -0.2528278743483499 hebbian
708 1.4216916861033413 -0.10701195894388561 hebbian
709 1.1174120119166917 -0.14646071901999708 hebbian
710 1.2302560500274584 -0.24908810639191845 hebbian
711 1.2999731525348786 0.102769214622854 hebbian
712 0.9882225650072466 0.2639633235006697 hebbian
713 1.1448266543908638 -1.0576447573019165 hebbian
714 1.6316046295929916 0.13102511453572202 hebbian
715 0.5538580772101714 -0.4986198461577283 hebbian
716 0.9643624078229299 1.1592294534229282 hebbian
717 -0.6175061477928061 1.1059705550272287 hebbian
718 1.3518598627050749 -0.5412199341998278 hebbian
719 0.8993283957015334 -0.5836797496152136 hebbian
720 0.19693295142831335 -0.20926108729727427 hebbian
721 1.0078408473438445 0.007563022887584159 hebbian
722 -0.49613009162623367 -0.006867309631291561 hebbian
723 -0.5097352713230353 0.5967645092637383 hebbian
724 -0.3211725719335813 0.06632872273705168 hebbian
725 0.0013880399315116078 0.5436313023878271 hebbian
726 -0.5709704636240499 0.009813384191595638 hebbian
727 -0.6632927320668688 0.8267125407633646 hebbian
728 -0.7839187103763169 -0.944663125874773 hebbian
729 -0.19732442380114523 0.013008119303829118 hebbian
730 -0.49137693371943947 -0.16806884950515463 hebbian
731 -1.3763310201889136 0.2506694329090639 hebbian
732 -0.9847280356540403 -0.9626551232284337 hebbian
733 -0.1557977352862069 -0.3433722062356808 hebbian
734 -1.087717911406434 0.17881845916141154 hebbian
735 0.7305168776239038 0.006521645612538875 hebbian
736 -0.18760445383774413 0.847818345612225 hebbian
737 -0.5893219618140837 0.3820806884982514 hebbian
738 -1.7633487071799259 0.37120238108517356 hebbian
739 -0.48586057795366966 -0.5711269057980349 hebbian
740 -1.2084340177566997 -0.44375503560761376 hebbian
741 -2.4163752271291483 -0.056092552923802386 hebbian
742 -1.384227959055284 -0.28759267650963777 hebbian
743 -0.32051313825425204 0.3559218325843078 hebbian
744 -1.6312076407580423 0.1745364154764874 hebbian
745 -0.5503695340855742 -0.5598887144626432 hebbian
746 -1.0359042752514138 -0.04047906469960467 hebbian
747 -1.3329067659261222 0.5030098182815038 hebbian
748 -0.7933273374368077 -0.5887326210751943 hebbian
749 -0.2716872977544098 -0.7424557742944387 hebbian
750 -1.3088769806959666 0.2099173545090349 hebbian
751 -1.0921877319228233 -0.16749263737915931 hebbian
752 -1.1177744405326593 -0.3113555839015504 hebbian
753 -0.4769392515212766 -0.08422455075860821 hebbian
754 -1.1853127229797795 -0.2768240718926077 hebbian
755 -0.16306075155925673 -0.7240024633411588 hebbian
756 -0.3834246673471536 0.6919512364799343 hebbian
757 -1.3128418916472948 0.22640621629314722 hebbian
758 -0.4021749618952081 -0.49192966632022894 hebbian
759 -0.431285218715265 0.4549501392308461 hebbian
760 -0.7809086097461106 0.06931026501674807 hebbian
761 -0.4081954059693585 -1.3097174924949806 hebbian
762 -2.0762143476782193 -0.4067952146940993 hebbian
763 0.23173991386160148 -0.18505337257291357 hebbian
764 -1.8598120540508034 -1.1745621108168345 hebbian
765 0.0158745027062395 1.5706531205650307 hebbian
766 -1.5835372665779255 -0.4131036838408558 hebbian
767 0.36318817228138744 0.7242923479581426 hebbian
768 -0.38683539954101825 0.018473566488298527 hebbian
769 -0.7408044087391938 0.6015023112089251 hebbian
770 -0.013419689043053186 -0.8454712511435759 hebbian
771 -0.5503220684171943 1.0875694307536956 hebbian
772 -0.23703910083904237 0.5692793758698045 hebbian
773 -0.401023050969573 0.3626453779220382 hebbian
774 -1.4478610856529728 -0.02706314508483643 hebbian
775 -0.3768059063616614 0.8530481609901698 hebbian
776 -0.6506226767695545 0.05661629484991821 hebbian
777 0.14105212846985254 -0.06534145451427463 hebbian
778 -0.9805982020161311 0.16116315268033582 hebbian
779 -0.21572862962091108 -0.508799371527768 hebbian
780 -1.1794509960004216 0.11286224415814428 hebbian
781 -0.21235621898555407 0.8859498158936373 hebbian
782 -0.9965878275761979 -0.2183166846253055 hebbian
783 0.3474557436847018 1.1008311717237491 hebbian
784 -0.7363070409321008 0.14533882490615405 hebbian
785 -1.1064481247822677 0.08646334511193657 hebbian
786 -0.6103368748656514 -0.21469547769562122 hebbian
787 -0.5358023646504099 0.6004201585461635 hebbian
788 -0.991056339379748 -0.5466275704911043 hebbian
789 0.1672452014671171 0.28508765043743417 hebbian
790 -0.7897676791987485 0.4782519955262942 hebbian
791 0.0963398050928233 -0.07846199711973939 hebbian
792 -1.390102865953949 0.20791599950453635 hebbian
793 -0.4145151163198894 0.2297448788158065 hebbian
794 -0.37034533432987266 0.06932917245527524 hebbian
795 -1.1641008677794351 -0.5629503753411241 hebbian
796 -1.9817427790324473 -0.02555668999627663 hebbian
797 -1.0222246237807757 0.4005458272912496 hebbian
798 -0.47491146021992464 -1.0052724275572358 hebbian
799 -1.2950057996753375 0.2201475936512878 hebbian
800 -1.5693779765731617 0.4143676075442813 hebbian
801 -0.7770712175451555 0.6908495961161573 hebbian
802 -1.0384532827136503 1.2455644267559167 hebbian
803 -1.1183543557095437 0.225420478536727 hebbian
804 -0.6823432300353652 0.13918824224542983 hebbian
805 -0.8059450812048973 0.13315338071219238 hebbian
806 -1.0498279379313658 -0.15725403610164568 hebbian
807 -1.0514514468595284 0.539175191053584 hebbian
808 -0.6220045095836851 0.24390081792073612 hebbian
809 -0.9631404626191368 0.11025925105859104 hebbian
810 -0.7342160477247148 0.5831507727786334 hebbian
811 -0.6776801009410834 0.4301882869561239 hebbian
812 -0.4402766253770849 0.16613741280616848 hebbian
813 -0.6840579993795368 0.06480131258066317 hebbian
814 -0.7482533356198865 -0.1844268317132091 hebbian
815 -0.6532165909407078 0.05440022872958177 hebbian
816 0.8630650479965457 -0.2873469633010991 hebbian
817 -0.49252808313883006 0.5791667785367299 hebbian
818 -0.7541843329869856 0.24637483887490713 hebbian
819 -0.9876970267354547 -0.006884902435511604 hebbian
820 -0.8062122978516156 -0.1421518397577077 hebbian
821 -0.693960031499543 0.12930541491181294 hebbian
822 -0.8176712178042324 0.021101096270870034 hebbian
823 -0.6141408594581247 0.15039511526068336 hebbian
824 -1.1218911702356187 0.5517239310724901 hebbian
825 -0.7346237315543647 0.33714577776680044 hebbian
826 -0.9149111175422026 0.1887269918108561 hebbian
827 -0.9478173963937325 0.12648335478811806 hebbian
828 -0.43002662652768114 0.023009560132592814 hebbian
829 -1.0129411039936105 0.5873130932156474 hebbian
830 -0.6420330278297833 0.5522646992684666 hebbian
831 -1.0612218963096516 0.22737045177900556 hebbian
832 -0.7713382505930441 1.5123949567919417 hebbian
833 0.17761608772217582 0.8248081954538256 hebbian
834 -0.6305273215614118 0.4972066896548219 hebbian
835 -0.2674152961300435 0.8085196490417779 hebbian
836 -0.44460565561599263 0.479661938871969 hebbian
837 -0.305396743037 0.18732380310581262 hebbian
838 -1.1546449781909995 0.6766236964640593 hebbian
839 -0.8808269740364695 0.6262502706638988 hebbian
840 -0.8013916574831815 0.8430914184316697 hebbian
841 -0.8050272698855021 0.842463120829182 hebbian
842 -0.6364961359348136 0.7580753684552283 hebbian
843 -0.839018168628209 0.8454670406007677 hebbian
844 -0.5254500706648504 0.9681955639242623 hebbian
845 -0.8574015903705964 0.22141879972407202 hebbian
846 -0.8410214526484863 0.41903747077707365 hebbian
847 -0.7970805096296287 -0.0026809044662044175 hebbian
848 -0.765099496963092 0.6666589308371297 hebbian
849 0.00783252117786852 0.25886754335282885 hebbian
850 -0.9133267430861395 0.1034762156951169 hebbian
851 -0.5615930689858707 0.19604055151806812 hebbian
852 -0.6337021776385088 0.06334884147021336 hebbian
853 -0.5114965835161681 0.47589106943158155 hebbian
854 -0.47812410290981466 -0.08903966842298561 hebbian
855 -0.6260119673342572 0.5451637676310896 hebbian
856 -0.47222958151341576 0.5417193555585255 hebbian
857 -0.1338239819823757 0.29811023172293344 hebbian
858 -0.500413679805743 0.3785347208427617 hebbian
859 -0.27249638731773057 0.2407128019568333 hebbian
860 -0.3332596532224401 -0.09747757539907617 hebbian
861 -0.21223642439487878 0.210601657916996 hebbian
862 -0.03729317810774417 0.7169330576151706 hebbian
863 0.20168411971657574 0.34871872565993867 hebbian
864 0.16282393533568512 1.2413122098623128 hebbian
865 -0.05837718923411627 0.29648267165719977 hebbian
866 -0.19855658679185845 0.8247814476240115 hebbian
867 -0.3803629011185824 0.5257242645403202 hebbian
868 -0.43690782609512185 0.3231757456792358 hebbian
869 -0.544006913036018 0.6003235781090013 hebbian
870 -0.38244982790816706 0.3619413304285097 hebbian
871 -0.9894169738517111 0.5667793403118442 hebbian
872 -0.3050813238862475 0.7789100506268445 hebbian
873 -0.4742595190960089 0.5979911811840216 hebbian
874 -0.7690217405103802 0.6371337736092249 hebbian
875 -0.7119468333332621 0.7726188857964444 hebbian
876 -0.7207636987000978 0.7038412944194785 hebbian
877 -1.015512201858979 0.9956628047597716 hebbian
878 -0.649919265331619 0.6289032846463662 hebbian
879 -0.9027146869359274 0.4237380676443995 hebbian
880 -0.5501667114500273 -0.10035223763523508 hebbian
881 0.18990542709811767 -0.47832039921070985 hebbian
882 -0.3080472321639974 -0.037294031231066574 hebbian
883 -0.33465327528473837 -0.530925385318035 hebbian
884 -0.08421982261001362 -0.4092892066503975 hebbian
885 0.24662559094425007 -0.6639338554670842 hebbian
886 -0.14761217500319387 -0.5198520086718236 hebbian
887 0.20197534752629343 -0.5371014984193367 hebbian
888 0.3274862995638733 -0.7530220140828875 hebbian
889 0.13057639900222429 -0.3932193517178155 hebbian
890 0.4381530821428607 -0.34902010720393095 hebbian
891 0.33693185163509426 -0.3879571802361257 hebbian
892 0.29413783053698367 -0.6881054327752533 hebbian
893 0.5384895962670078 -0.6033360561590612 hebbian
894 0.4265429446142801 -0.6809499152681814 hebbian
895 0.0910135947753377 -0.3409185235584848 hebbian
896 -0.8406888816439219 1.3885255021269542 hebbian
897 -0.40284744179661075 0.7164369538972011 hebbian
898 -0.8815882740856305 0.6918977555401237 hebbian
899 -0.3273763358510241 0.4631645547548445 hebbian
900 -0.4255401801139512 0.4915502385203509 hebbian
901 -0.6493019200272893 0.6300708829238068 hebbian
902 -0.4055902843199306 0.3918439222438381 hebbian
903 -0.8430356505659358 0.6205075375709299 hebbian
904 -1.1173125622710323 0.21012522312538545 hebbian
905 -0.9351354176130772 0.3767642151036738 hebbian
906 -0.610583686082579 0.6720834286262091 hebbian
907 -0.6740519458010077 0.49659618549797907 hebbian
908 -0.7622840297864348 0.6198285332493938 hebbian
909 -0.6789236160081527 0.45573238487153855 hebbian
910 -0.806945332532006 -0.014784181660573518 hebbian
911 -0.6320868230785767 0.380942661880292 hebbian
912 0.2030031970064203 1.5740660121328942 hebbian
913 -0.5211200070010107 1.0540608037935955 hebbian
914 -0.31879942674906003 0.744512412293047 hebbian
915 -0.3634427011468531 0.6880518785470582 hebbian
916 -0.5274616667111363 0.46237903636477756 hebbian
917 -0.4521361873007923 0.6254557012390931 hebbian
918 -0.6898358002736179 0.8145974408784605 hebbian
919 -0.5118377590863816 0.8221227805413208 hebbian
920 -0.4587334442507947 0.958692932862677 hebbian
921 -0.7496774115968039 0.27572513438683066 hebbian
922 -0.635186944535077 0.7768876391657742 hebbian
923 0.3020054285301314 0.7021394839603301 hebbian
924 -0.6373006919313441 0.6538753412174301 hebbian
925 -0.34221566938608333 0.5922678266820461 hebbian
926 -0.8060087719269919 0.14401341579532084 hebbian
927 -0.9904605127894359 0.06131399470214803 hebbian
928 -0.39467686873114494 1.4850273506696474 hebbian
929 0.13213098389747574 0.9611914160340861 hebbian
930 -0.2922198584659542 0.6415613192050253 hebbian
931 -0.11108903438056476 1.0381885120346195 hebbian
932 -0.13624086204742156 0.509281450181487 hebbian
933 -0.3081461975404202 1.04173757955595 hebbian
934 -0.23705085519848473 1.0438310416408054 hebbian
935 -0.6260228908417302 1.258947508837659 hebbian
936 -0.25487384911527666 1.1489511885713557 hebbian
937 -0.6097374801210382 1.1352814127649449 hebbian
938 -0.4260240683127971 0.6230091789348485 hebbian
939 -0.5749949899578918 0.617338541878633 hebbian
940 -0.49888317447444447 0.7127264158608874 hebbian
941 -0.2385101852989436 0.44724369768241856 hebbian
942 -1.2987766414807658 0.7166281403502437 hebbian
943 -0.6707654083611968 -0.021940438375263306 hebbian
944 -0.6312312576786364 0.5456368604879013 hebbian
945 -0.0827182175791363 0.9753320043185429 hebbian
946 -0.11518963477194573 0.8526216443976719 hebbian
947 -0.496516898287625 0.8390622810962779 hebbian
948 -0.42284422644383485 0.8135234929628323 hebbian
949 -0.4876218791171572 0.7451309762883302 hebbian
950 -0.7075971061325349 0.5740331308451693 hebbian
951 -0.8199114249563356 0.5697144602944728 hebbian
952 -0.9414692247838007 0.771140972338507 hebbian
953 -0.7291735690200807 0.4993723721975857 hebbian
954 -0.5276571966400136 0.628311882959427 hebbian
955 -0.42790908658450144 0.9347271132779617 hebbian
956 -0.596080595503082 0.7094561946941408 hebbian
957 -0.6290785300738323 0.7704168701298963 hebbian
958 -0.629325376037502 1.0115543592603984 hebbian
959 -0.4352401083353318 0.9607173982004422 hebbian
0 -1.9411084162545909 3.0384832092029077 neuron
1 -1.7149740269356588 2.0462833898588424 neuron
2 -0.9885650888065232 2.840419335495743 neuron
3 -0.08337261364179847 0.30528440966977255 neuron
4 -1.3170055482485878 -0.6970796108754577 neuron
5 -0.5858594910656248 1.9568602177026637 neuron
6 -0.06422834235262546 -1.2528515770308564 neuron
7 -2.395705912575759 -1.8704991754461042 neuron
8 -1.164363370353581 1.5689555248039997 neuron
9 0.46330371501161266 0.46903112837929617 neuron
10 1.1788673753834773 0.02079156284207383 neuron
11 -1.5141802310235004 -2.391008904043742 neuron
12 -3.4527951941187376 -1.6570000498072983 neuron
13 -2.330701605884882 -3.0884550098526478 neuron
14 -1.2805033145530458 -2.7976932055631814 neuron
15 -3.1347131252218423 -0.27630850439149285 neuron
16 -0.6720210581583461 3.1640688236693473 neuron
17 -2.113767472926988 3.2834512022291236 neuron
18 1.2266710859370011 1.735124406961524 neuron
19 -1.622364473320401 -1.0198770450604342 neuron
20 -3.8942656322647213 1.6007261732553901 neuron
21 -1.08203460545243 0.45882370065278855 neuron
22 -3.2043850717185576 0.8925049043126996 neuron
23 -2.5925694844082283 3.3551609867547594 neuron
24 -0.660178158544318 -0.3682116899082297 neuron
25 0.15196238331450168 -2.234288723849375 neuron
26 -2.1881539270477606 -1.8034622595917835 neuron
27 -1.8029538677068893 2.554438132485611 neuron
28 1.221759606843095 0.8026923253014814 neuron
29 0.45752180550230254 -1.85344638830656 neuron
30 -0.7003464488799924 -2.0195172872260407 neuron
31 -3.9185340052421167 1.628495514400237 neuron
32 -2.832321070608093 -2.16874008711489 neuron
33 -3.3342948020455148 -2.0774274494027654 neuron
34 -0.8389990681298468 2.7014685049333695 neuron
35 -0.6138991580174605 -0.8497583184269335 neuron
36 -3.1979969526025767 -1.846404969663133 neuron
37 -2.6020190161243257 1.4489085998328761 neuron
38 -0.32870484034505804 1.8014260119072962 neuron
39 0.6755412544680868 -1.178103494181601 neuron
40 -1.3152504369752644 -2.4760806164829003 neuron
41 -3.3782369011159314 -1.4191094772006836 neuron
42 -3.846557230573579 0.11590126106627384 neuron
43 -0.9549888614588624 3.0221792954571223 neuron
44 0.0965624835056307 0.7917616396378806 neuron
45 -2.674459402694675 -2.170332845666856 neuron
46 -3.7786633764648276 -0.2736836006880983 neuron
47 -2.329162717794599 3.1818410312009595 neuron
48 -2.6075091578383485 1.9016730640227593 neuron
49 -0.24507684804743887 3.1680442041267822 neuron
50 0.7688433321948838 1.0073193633898065 neuron
51 -3.543674472659651 -1.969233655561668 neuron
52 -2.226540608642268 3.77674600188589 neuron
53 -2.5080058201802493 2.1036065400588604 neuron
54 0.22745973105066497 1.1491888231000982 neuron
55 -3.568016311046666 -0.35479335930945183 neuron
56 -2.096659070350059 2.874577764482401 neuron
57 -1.307829629484225 -0.6444902755878271 neuron
58 -2.1414642319291994 2.0776283469804397 neuron
59 0.8252765514970115 1.8416802547206284 neuron
60 -1.6682445234027654 -3.292538223806325 neuron
61 -3.7261196407642614 -0.2584923689870915 neuron
62 -4.1921494358400775 2.6661320151483174 neuron
63 -0.33607699765853816 1.5349724280139079 neuron
64 -0.9657317782445105 -0.1409150086545843 neuron
65 0.5758227086282872 0.5998008886313458 neuron
66 0.5759011873398472 -0.3447839940436544 neuron
67 -0.4283033675725667 -2.7096961035781053 neuron
68 -2.164268958465252 -0.5547551293176025 neuron
69 -2.3258229793299603 2.4178103724630686 neuron
70 -2.862943661792153 2.1641748955987077 neuron
71 -0.8799653115071931 1.699555211111509 neuron
72 0.09772467835356151 0.8194646220900651 neuron
73 -1.9898405058857194 -2.430285278920684 neuron
74 -3.3565247655633867 0.6657182812488137 neuron
75 -1.2164724560206632 1.5375032449777162 neuron
76 -1.091459795150859 -1.917130758875293 neuron
77 -2.7923484900977726 1.446405961821812 neuron
78 -1.0445612791072936 2.178264113508619 neuron
79 0.016213248332666123 -2.1600436162709906 neuron
80 -1.2225373309189758 0.9407503654160347 neuron
81 -0.40657231642141906 -0.8294506601858747 neuron
82 -4.284709969959946 0.19839451782080905 neuron
83 -0.7364325925127921 0.26492284247976733 neuron
84 -1.7119142182646974 -2.3760653061598793 neuron
85 -3.5441140763865113 1.7211640063233922 neuron
86 -0.15685424355991978 3.4432764492027825 neuron
87 -0.14149143086854407 1.1012973982835457 neuron
88 0.11787162467958799 -1.0003635711739898 neuron
89 -1.1037690044673694 -2.8262569279955385 neuron
90 -3.927882679513843 -1.0371082127917481 neuron
91 -2.3284001043786207 2.69141109439984 neuron
92 -2.737448444885089 3.2409811022465065 neuron
93 -2.924409917092524 2.898937855554952 neuron
94 -1.8254306694934108 3.465624209904419 neuron
95 0.182391374655013 1.0727483223052863 neuron
96 -0.814229709419153 0.20889530977786322 neuron
97 0.16584830965196762 -1.311798901759003 neuron
98 -2.604762538244397 -1.0530330585360665 neuron
99 -2.1099210608529257 3.193809805084775 neuron
100 -0.23004230382477653 -0.23403136837489816 neuron
101 -2.5182919798442667 0.04215987234498079 neuron
102 -0.5257688093133301 2.0469919386201147 neuron
103 0.07975710130479374 0.519426186906153 neuron
104 -1.8347635897318995 -2.3971839233113297 neuron
105 -2.924101670376436 1.1014536082891377 neuron
106 -1.1571590692032154 2.762746462519887 neuron
107 0.38230356504495855 1.3194260733845609 neuron
108 -0.9955650502784339 -2.8508686453184358 neuron
109 -0.37387900849581146 -2.4981095585809174 neuron
110 -2.908091891180388 -2.3204968243408612 neuron
111 -4.056406755599367 0.39899468555938744 neuron
112 -0.5542147869135585 0.00038439375244722515 neuron
113 -2.709281951018102 -1.5527612178890544 neuron
114 -1.3348023589470055 -0.0063733957522250665 neuron
115 -1.8797629132927045 -2.3541547651743793 neuron
116 -2.4180383110174124 3.1390919886980284 neuron
117 -0.41870487752533186 2.016130725216721 neuron
118 -1.332036543194278 -2.0986205545196004 neuron
119 -3.8320126092106666 -0.7121787590933897 neuron
120 -1.6641411570165199 3.1590623672397395 neuron
121 0.8925909319207102 0.4539134194401919 neuron
122 -1.550230986268621 -2.5604114301174437 neuron
123 -3.2465316179495756 -2.737922241105555 neuron
124 -3.1390095402703655 -0.9235343621151751 neuron
125 -3.82931368634634 1.5980254535121594 neuron
126 -4.207562305129182 -1.0253701872002872 neuron
127 -3.5162345277060645 2.612209805840462 neuron
128 -0.6564538680272881 1.4897688034435934 neuron
129 -0.21466082340566273 1.4876573287139028 neuron
130 -2.2156271194770363 -1.6506040717021648 neuron
131 -1.8966453172152018 2.3551071873364475 neuron
132 0.24475085208152322 -1.1999989747408621 neuron
133 -2.2223082735023034 -2.5541079183506405 neuron
134 -2.1391656015201064 -2.8781898401105748 neuron
135 -3.3647554403117197 0.19180517414976517 neuron
136 -3.3457635217056225 1.6191221565319047 neuron
137 -0.8681220696043407 0.534637795687433 neuron
138 -2.773256056401021 0.05395010612049659 neuron
139 -2.3177556865737343 2.9900921496211796 neuron
140 -0.5143258733713506 -1.7110700823607818 neuron
141 -3.0651621828502877 -1.0295314558349342 neuron
142 -3.574613120173879 -0.3386024926844671 neuron
143 -1.6927172431934698 3.031907193220004 neuron
144 -0.5800868852180754 -1.1912533796326883 neuron
145 0.8640183087147312 1.2837821565141079 neuron
146 -1.1942772144490152 -2.391581758354759 neuron
147 -3.29778938908828 -2.357638862600935 neuron
148 -2.3839650831668897 1.4957026336719579 neuron
149 0.4231908986226892 -0.2828359322076453 neuron
150 -1.517924534942637 -2.5436121443142077 neuron
151 -2.997540459596684 -2.032859865682711 neuron
152 -3.19853874232338 -2.5621953080434827 neuron
153 -3.6181059052602396 -1.794921330293728 neuron
154 -3.85159576174263 0.5153674849726361 neuron
155 -1.8963153134007902 2.5662767105480686 neuron
156 0.2774321647286477 -0.9207701177603851 neuron
157 -2.940525028884536 -2.5625962657039496 neuron
158 -2.9842246211871766 -0.07555086949085496 neuron
159 0.5509513703081252 0.9873733057054933 neuron
160 -0.3778385316692302 -1.749508857178478 neuron
161 6.107802681536638 0.7330934146528032 neuron
162 -5.798352673425078 3.55537266774762 neuron
163 0.058050897218911844 -6.127221779659305 neuron
164 3.119302440423135 6.2704933683247095 neuron
165 -5.581576117288215 3.90272201566938 neuron
166 3.340794214201302 3.874229916110183 neuron
167 -2.6055376824462755 -6.067036600472746 neuron
168 -1.1413340362898485 -6.424156926769043 neuron
169 1.7647843373244332 -6.208672180136028 neuron
170 -0.7281652759455972 -4.594126560703993 neuron
171 -1.3170642558283188 -6.593272409731849 neuron
172 -1.1850200254881822 5.912956655586621 neuron
173 -5.923106199617349 1.263439204753787 neuron
174 -6.120413397467924 1.9035688685544778 neuron
175 -3.921035698503537 4.815488345639477 neuron
176 -0.5112616498408676 -0.7697448252449224 neuron
177 6.127406957393904 -0.6330921112320824 neuron
178 2.7639930037552816 5.81541687541575 neuron
179 -5.465586173832894 2.9221969518597306 neuron
180 -6.309129286667084 -2.401086785008389 neuron
181 5.904919006371315 -2.4414881297131203 neuron
182 -4.592133500956895 4.212007590311038 neuron
183 4.652446602944907 -4.311543105839983 neuron
184 4.31494610184744 4.854197124565361 neuron
185 -6.536010447326818 -1.5590065890982034 neuron
186 3.8676372408013187 -5.294368866799637 neuron
187 5.871615056360344 2.8148786657171554 neuron
188 -6.547189674334918 0.24902484234709024 neuron
189 6.584608162395674 -0.2550709802872671 neuron
190 -3.227123798698834 5.951764855736516 neuron
191 -3.8918010171801263 -5.372669850902998 neuron
192 -1.1869860765298432 1.1311156455934424 neuron
193 4.640955189916837 -2.146343979401615 neuron
194 -3.1121142743902173 4.187544720761826 neuron
195 -2.950497448277249 -3.8372124476094 neuron
196 -1.9812954696608698 4.156681194278134 neuron
197 -2.5902092634624503 -3.6563684538962415 neuron
198 1.6798619603675873 4.439889983641837 neuron
199 -5.395656786014066 -0.8644685017107749 neuron
200 5.1679606354670975 -0.004096957861129164 neuron
201 -4.100398327128732 3.745293164318952 neuron
202 0.3707157895194362 -4.708806217095897 neuron
203 -0.29198953439071273 4.93290678697014 neuron
204 -5.231251132911375 -1.6133734968711457 neuron
205 -1.2653157409115752 -4.118672329970597 neuron
206 3.4329213700570427 1.210372287265247 neuron
207 -4.639986251945342 -1.793889763866621 neuron
208 0.19924792355747412 1.8474820890818642 neuron
209 -1.81150358675225 -6.660490873970104 neuron
210 5.897883520229201 3.147582136047157 neuron
211 -6.446769514740914 0.8685528317669681 neuron
212 6.202822612688858 -1.6242925888551012 neuron
213 -1.3213558242499726 6.63910746273332 neuron
214 -2.7413136618304224 -6.18723471947357 neuron
215 1.347382996706533 6.728401116361442 neuron
216 -6.636658041872183 -0.7335061243804315 neuron
217 2.396983776144039 -5.516589372319327 neuron
218 5.588611460574887 4.448230450092812 neuron
219 -6.323773815116266 -0.10440138506154052 neuron
220 2.7414548152849294 -6.353378174565989 neuron
221 4.290954366452705 6.114063039794576 neuron
222 -5.538298295480853 3.651086728414111 neuron
223 -1.891465343001495 -5.290686381523694 neuron
224 -1.0147950673238282 -0.7568936706922151 neuron
225 3.6400891095799714 4.480268918796518 neuron
226 -6.25537621311582 -2.1781481574259396 neuron
227 5.512956097783428 -0.6787003590829034 neuron
228 -5.321944228405885 4.364116302052393 neuron
229 -4.231359064797243 -5.118941178322421 neuron
230 5.88019232263658 2.4089727477818976 neuron
231 -6.7803392832032205 -1.665175543434044 neuron
232 4.883445250818939 -4.030573121560121 neuron
233 5.658096785911326 3.0891586832254787 neuron
234 -4.668069266730695 4.927093054962219 neuron
235 -0.010314652336459116 -6.290857725124527 neuron
236 3.740021768265698 4.976111893219328 neuron
237 -5.738704513291846 1.2998116316518542 neuron
238 -4.9575317226483415 -4.368570651534954 neuron
239 6.454580569995918 0.2747085142926038 neuron
240 -0.05827565192403896 0.051302241184201736 neuron
241 -3.578868330581369 4.20840788381068 neuron
242 0.6561833601237762 -5.257420901163569 neuron
243 4.167358196804076 3.797960571854279 neuron
244 -3.538987061827995 4.139862234124454 neuron
245 3.7497491562458585 -3.449463385028546 neuron
246 -3.8915056274649507 4.159412302413312 neuron
247 0.10486478865921699 -5.251739192597056 neuron
248 4.9609296368350915 2.6767108599834066 neuron
249 -2.9205773562401536 4.7483857564902605 neuron
250 -0.9697887665670184 -5.240882756503859 neuron
251 4.4357221323665 3.297376732758484 neuron
252 -5.586719108659155 0.48369853518774975 neuron
253 2.766446935240088 -4.082978800511278 neuron
254 -3.7428338977964257 4.511525890992646 neuron
255 -0.7211535664790693 -5.309880344460537 neuron
256 -0.18194980249982357 -1.4554552698759273 neuron
257 3.6680528632280742 4.196299236743018 neuron
258 -5.575527401787478 3.1275839376817514 neuron
259 -2.4746180182775928 -5.685693811407792 neuron
260 5.716549228984514 1.1235773772097988 neuron
261 4.717046240116392 2.409066221985594 neuron
262 -5.375778299018949 -3.2761380852193107 neuron
263 -0.4609201918897525 -6.135400861379936 neuron
264 5.550063509417875 -2.934750247997296 neuron
265 -1.4510984112837733 6.05568301235436 neuron
266 -1.4764184412251946 -5.981505133581859 neuron
267 4.140282399585769 4.196185911910178 neuron
268 -2.9846636946004956 5.592997322425059 neuron
269 -4.64568233772722 -4.43095676189358 neuron
270 5.00009164676511 -3.665853825408593 neuron
271 -3.183641579524506 5.297030721830038 neuron
272 -0.8207695980454289 -1.3130367226470603 neuron
273 -3.5670980859670736 0.1218726241979289 neuron
274 2.5215323731321067 -5.482550597405681 neuron
275 2.2117777452899587 6.854004441574419 neuron
276 -6.417202460179008 -0.7207616301120857 neuron
277 5.941216835772402 -1.2398372257958257 neuron
278 -5.271613282708441 3.958660247299636 neuron
279 2.547376642326608 -1.8980981554366938 neuron
280 -5.975982656472125 1.752743193877198 neuron
281 4.394484467032998 -5.089368236224533 neuron
282 3.968783241598709 5.907215359131243 neuron
283 -5.500201919947482 -4.7257071500424725 neuron
284 6.548571447451312 0.35669940504787795 neuron
285 -6.6202862216696765 -0.8109747188319688 neuron
286 5.910875965863533 -2.327045155973778 neuron
287 -0.7564853604824251 7.06293099018213 neuron
288 -1.0238618382604625 0.3030890882186814 neuron
289 5.0259096408952395 -0.022110378598376085 neuron
290 -3.005284433995978 4.47478744482757 neuron
291 -3.2171431592309503 2.9573553672207495 neuron
292 -5.003633394378018 0.5195000349011445 neuron
293 -0.848127510328587 -4.694197521033862 neuron
294 4.5511720633645325 1.6163758543789966 neuron
295 -5.103510409129926 2.2608862601838062 neuron
296 2.972261118130426 -4.121085840179117 neuron
297 2.9379448633567065 3.974101842730878 neuron
298 -5.595217356122073 1.355678300455007 neuron
299 -1.0510557022806175 -4.566237204661608 neuron
300 -1.9910739714480568 4.615563900696239 neuron
301 -4.544292988643827 -2.7998146994344855 neuron
302 5.2919529537798375 -1.0576349848401632 neuron
303 -4.285648608675088 3.200179874546293 neuron
304 -0.11380854287109106 -0.1271515664189895 neuron
305 -3.325239254194512 1.974610585441188 neuron
306 4.144006395078237 -1.1871622161379705 neuron
307 -3.207696323127852 3.2987894116726304 neuron
308 0.31721246946043613 -3.825114232163106 neuron
309 0.37538008510267706 3.2496251455075678 neuron
310 -3.469134663859749 -2.3228740400576298 neuron
311 4.391053551264786 -0.05045793514016248 neuron
312 0.12086012468672397 3.5529724109898364 neuron
313 -1.456956853543787 3.617030355929245 neuron
314 -3.59819753808824 2.4347227185981395 neuron
315 -1.0606720568200332 -2.53837818677527 neuron
316 -3.6566477942242517 -2.051420827028424 neuron
317 3.936216091637229 -2.223428078776065 neuron
318 -1.1690479748915328 4.141644716358354 neuron
319 -4.478195067280068 -0.929829193215053 neuron
320 -1.3169074890506756 0.41298412123021017 neuron
321 0.5043078648155461 0.8951279537867858 neuron
322 -0.30477501796390866 -2.352690408784034 neuron
323 1.2822573245061037 2.6891236804896583 neuron
324 -1.3076725383412346 0.5259803409931258 neuron
325 1.0980195267433137 -0.18691508988117325 neuron
326 -1.2151570811631516 2.1999644776462475 neuron
327 -0.38472493992513784 -2.7993336028863394 neuron
328 1.3716545248427983 0.3735986893767225 neuron
329 -0.9246094766242179 1.2890972563549354 neuron
330 1.0446800208986564 -0.8935287913749134 neuron
331 -0.07453073179403966 1.734940544658157 neuron
332 -0.3661805050481504 -1.7503135982934996 neuron
333 0.8187245657874859 3.272901067846384 neuron
334 -1.36503239811361 1.1863218049705995 neuron
335 0.3144818600421482 -2.8408015519183643 neuron
336 -0.542120213493573 1.4958331634535231 neuron
337 -0.36817073979325826 -2.5073302366963586 neuron
338 0.23838453204584972 3.250374111248472 neuron
339 -2.1591591301797215 -1.5755345522968178 neuron
340 0.06615069447488926 -3.0386808888712533 neuron
341 1.1314352022676324 1.605480598816476 neuron
342 -1.0828527971096442 -2.057583089169504 neuron
343 0.009612022415758528 3.0265052714297154 neuron
344 -1.66353849153076 -2.0784576347118713 neuron
345 1.8680553976475585 -0.8257033188310573 neuron
346 -0.16340202963853143 3.3768690399386605 neuron
347 -2.413113270626433 -0.23639539680356275 neuron
348 1.483339021687765 -1.7920436621317704 neuron
349 -0.5363127091636898 3.3970508341407832 neuron
350 -1.988414985631895 -1.1841053224252986 neuron
351 1.0253049321724819 -1.868930841702148 neuron
352 -0.49640275402033723 0.3145591121412427 neuron
353 -2.3941944523007295 2.116686231080389 neuron
354 -0.25209388146634715 -2.190984829422119 neuron
355 1.3700034820939655 2.176350293292368 neuron
356 -3.4896374808355657 -0.16133161747863228 neuron
357 1.56379974106865 -2.3449647377475524 neuron
358 0.9715269695028373 2.407421136582917 neuron
359 -3.730735494525162 0.8763525084827297 neuron
360 -0.6160551515975156 -2.2892050561928574 neuron
361 0.37903581032916217 2.5308726188343003 neuron
362 -3.2582499044956346 0.27942263092272224 neuron
363 -2.083839188540819 -1.3044561700579242 neuron
364 2.504579039370409 -0.8165029701193317 neuron
365 -0.08372987195088268 2.313606817062275 neuron
366 -2.5326317982832984 -1.2413745782270236 neuron
367 2.355345162651331 -1.027619268145988 neuron
368 -0.6837029086338191 1.55750761920603 neuron
369 -1.8738929314324453 -0.17488892423007507 neuron
370 1.1664355756614102 -0.8793056678680885 neuron
371 -2.0347984559892693 2.322881384894918 neuron
372 -0.7455026335940281 -1.6353303761627545 neuron
373 -1.7617955327130577 -0.5907025093982088 neuron
374 0.1780855186253417 -2.8850666528968048 neuron
375 1.5057258972192318 -1.430049511509502 neuron
376 0.6350011155025851 2.1584551666160237 neuron
377 -1.674621144302892 1.8385419276165578 neuron
378 1.003233063458745 0.37981790858789743 neuron
379 -1.9984472702786111 1.4602677939108146 neuron
380 0.06519536051670657 -2.5793174833608474 neuron
381 0.30954237262976586 2.519329604894514 neuron
382 -2.036066720763482 1.5049630993550691 neuron
383 1.0340648894703295 -1.6150019000247318 neuron
384 -0.7229643337750207 -3.0449960737388726 neuron
385 -3.276549164625405 -1.5824859089600642 neuron
386 0.436617534858773 6.781022640325619 neuron
387 -5.40847437014645 -3.8109535097632534 neuron
388 6.43466701224583 -0.5225715132151252 neuron
389 -3.881594771366818 -3.5848931478869406 neuron
390 2.5513628512138413 5.887060624248249 neuron
391 -3.3175666037653344 -6.243063403370849 neuron
392 6.877069200979727 0.4862131107130527 neuron
393 -2.2334925780200594 7.059351753369161 neuron
394 -3.3505334881879203 -6.1642216656668865 neuron
395 6.247139297479908 2.5974218327812273 neuron
396 -3.939146081055595 5.449191430856571 neuron
397 -0.3699798645886892 -6.822228395029651 neuron
398 6.600013030751333 0.2045649992744221 neuron
399 -4.950438728163141 0.7676208785394169 neuron
400 -1.2731802548895756 1.7561524016036454 neuron
401 1.6795621850170885 0.9225798907699218 neuron
402 -2.208634211463333 -2.660989609156217 neuron
403 -0.5071028702319786 3.5494045161739822 neuron
404 -0.8180659617237899 -3.9218101374301004 neuron
405 -1.558633038601501 3.307529626465793 neuron
406 0.4920307507521397 -3.8370681986014996 neuron
407 -0.6658808854328987 4.546109574208175 neuron
408 -3.3533477385197177 1.6555246535545838 neuron
409 1.9857051295107495 -2.6203058874282283 neuron
410 2.473959800161499 2.3984356549049317 neuron
411 -1.2060271223856556 4.362716572871141 neuron
412 -3.2438102496278987 -0.8579903171524028 neuron
413 1.4264004653126507 -2.2728697422253528 neuron
414 -2.022935399241036 1.9970541184748607 neuron
415 -0.6545224549354167 -3.3333822733471057 neuron
416 -0.9256540103780301 2.0081345341183505 neuron
417 -1.3343635446255329 -2.044454189589396 neuron
418 -0.39040654899125804 2.81149023623074 neuron
419 -1.7393001370638939 -1.6614305537016518 neuron
420 -1.961229545602841 0.9896090366657345 neuron
421 1.5811572979633899 0.19169495699344474 neuron
422 -1.5070588893554158 1.21743275922905 neuron
423 0.5009883615911054 1.9955321391037801 neuron
424 -2.9032662724548217 0.5328116877648035 neuron
425 0.8827648723523093 -0.005259834319187616 neuron
426 -2.7462635192816545 1.8320666729237851 neuron
427 1.1517936819060173 -2.629296241839798 neuron
428 0.5183582198396322 2.24309466439251 neuron
429 -2.774897903296281 1.6203083229545039 neuron
430 0.7020557867751192 -2.453176190642635 neuron
431 -1.805460073891432 3.040451478631767 neuron
432 -0.2707712597972553 -1.433764211264914 neuron
433 0.7383054004225554 2.6543089201818737 neuron
434 -3.8796228825558132 -2.9502960803193035 neuron
435 -0.029115176809251245 2.683807164459045 neuron
436 4.908951984970222 0.8817682814346469 neuron
437 -2.031908831800474 4.127669165221219 neuron
438 -4.381246809581795 -3.1640451003824803 neuron
439 3.9912985625358166 -2.08731741359523 neuron
440 -4.485042622293704 -2.091159610791115 neuron
441 4.276949736857669 1.4984771097710736 neuron
442 -5.741982983757671 -0.9390988803194573 neuron
443 4.161685925137154 -1.728846828081476 neuron
444 -2.1218682600768597 2.751279430855661 neuron
445 2.386761339144661 2.4458658725891658 neuron
446 -3.588515503040553 -2.6731793585365096 neuron
447 2.3604344555869528 3.5106546447980413 neuron
448 1.0815517270475414 -1.2277583067527256 neuron
449 -5.262847869643363 -1.2187217215399084 neuron
450 4.682351715835681 3.918673107295526 neuron
451 -5.253669081289959 -3.80774162599171 neuron
452 4.50132368460407 -3.3321326190716105 neuron
453 0.3318645122934269 6.183198135400498 neuron
454 -5.424009171385344 -2.2146027050906136 neuron
455 -2.9304559558984042 -5.92945539418668 neuron
456 6.015461062572834 1.1073664450990235 neuron
457 0.05848060709142431 5.473237632879574 neuron
458 -4.327164960805227 -5.212104419896806 neuron
459 5.5087050062794205 0.3319726442512088 neuron
460 4.6782421963768765 3.401196405584362 neuron
461 -3.4857161013627636 5.031054878685681 neuron
462 5.112983396321723 -0.36804096238680656 neuron
463 -6.437829058002817 -0.6036025326772785 neuron
464 2.1010453771174644 -0.1407914488091328 neuron
465 -2.2818071203576435 4.785526538759684 neuron
466 2.200940199586032 -5.719892099925722 neuron
467 -3.043518842288631 -0.48819206121324227 neuron
468 1.43284127687852 6.2041727137766625 neuron
469 -5.267245970414904 -3.2075981307041057 neuron
470 3.282535782979438 -4.724857253728176 neuron
471 -0.9353428536953042 5.925330137178935 neuron
472 -4.227149045939403 -5.032109006300627 neuron
473 4.80084851380275 -4.2621748799582555 neuron
474 1.876715092920544 5.384213182555897 neuron
475 -2.522551030872475 -6.203366506811195 neuron
476 5.835898204391548 1.8943639520898212 neuron
477 0.20856178037650389 6.765431820821202 neuron
478 -5.559047194044135 0.24659428173317438 neuron
479 -1.320374698521018 -6.46341470092377 neuron
480 -2.068670977709568 0.5250618042025387 neuron
481 -2.587730562488765 2.796224286240067 neuron
482 2.2279147714466014 -4.313098495628414 neuron
483 -3.6670666279474045 2.7923694273041675 neuron
484 3.0494174293878125 -1.8625788657051354 neuron
485 -4.248470817737727 -1.3059791375776015 neuron
486 0.6402932741173841 2.1503850411120995 neuron
487 2.329068890884735 -3.280571840610484 neuron
488 -3.6173259696748317 2.7198459996929363 neuron
489 2.603740065407592 -3.671594638336365 neuron
490 -4.727141110737078 -0.514706317160904 neuron
491 4.8347723979278046 -0.024135888924309446 neuron
492 -4.2445034573703495 -2.668607903882295 neuron
493 4.16475843043882 0.9498309023882567 neuron
494 -1.8172878339503231 -3.202706075429424 neuron
495 -3.52943516300673 0.5101034852093255 neuron
496 -2.9625388705116342 0.5728247763337555 neuron
497 1.4560866503966936 -2.742537051276478 neuron
498 4.225813838142909 -3.319868935137532 neuron
499 -3.5479618585978585 -0.43583868028699313 neuron
500 4.353321395379348 0.20863584410801764 neuron
501 -6.689085046720058 0.9931616777351838 neuron
502 3.2911218700878875 -1.2341929826197864 neuron
503 -6.746628146710652 1.5402145669891876 neuron
504 -2.6147683583834094 4.651105306494989 neuron
505 3.1944207218446974 -2.2040405054905388 neuron
506 -5.2701129126368835 3.7493425609240103 neuron
507 2.0465151222718356 -5.224539788369344 neuron
508 -4.084936610604369 5.033959645352848 neuron
509 4.408871268870386 -2.801283724629768 neuron
510 -4.153049130401931 -1.1477373268077213 neuron
511 1.0913366477412165 5.325540519438825 neuron
512 -1.9880758679665045 1.1782271011135248 neuron
513 4.382712679734579 2.644243520250175 neuron
514 -1.134413081774975 4.1968137901516736 neuron
515 -1.8205189928203982 -4.113172571117696 neuron
516 -0.8610834310135568 3.915058222026605 neuron
517 4.255630773495897 -3.465813907319495 neuron
518 -3.3352638917108024 0.8293380133790768 neuron
519 2.9826704774255255 2.653051904511636 neuron
520 0.8356908286117363 -3.056404989066149 neuron
521 -5.817467717362696 -0.27417038964581764 neuron
522 5.530633000026939 -0.21044751000770592 neuron
523 -2.1228714877716435 -2.759516021624392 neuron
524 -2.642968039137599 3.6750544548200152 neuron
525 5.453279793689013 1.1657239284071945 neuron
526 -5.8839221331797305 -0.27582466490856006 neuron
527 5.278977271092969 1.1037048734500767 neuron
528 -2.393093707080391 0.8296291724898339 neuron
529 -0.8302116331604454 -1.7302455502913332 neuron
530 0.9777231751284033 1.762531877325513 neuron
531 2.3700572103530373 -2.8280059656621424 neuron
532 -6.689598386945574 -0.7949131122125975 neuron
533 3.9855062430738664 2.3698086527944864 neuron
534 -2.1443063461683796 -5.1818048040782205 neuron
535 -6.640295410421922 2.106752401426809 neuron
536 3.6756497931076564 3.8270303554263765 neuron
537 -4.277596691042916 -4.951232110884063 neuron
538 -1.4608790769743394 3.189769822346615 neuron
539 4.493317621530643 -1.7503555294965818 neuron
540 -3.6827719611768037 -2.623087567426423 neuron
541 -0.058172374641398884 5.122978770865365 neuron
542 5.034235198566212 1.3478589380556962 neuron
543 -6.221686500913292 -3.5968384688783166 neuron
544 -3.8898186125842305 -0.00707172368702319 neuron
545 -5.282602240249574 5.028048955617022 neuron
546 -5.8170139691851395 2.296031074879672 neuron
547 -1.964814401937015 -1.9441213396962076 neuron
548 -6.373701915006993 -2.6843728810381027 neuron
549 5.3918443609721685 0.6216088644693402 neuron
550 -6.253183396665401 -3.2461127484061127 neuron
551 3.8674880054807854 2.3770072743755466 neuron
552 -6.444210667852157 -3.299341145176519 neuron
553 3.4570308445143434 2.7943398142369067 neuron
554 -4.32028968221544 -2.280878501136177 neuron
555 -2.3825836015067363 -6.220050308922289 neuron
556 -4.392788033779725 -0.15109573168394042 neuron
557 2.4474619914141207 5.548249111902512 neuron
558 -3.5640374675781827 -5.959777191683131 neuron
559 -5.460522761854059 1.9253273958372759 neuron
560 -1.6177788593445455 -0.1968436841645466 neuron
561 -0.8669658951521575 -0.22349577919456926 neuron
562 4.963146255660094 -1.9934527487724851 neuron
563 -4.7589114470334755 -1.4212629248760293 neuron
564 4.013963577018276 -0.2362777783058582 neuron
565 -5.814494932190291 1.3210573740751905 neuron
566 4.24152774839162 -0.4693789344833506 neuron
567 -3.6970508745986637 -2.1940622300697252 neuron
568 0.37068404440226105 3.6681428932324587 neuron
569 0.8391893113902049 -3.979810433199604 neuron
570 1.4137243047843084 3.4035961337304292 neuron
571 -1.4188471592393603 -3.4129708947865804 neuron
572 0.18443192890410123 3.631412204925437 neuron
573 -0.4591191386106874 -3.396331876737139 neuron
574 -3.4530132697355564 2.101388508846362 neuron
575 0.40280752185025276 1.560103315888933 neuron
576 -1.1175970099420813 1.0330698428132383 neuron
577 1.9982981286548147 -2.448013353941647 neuron
578 5.176966791689168 0.1577081024353271 neuron
579 -1.604889121376717 -1.710357369381112 neuron
580 -2.8274814183378414 2.4283317226020165 neuron
581 4.293635250818393 -1.1493460785643708 neuron
582 -5.34462174591614 -1.260505749489948 neuron
583 4.443824518011338 -1.656136586416987 neuron
584 -5.235402132826488 0.05504239711353274 neuron
585 4.219045363906927 1.2243071923114028 neuron
586 -3.935192246692222 -1.4351679309403937 neuron
587 4.205010170072643 1.5463679806648218 neuron
588 -2.772766895944185 -2.8627634192535423 neuron
589 -3.0285406072645844 2.3186858063758797 neuron
590 4.2293262921830115 -1.2675769889951036 neuron
591 -2.5091681548881377 -1.7131476314500202 neuron
592 -1.1976283557543592 -0.36340360290726065 neuron
593 1.4501406442514955 3.4710926668684037 neuron
594 -5.165319350586298 0.2767570932048525 neuron
595 4.482185302002678 0.26814981505017527 neuron
596 -4.875800378825303 1.7998809439646506 neuron
597 -2.36279981816888 -0.39674874729831566 neuron
598 4.246419076277969 -0.7983825351842214 neuron
599 -3.881433789603344 -2.546632859211286 neuron
600 -1.1042225886531207 2.7377275816381506 neuron
601 2.6637873232880116 1.5959841027473507 neuron
602 3.7473306497541055 -1.6366603639476816 neuron
603 -3.0638976853482 1.1183397153232 neuron
604 2.5904376792093755 1.758726761812002 neuron
605 -0.7860948689418464 -4.363819933311037 neuron
606 -1.0333366736278216 2.9258382362900575 neuron
607 3.924121916955133 -0.8879699780587439 neuron
608 -0.027447417395631425 0.5508932193599799 neuron
609 4.14829790330794 -0.536369240247943 neuron
610 -2.4680103462403724 3.5571188781425844 neuron
611 2.6161507159774082 -2.943988152475124 neuron
612 -2.0554076572583178 -2.367917924879006 neuron
613 -1.5928592512371471 2.9284400798249046 neuron
614 4.616689599890922 -1.910862729798491 neuron
615 -3.5011094348865663 1.5903265934279587 neuron
616 3.44987363596333 2.455264685110705 neuron
617 -2.4865264633430364 -0.6749140449360322 neuron
618 3.893360312724995 -2.3328104254628825 neuron
619 -1.951337051633359 1.477617831254651 neuron
620 4.407532499923893 -1.6812480268698144 neuron
621 -4.409959130281772 2.2781171434547067 neuron
622 4.38233970651244 1.866581413656128 neuron
623 -1.343748451835223 -3.072827845552499 neuron
624 -2.1509720088569604 0.43030182843905096 neuron
625 2.099596531460731 3.293154637340069 neuron
626 2.9597192284967173 -4.618571442503705 neuron
627 3.29376060958201 5.176011407141543 neuron
628 -6.601741396206283 2.3425267952337165 neuron
629 0.9654557655664848 -4.6782035243373 neuron
630 -5.378054904317018 3.098259756278588 neuron
631 -2.774936157400044 -5.053955339482278 neuron
632 -2.349923921377473 3.2125522274495286 neuron
633 2.336341628826361 -4.976400524582194 neuron
634 -1.8596987628975115 5.075470867852444 neuron
635 0.9972092658898299 -3.61434986592006 neuron
636 -6.897336984531204 1.4389559073969767 neuron
637 3.4094482276498748 -0.6593453954059155 neuron
638 -3.6215297626141485 -5.602723116755729 neuron
639 -5.219673070035471 3.4873418503085336 neuron
640 -1.1571470955073844 -1.3759452936301668 neuron
641 -1.6495261900744722 0.21820609739018015 neuron
642 -0.9581464284148805 1.9055789175070352 neuron
643 -0.8722783576988792 -1.2191042867572863 neuron
644 -2.268870970186719 -0.5878642728086626 neuron
645 -0.5271274544061202 1.789198697996376 neuron
646 -0.7815547598131583 -0.5796730897715513 neuron
647 -1.292463012416549 -1.1520771158120515 neuron
648 -1.953653308072265 0.41128609102839203 neuron
649 -0.667962792258128 1.6024915861371478 neuron
650 0.1471443186770206 1.027530199319047 neuron
651 -1.9803667400397706 -1.6494529030989382 neuron
652 -1.7331582102673075 1.1757289403363782 neuron
653 -0.06660331467803284 0.8096025533224228 neuron
654 -0.7652984421742332 -0.2954759477933224 neuron
655 -1.4577373480425995 -1.42597182419258 neuron
656 -1.5784000584492213 0.37178787373505656 neuron
657 -0.2801633839928613 0.4149353188895516 neuron
658 -0.9640244084263101 -0.47229113702408776 neuron
659 -1.1654771352979807 0.11811586731654748 neuron
660 -0.9716218081252437 0.61774713264235 neuron
661 -0.7821307344813547 -0.2753097453049497 neuron
662 -1.0191087667466785 -0.4529420184488578 neuron
663 -1.2287409942801295 0.04979126628797409 neuron
664 -0.9940053304574727 0.4088499736109795 neuron
665 -0.7859691023827546 0.8325834579407488 neuron
666 -0.5206164894614379 0.16073869050545186 neuron
667 -0.446482114296238 0.8986284020869658 neuron
668 -0.686282112396212 0.10052094947075925 neuron
669 -0.5530535213588632 -0.008106951091567508 neuron
670 -1.1198473389869517 -0.5062354199962086 neuron
671 -1.2341896428765384 0.47152529417228445 neuron
672 -1.578228495444771 1.561158168216461 neuron
673 0.2405805817519289 -0.15454935766548336 neuron
674 -0.3577231603937865 -1.2941099713949633 neuron
675 -1.8095970307411868 -0.6811726508368611 neuron
676 -0.8068020062615813 1.245085098001578 neuron
677 -0.8012517315477988 1.2946456591446351 neuron
678 0.16221977158128345 -0.5058221985824148 neuron
679 -1.2588758762334669 -1.109868347076717 neuron
680 -1.8576359091996848 -0.37007447681011824 neuron
681 -0.4510893103353754 1.221013525203959 neuron
682 0.07851133710323788 -0.5245475818867412 neuron
683 -1.5976595866966234 -0.9408944403498831 neuron
684 -0.8015008272075216 1.3116506119708304 neuron
685 0.052267078223325616 -0.03440565499811385 neuron
686 -1.0968324502658409 -1.46523150224621 neuron
687 -1.7226092420742727 0.030612183586209377 neuron
688 -1.7014849731685173 0.5721750801933403 neuron
689 -0.3933685783024435 0.43629630730931984 neuron
690 -0.7569802561333766 -0.5024020056865547 neuron
691 -0.9434139624741217 -0.27835932604875474 neuron
692 -1.0019773083531793 0.19081738936836717 neuron
693 -0.9210674288223646 0.6987897976687785 neuron
694 -0.8063510886298517 0.13918190508934702 neuron
695 -0.9654352900456371 -0.6639831370705394 neuron
696 -1.3949249178872263 0.2798126354740704 neuron
697 -1.0022555428308313 0.594335715815671 neuron
698 -0.9241247731391599 0.4565178795846717 neuron
699 -0.713633252363075 -0.46937403402533234 neuron
700 -0.9831540858329602 -0.09232536018544595 neuron
701 -1.0187245074148303 0.16241950845416736 neuron
702 -1.0481901065136636 0.560025858424853 neuron
703 -0.7190897897596586 -0.4251033838559199 neuron
704 1.471107716072595 0.29459493306553225 neuron
705 1.0983787541309058 0.14742400271479486 neuron
706 0.8482185496746096 -0.09420521085745084 neuron
707 0.9625999829345027 0.03053048552745461 neuron
708 0.527970277990059 0.2352610351302158 neuron
709 1.088676410565368 0.5687878161105702 neuron
710 1.346442608786684 -0.33934909882749204 neuron
711 0.8553692406218438 0.7124357320528041 neuron
712 1.2308710331708541 0.5975455030769943 neuron
713 1.4145177014311676 0.04898071824508054 neuron
714 1.1586541565330493 -0.27866983449368854 neuron
715 0.6105145049818064 0.25825525141703726 neuron
716 1.2771358317161496 0.4200598738910376 neuron
717 1.2788678271539669 -0.5445104617347549 neuron
718 0.8486644489218885 -0.2724887254745412 neuron
719 0.7733599121690176 0.47454429517062047 neuron
720 -0.9719672636528914 0.3106168700675259 neuron
721 -1.2998791477325868 0.36880566800488807 neuron
722 -1.0208293126814316 0.1439128353053024 neuron
723 -0.6690924238070295 0.10336135021707206 neuron
724 -1.5371834827805455 -0.3031384822196587 neuron
725 -0.6862866801027047 0.6537663670919053 neuron
726 -1.1902610517571748 -0.2791618623329227 neuron
727 -1.3693927335600842 0.5074697322788801 neuron
728 -0.7346435439773279 -0.03801812493641155 neuron
729 -1.199519073314316 -0.32565159929292775 neuron
730 -1.2130672603247823 0.5650030597875647 neuron
731 -0.7091151713741068 0.4825757186116568 neuron
732 -0.9135612728037374 -0.13167544035727474 neuron
733 -0.9117132066326917 -0.4108208840150876 neuron
734 -1.1848781997236153 -0.03214735146128417 neuron
735 -0.7429002105797905 0.71826913557171 neuron
736 -1.8649367360695703 -0.4909717365722152 neuron
737 -1.0404011339546209 0.3750903562541653 neuron
738 -0.5914515083651689 0.7646552905281306 neuron
739 -0.8917834237860145 -0.48488281668982347 neuron
740 -1.5246483064242615 -0.2525300415490027 neuron
741 -1.521907759002589 0.6548629016164449 neuron
742 -0.48699307659616414 0.8032845038601892 neuron
743 -0.8193342147508983 -0.773387819418973 neuron
744 -1.4587526650300946 -0.4126675919049408 neuron
745 -1.6186082537252153 0.2676781559753348 neuron
746 -0.45011550180203325 0.8286596695702062 neuron
747 -0.8701261195778276 -0.008784177615276967 neuron
748 -0.5722389671663725 -0.04829621352218606 neuron
749 -1.3904956933077282 -0.641198023627123 neuron
750 -1.4216031212748557 -0.5061547654096913 neuron
751 -0.981674686421056 0.5294315066880078 neuron
752 -1.1824847734814243 -0.28642649333141107 neuron
753 -1.1964551264321608 0.6451236324722377 neuron
754 -0.8715306379416139 0.32785034275097735 neuron
755 -1.19131182546786 -0.16362655051060948 neuron
756 -1.5763382395032004 0.34187925178856166 neuron
757 -0.9879029344753554 0.7292171092218697 neuron
758 -0.8072199732997511 -0.2255685736932045 neuron
759 -1.6611163077917654 -0.29983016126389084 neuron
760 -1.2747512721776435 0.4455960047399265 neuron
761 -1.5428874911992319 0.14696937793650705 neuron
762 -0.5673438658764254 0.3534003744714096 neuron
763 -1.2220827737235778 -0.3778443427692326 neuron
764 -1.514969013482093 0.30801959055278944 neuron
765 -0.7586218055470856 0.3001193017360016 neuron
766 -0.8795255022135052 -0.01810059844089606 neuron
767 -1.5678767131882998 -0.016619143068120103 neuron
768 -1.6317762617947895 0.5918304252348138 neuron
769 -0.35970277655732597 0.8582376698240677 neuron
770 -0.45046944286318785 0.22791214765229104 neuron
771 -0.32657913942098965 -0.6920293234190625 neuron
772 -0.9924032508980418 -0.3040460167197354 neuron
773 -1.2318345424477195 0.5190749684745396 neuron
774 -0.4172006333960061 0.13021508449209546 neuron
775 -0.6249609782891168 -0.8558799918978881 neuron
776 -1.155140732852242 0.028636892780532462 neuron
777 -0.9808207196635331 0.7080691267688488 neuron
778 -0.46456008644608143 -0.2272171690387209 neuron
779 -0.8952484664857915 -0.5920708594881574 neuron
780 -0.9218007180686395 0.23625276422769662 neuron
781 -1.251945997614587 -0.13661030907000898 neuron
782 -1.0930346023847808 0.46390433435849987 neuron
783 -0.8081411327809751 0.3911462012730128 neuron
784 -2.1303948562690525 0.7391696828318289 neuron
785 -0.050436862973915704 0.7687842278134194 neuron
786 -0.2763180590884162 -0.9488777743440525 neuron
787 -1.169916359984317 -0.9415773130953398 neuron
788 -1.4727162997277958 1.2486966961017265 neuron
789 -0.6292224985191458 0.4008920657304771 neuron
790 -0.6603061889443725 -1.2704963183461613 neuron
791 -1.4365959321888642 0.04957971073770771 neuron
792 -0.8949171323892229 0.9396820606965051 neuron
793 -0.672016634521538 -1.2799444523150694 neuron
794 -1.3420766410934029 -0.25375137220897886 neuron
795 -1.0319199968180899 0.7675498125700397 neuron
796 -0.5365690154378534 0.062487397499045104 neuron
797 -0.8280718231147275 -1.0197045775105675 neuron
798 -0.9705513893538975 -0.8959258629549399 neuron
799 -1.2059551323517843 0.9281646532661831 neuron
800 -1.7410854555250763 1.3079544913149321 neuron
801 -3.0195705023482917 -7.3170123503628535 neuron
802 -2.4607449749649977 -6.3259048447974955 neuron
803 2.9547943464898077 -6.091818244660611 neuron
804 -2.2821927864527303 -5.95891654739112 neuron
805 -4.0150651632673755 -2.6395493148259743 neuron
806 -3.407510098812285 5.540028484385377 neuron
807 -1.7023217238494848 6.878891900186288 neuron
808 -5.526053549337505 4.145388722550474 neuron
809 -8.221294390307651 -2.9242443839451777 neuron
810 -5.681009061487616 -3.2786446824025854 neuron
811 -5.9924172810915435 -2.919328770511384 neuron
812 -3.983105980174563 4.614800086456427 neuron
813 -1.6985298006335883 7.329509551622535 neuron
814 -1.3901323504783527 7.3017774225830925 neuron
815 3.4953632484030845 4.8577321653277 neuron
816 1.4578676173296947 1.2137961606108925 neuron
817 -6.5858916134221674 -1.966550255991224 neuron
818 0.10524956195801421 -6.357463336914016 neuron
819 5.387131727716295 0.4556490872806164 neuron
820 6.375039113149585 2.611416915310745 neuron
821 5.38265432217325 -1.4195441890690397 neuron
822 4.607708589108795 3.584552001079528 neuron
823 4.841090955355519 -3.1381537403638418 neuron
824 2.5971638479216117 5.838716054229537 neuron
825 2.3905516064016155 -3.7641729944421116 neuron
826 -4.992972130831105 -3.2079388558248234 neuron
827 -3.00407024854711 1.9150218061298596 neuron
828 4.553895544794118 1.34236853691995 neuron
829 2.88300397345702 -5.847895466841915 neuron
830 1.9331613171190818 -5.1724775842409665 neuron
831 -4.968895990112214 0.9937344756390072 neuron
832 -2.0377997187429306 -0.603519313977555 neuron
833 -1.694658429951925 -7.333379446589225 neuron
834 0.9501785757108617 -7.388434190477713 neuron
835 -2.6322629757640046 -6.435930004312961 neuron
836 -6.17278515181253 -4.341315465280123 neuron
837 -2.9398612539268836 5.570557902876729 neuron
838 1.772662093184649 6.7218697023832314 neuron
839 -0.6408257441634868 -4.22934656507809 neuron
840 0.6378098554289466 -7.1492553446643 neuron
841 2.668702521334391 -6.04603586755405 neuron
842 -1.3991127317537686 -7.611090635413542 neuron
843 2.6787657618758844 -5.519501159273764 neuron
844 -2.3742154072049475 6.749354552380921 neuron
845 -0.14662275999018726 3.7338485962547425 neuron
846 4.503906021932394 -2.000025262082044 neuron
847 3.7493215220451077 -4.798285808565885 neuron
848 -1.241676824813046 -2.8899972308468564 neuron
849 4.7365397428009 6.090997642202674 neuron
850 0.7228721212598627 1.4624569615625 neuron
851 -0.14234334494651857 -7.4275317071059295 neuron
852 -2.556510515379875 -6.539058976858203 neuron
853 -3.6009545399205916 -1.7336295153509584 neuron
854 -2.7110574905871303 4.863471617107438 neuron
855 -2.5154925815029054 7.1003658727321355 neuron
856 -5.881703774520684 4.98641581224585 neuron
857 -6.789044161247508 0.5834389848840575 neuron
858 -6.183708546460262 -4.4979615156285595 neuron
859 -5.734632996557179 -5.441741594137595 neuron
860 1.9626664250617285 -4.611040814320938 neuron
861 7.121551813408996 -0.6898021230630502 neuron
862 3.9957249017864336 -0.23695268289112292 neuron
863 -1.0932697508594784 -4.587913729954466 neuron
864 -1.2963458378274029 1.5215315525405075 neuron
865 4.9276829139395115 -0.9232270390573233 neuron
866 -5.623054053438095 3.8989853825308805 neuron
867 -2.0364678475592117 7.867918486600732 neuron
868 0.6474719976766767 3.609188630653868 neuron
869 6.274764841492645 -1.0108091584044727 neuron
870 0.6410579660788821 -7.23504952928512 neuron
871 -3.2192549795712804 -6.567774951452425 neuron
872 7.268759571991072 -0.7083212263161752 neuron
873 3.507237823016108 5.554066029881428 neuron
874 -4.287318602621693 6.146330002755226 neuron
875 4.245012280681773 -4.72166678269461 neuron
876 4.538738919118712 -2.7056360841306666 neuron
877 3.8310943699199473 -5.102160612259695 neuron
878 3.724434687758525 -5.735765685445875 neuron
879 -1.6949434819085016 -6.36333453514272 neuron
880 -0.4106875403728671 1.6340841360387008 neuron
881 0.5001108396105379 -7.43511845400601 neuron
882 4.950629719602299 -3.631027407878682 neuron
883 5.052354159481807 -4.075666884314061 neuron
884 -1.659213429480097 0.5430644012783747 neuron
885 -3.5778903709985213 4.971890559979144 neuron
886 -3.2235614088155216 5.575715345765963 neuron
887 -2.5671171978883986 6.513913063149013 neuron
888 -5.38840770947327 3.8778050160765587 neuron
889 -4.295060903524798 4.844488414050449 neuron
890 -5.585697945697609 4.291664634272335 neuron
891 1.188184309868037 3.4170492974167144 neuron
892 -2.077427674227961 -4.023735525803056 neuron
893 -4.075498024915477 3.9682987306659245 neuron
894 -6.330862557668526 2.52761237793544 neuron
895 -6.332947101861401 -2.6354249775757492 neuron
896 -1.7841474567524682 0.8906269715351629 neuron
897 -2.8634830480926805 -6.854524481494118 neuron
898 4.015113818168316 -5.287579499068442 neuron
899 -6.205829171603791 -2.7678387894349346 neuron
900 -3.6880965753993 -6.979075300967052 neuron
901 4.618019450462772 -5.377725576566033 neuron
902 6.03675312194186 -1.9913223927466444 neuron
903 0.07674029737182736 -6.386941141778398 neuron
904 -4.50954052986833 -4.292557765190852 neuron
905 -5.850746147575685 -3.7922659847017073 neuron
906 -1.1456591579652182 5.194957534424462 neuron
907 3.942129375223457 3.426969365705411 neuron
908 4.861181223214102 3.7140939545159277 neuron
909 4.574461642768315 3.2621221485768097 neuron
910 1.0350508978101127 6.7174921116194355 neuron
911 -4.1011701437430235 5.586910425945163 neuron
912 -2.020710404948474 -0.5990649172355565 neuron
913 7.753437761194015 -0.14551333854904114 neuron
914 1.8600787142042097 -2.687160496223774 neuron
915 -6.509667262261163 0.047025155285345 neuron
916 -6.892208714517224 4.264812635453135 neuron
917 -4.510791118725034 3.325111623871291 neuron
918 -5.039949375437478 5.859592092285869 neuron
919 -4.7096439962514625 4.597734751441932 neuron
920 5.824138704624576 -3.7224374276050542 neuron
921 -0.48897253591412393 -1.888405585744259 neuron
922 1.7803013010519184 2.0419849099522285 neuron
923 7.11023358048716 0.11688647164439278 neuron
924 -3.1125976068892047 -3.8367345085284916 neuron
925 3.9200289431913893 -0.5395654781160022 neuron
926 -0.6999590104370785 0.16455439382625883 neuron
927 -3.0940408855830266 0.4459132207336154 neuron
928 -1.3100744939070297 -3.021023687333893 neuron
929 2.669621541943771 6.149037717958531 neuron
930 3.0763009828594563 -1.5274197310000979 neuron
931 -1.9678813592098994 2.145414802729459 neuron
932 -0.7651723765080065 7.065637241545776 neuron
933 1.6714151723641792 3.9159593466668423 neuron
934 5.2516410133062275 1.8520815278819076 neuron
935 4.760801979208776 0.1547171509312417 neuron
936 2.3629251794005457 -5.010261430929667 neuron
937 4.29439787892191 -5.402438233050662 neuron
938 5.664867685285087 -4.417037836196376 neuron
939 6.643651536370411 2.5211588515185848 neuron
940 6.534682138181058 4.870411258669304 neuron
941 2.105900833289834 5.643440684937513 neuron
942 -3.490060631827168 6.939485230507928 neuron
943 -6.0361957562737185 3.74413923193266 neuron
944 -2.042905256177502 -0.3431537385540516 neuron
945 0.593548234841224 -7.212501418064278 neuron
946 -1.7083614607485373 -7.0863433095831825 neuron
947 -4.305165065045059 -4.5474415218165 neuron
948 -5.161995136309215 0.25025136983046675 neuron
949 -1.9422699129840615 5.296226317600539 neuron
950 4.2404977782762865 2.933403070169339 neuron
951 6.476062863263295 0.7435740062308213 neuron
952 4.2047055408010445 2.4813726350390017 neuron
953 4.168809545678829 4.16742416240349 neuron
954 5.284041895551742 -1.312462112295855 neuron
955 2.0437523615535778 -4.5203233945802515 neuron
956 -0.09694361777184707 -6.874310447947833 neuron
957 1.9492607008461387 -6.707895978506672 neuron
958 -0.9214063340581254 -4.751256786877988 neuron
959 -4.281589340197696 1.5281539103545525 neuron
0 0.7968260852966784 -0.020650951375478493 hebbianRandom
1 0.9086688597816899 0.3218038649065747 hebbianRandom
2 0.6007697247258758 0.5155452069024975 hebbianRandom
3 1.092054011115003 0.07996473844833503 hebbianRandom
4 0.8665408085694832 0.03411526760788265 hebbianRandom
5 1.2548288947049224 -0.14356711148846432 hebbianRandom
6 0.9692315586229058 0.06311632227865742 hebbianRandom
7 0.8147436185031658 0.10645470754801545 hebbianRandom
8 0.9305534143040975 -0.36518116779351345 hebbianRandom
9 1.1046016379519121 -0.2811045980865446 hebbianRandom
10 0.7587424804461486 -0.015360797344659815 hebbianRandom
11 0.5671167203896061 0.49209567974209334 hebbianRandom
12 0.5944766561575783 -0.006699649168798125 hebbianRandom
13 0.16177351615541843 -0.18600001989890133 hebbianRandom
14 0.3133381042384971 0.30599160610822745 hebbianRandom
15 -0.502006972616736 1.55806652845632 hebbianRandom
16 0.8541549062217634 0.29415093476483595 hebbianRandom
17 1.3669037889191453 0.11063915471300588 hebbianRandom
18 1.1856844949242216 0.18028830051183378 hebbianRandom
19 1.313417538788528 -0.2979871137307241 hebbianRandom
20 0.6221858506799923 0.24365369302938159 hebbianRandom
21 0.4710627766858589 -0.2657324221992946 hebbianRandom
22 1.362849226106851 -0.002313751871761161 hebbianRandom
23 1.518086267612791 0.12262650590131631 hebbianRandom
24 1.4106891984270271 0.06662184705028049 hebbianRandom
25 1.260745533848595 0.00038212130254237404 hebbianRandom
26 1.3573189329547592 0.01531893720535899 hebbianRandom
27 1.1508694240944397 0.12095412924137877 hebbianRandom
28 1.425984633450623 0.21208632118410906 hebbianRandom
29 1.2284244581669295 0.053544278966505536 hebbianRandom
30 1.544368627494982 0.223841069792387 hebbianRandom
31 1.4296285745791586 -0.05596401913429437 hebbianRandom
32 0.9433549493016246 0.2533909907586352 hebbianRandom
33 0.36144062516210324 0.10843606055579477 hebbianRandom
34 1.186000783957624 0.40599055253743876 hebbianRandom
35 1.41315191779719 -0.02615489561616793 hebbianRandom
36 1.3093270573457998 -0.2483720293124072 hebbianRandom
37 0.7845070722180482 0.03254271358530576 hebbianRandom
38 0.9123432785392702 -0.01036354998464397 hebbianRandom
39 0.8016726215234947 0.04166690424589118 hebbianRandom
40 0.3018932172758181 -0.23242114890807664 hebbianRandom
41 -0.19554962310698987 -0.30129510453301384 hebbianRandom
42 0.07776920400444837 0.059863075542689374 hebbianRandom
43 0.04185576245347248 0.9279738588924926 hebbianRandom
44 0.8470208017585955 0.20774693596669988 hebbianRandom
45 0.401715882502513 -0.8406568471011195 hebbianRandom
46 0.9801682332065637 0.2901987976147908 hebbianRandom
47 -0.5538860103849654 0.6279334330164702 hebbianRandom
48 1.1843529465963334 0.28153066949823263 hebbianRandom
49 0.7588134310699856 0.08773014341120383 hebbianRandom
50 1.4174302066946642 0.1647145053028885 hebbianRandom
51 0.5413637197648861 -0.052654274303883045 hebbianRandom
52 1.0152430395967285 0.4973975459761672 hebbianRandom
53 1.1232406015045433 0.07946509518401022 hebbianRandom
54 0.7546440911015037 0.004127369498295172 hebbianRandom
55 0.8380337911571609 -0.010770138759612443 hebbianRandom
56 0.9233979417090052 0.23647570691651734 hebbianRandom
57 0.818688980186955 0.10751983641679472 hebbianRandom
58 1.3450645817444846 -0.2835714967487455 hebbianRandom
59 1.3043790128354544 -0.14121563080551966 hebbianRandom
60 1.146945417165735 0.20223715866882566 hebbianRandom
61 0.6680893515011612 0.21349554895107506 hebbianRandom
62 1.0662382331472988 -0.07207860017622622 hebbianRandom
63 1.3139797507493534 -0.17428144607367077 hebbianRandom
64 0.6458877951681778 0.33547785194360996 hebbianRandom
65 1.1627182140039085 0.1353396008176988 hebbianRandom
66 0.5870379963944911 -0.08776387901184929 hebbianRandom
67 0.964619178096418 -0.21188826520848222 hebbianRandom
68 1.2998414822041389 0.15765119811014006 hebbianRandom
69 1.039962827453676 -0.30529439901222477 hebbianRandom
70 1.2347336920828236 -0.15526388026719395 hebbianRandom
71 1.4339292171146139 0.31040523060277725 hebbianRandom
72 1.04071338508073 -0.046230488139926945 hebbianRandom
73 1.3802225461722026 0.015886359212929264 hebbianRandom
74 0.8873314918451668 0.30377785194485496 hebbianRandom
75 0.6608281675726762 0.16132960875919933 hebbianRandom
76 0.31469077336064755 -0.663867953737235 hebbianRandom
77 1.0863844229691848 0.13573885788524748 hebbianRandom
78 0.37224299771470315 -0.3382965105011768 hebbianRandom
79 0.9948170485102336 0.06123300356076295 hebbianRandom
80 0.5044845085886805 0.09084819602434241 hebbianRandom
81 0.8063749628003488 0.08321621136424638 hebbianRandom
82 1.1846853619981346 -0.09955917518881587 hebbianRandom
83 0.7736537511035416 -0.12242619290554353 hebbianRandom
84 0.9986996015936491 0.025664611724353154 hebbianRandom
85 1.1024989882199268 -0.174522457918123 hebbianRandom
86 0.7671252140532921 -0.24352642594942203 hebbianRandom
87 1.2054824252479894 0.2474305048234313 hebbianRandom
88 0.8878292672538591 0.1615342860880929 hebbianRandom
89 1.2206665303273982 0.5466054663314714 hebbianRandom
90 1.2717086626312128 0.008662433713386274 hebbianRandom
91 1.1938345697933381 0.1702998259940458 hebbianRandom
92 0.9382761188381715 -0.1775156792770133 hebbianRandom
93 0.9911156664439328 -0.07541302736952273 hebbianRandom
94 0.7493746024228384 -0.11643639687893338 hebbianRandom
95 1.0308426214866349 -0.012211866191196064 hebbianRandom
96 1.1692870137245155 0.12714135979835503 hebbianRandom
97 1.0629457658746184 -0.17858825859321867 hebbianRandom
98 0.31810798393642625 -0.6438625754905387 hebbianRandom
99 1.0115885655939458 0.16494399694563616 hebbianRandom
100 1.725214116007909 0.04430211637567145 hebbianRandom
101 1.2384824310852336 0.11841063112800734 hebbianRandom
102 1.2786742314162638 0.07401056739386692 hebbianRandom
103 1.093115692669516 -0.08298010175439467 hebbianRandom
104 1.0977224491337911 0.09861193585283323 hebbianRandom
105 0.7353571649411951 0.3278163346590743 hebbianRandom
106 0.9256893487676942 -0.06411444987012824 hebbianRandom
107 1.1816160409722907 0.03578972675230497 hebbianRandom
108 1.0312532685211313 0.36724831579940004 hebbianRandom
109 0.7418011826848766 0.09282665072540316 hebbianRandom
110 0.5885479480419707 -0.3851057247353766 hebbianRandom
111 -0.08466956367985366 -0.018382092228721517 hebbianRandom
112 0.11063833770226454 -0.07705168561284663 hebbianRandom
113 0.38029333303001694 0.44244288855964503 hebbianRandom
114 0.7717811217472477 0.029250558994763223 hebbianRandom
115 0.4794047067290814 0.12619733302004535 hebbianRandom
116 0.7881567860915645 0.28921040081262717 hebbianRandom
117 0.9069822437112003 0.01127101082869458 hebbianRandom
118 1.0920433033177088 -0.0809739287545683 hebbianRandom
119 0.9393382342137898 -0.034866999937736294 hebbianRandom
120 0.8489642577694718 0.13237084814261454 hebbianRandom
121 1.2012833888782395 -0.010722362952637166 hebbianRandom
122 1.0957342767628087 -0.29046441471347656 hebbianRandom
123 0.9926382597648077 -0.16193778624767305 hebbianRandom
124 0.11266339596433868 -0.0009067094746644638 hebbianRandom
125 0.9276421156597394 0.08237627708549956 hebbianRandom
126 1.0673975619354892 0.08721571510922371 hebbianRandom
127 0.792015040754044 -0.2586888743102638 hebbianRandom
128 1.4089428310829277 -0.033776080231618905 hebbianRandom
129 0.8148610755319451 1.2579301287734885 hebbianRandom
130 1.0175668315046382 0.25968118255227934 hebbianRandom
131 0.7158917410097594 0.11405498639896804 hebbianRandom
132 0.8021807497020553 0.30749028696048847 hebbianRandom
133 0.9715210178127239 0.06545844949946635 hebbianRandom
134 0.9066044937906294 0.035355011530126434 hebbianRandom
135 1.1107427908310696 0.10082128187542048 hebbianRandom
136 0.8959182980692494 0.23580039718250703 hebbianRandom
137 0.9921221428208419 0.24665956448558926 hebbianRandom
138 0.8002756632010476 0.36420582667908963 hebbianRandom
139 0.36179401046670984 -0.09130603640123681 hebbianRandom
140 0.9565460907541388 -0.23954754952725524 hebbianRandom
141 0.9177757573305817 -1.397845633356569 hebbianRandom
142 0.5459298709250345 0.44299988693861503 hebbianRandom
143 0.5885546043873207 -0.37546679150238255 hebbianRandom
144 0.9802784593409111 0.19939204108605021 hebbianRandom
145 0.9391273523673875 0.26471255975907476 hebbianRandom
146 1.1644963722581099 0.45464481127390527 hebbianRandom
147 1.0948928588764002 -0.2364386668262725 hebbianRandom
148 1.2555406633269 0.31710806274222514 hebbianRandom
149 1.1436545787763648 -0.06185547342083595 hebbianRandom
150 1.340745010751848 -0.04323465204777732 hebbianRandom
151 1.0476462402652882 -0.23825449412357108 hebbianRandom
152 1.1144495143888917 -0.6404866309696802 hebbianRandom
153 0.3820441891694079 0.7165733923310194 hebbianRandom
154 1.2701639649871492 -0.2617241887368681 hebbianRandom
155 1.3027260255831956 0.07009841814552058 hebbianRandom
156 1.2741439096373295 0.35798912664414323 hebbianRandom
157 -0.0045314043330759906 0.0067012707072933555 hebbianRandom
158 0.7048928309977656 0.0784252355093336 hebbianRandom
159 0.3213428771564078 0.4239435553653562 hebbianRandom
160 0.2926080621680344 0.5807242829912609 hebbianRandom
161 -0.003879591984452367 0.5207955150251242 hebbianRandom
162 0.0061671088656301025 0.24651014967143528 hebbianRandom
163 -0.1246640138698508 0.4876499228089363 hebbianRandom
164 -0.4681581936643339 0.11970920971405483 hebbianRandom
165 0.5324216442611277 -0.3296396332591211 hebbianRandom
166 1.3791758124216709 -0.6348522288047763 hebbianRandom
167 0.8081456712334895 0.7681464325181444 hebbianRandom
168 0.2966371381643125 0.055956503563458285 hebbianRandom
169 0.30930597979512464 0.08453686813697768 hebbianRandom
170 0.3484435866421372 0.08131758752981103 hebbianRandom
171 0.021448512652353702 0.659033163527406 hebbianRandom
172 0.6317700373980818 0.14786277388128402 hebbianRandom
173 0.7581879133275404 0.3268665858623673 hebbianRandom
174 0.44729673771054773 0.576924003663313 hebbianRandom
175 0.19292588121697926 -1.0269754490083374 hebbianRandom
176 0.4058108560388008 0.30868382381250864 hebbianRandom
177 1.8758817573376054 -0.7086503454683635 hebbianRandom
178 1.2425542629244366 -0.5637941317828553 hebbianRandom
179 1.243643870844807 0.0031591967676902664 hebbianRandom
180 0.6313051262826224 -1.4685272729578942 hebbianRandom
181 1.1244674802042 -0.8735200793951983 hebbianRandom
182 0.5115019001535381 0.10178712476393416 hebbianRandom
183 1.4736007253294066 -0.3902515171318817 hebbianRandom
184 1.289192487968743 -0.01285335920845377 hebbianRandom
185 1.114977959461147 -0.2477914007987021 hebbianRandom
186 0.7410927078678945 -0.48608678088758256 hebbianRandom
187 0.819544997690486 -0.4487671033795821 hebbianRandom
188 0.725446301757149 0.09301065458820304 hebbianRandom
189 1.555689816039485 -0.6985659622499064 hebbianRandom
190 0.5483747780480468 -0.22831894271117287 hebbianRandom
191 1.2981480855367755 -1.134470461760353 hebbianRandom
192 0.4963377543946651 0.30574779032449445 hebbianRandom
193 0.3860652210467023 0.2876521423038468 hebbianRandom
194 0.7243622340729088 -0.30867487409676125 hebbianRandom
195 0.48193450734699494 -1.071597999030623 hebbianRandom
196 0.5152309451528444 0.20124927607464624 hebbianRandom
197 0.8503879223487351 -0.44449886638812663 hebbianRandom
198 0.5998247722189303 0.30674603072316864 hebbianRandom
199 2.1435252872317108 -0.45329745870094684 hebbianRandom
200 0.5165542121989568 -0.6903198160779409 hebbianRandom
201 1.333241077122596 -0.7124540665784835 hebbianRandom
202 1.2428685545389415 -0.18350769185556565 hebbianRandom
203 0.25486489746166713 -0.886151394032876 hebbianRandom
204 1.5737795542969333 -0.12426590193702888 hebbianRandom
205 0.3890349317935812 -0.4739996357774747 hebbianRandom
206 0.9594214467048781 -0.2503687538568758 hebbianRandom
207 1.6703286273168139 -0.09201940963363374 hebbianRandom
208 0.8965584701034077 0.1958918456520384 hebbianRandom
209 0.7495675942759562 -0.5089697398917662 hebbianRandom
210 0.515850431737537 -0.10352254776274869 hebbianRandom
211 0.2325165058003624 0.37825850188027765 hebbianRandom
212 0.4605476451719105 -0.1799146077191634 hebbianRandom
213 0.07624695123177923 -1.0173537298700153 hebbianRandom
214 -0.605464093598192 -0.39732560787015736 hebbianRandom
215 1.036741121840554 -0.4128864517979654 hebbianRandom
216 0.16057816067146477 -0.9681681806076384 hebbianRandom
217 0.4284313059184505 0.14931678228537626 hebbianRandom
218 0.9700987098877856 -0.44874349754948784 hebbianRandom
219 0.4343509261244244 0.048850614898936634 hebbianRandom
220 -0.42908634595795925 0.2813839884850063 hebbianRandom
221 -0.292130033041261 0.15782372887441845 hebbianRandom
222 0.4115374624280611 -0.18637187712728268 hebbianRandom
223 0.2687792353092475 -0.23340760082450998 hebbianRandom
224 1.1521455155365798 -0.7415360552557562 hebbianRandom
225 0.5183980220955207 -0.34633930861338175 hebbianRandom
226 0.8823663748125354 -1.0742771918132765 hebbianRandom
227 1.2192168872910425 -0.19463890270317943 hebbianRandom
228 0.48512310918367885 -0.005993805899196437 hebbianRandom
229 0.7179463066118751 0.5106847676351133 hebbianRandom
230 0.5945786291543854 0.4975982227556464 hebbianRandom
231 1.153846901108419 0.12125596412582992 hebbianRandom
232 1.6103283507773185 -0.10496403136939597 hebbianRandom
233 0.8191411426097288 -0.751876411884086 hebbianRandom
234 1.4670527959277493 -0.5797775553542647 hebbianRandom
235 0.7635371049531078 -0.7260096972299215 hebbianRandom
236 1.555232161292476 0.38905023727825444 hebbianRandom
237 1.3388146680634592 -0.23277164978011572 hebbianRandom
238 0.8407676155019013 -0.10134548861778656 hebbianRandom
239 1.4106266839018349 0.06635109047367622 hebbianRandom
240 0.6738966962355706 0.09669143399971543 hebbianRandom
241 0.7576603990111734 -0.5443113480205942 hebbianRandom
242 1.3691526200680189 -0.3792669666529429 hebbianRandom
243 -0.4169165602771461 -0.34451447839499005 hebbianRandom
244 0.5174696741642485 -0.3130613970119449 hebbianRandom
245 0.4213659105424464 -0.4907017557090863 hebbianRandom
246 0.21345261696712606 -0.34167554298972197 hebbianRandom
247 -0.1542085479447282 -0.643728429021214 hebbianRandom
248 1.7429125301859418 -0.8004222109682463 hebbianRandom
249 0.23407576752517736 0.2294943048288 hebbianRandom
250 0.15437662617665537 -0.7591418242400139 hebbianRandom
251 0.34667684389958003 0.5240628641546874 hebbianRandom
252 1.0429762354307226 0.29233837512650973 hebbianRandom
253 0.5710791332524228 -0.9269443067686275 hebbianRandom
254 1.1865465002866735 -0.787372455436093 hebbianRandom
255 0.5905159056386109 -1.009195638501811 hebbianRandom
256 0.2405230857000623 0.2118417641966757 hebbianRandom
257 0.24718566858799185 0.6599427172296746 hebbianRandom
258 0.602001878467536 -0.08995889153514786 hebbianRandom
259 1.127392727059975 -0.2979869001115314 hebbianRandom
260 1.8331645718123177 -0.531097128369037 hebbianRandom
261 0.509054277758612 -0.4205067958658738 hebbianRandom
262 0.07852170587663518 0.08993991584264828 hebbianRandom
263 1.0841101187915183 -0.36027098035375754 hebbianRandom
264 0.4449616629138819 -0.19324574714639994 hebbianRandom
265 0.45370148671632365 -0.1337278552079253 hebbianRandom
266 0.9293307454707135 -0.13272083445735783 hebbianRandom
267 2.0243891895594164 0.43666772397137615 hebbianRandom
268 1.4217547266378612 -0.587376065905829 hebbianRandom
269 1.0768536900611299 -0.010810410102276347 hebbianRandom
270 1.45040191616462 -0.3542608615176114 hebbianRandom
271 0.7342019790845545 -1.1139107838182867 hebbianRandom
272 -0.7115516825704964 -0.7962007803124648 hebbianRandom
273 -0.4872201619646019 0.22327242409842976 hebbianRandom
274 -0.2928266357529976 -0.29127881551486307 hebbianRandom
275 -0.3314293866818641 -0.13417293852722834 hebbianRandom
276 -0.7027980165708563 0.17687880536075215 hebbianRandom
277 -0.172620609959789 -0.6837674408500534 hebbianRandom
278 -0.4196769592324655 0.13076640192835046 hebbianRandom
279 -0.575489858624977 0.3771438014959995 hebbianRandom
280 -1.3216174308442354 -0.3395080142229092 hebbianRandom
281 -0.4051330206782433 -0.12049288561024277 hebbianRandom
282 0.13808288844093772 0.4920244769864125 hebbianRandom
283 -0.35060814480299257 0.6025770489572437 hebbianRandom
284 -0.3066997635281462 -0.4153783468426065 hebbianRandom
285 0.6625209322618411 0.4629104006674106 hebbianRandom
286 -0.5930594823849095 -0.514333253371539 hebbianRandom
287 0.6662665760938051 0.16381672792574686 hebbianRandom
288 0.6070705929874982 -0.21872336163640613 hebbianRandom
289 0.9076599772788112 -0.1329022663340145 hebbianRandom
290 0.5134807131095928 -0.03173056373424617 hebbianRandom
291 0.8104787180496069 -0.32831255031479395 hebbianRandom
292 1.1296966513944404 -0.10506519909171831 hebbianRandom
293 0.28922566914223075 0.025459516628984154 hebbianRandom
294 1.258911850296524 0.20459858641342338 hebbianRandom
295 0.9250450481643726 -0.15396649362057563 hebbianRandom
296 1.1572011290736446 -0.609138177459754 hebbianRandom
297 1.8353852270402378 -0.9784558685222572 hebbianRandom
298 1.1537902636890291 -0.47926798976342416 hebbianRandom
299 0.6152110374776872 -0.08296399190353715 hebbianRandom
300 0.9146347941953424 0.32672336822947873 hebbianRandom
301 0.8732234910828001 0.00847554842634863 hebbianRandom
302 1.2411006913993468 -0.1228554704534599 hebbianRandom
303 0.9323211058832386 -0.22976361012888846 hebbianRandom
304 -0.24111449601862933 0.0039358424874994385 hebbianRandom
305 1.0835891831911924 -0.13517043659751962 hebbianRandom
306 0.5917673181843002 -0.26488307236382086 hebbianRandom
307 1.2010362232910918 0.03573997215969475 hebbianRandom
308 0.44425974484132624 -0.04555983233896031 hebbianRandom
309 1.0959029705548293 0.8032259113564835 hebbianRandom
310 0.3287031781984464 -0.944987699842933 hebbianRandom
311 0.11268295499887274 0.1322195195826439 hebbianRandom
312 0.17551520047286298 -0.27729980727497633 hebbianRandom
313 -0.14613359046661867 -0.07829301540216767 hebbianRandom
314 1.0086340028718608 -0.26219432775697277 hebbianRandom
315 0.15318020357879059 -0.09263672190704923 hebbianRandom
316 0.9239242607921698 -0.7739183165108563 hebbianRandom
317 0.6898266194088718 0.29371782775909433 hebbianRandom
318 0.2579942327384623 -0.0771404789594154 hebbianRandom
319 0.060313786632366875 -0.25846085632159205 hebbianRandom
320 1.1977234746380587 -0.10246657029677676 hebbianRandom
321 1.0729346827490138 -0.37014453229971134 hebbianRandom
322 1.290019223386173 -0.37401869579820285 hebbianRandom
323 0.8941030054860186 -0.17669560916289695 hebbianRandom
324 1.0681394933105144 0.4098836948257537 hebbianRandom
325 1.032296458046848 0.055003370805101925 hebbianRandom
326 1.0269619770161886 0.15798559821964386 hebbianRandom
327 0.8351497348378002 0.35465962122598005 hebbianRandom
328 0.9448760339349969 -0.5351972182651432 hebbianRandom
329 1.1633924035879968 -0.11276458002891321 hebbianRandom
330 0.9506332297069984 -0.1522219074858091 hebbianRandom
331 0.7371529779364812 -0.02216034842277209 hebbianRandom
332 0.5738308761018769 -0.5536100279306768 hebbianRandom
333 0.6875282712704127 -0.9537939454254802 hebbianRandom
334 1.3481960055227606 0.8801298458128274 hebbianRandom
335 1.7709454478128348 -0.11540298266212871 hebbianRandom
336 -0.5073237119060416 -0.36746871181796675 hebbianRandom
337 -0.19836225718289413 -0.264102493095655 hebbianRandom
338 -0.2881244525631843 0.33628408239045154 hebbianRandom
339 -0.10355406941338646 -0.2645883722548959 hebbianRandom
340 -0.3628330458934333 -0.2933708106700035 hebbianRandom
341 -0.7086371645417826 0.20529381564094973 hebbianRandom
342 -0.5045110006095109 -1.1772231451986388 hebbianRandom
343 -0.15018719052229082 -0.24695427655182228 hebbianRandom
344 0.5812882125458702 0.28021354091612516 hebbianRandom
345 -0.14618071433883043 -0.24574822554438863 hebbianRandom
346 -0.11292973223401628 -0.21051636155479636 hebbianRandom
347 0.27878567771500923 -0.18545133290879706 hebbianRandom
348 0.5982885270339746 -0.7736685819202803 hebbianRandom
349 0.13419337577897741 -0.2794508974468267 hebbianRandom
350 0.7563973731876978 -0.43765031905902146 hebbianRandom
351 -1.1949366991451387 -0.21705911315500445 hebbianRandom
352 0.8091343215721762 -0.186196687314729 hebbianRandom
353 1.2573030728540413 -0.0799354540228648 hebbianRandom
354 1.234349145455341 0.11686349074208847 hebbianRandom
355 0.8904789790425085 0.03733377546424824 hebbianRandom
356 1.1665472223167623 -0.24540705425123843 hebbianRandom
357 1.6534898393962698 0.08456134431117339 hebbianRandom
358 1.5806419495542836 0.19150362991212488 hebbianRandom
359 1.2715167348919676 0.12412742864171046 hebbianRandom
360 1.0400380621999639 0.36287620294473966 hebbianRandom
361 0.9491000963665497 -0.4723220865950937 hebbianRandom
362 1.5429475574801885 -0.21097457283955268 hebbianRandom
363 1.1797245637677614 0.11164638533560789 hebbianRandom
364 0.776865882008643 -0.7415311010112403 hebbianRandom
365 0.813250804726566 0.5579107044773125 hebbianRandom
366 0.5705798335869608 0.04654100322121295 hebbianRandom
367 0.8075101116669657 0.9613939469465927 hebbianRandom
368 0.22546958014966523 -0.5931809236715151 hebbianRandom
369 0.16503149585514235 0.007495890068060884 hebbianRandom
370 -0.06667641645121046 -0.4776091167457049 hebbianRandom
371 -0.1753780007881208 -0.43473389334809504 hebbianRandom
372 -0.5297539018119215 0.21128388803691917 hebbianRandom
373 -0.44772474993281947 -0.25793294903295594 hebbianRandom
374 -0.9946869057361286 -0.44725506381218005 hebbianRandom
375 -1.1942076042966059 -0.23518477241720134 hebbianRandom
376 -0.527800555921516 0.07001202561054042 hebbianRandom
377 0.05075816504359117 -0.8004528617905314 hebbianRandom
378 -0.11593498537493979 -0.849101133562765 hebbianRandom
379 -0.4096278183799941 0.17489284426685844 hebbianRandom
380 -0.20146053008586673 -0.40435247924886375 hebbianRandom
381 -1.211035738969268 -0.24226707951200982 hebbianRandom
382 -1.1188828553083467 -0.35425005322840664 hebbianRandom
383 -1.0841252947366042 0.018903131194300378 hebbianRandom
384 0.7359365815887507 0.08125999917040169 hebbianRandom
385 1.5282366894622847 -0.742354088940436 hebbianRandom
386 1.031259595471603 -0.3685710443464003 hebbianRandom
387 1.170362522229469 -0.1383096499104233 hebbianRandom
388 0.9299206652479511 -0.2506948139827226 hebbianRandom
389 0.9370489898159218 -0.25032962087398486 hebbianRandom
390 1.218725683332568 -0.4276651274644079 hebbianRandom
391 0.8515797575948028 0.25434604026488733 hebbianRandom
392 0.7224810317744275 0.07001871063434635 hebbianRandom
393 0.8847600680209026 0.10787513433513059 hebbianRandom
394 0.7076190219266837 0.12714733648205964 hebbianRandom
395 0.7356796134084249 -0.8972910183833576 hebbianRandom
396 1.5781631162813547 -0.5807331272127563 hebbianRandom
397 1.7937326151863553 -0.528847224863923 hebbianRandom
398 1.3398476087149958 -0.38981736784909415 hebbianRandom
399 1.407498725603475 -0.5843906636720314 hebbianRandom
400 -0.9905978630837168 -0.7458262208056422 hebbianRandom
401 -0.7666850407429352 -0.08705137186502841 hebbianRandom
402 -0.8209119089312695 0.14842413443497215 hebbianRandom
403 -0.8789827803988753 -0.352253244388472 hebbianRandom
404 -0.6857787013379643 -0.2932857068297151 hebbianRandom
405 -0.7581467469489579 -0.18898593461011948 hebbianRandom
406 -0.9216558503867346 -0.19667716656648537 hebbianRandom
407 -0.84611711839272 -0.0008028566857954412 hebbianRandom
408 -0.931719722543945 -0.07259801405775015 hebbianRandom
409 -0.9355281591919566 -0.16884628614801114 hebbianRandom
410 -1.0052509347656027 -0.11912730803905223 hebbianRandom
411 -0.804712813845885 -0.22853057328607967 hebbianRandom
412 -0.9987690668539858 -0.1772488955761789 hebbianRandom
413 -0.9190479284374032 -0.18625613690343576 hebbianRandom
414 -1.0499155343627113 -0.055472485336469986 hebbianRandom
415 -0.9275151560788659 -0.15885608974345872 hebbianRandom
416 -0.5128005958588245 -0.6602547163095452 hebbianRandom
417 -0.6761403320209943 -0.22766977094331156 hebbianRandom
418 -0.23687340240252694 -0.18277931593052374 hebbianRandom
419 -0.41955812669933545 -0.24866548790225704 hebbianRandom
420 -0.27512563003060075 -0.35605724760236207 hebbianRandom
421 -0.5217444114165543 0.32995373029079345 hebbianRandom
422 -0.24276092972597746 0.07357050934416404 hebbianRandom
423 -0.11560895153196367 -0.4793573087113443 hebbianRandom
424 -0.3477888394442485 -0.4053268322299932 hebbianRandom
425 -0.36035241810282004 0.11847637893797648 hebbianRandom
426 0.32257465619026465 -0.3058461239921269 hebbianRandom
427 -1.0399001446178773 -0.08029502962904646 hebbianRandom
428 0.6422031297514716 -0.3461710084601378 hebbianRandom
429 0.7896349731109683 -0.7420361849890744 hebbianRandom
430 0.5503108267633527 -0.41154047699047513 hebbianRandom
431 0.31862871957131095 -0.18500748145949247 hebbianRandom
432 0.16176812074885247 0.07428240388487865 hebbianRandom
433 0.6758729644884344 0.1528771824377806 hebbianRandom
434 0.6106811161935826 -0.302739609197647 hebbianRandom
435 0.8778565142030558 0.019948282012238003 hebbianRandom
436 0.9394163546148552 -0.1420982446710485 hebbianRandom
437 0.9007089351276527 0.033610145035562845 hebbianRandom
438 0.8299121201104275 0.164242860339691 hebbianRandom
439 0.7579346529064344 -0.0188051304891133 hebbianRandom
440 1.0900049281144706 0.1695050080347756 hebbianRandom
441 0.8503902329686758 0.1249052629475023 hebbianRandom
442 0.9652185061672313 0.13658291839497144 hebbianRandom
443 0.9641154092672739 0.19579743148120507 hebbianRandom
444 1.0271047087244252 0.15372878676789464 hebbianRandom
445 1.1854218726784833 0.06711110997054752 hebbianRandom
446 1.1684032785962113 0.21844216434893743 hebbianRandom
447 1.256939297767137 0.019275468615170228 hebbianRandom
448 -0.08794462576908799 0.0739662215424624 hebbianRandom
449 0.4777345772485334 0.174085172364248 hebbianRandom
450 0.5243179245051179 0.7823327983497084 hebbianRandom
451 0.0056622832996031484 0.36786783580539767 hebbianRandom
452 0.11026265807819738 0.42620237213259954 hebbianRandom
453 0.10646774145133918 0.27710422572469484 hebbianRandom
454 0.32218047065095445 0.498796696129403 hebbianRandom
455 0.29426522482797696 0.02159055748528652 hebbianRandom
456 0.14528218755050712 0.6929812515584401 hebbianRandom
457 0.3476632327456966 0.6501324795918234 hebbianRandom
458 0.4684668760027301 0.36992895025066 hebbianRandom
459 0.4571921256516983 0.17184681813836394 hebbianRandom
460 0.3365498809210259 0.379524779289058 hebbianRandom
461 0.4713477244642961 0.29079809848469296 hebbianRandom
462 0.37156377604423424 0.28322429417894324 hebbianRandom
463 0.16699747478274463 0.3384018905080862 hebbianRandom
464 1.2721712567471843 -0.2848217689113663 hebbianRandom
465 1.18021008018673 -0.009913792624508895 hebbianRandom
466 1.1867371324367266 -0.006745992702672094 hebbianRandom
467 1.2103664383506267 0.09285876079723132 hebbianRandom
468 1.6724785145367635 0.02059762176150028 hebbianRandom
469 1.257498846527524 -0.597460115488094 hebbianRandom
470 1.4377402777656578 -0.36174348170054804 hebbianRandom
471 1.0044566703224849 -0.09405481004652923 hebbianRandom
472 1.3629133998778251 -0.09143933527112949 hebbianRandom
473 1.4539347263165838 0.21793934476517615 hebbianRandom
474 1.0635570824452427 -0.06699599475814352 hebbianRandom
475 0.9776129568722035 -0.6908310032465848 hebbianRandom
476 1.166236472704563 0.3243726936932708 hebbianRandom
477 1.2413033148152144 -0.14786261769082926 hebbianRandom
478 0.9467526721828528 0.11636698131223604 hebbianRandom
479 1.0369130705482854 0.10934713345903856 hebbianRandom
480 0.7520467845775003 -0.5141799467823892 hebbianRandom
481 0.3507039774668325 0.08362295076769416 hebbianRandom
482 0.5740338063355529 -0.8671796832515217 hebbianRandom
483 0.07329857203150164 -0.17067058578690436 hebbianRandom
484 0.31518904948298404 0.6431614223340605 hebbianRandom
485 0.40683011187092666 -0.7282387993623949 hebbianRandom
486 0.1107883770220037 -0.24582919410817675 hebbianRandom
487 0.9185036119779195 0.40153733665690483 hebbianRandom
488 -0.10694969123230652 -0.7465020660237307 hebbianRandom
489 -0.3373382040510286 -1.1123250869044912 hebbianRandom
490 0.4198724091858153 -0.8413524312766557 hebbianRandom
491 -0.024675470557020063 -0.5520053792434921 hebbianRandom
492 0.19743376288147127 0.554442521370969 hebbianRandom
493 0.054084813820433515 0.7298328637577647 hebbianRandom
494 0.3269933406261506 -0.7573676009950235 hebbianRandom
495 0.8255102539491661 0.03585888890411829 hebbianRandom
496 -0.1713015530871039 -0.08984218051128738 hebbianRandom
497 -1.111976199409224 -0.07639141589497894 hebbianRandom
498 -0.39885894253728255 0.13132791622753723 hebbianRandom
499 -0.5098811259768262 0.387382134903807 hebbianRandom
500 -0.33525678879776855 0.49660265189653136 hebbianRandom
501 -1.2120643782696932 0.5601512876030976 hebbianRandom
502 -0.10485698335109743 0.26662079245073855 hebbianRandom
503 -0.5762913463090278 2.0679019451198273 hebbianRandom
504 -0.6050614849955647 0.2797373671620229 hebbianRandom
505 -0.9311805953500689 0.002974132835596496 hebbianRandom
506 0.5182326852195427 0.15683386657907084 hebbianRandom
507 -0.4917493868420977 -0.37583113032288235 hebbianRandom
508 -0.7850538098883858 0.9201042125006165 hebbianRandom
509 -0.1662684224824312 0.8050061283545429 hebbianRandom
510 -0.8056464943799005 0.6641140615329609 hebbianRandom
511 -0.8623606244604597 0.7207993256475564 hebbianRandom
512 1.1494713990481864 -0.3647395579422872 hebbianRandom
513 0.9369033543403731 -0.3918186110751442 hebbianRandom
514 1.1765755195199552 -0.48960410758201084 hebbianRandom
515 0.8701179069473224 -0.4160374309033776 hebbianRandom
516 0.9016482871449956 -0.7163768068656825 hebbianRandom
517 0.2995920324651858 0.23110432093757674 hebbianRandom
518 0.9301190471174391 -0.5093900743161651 hebbianRandom
519 0.32243644290877704 -0.3225746988435938 hebbianRandom
520 0.3554922446323279 -0.3551843510156399 hebbianRandom
521 0.40466266421463615 -0.31059641152924217 hebbianRandom
522 1.508365865820859 -0.25163452746741966 hebbianRandom
523 0.7688301107704277 -0.8487734715443956 hebbianRandom
524 0.7004572769562722 0.1612757593938858 hebbianRandom
525 0.5444772066370247 -0.20846965241637072 hebbianRandom
526 0.15265284766079074 0.0327459160049798 hebbianRandom
527 0.940029172565468 0.5879561331097581 hebbianRandom
528 -0.0043610079572607464 0.31794046935102355 hebbianRandom
529 0.7010928624733703 -0.05175686172971094 hebbianRandom
530 0.2771920730305034 -0.1058142204254699 hebbianRandom
531 1.0253415234681 -0.3649311574630564 hebbianRandom
532 0.8077296797317706 0.16301259980109256 hebbianRandom
533 0.028362641658544494 0.22677089692874525 hebbianRandom
534 0.29588987430264446 0.6301918277821191 hebbianRandom
535 0.06375800344811823 0.32653463050026543 hebbianRandom
536 -0.3846363468227894 -0.979018927463612 hebbianRandom
537 -0.9616313747150442 0.7064333567163432 hebbianRandom
538 -0.22324418374725866 0.6004662966860008 hebbianRandom
539 0.025610917188830566 0.7155914186916884 hebbianRandom
540 0.8168658514397342 0.39160069754601823 hebbianRandom
541 -0.12901977185336005 0.41071367918125884 hebbianRandom
542 0.6332646793160571 -0.09601112363700155 hebbianRandom
543 0.39759959917554194 -0.46787178315872774 hebbianRandom
544 -0.057305260669274334 -0.26701732785752574 hebbianRandom
545 0.7143148991691523 0.3325611965811029 hebbianRandom
546 0.714156468510904 0.0349599992247135 hebbianRandom
547 0.8643546356447165 -0.2323022531427183 hebbianRandom
548 0.9297616135821896 0.6794135606165004 hebbianRandom
549 0.4087952428465337 0.49625032404158276 hebbianRandom
550 -0.21005001506194534 0.0406603894508891 hebbianRandom
551 0.5653153621560018 0.3092812050718884 hebbianRandom
552 0.2156475399477203 0.06868786814687385 hebbianRandom
553 0.4418704475345577 0.06705537214426426 hebbianRandom
554 0.4925654744688429 -0.1464558503373292 hebbianRandom
555 0.6853385291771489 -0.03589962749329218 hebbianRandom
556 0.031226326165909403 -0.23993160511979594 hebbianRandom
557 0.19878667445290715 -0.19590743921007495 hebbianRandom
558 -0.4526574282204154 0.6705057653332104 hebbianRandom
559 -1.2110653932741282 -0.09413215627207913 hebbianRandom
560 0.2815908872670768 -0.3855336838568331 hebbianRandom
561 0.33137849159729565 -0.47360131820084533 hebbianRandom
562 0.1875465946487817 -0.1258101479748456 hebbianRandom
563 0.002760838121274196 -0.3040379999685705 hebbianRandom
564 0.9338278791137784 -0.47613388418228986 hebbianRandom
565 0.6087489558601317 1.194850136714256 hebbianRandom
566 0.09408506583456928 -0.11494356939333701 hebbianRandom
567 0.23339860297216272 -0.4106192266213518 hebbianRandom
568 0.19081474954970903 0.1750455266012841 hebbianRandom
569 0.45396375671808775 0.17255509546937361 hebbianRandom
570 -0.06709279645565137 -0.11621132240845186 hebbianRandom
571 -0.4042473905164453 -0.46407874600027693 hebbianRandom
572 0.83434376180617 -0.006684999229383601 hebbianRandom
573 0.4145739759449577 -0.25831079045826366 hebbianRandom
574 0.5692322806046982 -0.43152219115546764 hebbianRandom
575 0.4600623499730689 -0.18886455038170508 hebbianRandom
576 1.0922497128520106 -0.4086006250428325 hebbianRandom
577 0.8776734405084681 0.037958451716487866 hebbianRandom
578 0.5225972334768204 -0.4435602218372688 hebbianRandom
579 -0.09314664562239502 -0.019829514554933893 hebbianRandom
580 0.8316910480031753 -0.2511464643563762 hebbianRandom
581 0.6596833871201969 -0.5622944198945031 hebbianRandom
582 0.12578621474407103 -0.1970513026535873 hebbianRandom
583 1.0998411046071248 -0.460906540328082 hebbianRandom
584 0.3229666127483161 -0.18876515394613158 hebbianRandom
585 0.0328516582428078 -0.2668774409679665 hebbianRandom
586 0.8587790604029981 0.0376028791890309 hebbianRandom
587 0.5440442476687259 0.2077741028082486 hebbianRandom
588 -0.03314811271143666 -0.09617749988871199 hebbianRandom
589 0.7410535575506277 0.0002916171094596837 hebbianRandom
590 0.6922442053499012 -0.11234047571932032 hebbianRandom
591 0.6698494335575056 0.41694478762040393 hebbianRandom
592 0.5195585569298535 -0.2902920921775917 hebbianRandom
593 0.6674892467564586 -0.08761361596336312 hebbianRandom
594 0.6365160302389048 -0.2557042848676134 hebbianRandom
595 0.4095637990345229 -0.6517305182549523 hebbianRandom
596 0.6201218611573731 -0.02523785606560328 hebbianRandom
597 0.0892127777425714 0.851602390342383 hebbianRandom
598 0.2920893418163152 -0.03655622481704877 hebbianRandom
599 0.39249746098536537 -0.5168308642185028 hebbianRandom
600 0.16780851601609303 -1.697297737855412 hebbianRandom
601 -0.09587456230408478 -0.0054559288194097975 hebbianRandom
602 0.4606398889155605 -0.4621180918222888 hebbianRandom
603 0.6170583662291964 -0.05556749093106202 hebbianRandom
604 0.752692734563813 0.3462438471009789 hebbianRandom
605 0.35346138777028435 -0.48607629834269 hebbianRandom
606 0.3927052358956826 -0.5505190025393468 hebbianRandom
607 0.8912306050357535 -0.24811893905380852 hebbianRandom
608 0.8250076620644805 -0.7324446181524641 hebbianRandom
609 0.20985374507357507 -0.2953768582052097 hebbianRandom
610 0.7607822803078493 0.235610574283646 hebbianRandom
611 0.5060744207262083 -0.686100806887221 hebbianRandom
612 0.3364958670290896 -0.20132634105492586 hebbianRandom
613 -0.04226512241722709 -0.005499902572684223 hebbianRandom
614 -0.1775051287107717 -0.682219923472495 hebbianRandom
615 -0.3237857511433194 -1.1600284195389525 hebbianRandom
616 -0.09950682667794805 -0.40811874682443433 hebbianRandom
617 -0.49247215247260484 0.29615719690530384 hebbianRandom
618 1.011783523792173 0.3778589546449919 hebbianRandom
619 0.6313509434221255 -0.25372630650535316 hebbianRandom
620 0.3306622145714295 -1.0895493674751067 hebbianRandom
621 1.0449114243107485 -0.079820495487131 hebbianRandom
622 0.11127614835114502 -0.22390721122722357 hebbianRandom
623 0.695919421786421 -0.777143930137434 hebbianRandom
624 -0.004738353729555988 -0.0021427434844028745 hebbianRandom
625 -0.37591811875579584 0.2784842637340569 hebbianRandom
626 0.037840911713590726 -0.5238045335729204 hebbianRandom
627 -0.34354386570402157 0.4731628497770705 hebbianRandom
628 -0.9073992051002245 -0.2686571215817919 hebbianRandom
629 -0.4585089388770927 -0.6915982219810783 hebbianRandom
630 -0.7749620912809402 0.2885703187616845 hebbianRandom
631 -0.26836245874962883 0.21407018973990663 hebbianRandom
632 0.13897424970673644 -0.6200515591456295 hebbianRandom
633 0.12837787775170148 -0.1307995536995115 hebbianRandom
634 0.13819449177102372 0.09660773229610398 hebbianRandom
635 -0.2906076265918673 0.2876627486623883 hebbianRandom
636 0.044245365386120915 -0.6007100166332479 hebbianRandom
637 -0.41663774727309394 0.4859239600253551 hebbianRandom
638 0.006709210145990884 -0.002412826446349158 hebbianRandom
639 0.06573672663340814 -0.1444613137145908 hebbianRandom
640 0.998637750841378 0.7262819191854644 hebbianRandom
641 0.8067725083260888 0.040258391604165535 hebbianRandom
642 0.9358405666407511 0.348404989497882 hebbianRandom
643 0.5793671523920839 0.647220444809219 hebbianRandom
644 1.4899780176316784 0.3492741093731238 hebbianRandom
645 1.5645398488454811 0.18588608012903066 hebbianRandom
646 1.3064236403146074 0.3669542107503582 hebbianRandom
647 1.1986358030244364 0.40664058367576744 hebbianRandom
648 0.6887167822086077 0.19240359199712054 hebbianRandom
649 1.190820941189029 0.1063204888118193 hebbianRandom
650 1.422062644539011 0.15356535713767866 hebbianRandom
651 0.7693968181487765 -0.4269218013699422 hebbianRandom
652 0.32210344704820504 0.13681283575561332 hebbianRandom
653 0.7210150401665175 -0.5743127580202332 hebbianRandom
654 0.04171254388918813 -0.18922271157963555 hebbianRandom
655 -0.09140395207169183 0.19406774573591834 hebbianRandom
656 0.8895633852541337 -0.10427862578713412 hebbianRandom
657 0.5886152073612619 0.23309115067430247 hebbianRandom
658 0.8022374876709721 0.3498015573820833 hebbianRandom
659 1.3205814590249518 -0.44329292879543336 hebbianRandom
660 0.9434180132970882 0.6234275608057389 hebbianRandom
661 0.807187218909324 0.18051325849239738 hebbianRandom
662 0.7678575580817527 0.14890815617099318 hebbianRandom
663 1.3728320299464625 -0.3129793358777618 hebbianRandom
664 1.126532546660167 0.4022530253176523 hebbianRandom
665 0.9156830217689532 0.2668889871546897 hebbianRandom
666 0.9159595177581433 0.5221910473283639 hebbianRandom
667 0.7700651521751379 0.6528222692605938 hebbianRandom
668 0.6121283731605053 0.4657780535519095 hebbianRandom
669 0.5437690849453901 0.45178279607937255 hebbianRandom
670 0.23058633110950305 0.3561105253795277 hebbianRandom
671 0.6370795136270512 0.33149140570731345 hebbianRandom
672 -0.49320690195700134 0.8434944107370292 hebbianRandom
673 0.180562125448934 0.0671132755727205 hebbianRandom
674 0.046105495017925505 0.3200955106008747 hebbianRandom
675 0.42535238469355113 0.23932719353103207 hebbianRandom
676 -0.3143855841121113 0.6657932978828177 hebbianRandom
677 0.4904573212777373 0.8206929269810903 hebbianRandom
678 0.3719091033903933 0.441243195420003 hebbianRandom
679 0.1877738128072768 0.5957440935991379 hebbianRandom
680 -0.4061919610826985 0.7748317479574648 hebbianRandom
681 0.042087308640187455 0.03892708093493882 hebbianRandom
682 -0.19802743984606067 -0.013682754853594964 hebbianRandom
683 -0.21118390411803584 0.6460781733524552 hebbianRandom
684 -0.10096483000917238 0.19642842630937865 hebbianRandom
685 0.1001871681657274 1.042355341377564 hebbianRandom
686 -0.8939988717250232 -0.5019422991877187 hebbianRandom
687 -0.9279820597502229 1.1408549510083252 hebbianRandom
688 1.1135224368944165 0.39417469213952466 hebbianRandom
689 1.730003134858794 -0.08623238914457657 hebbianRandom
690 0.8697718335344394 -0.1271913829254867 hebbianRandom
691 1.3728049020270692 -0.08501617158632331 hebbianRandom
692 1.1665860971160946 0.19099470510011626 hebbianRandom
693 -0.023214010110075615 1.532775250331474 hebbianRandom
694 0.7499555499785894 0.9626520763919929 hebbianRandom
695 0.5572659793508685 -0.29713121005891546 hebbianRandom
696 1.0084669886090878 0.20724729285153923 hebbianRandom
697 1.022168696209399 0.44663153853342735 hebbianRandom
698 0.674363483322224 0.19576891348056022 hebbianRandom
699 0.8373231863079192 0.11390179797948902 hebbianRandom
700 0.6721213491586072 -0.16368799599425016 hebbianRandom
701 1.001334243736091 0.33649158535993545 hebbianRandom
702 1.07240392907929 -0.17543638548646137 hebbianRandom
703 0.6516370096092553 0.11728712840280275 hebbianRandom
704 -1.1348199581688752 0.34429807273695984 hebbianRandom
705 -1.1011016648702252 -0.1710733574459571 hebbianRandom
706 -1.4131760534534927 0.20577270986452503 hebbianRandom
707 -1.0286548676126928 0.02425110360426429 hebbianRandom
708 -0.9046385664310713 0.5578914104648548 hebbianRandom
709 -0.35208171169986924 -0.1806664244568269 hebbianRandom
710 -1.1707914759776499 0.5803711628628689 hebbianRandom
711 -1.418762418574264 0.3831932266314176 hebbianRandom
712 -0.7988569811679033 0.41081293785033834 hebbianRandom
713 -1.4294482775562136 0.1855766051961006 hebbianRandom
714 -1.6882490834677344 0.1944664522107307 hebbianRandom
715 -1.8494435783309964 0.052781238803328134 hebbianRandom
716 -0.8746228797759515 -0.14619201669785134 hebbianRandom
717 -1.204416095756162 -0.08871702029814095 hebbianRandom
718 -1.5999009248193359 0.11811366407823175 hebbianRandom
719 -1.2862624139848167 1.172930897725972 hebbianRandom
720 0.8183997401235062 0.7774924661252254 hebbianRandom
721 0.7806009486376618 0.3034550457001778 hebbianRandom
722 0.8660024834213395 1.0104404636748092 hebbianRandom
723 0.6691729488744684 0.3740664797478451 hebbianRandom
724 0.775799991567167 0.6754363619361993 hebbianRandom
725 0.8966293159631531 -0.10670506030108376 hebbianRandom
726 -0.10888435081457873 -0.2247854267435443 hebbianRandom
727 0.2389696424239451 0.15554885888606787 hebbianRandom
728 1.4882785430533003 0.6108987838187917 hebbianRandom
729 -0.006636556792613711 0.4902749999365495 hebbianRandom
730 0.5386415411764555 -0.18682560773645132 hebbianRandom
731 0.5835412273579491 0.9825356813069384 hebbianRandom
732 0.6739691088177429 0.4441589311454308 hebbianRandom
733 0.2158972635088079 1.189098076924397 hebbianRandom
734 0.2617137992724121 1.0086026426292913 hebbianRandom
735 0.13041534535024893 0.11771909386146492 hebbianRandom
736 0.8062856944876411 0.6238086657701616 hebbianRandom
737 1.3838779687507698 0.2598683092544171 hebbianRandom
738 0.9195369002817347 -0.5642979081344023 hebbianRandom
739 0.9568028872960416 -0.07683518751327614 hebbianRandom
740 1.2737227171406242 0.14757526020803777 hebbianRandom
741 0.946992202325105 -0.5277018288122374 hebbianRandom
742 0.6482667459299387 -0.1956151378997617 hebbianRandom
743 0.36448420831413564 0.03220088271318298 hebbianRandom
744 0.048230003512140567 0.2768646065902576 hebbianRandom
745 0.8189106323979047 0.5015767973150387 hebbianRandom
746 1.2060878872442982 -0.5204818086168056 hebbianRandom
747 0.7495394482210139 0.5085962057844982 hebbianRandom
748 1.1753785997812032 -0.0466246019552321 hebbianRandom
749 0.5880544317091659 0.7290726941421313 hebbianRandom
750 0.8015766973009028 0.15041207617445987 hebbianRandom
751 0.2704589134057108 0.42827018024038277 hebbianRandom
752 0.9227334320271953 0.677886270895383 hebbianRandom
753 1.1759490707182416 -0.31615750041204266 hebbianRandom
754 0.7585329537811347 -0.16784662425716815 hebbianRandom
755 0.21848150472392158 1.1922392978390848 hebbianRandom
756 0.8666764893799942 0.28689946689439155 hebbianRandom
757 1.017882535123775 0.30351402766730523 hebbianRandom
758 0.8426799782794255 0.07522728950256424 hebbianRandom
759 1.1072883071753927 0.9150961166754737 hebbianRandom
760 0.9595226956652723 0.8159335932657258 hebbianRandom
761 0.37137256585673367 0.40718458870045876 hebbianRandom
762 0.8580986826521262 0.5202915416271835 hebbianRandom
763 1.3223160897312978 0.8226448618117215 hebbianRandom
764 0.5416585927607027 0.2834097289361888 hebbianRandom
765 1.10470833912126 0.4359981827411368 hebbianRandom
766 0.8254554372335213 0.48167518386581715 hebbianRandom
767 0.7438117350903101 0.6878914513170495 hebbianRandom
768 0.45767651494391115 0.6471954784567742 hebbianRandom
769 0.5241668734223927 -0.22437799828169883 hebbianRandom
770 0.0335631961988672 0.02254239002079864 hebbianRandom
771 1.0137894067072697 0.5480529565930898 hebbianRandom
772 0.6557282986421363 0.2863478402415521 hebbianRandom
773 0.30875655616130115 0.13994755214667748 hebbianRandom
774 0.7933215390186407 0.2661413326831685 hebbianRandom
775 0.34302310041712036 0.2038490458441908 hebbianRandom
776 -0.11886363008083799 -1.013329272195245 hebbianRandom
777 0.6367027624384571 -0.15972278375713528 hebbianRandom
778 0.5321208152559821 1.0119100778300878 hebbianRandom
779 0.6031358970997058 0.3071890875054584 hebbianRandom
780 0.031356982608100735 0.2567928706055317 hebbianRandom
781 -0.18735327772688617 -0.23772519494103841 hebbianRandom
782 0.30455266097356604 1.0790289644090951 hebbianRandom
783 0.4545184156765008 0.9586209546600779 hebbianRandom
784 0.3321377839373751 0.9371832439624314 hebbianRandom
785 1.1318468595038758 -0.10250577871759414 hebbianRandom
786 1.2751603079494669 -0.1159228317455212 hebbianRandom
787 1.2605610700517182 -0.27816588307328083 hebbianRandom
788 1.2282475628969338 0.29201577120206285 hebbianRandom
789 0.8592796813496573 0.13738654069166262 hebbianRandom
790 0.8275079665499084 0.021919232753806698 hebbianRandom
791 0.9115121732414164 0.31512678987978926 hebbianRandom
792 1.0880882175118813 0.20730123540262552 hebbianRandom
793 0.37590581684803037 0.16371570648216058 hebbianRandom
794 0.451524771101742 0.3044500903169183 hebbianRandom
795 0.9848537006315531 0.2027322020935865 hebbianRandom
796 0.8431619122836285 0.13716327557691352 hebbianRandom
797 0.27926925309850525 0.23921452149146608 hebbianRandom
798 1.0992191587541937 0.30071238801851335 hebbianRandom
799 1.0969256943759145 0.2518017172898169 hebbianRandom
800 1.0133681395662097 -0.01502205123804952 hebbianRandom
801 0.7721897666741031 -0.061189286452721744 hebbianRandom
802 1.3552836239297692 -0.5053795134736785 hebbianRandom
803 1.245849156333648 -1.1905357516542503 hebbianRandom
804 0.426736249788775 0.062323706697452144 hebbianRandom
805 0.9457117507914979 -1.2247502489243427 hebbianRandom
806 2.3735126140782876 -0.10290607202075798 hebbianRandom
807 0.06709248625885317 -0.49510657243191714 hebbianRandom
808 0.489110899163545 -0.050941504775045644 hebbianRandom
809 0.23634456378645366 -0.7344411153590531 hebbianRandom
810 0.8070575271241319 0.6931128010120484 hebbianRandom
811 1.4048531960788515 0.3273873725458036 hebbianRandom
812 0.6576089457515475 0.245417200733903 hebbianRandom
813 0.8299858896858809 -0.015438593540350012 hebbianRandom
814 2.365150364541079 0.18171421523379885 hebbianRandom
815 0.66939579000962 0.573018985087388 hebbianRandom
816 -0.5028355972156069 0.06353208060000075 hebbianRandom
817 0.5790289699245608 -0.028122632290348212 hebbianRandom
818 1.1044816065248675 0.21760641154038016 hebbianRandom
819 0.7769536848565542 0.12209759468937748 hebbianRandom
820 0.09544520646608429 -1.0208281427802646 hebbianRandom
821 0.05479339790463085 0.3536715187420946 hebbianRandom
822 0.5287523027750871 -0.14552339567022463 hebbianRandom
823 -0.19001833899496925 -1.622228441824239 hebbianRandom
824 0.6559634694274327 -0.636272042423265 hebbianRandom
825 0.13169658844512125 -0.15362457207416577 hebbianRandom
826 0.8301916533405559 -0.11552359395910089 hebbianRandom
827 -0.13894185223831662 0.7246504686034954 hebbianRandom
828 0.3694058065404304 -0.23885301333285863 hebbianRandom
829 0.083784494430747 0.4262930129558397 hebbianRandom
830 1.416145479158791 0.6800491051130126 hebbianRandom
831 1.4727228408058444 -0.3535570172069657 hebbianRandom
832 1.8621218976970346 -0.10626490823186721 hebbianRandom
833 0.9067124052970666 -0.4923017697899104 hebbianRandom
834 0.6525922261161932 -0.32198194506772815 hebbianRandom
835 1.2076089169147712 -0.4540814767480583 hebbianRandom
836 0.8357810769483057 -0.5265970577144027 hebbianRandom
837 0.7378238762172034 0.7872230973174729 hebbianRandom
838 1.3613284109964658 0.08304596824666631 hebbianRandom
839 0.47119553300906014 -0.7985924634775089 hebbianRandom
840 1.263189120608755 0.043030132749446795 hebbianRandom
841 0.16672397024940983 0.3195086052378503 hebbianRandom
842 0.6202153860128274 -0.058755829801296885 hebbianRandom
843 0.6826326266550039 -0.7412976621834899 hebbianRandom
844 1.9991290560524648 -0.4116289292450574 hebbianRandom
845 0.8279830059218517 0.3113850459753446 hebbianRandom
846 0.6406461971653827 -0.4912399284855244 hebbianRandom
847 -0.135313611620462 -0.08925087803270076 hebbianRandom
848 1.2517951516958181 -0.7006313635473306 hebbianRandom
849 0.6901895465572568 -0.24131244823942746 hebbianRandom
850 0.6585310934359224 0.1716688437943554 hebbianRandom
851 0.3170175220073854 -0.12561668047013821 hebbianRandom
852 0.454643999547844 -0.49313229957456917 hebbianRandom
853 1.2365502760482603 0.07174434098972945 hebbianRandom
854 0.5558074767960357 -0.2894267079162677 hebbianRandom
855 0.04587151070573389 -0.07632033996477013 hebbianRandom
856 1.4203636280052276 0.48163638382059576 hebbianRandom
857 0.6037825535129494 -0.2788655982043505 hebbianRandom
858 -0.5300774356059765 -0.5369680321702073 hebbianRandom
859 -1.032128089583682 0.12985889241231854 hebbianRandom
860 -0.49502764137361827 0.12296138607733872 hebbianRandom
861 -0.5666179748005215 0.05359499749030117 hebbianRandom
862 0.4046819001243904 0.8565294400716071 hebbianRandom
863 0.5178815643693443 0.4165694829754783 hebbianRandom
864 1.4041248247143463 -0.7177915826668159 hebbianRandom
865 0.9018348376158195 -0.07545245546386387 hebbianRandom
866 1.0863630758177567 0.3911138315675121 hebbianRandom
867 0.9285902938814786 -0.10633958783387078 hebbianRandom
868 0.8090353176269609 -0.5738914378468107 hebbianRandom
869 0.715504447305421 -0.057715566207577944 hebbianRandom
870 0.4314018857096093 0.5283789638219392 hebbianRandom
871 0.7056568421509241 -0.41607151279733845 hebbianRandom
872 1.0216780552424587 -0.357942403022852 hebbianRandom
873 0.22084482745397735 -1.3206784711780102 hebbianRandom
874 0.8282214510350491 0.1687162691002675 hebbianRandom
875 -0.054119112932931986 -0.19613645655117956 hebbianRandom
876 0.48349280689726243 -0.550575416422175 hebbianRandom
877 1.2689419181079125 -0.5967002496095433 hebbianRandom
878 1.4698869749113466 -0.17468964209402615 hebbianRandom
879 0.8193075348887503 0.4013244664064772 hebbianRandom
880 1.4888778503627305 -0.8950599784144347 hebbianRandom
881 0.9242423351467227 -0.5206068945089702 hebbianRandom
882 1.561965103830582 0.5938404462040643 hebbianRandom
883 1.0495514157074062 0.239598188699491 hebbianRandom
884 0.728489442489466 -0.1350074862907643 hebbianRandom
885 0.9502868702175608 0.697111069539271 hebbianRandom
886 0.09681346990338838 -0.19178021805079618 hebbianRandom
887 0.9666693870818764 0.2583720426290611 hebbianRandom
888 1.1848157945700408 0.33469600091009216 hebbianRandom
889 0.7787263559115029 -0.08736072732890078 hebbianRandom
890 1.1692801630497738 -0.05841476232946045 hebbianRandom
891 1.0241979150647118 0.1350000718709327 hebbianRandom
892 0.2771152031998955 -0.13928191747992938 hebbianRandom
893 -0.0586134629971039 0.12206117928070827 hebbianRandom
894 1.6362239021825755 0.22928982768281292 hebbianRandom
895 2.0673154493031363 0.01791747396047894 hebbianRandom
896 0.9706519866533473 -0.2793134469437417 hebbianRandom
897 1.06562684655387 -0.679802819750753 hebbianRandom
898 0.5377935152412006 -0.10777106461218026 hebbianRandom
899 0.6773245888066317 -0.13784564152572706 hebbianRandom
900 1.4988279553833435 0.40809705127212687 hebbianRandom
901 0.34096608352221325 -0.19404596656944886 hebbianRandom
902 0.6027124086522099 -0.3995860032729538 hebbianRandom
903 0.10780194309732108 -0.38474314929404074 hebbianRandom
904 0.8836609096201016 1.028425306200309 hebbianRandom
905 0.15762023361378513 0.4157978226877483 hebbianRandom
906 0.31276024824000465 0.39595791512102285 hebbianRandom
907 0.8799272694407616 -0.31016775631751725 hebbianRandom
908 0.5611992551342477 0.4199999971458862 hebbianRandom
909 0.572326062671978 -0.11098150841638768 hebbianRandom
910 0.6660510614751518 -0.10650275815654575 hebbianRandom
911 0.5716794297465349 -0.24131938425054403 hebbianRandom
912 0.6513608314008883 -1.0950954635418007 hebbianRandom
913 0.7626345133026721 0.02897637147516027 hebbianRandom
914 -0.04765830644523506 -0.6132447300475368 hebbianRandom
915 0.5575435216279334 0.09959574817883099 hebbianRandom
916 1.0576290722829182 -0.4396540501785012 hebbianRandom
917 1.2403768733413036 -0.7083409481819597 hebbianRandom
918 0.6468127760545946 -0.42656129444852414 hebbianRandom
919 0.9628424801774197 -0.11409174383897552 hebbianRandom
920 -1.14449463059726 -0.6770476096054602 hebbianRandom
921 -0.2694464623696433 0.7452478584241226 hebbianRandom
922 -0.07177795035393301 0.5181731599765355 hebbianRandom
923 -0.1529771138715022 0.7146659834590924 hebbianRandom
924 0.37837571034068007 -0.58354586139009 hebbianRandom
925 0.3018549481825638 0.18463376642883614 hebbianRandom
926 0.7399615788290899 -0.32246860079310796 hebbianRandom
927 0.7016514895928802 -0.12600383905294782 hebbianRandom
928 0.08686475208235879 -0.012582982735822902 hebbianRandom
929 0.9174027054290402 0.052249948880115304 hebbianRandom
930 0.632007062770745 -0.23021328496977334 hebbianRandom
931 0.673744039013966 -0.4426425554882945 hebbianRandom
932 -0.5980188606587572 -0.3716377099838375 hebbianRandom
933 -0.15735754589576573 -0.29506084152436496 hebbianRandom
934 1.1914687747549069 0.022590162488794127 hebbianRandom
935 0.37139484524152266 -0.12963027365433927 hebbianRandom
936 0.1841443347312107 0.4047413616518698 hebbianRandom
937 -0.8583979533253042 -0.699529089426713 hebbianRandom
938 0.516215805402746 0.6029162837542738 hebbianRandom
939 -0.31461420732150636 -0.2034562399947009 hebbianRandom
940 -0.6391834274236916 -0.13035849384969625 hebbianRandom
941 -0.8273649565386562 0.5515741908698462 hebbianRandom
942 -0.3576589589869363 -0.25784369998840767 hebbianRandom
943 1.3209927641746442 -0.5315639431335373 hebbianRandom
944 0.12151042100743031 0.33126931501747664 hebbianRandom
945 0.04506200491096771 0.047358037846478906 hebbianRandom
946 0.679940174164271 -0.06015299915160793 hebbianRandom
947 0.6314332698501861 0.19621680999467978 hebbianRandom
948 1.2386566742549467 -0.6735792852125423 hebbianRandom
949 1.0005136573470308 -0.25776901719958284 hebbianRandom
950 1.4053646551985524 0.48632328150434223 hebbianRandom
951 0.8469882732072279 -0.47601899269728404 hebbianRandom
952 0.8474456153970253 -0.5107017034241106 hebbianRandom
953 0.6421670504514675 0.6832699564962056 hebbianRandom
954 0.4838394094926701 0.16041607891089427 hebbianRandom
955 0.8985097090068676 0.26955347819496384 hebbianRandom
956 0.44480370633663174 -0.20831160417272376 hebbianRandom
957 -0.2619603613450217 -0.7922923867108134 hebbianRandom
958 -1.2468701050440547 -0.1516053314316375 hebbianRandom
959 -0.19568910160540048 -0.39870824605800176 hebbianRandom
0 1.8362632319732954 -0.10022012422715046 neuronRandom
1 0.6680879522606658 -0.2802060640445049 neuronRandom
2 1.1263340076330917 0.4569245171186811 neuronRandom
3 0.9694424291293603 -0.10319362282727604 neuronRandom
4 1.1143254990193898 0.35000902884870305 neuronRandom
5 1.6772558195392602 0.1005422782045942 neuronRandom
6 -0.47841232340926126 -0.36579695840013704 neuronRandom
7 0.1719399176161923 -0.2912183900897933 neuronRandom
8 -0.30679354431481043 -0.4073359314418085 neuronRandom
9 0.4095771629317347 1.1458062424377322 neuronRandom
10 0.9286794978637132 -0.6222321485203662 neuronRandom
11 1.7322177235767982 -0.24869839344344352 neuronRandom
12 1.4564018199911475 -0.03780462447612857 neuronRandom
13 1.4255231926024527 -0.024516040787997857 neuronRandom
14 1.5550437866687832 0.12377252358168729 neuronRandom
15 1.3525483327693768 -0.3799115742401921 neuronRandom
16 1.4731230934623791 0.08850546558552962 neuronRandom
17 1.7254281614172806 0.22390183803483527 neuronRandom
18 1.5174031189864428 0.28141701225292615 neuronRandom
19 1.609892867991562 -0.11947342406779612 neuronRandom
20 1.6197490126289 -0.282419910893747 neuronRandom
21 1.3778789981563946 -0.5586046890240294 neuronRandom
22 0.9778151515798778 -0.2656252682729452 neuronRandom
23 -0.023798947516152844 0.10893394484557012 neuronRandom
24 1.6392951396895297 -0.32805304569876315 neuronRandom
25 -0.609417036136039 0.4974241074633033 neuronRandom
26 -1.4769196325059888 0.07069523750603326 neuronRandom
27 -0.6240193132908546 0.5806475053862235 neuronRandom
28 0.727835200995509 -0.8342778021250817 neuronRandom
29 -0.9874191178702716 0.2438924068886914 neuronRandom
30 0.3093453283250626 -0.03783554738790802 neuronRandom
31 -1.014651600564774 1.5183861182648417 neuronRandom
32 1.5238755845047283 -0.16762571421774464 neuronRandom
33 1.4602943077969475 0.37229789843622596 neuronRandom
34 1.3238378881953021 -0.07652100365939342 neuronRandom
35 1.5658601548899456 -0.03645288093869207 neuronRandom
36 1.5570866510540688 -0.1636803036244055 neuronRandom
37 1.6075907492547512 0.06628699217582115 neuronRandom
38 1.327189418346634 -0.22232669968682972 neuronRandom
39 1.5139256081045434 0.0606317696577299 neuronRandom
40 1.4371329211012223 -0.08447070896200667 neuronRandom
41 1.1874816409519564 -0.1607370106292645 neuronRandom
42 1.5751405229686248 -0.1403766956556794 neuronRandom
43 1.3802126064668598 0.032999517436634984 neuronRandom
44 1.4171706901205015 -0.08226957467255047 neuronRandom
45 1.5646787985681057 -0.18728609785922506 neuronRandom
46 1.9794121335530304 -0.5278675902125216 neuronRandom
47 0.48200814890762333 0.4505824954250011 neuronRandom
48 1.521923976723154 -0.02002901978901708 neuronRandom
49 0.5235123086718635 0.025175799980841896 neuronRandom
50 0.9533933706363029 -0.5384366961724086 neuronRandom
51 1.1780600280929574 0.012559128810772938 neuronRandom
52 1.364927132948359 -0.04223022016203875 neuronRandom
53 1.1757260267190148 0.1703694595737137 neuronRandom
54 1.464321857688082 -0.1278424013255648 neuronRandom
55 1.431308621599844 -0.3780681379016894 neuronRandom
56 1.3383041484119835 0.1661455924111673 neuronRandom
57 1.3625929501550522 -0.2321327610275552 neuronRandom
58 1.3908977947550807 -0.21945681217167692 neuronRandom
59 1.406931546011045 -0.027286205603915117 neuronRandom
60 1.4724454615988098 0.10743001029538328 neuronRandom
61 1.36026967598915 -0.15660256023503066 neuronRandom
62 1.2106723201683132 -0.1034336460359703 neuronRandom
63 1.3900930683280917 -0.28715656238793463 neuronRandom
64 1.5844740364346128 -0.12591889716446733 neuronRandom
65 2.050442654488685 -0.043249529334139135 neuronRandom
66 1.565484401474242 -0.06664709506804957 neuronRandom
67 1.6308333557756465 -0.037758407993348654 neuronRandom
68 1.6522373826438472 -0.11528849991002618 neuronRandom
69 1.5585816932765477 -0.08399772315859674 neuronRandom
70 1.6416399111240816 -0.4503924692185325 neuronRandom
71 1.5156126240830847 -0.05368856138719833 neuronRandom
72 0.860769703513193 -0.3069062995016238 neuronRandom
73 0.35375424776746356 0.1188237056054402 neuronRandom
74 -0.03628470176139052 0.3061333784104405 neuronRandom
75 -0.5032964768906537 0.2329079843573641 neuronRandom
76 -1.2310413947795638 0.06798661877393838 neuronRandom
77 0.44037360185418795 0.9526172762478057 neuronRandom
78 1.0991627984406707 -0.9448959760961142 neuronRandom
79 -0.5439193005260106 -0.20103748173181876 neuronRandom
80 1.6362676696580032 0.04411469800864021 neuronRandom
81 1.364422676171634 -0.3898594453039378 neuronRandom
82 1.2418249491755102 0.32244849808176285 neuronRandom
83 1.0343561764611369 -0.11266185934121901 neuronRandom
84 1.3564923156969277 -0.17826618173827474 neuronRandom
85 1.2519386266556631 -0.1631828994586084 neuronRandom
86 1.5218942428936533 -0.2491664914067805 neuronRandom
87 1.2785941810094685 -0.18105175250151007 neuronRandom
88 0.5192656799636898 0.04790804900318833 neuronRandom
89 -0.5799395857354679 0.2706787334935595 neuronRandom
90 0.07925690827573625 1.0677839567637997 neuronRandom
91 1.256360480002281 -0.15575026067681097 neuronRandom
92 1.4192095696245015 -0.39273747467946224 neuronRandom
93 1.275671987877142 -0.1508648386577855 neuronRandom
94 1.0718371573903298 -0.09203289015399098 neuronRandom
95 1.575527629505978 0.04769050865703299 neuronRandom
96 1.2961583030772954 0.1472862467222127 neuronRandom
97 1.3914316084746237 -0.04361958514949464 neuronRandom
98 1.505770347541222 -0.08443084966818654 neuronRandom
99 1.5370381951909278 -0.08271847241146878 neuronRandom
100 1.1554499913253051 -0.019287202612502663 neuronRandom
101 1.5511803360339438 -0.01817379661020286 neuronRandom
102 1.4769641204990775 0.027978264190268352 neuronRandom
103 1.348292865660862 -0.1517876454826481 neuronRandom
104 1.5457200724625637 -0.11847502203429205 neuronRandom
105 1.4853106541377 0.3320062729054227 neuronRandom
106 0.9884058631249343 -0.29354016883668016 neuronRandom
107 0.44380491778414977 -0.9358426893414538 neuronRandom
108 0.8950505838161603 0.9156434237985694 neuronRandom
109 0.4191231877943309 0.7948907007812855 neuronRandom
110 0.13641433507524353 -0.8055512488446696 neuronRandom
111 -0.3611352032645691 0.2660614993140021 neuronRandom
112 1.2784260963306426 -0.2171577553733224 neuronRandom
113 1.9820929219333359 -0.12182406020951442 neuronRandom
114 1.3802759579876147 0.08991935038906833 neuronRandom
115 1.274914128713479 0.02574089697534006 neuronRandom
116 1.4064231142876527 0.0353343984770554 neuronRandom
117 1.3886094372943418 0.023672420336068044 neuronRandom
118 1.3624631659311537 -0.16435101765744592 neuronRandom
119 1.1950515800028725 -0.17232460049169138 neuronRandom
120 1.6835152720840862 0.049747205636517945 neuronRandom
121 1.1986151205769149 -0.06155216889455339 neuronRandom
122 1.6355008921590348 -0.006542700647904088 neuronRandom
123 1.3685235755550276 -0.020654422613634645 neuronRandom
124 1.2491213057445345 -0.20917690496856572 neuronRandom
125 1.3922739009866067 0.11619939196151412 neuronRandom
126 1.24319538676952 -0.011637817370739552 neuronRandom
127 1.5138665498556443 0.01141247138379875 neuronRandom
128 1.4940708007607217 -0.2851696183198924 neuronRandom
129 0.6415335913778264 -0.08227218407963578 neuronRandom
130 0.03049368847025287 0.1473076905996951 neuronRandom
131 1.5194733218197614 0.08756074902589811 neuronRandom
132 1.3877169090462251 0.4021462439551765 neuronRandom
133 1.459933126760749 -0.025165986633621174 neuronRandom
134 0.4494445692786221 -0.5248969865760956 neuronRandom
135 -0.8243479230347167 1.3658963382003708 neuronRandom
136 1.4970258395812324 0.19746350862861997 neuronRandom
137 1.5801917772822869 -0.17224049963578864 neuronRandom
138 1.5595921737292144 -0.05338369651390434 neuronRandom
139 1.536355669520812 -0.15232425480963693 neuronRandom
140 1.6030619500150571 -0.15128795690808988 neuronRandom
141 1.3314349889247883 0.06593423476635366 neuronRandom
142 1.625367921943754 0.05691863156603539 neuronRandom
143 1.4701443717804967 -0.05856466840753785 neuronRandom
144 1.5101395499015138 -0.23273261084661892 neuronRandom
145 1.0578329129550064 -0.10127698142671883 neuronRandom
146 1.5205129379159987 -0.1463158943241934 neuronRandom
147 1.699943146864859 -0.12240356344289044 neuronRandom
148 1.2429920761868525 -0.13980761902516944 neuronRandom
149 1.2623430992895301 -0.3937042263955015 neuronRandom
150 -0.14919222397663512 -0.5749428688514236 neuronRandom
151 1.03096259648324 -0.06511840397915564 neuronRandom
152 -0.8322524425356792 0.2062181067918957 neuronRandom
153 -0.04480713101608269 0.4758444242333833 neuronRandom
154 -1.3782962961407919 -0.3152831168552518 neuronRandom
155 -0.3047287303831731 -0.02425178034630272 neuronRandom
156 1.317285338393149 -1.059114529854312 neuronRandom
157 1.9221154169846264 -0.9399550388304241 neuronRandom
158 1.8260371227870886 -0.27743492374486417 neuronRandom
159 1.516702859929994 -0.182718826155556 neuronRandom
160 0.9922660103622627 -0.05717869374811417 neuronRandom
161 1.0216496670821766 -0.31866017613744374 neuronRandom
162 1.2218820767882275 -0.4594205782999755 neuronRandom
163 0.9920632642139939 -0.16357826584060228 neuronRandom
164 1.031101133139839 -0.032096328773079705 neuronRandom
165 0.541913817784754 0.04189806118999055 neuronRandom
166 0.8059705973468861 -0.4868809512536062 neuronRandom
167 0.8251978786071383 -0.4789480486869008 neuronRandom
168 1.0897608697056815 -0.5891593216095031 neuronRandom
169 0.5043963655741623 -0.1516040800168183 neuronRandom
170 0.6959043104962737 -0.47911174637541154 neuronRandom
171 1.045782033913791 -0.8622560451523255 neuronRandom
172 -0.42684847437612233 0.2458963883742919 neuronRandom
173 1.1925374228995445 -0.38687222705260893 neuronRandom
174 1.4004185179401805 -0.581679025252666 neuronRandom
175 1.3423757880887797 -1.2179170424390957 neuronRandom
176 -0.7082754795365175 0.5819966428386415 neuronRandom
177 -0.8482449682866067 0.11870556536592583 neuronRandom
178 -0.01945298224719567 0.5385995721753882 neuronRandom
179 -0.1161675770109853 0.6034262183104897 neuronRandom
180 -0.08715042953523774 0.7439085097612694 neuronRandom
181 -1.3922703116986734 0.034451861251461345 neuronRandom
182 0.06946424958946497 0.4504860033585254 neuronRandom
183 -0.17992040005784188 0.9372580810828494 neuronRandom
184 -0.9448615894950565 0.04708968695937231 neuronRandom
185 0.12112573271207895 -0.7327473958409892 neuronRandom
186 0.31888346446333043 0.9414920130499169 neuronRandom
187 0.043742636464019345 2.126532853433778 neuronRandom
188 -0.337819498792873 1.64640827618781 neuronRandom
189 -1.1914612863952834 0.05945894870323783 neuronRandom
190 -1.5638864603672924 -0.16930029222505502 neuronRandom
191 0.022621745290894352 0.8549012485754561 neuronRandom
192 0.10098515028688353 0.5815618407960761 neuronRandom
193 0.3149675902892732 2.6063531449203565 neuronRandom
194 0.6501878076885033 3.0905716350284598 neuronRandom
195 -0.09804610481860826 4.144844425204301 neuronRandom
196 5.229082922923509 -2.0682122123180493 neuronRandom
197 0.5730920268629185 -0.06972337585090556 neuronRandom
198 -0.2375290583025019 -1.8738898060501834 neuronRandom
199 0.4883818036846547 -1.2937029114879135 neuronRandom
200 0.5522964971069528 0.5754817411853519 neuronRandom
201 -1.0664388187140839 -2.9679659800349776 neuronRandom
202 0.7893178293025227 0.8889273441028855 neuronRandom
203 2.742379259414749 3.166361019425374 neuronRandom
204 1.6274446464190209 -3.3258422395708807 neuronRandom
205 -1.758036787763492 3.519239694938653 neuronRandom
206 0.7511639208859064 -0.6582111960291178 neuronRandom
207 -0.11917930345838712 1.1899878630072012 neuronRandom
208 -1.3003982207880476 1.057976144462249 neuronRandom
209 -1.9312561528259309 0.6084230264189987 neuronRandom
210 0.6866835972301296 0.2771061265640785 neuronRandom
211 -0.5405044803483182 0.25978183044075875 neuronRandom
212 2.978945937029477 0.7178076375255275 neuronRandom
213 -1.5227355989052263 -0.6754655815266728 neuronRandom
214 -2.1604770761153063 0.5678053578285658 neuronRandom
215 -3.123097137670847 1.0006209031265418 neuronRandom
216 0.20618565838824665 -0.37278507848137926 neuronRandom
217 0.5980691729952332 2.1756282077771982 neuronRandom
218 1.4272692640145428 -1.764188501302697 neuronRandom
219 0.9536064954951499 0.562314667184808 neuronRandom
220 -0.36981251008362964 0.49781721236658916 neuronRandom
221 -1.6472467304241587 0.39080094240137464 neuronRandom
222 -1.8471159395581327 1.079644280927805 neuronRandom
223 -0.6209600844238612 -0.27722310298025066 neuronRandom
224 -0.967808039345347 0.57003287112613 neuronRandom
225 -0.5103896578383877 0.5342893824603098 neuronRandom
226 -0.5689413333776335 0.4587312222545087 neuronRandom
227 -0.22924672875977042 0.31851842356566645 neuronRandom
228 0.16335100513736192 0.23565686255354312 neuronRandom
229 -0.1153187321277547 0.5357117306100244 neuronRandom
230 -0.230932785232273 0.6168711823655739 neuronRandom
231 0.029249659559256253 0.45365861240094874 neuronRandom
232 0.10164705875978988 -0.2675345741094279 neuronRandom
233 -0.1877053470271651 -0.28378957286247497 neuronRandom
234 -1.1587567487239898 0.7505418103653396 neuronRandom
235 -2.319522752051725 0.7353879652768138 neuronRandom
236 -0.5958736895441444 1.0942483905652596 neuronRandom
237 -0.5079270897886152 -0.9379929489521441 neuronRandom
238 -0.36261731272875125 -0.05885662097303856 neuronRandom
239 -0.3415132058174697 0.15210926160072297 neuronRandom
240 0.12001897097174065 -0.1537399324039119 neuronRandom
241 0.031796216803294836 -0.07013520635620271 neuronRandom
242 0.8656440411701495 -0.7590024901404382 neuronRandom
243 1.534496660171631 1.5352489970481051 neuronRandom
244 -0.4847845053907389 -0.22975160951303153 neuronRandom
245 0.11855117730723633 -0.10997609952263739 neuronRandom
246 -1.3898200419692757 0.870911379202726 neuronRandom
247 -0.3357099176177009 1.833172945069493 neuronRandom
248 0.6105367955268833 1.562406846824632 neuronRandom
249 -0.6961077386743852 0.45066235627147333 neuronRandom
250 -1.9343132310097666 0.11329607201342567 neuronRandom
251 1.6942018228820277 0.0571399898734963 neuronRandom
252 1.1353172761356627 -1.3246577058426496 neuronRandom
253 -0.7862691299770311 -0.6331914410927053 neuronRandom
254 0.03430414888893584 0.8509179904206904 neuronRandom
255 -0.3778917246361203 2.6829458710839686 neuronRandom
256 -0.35759197094768946 0.11684445971934995 neuronRandom
257 -0.3286527090255587 0.4345330963087285 neuronRandom
258 -0.03982236629014234 0.08171648835981314 neuronRandom
259 -1.1450124148348284 -0.044664396302088065 neuronRandom
260 -0.5981636649880012 0.3824212572888842 neuronRandom
261 -0.2498615676976616 -0.25293926314526316 neuronRandom
262 1.0888213110376328 1.398858410967428 neuronRandom
263 -0.16978661846317644 -0.5329134736388067 neuronRandom
264 -0.18027119138244868 0.6768928169550271 neuronRandom
265 -1.0253078529245703 0.20827803607217663 neuronRandom
266 0.007688498461123755 1.7275530752000192 neuronRandom
267 -0.3738209478397075 0.22332718915357078 neuronRandom
268 1.7221424086488117 0.5768880034555894 neuronRandom
269 2.2702926233535514 -0.01813282390668561 neuronRandom
270 -0.37840958056789675 -0.02900583727633967 neuronRandom
271 -0.4576666425844044 -0.41659182658292915 neuronRandom
272 1.3818190261274759 -0.35228790142950017 neuronRandom
273 1.4330488018678542 0.09093853257462554 neuronRandom
274 -0.27473680971126957 -0.07854200011269571 neuronRandom
275 -0.42680062247442657 1.510025579674255 neuronRandom
276 1.5356453843469886 -0.006668102933425793 neuronRandom
277 2.041056036344489 -0.48160701442411274 neuronRandom
278 1.7171549826227062 -1.0030646936406384 neuronRandom
279 2.4870325736053354 -0.22589050544595687 neuronRandom
280 2.226946606773956 -1.0011199038208614 neuronRandom
281 2.0410560357482073 -0.4816070157009093 neuronRandom
282 1.1611486383244374 -0.631218189240938 neuronRandom
283 1.8072646505599954 -0.2705542626600216 neuronRandom
284 0.41732868840509424 -0.20722341214815032 neuronRandom
285 0.49615845415807464 0.4408266246147154 neuronRandom
286 1.831184412132149 -0.22838260654605053 neuronRandom
287 1.7842913011771064 -0.35155759060198255 neuronRandom
288 -1.4776586711709163 -0.13739336067588503 neuronRandom
289 -0.8329995430704518 -3.260144832132693 neuronRandom
290 2.3160645084470275 3.4596921831382477 neuronRandom
291 -1.386866670015949 -3.4131810606372346 neuronRandom
292 -2.3910405581673753 6.268946557935602 neuronRandom
293 -2.5978670511921544 1.5789510563207243 neuronRandom
294 -0.15820351481270983 -1.1934644368428342 neuronRandom
295 -4.189496152651152 1.2686043745236675 neuronRandom
296 -1.8895812758529344 -0.21298676472329336 neuronRandom
297 1.6948690827447712 4.7692166384725905 neuronRandom
298 3.612902468911723 3.791471216057597 neuronRandom
299 -1.2542126918992476 3.174237984679997 neuronRandom
300 0.6923127646423446 4.366203260528063 neuronRandom
301 -0.7624562091853048 -4.413944396811746 neuronRandom
302 -2.0423503710599338 0.12569698973384288 neuronRandom
303 -0.2743019191479251 0.9084394621810664 neuronRandom
304 0.23553523447950955 -0.023101175782564844 neuronRandom
305 0.22202787527491255 1.5450866804913093 neuronRandom
306 -1.3661133274012658 -0.2683983539959052 neuronRandom
307 -1.0218850730584625 0.21475929980432243 neuronRandom
308 -4.688026061671956 1.168590811441148 neuronRandom
309 1.4928906170070633 3.1123559546523145 neuronRandom
310 -2.3935479500947046 0.8316729252278624 neuronRandom
311 0.27123824999159835 0.8490027236956813 neuronRandom
312 0.9598338291472693 0.41573195659515044 neuronRandom
313 0.9598338291472693 0.41573195659515044 neuronRandom
314 0.9598338291472693 0.41573195659515044 neuronRandom
315 0.9598338291472693 0.41573195659515044 neuronRandom
316 0.9598338291472693 0.41573195659515044 neuronRandom
317 0.9598338291472693 0.41573195659515044 neuronRandom
318 0.9598338291472693 0.41573195659515044 neuronRandom
319 0.9598338291472693 0.41573195659515044 neuronRandom
320 0.12071508552406356 -1.3214909139079782 neuronRandom
321 -3.7304297510262865 1.3986071768737955 neuronRandom
322 -1.4461012441732595 0.4006170941241632 neuronRandom
323 -1.2485082811863588 0.570366024184522 neuronRandom
324 -0.5623470012541565 0.15941918040072492 neuronRandom
325 -2.466526563429938 2.9413368532486484 neuronRandom
326 -3.5165687550708453 -2.9642981196934834 neuronRandom
327 -1.7158484035456207 -0.03151996022634565 neuronRandom
328 -1.7541403586964601 0.07126986849855323 neuronRandom
329 -1.5858204920405718 0.02379625457782188 neuronRandom
330 1.1565401017285788 0.4474982843206797 neuronRandom
331 0.6306511836439739 -0.5935890666780912 neuronRandom
332 -0.7008538705289357 -0.3124857779956535 neuronRandom
333 -1.1475912031399722 -0.22114692186260237 neuronRandom
334 -1.441830612795063 -1.3594227301057547 neuronRandom
335 -1.4256174187341188 -2.5130379521489794 neuronRandom
336 -2.802889439456856 -1.1198651143834846 neuronRandom
337 1.7890983481738465 0.07530124972123978 neuronRandom
338 1.744359159038879 -0.01066065158034338 neuronRandom
339 1.7443583629083168 -0.010671472995284122 neuronRandom
340 1.8231294937208695 0.05267325427280281 neuronRandom
341 1.820743177713614 -0.10651748059098617 neuronRandom
342 1.6625057482272831 -0.24085817733786083 neuronRandom
343 1.8888959900434728 0.18632619091182503 neuronRandom
344 1.744359159038879 -0.01066065158034338 neuronRandom
345 1.7443574104736683 -0.010665372221901255 neuronRandom
346 1.7443455467255575 -0.010648647227278015 neuronRandom
347 1.6893876470114635 -0.0814817587277086 neuronRandom
348 1.6337910135113785 -0.08137353529735128 neuronRandom
349 1.7444126704141214 -0.010388542321159674 neuronRandom
350 1.7443589031167468 -0.010660563457488482 neuronRandom
351 1.7549333195372856 -0.12537415694308757 neuronRandom
352 0.4783700534634805 -1.1079437044262448 neuronRandom
353 -0.17003722379244518 -0.512262863345699 neuronRandom
354 -0.5389630841215735 -0.37146875795590995 neuronRandom
355 -0.4393000728295435 0.8654524945621992 neuronRandom
356 -0.7830055647707127 0.6763700283720543 neuronRandom
357 0.0760719105962614 0.9120780536582312 neuronRandom
358 -0.07728946168380718 -0.6383261473183361 neuronRandom
359 -0.404905551099481 -0.37962946766667816 neuronRandom
360 -0.6262940892118812 -0.17471482785232711 neuronRandom
361 1.1856224315920345 0.4025500128365064 neuronRandom
362 0.9599252405635518 0.0023390937849517893 neuronRandom
363 0.35801866889998574 -0.6455703809316302 neuronRandom
364 0.5954946332461368 -0.12223132232646088 neuronRandom
365 0.2003524810252849 -0.79508716685145 neuronRandom
366 -0.37197967984042335 -0.64147955157123 neuronRandom
367 -0.39575386155140646 -0.225145407062832 neuronRandom
368 -2.5928903066593856 0.43571518994262887 neuronRandom
369 3.2582523709147173 0.12929864645617686 neuronRandom
370 2.2674716621780355 -0.8367013076027336 neuronRandom
371 1.8488483607229889 -0.018482501569247484 neuronRandom
372 1.8488483607229889 -0.018482501569247484 neuronRandom
373 1.8488483607229889 -0.018482501569247484 neuronRandom
374 1.848848466968388 -0.01848237529175469 neuronRandom
375 1.8488482835396343 -0.018482781104966668 neuronRandom
376 1.8477767253463264 -0.06721050079610004 neuronRandom
377 1.8488483594822485 -0.018482505114890264 neuronRandom
378 1.8355635166985298 -0.10093203573206312 neuronRandom
379 1.7938423323138724 -0.0553466217530218 neuronRandom
380 1.6157272571093955 -0.014070971576949717 neuronRandom
381 1.6403001546059799 0.23537738653995469 neuronRandom
382 1.929962102008636 0.24896113359902053 neuronRandom
383 1.967863698386386 -0.1598324238831919 neuronRandom
384 0.045889615316149567 -0.30609760149416293 neuronRandom
385 -0.2976062943618625 -0.154444894155488 neuronRandom
386 -1.5756367314816018 -0.11823343093920248 neuronRandom
387 -1.5302628471936697 0.6123703486936346 neuronRandom
388 -1.5302628471936697 0.6123703486936346 neuronRandom
389 -1.5302628471936697 0.6123703486936346 neuronRandom
390 -1.5302628471936697 0.6123703486936346 neuronRandom
391 -1.5300545515593647 0.7093544735389693 neuronRandom
392 -1.2215961947136622 0.5377679515046742 neuronRandom
393 0.8777820215165509 -0.27896105721615116 neuronRandom
394 1.3338638636874955 -0.2722739011546134 neuronRandom
395 1.0527600134737618 -0.27208301493911224 neuronRandom
396 0.5065068538921438 0.155467783700883 neuronRandom
397 -0.7813731453629569 0.735050107408339 neuronRandom
398 -1.173616124347583 0.5123193673827624 neuronRandom
399 -1.1084923724697249 0.6496387094023548 neuronRandom
400 1.7193717367451322 -0.2362213505212743 neuronRandom
401 1.8285078398819252 -1.7872027876408738 neuronRandom
402 1.266901178387381 -0.436344164597778 neuronRandom
403 1.6988566229306536 -0.3551450909311253 neuronRandom
404 1.9225414029181456 -0.06061992126810936 neuronRandom
405 2.106903303561819 -0.41265131812676226 neuronRandom
406 2.190029808250921 -0.203502861696956 neuronRandom
407 1.8474313880571451 -0.26130198838729696 neuronRandom
408 1.7709982127791772 -0.14966905644990014 neuronRandom
409 1.8485747247203796 -0.21013364154638672 neuronRandom
410 1.8962408250439713 -0.42985985137089755 neuronRandom
411 1.7596863318302807 -0.29392808144309396 neuronRandom
412 1.9848050539388877 -0.3505622984442489 neuronRandom
413 2.0534463585644067 -0.51920394515347 neuronRandom
414 1.9021109199698472 -0.5545779181667092 neuronRandom
415 1.711433435953972 -0.3341462950498331 neuronRandom
416 1.9940659057249852 0.44809872847514726 neuronRandom
417 1.7502565744166458 -0.16048148575080046 neuronRandom
418 1.6325601667511724 -1.1734207226583175 neuronRandom
419 1.6348701928136837 -0.6153535794857663 neuronRandom
420 1.5646101821203098 0.17123038245995112 neuronRandom
421 1.619979921049271 0.04530223672271511 neuronRandom
422 1.619979921049271 0.04530223672271511 neuronRandom
423 1.619979921049271 0.04530223672271511 neuronRandom
424 1.619979921049271 0.04530223672271511 neuronRandom
425 1.619979921049271 0.04530223672271511 neuronRandom
426 1.619979921049271 0.04530223672271511 neuronRandom
427 1.619979921049271 0.04530223672271511 neuronRandom
428 1.619979921049271 0.04530223672271511 neuronRandom
429 1.6199797549962989 0.045302325058674604 neuronRandom
430 1.619979921049271 0.04530223672271511 neuronRandom
431 1.619979921049271 0.04530223672271511 neuronRandom
432 0.6654496849671205 0.03379514622724489 neuronRandom
433 3.0649251132812587 -0.38168663520451934 neuronRandom
434 1.1422658055562183 1.3524403845751536 neuronRandom
435 0.5824164689973337 -0.2954551397883547 neuronRandom
436 -1.4870582624707336 1.2963547177321024 neuronRandom
437 0.35498088779187376 -0.83252619991667 neuronRandom
438 0.6264912572210299 -0.37963657246162735 neuronRandom
439 1.2163124328841728 0.6757615667512282 neuronRandom
440 0.7829730960509025 0.2912548341574277 neuronRandom
441 0.944320109620277 -0.8129461167832 neuronRandom
442 0.3288061846748256 0.052814663973206215 neuronRandom
443 0.22262707435025517 0.3258286543258756 neuronRandom
444 -0.31439848879574134 -1.1375046966370037 neuronRandom
445 1.201999544806923 -1.9562506036800158 neuronRandom
446 0.4329022838845967 -0.6086339567844206 neuronRandom
447 0.4329022838845967 -0.6086339567844206 neuronRandom
448 0.9119408741896436 -0.2853915842100237 neuronRandom
449 0.9289544876321665 0.5825340719832229 neuronRandom
450 -0.14491358835289841 0.04964451779058964 neuronRandom
451 0.39606360283819864 0.24035352425106646 neuronRandom
452 1.5636999155250155 -0.5744043115482732 neuronRandom
453 1.5636999155250155 -0.5744043115482732 neuronRandom
454 1.5183125138046205 -0.5654546458145817 neuronRandom
455 1.4952334046582791 -0.603147689129089 neuronRandom
456 1.5540675445945689 -0.4807439912795296 neuronRandom
457 1.6098810513845645 -0.5922226464487695 neuronRandom
458 1.4300591331354524 -0.7291063167530822 neuronRandom
459 1.6859102357719724 -0.5674498623182267 neuronRandom
460 1.5413009078974567 -0.4951526162787562 neuronRandom
461 1.2345547252675237 -0.5395207656543014 neuronRandom
462 1.315509991831329 -0.4617404746793804 neuronRandom
463 1.426530651937171 -0.5241808449225835 neuronRandom
464 -1.1555850560878076 0.585170856551142 neuronRandom
465 0.23250190212139274 0.02653189826540866 neuronRandom
466 -1.251707872279107 0.18018293989739959 neuronRandom
467 -0.3577726156173287 0.28272410617502947 neuronRandom
468 0.7396499139514643 1.4364320565296154 neuronRandom
469 -0.8405940375664807 -0.21991341354155816 neuronRandom
470 0.42149900503993515 -1.4259908353357271 neuronRandom
471 -1.460690092620991 -0.4939870562279596 neuronRandom
472 -1.3297341289580233 -0.05873514051586607 neuronRandom
473 0.29994028355362945 1.2952744874236948 neuronRandom
474 -0.35077215648319565 0.5265760093524644 neuronRandom
475 -2.7343096588524776 0.5703728269027696 neuronRandom
476 -0.5832910128870139 0.47154776006846727 neuronRandom
477 0.24030042598367132 -0.19737946509247536 neuronRandom
478 -1.0753445063373381 0.19870698721786018 neuronRandom
479 -1.2619427831784866 1.2364306268471774 neuronRandom
480 0.4341604100995177 0.5780197888654047 neuronRandom
481 1.1030719462534888 0.07168477498322337 neuronRandom
482 0.9438883525188194 -0.20440763075851817 neuronRandom
483 1.1291786108059791 0.2319819420102189 neuronRandom
484 0.9089715792311749 0.17340154394617555 neuronRandom
485 0.6845348516791657 0.5317265311533343 neuronRandom
486 1.1281150520211733 -0.1154777344344208 neuronRandom
487 0.9056032203251255 0.1805086820748083 neuronRandom
488 0.9934979548230941 0.05796739795959103 neuronRandom
489 0.5881956162941487 -0.020040608141913205 neuronRandom
490 1.0631226459079364 -0.3492933723295182 neuronRandom
491 1.4556398840647977 0.4880650516390693 neuronRandom
492 -0.004371188391263481 0.2414707636794204 neuronRandom
493 1.067587452841531 -0.9310962226888981 neuronRandom
494 0.48979050496470694 -0.46988191589218165 neuronRandom
495 0.4966654606612321 1.1964121415084055 neuronRandom
496 0.895037435419261 -0.20412714373120566 neuronRandom
497 1.0597873230156571 -0.09502466610661371 neuronRandom
498 1.074129835552898 -0.7055723884255828 neuronRandom
499 1.588132632792367 -0.06447588075786236 neuronRandom
500 1.3997146019975921 0.4748343746423186 neuronRandom
501 1.15925128742779 -0.12040324196786771 neuronRandom
502 1.5863009210485226 -0.47726243922324224 neuronRandom
503 0.7663695852368582 -0.5607284762688269 neuronRandom
504 0.8087785786300768 0.26537510382308427 neuronRandom
505 2.3197671728178264 1.8579260348794742 neuronRandom
506 1.1869592583200654 1.8795295313592548 neuronRandom
507 1.6416399061516036 -0.33232966067390346 neuronRandom
508 0.906154520516575 -0.04037833673189608 neuronRandom
509 1.2787375084746784 0.02548811898163181 neuronRandom
510 1.8518236593591595 0.030078427532257417 neuronRandom
511 0.5434267512711083 0.3704465065526332 neuronRandom
512 0.3046331014181982 0.7773095029519594 neuronRandom
513 0.08673391377590446 0.04129390825594776 neuronRandom
514 1.3171356718907712 -0.46682748390592466 neuronRandom
515 -0.18521335448740456 0.021660464208853987 neuronRandom
516 0.6992987629455356 0.21739601425326985 neuronRandom
517 0.5822243933470356 -0.059359057640660885 neuronRandom
518 0.29027576646737957 0.38978613815166596 neuronRandom
519 1.0054188303347271 0.0941061948756541 neuronRandom
520 1.060089216455674 -0.14311838359542012 neuronRandom
521 0.4834389818102559 0.13225064655704305 neuronRandom
522 0.3397361699329814 0.10075128556028064 neuronRandom
523 0.35218941543674515 0.1800094838949028 neuronRandom
524 0.4019765648526504 0.20062572339566914 neuronRandom
525 0.11082185408701888 0.18149826870182104 neuronRandom
526 0.2970300824019986 -0.30910444762431505 neuronRandom
527 0.5282168020132259 0.6602226969784969 neuronRandom
528 1.1253181959315564 -0.8532836577742732 neuronRandom
529 0.4382037499126848 -1.0874104148948827 neuronRandom
530 2.1893898413842963 0.04475240159706321 neuronRandom
531 1.0424688895414322 -0.16258405972613738 neuronRandom
532 1.9441183348586062 -0.008696808387273816 neuronRandom
533 -0.321428447114561 -1.1693503003625398 neuronRandom
534 1.3618461714884569 -1.2811773395787258 neuronRandom
535 1.2497215744377737 1.713619844013948 neuronRandom
536 0.9339799775269452 -0.10088925409450678 neuronRandom
537 0.4338634615033351 -0.09732554078449601 neuronRandom
538 1.6413174160278174 0.1211288178136222 neuronRandom
539 2.2381163622879643 -1.158864378144307 neuronRandom
540 1.9414893584654977 -2.3620030403187373 neuronRandom
541 1.1372484579188713 -0.6701398417251659 neuronRandom
542 0.7149916176261224 1.0342875831750342 neuronRandom
543 1.9494405284726075 -0.9866017386373813 neuronRandom
544 1.0334484425641295 -0.23207133197720048 neuronRandom
545 1.2537561932402543 -0.16608064203837286 neuronRandom
546 1.4922196122206899 0.05986804090248855 neuronRandom
547 -1.0957201369610094 -0.04387719083416306 neuronRandom
548 0.4446206763027047 1.4833456810062768 neuronRandom
549 -0.41092436089731305 0.3125072514534356 neuronRandom
550 1.5254947014985423 -0.5195616349061551 neuronRandom
551 0.6623158091865899 -1.3701571639689056 neuronRandom
552 0.5782265873917919 -0.7355723981967279 neuronRandom
553 -0.18875427077349965 0.17639565194357185 neuronRandom
554 0.1725730520131342 2.181683764051198 neuronRandom
555 2.786402694350976 -1.6835134109806411 neuronRandom
556 -0.2718828105357269 0.1584465197691337 neuronRandom
557 2.1288235165540916 -1.9747052337839646 neuronRandom
558 0.6319619379357041 -0.1124701160464806 neuronRandom
559 1.2122361321272253 -1.1435602160940663 neuronRandom
560 0.2721958690382011 -0.2523481615243384 neuronRandom
561 1.2405317392141149 -0.3218004671837331 neuronRandom
562 0.7433006566607074 -0.03520585162586522 neuronRandom
563 0.7688252808593893 0.2667318160761385 neuronRandom
564 1.8724317965442594 -0.5009932781968607 neuronRandom
565 1.882272520576177 0.6555819270161088 neuronRandom
566 1.2573684592504073 0.3695353624143684 neuronRandom
567 2.5246184946918357 1.092956990944241 neuronRandom
568 0.9259257326315253 1.246312595577553 neuronRandom
569 0.2422294237106169 0.8304556167313158 neuronRandom
570 1.2312790298429814 -0.4085756596208751 neuronRandom
571 0.8737339692279132 0.8044569626714517 neuronRandom
572 1.3584230837493514 0.4162299575388515 neuronRandom
573 1.489480848735442 0.14191236878125274 neuronRandom
574 1.5317128790195704 0.044267852558024914 neuronRandom
575 1.5317128790195704 0.044267852558024914 neuronRandom
576 1.2956200723131537 -0.24821766648195087 neuronRandom
577 0.4193158884086502 0.18740755286123487 neuronRandom
578 -0.5243816630830674 0.348634746369953 neuronRandom
579 -0.19504193881702922 -0.07944996131547474 neuronRandom
580 0.18409686508703196 -1.4699797540104138 neuronRandom
581 -0.2639503162152788 1.8561960028639726 neuronRandom
582 0.47503766720728596 0.428548438136617 neuronRandom
583 0.9635943157209529 0.4338935878788511 neuronRandom
584 1.9703454985506264 -0.19975474831223655 neuronRandom
585 0.4466292995275207 0.8146681082348698 neuronRandom
586 0.9747908518882654 0.360306912717607 neuronRandom
587 1.203598917766953 1.1785237773258328 neuronRandom
588 1.4913426518691903 0.6106354925918184 neuronRandom
589 -0.08170959360988557 -0.6399225947891534 neuronRandom
590 1.170842964153024 1.002021471954453 neuronRandom
591 0.29656165700857423 0.18785454963321851 neuronRandom
592 1.0050437589686456 -0.9367792332282793 neuronRandom
593 1.2608650009784503 0.10874252760296979 neuronRandom
594 0.6393019630560003 -0.07600755121885919 neuronRandom
595 -0.018614181036986796 0.2776855743393345 neuronRandom
596 0.13497328773826286 2.2320234149407803 neuronRandom
597 -1.079152610527792 0.9499486814556655 neuronRandom
598 0.6063859085217378 -1.0722615650219693 neuronRandom
599 1.0128698175116388 0.850141729624324 neuronRandom
600 1.7642041311975005 -0.44533072830328146 neuronRandom
601 1.6806744400845435 -0.6961926532399608 neuronRandom
602 1.1442016202993988 -0.6624347288351523 neuronRandom
603 1.8917032024703317 -0.0597351817812394 neuronRandom
604 0.8307814589674031 0.15662350444015802 neuronRandom
605 -0.5910099010660437 0.17169702842475806 neuronRandom
606 1.4464486735835616 0.9534793313807118 neuronRandom
607 2.5861596499482924 -0.6739580489638648 neuronRandom
608 1.200368884133653 0.1117082181005801 neuronRandom
609 0.4277167072992153 0.5420590999168168 neuronRandom
610 0.6693661236891292 -0.06348452026558891 neuronRandom
611 0.8387651165057541 0.41081238277862586 neuronRandom
612 0.9011224092492429 0.2527515433355072 neuronRandom
613 0.8409854949754226 0.5690089588933411 neuronRandom
614 0.8732000428995651 0.009147659069126566 neuronRandom
615 1.0262445657495245 0.0923716165074818 neuronRandom
616 0.7420075204411712 -0.2068914589138343 neuronRandom
617 0.25312869618510686 -0.006997780939248315 neuronRandom
618 1.032573344555111 -0.40402498240620915 neuronRandom
619 0.9996745119014255 0.7065724364540333 neuronRandom
620 0.42191519640575537 0.3679927933581519 neuronRandom
621 2.636081172231055 -1.004066321289185 neuronRandom
622 2.0801380177923625 -0.4312817935901742 neuronRandom
623 1.178269142562768 0.9646447480442969 neuronRandom
624 0.5218617252842256 -0.5234500614389168 neuronRandom
625 1.5832926417791426 -0.12123057070752556 neuronRandom
626 0.8126009035578688 -0.19154952571788636 neuronRandom
627 1.242591572476428 -0.4984404300221011 neuronRandom
628 0.550309052779247 -0.4263859769679806 neuronRandom
629 0.7633529772346841 0.4105704932387276 neuronRandom
630 0.015625621939110452 0.04287615616131926 neuronRandom
631 0.6630744821837241 -1.4070657628845895 neuronRandom
632 1.5000195670189074 -1.256844611070152 neuronRandom
633 0.4434933375906633 -1.0175726591006873 neuronRandom
634 0.7662541778869637 0.07620214481115291 neuronRandom
635 1.6823538474583393 -0.10652979961212021 neuronRandom
636 1.8865787929516427 -0.8023448797092173 neuronRandom
637 1.4508887982429455 -0.10080882134218631 neuronRandom
638 1.6823538474583393 -0.10652979961212021 neuronRandom
639 1.6823538474583393 -0.10652979961212021 neuronRandom
640 1.435030568400305 -0.18793738632433057 neuronRandom
641 1.3961001825070665 -0.24898252343450425 neuronRandom
642 1.3684513925931279 0.07091151110743141 neuronRandom
643 1.3961001825070665 -0.24898252343450425 neuronRandom
644 1.3837187694060107 -0.2334625809621851 neuronRandom
645 1.3654700684315788 -0.24679472367843522 neuronRandom
646 1.3984069302374404 -0.2594969247622745 neuronRandom
647 1.2867815434357117 -0.36649009380379305 neuronRandom
648 1.3733229697306601 -0.28531953357125484 neuronRandom
649 1.364374478624604 -0.22112900158911927 neuronRandom
650 1.3940089558710258 -0.13454264290016382 neuronRandom
651 1.3955754209433928 -0.2512037411365429 neuronRandom
652 1.4298936641016105 -0.2248794893048399 neuronRandom
653 1.3444540083052294 -0.26242124616634377 neuronRandom
654 1.3142744767311672 -0.027743556478544 neuronRandom
655 1.3937992550742613 -0.37407558222996357 neuronRandom
656 1.5273267414090232 -0.3250684243791956 neuronRandom
657 1.520649769424423 -0.37192934278077244 neuronRandom
658 1.520649769424423 -0.37192934278077244 neuronRandom
659 1.520649769424423 -0.37192934278077244 neuronRandom
660 1.520649769424423 -0.37192934278077244 neuronRandom
661 1.5180967747896976 -0.4299651682984361 neuronRandom
662 1.520649769424423 -0.37192934278077244 neuronRandom
663 1.5318359358924605 -0.35490626048864277 neuronRandom
664 1.5389055887606005 -0.3779844450867437 neuronRandom
665 1.499132040406322 -0.3872119730427576 neuronRandom
666 1.520649769424423 -0.37192934278077244 neuronRandom
667 1.5402490344214341 -0.2793366795582453 neuronRandom
668 1.5100854598559963 -0.34833640979748054 neuronRandom
669 1.5066086705376103 -0.2938188648833204 neuronRandom
670 1.520649769424423 -0.37192934278077244 neuronRandom
671 1.4868240483100257 -0.3694168954536999 neuronRandom
672 1.706209523408091 -0.12144154788338929 neuronRandom
673 1.6683667036099834 -0.20366367337607894 neuronRandom
674 1.6683667036099834 -0.20366367337607894 neuronRandom
675 1.6683667036099834 -0.20366367337607894 neuronRandom
676 1.6683667036099834 -0.20366367337607894 neuronRandom
677 1.6683667036099834 -0.20366367337607894 neuronRandom
678 1.6683667036099834 -0.20366367337607894 neuronRandom
679 1.6683667036099834 -0.20366367337607894 neuronRandom
680 1.6683667036099834 -0.20366367337607894 neuronRandom
681 1.6758542745381482 -0.17874799595325674 neuronRandom
682 1.6683667036099834 -0.20366367337607894 neuronRandom
683 1.6683448092299487 -0.23285974662087994 neuronRandom
684 1.6557812879923182 -0.18133485211177347 neuronRandom
685 1.6683667036099834 -0.20366367337607894 neuronRandom
686 1.6683667036099834 -0.20366367337607894 neuronRandom
687 1.6683667036099834 -0.20366367337607894 neuronRandom
688 1.4069096024616674 -0.266535833203692 neuronRandom
689 1.39411846822402 -0.3096324786945427 neuronRandom
690 1.39411846822402 -0.3096324786945427 neuronRandom
691 1.39411846822402 -0.3096324786945427 neuronRandom
692 1.39411846822402 -0.3096324786945427 neuronRandom
693 1.39411846822402 -0.3096324786945427 neuronRandom
694 1.39411846822402 -0.3096324786945427 neuronRandom
695 1.39411846822402 -0.3096324786945427 neuronRandom
696 1.361689633698255 -0.27270730253263 neuronRandom
697 1.3325823012801208 -0.27281771421491174 neuronRandom
698 1.3517863380265207 -0.10406807222923185 neuronRandom
699 1.4305181481012537 -0.34789315514400293 neuronRandom
700 1.3955489635913294 -0.3058452037699015 neuronRandom
701 1.39411846822402 -0.3096324786945427 neuronRandom
702 1.5007294803632982 -0.3636093217729805 neuronRandom
703 1.4802093738165676 -0.3131043186127022 neuronRandom
704 -0.3206890845781517 -0.39713512689750885 neuronRandom
705 -0.16717730638531347 -0.25141683864624503 neuronRandom
706 -0.4264131625043797 -0.27550606104903114 neuronRandom
707 -0.2517404737387489 -0.34197205495843724 neuronRandom
708 -0.1336412630517594 -0.35805353480495405 neuronRandom
709 -0.29899651719153475 -0.24966187859143826 neuronRandom
710 -0.25974991783136064 -0.25902537119706287 neuronRandom
711 -0.2517404737387489 -0.34197205495843724 neuronRandom
712 -0.11294034420209018 -0.2765755498322828 neuronRandom
713 -0.11477411002152155 -0.3521157082581551 neuronRandom
714 -0.2909706055117398 -0.371350045900593 neuronRandom
715 -0.19677836468860047 -0.14881368821407995 neuronRandom
716 -0.32667828931910403 -0.5317878528288482 neuronRandom
717 -0.2087062163155006 -0.20586781241714155 neuronRandom
718 -0.2781065967810385 -0.29074706308568554 neuronRandom
719 -0.336906160447678 -0.481335658147141 neuronRandom
720 1.5776331502406296 -0.3000659984564843 neuronRandom
721 1.566068765503438 -0.3547939916974447 neuronRandom
722 1.56606876691868 -0.35479399048829857 neuronRandom
723 1.273799666506218 -0.3447777057598157 neuronRandom
724 1.56606876691868 -0.35479399048829857 neuronRandom
725 1.5658599589741522 -0.35431329398294514 neuronRandom
726 1.6409813009346332 -0.3823938906137168 neuronRandom
727 1.5269572644906804 -0.38977115924977823 neuronRandom
728 1.546250575379735 -0.2908038074488932 neuronRandom
729 1.591444905192894 -0.4051528524640355 neuronRandom
730 1.56606876691868 -0.35479399048829857 neuronRandom
731 1.56606876691868 -0.35479399048829857 neuronRandom
732 1.6142983814555474 -0.4062330898701007 neuronRandom
733 1.4921253245491168 -0.25907461096036005 neuronRandom
734 1.5528873845965339 -0.34405483499425515 neuronRandom
735 1.602254148032811 -0.414867090272421 neuronRandom
736 1.5281790945728293 -0.3012368081925955 neuronRandom
737 1.519965247697754 -0.35123594806667086 neuronRandom
738 1.519965247697754 -0.35123594806667086 neuronRandom
739 1.519965247697754 -0.35123594806667086 neuronRandom
740 1.519965247697754 -0.35123594806667086 neuronRandom
741 1.541508850262033 -0.3342023910761904 neuronRandom
742 1.5172619405378405 -0.37497822546515347 neuronRandom
743 1.519965247697754 -0.35123594806667086 neuronRandom
744 1.519965247697754 -0.35123594806667086 neuronRandom
745 1.4962875988233226 -0.3447250059319979 neuronRandom
746 1.519965247697754 -0.35123594806667086 neuronRandom
747 1.519965247697754 -0.35123594806667086 neuronRandom
748 1.5258921441443292 -0.3811603676514279 neuronRandom
749 1.5047982084898592 -0.36475762383237154 neuronRandom
750 1.519965247697754 -0.35123594806667086 neuronRandom
751 1.519965247697754 -0.35123594806667086 neuronRandom
752 1.5304647608566853 -0.32375283735837895 neuronRandom
753 1.51529363006953 -0.38000765197162706 neuronRandom
754 1.51529363006953 -0.38000765197162706 neuronRandom
755 1.5070345471261146 -0.38708586514355087 neuronRandom
756 1.51529363006953 -0.38000765197162706 neuronRandom
757 1.5207673316681922 -0.4170263727897012 neuronRandom
758 1.5153192659324897 -0.3801059165291191 neuronRandom
759 1.51529363006953 -0.38000765197162706 neuronRandom
760 1.5335320684658023 -0.3172340031432633 neuronRandom
761 1.538842465773927 -0.3524536842418369 neuronRandom
762 1.51529363006953 -0.38000765197162706 neuronRandom
763 1.51529363006953 -0.38000765197162706 neuronRandom
764 1.472680448811548 -0.41688184616279145 neuronRandom
765 1.5695932682758056 -0.40721603629652586 neuronRandom
766 1.3908014471998629 -0.5290896377648807 neuronRandom
767 1.5375939601693067 -0.18448427145118515 neuronRandom
768 1.617211747476621 -0.187622714673599 neuronRandom
769 1.5858491524558767 -0.26192112525555966 neuronRandom
770 1.5858491524558767 -0.26192112525555966 neuronRandom
771 1.5858491524558767 -0.26192112525555966 neuronRandom
772 1.5858491524558767 -0.26192112525555966 neuronRandom
773 1.5858491524558767 -0.26192112525555966 neuronRandom
774 1.5858491524558767 -0.26192112525555966 neuronRandom
775 1.5858491524558767 -0.26192112525555966 neuronRandom
776 1.5858491524558767 -0.26192112525555966 neuronRandom
777 1.5858491524558767 -0.26192112525555966 neuronRandom
778 1.5858491524558767 -0.26192112525555966 neuronRandom
779 1.5858491524558767 -0.26192112525555966 neuronRandom
780 1.5858491524558767 -0.26192112525555966 neuronRandom
781 1.5858491524558767 -0.26192112525555966 neuronRandom
782 1.57807135239224 -0.25347981566034694 neuronRandom
783 1.7022215269780043 -0.30315738259184116 neuronRandom
784 1.3417660831148064 -0.16599098055032072 neuronRandom
785 1.317098106446996 -0.22324782845174249 neuronRandom
786 1.3016372785053545 -0.29427181890540016 neuronRandom
787 1.2978065867627084 -0.24718119081512255 neuronRandom
788 1.317098106446996 -0.22324782845174249 neuronRandom
789 1.2395101699514535 -0.21627242434761754 neuronRandom
790 1.2813441383976212 -0.07111091478223641 neuronRandom
791 1.2628576186597842 -0.19673320935915242 neuronRandom
792 1.1688049540223093 -0.0810948113374324 neuronRandom
793 1.2603126626395849 -0.28535770240938013 neuronRandom
794 1.222238377872696 -0.35749986253742816 neuronRandom
795 1.192428399466663 -0.16314281121935584 neuronRandom
796 1.317098106446996 -0.22324782845174249 neuronRandom
797 1.331161130062947 -0.15902531028043518 neuronRandom
798 1.317098106446996 -0.22324782845174249 neuronRandom
799 1.3298682465855365 -0.22893510689020033 neuronRandom
800 0.7276575619509503 -0.13754462675528004 neuronRandom
801 0.7428634436641092 -0.4067668115466631 neuronRandom
802 0.8843115860659762 -0.05013212368886735 neuronRandom
803 0.8616437675541007 -0.06560542756546549 neuronRandom
804 0.7009683907758825 -0.09663256998701009 neuronRandom
805 0.6111079224691751 -0.33594071640249346 neuronRandom
806 0.8914347601818825 -0.3444809530615298 neuronRandom
807 0.23224247005150733 -0.41424242787677856 neuronRandom
808 -0.220499997349202 -0.5856800988056559 neuronRandom
809 0.3053166177027777 -0.44926984173269624 neuronRandom
810 0.525346852589862 -0.4257251474236551 neuronRandom
811 0.6547397688673092 -0.31981436988598655 neuronRandom
812 0.9416414067603409 -0.4146862707458462 neuronRandom
813 0.958253421333874 -0.3513751908952561 neuronRandom
814 0.518187815695058 0.17984167443391882 neuronRandom
815 0.5492457138702665 0.18533208578251054 neuronRandom
816 0.4964936527124018 -0.3492118438241025 neuronRandom
817 0.06145186218800033 -0.23073490984630773 neuronRandom
818 0.9180163167142745 -0.16101371523329555 neuronRandom
819 0.4112396529424025 -0.5959823714232855 neuronRandom
820 0.639285122240059 -0.5736039513704607 neuronRandom
821 0.36446040844714944 0.04570922706322353 neuronRandom
822 0.9396367784478401 -0.27209611298417846 neuronRandom
823 0.47708770730559885 0.365636762399067 neuronRandom
824 1.1849443532362336 -0.37731049909070336 neuronRandom
825 0.8235926929592415 0.22174885714185769 neuronRandom
826 0.5417827850790023 -0.49966432581389947 neuronRandom
827 0.3398764017273365 -0.36936105973234445 neuronRandom
828 0.2872499192758139 -0.6810170161162911 neuronRandom
829 0.664928173122463 -0.3811055783083816 neuronRandom
830 0.608023284896192 -0.5193331475656886 neuronRandom
831 -0.13427685317050814 0.39036885925091397 neuronRandom
832 0.890819529363509 -0.610714400248168 neuronRandom
833 0.7585475411003075 -0.4289585119414338 neuronRandom
834 0.41630578276736935 -0.22125929789186868 neuronRandom
835 0.9076593081285241 -0.27312882309274167 neuronRandom
836 0.8951258668181816 -0.14220924664323767 neuronRandom
837 0.8244325790370001 0.07610068251533614 neuronRandom
838 0.8450491044025923 -0.12223445999427274 neuronRandom
839 0.7881347694872116 -0.46470630430940196 neuronRandom
840 0.6840276384462395 -0.3034973375726565 neuronRandom
841 0.7579927928230721 -0.47247974517576863 neuronRandom
842 0.6038594771047986 -0.19049700935155817 neuronRandom
843 0.883337227893201 -0.4460863125218283 neuronRandom
844 0.939340030895731 -0.1867850715026329 neuronRandom
845 1.0929267559461489 -0.6326419433561792 neuronRandom
846 0.9438331283738413 -0.5584839542459707 neuronRandom
847 0.4549983120371466 -0.4444610330204258 neuronRandom
848 0.9956722592368913 -0.5829582343655976 neuronRandom
849 1.6207082470742353 0.02439693351796115 neuronRandom
850 1.3424992903283663 -0.2275864798926591 neuronRandom
851 0.7768071844966673 -0.5186195648341202 neuronRandom
852 0.6633831040733396 -0.6748712739561912 neuronRandom
853 1.0295288188250642 -0.1272980387976559 neuronRandom
854 1.0131545175975627 -0.24961490432712966 neuronRandom
855 1.478286541842056 -0.5734929636504706 neuronRandom
856 0.669445419270863 -0.564018328302635 neuronRandom
857 1.009736663085455 0.22862695494021548 neuronRandom
858 0.9374606726025335 -0.4460784826338382 neuronRandom
859 0.9946179604975934 -0.44727931842397267 neuronRandom
860 1.197810026518142 -0.3127548459451185 neuronRandom
861 1.0806744414672402 -0.5063407780629277 neuronRandom
862 0.6025023097878189 -0.4166558408200324 neuronRandom
863 0.7242847924812333 -0.5749782683294437 neuronRandom
864 0.9919782324553017 -0.379501075225286 neuronRandom
865 0.784750032722831 -0.7013831214828473 neuronRandom
866 1.2113625598075817 -0.3083347147189442 neuronRandom
867 1.0851209571020235 -0.5113595198335624 neuronRandom
868 1.1633436273726219 -0.08971203830584785 neuronRandom
869 1.3678434735526017 -0.39804904892426496 neuronRandom
870 1.0168404871027443 0.05668141082980286 neuronRandom
871 0.7667086314207116 -0.5803852913781282 neuronRandom
872 0.7505157936973809 -0.41743933313432485 neuronRandom
873 0.8922735107189136 0.313243419842249 neuronRandom
874 1.0250712440067131 -0.18633075331045984 neuronRandom
875 0.7487892433167663 -0.3132022855622275 neuronRandom
876 0.31023680346614135 -0.43133064989902975 neuronRandom
877 0.9143701753204893 -0.4253126958431912 neuronRandom
878 0.6237164705669477 0.051829879250046916 neuronRandom
879 0.6029966279710789 -0.4426104497133556 neuronRandom
880 1.3326270401816327 -0.5659543898593151 neuronRandom
881 1.3658955613725496 -0.6972052122029412 neuronRandom
882 1.4083467803482157 0.0920206874247175 neuronRandom
883 1.2542489391485254 -0.31556417472710424 neuronRandom
884 0.8652738532816967 -0.099728225916192 neuronRandom
885 -1.5311590123008851 0.3833596159678448 neuronRandom
886 -1.6251637729841972 0.6136149061705909 neuronRandom
887 -1.4345111934447432 0.5708346470118804 neuronRandom
888 -1.1106651340669058 0.9523918741033968 neuronRandom
889 -0.7229987384495884 1.0169211905178206 neuronRandom
890 -1.503989718651677 0.02543345919587709 neuronRandom
891 -1.0637134538852504 0.7087912799881284 neuronRandom
892 0.24003535737322018 0.016458664490018184 neuronRandom
893 -0.9058674683610068 0.7240718275140032 neuronRandom
894 -1.7367730166929167 0.7467553304394017 neuronRandom
895 -1.3168088552181088 0.5609715721148094 neuronRandom
896 0.7558080163770385 -0.0732911023303412 neuronRandom
897 1.233919884663749 -0.9369709768332984 neuronRandom
898 0.7695535995375145 -0.20063517156391622 neuronRandom
899 0.8256655271830423 -0.49910411156310425 neuronRandom
900 0.838050190103745 -0.1721905697688074 neuronRandom
901 1.000887927569609 -0.14250211988829084 neuronRandom
902 0.6052666646281066 -0.6024640112843092 neuronRandom
903 0.48585658314927355 -0.42132245213834774 neuronRandom
904 0.8877626447431298 -0.45024027822495255 neuronRandom
905 1.1705614076275879 -0.4505688418036242 neuronRandom
906 0.832698459872571 -0.4585857740474492 neuronRandom
907 0.44987990540141226 -0.2559558173953139 neuronRandom
908 0.5680351628504683 -0.3572096396005171 neuronRandom
909 0.8687164960469542 -0.3925964217178135 neuronRandom
910 0.59038765078576 -0.08262832970438033 neuronRandom
911 0.5356602562858912 -0.3736638617779613 neuronRandom
912 0.9976525445839776 -0.5563910318624036 neuronRandom
913 0.8358516745438704 -0.49375401524826257 neuronRandom
914 0.9677244126087982 -0.10698405232063937 neuronRandom
915 0.972170591202339 -0.5203913089160015 neuronRandom
916 0.9778628175754002 -0.5712884323027416 neuronRandom
917 0.8145781534911594 -0.7630157519244618 neuronRandom
918 1.105960793432758 -0.21023342870467987 neuronRandom
919 0.8201965668650832 0.129700474545671 neuronRandom
920 0.7976565857829945 -0.5216081534426116 neuronRandom
921 1.208668626492532 -0.2864984478506058 neuronRandom
922 1.2778863404147256 -0.7068975270999044 neuronRandom
923 0.8250829646407855 -0.4717514549395851 neuronRandom
924 0.8773841253713767 -0.07603358651776156 neuronRandom
925 1.1785950197368231 -0.3368142264038381 neuronRandom
926 1.2485423125523603 -0.5705473256631589 neuronRandom
927 1.0122475754948745 -0.5781975194628345 neuronRandom
928 0.9595095453512485 -0.4221011626573317 neuronRandom
929 0.8271851208936611 0.1498404384061996 neuronRandom
930 0.6893568276929445 -0.6239231667185269 neuronRandom
931 0.6997503106769024 -0.19282401770805976 neuronRandom
932 1.3064140648393348 -1.0316590275963733 neuronRandom
933 0.9413950867919868 -0.5195240872863782 neuronRandom
934 0.8778557216991012 -0.5062907038492189 neuronRandom
935 0.9458233185091035 -0.5941997758336163 neuronRandom
936 0.8829667141522651 -0.1612654552802104 neuronRandom
937 1.0781765021109138 -0.35442827289378315 neuronRandom
938 1.0377143709397432 -0.19578655461510178 neuronRandom
939 1.087567996353461 -0.24488523267923729 neuronRandom
940 0.9008399131347278 -0.36148209227386924 neuronRandom
941 0.2945664022677775 -0.12126760497517693 neuronRandom
942 0.8343396867825031 -0.020228558218143098 neuronRandom
943 0.8237317176990108 -0.14614666006731514 neuronRandom
944 0.817070297949158 -0.2852746645926968 neuronRandom
945 1.0931585688363685 -0.5744317662118568 neuronRandom
946 1.2014296861199276 -0.506257538610186 neuronRandom
947 0.9594113755370358 -0.5775259068022991 neuronRandom
948 0.6113165028315729 -0.7410261984882868 neuronRandom
949 1.1032194583288557 -0.2929743109108473 neuronRandom
950 0.6229892150062282 -0.3526994660390663 neuronRandom
951 0.016709640046497345 0.03822903548980745 neuronRandom
952 1.2472529691246157 -0.3588860906202852 neuronRandom
953 0.8200316574827085 -0.5449609657494132 neuronRandom
954 0.4549863182461789 -0.7691850146089525 neuronRandom
955 1.003385880311479 -0.2967858696791038 neuronRandom
956 0.9933517690738677 -0.3223472388556076 neuronRandom
957 0.7193706400543429 -0.6664460074260591 neuronRandom
958 0.8020466612600662 -0.43582723585376043 neuronRandom
959 1.4514597114852041 -0.3284506352211657 neuronRandom


==> data/rq3/old/mpout.txt <==
i x y label
0 -2.0450700333804743 -0.018480957623505805 hebbian
1 -2.0426429154609718 0.12546287503045014 hebbian
2 -1.4628276109643668 0.18576635725010315 hebbian
3 -1.2587267444998251 -0.4037258411521735 hebbian
4 -1.2442448276542775 -0.34015282426788723 hebbian
5 -1.230341052976538 -0.22126112261607275 hebbian
6 -1.2688775160493202 0.3956743701461491 hebbian
7 -0.7802841438976734 1.1150091230336847 hebbian
8 0.18791471954583802 0.49970707766511496 hebbian
9 0.38125259886261 -0.4623133878713809 hebbian
10 0.17518878524293294 -1.44944085139778 hebbian
11 -0.38078190501933 0.802403665071805 hebbian
12 0.6640214669347518 1.632726736290697 hebbian
13 1.1948981262552019 1.0012926871516834 hebbian
14 1.3802051066378787 -1.0841485453136377 hebbian
15 1.446105086937599 -1.530897433311229 hebbian
16 -2.3473048824644014 0.009664215385138914 hebbian
17 -2.1986455865768746 0.2238480298853997 hebbian
18 -1.5637690828960664 -0.11648893457252378 hebbian
19 -1.5374891209827024 -0.40852949715010917 hebbian
20 -1.5905689405493073 -0.4238802935300002 hebbian
21 -1.4895734531286853 -0.6910172632854841 hebbian
22 -1.3511543338700633 -0.510810414116739 hebbian
23 -0.9420951242848954 0.9886132160699861 hebbian
24 -0.08970859004895965 1.3468609768687303 hebbian
25 0.8306907898098722 -0.4650637968766679 hebbian
26 -0.6247353599677209 -2.205905995507931 hebbian
27 -0.2401144674619732 0.9951247753398147 hebbian
28 1.2716763639850066 2.040362291142868 hebbian
29 1.5473383693797018 -2.885153452094706 hebbian
30 -0.09805813715416363 -0.3921775995289173 hebbian
31 -1.0596464275145512 0.4738136012419072 hebbian
32 -2.269672324399464 0.017158191895332183 hebbian
33 -2.0500605608069247 0.33337074296850233 hebbian
34 -1.87201793168565 0.352417016283552 hebbian
35 -1.3495569726516576 -0.2950570248740065 hebbian
36 -1.1202627258870306 -0.5969634490877423 hebbian
37 -1.4626885854330451 -0.7785735919096833 hebbian
38 -1.1336101191292396 0.5513566850385936 hebbian
39 -0.44893896425346425 2.1460778399721243 hebbian
40 0.19738299892961209 -1.3252645499282065 hebbian
41 -0.3105156278783159 -1.6852074122207847 hebbian
42 -0.2810867044202141 -1.7867475029932343 hebbian
43 -0.7816265398808445 0.8077025747342119 hebbian
44 0.5483385078657866 2.114743810606048 hebbian
45 1.301202211031053 0.9967063966918486 hebbian
46 1.20916219773706 -1.7470685404778346 hebbian
47 2.1143819736121983 -2.3182839760941 hebbian
48 -2.0711058310080426 0.021634226918189253 hebbian
49 -1.955465559788986 0.27003647256028696 hebbian
50 -1.7477396441662274 0.2579079633447898 hebbian
51 -1.4829082826092963 -0.15300189734417857 hebbian
52 -1.6096240418127299 -0.7626805344667463 hebbian
53 -1.585326925421485 -0.14794778773322914 hebbian
54 -0.9332053097247152 0.9514168104825985 hebbian
55 -0.6525934849142372 0.4074439346124568 hebbian
56 -0.7553251382214331 -1.1911771576134282 hebbian
57 -1.0054570013911543 0.6906954375326608 hebbian
58 -0.2863258375962168 1.0599400278167712 hebbian
59 0.1456908524319927 0.06444184820673911 hebbian
60 0.5067800440058918 0.7692732667928701 hebbian
61 0.8588263947628348 -1.1800582793852856 hebbian
62 1.252770510724782 -1.1385176621539093 hebbian
63 0.7758254220818377 -0.07801748680281274 hebbian
64 -2.6457227434029513 0.06995662451194806 hebbian
65 -2.581983697443784 0.01958434299115861 hebbian
66 -2.3332931961532406 0.46781738486319546 hebbian
67 -1.9770107716602239 0.7028407111591093 hebbian
68 -1.5142520112082642 -0.8684748449431878 hebbian
69 -2.0222292488329474 -0.31033420673435674 hebbian
70 -1.6699562886045516 1.4724881804986272 hebbian
71 -0.9853214711662245 0.5570741847695249 hebbian
72 -0.44243333970043686 -1.6122233753735147 hebbian
73 -0.9282084718336195 -1.5566376912075892 hebbian
74 -0.9461510369155198 -0.4092544283149744 hebbian
75 -0.44237724795391775 2.750723316679658 hebbian
76 0.337215516644067 0.3956556534154659 hebbian
77 0.22086427520599314 1.2445381654215364 hebbian
78 -0.35436292123693097 2.4069316892693595 hebbian
79 1.030627132199247 0.4755213697126124 hebbian
80 -1.876049701073991 0.03502521296649444 hebbian
81 -1.5589500415354063 -0.1981711954301486 hebbian
82 -1.5464479076183122 0.13725128815896345 hebbian
83 -1.3249893533011303 0.38622858963310136 hebbian
84 -0.8838661668818519 0.010612793872971791 hebbian
85 -0.3450293757737407 -0.31682484165522984 hebbian
86 -0.13181802991941222 -0.5517555898855376 hebbian
87 -0.7312303268737975 0.17905073882773295 hebbian
88 -0.5397466060655134 0.5543211681290359 hebbian
89 0.45233326612996866 0.5235606530601536 hebbian
90 1.7307863662647491 -0.1873930950604949 hebbian
91 -0.0008007301711770312 -0.8818024629444756 hebbian
92 0.18975947493572326 -0.7119088391366215 hebbian
93 -0.8877726985061031 1.261736962233048 hebbian
94 2.394097912252758 1.401359167556432 hebbian
95 1.8864662747822352 -0.43666131170783024 hebbian
96 -1.7500434613686129 0.042690447584268175 hebbian
97 -1.4627493863068606 -0.10836598231663766 hebbian
98 -1.443747660118328 -0.18921089139676658 hebbian
99 -1.382833594009796 0.45992694171620724 hebbian
100 -0.7178302802895133 0.13470707309641453 hebbian
101 -0.302268053661814 -0.2565818735710093 hebbian
102 0.33733676555212183 -0.1809377669337805 hebbian
103 0.48692260865601783 -0.8382137939970924 hebbian
104 -0.35206825306753636 -0.22679592271789842 hebbian
105 -0.14768884047698982 1.1229179133884941 hebbian
106 1.0062696816616552 0.3978032618338187 hebbian
107 1.2216091617058495 -0.3411452557647737 hebbian
108 0.6260551155095927 -1.7265834945941045 hebbian
109 0.09981263318714947 -0.06512406817685613 hebbian
110 1.1247846751008563 1.343970786484198 hebbian
111 2.8072254310760094 -0.011411773765234409 hebbian
112 -2.1733331264122158 0.02671655457944671 hebbian
113 -1.8681742971071051 0.07373329690999582 hebbian
114 -1.7799589901882773 -0.5837478545398959 hebbian
115 -1.5509359869839299 -0.35109445626597946 hebbian
116 -1.4376731571751964 0.07765229170188177 hebbian
117 -0.8411151870997274 0.6059164421225723 hebbian
118 -0.44644255655860643 -0.5514685732260582 hebbian
119 -1.142412211033581 -1.19655260180445 hebbian
120 -0.9189025997322465 -1.010716767674331 hebbian
121 -0.542886161323872 -1.3336498717354635 hebbian
122 -0.4020869581738549 0.7798398225515728 hebbian
123 0.35642090632134943 2.712472807109964 hebbian
124 0.9642106138977099 -0.470739222497674 hebbian
125 0.9732124471738597 -1.2328336954618566 hebbian
126 1.4192376221959782 -1.9359223562653425 hebbian
127 0.4008134774671692 0.7453669913761335 hebbian
128 -2.593501656479445 0.08030849920397283 hebbian
129 -2.3689977416772408 0.11313540448162585 hebbian
130 -2.1337560528083936 -0.4147448677038461 hebbian
131 -2.1026870653892673 -0.5368515124658333 hebbian
132 -2.0610102064639757 0.0742655701571379 hebbian
133 -1.5596262337152957 1.338597098060703 hebbian
134 -0.5452399013656561 -0.9482594964046027 hebbian
135 -1.5182470867606879 -0.7992168779992168 hebbian
136 -1.1807138551275633 0.39922269798551907 hebbian
137 -0.6839195881011805 2.1263872238190786 hebbian
138 0.19582471484491848 -1.405208597978636 hebbian
139 -0.643397497986069 -1.9765326603720426 hebbian
140 -0.5808001384083246 -1.0109877801902105 hebbian
141 -0.5978187769001471 0.7853073804981449 hebbian
142 0.3132097397704867 2.89555517117728 hebbian
143 0.7378676732302003 -2.1043037556818454 hebbian
144 -2.499693752111175 0.06133985738422239 hebbian
145 -2.253709016876639 0.3108908797136147 hebbian
146 -2.041370928781827 0.031497258903155564 hebbian
147 -1.6689536077776685 -0.43751660467514814 hebbian
148 -1.7533705624416958 -0.5720999963749167 hebbian
149 -1.9052397754326966 0.980895804451308 hebbian
150 -1.2129534136954012 0.3717166314472793 hebbian
151 -0.7647581026206258 -1.6957982827226497 hebbian
152 -1.341631180475606 1.4653074728239857 hebbian
153 -0.5221142174878382 0.7176207510919288 hebbian
154 0.48447614757082164 -0.27716689121398863 hebbian
155 0.11530491584720809 -0.9795005375818516 hebbian
156 -0.10843278626852988 -1.6210970232531405 hebbian
157 -0.19103231128659992 -0.06333259074318402 hebbian
158 -0.00946702206048748 0.24005434371718276 hebbian
159 0.1799380766068792 3.134070770609324 hebbian
160 0.46573290924588456 0.002819393357703932 hebbian
161 0.23838190905935142 -0.2494002983364825 hebbian
162 0.5212396524149767 0.2503946088499921 hebbian
163 0.10398060090639781 0.38778282860590796 hebbian
164 -0.6544831722988721 -0.5304443229091587 hebbian
165 0.4178504066272711 0.01446284920945527 hebbian
166 -0.8069496358339916 0.9551173396922104 hebbian
167 -1.7556143528463357 -1.056133662560812 hebbian
168 0.5141305537947527 -0.14337608781842054 hebbian
169 -0.9242466958482483 1.5667326396340389 hebbian
170 -3.837219193364307 -1.0183892217525692 hebbian
171 -1.213804497143485 -1.7578022314755144 hebbian
172 -0.22205814369638216 1.2913552222527962 hebbian
173 -5.353100953812668 -0.8124035085791554 hebbian
174 -0.18655588862667463 1.6507016554031693 hebbian
175 -3.8932213037113836 -2.1701175172861227 hebbian
176 -0.5572844629090182 0.009097130712414326 hebbian
177 -0.5879473332167475 0.21160005896776216 hebbian
178 0.13910226855860142 -0.3986292808864463 hebbian
179 -0.6053757343166339 0.22851012023817466 hebbian
180 -0.33688676214850793 0.5769385595897882 hebbian
181 1.1283744615923208 -0.5123016700443528 hebbian
182 0.5384318172792121 -0.14020308575268214 hebbian
183 -0.9744094071417275 1.221044192218044 hebbian
184 1.9307739531962007 -0.6507146092921504 hebbian
185 1.110217038659829 -0.22907513617983732 hebbian
186 0.8114031183489105 0.8606063258302247 hebbian
187 3.094269754187398 -1.9879266305219059 hebbian
188 0.20730837806382854 0.8794176790089633 hebbian
189 3.430502583842663 -0.19621058962943813 hebbian
190 2.3483177958656114 0.28518829722999856 hebbian
191 1.3322402303807797 1.822856294248191 hebbian
192 0.40395404312833216 -0.009016205310161727 hebbian
193 0.3710897434457278 0.018879180888007316 hebbian
194 0.6575813016056616 0.29626871096084006 hebbian
195 -0.5161603480398833 0.04115762214871471 hebbian
196 -0.35595201434366824 -0.6385544218778897 hebbian
197 0.42889854420183465 0.774819364292583 hebbian
198 -0.7560704529669512 0.6176873278347846 hebbian
199 -2.1666228101976768 -0.3635516658624512 hebbian
200 -1.1593414364188388 -1.3431944935649063 hebbian
201 0.22046215162804916 1.383855973428883 hebbian
202 -3.415971400056712 -1.0094770376403657 hebbian
203 0.3154119193658271 -1.049400687848336 hebbian
204 -1.3763649452687798 1.6460538875220467 hebbian
205 -3.3286382715752665 -1.5346258022522072 hebbian
206 0.9555333783470823 1.2532890603695381 hebbian
207 -3.8517202213626978 0.7594205983471195 hebbian
208 -0.5576271946666606 0.015153685698647114 hebbian
209 -0.17947521006851463 -0.1184691368440981 hebbian
210 -0.697800831035136 0.23450303044286835 hebbian
211 0.3140899291516055 -0.3750171704434017 hebbian
212 -0.07216973639346669 0.23464209093189234 hebbian
213 -0.34649186661206466 0.6637680898528533 hebbian
214 1.6570776024171494 -1.1839051719653086 hebbian
215 1.102382111379663 -0.35875479717688774 hebbian
216 0.44558690978172216 1.0847932123388857 hebbian
217 1.0281446076780747 0.6133079388960639 hebbian
218 2.498418556657181 -1.2320000041581038 hebbian
219 0.7117638245428378 0.9801924820323048 hebbian
220 -0.9128598990425818 2.226665795057983 hebbian
221 2.952656660320041 -0.40224034200224096 hebbian
222 2.700513864344895 -0.20322987509412196 hebbian
223 2.6368641857228976 1.4010828197025242 hebbian
224 -0.6555499928401191 0.020091114750093703 hebbian
225 -0.30494887772590984 -0.09466380193535043 hebbian
226 -0.6549453542805761 0.40747753260794833 hebbian
227 0.4086173245832301 -0.3689268526152103 hebbian
228 -0.22105230798235034 0.24918584622749188 hebbian
229 0.32508152659243567 0.2643483424364284 hebbian
230 0.7814802321512048 -1.1261505673899685 hebbian
231 0.7040394576562048 0.06000791920195774 hebbian
232 0.3677300660078064 1.2423952899139634 hebbian
233 1.9103397761779253 -1.344734791644103 hebbian
234 0.727893167863743 -0.901417643608651 hebbian
235 0.558827549472499 1.2486089839198233 hebbian
236 3.38879939685826 -2.262481665225384 hebbian
237 0.41648102167923834 0.8868474570234011 hebbian
238 3.5287201393710963 -1.2830048829620015 hebbian
239 3.4420686221308046 1.609585442903973 hebbian
240 -0.49097338249262995 0.04954666045301324 hebbian
241 -0.3840743633290774 -0.0942001209985464 hebbian
242 -0.010894130943116464 -0.3989972130393156 hebbian
243 -0.37072384920285556 0.564974261235881 hebbian
244 0.6554791756772905 -0.29437333614879263 hebbian
245 0.4665953695621478 -0.5573641972736865 hebbian
246 -0.19332968204817655 1.1265441917929337 hebbian
247 1.0333317743061299 0.35147108463527843 hebbian
248 2.021449233087911 -1.4440630885751446 hebbian
249 -0.6581773496096421 1.523531089604775 hebbian
250 0.9391422218828777 -0.7962178528450542 hebbian
251 2.3073231672351957 -2.041934506492497 hebbian
252 0.25192452083912015 1.9176378060031967 hebbian
253 2.7320761433999494 -0.2688307334070011 hebbian
254 2.673660963477976 -1.4017190161349427 hebbian
255 2.1605741930093942 2.5451839867776225 hebbian
256 0.3990651153938334 -0.004491529154392433 hebbian
257 0.10003038013971068 -0.12200341556190115 hebbian
258 0.2562976403857358 -0.18270536492427894 hebbian
259 0.12779494802259245 0.49941349106780025 hebbian
260 -0.9939277588340772 -0.2559371862948377 hebbian
261 0.01210620112542322 -0.44831193534644576 hebbian
262 -0.7213753500139292 1.13951341624714 hebbian
263 -1.8564291729906393 0.07475043927544169 hebbian
264 -0.6494288717117731 -0.6516285235762115 hebbian
265 -0.44324418181515557 0.8520869262866774 hebbian
266 -3.2786310966015666 1.434487550425643 hebbian
267 -2.7005833422059484 -0.6027203754446729 hebbian
268 -1.458684771576876 -1.950391353178288 hebbian
269 0.4649528965437285 1.770596685975441 hebbian
270 -5.363463195858283 -1.0349077631099168 hebbian
271 -0.543392771938675 0.41513510322528097 hebbian
272 0.49906981165901604 0.017319059543570256 hebbian
273 0.625755338913794 0.1471924030640985 hebbian
274 -0.1169723572146981 -0.014230892681001864 hebbian
275 0.12300093713797372 -0.31967498746315476 hebbian
276 0.6345881133145609 0.4251888162533947 hebbian
277 -1.195658452471599 0.10783659041916467 hebbian
278 0.07408807769796276 -0.875282639241168 hebbian
279 -0.6034973206599924 0.8720907945274612 hebbian
280 -1.2008128449286815 -1.0964926368503376 hebbian
281 -0.5529682441587618 1.3611476606757633 hebbian
282 -1.7718118402271654 -0.4793715859136194 hebbian
283 -1.292142073112775 -1.1864947557799828 hebbian
284 -0.39487809196990414 1.703864797509306 hebbian
285 -3.1029837625542336 1.7520790955402414 hebbian
286 -3.988757858720826 -1.3417405023284221 hebbian
287 -2.2531222462155216 -2.078449023561756 hebbian
288 0.41045797571791676 -0.006218785038448479 hebbian
289 0.4360798018456525 -0.20223909846623067 hebbian
290 0.41079730458586283 -0.05717084801473973 hebbian
291 -0.36362665032164354 0.6114929307280041 hebbian
292 -0.28514086953398454 0.21372740292971962 hebbian
293 0.3946385266379194 -0.8172860997790796 hebbian
294 -1.2657141196038253 -0.03383049656861307 hebbian
295 -1.596499777941737 1.4424654653536835 hebbian
296 -0.14090107314815076 -0.8612521922802979 hebbian
297 -0.5435816472835847 -1.128500219360572 hebbian
298 -2.7584647544147285 1.8446808729541766 hebbian
299 -1.1613904895767555 -0.3927409560922436 hebbian
300 -0.230050920661539 -2.060850469474979 hebbian
301 -4.160240061331191 2.2678866564262288 hebbian
302 -2.9782467621446784 0.4966856546273833 hebbian
303 -0.7215698093042725 -1.6175840672181026 hebbian
304 0.452895695316439 0.001664765036161641 hebbian
305 0.6307771705334951 -0.0016220034510380317 hebbian
306 0.41490318529316966 0.30022437757870146 hebbian
307 -0.27992798661527907 -0.30794794692488997 hebbian
308 0.5534356717440894 0.5568987647529364 hebbian
309 -1.3897181947081434 -0.723107019465108 hebbian
310 -0.2839852059523009 0.8589709992693461 hebbian
311 -1.8343272624160938 -0.7732571143675047 hebbian
312 -0.3487939140049864 -0.9476299169641133 hebbian
313 -0.8873031320125884 1.5108946178410256 hebbian
314 -1.323646098691179 -1.4029553235005852 hebbian
315 -0.3323041126926563 1.393390798326101 hebbian
316 -1.4473376043112123 0.7685317713941396 hebbian
317 -3.7332555375344194 -1.4864968982056648 hebbian
318 1.4550686113649183 1.435792444442577 hebbian
319 -3.939424803530208 1.173233725182265 hebbian
320 -0.3384645845060433 0.09770425067488024 hebbian
321 0.3029929019147956 -0.12133139343162153 hebbian
322 0.43024197908525824 -0.23005248109126117 hebbian
323 1.492051344621838 -0.05368003541496864 hebbian
324 1.5551564256144874 -0.031055257528665822 hebbian
325 1.4298670184269344 0.3860926221962358 hebbian
326 2.5155398836283247 -0.1981534604497736 hebbian
327 3.323832776377729 -0.31832729961061856 hebbian
328 2.7042255807946654 0.5675588395206462 hebbian
329 0.846670076211159 0.9976738741794902 hebbian
330 5.949088773210692 -0.3882247309586498 hebbian
331 5.324710256067217 0.4522990790072805 hebbian
332 6.047171754906371 0.22484967137727746 hebbian
333 4.243628250909713 0.3818789888089492 hebbian
334 8.09845292666193 -0.3318605732546876 hebbian
335 3.306968230706061 0.06107505272817422 hebbian
336 -0.32807253853961543 0.11601675777800936 hebbian
337 0.18947882122232812 -0.04692895555204939 hebbian
338 0.7181835185553532 -0.13956166124242655 hebbian
339 0.9715774535271451 -0.2197060705777171 hebbian
340 1.8617874004592012 -0.26033894654361234 hebbian
341 2.915761557581513 0.052082497369368805 hebbian
342 2.4834180851441836 0.24478273717305463 hebbian
343 3.179627752853068 0.275984680972076 hebbian
344 2.7568251449813657 -0.21801025211557742 hebbian
345 4.201859405926246 -0.12185176274131525 hebbian
346 4.724112171064805 -0.28943987875860827 hebbian
347 5.63926742922726 -0.010828647623605178 hebbian
348 5.979791523917889 0.49655870993835444 hebbian
349 5.704687937139108 0.18364600601160772 hebbian
350 7.071001579051261 0.8007337839104773 hebbian
351 7.318189552497646 0.3777702381386861 hebbian
352 -0.39138233442176845 0.07804185302163465 hebbian
353 -0.05171183085151794 0.10413331308443508 hebbian
354 0.6997436611437653 0.04500869619143834 hebbian
355 1.418938533881941 0.053894483596529104 hebbian
356 2.1386450752978248 0.09079708709642721 hebbian
357 3.186089255076217 0.08401521840648729 hebbian
358 3.071449344967284 0.2627632984370777 hebbian
359 3.919598698156073 0.30413456936268224 hebbian
360 4.307792579457015 0.5042151587663085 hebbian
361 3.845010048612935 0.5470650330528392 hebbian
362 5.46211493097862 0.18557975996174897 hebbian
363 3.778339063988761 0.3975863808393488 hebbian
364 6.982649450409362 0.510907309518677 hebbian
365 5.462691450822999 -0.11525769492097442 hebbian
366 8.057301112630793 0.7190738632645763 hebbian
367 6.808034013574002 1.4902870050806145 hebbian
368 -0.42937048240643 0.11313902091652063 hebbian
369 0.32410393917225655 0.137651533358672 hebbian
370 0.5494337721981133 -0.18909504018970757 hebbian
371 1.4868857013462131 -0.015427609512728868 hebbian
372 1.5085822588258961 0.10463696271331659 hebbian
373 2.500961381073047 -0.010217098815877181 hebbian
374 2.655547601304561 -0.30964033427157006 hebbian
375 2.425396189202883 -0.5100253291527111 hebbian
376 2.5296348617074043 -0.7790723873727593 hebbian
377 5.475003243597539 -0.9877135497072036 hebbian
378 4.565237249432735 -0.8704757546197229 hebbian
379 5.074614390984314 -0.22651198131516173 hebbian
380 5.272954259474879 -1.2593167562506007 hebbian
381 6.5606394098624365 -0.49971037781769617 hebbian
382 7.546787556983359 -1.331632983014212 hebbian
383 7.40083416295072 -1.6752058483258951 hebbian
384 -0.40357389287954426 0.059953263197415195 hebbian
385 0.12879119614303383 -0.015632909978520307 hebbian
386 0.26773237856375726 0.21177176425246777 hebbian
387 0.8192561025689118 -0.2676320661206531 hebbian
388 1.0613728117828183 -0.19143983761756408 hebbian
389 2.2361217942609564 -0.3188648496308957 hebbian
390 3.1908417334430355 -0.8202551125378292 hebbian
391 2.453803925066604 -0.5621860377304787 hebbian
392 4.531721306489909 -0.6019493220600071 hebbian
393 4.383907666667969 -0.5130051896867422 hebbian
394 5.0730923735190405 -0.6691574572817339 hebbian
395 4.847727537690397 -0.8975643376966125 hebbian
396 5.707926586836384 0.4610811481227394 hebbian
397 7.691700712234943 0.45777496291662884 hebbian
398 6.283187372504452 0.902442992707705 hebbian
399 8.248714871067355 -0.9841264406577667 hebbian
400 -0.46688483834478656 0.12108070633157925 hebbian
401 0.0010945877297725544 -0.03388674687685204 hebbian
402 0.9831133353148493 0.012851965724565912 hebbian
403 1.683505039161833 -0.4002885668519646 hebbian
404 2.3333762181497293 -0.16256372688345713 hebbian
405 2.6093482676741293 -0.5703336745545775 hebbian
406 3.0906546167778592 -0.5564846249754926 hebbian
407 3.8003086753610846 -0.5001625846868121 hebbian
408 4.785414608448204 -0.698281592641925 hebbian
409 4.416434300718897 -0.4928562438352318 hebbian
410 5.812178453724634 -0.39144532298357326 hebbian
411 5.938263298867393 -0.7998804776800943 hebbian
412 6.1017934366136295 -0.5440185194906832 hebbian
413 7.403050183782833 0.4195667942184399 hebbian
414 6.32723070393488 -0.3390651247619218 hebbian
415 8.644362529862244 0.6571383250214683 hebbian
416 -0.2327378536634874 0.10835111790983676 hebbian
417 0.39802667680561665 0.051533648383658245 hebbian
418 1.0118802158001208 0.08798572609463022 hebbian
419 1.745088064302432 0.23002589654517105 hebbian
420 2.221535271807328 0.19712125593507568 hebbian
421 2.90144369052475 0.04397377742448235 hebbian
422 2.2940414900083077 0.15671769641848968 hebbian
423 3.775707379398266 -0.10555952591713658 hebbian
424 4.5089640536923925 0.1326319461284819 hebbian
425 3.985590811407531 0.24553607745335124 hebbian
426 5.518998951336964 0.5489282015100433 hebbian
427 5.6978512785009725 1.267972945663141 hebbian
428 2.8620675369473574 -0.6433955224488297 hebbian
429 3.9660948178092035 -0.8069356868679329 hebbian
430 6.182915830942129 -0.7085151210234247 hebbian
431 6.896136211874023 -1.036979003265722 hebbian
432 -0.3259585537854933 0.07937020671563971 hebbian
433 0.09433984377571235 0.04431564675873268 hebbian
434 0.9987241990647718 -0.11164086768758204 hebbian
435 1.5926403971527605 -0.2218396432489871 hebbian
436 1.6574149857248075 -0.23812581828661267 hebbian
437 3.0141278517868315 -0.07274801111997051 hebbian
438 2.7095014183940944 0.3565295689234286 hebbian
439 4.0163653036910105 0.414487195495318 hebbian
440 3.655661675587575 0.1487785579856066 hebbian
441 3.539776428673302 0.1657585361438031 hebbian
442 4.311389450550384 0.6879371073589367 hebbian
443 4.873982755723113 1.0422188411023259 hebbian
444 7.141030999725381 0.25297575605084693 hebbian
445 5.488080556078604 0.443811501951596 hebbian
446 6.043142102365925 -0.009603191284080742 hebbian
447 6.305477362983247 0.7455763782659846 hebbian
448 -0.31055999890055097 0.10012686309975624 hebbian
449 0.2352737116792095 -0.040801793775219676 hebbian
450 0.931479349465689 -0.17853938885598822 hebbian
451 0.9807399902836093 -0.030261719446348465 hebbian
452 1.744054214702836 -0.2551642795860448 hebbian
453 3.534256425032647 -0.9181893103302917 hebbian
454 1.8809104972174857 -0.2293421040249897 hebbian
455 3.1028998403916677 -0.4753396354612321 hebbian
456 4.6684978811192455 -0.6745759034555969 hebbian
457 5.766883675303847 -1.0886485294209358 hebbian
458 6.307716744201249 -1.394379153660275 hebbian
459 7.085324269970622 -1.1410941401292747 hebbian
460 5.869637297237931 -0.7397584104043164 hebbian
461 6.311041388334419 -1.0417143412020604 hebbian
462 9.120989127487753 -1.6460110289162535 hebbian
463 8.872500943598283 -0.88126514745306 hebbian
464 -0.5078008429165946 0.10146432866697977 hebbian
465 0.13908295893535694 -0.0597459898441327 hebbian
466 1.0048076377339352 -0.14689662159782094 hebbian
467 1.403489275963119 -0.359417051349193 hebbian
468 1.5406863190123312 0.06417611960612551 hebbian
469 2.2417338213902553 -0.21017123672217686 hebbian
470 3.0861779845846753 -0.28079083225196805 hebbian
471 3.4919501346868507 0.06552465473512066 hebbian
472 4.54876687372382 0.17617715324242245 hebbian
473 4.763572023981853 0.6955059250594341 hebbian
474 3.765508876812882 0.28292619774200406 hebbian
475 6.002715141979992 -0.03743052060104757 hebbian
476 7.382447987344926 -0.09594768649415476 hebbian
477 6.291340618824025 -0.9437187791988081 hebbian
478 6.128489816274276 0.7551463408536825 hebbian
479 8.861641349439376 -0.9530023973387521 hebbian
480 -0.49035680953855065 0.028532830884656298 hebbian
481 -0.012014924973935668 0.008953925493469295 hebbian
482 0.7264797239940394 0.000628490488744683 hebbian
483 1.4857813710622474 0.00265740471078971 hebbian
484 2.7344894652560763 -0.036344595548036505 hebbian
485 3.2136611348642323 0.045176130163323544 hebbian
486 3.589438868411649 0.004165946396241814 hebbian
487 4.9691422379876 -0.21935101715591296 hebbian
488 5.669890298327045 -0.1037090664810985 hebbian
489 6.385440411013037 -0.17729162544590696 hebbian
490 7.585337744559712 -0.17304642244585913 hebbian
491 7.98248362198573 -0.5848173977147171 hebbian
492 9.355309972410312 -0.8623429353953213 hebbian
493 10.314689507288763 -0.2053940572046109 hebbian
494 11.852499537842712 -0.9205637105380091 hebbian
495 12.416054712861083 -0.3416977580489275 hebbian
496 -0.4898838325941374 -0.0009273811256216093 hebbian
497 -0.16397176454177345 -0.033967082173983386 hebbian
498 0.9445083580167514 -0.11817507830195151 hebbian
499 1.253837354758494 -0.09656710292584168 hebbian
500 2.597589759604224 -0.04238893681455879 hebbian
501 2.8317883624493336 -0.0888250830905589 hebbian
502 3.4625342306446205 -0.1198793631315231 hebbian
503 4.806932630995221 -0.24274335669316502 hebbian
504 5.646083532132421 -0.08239802441554768 hebbian
505 6.31387401634155 -0.2794042262953192 hebbian
506 7.2888943248917855 -0.36508700577428355 hebbian
507 8.243562955253221 -0.41884460848758476 hebbian
508 9.773416798297966 -0.7160181596642372 hebbian
509 10.54002466286099 -0.5736079784347827 hebbian
510 10.411047762513302 -0.9276150723530873 hebbian
511 10.421005870231514 0.09908669555479345 hebbian
512 0.20464097049134816 0.006884911153686378 hebbian
513 0.7886590419323184 0.06966236387440068 hebbian
514 1.2840508981598266 0.2607458797866874 hebbian
515 2.557428758918703 -0.2602617729289153 hebbian
516 3.371922527856372 0.008922340839115509 hebbian
517 3.4665640219958926 -0.24377172334439004 hebbian
518 3.7896941330733296 -0.2221156112456849 hebbian
519 3.8873299512017194 -0.4357695170516333 hebbian
520 5.328142632570042 -0.7167112304349353 hebbian
521 5.839640639009474 -0.6517326312250662 hebbian
522 5.956204634616552 -0.5082631690270685 hebbian
523 7.372607907943106 -0.5545986085091238 hebbian
524 8.86169073935494 -0.10922061575967144 hebbian
525 9.666560199110737 -0.8270915149032713 hebbian
526 9.159429875270135 -0.8506834320453472 hebbian
527 8.589829529761492 -0.9485590039184653 hebbian
528 -0.7377878240156438 0.03832339388664414 hebbian
529 -0.2008835069604204 -0.009774077639374299 hebbian
530 0.5904203551883632 0.06329843178224195 hebbian
531 1.4664071610117537 0.21950301446122128 hebbian
532 2.5825699027153 0.29984342988405777 hebbian
533 3.587736785742614 0.39801884115838954 hebbian
534 4.401425179399008 0.41527241385759506 hebbian
535 5.243834864997144 0.23032352311490437 hebbian
536 5.788871836696012 -0.24261303883683463 hebbian
537 6.698186800848801 -0.7482477931886067 hebbian
538 7.404916226181177 -0.8728087208750612 hebbian
539 7.869073067843931 -1.2543369532471702 hebbian
540 8.917194140316097 -1.0314797862420964 hebbian
541 9.415857702120112 -1.673107220770324 hebbian
542 9.88485810076966 -1.644732739067611 hebbian
543 10.10793973433896 -1.3541777444229006 hebbian
544 -0.6281669048515583 0.050664122106319306 hebbian
545 -0.0956290007460862 -0.06269126483737879 hebbian
546 0.5860696634781238 -0.07895048622085148 hebbian
547 1.2703228441543408 -0.09724832699601489 hebbian
548 2.1924164756699245 -0.04041429221352205 hebbian
549 2.923400060612178 0.021155178744464247 hebbian
550 3.8268854985332026 -0.08816082774950226 hebbian
551 4.580653536154799 -0.26425389341057687 hebbian
552 5.304761369310773 -0.2094840627887374 hebbian
553 5.930858546678328 -0.6506098254596008 hebbian
554 7.122698880178369 -0.7065165468485057 hebbian
555 7.592411349205696 -0.4571922987194404 hebbian
556 8.049095678956794 -0.35966096639705086 hebbian
557 8.833797386381988 -0.33606453641420786 hebbian
558 9.82087694988866 -0.20424596826327154 hebbian
559 11.33800109060288 0.023627493848595364 hebbian
560 -0.5891905588463806 0.04682321480289982 hebbian
561 -0.1019308428063936 0.0002238996846854178 hebbian
562 0.8688386448879208 -0.1510244477923733 hebbian
563 1.545092130350341 -0.2333030851943536 hebbian
564 2.2134997698858276 -0.28878170739548636 hebbian
565 3.1396267176253385 -0.35354965312145054 hebbian
566 3.5964231499071007 -0.62714123128818 hebbian
567 4.6422162657258195 -0.5838797277774145 hebbian
568 5.084841995409878 -0.8488138233653651 hebbian
569 6.019260140508115 -0.6363920882697514 hebbian
570 7.336239356010944 -1.1199432350024048 hebbian
571 7.936622998104437 -1.33347317827794 hebbian
572 8.456148530002364 -1.3012193881149694 hebbian
573 9.242264093056766 -1.475071408026964 hebbian
574 9.82601274619082 -1.5527912957698384 hebbian
575 10.111729331831144 -1.3797935733258555 hebbian
576 -0.6453052783694162 0.03925918913012934 hebbian
577 -0.19972819075345483 0.06285449285708392 hebbian
578 0.746859368549596 0.03016541903210752 hebbian
579 1.4689211877733384 -0.022241337057332836 hebbian
580 1.8661174316345754 -0.12947352209260138 hebbian
581 2.8603624909845164 -0.062461539667663234 hebbian
582 3.3165295753914443 0.1599187548307321 hebbian
583 4.430986304364919 0.3442883916713868 hebbian
584 5.440557007575554 0.17496614790125156 hebbian
585 6.094946453006138 0.5094044562131266 hebbian
586 7.377713761564348 0.5180262874351435 hebbian
587 8.144423271641445 0.375580987456919 hebbian
588 9.289464542406652 0.7426277736701763 hebbian
589 10.163800337279293 0.8322562344157832 hebbian
590 11.707369600969281 0.8037373457492917 hebbian
591 11.59592972629584 0.055057190266741975 hebbian
592 -0.5597669363450598 0.04583087325753075 hebbian
593 0.13363725031881657 -0.03971151455161599 hebbian
594 0.40712868369531124 -0.021610778644328824 hebbian
595 1.4160979585903655 -0.1843376336605931 hebbian
596 2.2770918301794696 -0.21810178584600934 hebbian
597 2.622327900259975 -0.0036837046756582393 hebbian
598 3.3385970201552992 -0.1913498655275367 hebbian
599 4.557039382493297 0.40972033381167433 hebbian
600 5.5090129597561805 0.22111095835317085 hebbian
601 6.055078615362754 0.30275863513312656 hebbian
602 7.6177027304521285 0.08606453677830317 hebbian
603 6.923841551216433 -0.3450380112593197 hebbian
604 8.026001398858481 -0.21871896899062068 hebbian
605 9.592583683813489 -0.45146073828616556 hebbian
606 10.47716107402944 -0.1547259193453049 hebbian
607 11.133964964015158 -0.7238472344261022 hebbian
608 -0.5551954578067868 0.030791618187827042 hebbian
609 -0.15093285050856967 -0.09864380960476835 hebbian
610 0.6792989624845998 0.1365224827845521 hebbian
611 1.4879546190729458 0.11017861565708395 hebbian
612 2.4398894186719944 0.024585682935509723 hebbian
613 3.285535459977798 0.2626387850868373 hebbian
614 4.539274086540397 0.42734286481123207 hebbian
615 5.709748021171062 0.3502839191231669 hebbian
616 6.119052999263871 0.3613625852530929 hebbian
617 7.8343051073010095 0.16880882154988183 hebbian
618 7.089683740368295 0.813133255100879 hebbian
619 8.71242093540745 0.5986117917008078 hebbian
620 8.669232800776953 0.3120336340983936 hebbian
621 9.764775466272916 0.5892884563111022 hebbian
622 10.813496395218941 0.09085930169130875 hebbian
623 11.436764977751993 0.24788310151443171 hebbian
624 -0.5688513799246668 0.045501140609830064 hebbian
625 -0.02084683747964912 -0.02884502753700034 hebbian
626 0.8044881491228923 -0.11343134775518272 hebbian
627 1.5277039341973377 -0.07843402729397247 hebbian
628 2.3986478471510617 -0.12549844242235844 hebbian
629 2.994609419313165 0.08113023080675902 hebbian
630 4.301901032804474 0.2980646016294117 hebbian
631 5.494309267997845 0.4453583655246747 hebbian
632 5.5725462282753675 0.5697161024737678 hebbian
633 6.826293608287457 0.005609901150875307 hebbian
634 6.708365847222684 -0.3403438424315389 hebbian
635 8.33451990863275 0.12641106107480307 hebbian
636 9.487643708318672 0.4022963016582286 hebbian
637 11.045752245752052 0.6224325258733601 hebbian
638 11.852059413185511 0.511218628178847 hebbian
639 11.994573251073698 0.6581488161412595 hebbian
640 -2.717120044554451 0.06799370034177467 hebbian
641 -1.6427644637419254 -0.025352408586804983 hebbian
642 -0.5614595063027159 0.0032347198001146417 hebbian
643 0.7243312888414477 0.20209148904861607 hebbian
644 1.57001246782505 -0.06306422464706192 hebbian
645 2.804101070466673 0.0501365218266628 hebbian
646 3.9860731216488845 -0.6548009245371569 hebbian
647 5.152484738608442 -0.2250725491143226 hebbian
648 6.483886683671757 -0.07911854073608643 hebbian
649 6.417129931511919 -1.5342032044635583 hebbian
650 8.80860915925208 -0.28329016543894153 hebbian
651 8.882848283381982 -1.4116137503358688 hebbian
652 10.465365648462823 -0.8735666894578783 hebbian
653 9.894306763519063 -2.257485330334774 hebbian
654 12.574165016510872 1.028387246133387 hebbian
655 12.280458823988564 -0.5511822789655122 hebbian
656 -2.720201816049345 0.05154251946117457 hebbian
657 -1.6534521747643145 0.021235810546923965 hebbian
658 -0.7601435929962461 0.18326064612649787 hebbian
659 -0.013017462843022366 -0.3380181983046003 hebbian
660 1.2714898054301254 0.00580018017055481 hebbian
661 2.218619188005343 -0.15899655031213278 hebbian
662 2.9087557220874563 0.30659918684855003 hebbian
663 4.502635485905262 0.23159378765346403 hebbian
664 5.148771138119347 -0.47227580114695905 hebbian
665 5.165150753380366 0.11647747347097588 hebbian
666 7.495390401595536 0.0022922080968564985 hebbian
667 7.820443418505364 0.21785836924409274 hebbian
668 9.996832555413286 -1.031484088505244 hebbian
669 8.594852223331646 -0.17928360287889386 hebbian
670 11.907562461189116 -0.5840109672794936 hebbian
671 14.168396118783793 -0.18571532909529198 hebbian
672 -2.808425332253174 0.07146358841509666 hebbian
673 -1.6241219814616585 0.07068286808981346 hebbian
674 -0.7153071848654443 -0.03242459569972278 hebbian
675 0.4057551593671008 0.016223634215681213 hebbian
676 1.5539773766103722 -0.1757778567085759 hebbian
677 2.746858087153483 0.09209230454331398 hebbian
678 3.502892125155897 -0.2801543442181744 hebbian
679 4.570107333063721 0.03807867100848782 hebbian
680 5.3869066570583595 0.1122059970352251 hebbian
681 6.944405041160543 -0.1753168465649627 hebbian
682 8.328035696274288 -0.1260634498379802 hebbian
683 8.278203418902153 -0.5289238573402469 hebbian
684 9.698948761053854 -0.30892309432136744 hebbian
685 11.298039904667524 0.14145695008611145 hebbian
686 12.670058591177826 0.0806685131423753 hebbian
687 12.843925845222321 -0.834863801912191 hebbian
688 -2.5409271187965197 0.11622022902030557 hebbian
689 -1.4531758468033207 0.036494071802751105 hebbian
690 -0.438559473628518 0.12009547498518933 hebbian
691 0.5661515616775098 -0.20374659674295556 hebbian
692 1.6920108605262123 -0.016262332147889646 hebbian
693 2.7577757627259385 -0.23723443224012425 hebbian
694 3.329426919893714 0.18053504012163166 hebbian
695 4.662893883637811 0.033304304714616706 hebbian
696 5.785605573418661 0.04643816203624924 hebbian
697 7.065242313693335 -0.5531795939242438 hebbian
698 7.498986198030477 -0.025640493185111923 hebbian
699 9.892701469743887 -0.15166244484687294 hebbian
700 10.728057508111517 -0.1724207640230387 hebbian
701 11.203070728750932 -0.16442875415821814 hebbian
702 12.462277003568543 -0.025954813427580204 hebbian
703 14.044062973855816 -0.3633179473795728 hebbian
704 -2.8694594034008207 0.13522573384203285 hebbian
705 -1.8017547631625432 0.07988663399550594 hebbian
706 -0.6668633009621915 0.02548384998976977 hebbian
707 0.2252964573193625 0.12915860576123067 hebbian
708 1.5871694192198675 0.17918032554043845 hebbian
709 2.7106583478104564 0.00240950569633287 hebbian
710 3.8038471293726177 0.1159890839495602 hebbian
711 5.057280419089792 -0.044269933846065534 hebbian
712 5.881468273469128 -0.15612411261762052 hebbian
713 7.75722376849164 0.6295718305827684 hebbian
714 8.528819571414719 0.03268549435614622 hebbian
715 9.097815406592474 0.25397842261507275 hebbian
716 11.131066526626322 -0.6981138919428669 hebbian
717 11.916575770861542 -1.1781827691611992 hebbian
718 14.45720026697071 0.32105049861492335 hebbian
719 15.01049717750558 0.021506356203132286 hebbian
720 -2.8058766289817862 0.06069089243713143 hebbian
721 -1.5678299057320804 -0.04741253533142659 hebbian
722 -0.6218074116193743 -0.04068685988986386 hebbian
723 0.19801304274074275 -0.028873103321049785 hebbian
724 1.7172823291289827 0.0854929893955846 hebbian
725 3.0741899982812537 -0.2606381530874003 hebbian
726 3.8736228574571823 -0.022856780649018325 hebbian
727 4.394451071787668 0.09146938259263325 hebbian
728 5.701144730069445 -0.5120522025755565 hebbian
729 7.059888124415959 0.05007510431847709 hebbian
730 8.13624718989214 -0.4639410375923798 hebbian
731 8.520590987318373 0.040523884505903725 hebbian
732 10.606973319976863 0.23208209823239329 hebbian
733 11.558281417688539 -0.6246433199013124 hebbian
734 12.252046008757999 -0.3197488366102611 hebbian
735 13.982687829132296 -1.4028257281846346 hebbian
736 -2.7003906446250325 0.06890407666654713 hebbian
737 -1.4070345913286009 0.08559634641577293 hebbian
738 -0.573204179825847 0.17143269892649923 hebbian
739 0.7290054176849889 0.030484230556337318 hebbian
740 1.7400308027631755 0.1348535607040981 hebbian
741 2.9835687571298735 0.3399387391296502 hebbian
742 3.772711723116668 0.382405913948632 hebbian
743 4.72523516266184 -0.0019373665061087112 hebbian
744 5.982384465352425 0.17087123840217286 hebbian
745 7.622514757000218 -0.34352164381748296 hebbian
746 8.203657959215022 -0.30000498022707783 hebbian
747 8.285137943957663 0.07347994320482985 hebbian
748 10.542009984220968 -0.0882611614479838 hebbian
749 11.058243050975808 -0.9775830649169935 hebbian
750 11.739938202923085 -0.23974337607365345 hebbian
751 14.57733403858438 0.04999185841716655 hebbian
752 -2.674203425707744 0.10262475112988781 hebbian
753 -1.5386397383165595 0.08236727316159602 hebbian
754 -0.5821271761678235 0.03310993780357356 hebbian
755 0.6317480985117829 0.06070507688161699 hebbian
756 1.639294581263049 0.08384516464661994 hebbian
757 2.5879265333982637 0.011698440836990287 hebbian
758 3.3986170797317965 0.05859832692883094 hebbian
759 5.072009247305429 -0.15431973890221964 hebbian
760 5.784228190835496 -0.20418099673863718 hebbian
761 6.722625145082311 -0.2147318524601653 hebbian
762 7.134911186930688 0.3461040395338282 hebbian
763 9.575035009041748 -0.5722531839917698 hebbian
764 9.993186191368938 0.6880576035008191 hebbian
765 11.529170078319192 -0.5273914077329294 hebbian
766 12.623032744400566 0.23698268355163687 hebbian
767 13.582362185024163 -1.4110076917516483 hebbian
768 -2.7517366442640423 0.0863066554666347 hebbian
769 -1.5451141096925403 0.06710356239236742 hebbian
770 -0.6227044927563744 0.009243081805322564 hebbian
771 0.43367898277305517 0.044235627364867906 hebbian
772 1.6912713109731343 0.14656426377095236 hebbian
773 2.4664026144369218 0.03880935456832137 hebbian
774 3.4440643315401065 0.4426492244338399 hebbian
775 5.266520403639631 -0.013880347391959315 hebbian
776 4.930557683299804 -0.1944074773910294 hebbian
777 7.4309717365911805 -0.1651314094864256 hebbian
778 7.125216349734821 -0.46255310673648903 hebbian
779 9.993602388318438 -0.2514770559795192 hebbian
780 10.615138342546517 0.519732881125154 hebbian
781 11.886100001035832 -0.463443992166556 hebbian
782 12.470035585069294 -0.32831113418396723 hebbian
783 13.730603820269755 -1.1086131448525605 hebbian
784 -2.7972099326875415 0.0562623133673587 hebbian
785 -1.7511261332377435 -0.010979293820827914 hebbian
786 -0.6230756611597205 0.015236745145320871 hebbian
787 0.17764661599978843 0.13927506038924695 hebbian
788 1.4218187947625773 -0.07347514668580919 hebbian
789 2.873815972189747 0.44773013162122216 hebbian
790 2.8078629749176898 0.03205463672882809 hebbian
791 5.063535786470927 0.4399505004330253 hebbian
792 5.53936468516968 -0.7091768387364625 hebbian
793 6.647076922349412 -0.028557379288776635 hebbian
794 8.47145593217085 -0.14460770356915484 hebbian
795 9.513016139846174 0.11666711293929682 hebbian
796 10.283080038258031 -2.337034547137753 hebbian
797 12.222947945540868 -1.0726864580432915 hebbian
798 13.549044620172781 0.9164357938270287 hebbian
799 13.172713408761847 -1.4649486964907328 hebbian
800 -1.3896871044778338 0.0715036741163895 hebbian
801 -0.6543627063338946 0.021123274478710572 hebbian
802 0.05829858739134821 -0.062075632248827485 hebbian
803 0.941897969969849 0.0393089014352848 hebbian
804 1.7150912093134947 0.10301469300213942 hebbian
805 2.3314207386700447 0.13387215996931182 hebbian
806 3.0942384832565626 0.2662767241477796 hebbian
807 3.788045084891246 -0.06825705668687683 hebbian
808 4.904324728811974 0.1406236325334469 hebbian
809 4.795826899226325 0.15924459797165785 hebbian
810 6.257517050741156 -0.3373590237383382 hebbian
811 6.663616415222219 -0.017870518170376014 hebbian
812 6.917840614578608 -0.022320830226945376 hebbian
813 7.737801185834443 0.10679147913577736 hebbian
814 7.9947465406971085 0.420161257511581 hebbian
815 9.416426439086623 -0.07924174340357049 hebbian
816 -1.3052742340983396 0.01239734935862481 hebbian
817 -0.4757222304443843 -0.009311761253546075 hebbian
818 0.2504491722549475 -0.03430926305300381 hebbian
819 0.8121420451051726 -0.1113268259367786 hebbian
820 1.4493361216257068 -0.21163922630839616 hebbian
821 2.274160257064557 -0.24114210214105108 hebbian
822 2.7168940890492483 -0.22136209491114867 hebbian
823 3.5092677369081176 -0.4094823291127318 hebbian
824 4.054582110694311 -0.14487138026161656 hebbian
825 4.602304355959172 -0.12032454787097346 hebbian
826 5.465414198810493 -0.08300256709675467 hebbian
827 5.875194612117494 -0.6335601056309945 hebbian
828 7.191301744329562 -0.9489357481418281 hebbian
829 7.2640499311820355 -0.5186668522121402 hebbian
830 7.787632743300698 -0.3080674202787959 hebbian
831 9.192012880761194 0.03421782205157649 hebbian
832 -1.5696964646097777 0.023890951226722475 hebbian
833 -0.7512508302248265 0.0346887035849039 hebbian
834 0.00516850177509861 -0.020165314909213326 hebbian
835 0.7275663884094669 -0.12145390992422914 hebbian
836 1.6318539467670932 -0.08586382093610131 hebbian
837 2.1567512788308325 -0.062037078703090234 hebbian
838 3.2226764280635702 -0.19051689716970086 hebbian
839 3.9102409302048877 -0.2116795563139184 hebbian
840 4.589334918687516 -0.35056993605358394 hebbian
841 5.425468088499011 -0.46172911468430566 hebbian
842 6.085756698047127 -0.22666257469355902 hebbian
843 6.758110912292731 0.015027427846529488 hebbian
844 7.58561191991846 -0.48302620268371377 hebbian
845 8.714128138823186 0.04834211416045073 hebbian
846 9.561554916923816 0.046568056803971795 hebbian
847 10.172549907228907 0.15936047672754974 hebbian
848 -1.565629500993385 0.055758683000789594 hebbian
849 -0.837908552173342 0.06854535387701191 hebbian
850 -0.04168975612135092 0.07715325798415971 hebbian
851 0.8053874603931561 0.07933733474323086 hebbian
852 1.5171204892182404 0.19299864125088598 hebbian
853 2.5958900027025673 0.01830101341066129 hebbian
854 3.082843580169004 0.26531240399805694 hebbian
855 3.944961461494381 -0.0323956110817161 hebbian
856 4.503817133372178 -0.018088246383220895 hebbian
857 5.168522414180643 0.03847051506943659 hebbian
858 6.077719607102606 0.028065048194964286 hebbian
859 6.53490784743909 0.12214248782735357 hebbian
860 7.913850317883215 0.366491230938768 hebbian
861 7.70017965144755 -0.15859803285398838 hebbian
862 8.52941431200353 -0.554893137635821 hebbian
863 9.056006777620818 -0.5437578230918674 hebbian
864 -1.526615373857453 0.04204082959891731 hebbian
865 -0.781358831316792 0.031130690566294583 hebbian
866 0.20155745856691012 -0.019052280334555954 hebbian
867 0.8378870700616915 -0.05523822003835739 hebbian
868 1.66601124011382 -0.12980421908368509 hebbian
869 2.496808793983826 -0.18361736939109943 hebbian
870 3.3696772650618074 -0.10558082678286937 hebbian
871 4.127732772441157 -0.23148701131729812 hebbian
872 4.413962197822963 -0.27928191740734903 hebbian
873 5.678144615007391 -0.2483252427892195 hebbian
874 6.066927659078358 -0.11321932241896324 hebbian
875 7.159830227870981 -0.09353702947113932 hebbian
876 7.8458126661059895 -0.13239596041660928 hebbian
877 8.53609162861061 -0.8171488011607865 hebbian
878 9.621385558204315 -0.29401140166609374 hebbian
879 10.886679235302477 0.00029067864197235125 hebbian
880 -1.347306981233495 0.05866579679076958 hebbian
881 -0.44275457433461757 0.04855914306351561 hebbian
882 0.14863171881000448 -0.013838832800861147 hebbian
883 0.9957817976458609 0.08707927302934071 hebbian
884 1.7114653939444415 0.020606484910208122 hebbian
885 2.479391843947805 0.11060153044494005 hebbian
886 3.188210077509316 0.14119861283000057 hebbian
887 4.116322494198243 0.19723082580820803 hebbian
888 4.552644197029412 0.027710760455438774 hebbian
889 5.635753420489935 -0.037830110775595206 hebbian
890 5.832224161986816 0.16845337039862274 hebbian
891 6.794879803074936 0.01013392166393822 hebbian
892 7.297267689728568 0.20218697784876635 hebbian
893 7.839524009980183 0.14024466290487558 hebbian
894 8.311229274555666 0.21027695190549348 hebbian
895 9.247253398901547 0.09991860446774535 hebbian
896 -1.49341567974959 0.028158620179415405 hebbian
897 -0.744222223241753 0.023302028849089464 hebbian
898 -0.04934818128361024 -0.0393674978843752 hebbian
899 0.9409745119058802 0.03705674366602219 hebbian
900 1.5481182986131328 -0.01884786902269168 hebbian
901 2.549856019438325 -0.1424003916426664 hebbian
902 3.2682416306027218 -0.032104124908249404 hebbian
903 3.8133998016794637 -0.15629400241141955 hebbian
904 4.811767129967606 0.2331423868549237 hebbian
905 5.381269319780824 0.03604294267445438 hebbian
906 5.895591207888557 0.005089394172920995 hebbian
907 7.231039840866891 0.04488237146102352 hebbian
908 7.757426516121286 -0.22703210424852552 hebbian
909 8.065229612599497 -0.10397958474198224 hebbian
910 8.5575755790671 0.43974596502049046 hebbian
911 9.996082024466727 0.036695967916625126 hebbian
912 -1.8493283189997847 0.06344058552817985 hebbian
913 -1.0199876881099088 0.03868116819584014 hebbian
914 -0.16086990433671633 0.018460654694218464 hebbian
915 0.5382307100997283 -0.09279536535921572 hebbian
916 1.1127441298694365 -0.10729089926587673 hebbian
917 1.9009910803385872 -0.3030160231446859 hebbian
918 2.713983654732237 -0.2193042841136683 hebbian
919 3.443991629408155 -0.3288645013475115 hebbian
920 4.563943063184111 -0.20853280500650542 hebbian
921 4.515788131507571 -0.12928290505219042 hebbian
922 5.66807518117581 -0.29950522830373855 hebbian
923 6.43396185345727 -0.4392111905075951 hebbian
924 7.211907871431774 -0.32498650282864927 hebbian
925 7.668234917240422 -0.25025587103023333 hebbian
926 8.914903820043659 -0.05062928201215852 hebbian
927 9.815141568040508 0.32618791150983106 hebbian
928 -1.498548839784922 0.034330931347052486 hebbian
929 -0.7302712880650077 0.0013734538955750251 hebbian
930 0.10117872847614079 -0.04829951433820213 hebbian
931 0.7606730773339407 -0.1806313372035403 hebbian
932 1.5814240534442952 -0.12009649343274759 hebbian
933 2.293224399730464 -0.26432515913303306 hebbian
934 2.97284364891686 -0.3199843624630556 hebbian
935 3.8605947558946774 -0.5572397078241551 hebbian
936 4.528805896929193 -0.5751605180826109 hebbian
937 5.287866892746256 -0.5641224582345298 hebbian
938 5.938423057272149 -0.37366176607399165 hebbian
939 6.56440665059707 -0.6290311037907639 hebbian
940 7.89800248356035 -0.37979625781505716 hebbian
941 8.465935964744398 -0.1614066763412236 hebbian
942 8.455242949693474 -0.5413191802456303 hebbian
943 9.880477994707235 0.31725035243351973 hebbian
944 -1.501731831898434 0.0556547986542258 hebbian
945 -0.5391145195582341 0.01120834847013125 hebbian
946 0.09876199046011976 -0.08571693326674622 hebbian
947 0.80397082768461 -0.11643601669325812 hebbian
948 1.487510914717048 -0.14139728381325153 hebbian
949 2.133628405123222 -0.13688216351963384 hebbian
950 2.9455709147080156 -0.11928807787729107 hebbian
951 3.892957838367041 -0.19646286827436604 hebbian
952 4.698105653509375 -0.22888460079261122 hebbian
953 5.255838569457432 -0.21340643130140438 hebbian
954 5.698916961777815 -0.5672827423969519 hebbian
955 6.853107968854355 -0.8355529833130847 hebbian
956 7.406396011699626 -0.43181004531050193 hebbian
957 8.238282402988025 -0.8126317862550426 hebbian
958 9.214668809761973 -1.0589030663242749 hebbian
959 9.52447857046972 -0.8437288979951275 hebbian
0 -1.6472879638125577 -0.15977615389123112 neuron
1 -0.7007155636506455 -0.4059706892213748 neuron
2 0.0066522933483154365 -0.4602336908692419 neuron
3 1.547028602366465 0.3798271106749895 neuron
4 1.724924440958162 0.44123535521180607 neuron
5 3.423110179285296 -0.5767623118394771 neuron
6 4.663834488171595 2.0758886374586294 neuron
7 5.7536491269702665 0.9482271579414681 neuron
8 5.873476671470472 -0.7521515016333813 neuron
9 7.632142636608299 1.6441862192595205 neuron
10 7.798042714368252 3.8913839335589984 neuron
11 10.31998563338453 2.7620706356170417 neuron
12 11.09883021748023 -1.3902379224195491 neuron
13 12.367232068828049 3.7370082575595123 neuron
14 12.357732553176373 5.413519916776096 neuron
15 12.631641410177265 -1.5521902203959557 neuron
16 -1.781128109461921 -0.040760100182599214 neuron
17 -0.6728030488529547 -0.6162568598618395 neuron
18 0.3363722595518095 0.1880917519413642 neuron
19 1.7742458438614568 0.14766082508367345 neuron
20 3.1399830523193075 -2.1167910955446017 neuron
21 3.821452345058403 -0.15290583072563532 neuron
22 4.7496191695226075 -1.7217097595784299 neuron
23 6.465741336965024 -4.263358633090823 neuron
24 6.940474227667675 0.7619883630121637 neuron
25 9.046735296944101 4.142000440682202 neuron
26 9.448662527616532 1.8521375748527642 neuron
27 11.594029987359491 -3.716322968298236 neuron
28 12.216797045232823 2.4380252518938983 neuron
29 12.520765925491117 4.597928875887457 neuron
30 14.942219022594497 3.9081562947741944 neuron
31 14.604122212926406 -6.513620878427632 neuron
32 -1.6984099075963102 0.02152202428370182 neuron
33 -0.5443435694855603 0.07259737642560514 neuron
34 0.3486177809510899 -0.3640732753941291 neuron
35 1.5652770210167797 0.5756921164726472 neuron
36 3.1437585340873704 0.14155519707146497 neuron
37 3.417440245785013 -1.317012538259901 neuron
38 5.144630947716873 -0.8236508840168865 neuron
39 6.539084964673609 3.3590841339282367 neuron
40 7.356343910453426 2.6032161205083875 neuron
41 8.846013632084501 -0.2446754683389341 neuron
42 9.259121321062155 -2.8258809405763587 neuron
43 9.551649971009605 -3.3527248767044213 neuron
44 11.936796548084306 0.7143783142779644 neuron
45 13.388939309018667 1.7400656097108584 neuron
46 14.386232498784562 -2.760171969885268 neuron
47 14.999567238239047 -8.101821209579857 neuron
48 -1.4917929043648104 -0.05021701370988312 neuron
49 -0.48010730085526887 -0.2188564326046579 neuron
50 0.7481214158602992 0.27773778801417237 neuron
51 2.098603301775763 0.2495407444643037 neuron
52 3.145206207463072 -2.2656917678508623 neuron
53 3.9803454054591962 -1.4662478056509671 neuron
54 5.541553733667868 -0.2259231482787716 neuron
55 6.66672792274303 -0.7389845492775775 neuron
56 7.786623918352572 -2.705603168542253 neuron
57 9.601527086425495 0.1244074827140312 neuron
58 9.127212956072338 -1.6343062171801883 neuron
59 11.106712421070469 -0.0976126625269219 neuron
60 13.119883392687825 5.0670051139703824 neuron
61 13.671590909226301 -1.1993656148250607 neuron
62 15.31377555094486 -7.975172106064388 neuron
63 16.26949256315503 -0.8534702130073796 neuron
64 -2.058330149001959 0.11811713006452874 neuron
65 -0.6077426770808287 0.364362285510919 neuron
66 0.2289439325163434 0.6056369788090562 neuron
67 1.64702289877036 1.5872982131078859 neuron
68 3.1822689302936924 0.10179199643948261 neuron
69 4.667495329591604 -2.9143981622313198 neuron
70 5.304746291091817 -2.707359900497861 neuron
71 7.3972546611574534 -1.4022509652246384 neuron
72 8.367729917397805 -0.1715254762254313 neuron
73 8.81434064554041 1.6751385894864057 neuron
74 11.179929535211548 -2.6372528162049256 neuron
75 11.723528967861881 -2.2076740394870202 neuron
76 13.519781184716965 2.681907291866624 neuron
77 13.88609541958162 -4.031512538385726 neuron
78 15.61323422217778 -4.7079946255297465 neuron
79 16.18407214027898 6.646971352922734 neuron
80 -1.443212643893918 0.029571070356164297 neuron
81 -0.666604235035408 0.23720678238532467 neuron
82 0.2809557639027252 -0.7569015677549675 neuron
83 1.1520099368066186 0.2859978460661201 neuron
84 1.5578023758593391 0.9299580988630904 neuron
85 2.9402155640470706 -1.9214012597307426 neuron
86 3.567247418378144 -0.9102976566243899 neuron
87 5.408062537684366 0.20149944409439421 neuron
88 6.285513444063495 2.7231914099104477 neuron
89 7.26129821526031 3.9097292802029417 neuron
90 7.31289487927277 -1.6767018786731185 neuron
91 7.423713712240711 -3.429261568722358 neuron
92 10.121797164496108 -5.935150941180053 neuron
93 8.787380643595975 -4.950850497339995 neuron
94 11.349113982328355 -5.4509647057883255 neuron
95 12.616639455992377 1.4816240802279457 neuron
96 -1.3887468320899083 0.053753404325682964 neuron
97 -0.5254370400675586 0.474548619048087 neuron
98 0.12872119735918336 0.12844195543514747 neuron
99 1.3842295832207783 -1.416221718005621 neuron
100 2.2607570287843046 0.9119708238231098 neuron
101 2.1745483675624815 -0.49891046657425714 neuron
102 3.6995569517732325 -0.28333988106886854 neuron
103 5.3902945041334425 0.7763745122609607 neuron
104 5.822452457128075 1.6602397799899697 neuron
105 5.639173191685376 -2.293815232654843 neuron
106 7.253736930967873 -2.0008094937860004 neuron
107 8.179542562383268 1.1092637907439182 neuron
108 10.574194633474672 4.690970167484223 neuron
109 10.843896792160225 5.971621982558511 neuron
110 11.329632865868506 1.2643908443614587 neuron
111 11.843102560001414 -5.389788102707161 neuron
112 -1.6862620198655014 0.17355507852283197 neuron
113 -0.5205209070628626 0.09163871856573097 neuron
114 0.4805230312721862 -0.05568583254296909 neuron
115 1.9344181976706185 0.9235665622738485 neuron
116 2.61464802561811 -1.7708808507400817 neuron
117 4.124532896886742 -0.5269631121084698 neuron
118 5.910969720557005 1.4822204886292434 neuron
119 7.560663338026756 -0.4214445640383751 neuron
120 7.748269686085034 -2.9372464045427615 neuron
121 8.477165430508876 1.2617610165917172 neuron
122 11.028935842434379 3.185676796566109 neuron
123 11.958555844642758 2.318081804992768 neuron
124 10.723701203235487 0.0855894022329705 neuron
125 14.510518764565383 -6.815668306245423 neuron
126 15.01232277510465 -1.3696129301589346 neuron
127 16.186366733093045 -7.079291712684958 neuron
128 -2.0115839071770667 0.12068976245582988 neuron
129 -0.7586620424122797 -0.013114803964526274 neuron
130 0.36123747444191817 0.3219898311999011 neuron
131 1.789921564411567 -0.9550698541846855 neuron
132 2.9600195148464565 1.3776966741235914 neuron
133 4.427380887178324 1.2327204026877798 neuron
134 6.040110860671313 2.0666596984045924 neuron
135 7.406956828491594 -1.0968950744879513 neuron
136 7.456359125980863 -2.9640245586591902 neuron
137 8.252273770366909 -0.844370352347494 neuron
138 10.150897719250205 -1.1107733337288546 neuron
139 10.787575082193586 -4.856285113091545 neuron
140 12.502367553988515 2.6793583337521016 neuron
141 14.575434145812626 -0.25970155784421206 neuron
142 15.686283890471877 -2.4158398404019312 neuron
143 16.412517377027907 -6.653916577695979 neuron
144 -1.9116124984729912 0.20596064977618972 neuron
145 -0.666522917011334 0.26290787830614337 neuron
146 0.4979044030742118 0.7754979954057893 neuron
147 1.8804441935773057 0.36249837919779965 neuron
148 2.548004202496869 -1.0395689315773688 neuron
149 4.044771056111252 1.004225950242529 neuron
150 5.464865242411887 2.1606830896439457 neuron
151 6.693927656652048 0.8589911848011933 neuron
152 8.245721712335873 1.4218829478139354 neuron
153 9.084140260818238 0.19850466847927725 neuron
154 10.527042686956879 -4.021584134976685 neuron
155 11.053262341053982 -4.075404287422844 neuron
156 13.195231979737303 3.397319792572596 neuron
157 14.501100535249533 2.1894911851057572 neuron
158 14.953748706912656 -1.166144004547779 neuron
159 15.935426790142563 1.2133169365909144 neuron
160 0.455646601209348 0.05908074110769731 neuron
161 0.1891231296352581 0.26257916401969295 neuron
162 0.2842239302821127 -1.6207552339580091 neuron
163 0.25704563042796397 2.503473403744026 neuron
164 -0.12792812974848342 -2.365449179087982 neuron
165 -0.42910350894972227 -3.3838217309425667 neuron
166 -0.8661907182606763 -1.4578316392503665 neuron
167 0.1779294302592156 3.6229902646516057 neuron
168 -0.06529892583232566 6.039615452334683 neuron
169 0.5743491921877459 6.802232846589768 neuron
170 0.18542592152946458 4.2665660616402015 neuron
171 -0.1393434739307071 7.361702025818274 neuron
172 0.3366018330570005 -8.97998403126831 neuron
173 0.5052600793025602 -5.047662800196063 neuron
174 -0.0558165604482453 -6.479101160106496 neuron
175 -0.2255925888183917 -10.185542133723509 neuron
176 -0.48474473882453 0.1510458528582262 neuron
177 -0.47365660152779976 0.4831599674603707 neuron
178 -0.5940826149573808 -1.4553410851803463 neuron
179 -0.30692654283398446 -1.7377409087444977 neuron
180 -0.05626126677915551 0.4579458297522944 neuron
181 -0.3466623104428899 2.838565694153277 neuron
182 -0.051069820880821286 -4.36912939054452 neuron
183 -0.12966754353860435 5.078229077779625 neuron
184 -0.026317583086692572 -3.430398039905416 neuron
185 0.35371169376346223 -0.15968568796161192 neuron
186 0.531530681156018 8.441874625222434 neuron
187 0.06912935103817941 -1.4098233617737068 neuron
188 0.31737108429473465 -3.1280102733017436 neuron
189 -0.3473578190342979 3.5748158288651717 neuron
190 -0.23114739785011323 -12.209130147177731 neuron
191 2.103245081605508 8.057760700219982 neuron
192 0.34473302399152544 -0.13215887983475205 neuron
193 0.27375598446945537 0.5383552557005746 neuron
194 0.17178137276026162 -1.7042633530485338 neuron
195 0.11117615975043413 2.230908257050886 neuron
196 -0.14153736486564783 -3.3287096419525084 neuron
197 0.1545592358340193 3.6537113940802843 neuron
198 -0.381260539124681 -4.6684947247432005 neuron
199 0.3188176118819866 0.6865380267130324 neuron
200 -0.8050531943398725 0.5002815121717378 neuron
201 -1.2684270270931473 -6.2297291476839085 neuron
202 0.23847524534353762 8.478277259488557 neuron
203 -0.5359537573667125 -9.337587603372299 neuron
204 -0.3702864383890016 2.9678131875898894 neuron
205 -0.29632309271147983 9.713654649240711 neuron
206 -2.211221168297243 -2.4573253623892732 neuron
207 0.6046074010985396 4.3403983671299775 neuron
208 -0.4495047648065654 0.07255003278781577 neuron
209 -0.5184193756254493 -0.8890520688868448 neuron
210 -0.22277816729735686 0.006254659921868013 neuron
211 -0.32252794742786206 1.583007033568327 neuron
212 -0.3087996728467392 -2.440229547987449 neuron
213 0.3868444358352925 4.4564582000486395 neuron
214 -0.5971248821666678 -3.462067531572335 neuron
215 0.36789811295615166 4.67821944420528 neuron
216 -0.3532115723537933 2.3904625994152475 neuron
217 -0.8763714273331132 -7.6063546686537595 neuron
218 1.2327940668620063 1.1208172328180275 neuron
219 -0.16013523113053738 4.362316597064317 neuron
220 0.19586435379206862 -10.709936822788704 neuron
221 2.1777665056766304 4.861912052913887 neuron
222 0.5393298163898534 9.621992069514224 neuron
223 -0.9607317095436152 -8.127709807360718 neuron
224 -0.5614586138845121 0.12992942414101086 neuron
225 -0.5224328654397056 -0.6147943476412 neuron
226 -0.16364703202827033 0.2740205972257624 neuron
227 -0.4829864605470264 0.9463718042948825 neuron
228 -0.3696833709037531 -3.1496824508548222 neuron
229 0.6138554962672219 2.6664487608663574 neuron
230 -0.601793318546328 -0.605852773004635 neuron
231 0.7084868791944293 -0.12237540661991499 neuron
232 0.517154985919177 5.968445606958169 neuron
233 -0.47095092200810224 -1.5159047446378524 neuron
234 -0.03648545091663805 -8.072074532072005 neuron
235 1.488562423045861 9.41606608030029 neuron
236 0.4464744312855452 -6.009362463227177 neuron
237 0.7225313579600784 -4.517797646093679 neuron
238 1.8399776409742397 5.262266129789294 neuron
239 0.17004482759654793 3.5394396214628054 neuron
240 -0.4688964780817171 0.17687780171428424 neuron
241 -0.13405877456871176 -0.9850252147496851 neuron
242 -0.16358603778643027 1.9722678473136912 neuron
243 -0.33167798123055775 -1.4528331752391432 neuron
244 -0.03255537699569318 -3.0919174432835637 neuron
245 0.23239367627774676 3.4937129102783384 neuron
246 0.3948371054584615 -4.741158640973915 neuron
247 0.7444658657431635 5.915153158623269 neuron
248 -0.0962302334263306 -2.2395281422536986 neuron
249 0.07797778669116633 -7.495937832803084 neuron
250 1.0904531640537005 8.152192699566797 neuron
251 -0.6562805828074504 -4.421616789399499 neuron
252 1.004297811446084 -2.8169089250150274 neuron
253 0.6227741968543266 9.62827810228231 neuron
254 -0.01810723375861295 -11.11200486218024 neuron
255 1.059723770280746 12.02563905494306 neuron
256 0.4336390669530211 0.11358558620721104 neuron
257 0.22092676579513681 -0.6724988568594787 neuron
258 0.45981899561624795 -1.388388671031076 neuron
259 0.6630830069786318 2.220557071916349 neuron
260 0.3291614175423796 0.18932108426312574 neuron
261 0.17473729944423413 -0.7229651291625501 neuron
262 1.3384764042575106 1.677468323608035 neuron
263 0.5055844062627735 5.6844916940120624 neuron
264 0.16667112730799474 4.6970285379340195 neuron
265 -0.5304849750601138 -7.717797445222931 neuron
266 0.3538982316727013 7.864307875640521 neuron
267 -0.8256357554944288 -5.012240127118404 neuron
268 -0.7193730976708164 -10.20665402173967 neuron
269 0.5525507725899736 6.0246759325401005 neuron
270 -1.2332340067057845 9.719418278373288 neuron
271 0.3368491881169304 -12.801954208850992 neuron
272 0.4235106210488061 0.054246141531802926 neuron
273 0.3862959408076413 -0.41197406695269867 neuron
274 0.31775682075618594 1.9269483169780144 neuron
275 -0.12617490464230519 -1.998448058885406 neuron
276 0.3455499594483759 -1.3033235284061877 neuron
277 0.07199912741888533 2.728949371570361 neuron
278 -0.11794895426293132 -4.745596875515622 neuron
279 -0.8399501890438648 3.3981758197813243 neuron
280 -0.14648991746603865 -4.6583282605563925 neuron
281 -0.1225309500069363 7.494556162138277 neuron
282 -1.1880858119915045 -4.533690060340862 neuron
283 0.28820721071686567 2.5068340462025094 neuron
284 -1.2980184257497898 4.2464292062839215 neuron
285 0.026406401415889853 -3.9625038458247297 neuron
286 -1.6126118661700144 9.035431129971471 neuron
287 -1.2418974503766893 -11.788193620028574 neuron
288 0.382772773678541 0.021370815014849366 neuron
289 0.35974582016225976 -0.12249827825647626 neuron
290 0.33852630612477547 1.8405117929364505 neuron
291 0.40371722292432083 1.7525478885209478 neuron
292 -0.32329807240904984 0.8045139015710078 neuron
293 0.07735367334746918 -4.293842238674378 neuron
294 0.2591718550682231 1.1023888712412901 neuron
295 -0.35739599432292696 3.3372426102913137 neuron
296 -0.20411524898528238 -6.361493015333222 neuron
297 0.7656703334992289 5.407089657621738 neuron
298 -0.7107944442830494 2.915597490315088 neuron
299 -1.334361791942747 -8.551459484442953 neuron
300 0.3251916108079363 9.965294448565519 neuron
301 -1.594027861333168 -5.324091804071086 neuron
302 0.6250395882558816 -3.455600094913904 neuron
303 -0.2782554337893122 8.803154566380881 neuron
304 0.48018500555334304 0.11704133211324165 neuron
305 0.33491776283822244 -0.4738335267298631 neuron
306 0.06721880916739893 0.505025664120313 neuron
307 0.13843027883218945 -2.2431746022009915 neuron
308 -0.012385956427963129 3.815693911153509 neuron
309 -0.7378703890335053 -3.912755177160355 neuron
310 0.4823131346021095 3.3418955149959135 neuron
311 -1.0197952081924488 -0.055145586290192596 neuron
312 -0.7723565300076006 -6.386072854487466 neuron
313 -0.5279955020711495 -7.519081948909266 neuron
314 -0.3253009141002367 -4.904012935513396 neuron
315 0.4858838179809065 6.280547160200076 neuron
316 0.37633444507720537 6.147957253893601 neuron
317 -1.10654900208037 6.426453061088505 neuron
318 -0.19121888381616284 -12.292561662995993 neuron
319 0.5635242232413397 3.3660931107267054 neuron
320 -0.5671830748373355 0.269286482325205 neuron
321 -0.7470097591232769 -0.1560173432376172 neuron
322 -1.2560175743501254 -1.4654937403563308 neuron
323 -1.1099250390494746 0.8666738730907869 neuron
324 -1.612023945900683 2.6032118068079866 neuron
325 -1.7278562509713433 -3.0089091634607357 neuron
326 -1.703665433553579 5.064593280836303 neuron
327 -2.634949102621207 -4.871594369198999 neuron
328 -2.421789892336808 -3.6555382953789213 neuron
329 -2.2604737630759484 6.561298068632584 neuron
330 -3.13139121579719 -7.235340993099166 neuron
331 -2.4397407197004677 6.143372508771289 neuron
332 -3.997300102782866 -8.060654673999709 neuron
333 -2.8163053079789044 7.8979177512651795 neuron
334 -3.6512583879249836 10.021863492755891 neuron
335 -4.6610958911564 -11.76381155557077 neuron
336 -0.48849520469148977 -0.017354754579075232 neuron
337 -0.8575467441600675 0.11323792450839867 neuron
338 -0.8974790394892798 -0.3610550054013484 neuron
339 -1.263226535740794 2.1104718928637007 neuron
340 -1.6961347376562117 -1.020477624734008 neuron
341 -1.6053913563753794 -3.1479341088085557 neuron
342 -2.011221925041716 1.7320447825988843 neuron
343 -1.9840985055451297 -1.2072769517821391 neuron
344 -2.5011796225365015 3.787779234987413 neuron
345 -2.8990925881910385 -7.230782913392908 neuron
346 -2.20610596876651 -0.314399772991044 neuron
347 -2.9377847957246557 8.005536051143032 neuron
348 -3.7828192149478457 -9.428562950248034 neuron
349 -2.8738213946585005 0.7199078127059458 neuron
350 -3.873084831093585 8.915373654535149 neuron
351 -5.0576571527032215 -10.834835268115285 neuron
352 -0.6904362911007048 0.2532864675315245 neuron
353 -0.9864223351449679 -1.0392438772236494 neuron
354 -0.85643761925906 1.7892749482518127 neuron
355 -1.651926201486955 -1.7502218122798157 neuron
356 -1.4300800281204054 -0.3205701451477672 neuron
357 -1.5367906484324847 4.36077972627285 neuron
358 -2.5338669755865357 -3.335057533674431 neuron
359 -2.254385013832718 -2.579904421807912 neuron
360 -1.6425296838528827 6.166135145453941 neuron
361 -3.543866405522709 -5.816792193591752 neuron
362 -2.926284031550254 -3.6382197402741667 neuron
363 -2.6185281625821055 5.216392607417015 neuron
364 -4.069540827439703 6.899447572965997 neuron
365 -5.016493126857053 -8.139776222494202 neuron
366 -2.6457651089769434 4.246435799152231 neuron
367 -4.247004965787392 7.4480958159128505 neuron
368 -0.6115521022621901 0.0042013512324818305 neuron
369 -0.8081446852435596 1.1861198448061552 neuron
370 -1.20529449874687 -1.6462258275681678 neuron
371 -0.9502384969813306 2.311272265875563 neuron
372 -1.8273671245244516 0.7186287858815156 neuron
373 -1.5150148599788285 3.5300462506070387 neuron
374 -2.2303555110339746 -2.285619715047691 neuron
375 -2.610757054373437 -5.4314438661881725 neuron
376 -2.5597996947875634 -3.702903363393708 neuron
377 -1.9943289379655325 6.290804793845018 neuron
378 -3.0317998900437906 -6.2919167741643145 neuron
379 -2.0877163191425265 8.82359255618809 neuron
380 -4.038551736637189 -1.8172230326315466 neuron
381 -3.365827018311457 -3.4767596300539974 neuron
382 -2.735360121015143 11.049021344823387 neuron
383 -4.989003148905849 -9.564928108111694 neuron
384 -0.6862203853369756 0.2553395251896626 neuron
385 -0.8247292488617207 0.036770310614308 neuron
386 -1.3242513263284652 -1.5079746708519346 neuron
387 -1.1108091257781594 0.09336936269984125 neuron
388 -1.6397781168992052 2.2341371441835087 neuron
389 -1.4449942153135686 0.6542857804795813 neuron
390 -2.543468464380668 -2.485220869424999 neuron
391 -1.5281232651073522 3.028838145748038 neuron
392 -2.390024797625353 3.258061136989638 neuron
393 -2.956548393533012 -7.2653030265086205 neuron
394 -1.5871139010180475 3.71625738971358 neuron
395 -3.1400058541380296 1.455406136043741 neuron
396 -3.692715490034427 -9.01246603907842 neuron
397 -2.360317050486044 8.314762947379185 neuron
398 -3.9708032433019227 5.850307784771397 neuron
399 -4.027132427421757 -6.825354195832723 neuron
400 -0.7061855688619653 0.28548464158111464 neuron
401 -0.9185395729407955 -0.5341316307116327 neuron
402 -1.2759145677209267 0.5529519710770376 neuron
403 -1.099165105136581 1.3418749439293371 neuron
404 -2.1414457462892162 -1.3151970843418819 neuron
405 -1.271258759257701 3.0209655765812173 neuron
406 -2.6672473388719435 -3.7475930169231044 neuron
407 -1.515119846035863 3.916372663241525 neuron
408 -1.9140997670544524 6.5330950738564955 neuron
409 -3.489331635479903 -7.3153395997493265 neuron
410 -3.022037223327632 -2.9126726299544266 neuron
411 -2.1769245195699685 7.079008366235745 neuron
412 -3.697816828915866 6.229727688625619 neuron
413 -5.73213210499279 -9.488270839732104 neuron
414 -3.4024969688153117 10.05720535457994 neuron
415 -6.424892754391458 -6.308442165575835 neuron
416 -0.3793266346685634 0.011668167162863041 neuron
417 -0.7876863936790698 0.8096339211667236 neuron
418 -0.7317572121127858 -0.661738042161734 neuron
419 -1.1978800728999157 2.434702446473808 neuron
420 -1.0776598983534138 2.079965885611597 neuron
421 -1.676849635507017 -4.359899902011597 neuron
422 -1.6490885083264408 2.5024752547102933 neuron
423 -1.8173360063770445 -4.422988187828676 neuron
424 -2.2364205416458973 6.449937857053 neuron
425 -2.6416153702721807 -5.3604678341450995 neuron
426 -2.313400454839003 7.145198057491642 neuron
427 -3.7650358738085568 -2.8538312355678617 neuron
428 -3.257481422999357 -6.136004714241965 neuron
429 -3.0122295451619143 9.096510784833317 neuron
430 -4.656990254127454 -3.534111805995107 neuron
431 -3.1624459808945162 2.4992518514689097 neuron
432 -0.6142634396926556 0.3126506244548972 neuron
433 -1.1354534187536822 -0.5767167079147029 neuron
434 -0.8225976428734131 0.8380666995148037 neuron
435 -1.521128791060441 -1.3362469168433802 neuron
436 -1.7197261188714492 0.7857566389201638 neuron
437 -2.2857056845701207 -3.98805550864978 neuron
438 -1.4107240092723612 1.5111720671578557 neuron
439 -1.999592845988054 4.705668167585502 neuron
440 -1.902830325239737 1.3442782104393265 neuron
441 -3.4218740485730166 0.8226723254317565 neuron
442 -2.4215490393842036 -1.0422769575722306 neuron
443 -3.3793212787592015 6.91653657848199 neuron
444 -4.064081658431289 -7.288147537350338 neuron
445 -5.039443727742877 -2.7434725415566072 neuron
446 -2.7563710105723565 4.454717404429385 neuron
447 -6.497124557492123 -6.269396830857221 neuron
448 -0.6105982981552476 0.28827865397084995 neuron
449 -0.827135470571379 -0.19328926823651296 neuron
450 -1.4253684399917914 -0.31677504497844 neuron
451 -0.9806891500638388 0.5489939586692469 neuron
452 -1.5765352218072677 3.0983050500122875 neuron
453 -2.347206347044225 -3.461534905882104 neuron
454 -1.852097735406939 -0.5171084866895965 neuron
455 -1.5582480106838723 3.498230484294961 neuron
456 -2.764873154380876 2.199312215301444 neuron
457 -3.6994963616230647 -5.172826443431504 neuron
458 -2.0800180215402477 3.5720174197650696 neuron
459 -4.0277669057504575 3.5473994308138526 neuron
460 -4.700361371759328 -0.47461081185138027 neuron
461 -4.473220741568324 -9.756009535744814 neuron
462 -3.7634327252770854 5.685751468437469 neuron
463 -3.5846602742456835 -4.195651189616457 neuron
464 -0.6853913797897402 0.23404208907702873 neuron
465 -0.9841758894720992 -1.018196769406688 neuron
466 -0.9463835146488875 1.9424768272471165 neuron
467 -1.2979980732431977 -0.798539121569454 neuron
468 -1.8828821488568845 -2.400740565418901 neuron
469 -1.5102541138656878 -0.4938474686920679 neuron
470 -1.5824046074588314 5.0223501586934995 neuron
471 -2.725722791451725 -5.173211951877319 neuron
472 -1.787223568035804 1.3682621566052335 neuron
473 -2.2428738216782267 7.38530589072762 neuron
474 -3.5659390560626165 -4.280218773149924 neuron
475 -2.3787782066617433 4.630486677068174 neuron
476 -3.550864375089168 3.532813238243483 neuron
477 -4.287025601483039 -7.925076103649037 neuron
478 -3.7772562866793193 -7.019555771511101 neuron
479 -2.633756154042887 8.176001082895914 neuron
480 -0.9966176438860721 -0.07661963712137386 neuron
481 -1.3475296345424963 -0.6528935181005573 neuron
482 -1.535649874826418 1.5933150779693332 neuron
483 -1.8459790944944363 -1.928832007990815 neuron
484 -2.2084015677940267 1.5595546662696596 neuron
485 -2.299061677108139 0.6005406423820128 neuron
486 -3.697503522058618 -2.6223513022656153 neuron
487 -3.3657825339220944 4.222367217072773 neuron
488 -3.321710754131876 -4.481423165322793 neuron
489 -3.6056362369330737 6.336862046675902 neuron
490 -3.1228216972096248 0.028427697001854844 neuron
491 -5.291768308712975 1.1545540067511286 neuron
492 -2.503881696258125 1.9982196904512715 neuron
493 -5.940439230907449 -0.5540390521287947 neuron
494 -4.054889132573718 7.832790280813673 neuron
495 -5.455589789657966 -2.307600295847056 neuron
496 -0.9840527918865226 -0.06962489808579407 neuron
497 -1.3353378039321577 0.6208360211219777 neuron
498 -1.7448026335884066 1.4567842438520062 neuron
499 -1.6595800762253488 -0.32937080656696877 neuron
500 -2.2134535548718053 1.2118632999944552 neuron
501 -2.20600863551312 -2.0070471021117653 neuron
502 -3.0437503572781894 2.5052570926112185 neuron
503 -2.5581792640324066 -3.126411197607171 neuron
504 -3.661581192731583 -4.924826486562659 neuron
505 -3.9327675881006066 4.7915362896393905 neuron
506 -3.8015075483496563 -6.304062557525734 neuron
507 -3.0431741933900427 7.793703408162796 neuron
508 -4.274591892363342 -8.167882200472741 neuron
509 -4.428549274378157 7.93178400747159 neuron
510 -4.089393935570119 -1.3231086749472276 neuron
511 -5.621102378866153 -6.607059710548192 neuron
512 -0.4106203404785729 -0.14899537604600718 neuron
513 -0.8777531231096425 0.048144468000402535 neuron
514 -1.5130587256599726 -1.3580171488995842 neuron
515 -1.7792572440516141 1.735692373442814 neuron
516 -2.780479287558056 -2.336077092301375 neuron
517 -2.7834645360686228 3.306529773812354 neuron
518 -3.876366131597005 -1.5168582593325735 neuron
519 -4.63589052675143 -2.0581567145854587 neuron
520 -4.842268297456286 4.110800376989603 neuron
521 -5.033154191367919 -1.5786155195866494 neuron
522 -6.273120113026731 2.0950526346999667 neuron
523 -5.070990326701113 4.0449778661865965 neuron
524 -6.98776474347905 -7.578527930663026 neuron
525 -8.397238232309366 0.8392498422879697 neuron
526 -7.273011830309211 -2.651660454660197 neuron
527 -8.620395964742531 1.3166444200673217 neuron
528 -1.2013952868687237 0.1725913166772538 neuron
529 -1.3663972353201472 -0.3162705522612778 neuron
530 -1.8473992416514984 0.5220688862363613 neuron
531 -1.876831063630105 -1.4251708352966526 neuron
532 -2.831488188799061 0.6630766343179165 neuron
533 -2.3449690811852615 -0.07326220334351789 neuron
534 -2.9856953359094525 -2.9944665744088814 neuron
535 -3.125645098804403 3.298264817725776 neuron
536 -2.8902039722892563 1.333188367009568 neuron
537 -3.6744387007290165 -3.3689844976119447 neuron
538 -3.7416356865854437 4.144124081296217 neuron
539 -2.8442039257292437 -5.094309990148279 neuron
540 -4.619011492982039 -2.3055963988074093 neuron
541 -4.135907626483175 6.466244317926442 neuron
542 -2.9250057630733384 -2.064830680338327 neuron
543 -4.253121900966302 -2.3415965480430687 neuron
544 -1.1154256444926114 0.17335960866736566 neuron
545 -1.4462189885785928 0.921858163958279 neuron
546 -1.7686225408010554 1.0991985314429444 neuron
547 -2.0965512109376734 -0.21426004978771765 neuron
548 -2.4701759805065877 -0.0016322040307965194 neuron
549 -2.6543841899431615 -1.25304533667516 neuron
550 -2.913937779922787 -0.31836249042351306 neuron
551 -2.5688526780936654 0.1156848253720186 neuron
552 -3.5523890656567536 -0.6831782694923688 neuron
553 -3.525851440845755 0.5951981728273785 neuron
554 -5.45652530664937 -1.4425444661916256 neuron
555 -4.00143477919681 -6.012524811645082 neuron
556 -5.029582784518288 2.029556623308945 neuron
557 -4.062209351226959 5.361817595249496 neuron
558 -5.141747297524828 -6.8637996921845215 neuron
559 -4.947078620308183 6.94342838706985 neuron
560 -1.0554289265137728 0.036680614353852746 neuron
561 -1.3345612949307637 0.07706174238154304 neuron
562 -1.6141866921253563 -0.9889162772154149 neuron
563 -2.020914309736532 -0.06648591692630715 neuron
564 -2.074354780425943 -0.5921602299641289 neuron
565 -2.1610594049569656 2.511660170735443 neuron
566 -2.4452017467841105 -1.0120677593194634 neuron
567 -3.2503200900480014 -2.126918018526894 neuron
568 -3.0574766311691874 5.156447279263009 neuron
569 -3.590950824271513 -6.094825938299141 neuron
570 -3.1828391351751963 6.070994113575131 neuron
571 -4.243234669437171 -5.950624602554666 neuron
572 -3.7833424710692034 7.781464057165209 neuron
573 -4.31895185397252 -7.622071660773487 neuron
574 -4.733932177603965 6.514494922681303 neuron
575 -4.40104997553928 5.548134579928956 neuron
576 -1.0164092782572287 0.158679423952399 neuron
577 -1.1825764009823014 -0.5510785312237534 neuron
578 -1.4733065932840816 -0.233368554291874 neuron
579 -2.069954545164991 -0.8791041466210264 neuron
580 -2.163506443237475 2.310028604589999 neuron
581 -1.9709978856628176 -1.6168612067465251 neuron
582 -2.6954881538899595 0.21962497046888124 neuron
583 -2.453566690063311 -2.441009188068211 neuron
584 -3.4003025630737715 1.2169254647368133 neuron
585 -3.2179039990541587 0.1467589357158559 neuron
586 -4.162460799574603 -0.8071783474065629 neuron
587 -2.9405990229179575 1.1627054758301156 neuron
588 -4.427521966774637 -4.193081448260652 neuron
589 -4.687550337538052 6.238448503705353 neuron
590 -4.020627195459011 -3.455166046730588 neuron
591 -6.650447859813736 -2.342167950186557 neuron
592 -1.0003465014977366 0.040717187860146616 neuron
593 -1.3375912242944918 0.7859941473068343 neuron
594 -1.6649163638878324 0.5231909163879028 neuron
595 -1.7195244641683802 -0.07809191864695829 neuron
596 -2.069552210495596 2.1397801859830134 neuron
597 -2.7543973085303906 0.7902135638498242 neuron
598 -2.251482310013557 -1.535801119200217 neuron
599 -3.023295141239054 -1.8261370862174753 neuron
600 -3.049477105817024 4.357753817840225 neuron
601 -3.0060958030926437 1.0662516461864662 neuron
602 -3.500532127479831 -3.953543683291949 neuron
603 -3.7162100512178085 3.648813513967176 neuron
604 -3.085383112425829 2.4748591951189085 neuron
605 -4.1697496640696965 -8.771359067642184 neuron
606 -3.8509912654945997 8.465246007127423 neuron
607 -4.146717944995429 -4.067674893871969 neuron
608 -1.0498280378910907 0.07785043852469095 neuron
609 -1.42415017065724 -0.34083997211476585 neuron
610 -1.7702948963480343 1.551275028882474 neuron
611 -1.9583736986861429 -1.6206583161238712 neuron
612 -2.352855785055837 -1.4658715165020175 neuron
613 -2.399095289977741 2.8841180626210625 neuron
614 -2.5051248334131864 -2.4899001928672844 neuron
615 -3.3084408676011963 2.9415625786850708 neuron
616 -2.7223207623698555 2.664012097780121 neuron
617 -3.3535988510027672 0.03215193811440936 neuron
618 -3.8814395822958794 -4.261271809575983 neuron
619 -3.232973667878936 4.202650045232163 neuron
620 -3.6141591632401666 -4.629825156512054 neuron
621 -4.41075551522396 6.536806281548697 neuron
622 -3.613482712287882 2.2043017298139898 neuron
623 -5.008992429257634 -7.198320443835203 neuron
624 -1.1041130244233017 0.12543235866897537 neuron
625 -1.3688644484863253 0.3207083775567226 neuron
626 -1.7864094745594712 -1.4764192176572115 neuron
627 -1.9372349313254316 1.0325162030872008 neuron
628 -2.2386089305118486 2.1365059929904766 neuron
629 -2.251258923189757 -3.2886660837445447 neuron
630 -2.791334680379609 3.2856075120361266 neuron
631 -3.141021776587079 -3.4512588382810576 neuron
632 -3.256313202144503 4.011532467254085 neuron
633 -3.5173838273256517 -6.218444415447447 neuron
634 -2.638198631747729 5.8465479591103096 neuron
635 -4.085923354409303 -5.552292967131714 neuron
636 -3.8983230739079535 5.2567027650136255 neuron
637 -3.6086722140040743 -3.99701997803091 neuron
638 -4.52990774514878 -6.246183363310469 neuron
639 -4.546600390712994 9.162547071696421 neuron
640 -2.8894501272612763 0.3210484022531574 neuron
641 -2.292219655626457 -0.39497800173796727 neuron
642 -1.717055646330929 -0.5925412061318949 neuron
643 -0.8409249729605642 1.600964694350376 neuron
644 -0.49915921045779177 -1.230787032374629 neuron
645 0.03658281310147439 -0.28168698509119866 neuron
646 0.9120818903052169 2.6073145247863163 neuron
647 1.4710684248898136 0.8854139913235644 neuron
648 1.3816486757396063 -3.8711192374173717 neuron
649 2.675376941668359 -0.507382627511838 neuron
650 3.6268887821416316 2.3339547445144837 neuron
651 4.1833155415934415 0.926642776477638 neuron
652 3.8449597362373433 -5.343315585663959 neuron
653 5.032552903856967 3.761876551842276 neuron
654 5.379091997050993 4.401411786091406 neuron
655 6.297900450355262 2.422947842483423 neuron
656 -2.848119815922191 -0.17602794800170823 neuron
657 -2.341464264982151 0.48864209860067404 neuron
658 -1.4862535413998812 0.8036535747969343 neuron
659 -0.625065919938071 -1.4255879084007834 neuron
660 -0.7976063507463086 -0.2623868756683432 neuron
661 -0.02788399896066837 2.316444149110172 neuron
662 1.3155957798984566 1.3531194095621755 neuron
663 1.894764293096244 -2.910316261013684 neuron
664 2.065265157919395 -3.0483980473510526 neuron
665 1.4431597124616733 0.054549465986853285 neuron
666 3.744998860605405 3.6167580623555815 neuron
667 3.3711620307126946 1.2907092152430961 neuron
668 5.223243426760441 4.1658341256880815 neuron
669 4.801142445742692 6.149821181871388 neuron
670 8.31356324670377 1.1352475463196006 neuron
671 7.624460394310953 -7.918456394196603 neuron
672 -2.9975889178468056 -0.1758118778116959 neuron
673 -2.3597707981259886 0.599775341879214 neuron
674 -1.545787882286943 0.9037483089405951 neuron
675 -0.8917803112066593 -0.9215263867542927 neuron
676 -0.6979760605024407 -1.3114262263186465 neuron
677 -0.33301348347731574 -0.9249569087773526 neuron
678 0.1954629729907754 3.117447167874054 neuron
679 2.091061004216124 -0.1737711180545004 neuron
680 2.4881763478147603 -2.985134670858885 neuron
681 1.7737849098802543 -1.3223409992115154 neuron
682 2.350740294251969 4.629801499851268 neuron
683 4.632790935448396 -2.9309143736714014 neuron
684 3.4057061509393898 -3.452275940672979 neuron
685 4.468407843153255 5.252230055079923 neuron
686 6.631035901602678 1.4242087377342536 neuron
687 6.799236745813072 -6.55610706323495 neuron
688 -2.8146455701105793 -0.1719612132586838 neuron
689 -2.1722464777269317 0.49705367582078624 neuron
690 -1.4877647807060241 1.1077100252049634 neuron
691 -0.8762627396312468 -0.90162456637578 neuron
692 -0.623076719723247 -2.136628171321685 neuron
693 -0.3560185800028714 0.8720005700363767 neuron
694 0.6897318637793872 2.497253278860496 neuron
695 1.8251997967326146 0.5620525052134474 neuron
696 1.880432790555834 -4.328493307796827 neuron
697 1.5720755423274688 -2.7655682376985986 neuron
698 2.134115404569098 2.867194659165928 neuron
699 4.338113496016553 2.757938264593274 neuron
700 4.954461463804334 -5.437542819807705 neuron
701 4.771065342930511 -2.0221198747550524 neuron
702 3.8335715638681878 3.384744784433973 neuron
703 7.1618322300029345 1.5436991226580679 neuron
704 -3.056937781198915 -0.16526340487768776 neuron
705 -2.443341873984323 0.07738665553855428 neuron
706 -1.9264141388508018 0.2430619785881276 neuron
707 -1.4910180931412245 1.494385261197323 neuron
708 -0.1678531796143298 0.723882834526383 neuron
709 -0.01649445272575461 -2.58010085503799 neuron
710 -0.22170793555595703 1.78549715328634 neuron
711 1.647758567714119 -2.4342428868947414 neuron
712 1.8226197017815942 -4.024572405713404 neuron
713 1.93347090883458 -1.1208694848631109 neuron
714 2.885166682751593 4.820036725032243 neuron
715 4.70511631875794 -0.9960369691954988 neuron
716 4.393447875095128 -5.7442351256059805 neuron
717 3.907738654155624 2.7432556499632645 neuron
718 5.044071498270754 5.775923557880089 neuron
719 7.976637597306028 2.938154270756265 neuron
720 -2.957798920851474 -0.1315866441219793 neuron
721 -2.3993134939542844 0.4375222340353956 neuron
722 -1.4429723738865923 0.4758350340836764 neuron
723 -0.9517974590097843 -1.6836290717422733 neuron
724 -0.8064302599688553 0.6960220394450441 neuron
725 0.7640789843477379 -0.08802613472049226 neuron
726 0.43329081011188214 -1.0495095042585345 neuron
727 1.4701761267618247 3.264937854348412 neuron
728 2.410410637232665 -4.147041448042604 neuron
729 1.245589524975608 1.1639175641581077 neuron
730 3.8334060027901447 3.223109523648865 neuron
731 4.599677451434227 -2.5423612483202525 neuron
732 3.5400318798567665 -4.649976024177536 neuron
733 2.8011824939692045 -1.2442960704842079 neuron
734 3.864609350943775 5.700318750127601 neuron
735 7.470697970665534 -1.9207366821956795 neuron
736 -2.9380456293300323 0.042595358273417254 neuron
737 -2.200884083842293 0.6743061801896933 neuron
738 -1.4889797559786262 -0.28702216176768297 neuron
739 -1.1785560217843911 -1.4685633329520213 neuron
740 -0.8091390278644439 0.9888263939203409 neuron
741 0.03968472282995056 2.4580162806036414 neuron
742 1.4026046601248876 -0.6639192308368811 neuron
743 1.44689309341339 -3.6878035171580437 neuron
744 1.430514108112925 0.17414088555238486 neuron
745 1.8589569243256259 4.69540217384523 neuron
746 3.8956536128445167 -1.08592266504534 neuron
747 3.3317193548918116 -3.401975280411637 neuron
748 3.760123248022728 -5.8183800851006735 neuron
749 3.6446410691025566 -3.255671106621043 neuron
750 3.4965721827752847 3.734029590454394 neuron
751 6.016245573155899 5.517489514647839 neuron
752 -2.9097993645033475 -0.1794586490744185 neuron
753 -2.260314076346918 0.5818429794469097 neuron
754 -1.4202262699501993 0.3011640993413752 neuron
755 -0.9953050496794548 -1.139638277205147 neuron
756 -0.4896368520621047 1.0890799399403621 neuron
757 0.5016069644450202 2.318110127283921 neuron
758 0.9027395165235412 -2.903946531890961 neuron
759 1.1059626179067101 -0.32308245263087404 neuron
760 2.5335498340734697 1.8072958738830842 neuron
761 2.2799658903770013 2.90789283404443 neuron
762 4.2120609558706885 -0.8633216678762327 neuron
763 3.7775080819796507 -4.486572584386208 neuron
764 4.385051112943049 6.6659917915862295 neuron
765 5.68649985837212 -0.5438230558895443 neuron
766 5.6659452697008605 -7.3085413255380445 neuron
767 5.440638519585837 1.9914072636239282 neuron
768 -2.998741369866572 -0.15101736856446832 neuron
769 -2.4555827239952888 0.30661970105505065 neuron
770 -1.910657278059656 0.46142123744833285 neuron
771 -1.104547706411402 1.7969675660087492 neuron
772 -0.28073751485904014 -1.2217243278607224 neuron
773 -0.3293975317981059 -2.6458341305259183 neuron
774 -0.26285829345683426 2.8858372841855044 neuron
775 1.8509259028163758 1.550360696479528 neuron
776 1.9895545366072838 -4.1762281323118415 neuron
777 1.7723637336922569 0.1905409144654362 neuron
778 2.7804073186984035 5.549800629412192 neuron
779 4.60812248932802 -3.0838805158391116 neuron
780 4.324970717415803 -1.896848472763584 neuron
781 5.657453188758764 -5.193872985621553 neuron
782 4.95569311304845 -3.701343885989435 neuron
783 5.084113435630818 5.204519304034469 neuron
784 -2.9687321514796796 0.33716062953198667 neuron
785 -2.30078420289683 -0.413528043661677 neuron
786 -1.7676036291027566 -0.7765044801517789 neuron
787 -1.118146017395733 0.521101851107937 neuron
788 -0.2676304652658074 2.0059704762294874 neuron
789 -0.17102734493759722 -2.0913096451289066 neuron
790 0.46876906207192454 -1.6270804227727316 neuron
791 1.5018716370558853 3.2508559763952865 neuron
792 1.9505812411507648 -1.4729035404397404 neuron
793 2.0425056822696446 -2.513057617492145 neuron
794 3.512892835346243 4.534551043277016 neuron
795 4.2354868183383845 -0.18431724204443978 neuron
796 4.229761725900213 -5.422744544589481 neuron
797 4.766232713423043 -1.0829184865206958 neuron
798 5.754508452706 2.3598292697773435 neuron
799 6.857115803897011 1.8416740210346376 neuron
800 -1.5201297826750906 -0.1572056939198258 neuron
801 -1.2939207327071387 1.0399894320535943 neuron
802 -1.1857994996385686 1.2808682496804003 neuron
803 -1.1827512846166832 2.5012452271279404 neuron
804 -0.7563516845347354 2.2196163838713603 neuron
805 -0.6165301443431719 0.7866607562015244 neuron
806 -1.0968596782986406 -4.002751428341081 neuron
807 -0.6980721030793019 -5.574331887723173 neuron
808 -0.8227058037852975 -5.197140343655685 neuron
809 0.4452608252653772 -0.3023765183303995 neuron
810 -0.5441894453117093 1.3377970189869013 neuron
811 0.22338111041222353 0.7634038512583259 neuron
812 -0.7673892750241841 -6.531199438473392 neuron
813 -0.1894865417213122 -10.711948061800815 neuron
814 -0.8367456939114417 -11.137747847230397 neuron
815 -0.8420328762011915 -4.875734621752595 neuron
816 -1.419262171522981 -0.018795211419913124 neuron
817 -1.5132585289153322 0.20577012272548525 neuron
818 -1.2467181402467367 -1.867974643797536 neuron
819 -0.9475312111073712 -0.7416130081129932 neuron
820 -0.853068134616653 0.15130955868862148 neuron
821 -0.9250422693329332 -2.174008349250224 neuron
822 -0.6649563292192672 0.9670651356935744 neuron
823 -0.9327510762660057 -4.339279357614542 neuron
824 -0.4280945278110673 4.487126730448612 neuron
825 -0.6544697948718716 -4.857156299887525 neuron
826 -1.6141188762221916 -1.314983717335693 neuron
827 -0.4971283387850749 2.968917255329045 neuron
828 -0.2431565537644415 -0.6508124309303944 neuron
829 -1.3402490564352587 -10.735482491415434 neuron
830 -1.108389550375215 -9.07833150760445 neuron
831 -0.314625740339919 4.651472875475432 neuron
832 -1.701072871290053 -0.03384480351147344 neuron
833 -1.507086973998068 1.0086220086948283 neuron
834 -1.4055014399233012 1.9949957622290466 neuron
835 -1.1296083344497967 1.9243841844634664 neuron
836 -0.8632854072430199 1.0334217435851625 neuron
837 -1.0046455886300567 -3.4118788831097673 neuron
838 -1.5720926058765592 -3.5649717249852464 neuron
839 -0.19547270655133928 2.477841581808847 neuron
840 0.005181752614029143 6.756503259384778 neuron
841 -0.380329034794984 6.689540111461126 neuron
842 0.6164562765168204 8.212954410954596 neuron
843 0.12328295449319161 7.783887048626728 neuron
844 0.8861609228375158 -10.206375057530556 neuron
845 0.16985634754223933 -3.8459603791429684 neuron
846 -0.5180679422265595 5.914961966821795 neuron
847 0.23662144617858616 10.36774143283375 neuron
848 -1.7428893071254665 0.13630477744243455 neuron
849 -1.7152819862306243 -0.5512233996168437 neuron
850 -1.5980171449992684 -0.04637117489391021 neuron
851 -1.1022531976658114 2.6901143553160027 neuron
852 -0.7982664692395346 2.561544457396271 neuron
853 -0.6385784882456033 0.23096618026361063 neuron
854 -0.8545396115745321 -3.125629851919413 neuron
855 -0.8683217061061567 -6.207460194446213 neuron
856 -0.7533692449944553 -6.195941466369731 neuron
857 0.04741610241321172 -3.0458387255530135 neuron
858 0.37763294836046646 2.36616835558456 neuron
859 0.5167668938550175 4.062820001349401 neuron
860 0.5802527170808359 6.284612722625133 neuron
861 0.11367094615451548 5.254885537568578 neuron
862 -0.15900907398058767 2.417945698121105 neuron
863 1.43836097868207 6.610829507535575 neuron
864 -1.6940786560778305 -0.13510578845152577 neuron
865 -1.5011487026869388 0.5232742520737056 neuron
866 -1.2637194479915108 -1.3703029264201896 neuron
867 -1.352154476760659 -2.812384895308528 neuron
868 -1.2736857002848112 -1.165034437528893 neuron
869 -1.3081391645241247 2.1621194397723005 neuron
870 -0.09750582758767624 4.9962987053867565 neuron
871 -0.4553986032337132 4.239436182249647 neuron
872 -0.475074801945018 3.5097593184263207 neuron
873 -1.1013600861240367 -3.5935995110754733 neuron
874 0.0642323520195549 -8.662629538394079 neuron
875 1.159406540596513 7.92607800192891 neuron
876 0.2939090315303568 5.026019887662377 neuron
877 0.5421139139252974 8.626996544997507 neuron
878 0.21127409916068113 10.613019140599663 neuron
879 1.1805110378453956 9.520159849090032 neuron
880 -1.4589175146461086 -0.1672814133237259 neuron
881 -1.2729656106843361 1.2991763421421818 neuron
882 -1.3025331141404135 1.533394170861351 neuron
883 -1.0688723092715848 2.5169878902730867 neuron
884 -1.0289206539804114 -0.6081357695880814 neuron
885 -1.0160710989241226 -3.6721272528657827 neuron
886 -0.9941455824809516 -4.76117204625323 neuron
887 -0.6787131867719453 -6.4067556530044705 neuron
888 -0.503952901053019 -5.806075677540545 neuron
889 -0.7014351844152271 -6.765791637807413 neuron
890 -0.2354854458340677 -7.797196955371321 neuron
891 -1.0524586991280978 -2.8692515489861017 neuron
892 0.3416675661498915 3.8325461468910382 neuron
893 -0.8432119618072976 -7.703821180791483 neuron
894 0.6172604421440278 -8.526739875588293 neuron
895 0.6822671801979187 0.02288686070241715 neuron
896 -1.546696179604801 -0.1037691708033536 neuron
897 -1.277334065293133 0.9742041767022173 neuron
898 -1.2403791910196644 1.6377757585189647 neuron
899 -1.0669044261657592 0.2133679153333727 neuron
900 -0.7758990551154133 2.583417175231299 neuron
901 -0.8294241203220322 4.536116286475883 neuron
902 -1.0369064487381257 2.952481176841979 neuron
903 -0.4229660947096074 4.920300070503594 neuron
904 -0.27515774919736574 2.511057225537023 neuron
905 0.7240018901882828 1.9263430715053758 neuron
906 -0.6861138246262178 -5.198169736710395 neuron
907 -1.0725988801200415 -2.1046103649892203 neuron
908 -0.28545262170258456 -2.0812527103598817 neuron
909 -0.9153117657237346 -1.3948951852841731 neuron
910 0.30452428010476473 -10.428481633435027 neuron
911 0.5924353895331257 -10.685636508811506 neuron
912 -2.00112131655306 0.005110541281954267 neuron
913 -1.915402792333399 0.6559765765343065 neuron
914 -1.6863153824297699 0.9072044241107219 neuron
915 -1.3571730310557435 -0.7710487018287715 neuron
916 -1.2527041080614878 -3.3272876908762776 neuron
917 -1.409129108423115 -2.3846058825560883 neuron
918 -1.2721569236791892 -5.444247060184643 neuron
919 -1.2261007473923675 -4.8210948290973095 neuron
920 0.01817194733957857 5.357949509450487 neuron
921 -0.17300340502293707 1.6985259878172994 neuron
922 -1.6430822171048238 -1.036270958258584 neuron
923 -0.38711868896626495 3.7160923239631036 neuron
924 0.5112312627049627 4.241678291401474 neuron
925 3.4385679495472052 3.015534324777774 neuron
926 9.833271463351174 -0.6338045771792873 neuron
927 6.322951148487039 -3.7163382146524495 neuron
928 -1.6095544106323267 0.15765360125500313 neuron
929 -1.570350247869442 -0.6312571842020254 neuron
930 -1.4652141332450843 0.7759077737475272 neuron
931 -1.092318718911419 -0.919184796681977 neuron
932 -1.2984704834032583 -3.0665353116387966 neuron
933 -1.091867099773848 -1.495785240306072 neuron
934 -0.8478589466955798 0.31210508060013714 neuron
935 -1.1389018718641795 1.5527826099422826 neuron
936 -0.6122870468640544 4.894765029138231 neuron
937 -0.3141294793991057 6.643501090853542 neuron
938 -0.44692402120156416 7.262986549198372 neuron
939 -0.8008053023145406 0.14369762206248296 neuron
940 -0.9444337658312055 -3.0059794832177493 neuron
941 -0.3915387305917018 -6.254860488261533 neuron
942 1.4209804287981613 -12.628888130366539 neuron
943 0.8344063554796336 -9.0111952642312 neuron
944 -1.5779271440603613 -0.042923094839981156 neuron
945 -1.444356303172736 1.1726366449101024 neuron
946 -1.1678134495849548 1.667562103752124 neuron
947 -1.1409029561438115 1.092540078454256 neuron
948 -1.1548389828572534 -0.8619382597617358 neuron
949 -1.061252465023642 -2.9144893758546675 neuron
950 -1.0968237400334178 -0.7426006388907861 neuron
951 -0.7925118816061945 1.904825158801418 neuron
952 -0.9640359717418271 -0.44255951240853375 neuron
953 -1.1620658855545174 -2.137962754549017 neuron
954 -0.3903417245453743 3.4504356843038106 neuron
955 0.17485736050771336 6.171005152735907 neuron
956 0.6343978593055657 9.044009370612736 neuron
957 0.29800706514535247 11.127061768896727 neuron
958 0.6740328489937937 6.109536382258585 neuron
959 0.5846365651323526 -3.3773190945672655 neuron
0 -2.1932048650051805 0.020453187822851424 hebbianRandom
1 -2.3173665337209455 0.025451165104767737 hebbianRandom
2 -2.340368093125523 0.031666944921127975 hebbianRandom
3 -2.5563938927088485 0.027468709424962445 hebbianRandom
4 -2.7052512952968217 0.04632349582491654 hebbianRandom
5 -2.9794138573319353 0.038184295067762 hebbianRandom
6 -3.1937207885661505 0.0355811364759824 hebbianRandom
7 -3.3543767066884564 0.04628432785209805 hebbianRandom
8 -3.4264529860222535 0.03639989599255619 hebbianRandom
9 -3.626582761213422 0.05756017390137747 hebbianRandom
10 -3.2448523037642585 0.040649954313587755 hebbianRandom
11 -3.409805001482544 0.04416644085981238 hebbianRandom
12 -3.478783988338959 0.039441951197896 hebbianRandom
13 -2.3742478188699176 0.04707978103663079 hebbianRandom
14 -2.3421319523384225 0.061047698014537674 hebbianRandom
15 -2.5541400258271194 -0.011379061631097935 hebbianRandom
16 -2.437086020103442 0.04670253237189217 hebbianRandom
17 -2.5428327820396106 0.05168051040090226 hebbianRandom
18 -2.659126640887382 0.05123629504381027 hebbianRandom
19 -2.7662353646290403 0.06422019807743305 hebbianRandom
20 -2.827756115190928 0.05393483320182218 hebbianRandom
21 -2.872585280897132 0.06507469515011918 hebbianRandom
22 -3.0741384705164236 0.05758875471942256 hebbianRandom
23 -3.220803841212858 0.07021792866588429 hebbianRandom
24 -3.458119147786445 0.09049094392864945 hebbianRandom
25 -3.5602356304900296 0.09932068520511532 hebbianRandom
26 -3.738407430967113 0.10621085879443559 hebbianRandom
27 -3.9096279572420705 0.09740752918984084 hebbianRandom
28 -4.006472246181849 0.10626626477572301 hebbianRandom
29 -4.12966013631132 0.12502681074516217 hebbianRandom
30 -4.362865379322749 0.11287568699352343 hebbianRandom
31 -4.473885361892899 0.13749253252576213 hebbianRandom
32 -2.3880865189863583 0.05730163092343538 hebbianRandom
33 -2.4783949949405932 0.059610461359592894 hebbianRandom
34 -2.5430343999827882 0.05481752344935244 hebbianRandom
35 -2.6989274082792085 0.07375196491220312 hebbianRandom
36 -2.709406036614356 0.058399875311393935 hebbianRandom
37 -2.773440481625068 0.06082174451346665 hebbianRandom
38 -3.0340425676402574 0.08884709841204086 hebbianRandom
39 -2.963750900775708 0.08251487627138646 hebbianRandom
40 -2.634901156130114 0.025826547712423285 hebbianRandom
41 -2.5528925878965953 0.06692177229836964 hebbianRandom
42 -2.8969437207537885 0.04427019854460222 hebbianRandom
43 -2.9758999753999116 0.07424085461777713 hebbianRandom
44 -2.716594527101207 0.042131538777676295 hebbianRandom
45 -2.591760783623372 0.12452092646717763 hebbianRandom
46 -2.889195126810366 0.12822689884617822 hebbianRandom
47 -2.770362527969965 0.08543726936768382 hebbianRandom
48 -2.1886132889550685 0.054300562432997974 hebbianRandom
49 -2.295646762854118 0.055200503497721154 hebbianRandom
50 -2.4034527921742117 0.05493391042581762 hebbianRandom
51 -2.5226736954350164 0.06277229520010326 hebbianRandom
52 -2.730452719238504 0.070926234989084 hebbianRandom
53 -2.8733610418823035 0.0841944080183209 hebbianRandom
54 -3.0412183177219467 0.09477411738971489 hebbianRandom
55 -3.1091083074736443 0.1144304277888269 hebbianRandom
56 -3.1202626762120325 0.06595803345956958 hebbianRandom
57 -3.312513896340157 0.10005381875215315 hebbianRandom
58 -3.6331906576244792 0.11184507878696488 hebbianRandom
59 -3.7121411198537526 0.11485262187022025 hebbianRandom
60 -3.724188114930672 0.09999351274353217 hebbianRandom
61 -3.797710329036056 0.12435560533668025 hebbianRandom
62 -3.952718495469331 0.15065815298047813 hebbianRandom
63 -3.885095765285357 0.11699352479626882 hebbianRandom
64 -2.7208609688289513 0.10488372158605669 hebbianRandom
65 -2.8108587988762133 0.10546703014101769 hebbianRandom
66 -2.8563203816114804 0.11372810328555763 hebbianRandom
67 -2.950191694636533 0.11811573743811665 hebbianRandom
68 -3.0148856158187565 0.12463575454986765 hebbianRandom
69 -3.0972454448109588 0.13103401436758855 hebbianRandom
70 -3.2672440005047694 0.13628599335380398 hebbianRandom
71 -3.3251677865508014 0.13205708797572493 hebbianRandom
72 -3.397351807221513 0.14828300652016932 hebbianRandom
73 -3.456383473266845 0.15451167301959393 hebbianRandom
74 -3.647174717240143 0.15377734290599382 hebbianRandom
75 -3.5921774522935754 0.14648745833199459 hebbianRandom
76 -3.0189879761046243 0.16366981002763334 hebbianRandom
77 -3.340133719545647 0.1350764300581757 hebbianRandom
78 -3.3861307440158392 0.15629798221104554 hebbianRandom
79 -3.545008145339725 0.21204693821809562 hebbianRandom
80 -2.006942934811579 0.004746419088156817 hebbianRandom
81 -2.094274773400655 0.010021099583773967 hebbianRandom
82 -2.2070155810179237 0.01185522175586666 hebbianRandom
83 -2.3286247940960503 0.014955935113334254 hebbianRandom
84 -2.4158368432976616 0.018427742752842445 hebbianRandom
85 -2.5345173385467143 0.01590515051883119 hebbianRandom
86 -2.6350311078336395 0.025079163133899185 hebbianRandom
87 -2.7433406889891376 0.024703902732836572 hebbianRandom
88 -2.910841330435335 0.03371945966678311 hebbianRandom
89 -3.008093518558718 0.06417884397866742 hebbianRandom
90 -3.0180978439908808 0.0372126558403737 hebbianRandom
91 -3.121138107870693 0.05463467964397059 hebbianRandom
92 -3.125294808042181 0.08211193244786757 hebbianRandom
93 -3.3639090884331386 0.024249714418031074 hebbianRandom
94 -3.443250927250206 0.05827063956479901 hebbianRandom
95 -3.625553054397184 0.07355505522775334 hebbianRandom
96 -1.9252772285460822 0.0031080369529203427 hebbianRandom
97 -2.0435479501450073 0.008264439875988716 hebbianRandom
98 -2.0441882013636055 0.004956271513920782 hebbianRandom
99 -2.1992102058741754 -0.034650311565352844 hebbianRandom
100 -2.2262076175019727 0.019770168482152864 hebbianRandom
101 -2.4119443168386003 0.015190690470685352 hebbianRandom
102 -2.5939821689595695 0.017936748955976838 hebbianRandom
103 -2.8263134093000386 0.02759070059575205 hebbianRandom
104 -2.942734504668943 0.03180366409722992 hebbianRandom
105 -3.100149200345409 0.05313642060120952 hebbianRandom
106 -2.9887728087664414 0.014307598144048302 hebbianRandom
107 -3.109775453052168 0.032660822241946406 hebbianRandom
108 -3.381150981066746 0.027460953059160926 hebbianRandom
109 -3.419038423411894 0.042457464599012944 hebbianRandom
110 -3.166670287218344 0.04711805970904206 hebbianRandom
111 -2.2962776670640257 -0.005575918753469075 hebbianRandom
112 -2.325701733589513 0.08180227227363018 hebbianRandom
113 -2.4556022874128236 0.08136918277414887 hebbianRandom
114 -2.574905619022637 0.09196376597892586 hebbianRandom
115 -2.5795893639744594 0.10720444973551112 hebbianRandom
116 -2.6259668174642603 0.08522181318783126 hebbianRandom
117 -2.7318495074939793 0.09809695210792752 hebbianRandom
118 -2.8551427840462065 0.11783678810133777 hebbianRandom
119 -3.01413390801781 0.11971697306527543 hebbianRandom
120 -3.1454719736427514 0.11620818276131872 hebbianRandom
121 -3.2821343835546126 0.13714329149271845 hebbianRandom
122 -3.3654191550941976 0.13901882451035028 hebbianRandom
123 -3.3787293544782213 0.13045031950675604 hebbianRandom
124 -3.3543271848224734 0.14407771861579508 hebbianRandom
125 -3.671307440832954 0.13064483290306864 hebbianRandom
126 -3.796341240343938 0.17611586204546772 hebbianRandom
127 -3.921772280492715 0.16229724296097775 hebbianRandom
128 -2.6902656598791097 0.1125155529435823 hebbianRandom
129 -2.7785102534728963 0.11585316791316654 hebbianRandom
130 -2.970708666643061 0.12245523017134897 hebbianRandom
131 -3.08761584707705 0.1365375238293056 hebbianRandom
132 -3.062466863048863 0.12538341050268031 hebbianRandom
133 -3.181419776527125 0.13642374059294546 hebbianRandom
134 -3.3460950150390656 0.16831564404240684 hebbianRandom
135 -3.274246678701826 0.14192203509459028 hebbianRandom
136 -3.2745987157264067 0.13657935289923642 hebbianRandom
137 -3.3517400136492337 0.1675507522954113 hebbianRandom
138 -3.0201158709155815 0.09816412208554114 hebbianRandom
139 -3.523467693496332 0.10651286015506142 hebbianRandom
140 -3.4110568669416277 0.17324143397866484 hebbianRandom
141 -3.2768515924497867 0.25906248062808396 hebbianRandom
142 -3.119564027359412 0.07644005684354026 hebbianRandom
143 -3.3204698585001196 0.14282785237542672 hebbianRandom
144 -2.625723689938508 0.07899622008222422 hebbianRandom
145 -2.7293786029271727 0.08546280813415667 hebbianRandom
146 -2.8435910181465336 0.08550761035404887 hebbianRandom
147 -2.9682126752486067 0.10502684060366071 hebbianRandom
148 -3.1707294697111754 0.09237607879895347 hebbianRandom
149 -3.3359831880345387 0.10996551661587588 hebbianRandom
150 -3.436400826211332 0.11365270476395897 hebbianRandom
151 -3.5668828467113602 0.15225569416865342 hebbianRandom
152 -3.46887831328455 0.15506666593766916 hebbianRandom
153 -3.264629610439792 0.13649620818238617 hebbianRandom
154 -3.4989017513872356 0.09026855911115216 hebbianRandom
155 -3.8417441982282177 0.14277626520678496 hebbianRandom
156 -3.7756033147170767 0.17483607187622136 hebbianRandom
157 -3.651419790299604 0.10829752385571995 hebbianRandom
158 -3.442353703285535 0.16246547331007502 hebbianRandom
159 -3.164145878266944 0.1122969282744348 hebbianRandom
160 0.5158843427691197 -0.007154953681449974 hebbianRandom
161 0.5031815708926266 -0.00575166726279672 hebbianRandom
162 0.5510363383297655 -0.01726981205992061 hebbianRandom
163 0.5531510561720815 -0.030438433998084283 hebbianRandom
164 0.4776434809723166 -0.01639285073257226 hebbianRandom
165 0.3697120027443298 0.04071756137937594 hebbianRandom
166 0.3793877184683138 0.03067176808749652 hebbianRandom
167 0.43292135869527326 0.006400260720138223 hebbianRandom
168 0.5334616502093255 0.023259512969118306 hebbianRandom
169 0.49957329297181097 0.04902824277967905 hebbianRandom
170 0.59199539797537 -0.006909146660496005 hebbianRandom
171 0.6835881267970036 0.00422851261380888 hebbianRandom
172 0.723652183948766 0.011174079492291298 hebbianRandom
173 0.7839129217289489 0.002366974249524164 hebbianRandom
174 0.7374505271976407 -0.005275993938952679 hebbianRandom
175 0.24985466405441392 0.055666966726026626 hebbianRandom
176 -0.5585760566058443 0.03124591673795307 hebbianRandom
177 -0.5549834294299097 0.04013605943558931 hebbianRandom
178 -0.5644198533327406 0.04233329339705573 hebbianRandom
179 -0.441519449931407 0.039080064273531785 hebbianRandom
180 -0.35806464459712334 0.0740666009398286 hebbianRandom
181 -0.30116964590305734 0.03156857934432654 hebbianRandom
182 -0.44845707604872803 0.04066652994402897 hebbianRandom
183 -0.4708668396022042 0.08353632099803622 hebbianRandom
184 -0.545662573217508 0.051871583448561714 hebbianRandom
185 -0.558981539349415 0.025700274045893784 hebbianRandom
186 -0.48443355098366037 0.11255120024580591 hebbianRandom
187 -0.5073089775689984 0.11653511195016998 hebbianRandom
188 -0.6536072763503404 0.08752483570444222 hebbianRandom
189 -0.43784618650111706 0.08628585597635532 hebbianRandom
190 -0.3234798307902829 0.009673365429102384 hebbianRandom
191 -0.329322531245431 0.06454220717735194 hebbianRandom
192 0.4869232163554272 -0.0095153064129771 hebbianRandom
193 0.5037317094481781 -0.008921581026663253 hebbianRandom
194 0.5162096670842696 -0.0019585671012050114 hebbianRandom
195 0.536058012965733 -0.002658790507205468 hebbianRandom
196 0.5653696041524934 0.011679400633666107 hebbianRandom
197 0.543170452123693 0.015703779853833158 hebbianRandom
198 0.6743255087354943 -0.007748025303357616 hebbianRandom
199 0.5521861484582167 0.028809781150061848 hebbianRandom
200 0.47087212258369054 0.02844831426284303 hebbianRandom
201 0.7661993716997658 0.03438905797116446 hebbianRandom
202 0.9092350507352708 -0.007848708593456941 hebbianRandom
203 0.726411064176019 0.036583231346391 hebbianRandom
204 0.90171154072414 0.020681390760045108 hebbianRandom
205 0.6244612887370654 0.02285823820254519 hebbianRandom
206 0.5143473998264145 0.01007042164464129 hebbianRandom
207 1.0210271378453768 0.014316216169025783 hebbianRandom
208 -0.5984070825049236 0.035081549809622393 hebbianRandom
209 -0.6023878506737628 0.03615175506947703 hebbianRandom
210 -0.5928558711662093 0.05187407379313968 hebbianRandom
211 -0.5669394079766356 0.025020396068688104 hebbianRandom
212 -0.5486098396623776 0.04023499257209316 hebbianRandom
213 -0.49028605439380657 0.00989075516201108 hebbianRandom
214 -0.21119558780076184 0.034670444217199066 hebbianRandom
215 -0.3904611363269334 0.03440121848170061 hebbianRandom
216 -0.33509846494926315 -0.006684068631594499 hebbianRandom
217 -0.2986360252403259 0.006355438600146064 hebbianRandom
218 -0.4453943371114243 0.02558548485294234 hebbianRandom
219 -0.5402067931442319 0.0027602291550813244 hebbianRandom
220 -0.48863996323357883 0.13633181682227233 hebbianRandom
221 -0.49514244061569823 0.06977722831663025 hebbianRandom
222 0.02935689650689945 0.10592662640972997 hebbianRandom
223 -0.13112750731656578 -0.0387983041300894 hebbianRandom
224 -0.657317005605736 0.028542662371138925 hebbianRandom
225 -0.6280207029041065 0.03212718370199272 hebbianRandom
226 -0.5985621883000728 0.04566557596572038 hebbianRandom
227 -0.5801037657787776 0.03818782262321467 hebbianRandom
228 -0.5455100794135023 0.03969493854183374 hebbianRandom
229 -0.6658802375988502 0.03507174759275766 hebbianRandom
230 -0.5273607957237975 0.021359704139267976 hebbianRandom
231 -0.3584900797857603 0.01549238926904488 hebbianRandom
232 -0.5046392347733336 0.032205710717535495 hebbianRandom
233 -0.5557218352171513 0.0482469779226045 hebbianRandom
234 -0.5214210938690004 0.059346046705823025 hebbianRandom
235 -0.6028056521516904 0.038924987102271144 hebbianRandom
236 -0.6304943311628416 0.05549377285377335 hebbianRandom
237 -0.573464693584422 0.0364871700486175 hebbianRandom
238 -0.5536738869595729 0.10424361221373725 hebbianRandom
239 -0.3892632671530495 0.07939285525971287 hebbianRandom
240 -0.5472463465449406 0.03319404538860395 hebbianRandom
241 -0.5843493806003055 0.03792169079164187 hebbianRandom
242 -0.606687449948708 0.044151399003594535 hebbianRandom
243 -0.5582885025285971 0.023244507583598365 hebbianRandom
244 -0.5372503972161164 0.018346290602544155 hebbianRandom
245 -0.49375365249911995 0.06348478282447867 hebbianRandom
246 -0.4412483276807802 -0.03134650894823261 hebbianRandom
247 -0.5743012858680079 -0.06520976942146726 hebbianRandom
248 -0.5891959827647674 0.1043242925711441 hebbianRandom
249 -0.4955027192232101 0.03463949895910913 hebbianRandom
250 -0.4577961974575847 0.005086252411624325 hebbianRandom
251 -0.7784085241481834 0.03992186542779084 hebbianRandom
252 -0.41791901360596456 -0.08730978327550289 hebbianRandom
253 -0.5739672757914318 0.07552039640685515 hebbianRandom
254 -0.38909380117369596 0.15200169845271602 hebbianRandom
255 -0.6000352039935005 0.009070434939745254 hebbianRandom
256 0.4460336562404533 -0.0033971226661334702 hebbianRandom
257 0.4340607163955434 -0.01606817195439128 hebbianRandom
258 0.45038090137790737 0.010625985752726762 hebbianRandom
259 0.4908734316102564 0.023576264996615064 hebbianRandom
260 0.36708723444927127 0.046346361633033344 hebbianRandom
261 0.382028435361985 0.029887108753009223 hebbianRandom
262 0.43142724100212365 0.005444890184823604 hebbianRandom
263 0.4551983470380035 0.0036277601151149547 hebbianRandom
264 0.4085226237490558 -0.0022512281714629867 hebbianRandom
265 0.3356308286315295 0.030489678045450008 hebbianRandom
266 0.47163188523106 0.017173915808259287 hebbianRandom
267 0.4928197442446342 0.05277874223024977 hebbianRandom
268 0.8090673533668495 0.026923398345777342 hebbianRandom
269 0.8671512697462095 0.04202580040922113 hebbianRandom
270 0.8671176618164614 0.11712614868128073 hebbianRandom
271 0.6700065391013568 0.020399627265485366 hebbianRandom
272 0.5705390645009134 -0.00440656949473508 hebbianRandom
273 0.5570164012075638 -0.005666575722469457 hebbianRandom
274 0.5881588074640096 0.0073969737509593635 hebbianRandom
275 0.5809411361559104 -0.011936366520214502 hebbianRandom
276 0.46843160105788956 -0.026237341742873347 hebbianRandom
277 0.5392562676728552 -0.0017938544895098765 hebbianRandom
278 0.41244019993821596 -0.003012586482847371 hebbianRandom
279 0.6178117547856299 0.020595752533778627 hebbianRandom
280 0.3940380477262188 0.0010299320231714146 hebbianRandom
281 0.6375423234788021 -0.017618184231356904 hebbianRandom
282 0.5817128894646953 0.01180514884226241 hebbianRandom
283 0.39438533550684607 -0.08498107169122086 hebbianRandom
284 0.42197609804276787 0.06711772099124864 hebbianRandom
285 0.6123263000428976 0.05100148699909497 hebbianRandom
286 0.7238923295413667 0.02425771040043048 hebbianRandom
287 0.8372023400754017 0.0019496963284883948 hebbianRandom
288 0.46734533510077997 -0.011754365708707802 hebbianRandom
289 0.4549609328605979 -0.013512893203398843 hebbianRandom
290 0.442789479745963 -0.029829654860629683 hebbianRandom
291 0.4879958931065069 -0.038321720704779356 hebbianRandom
292 0.4218813197204602 -0.038693062876710066 hebbianRandom
293 0.524167199124729 0.02077436567607641 hebbianRandom
294 0.4856373815882673 -0.02782649766374414 hebbianRandom
295 0.5111248772160579 -0.05141195440305904 hebbianRandom
296 0.6354548384298397 -0.09058576471931622 hebbianRandom
297 0.5866220948196386 -0.11699286283644142 hebbianRandom
298 0.5705712373628995 -0.1130935807006583 hebbianRandom
299 0.8257481662404181 -0.10883320317849127 hebbianRandom
300 0.472982374001338 -0.10281865472449687 hebbianRandom
301 0.1849462245772982 -0.008665832701187391 hebbianRandom
302 0.019418219982437934 -0.045744794516339865 hebbianRandom
303 0.16925983145524492 -0.015978669266066885 hebbianRandom
304 0.5084326559494466 -0.012514580863413078 hebbianRandom
305 0.5098020000499309 -0.008199935480544662 hebbianRandom
306 0.5295029636978524 -0.03438619534524756 hebbianRandom
307 0.5171335610312875 -0.009968689083592892 hebbianRandom
308 0.529710049116285 0.012451724287247919 hebbianRandom
309 0.3994143977899964 -0.012855060086852887 hebbianRandom
310 0.4294422077787984 0.035808070556788515 hebbianRandom
311 0.3400181818897911 0.039151534102031094 hebbianRandom
312 0.6990913923558602 -0.07444977580088971 hebbianRandom
313 0.7251443913757166 0.029574967217627045 hebbianRandom
314 0.3146074250526639 -0.010393066112293662 hebbianRandom
315 0.30181503911233093 0.06183166781183939 hebbianRandom
316 0.60669192974715 -0.024946044462181405 hebbianRandom
317 0.8993970898197136 0.025875667467338104 hebbianRandom
318 0.8980740213785932 -0.054794425517248495 hebbianRandom
319 0.7504545027868031 0.04106225602926553 hebbianRandom
320 -0.4213069350793339 0.0503889913300281 hebbianRandom
321 -0.44635390299516076 0.0517031526990939 hebbianRandom
322 -0.5087702166503466 0.057683186010959495 hebbianRandom
323 -0.5666260644178805 0.06110719133514563 hebbianRandom
324 -0.5592588144041966 0.07764415952548728 hebbianRandom
325 -0.6826447812357628 0.09433996512718093 hebbianRandom
326 -0.7530495770510968 0.09465618652906047 hebbianRandom
327 -0.8046267646600107 0.0719830171978494 hebbianRandom
328 -0.7937547473408881 0.08461373791679974 hebbianRandom
329 -0.8883393115442938 0.08948963832337771 hebbianRandom
330 -0.9535663467973731 0.07843898177696675 hebbianRandom
331 -0.9531473164913511 0.15126768516441977 hebbianRandom
332 -0.8491861397536256 0.09900194291838821 hebbianRandom
333 -0.5600999605433501 0.10760461592715284 hebbianRandom
334 -0.6754112341644933 0.13967929574678353 hebbianRandom
335 -0.9277721551570791 0.057807903489278056 hebbianRandom
336 -0.3844593163459845 0.04943145141321865 hebbianRandom
337 -0.4355205651284628 0.050169456361483525 hebbianRandom
338 -0.558479898815338 0.04847914778158208 hebbianRandom
339 -0.6445368535121648 0.06840807905952995 hebbianRandom
340 -0.6931905690023615 0.06907825596945896 hebbianRandom
341 -0.729099655292483 0.04688015183099279 hebbianRandom
342 -0.6301936067929975 0.04928568469338884 hebbianRandom
343 -0.7975423417139417 0.08367424220613151 hebbianRandom
344 -0.8450885556940251 0.07174965686339073 hebbianRandom
345 -0.9697790795618488 0.06979831601567162 hebbianRandom
346 -0.6246779543809358 0.05995496161966234 hebbianRandom
347 -0.6638136630514851 0.06658479912539784 hebbianRandom
348 -0.9269851305968264 0.08496561860172035 hebbianRandom
349 -0.5325533610337068 0.11747188095256467 hebbianRandom
350 -1.0683420806373969 0.13473729650479155 hebbianRandom
351 -0.5735656654486827 0.09501732486435736 hebbianRandom
352 -0.5527346875580293 0.055657368295828645 hebbianRandom
353 -0.6000503032373965 0.059449939678345325 hebbianRandom
354 -0.6340064618686735 0.06039713704625173 hebbianRandom
355 -0.6890802907132706 0.0612155412633378 hebbianRandom
356 -0.7104622405793377 0.07543607127040493 hebbianRandom
357 -0.6811677013706998 0.07822261999412926 hebbianRandom
358 -0.7439672891256872 0.06252436537698843 hebbianRandom
359 -0.768834996751607 0.08511203369614014 hebbianRandom
360 -0.7561759895745647 0.05383051085345478 hebbianRandom
361 -0.8317680635234265 0.073387712869047 hebbianRandom
362 -0.7659573309499254 0.09950852820197857 hebbianRandom
363 -0.8082779931792586 0.10248720314595747 hebbianRandom
364 -0.8278817968115801 0.15984950357938563 hebbianRandom
365 -0.7884351986487927 0.10288041142619765 hebbianRandom
366 -0.776523587539603 0.11105195825760136 hebbianRandom
367 -0.8339123446696194 0.13511094607675672 hebbianRandom
368 -0.49940484870584245 0.05724639150104475 hebbianRandom
369 -0.5623919663005774 0.05756478826870213 hebbianRandom
370 -0.6267592026070284 0.06461322050211796 hebbianRandom
371 -0.7029859484021531 0.06735735145040228 hebbianRandom
372 -0.6727189005098622 0.08725645832847943 hebbianRandom
373 -0.7736157791216536 0.09480229754402568 hebbianRandom
374 -0.7330030224732326 0.07226356714524 hebbianRandom
375 -0.615663372223215 0.0627457797725802 hebbianRandom
376 -0.2126961622134019 0.09609980171497061 hebbianRandom
377 -0.2951854837838464 0.03445256492305263 hebbianRandom
378 -0.5387043798585915 0.0687141466692662 hebbianRandom
379 -0.41248883813784215 0.08084766110965222 hebbianRandom
380 -1.0964081106403143 0.09099344995413801 hebbianRandom
381 -1.0567456373969784 0.1323595953376982 hebbianRandom
382 -0.8068006395495392 0.09966197214907582 hebbianRandom
383 -0.8442879006765106 0.09324516097709583 hebbianRandom
384 -0.5872222095638305 0.052282611148723054 hebbianRandom
385 -0.6285946238199689 0.06022562025394067 hebbianRandom
386 -0.6591319471387406 0.05919190602093133 hebbianRandom
387 -0.6997985293899084 0.06997008086725298 hebbianRandom
388 -0.7751113558763449 0.05790934149676718 hebbianRandom
389 -0.7299557379702719 0.07639875436425325 hebbianRandom
390 -0.6497880713085599 0.0470871249241165 hebbianRandom
391 -0.6772700835502633 0.09072212389297264 hebbianRandom
392 -0.6319505067681712 0.06417995809907504 hebbianRandom
393 -0.7437056208053279 0.03516016130637251 hebbianRandom
394 -0.7690292698507608 0.09898492668009018 hebbianRandom
395 -0.6118301031714116 0.08173472510206042 hebbianRandom
396 -0.6812128768940355 0.06314742797076961 hebbianRandom
397 -0.9750537777706747 0.15292869198405867 hebbianRandom
398 -0.8660060792528824 0.09335220922702528 hebbianRandom
399 -0.7723451558189687 0.0772212051026082 hebbianRandom
400 -0.5529160863321542 0.05658164016734686 hebbianRandom
401 -0.5830391873989688 0.0579413140645307 hebbianRandom
402 -0.5930728616081805 0.054090237534388755 hebbianRandom
403 -0.5862287383615474 0.06436478383793498 hebbianRandom
404 -0.5928868182085977 0.05737539889191727 hebbianRandom
405 -0.5751667870594876 0.060376105421425116 hebbianRandom
406 -0.557106361239471 0.0801543979927939 hebbianRandom
407 -0.494569517240392 0.05924996113555148 hebbianRandom
408 -0.45577096324633387 0.07703164087783046 hebbianRandom
409 -0.4078341583753921 0.05305040686433676 hebbianRandom
410 -0.3238180452681512 0.04251288514264705 hebbianRandom
411 -0.24952401479210282 0.05080304118298465 hebbianRandom
412 -0.3407724211886571 0.06880423093137111 hebbianRandom
413 -0.22500207528448096 0.10964036231164062 hebbianRandom
414 -0.3721599468545434 0.11197386298525064 hebbianRandom
415 -0.6381408006408786 0.08792530632853428 hebbianRandom
416 -0.2609375755368761 0.04413555324039299 hebbianRandom
417 -0.33867542766236836 0.05390206712049898 hebbianRandom
418 -0.42180763717904174 0.05166110897815402 hebbianRandom
419 -0.44519109011649216 0.05781559993985621 hebbianRandom
420 -0.4702891586733797 0.054819068928843376 hebbianRandom
421 -0.4575189935289998 0.03989374501332336 hebbianRandom
422 -0.5448168043659027 0.07288625333339889 hebbianRandom
423 -0.6064769357018438 0.07170318660493265 hebbianRandom
424 -0.7422966303175261 0.09192918192967268 hebbianRandom
425 -0.7630648566074031 0.07758225273615971 hebbianRandom
426 -0.6808194086728865 0.07641488577869089 hebbianRandom
427 -0.6763836898878706 0.09504409944360206 hebbianRandom
428 -0.5670775571380817 0.08807300306147443 hebbianRandom
429 -0.7728136563051173 0.12414209032943009 hebbianRandom
430 -0.751948402262363 0.12027360093404202 hebbianRandom
431 -0.5311231438147317 0.10946957586826778 hebbianRandom
432 -0.46141621001738214 0.0510794887567689 hebbianRandom
433 -0.4891491962813236 0.05979152693836032 hebbianRandom
434 -0.5146390331219612 0.05963281570390074 hebbianRandom
435 -0.6108894235140893 0.06616976788127417 hebbianRandom
436 -0.6495621054747471 0.08133713473048734 hebbianRandom
437 -0.6660924986443754 0.07045206040904707 hebbianRandom
438 -0.7762148142368975 0.07255396619504582 hebbianRandom
439 -0.7586941366480909 0.06344228746307021 hebbianRandom
440 -0.773198689760052 0.07391842853154372 hebbianRandom
441 -0.8620541671918877 0.08916573326433737 hebbianRandom
442 -0.8302167293505508 0.08736527444842852 hebbianRandom
443 -0.8524664662933413 0.10736750324426622 hebbianRandom
444 -0.7493509884407508 0.08502702230787663 hebbianRandom
445 -0.7333127530960708 0.08376148733372435 hebbianRandom
446 -0.4821851625306402 0.07607520056589241 hebbianRandom
447 -0.575046678155669 0.10652136021024292 hebbianRandom
448 -0.47800523580650345 0.054373008999126546 hebbianRandom
449 -0.5451703255992945 0.06292815576465366 hebbianRandom
450 -0.5947784168386369 0.055920603147741 hebbianRandom
451 -0.6232261157006672 0.056020664058713976 hebbianRandom
452 -0.6855217342572408 0.09042525084718671 hebbianRandom
453 -0.5039544241396119 0.07755810541459338 hebbianRandom
454 -0.5431810828863086 0.0809840284283351 hebbianRandom
455 -0.6744411921732149 0.08482350370557933 hebbianRandom
456 -0.7367007892525284 0.11346802884310139 hebbianRandom
457 -0.7808019309915669 0.10314447478520411 hebbianRandom
458 -0.8103762110501086 0.08713126676803465 hebbianRandom
459 -0.9021208399672461 0.10742768074046696 hebbianRandom
460 -0.8813435245127962 0.10752321143608921 hebbianRandom
461 -0.9837423868274775 0.11775481343930388 hebbianRandom
462 -1.2008457743750336 0.0974749894976077 hebbianRandom
463 -1.0474736836589467 0.1337599834780612 hebbianRandom
464 -0.5407923903635254 0.05126211244187015 hebbianRandom
465 -0.6188453152749354 0.05750361952804513 hebbianRandom
466 -0.7050790434669095 0.06382470831990897 hebbianRandom
467 -0.71450019555839 0.07031973003130804 hebbianRandom
468 -0.6145452486563677 0.05814821738368416 hebbianRandom
469 -0.6232964363988656 0.08352051910914507 hebbianRandom
470 -0.775241019977088 0.09295806275170092 hebbianRandom
471 -0.4431549332419937 0.06313139706859043 hebbianRandom
472 -0.5096916378184139 0.03886794721855514 hebbianRandom
473 -0.7419057882410496 0.07654132097860135 hebbianRandom
474 -0.43975372105171223 0.04477204061131567 hebbianRandom
475 -0.5465508586217873 0.08094463767865581 hebbianRandom
476 -0.6267305304875495 0.02889477126206993 hebbianRandom
477 -0.6076422372711735 0.08047010859954251 hebbianRandom
478 -0.9861073797507098 0.13192940960805916 hebbianRandom
479 -0.8172726185859492 0.05323917453386117 hebbianRandom
480 -0.8819172220765311 0.044527930091442236 hebbianRandom
481 -0.9254794424195534 0.044438460849196997 hebbianRandom
482 -1.0118782805982063 0.05321335713571859 hebbianRandom
483 -1.086181545330164 0.054407634872983036 hebbianRandom
484 -1.0898344092015595 0.047383151326608024 hebbianRandom
485 -1.1910278749557 0.0885879732151539 hebbianRandom
486 -1.3380759176703858 0.06184215390804934 hebbianRandom
487 -0.8331682445399887 0.032920842596473855 hebbianRandom
488 -0.8486723340263572 0.05698744902658101 hebbianRandom
489 -0.8747039650658439 0.08691701676225791 hebbianRandom
490 -1.1964319676851536 0.04375171380793644 hebbianRandom
491 -1.5162997727637586 0.09801365034918849 hebbianRandom
492 -1.3699249438899586 0.02369619377515245 hebbianRandom
493 -1.3666100087105713 0.01151266536238087 hebbianRandom
494 -1.6372880928957079 0.12224688187696012 hebbianRandom
495 -1.493138234500234 0.031392780410774306 hebbianRandom
496 -0.9282155927770938 0.04727762862340181 hebbianRandom
497 -0.9673878219618034 0.056277408814378475 hebbianRandom
498 -1.039777877164032 0.04481320876926916 hebbianRandom
499 -1.1704107652116746 0.05033187373633529 hebbianRandom
500 -1.2721318041231962 0.054555214487275905 hebbianRandom
501 -1.0333600387852448 0.028212897837138227 hebbianRandom
502 -1.0070768964569865 0.05520216758405212 hebbianRandom
503 -1.3492385843766077 0.014959353258520793 hebbianRandom
504 -1.3277721431481668 0.062321973375971146 hebbianRandom
505 -1.164593801912309 0.06658680216842924 hebbianRandom
506 -1.131893259672793 0.05978159006106375 hebbianRandom
507 -0.9743527706441945 0.07367812918117869 hebbianRandom
508 -1.1337102616037944 0.03232382661084328 hebbianRandom
509 -1.1148977810896037 0.042923904578151456 hebbianRandom
510 -1.308680674288174 -0.025206547121169296 hebbianRandom
511 -1.3708423210829752 0.016089713127608412 hebbianRandom
512 -0.24680918142092756 0.030918234683594104 hebbianRandom
513 -0.30019768867649604 0.03358325970997351 hebbianRandom
514 -0.339773173417572 0.041288440400659564 hebbianRandom
515 -0.3729071499163745 0.046997531396133635 hebbianRandom
516 -0.3511448450341158 0.05841201540829243 hebbianRandom
517 -0.28205548023891713 0.025633588367297913 hebbianRandom
518 -0.2783325735483501 0.03465203376008429 hebbianRandom
519 -0.41347654223357605 0.030653758549054104 hebbianRandom
520 -0.4778139047322362 0.020461224977215742 hebbianRandom
521 -0.3954123772881808 0.06455362116427948 hebbianRandom
522 -0.3479189031013521 0.011996177268401858 hebbianRandom
523 -0.20076043615299002 0.06532950105995378 hebbianRandom
524 -0.22268981916258831 0.03462070593010583 hebbianRandom
525 -0.46562578312852004 -0.05194374519861072 hebbianRandom
526 -0.7057320801075311 0.031241286181892005 hebbianRandom
527 -0.36505890701633203 -0.045866031365703976 hebbianRandom
528 -1.1002999686447574 0.03723610824988515 hebbianRandom
529 -1.0534829426702328 0.03206584209116421 hebbianRandom
530 -1.0037274393037952 0.021608095676381923 hebbianRandom
531 -1.021240074551401 0.030460803284020288 hebbianRandom
532 -1.0147780834315174 -0.01217136799341998 hebbianRandom
533 -1.0935265028601273 0.0366873203876626 hebbianRandom
534 -1.0988777235119713 0.060559540232575836 hebbianRandom
535 -1.2019472581234498 0.05177177151276848 hebbianRandom
536 -0.9405098955665224 0.010331590584358613 hebbianRandom
537 -1.150194795464203 0.15508673085661284 hebbianRandom
538 -1.3370562646976731 0.07400025687652942 hebbianRandom
539 -1.1020804976311989 0.07363660383839554 hebbianRandom
540 -0.8932986943644619 0.030906256186757547 hebbianRandom
541 -0.9325388621127606 0.023296229371379203 hebbianRandom
542 -0.6888314925867138 -0.02470385462469487 hebbianRandom
543 -0.7283304984554015 -0.06686089480504863 hebbianRandom
544 -0.9818912663740549 0.029142487969709127 hebbianRandom
545 -0.9538310804231437 0.026553753471320083 hebbianRandom
546 -0.8990930706987836 0.018869643037595373 hebbianRandom
547 -0.8723436135432995 0.010550394853509368 hebbianRandom
548 -0.7897360982056194 0.010167838526875746 hebbianRandom
549 -0.9013406248049487 0.011889705660917587 hebbianRandom
550 -0.7847894632172595 0.012659968323466771 hebbianRandom
551 -0.8920647283031872 0.004442834184059869 hebbianRandom
552 -0.8594911691696915 0.028387977316964276 hebbianRandom
553 -0.8752856162358129 0.0021640515928668886 hebbianRandom
554 -0.818240883420166 0.03439867286105798 hebbianRandom
555 -0.8232529464268642 -0.022711545143488034 hebbianRandom
556 -0.8590558252394308 -0.044925658790687585 hebbianRandom
557 -0.7501472374750434 -0.0025816083087173538 hebbianRandom
558 -0.7653856165477356 0.21295158362547037 hebbianRandom
559 -1.1643369233399437 0.019662042391376113 hebbianRandom
560 -0.9769123665145343 0.02288413689883068 hebbianRandom
561 -1.0056667455391595 0.02115556050466069 hebbianRandom
562 -1.084895806776272 0.03297749157307165 hebbianRandom
563 -1.2118484947524804 0.024032461917492972 hebbianRandom
564 -1.1667820372620472 -0.007343569192789624 hebbianRandom
565 -1.055737254623294 0.05370361464561406 hebbianRandom
566 -1.1600108317194613 0.019680096186511762 hebbianRandom
567 -1.3190676425937342 0.03499618124299662 hebbianRandom
568 -1.4050802930016018 0.043613266873403826 hebbianRandom
569 -1.0836877692018094 0.03978240895478712 hebbianRandom
570 -0.8751590051054255 0.03465999796983638 hebbianRandom
571 -1.1987735417840804 0.059282631573572976 hebbianRandom
572 -1.199818286290323 0.013209101238017629 hebbianRandom
573 -1.4124923399420404 0.07534293444636832 hebbianRandom
574 -1.4722762267792544 0.010430243401320599 hebbianRandom
575 -1.3292148468339002 0.001463408998638794 hebbianRandom
576 -0.981014382199655 0.030754971620680787 hebbianRandom
577 -1.0072337871905028 0.026669162808929163 hebbianRandom
578 -1.0370026743524454 0.034648430080829934 hebbianRandom
579 -0.9852138375397684 0.02175355725133149 hebbianRandom
580 -1.1025790426822035 0.01810812029055858 hebbianRandom
581 -1.1129580919255833 0.020495120531338454 hebbianRandom
582 -1.1991100583715886 0.034143284363680214 hebbianRandom
583 -1.1964293035829732 0.00844784128907864 hebbianRandom
584 -1.1481487618778188 0.03405507171321729 hebbianRandom
585 -1.1521420110997624 0.07212382751870874 hebbianRandom
586 -1.156000147742826 0.043451938182947555 hebbianRandom
587 -0.8875449493473716 0.03159489052995775 hebbianRandom
588 -0.49226247247456123 -0.01727407378605828 hebbianRandom
589 -0.38056126761732956 -0.03166926260389672 hebbianRandom
590 -0.4971874562482161 -0.01376348387523958 hebbianRandom
591 -0.4281418589903523 0.1043446413805234 hebbianRandom
592 -0.9184830823926345 0.024768261350129148 hebbianRandom
593 -0.9893443553583121 0.026144155875020825 hebbianRandom
594 -1.0935365114896127 0.0388019239668904 hebbianRandom
595 -1.2346097076727847 0.04163494980291998 hebbianRandom
596 -1.021323509372016 0.028312666069106898 hebbianRandom
597 -0.8583219131728876 0.07364653001726729 hebbianRandom
598 -0.9587212611844866 0.038846571627966044 hebbianRandom
599 -1.1312222545294452 0.011684310965881841 hebbianRandom
600 -1.1751168284427063 -0.0628159417051842 hebbianRandom
601 -1.714202365450308 0.010107020418640374 hebbianRandom
602 -1.8878576689834068 0.06669173603628897 hebbianRandom
603 -1.0941678303190465 0.0021855831859885055 hebbianRandom
604 -0.6878526550494951 0.001401158627315255 hebbianRandom
605 -1.262266363373762 0.05882337005840807 hebbianRandom
606 -1.8989322306207814 -0.0026316854269177645 hebbianRandom
607 -1.7242170618403534 -0.014877656324935052 hebbianRandom
608 -0.987020572340921 0.024799080556436336 hebbianRandom
609 -1.0029748463399633 0.026668552545088393 hebbianRandom
610 -1.0216527467631458 0.027311096750307084 hebbianRandom
611 -1.0701616294122445 0.027696818066438405 hebbianRandom
612 -1.1345644589460409 0.02122624924813309 hebbianRandom
613 -1.198082648592946 0.019920406826023584 hebbianRandom
614 -1.0444923199275071 -0.0021118321248946833 hebbianRandom
615 -0.9661690236539359 -0.02734809951076267 hebbianRandom
616 -1.1697691750459716 0.02730677764754865 hebbianRandom
617 -1.1108406384345746 0.06738327128820898 hebbianRandom
618 -1.1771733136756863 0.04828748238246237 hebbianRandom
619 -1.4747287564960727 0.047992192646330624 hebbianRandom
620 -1.6190756171755565 0.048810925756678156 hebbianRandom
621 -1.5895910203016124 0.07398114095261321 hebbianRandom
622 -1.3181558100216995 -0.005602718965402065 hebbianRandom
623 -1.478336068423988 0.04263554044874692 hebbianRandom
624 -1.0066241178653696 0.027227531890220924 hebbianRandom
625 -1.0421780926646818 0.02750597313417913 hebbianRandom
626 -1.0526740324971382 0.019036084487905905 hebbianRandom
627 -1.2145641095880024 0.032847935081846726 hebbianRandom
628 -1.314727627983217 0.04746010421588739 hebbianRandom
629 -0.9812128248740397 -0.009967284092650911 hebbianRandom
630 -0.9889088324431896 -0.005279546933176859 hebbianRandom
631 -1.045487462605313 -0.01217863973934981 hebbianRandom
632 -0.9685824745238528 -0.03040359330081701 hebbianRandom
633 -1.0123144743709327 0.07975153984300216 hebbianRandom
634 -1.0804502877646724 0.0003565793976724318 hebbianRandom
635 -0.9523012288742124 0.005244591412223669 hebbianRandom
636 -1.1923315206325125 -0.04732092630905089 hebbianRandom
637 -1.086344937095957 0.008509670129988869 hebbianRandom
638 -0.9179871229033073 0.02167369042036574 hebbianRandom
639 -1.114987321950916 -0.014868051240535205 hebbianRandom
640 -3.2181781771827396 0.12029158100772229 hebbianRandom
641 -3.280005728895827 0.12418738939001235 hebbianRandom
642 -3.4195514359308086 0.12562906118553654 hebbianRandom
643 -3.5295002387605807 0.12974739662494536 hebbianRandom
644 -3.6122785459853484 0.13819640451343024 hebbianRandom
645 -3.7174152255644906 0.1489318806974342 hebbianRandom
646 -3.692079519465086 0.1397169032626112 hebbianRandom
647 -3.8164500268816512 0.13816012810548448 hebbianRandom
648 -3.864908035454769 0.14481012749707856 hebbianRandom
649 -3.9899305626019768 0.15461411406840447 hebbianRandom
650 -3.931964573580884 0.10093377517167679 hebbianRandom
651 -3.9871301815136033 0.1829068261522661 hebbianRandom
652 -3.860414808545205 0.1464252548541381 hebbianRandom
653 -3.794109117917291 0.18612039688328447 hebbianRandom
654 -3.287030122872189 0.14719673118133203 hebbianRandom
655 -3.5490239141958986 0.12665036041722952 hebbianRandom
656 -3.1835565727311894 0.08719368821394263 hebbianRandom
657 -3.2525188080981033 0.08494271090659465 hebbianRandom
658 -3.3186020512296874 0.08886812708364844 hebbianRandom
659 -3.334636036787342 0.0931934293708871 hebbianRandom
660 -3.5860960020630497 0.09703772927815003 hebbianRandom
661 -3.6545362995683845 0.09735406684765574 hebbianRandom
662 -3.5188322797234854 0.09205090074082249 hebbianRandom
663 -3.3830804458392705 0.07495438249154862 hebbianRandom
664 -3.577429310126882 0.10148438299557684 hebbianRandom
665 -3.50862834011322 0.08431361258983937 hebbianRandom
666 -3.7762093860444907 0.08377633063386929 hebbianRandom
667 -4.014287066518979 0.09671943118551649 hebbianRandom
668 -3.8419686989837145 0.07769569036582813 hebbianRandom
669 -3.723849864667353 0.08665231426422848 hebbianRandom
670 -3.8942184519228733 0.11853406778666034 hebbianRandom
671 -4.077040590482406 0.05432704570429514 hebbianRandom
672 -3.2692561542526883 0.10930115865324895 hebbianRandom
673 -3.324039555309141 0.1097417752895022 hebbianRandom
674 -3.304873207397354 0.10589152858680921 hebbianRandom
675 -3.2673909089549413 0.11094315618316457 hebbianRandom
676 -3.4710798642284493 0.11047479545606502 hebbianRandom
677 -3.4410001892298707 0.10564316340320051 hebbianRandom
678 -3.524800680706772 0.12466822998997057 hebbianRandom
679 -3.2204432179892644 0.10663850989104398 hebbianRandom
680 -3.416240431868407 0.15458144252617637 hebbianRandom
681 -3.4483555643879176 0.1312093750021513 hebbianRandom
682 -3.3867999735081833 0.1277494725934322 hebbianRandom
683 -3.4007190398048524 0.10540085229608061 hebbianRandom
684 -3.473653556885001 0.09846788134546475 hebbianRandom
685 -3.0592301228684726 0.1229702004835009 hebbianRandom
686 -3.381554332142018 0.16003147163323228 hebbianRandom
687 -3.5885573821764196 0.10982535966525858 hebbianRandom
688 -3.0720306204809957 0.10426596067535744 hebbianRandom
689 -3.129193333052706 0.10459227676252404 hebbianRandom
690 -3.1989420625752207 0.10737673598416195 hebbianRandom
691 -3.2231940673945996 0.10916139823619263 hebbianRandom
692 -3.2549277299675796 0.11195872492139143 hebbianRandom
693 -3.425155846447461 0.10591640199488529 hebbianRandom
694 -3.7247876471778087 0.12340829305268947 hebbianRandom
695 -3.8176186466826465 0.11798080603739712 hebbianRandom
696 -3.8030382829513 0.1297940205559295 hebbianRandom
697 -3.963771747325861 0.12175110802692048 hebbianRandom
698 -4.037077599482333 0.15569794307564627 hebbianRandom
699 -4.12142039867491 0.16461589543667762 hebbianRandom
700 -4.234315667218985 0.13701308773095291 hebbianRandom
701 -4.158331568526281 0.16364068400945042 hebbianRandom
702 -4.130101502221136 0.1629579183680832 hebbianRandom
703 -4.371411086933263 0.15297080146368996 hebbianRandom
704 -3.355164406394616 0.10885721889658996 hebbianRandom
705 -3.3991715102980886 0.10951951562907576 hebbianRandom
706 -3.4402202405259037 0.10572847086254986 hebbianRandom
707 -3.4913390518384806 0.09809767779444943 hebbianRandom
708 -3.5411491101151396 0.12024708154955528 hebbianRandom
709 -3.4210549297738937 0.12367166726653074 hebbianRandom
710 -3.535114665949765 0.14118803181677436 hebbianRandom
711 -3.6027266886742524 0.10576372111256602 hebbianRandom
712 -3.6661722536903283 0.10858596272422466 hebbianRandom
713 -3.839730787344239 0.11429705906293981 hebbianRandom
714 -4.1643361835197 0.14491581632600453 hebbianRandom
715 -4.073723515660956 0.18018251755321316 hebbianRandom
716 -4.1416346190201985 0.12968896697099222 hebbianRandom
717 -4.208158126710397 0.09538954308654364 hebbianRandom
718 -4.268327174262208 0.12479682041759944 hebbianRandom
719 -4.302910835987757 0.14482626552983824 hebbianRandom
720 -3.276680772972791 0.10594232486288106 hebbianRandom
721 -3.3694123595301484 0.109742068296245 hebbianRandom
722 -3.4460229640953806 0.11808339256038379 hebbianRandom
723 -3.4863536958652284 0.11711324400922203 hebbianRandom
724 -3.5878286994599704 0.12508893796544504 hebbianRandom
725 -3.651553125659505 0.10615889329101465 hebbianRandom
726 -3.655789601531352 0.13847132876010587 hebbianRandom
727 -3.5910345434387536 0.10429314463431344 hebbianRandom
728 -3.6905960317368525 0.10415753942084434 hebbianRandom
729 -3.4512154076911026 0.14833036450341294 hebbianRandom
730 -3.4954978089171376 0.06696167455439242 hebbianRandom
731 -3.434073536362259 0.11676909845746822 hebbianRandom
732 -3.552151402713619 0.13591733949503168 hebbianRandom
733 -3.366625487480995 0.2028402964991535 hebbianRandom
734 -3.8260209165654504 0.18409710890076258 hebbianRandom
735 -3.9301991761429687 0.09898833983439667 hebbianRandom
736 -3.218199515596725 0.1078537265784713 hebbianRandom
737 -3.252262373210375 0.10646005299099986 hebbianRandom
738 -3.274556949834253 0.10959544623797629 hebbianRandom
739 -3.3061876179617595 0.11805090910605096 hebbianRandom
740 -3.4303869062154146 0.11764997803313532 hebbianRandom
741 -3.4297484321309435 0.10615521035640983 hebbianRandom
742 -3.5876656636191084 0.09916469676745984 hebbianRandom
743 -3.5131341302318746 0.1360688972138056 hebbianRandom
744 -3.623478875486863 0.13179883513365856 hebbianRandom
745 -3.644335639014621 0.12941501667278918 hebbianRandom
746 -3.8077325692563466 0.12105693590298339 hebbianRandom
747 -3.43779301163529 0.06564992399972687 hebbianRandom
748 -3.5870550450473977 0.043590529565068696 hebbianRandom
749 -3.9791696593263812 0.10900355253923283 hebbianRandom
750 -3.994579536561479 0.09482272592893277 hebbianRandom
751 -4.0179255915651035 0.1519915453801487 hebbianRandom
752 -3.197811633957878 0.11678387325553942 hebbianRandom
753 -3.2848758356899763 0.12216339007755965 hebbianRandom
754 -3.332499606158378 0.12057581046445824 hebbianRandom
755 -3.3436365366814274 0.11983497229100624 hebbianRandom
756 -3.5039210115934925 0.10683168274047389 hebbianRandom
757 -3.6200271507748036 0.13414199306468863 hebbianRandom
758 -3.719662266933383 0.16269457005923946 hebbianRandom
759 -3.730571654287504 0.1337579585166641 hebbianRandom
760 -3.806861605120295 0.14501494870796716 hebbianRandom
761 -3.838193407893312 0.15293515305491767 hebbianRandom
762 -4.090829072212206 0.1534424850376478 hebbianRandom
763 -3.8739363112122223 0.15711073033085926 hebbianRandom
764 -4.040789820283434 0.14472026043010094 hebbianRandom
765 -4.1930712583264995 0.16434108811047882 hebbianRandom
766 -4.26862180989303 0.15721079696307727 hebbianRandom
767 -4.389548102630958 0.13451720156907515 hebbianRandom
768 -3.288888584454344 0.11005645508646385 hebbianRandom
769 -3.3378650138668267 0.11518374255630347 hebbianRandom
770 -3.396053788755659 0.1179350815236737 hebbianRandom
771 -3.565371983287851 0.13812565373907842 hebbianRandom
772 -3.6204948866871307 0.10929908153357536 hebbianRandom
773 -3.4058468090904115 0.09639943643028198 hebbianRandom
774 -3.283248552754177 0.09939548242621579 hebbianRandom
775 -3.370888655211962 0.10545607445347573 hebbianRandom
776 -3.366936256150318 0.09198424150677531 hebbianRandom
777 -3.584228836539402 0.12002509300525341 hebbianRandom
778 -3.4808660928572666 0.11570910242564818 hebbianRandom
779 -3.7259597961585884 0.18370933943124473 hebbianRandom
780 -3.6445686109349276 0.10642152825830353 hebbianRandom
781 -3.531878961018114 0.06906710543556063 hebbianRandom
782 -3.8373058008564795 0.10660476972839833 hebbianRandom
783 -4.1189278542495895 0.2091959688117371 hebbianRandom
784 -3.28333136404723 0.11841133358206783 hebbianRandom
785 -3.362636405680705 0.12195036599955268 hebbianRandom
786 -3.404646142459863 0.1192268439445512 hebbianRandom
787 -3.4485515201295516 0.12887899841637274 hebbianRandom
788 -3.5148709788304497 0.12936792296423305 hebbianRandom
789 -3.5620940620816453 0.11573415794971208 hebbianRandom
790 -3.5896209641776005 0.1326694497388386 hebbianRandom
791 -3.6940757268066595 0.14160934890692561 hebbianRandom
792 -3.762775023143068 0.14131194945729864 hebbianRandom
793 -3.7142297585401898 0.14211764603415325 hebbianRandom
794 -3.7760736891989617 0.12569895375704163 hebbianRandom
795 -3.872169663942198 0.12637892677687393 hebbianRandom
796 -3.963016954279362 0.13505333388560498 hebbianRandom
797 -3.932230028734455 0.12927069639760028 hebbianRandom
798 -4.0660551892269075 0.14528176329596182 hebbianRandom
799 -4.328523396540695 0.2245597476589493 hebbianRandom
800 -1.6416601460502502 0.0776818732025658 hebbianRandom
801 -1.6931783748274878 0.07830720672795471 hebbianRandom
802 -1.7254338633617758 0.08008366592660643 hebbianRandom
803 -1.7448682025695008 0.11138356942137079 hebbianRandom
804 -1.7359797632808522 0.07524501588139035 hebbianRandom
805 -1.7359634521773504 0.09923751729290546 hebbianRandom
806 -1.7599433373211855 0.13604806473751918 hebbianRandom
807 -1.861388453322391 0.0841823594652561 hebbianRandom
808 -1.7846989632921761 0.08927788621061712 hebbianRandom
809 -1.770678371117061 0.1343869032757769 hebbianRandom
810 -1.898542461504408 0.05747231296092351 hebbianRandom
811 -1.8792942344599641 0.0845417070394075 hebbianRandom
812 -1.8896663770067748 0.07081602366053091 hebbianRandom
813 -1.8940958587131995 0.09518896222964338 hebbianRandom
814 -1.8757625565982994 0.15176985920632768 hebbianRandom
815 -1.9746561165025869 0.06234363772062831 hebbianRandom
816 -1.5648206458305405 0.07868744559991546 hebbianRandom
817 -1.6141982651002165 0.08339362198830895 hebbianRandom
818 -1.6627646417863677 0.08190445990559754 hebbianRandom
819 -1.6634239682476735 0.07970039286179859 hebbianRandom
820 -1.7222711245904203 0.05586944943245609 hebbianRandom
821 -1.7880170040622048 0.09455228923583821 hebbianRandom
822 -1.7636778530664416 0.06895220813956311 hebbianRandom
823 -1.7801890924832608 0.010797513214619373 hebbianRandom
824 -1.7310550500124913 0.06237317525993141 hebbianRandom
825 -1.782321812753617 0.06514325696139617 hebbianRandom
826 -1.7768350278264067 0.06282695064549589 hebbianRandom
827 -1.650882698936134 0.15035035301573496 hebbianRandom
828 -1.801023648634125 0.08203214274457686 hebbianRandom
829 -1.9439766019139468 0.1413453917997535 hebbianRandom
830 -1.9569362943098338 0.12908041781867394 hebbianRandom
831 -1.6944503859880073 0.010933649325626765 hebbianRandom
832 -1.8487886286757256 0.0854019834048543 hebbianRandom
833 -1.8995161696465863 0.08895691597593364 hebbianRandom
834 -1.9163128023008138 0.09323549642640086 hebbianRandom
835 -1.9395977613034414 0.07753484648808263 hebbianRandom
836 -1.995291899942776 0.09402931238112565 hebbianRandom
837 -1.9305247179789473 0.08120329479970652 hebbianRandom
838 -1.9151791694702294 0.10269045940267393 hebbianRandom
839 -1.9020005481119284 0.10972109878902377 hebbianRandom
840 -1.9041083869749436 0.09667582232322296 hebbianRandom
841 -1.8894262720434283 0.06141003021216745 hebbianRandom
842 -1.9174832384467628 0.10826599716832258 hebbianRandom
843 -1.9514134757645167 0.14699463684981326 hebbianRandom
844 -1.9478782315664354 0.10975320300708319 hebbianRandom
845 -1.969826634146258 0.09916758222072286 hebbianRandom
846 -2.059223935218221 0.07616248458497771 hebbianRandom
847 -2.1677335704024383 0.11384458257509748 hebbianRandom
848 -1.8946928557021718 0.08719751239504184 hebbianRandom
849 -1.948762940693208 0.08939095633636883 hebbianRandom
850 -1.9712268112804094 0.092945053234065 hebbianRandom
851 -2.0365552767786723 0.09157874738953604 hebbianRandom
852 -2.0669417980872153 0.10361103862939001 hebbianRandom
853 -1.8953643045126682 0.09922365781584187 hebbianRandom
854 -1.967357496659456 0.10852251077440513 hebbianRandom
855 -2.0095376079349845 0.07834641541815711 hebbianRandom
856 -2.1128559255006567 0.04871533673423833 hebbianRandom
857 -2.131626920204703 0.13511562545619277 hebbianRandom
858 -1.8592465605116952 0.10196027670648948 hebbianRandom
859 -1.83046419595445 0.08146329854107968 hebbianRandom
860 -2.1158987402225935 0.08290703325266115 hebbianRandom
861 -2.1143211079628768 0.06512031603613123 hebbianRandom
862 -1.748769154042038 0.016649444683607274 hebbianRandom
863 -1.459892636360766 0.02666728298014502 hebbianRandom
864 -1.8414774625306174 0.09143542289731871 hebbianRandom
865 -1.8966836041195263 0.09521885718710135 hebbianRandom
866 -1.9290636577611253 0.09401773369297517 hebbianRandom
867 -2.012347699531769 0.10415704902436514 hebbianRandom
868 -2.0474977200394844 0.10866528698218485 hebbianRandom
869 -2.148396997380556 0.11126180228243157 hebbianRandom
870 -2.2471804842105674 0.08196378866489037 hebbianRandom
871 -2.3235398113733394 0.09866815377336836 hebbianRandom
872 -2.360701146003225 0.10801194097184437 hebbianRandom
873 -2.2779724681048044 0.18804412687937264 hebbianRandom
874 -2.4685068927690272 0.11921377078656643 hebbianRandom
875 -2.4127102768326187 0.08147688400186687 hebbianRandom
876 -2.514379702519608 0.15280740561807307 hebbianRandom
877 -2.569881007804651 0.14097072162983845 hebbianRandom
878 -2.4591543319344136 0.1178821144933112 hebbianRandom
879 -2.6500243709216496 0.04802056146021865 hebbianRandom
880 -1.566728166431534 0.07874300972946323 hebbianRandom
881 -1.6100683609240631 0.08259204101837021 hebbianRandom
882 -1.6462539720424554 0.08328594846697177 hebbianRandom
883 -1.5676742162061703 0.07701586192129138 hebbianRandom
884 -1.644711500614292 0.08820951918242627 hebbianRandom
885 -1.7097162058474973 0.0857267984556299 hebbianRandom
886 -1.7687337511463521 0.09118442748011522 hebbianRandom
887 -1.8144947121703154 0.11033257037490932 hebbianRandom
888 -1.8119399986413691 0.07490754525819583 hebbianRandom
889 -1.8228090899055556 0.08422747724709045 hebbianRandom
890 -1.8005430519412224 0.09840120731971873 hebbianRandom
891 -1.8166192812170767 0.09850013887196143 hebbianRandom
892 -1.852532934322576 0.11595008783569062 hebbianRandom
893 -1.9543953100881197 0.06930846698662585 hebbianRandom
894 -1.945460318790764 0.09637095283871897 hebbianRandom
895 -2.146482994049907 0.10020237900890183 hebbianRandom
896 -1.703265840182373 0.08068331789096259 hebbianRandom
897 -1.752439200733152 0.07976359579235545 hebbianRandom
898 -1.7688070633397162 0.0826744628851452 hebbianRandom
899 -1.8450574941854392 0.0784560732899453 hebbianRandom
900 -1.9174518997153576 0.07576782798691346 hebbianRandom
901 -1.9170002982802767 0.07861609355516787 hebbianRandom
902 -2.009477809423868 0.0953637638415183 hebbianRandom
903 -2.2902747025270194 0.08088718276321381 hebbianRandom
904 -2.1137466991011977 0.0467186055121296 hebbianRandom
905 -2.131866134294405 0.06231411092105472 hebbianRandom
906 -2.348564610096343 0.07891810036971035 hebbianRandom
907 -2.359312286643953 0.11160105952918323 hebbianRandom
908 -2.4836143410910565 0.06277604891750084 hebbianRandom
909 -2.269009752724815 0.12475228380947757 hebbianRandom
910 -2.3492670290941646 0.08748736285844316 hebbianRandom
911 -2.432749090211871 0.07862047126350659 hebbianRandom
912 -2.1275106270508006 0.1372951286452026 hebbianRandom
913 -2.173505526530889 0.14357004185124458 hebbianRandom
914 -2.257400355412255 0.1376793394820892 hebbianRandom
915 -2.2857115776728034 0.13065877840652784 hebbianRandom
916 -2.3042865991916766 0.15566936180670093 hebbianRandom
917 -2.285241227598252 0.17302467826977216 hebbianRandom
918 -2.4552460528767943 0.12851587738296757 hebbianRandom
919 -2.472458245473772 0.1425627227813609 hebbianRandom
920 -2.5588410541903874 0.1422290590521046 hebbianRandom
921 -2.3119709447480346 0.043012034909129894 hebbianRandom
922 -1.8557991001838072 0.08170157781310346 hebbianRandom
923 -2.414748240269153 0.10344953464436064 hebbianRandom
924 -2.1463969053220135 0.18665224452463508 hebbianRandom
925 -2.1761580741027773 0.11002872338319472 hebbianRandom
926 -2.4990633542406773 0.10363406755864295 hebbianRandom
927 -1.9061359356034626 0.1280627272865349 hebbianRandom
928 -1.7744526049617122 0.08131360388981708 hebbianRandom
929 -1.7906111195407082 0.08398677951593385 hebbianRandom
930 -1.8176878181015534 0.08763603438233758 hebbianRandom
931 -1.8391301285926343 0.08576262136825355 hebbianRandom
932 -1.972269144755047 0.08628143732987031 hebbianRandom
933 -2.0209360506501777 0.07794206145478119 hebbianRandom
934 -2.0919534929710353 0.11135396121588918 hebbianRandom
935 -2.1025629666492147 0.09281232699651626 hebbianRandom
936 -2.1095645501164224 0.08064636944673209 hebbianRandom
937 -1.7425138392048598 0.10269714276541243 hebbianRandom
938 -1.9034726100522708 -0.01662353752202505 hebbianRandom
939 -2.182643504238718 0.11775262525074938 hebbianRandom
940 -1.9335786074502024 0.08988993848417248 hebbianRandom
941 -1.6574083332106422 0.015632862897906278 hebbianRandom
942 -1.846456404138542 0.09468048562856153 hebbianRandom
943 -2.105698718961985 0.1429285400146129 hebbianRandom
944 -1.7308246834431391 0.07992758646386651 hebbianRandom
945 -1.7566616144219898 0.08407886581797817 hebbianRandom
946 -1.8164575226548105 0.07982097291766325 hebbianRandom
947 -1.8101673184724705 0.06535776419949822 hebbianRandom
948 -1.846815734319929 0.10108212569273317 hebbianRandom
949 -1.821639699417648 0.08997957995415892 hebbianRandom
950 -1.8844855385779262 0.042552093220139094 hebbianRandom
951 -1.9539474140096031 0.11672241420683452 hebbianRandom
952 -1.92954496705942 0.13972798492719768 hebbianRandom
953 -2.160038770921145 0.061088996931626935 hebbianRandom
954 -2.0065345697200225 0.0443397497581017 hebbianRandom
955 -2.130992292286226 0.10003654557517251 hebbianRandom
956 -2.184961223934028 0.06783215829982563 hebbianRandom
957 -2.247224007950715 0.1023076270163505 hebbianRandom
958 -1.543329563294972 0.08617454640319049 hebbianRandom
959 -1.7348421841756196 0.07576251962647168 hebbianRandom
0 -2.2231096905396828 0.0192693458621108  neuronRandom
1 -2.342485953904469 0.02268129640411722  neuronRandom
2 -2.4282805581435873 0.029011612690417653  neuronRandom
3 -2.379403146153258 0.032550726667584316  neuronRandom
4 -2.3823292609800144 0.042028825697100716  neuronRandom
5 -2.635486266939442 -0.007058748806660841  neuronRandom
6 -2.718473183057726 0.04106358508320012  neuronRandom
7 -2.392021702298843 -0.01083840153800083  neuronRandom
8 -2.60090740649838 -0.011671631075434669  neuronRandom
9 -2.573534004842278 0.04885921632306347  neuronRandom
10 -2.687881299455733 0.04657028614683276  neuronRandom
11 -2.791563860271088 0.03076391384210286  neuronRandom
12 -2.850306299079874 0.03435912435023569  neuronRandom
13 -2.919875346347631 0.034492639582792334  neuronRandom
14 -3.048920210375442 0.03849663123550545  neuronRandom
15 -3.1124311179695234 0.042076416410376495  neuronRandom
16 -2.4612318096693984 0.04751341199776031  neuronRandom
17 -2.587973698095615 0.059997460362961996  neuronRandom
18 -2.770079437716536 0.05478435126667579  neuronRandom
19 -2.9216767528280383 0.058065505529870665  neuronRandom
20 -3.0927980475698207 0.062048160291876986  neuronRandom
21 -3.0865403691452187 0.0606415502504608  neuronRandom
22 -2.8584260101032593 0.03541709362218242  neuronRandom
23 -2.9414650330200773 0.05980669284664714  neuronRandom
24 -3.27547013637611 0.025441169815462638  neuronRandom
25 -3.107212705664515 0.06962523020923109  neuronRandom
26 -2.6908616284093303 0.03843252558428917  neuronRandom
27 -2.733318825399505 0.09473845101687134  neuronRandom
28 -2.8089730109231263 0.060885038622299506  neuronRandom
29 -2.993554979237938 0.025439709989909628  neuronRandom
30 -2.730151603935912 0.0777359603888762  neuronRandom
31 -2.6622442644550026 0.027224883793953852  neuronRandom
32 -2.4115406128453767 0.05666461722988406  neuronRandom
33 -2.553995910020975 0.06428813399142673  neuronRandom
34 -2.7165764245464303 0.06340851474832536  neuronRandom
35 -2.8945678895679334 0.06964994576569704  neuronRandom
36 -3.0625276668036494 0.06960597715518006  neuronRandom
37 -3.2332896134855265 0.07988169150450602  neuronRandom
38 -3.407918268093456 0.07875581704867658  neuronRandom
39 -3.5710281199609026 0.09684933744305942  neuronRandom
40 -3.7455957205471875 0.08636295953288771  neuronRandom
41 -3.8547353764880543 0.10345023998874317  neuronRandom
42 -4.111763709514329 0.10117105096887882  neuronRandom
43 -4.228349822873788 0.10594490262769936  neuronRandom
44 -4.4154584253130675 0.12048862490007888  neuronRandom
45 -4.578551722821257 0.12096236764281709  neuronRandom
46 -4.59464143371583 0.03269333115504409  neuronRandom
47 -3.4549962952298547 0.10313661155928272  neuronRandom
48 -2.2130993095982125 0.054268770703878776  neuronRandom
49 -2.363094863946954 0.060092326496046324  neuronRandom
50 -2.512746182362692 0.05588676150791085  neuronRandom
51 -2.706468747809056 0.06898741961151003  neuronRandom
52 -2.895284494168725 0.07652159936993783  neuronRandom
53 -3.040203571417701 0.07949844292019838  neuronRandom
54 -3.2459679728556714 0.0835741770795548  neuronRandom
55 -3.4109655197511137 0.09068580535873853  neuronRandom
56 -3.5914846789992843 0.08587502179464074  neuronRandom
57 -3.787032358423418 0.1019596794185593  neuronRandom
58 -3.975394306109421 0.09556336419233971  neuronRandom
59 -4.136419475479922 0.11436103638331971  neuronRandom
60 -4.306522337338221 0.11164756805086629  neuronRandom
61 -4.51887511020774 0.1232926572031341  neuronRandom
62 -4.658776637376016 0.13531409254046348  neuronRandom
63 -4.837296126137263 0.13899323342041373  neuronRandom
64 -2.7561884761837705 0.10477155004653049  neuronRandom
65 -2.884098621194686 0.11496569910068172  neuronRandom
66 -3.080757768323617 0.11895519096174131  neuronRandom
67 -3.2547997183927664 0.12323158668297707  neuronRandom
68 -3.4334734192669876 0.13126958914314824  neuronRandom
69 -3.5831562300372455 0.1379091273666046  neuronRandom
70 -3.6196143341171645 0.14183562114562567  neuronRandom
71 -3.8198508499451433 0.14317135068281212  neuronRandom
72 -3.221062509083841 0.11565546907397593  neuronRandom
73 -3.2923937247260415 0.1259099168642305  neuronRandom
74 -3.064665453670532 0.10100485594565105  neuronRandom
75 -2.823858072164601 0.17713170302743225  neuronRandom
76 -2.900499949900043 0.21437704080790768  neuronRandom
77 -3.188828634802796 0.18105664771064262  neuronRandom
78 -2.9278590346856683 0.15780879434729686  neuronRandom
79 -2.6542565920060968 0.12792258481414587  neuronRandom
80 -2.0235545240915376 0.005401200488119757  neuronRandom
81 -2.10255727370254 0.0009700604045341052  neuronRandom
82 -2.2130154645828397 0.024181382008532207  neuronRandom
83 -2.1592246956094074 0.015388973793788834  neuronRandom
84 -2.272817663689416 0.016637217964964427  neuronRandom
85 -2.4231553547077356 0.008072631499377906  neuronRandom
86 -2.1147387715533177 0.0025672958606358983  neuronRandom
87 -2.361574480090218 0.012517163331378752  neuronRandom
88 -2.483626187872213 0.04833477589320674  neuronRandom
89 -2.1174937314508226 0.006662394508927634  neuronRandom
90 -2.4149269984988404 -0.03317093112386316  neuronRandom
91 -2.501365320958079 -0.0084293039025629  neuronRandom
92 -2.6083339850788847 -0.0017821581621131142  neuronRandom
93 -2.6612099661736313 -0.00448294250605893  neuronRandom
94 -2.6738114118126486 -0.0018019047419219033  neuronRandom
95 -2.7313490754485334 0.010257651169880531  neuronRandom
96 -1.938127542004673 0.00631765382043566  neuronRandom
97 -2.0643229284947533 0.004846283132721786  neuronRandom
98 -2.1995412468826165 0.004553285586462454  neuronRandom
99 -2.3297092268402904 0.005022106009465303  neuronRandom
100 -2.323101881921917 0.00943390672985094  neuronRandom
101 -2.61832884036637 0.005950049793588743  neuronRandom
102 -2.7509218143995136 0.008312698028198034  neuronRandom
103 -2.783894612104416 -0.01837562629793189  neuronRandom
104 -2.7837047938244024 -0.015480712953982229  neuronRandom
105 -2.8928987581162957 0.02085536454034459  neuronRandom
106 -2.2926526327231094 -0.023902369498149254  neuronRandom
107 -2.970293549676187 -0.10711541994338326  neuronRandom
108 -2.9752949443507117 0.14516786344644406  neuronRandom
109 -3.4732080142007873 0.16448251020992927  neuronRandom
110 -2.9404140892741832 -0.04790168324489478  neuronRandom
111 -3.006091691312525 0.06689131168742703  neuronRandom
112 -2.360505654967092 0.0821368544391001  neuronRandom
113 -2.4943377691409943 0.08952293407553649  neuronRandom
114 -2.691548981151424 0.09604745073403627  neuronRandom
115 -2.856641308109225 0.09864677018699636  neuronRandom
116 -3.052287405688821 0.10798512683232944  neuronRandom
117 -3.2086314780235283 0.11620089670344881  neuronRandom
118 -3.4065806037250463 0.11868615108538266  neuronRandom
119 -3.5731714580813914 0.13585355970366006  neuronRandom
120 -3.747783329175112 0.11786835973208397  neuronRandom
121 -3.9237899273447043 0.1561791703437503  neuronRandom
122 -4.098483428551745 0.136623380951503  neuronRandom
123 -4.269323824613084 0.1463971854016037  neuronRandom
124 -4.446719046448724 0.17047667289167695  neuronRandom
125 -4.619162875883808 0.15887103305274408  neuronRandom
126 -4.783177893869617 0.17827697278993412  neuronRandom
127 -4.946991744255739 0.190957666181523  neuronRandom
128 -2.711849629984031 0.11142235262700242  neuronRandom
129 -2.7641692515885445 0.11410820403375194  neuronRandom
130 -2.7993076230831284 0.11614986426023584  neuronRandom
131 -2.9524246658942244 0.1420638403027269  neuronRandom
132 -3.0931678393407522 0.1287372378922425  neuronRandom
133 -3.013467107387915 0.12559669500015627  neuronRandom
134 -2.634224662693908 0.13498492208137575  neuronRandom
135 -2.7513849622421773 0.08945814120077862  neuronRandom
136 -2.983429951134985 0.11142328009930541  neuronRandom
137 -3.1218902217572446 0.13498795627513974  neuronRandom
138 -3.1649658508791356 0.13499617441663805  neuronRandom
139 -3.224477757302506 0.14142999671030443  neuronRandom
140 -3.2935798458883063 0.14720951081175923  neuronRandom
141 -3.3443236938305705 0.14419045531935337  neuronRandom
142 -3.4399467073828625 0.15858072592500821  neuronRandom
143 -3.535472056455814 0.1611915915891651  neuronRandom
144 -2.6508780560072696 0.07996499207040335  neuronRandom
145 -2.77248352422448 0.08414195594477406  neuronRandom
146 -2.9718724874617894 0.09223821980190496  neuronRandom
147 -2.9888178806386487 0.09210023107639304  neuronRandom
148 -3.0633185002263486 0.10209686441217487  neuronRandom
149 -2.83893125476268 0.0920792703284809  neuronRandom
150 -2.999242570235409 0.08199097305394533  neuronRandom
151 -3.1283379372718927 0.11490675687647049  neuronRandom
152 -3.002390646990995 0.09330654088824948  neuronRandom
153 -3.0789670182765945 0.08535538624150661  neuronRandom
154 -2.9205267001535824 0.1322264262814174  neuronRandom
155 -2.609010177331898 0.0811741554621077  neuronRandom
156 -2.984324181152513 0.15345084583238092  neuronRandom
157 -3.1853293606958695 0.1472482735772848  neuronRandom
158 -3.396542918146845 0.10076910021584946  neuronRandom
159 -3.446136646156437 0.10255728935319447  neuronRandom
160 0.5159402462436401 -0.007950394789359688  neuronRandom
161 0.5039050652501735 -0.005745225619458027  neuronRandom
162 0.48809762878120055 -0.0054988876431138764  neuronRandom
163 0.47699039584499653 0.00016248166495588855  neuronRandom
164 0.46895930791234525 0.008613684614090839  neuronRandom
165 0.47102988270571994 -0.02057915608067521  neuronRandom
166 0.444589826942683 0.0009580395446208093  neuronRandom
167 0.43739671163261323 0.02383911261907501  neuronRandom
168 0.4524723585829746 0.06919969837459129  neuronRandom
169 0.4344878884419323 -0.004726463801773302  neuronRandom
170 0.4317957758188099 0.012863644054952168  neuronRandom
171 0.411114144183526 0.050474048220333266  neuronRandom
172 0.6473033408739133 0.03460142103864134  neuronRandom
173 0.3914422162407101 0.021010028990229385  neuronRandom
174 0.2395759555395504 0.03468296479247519  neuronRandom
175 0.299613289004107 0.1509155255721123  neuronRandom
176 -0.5634776586684226 0.028776863123213873  neuronRandom
177 -0.5478371994787796 0.032131164128087863  neuronRandom
178 -0.5308612766157232 0.026403919583337487  neuronRandom
179 -0.5182125437095569 0.03514821234295253  neuronRandom
180 -0.4980460378217702 0.021859999815752817  neuronRandom
181 -0.47740933244483114 0.024253474347140973  neuronRandom
182 -0.4801400105254257 0.04346411993046425  neuronRandom
183 -0.4514310068326394 0.03340538477320238  neuronRandom
184 -0.457587778781513 0.03834951961866184  neuronRandom
185 -0.4808138988397981 0.07978108073411427  neuronRandom
186 -0.5232555008692447 0.04584075952056676  neuronRandom
187 -0.3884393377948336 -0.03309163633469527  neuronRandom
188 -0.35558151223765694 0.0013878626960330544  neuronRandom
189 -0.3990948944620669 0.013867168127734891  neuronRandom
190 -0.38849509423660133 0.041272074168600084  neuronRandom
191 -0.3966375189816112 0.032738182189992  neuronRandom
192 0.48811816410910747 -0.007294367931937983  neuronRandom
193 0.4952467959686967 -0.022603801768882527  neuronRandom
194 0.49490777065440994 -0.025584384833728137  neuronRandom
195 0.5195672402917629 -0.06246541864784017  neuronRandom
196 0.46405006886360417 0.07800612045243763  neuronRandom
197 0.3961674160580065 0.004505683087066812  neuronRandom
198 0.5058442544692081 0.03704122088475322  neuronRandom
199 0.5456247572762136 0.03621933411399967  neuronRandom
200 0.3049639189142707 0.03260313078561721  neuronRandom
201 0.5181380137727898 0.05794130049999428  neuronRandom
202 0.20825846269793122 0.02247032106137453  neuronRandom
203 0.4534691173808528 -0.026404646022679504  neuronRandom
204 0.5909780272363387 0.1966511070058741  neuronRandom
205 0.5422650505944373 -0.2659970249862102  neuronRandom
206 0.5860742034723392 0.07805976648367657  neuronRandom
207 0.5488006148128802 -0.05233862794679735  neuronRandom
208 -0.595556192788219 0.034843961547111425  neuronRandom
209 -0.582071699923458 0.03681526015965788  neuronRandom
210 -0.6321761801075649 0.04264658010751605  neuronRandom
211 -0.6413572984642554 0.030318017961662225  neuronRandom
212 -0.6538557029960937 0.06780371899457655  neuronRandom
213 -0.6188632865457722 -0.019637585877744907  neuronRandom
214 -0.5049349584649365 0.03873856358963616  neuronRandom
215 -0.6437187985329345 0.033420376624847856  neuronRandom
216 -0.6576619227546844 0.010925696232270892  neuronRandom
217 -0.6245145223579365 0.2462524256637953  neuronRandom
218 -0.6873304062866172 -0.09291333011336801  neuronRandom
219 -0.5675048666444118 0.07172207247409618  neuronRandom
220 -0.44836807256222067 0.06222184649743144  neuronRandom
221 -0.24655115460226493 0.07855074945450831  neuronRandom
222 -0.22958475001275597 0.07680005075790626  neuronRandom
223 -0.6895873310363699 -0.02843791903799111  neuronRandom
224 -0.6597807392126277 0.02771627281088818  neuronRandom
225 -0.6406912686092959 0.032027249462474885  neuronRandom
226 -0.6257661656764338 0.034160893839463635  neuronRandom
227 -0.6055889308528235 0.0325275083991156  neuronRandom
228 -0.598972955864067 0.03791402736123835  neuronRandom
229 -0.5816363286112781 0.0269440299412543  neuronRandom
230 -0.5762205085851014 0.03061906909400323  neuronRandom
231 -0.5442365922976022 0.03722413193777527  neuronRandom
232 -0.5664007704027461 0.05953215361920687  neuronRandom
233 -0.5290125459153845 0.061106419094584634  neuronRandom
234 -0.5357177105308817 0.034986409499140864  neuronRandom
235 -0.6069844102562009 0.03597310586270952  neuronRandom
236 -0.5304528708175631 0.006400993932735675  neuronRandom
237 -0.7795160409396549 0.02607123017310954  neuronRandom
238 -0.7591211123108654 0.030617402338838553  neuronRandom
239 -0.6695987792009386 0.009208371550579306  neuronRandom
240 -0.5521277581691886 0.03440946858245924  neuronRandom
241 -0.5424093964218002 0.03556434186018891  neuronRandom
242 -0.5596577487316967 0.04209144704388997  neuronRandom
243 -0.5523038782520663 0.02761232539142238  neuronRandom
244 -0.48684231665274164 0.05411736604421223  neuronRandom
245 -0.5290649757730297 0.047542866750392855  neuronRandom
246 -0.5389008394161265 0.0007360996015046575  neuronRandom
247 -0.45490946620450223 -0.03707664659708186  neuronRandom
248 -0.3742314618254537 -0.0052012553942593544  neuronRandom
249 -0.42825948764337196 -0.014512402170497748  neuronRandom
250 -0.4877230626927808 0.025775204280219854  neuronRandom
251 -0.3826979707957013 0.10822763149609471  neuronRandom
252 -0.5482212809314535 0.14099552336455218  neuronRandom
253 -0.6435574320642605 0.06272405097387707  neuronRandom
254 -0.6054815706645863 0.024499639058100264  neuronRandom
255 -0.6618794554208441 -0.11209716230205531  neuronRandom
256 0.44337139260980674 -0.005428661836892734  neuronRandom
257 0.42675253376977945 -0.0063430348355595825  neuronRandom
258 0.41281415583597414 0.0029612657755225627  neuronRandom
259 0.397632863678145 0.0013203984273908072  neuronRandom
260 0.383565280865068 -0.00015651848033677358  neuronRandom
261 0.3695243560234664 0.013518567824057663  neuronRandom
262 0.36949154778974463 0.027013982367183113  neuronRandom
263 0.3352157191921161 0.018812507608417673  neuronRandom
264 0.34238837040829867 0.029525248626847876  neuronRandom
265 0.3804907626995908 -0.0025537588952528416  neuronRandom
266 0.45821245935778937 -0.0755570239377897  neuronRandom
267 0.17120160484043925 0.05002214374552806  neuronRandom
268 0.27087887904244123 0.12396989922765592  neuronRandom
269 0.42636984791017835 0.1133340184034612  neuronRandom
270 0.3287137038353781 0.02399605732043875  neuronRandom
271 0.13815546187766234 0.055711730251589354  neuronRandom
272 0.5677517431972462 -0.005396568674668462  neuronRandom
273 0.5564118349294838 -0.0028116723499719645  neuronRandom
274 0.5803231528314688 9.894508235038216e-05  neuronRandom
275 0.5106884402922746 -0.012836178964438493  neuronRandom
276 0.4667053494792239 0.012148272229797643  neuronRandom
277 0.4447675783743831 0.014433870401342173  neuronRandom
278 0.47705470310024045 0.014207282456843053  neuronRandom
279 0.4087190829226884 0.02309937001098447  neuronRandom
280 0.3708066286675697 0.06554053182067468  neuronRandom
281 0.44418316580582473 0.04820972448519968  neuronRandom
282 0.5092605281597639 0.03641441812468026  neuronRandom
283 0.3970244010598708 0.024170360935205717  neuronRandom
284 0.4031810670327625 -0.06557934701898117  neuronRandom
285 0.6174543741534783 -0.02351939666437069  neuronRandom
286 0.5113327584546898 0.009732160747858796  neuronRandom
287 0.48551346707987403 0.023432639031343083  neuronRandom
288 0.4708474101837051 -0.01600008910237286  neuronRandom
289 0.46982873860155494 -0.026975877221827132  neuronRandom
290 0.47565059904318086 -0.007970663371978756  neuronRandom
291 0.4453776353982371 -0.05375443618099664  neuronRandom
292 0.4629893745782277 0.09734674408172364  neuronRandom
293 0.4517848048596236 0.05181348538230264  neuronRandom
294 0.43359997914823484 -0.05168781342060507  neuronRandom
295 0.41233064975544553 0.061919058032305074  neuronRandom
296 0.4744538939397729 0.01818362791063505  neuronRandom
297 0.41019879067436 0.08312577735643285  neuronRandom
298 0.4289693176088158 0.013137340417849603  neuronRandom
299 0.46372352163173497 0.16160989310903495  neuronRandom
300 0.45511020393905716 0.09663107031411183  neuronRandom
301 0.4407349734343627 -0.1757025114853805  neuronRandom
302 0.3656656125195081 0.029973632129898266  neuronRandom
303 0.49421016384323546 0.021273487882799463  neuronRandom
304 0.5045212016546141 -0.010996348258281153  neuronRandom
305 0.4855285838048884 -0.016273213903542312  neuronRandom
306 0.5649040619094434 -0.007792949715715829  neuronRandom
307 0.5655943831710788 -0.025606810102642655  neuronRandom
308 0.5595999531045857 -0.09579527339363389  neuronRandom
309 0.4937382345468938 -0.08430869821584708  neuronRandom
310 0.5473478582853201 -0.12213929304366455  neuronRandom
311 0.3621199366307043 -0.016734310650306818  neuronRandom
312 0.1416996317512301 0.03286036792713714  neuronRandom
313 0.08404682685293909 0.03917453314938907  neuronRandom
314 0.029107082666864768 0.04497188633837074  neuronRandom
315 0.08679749589936037 0.04652375261438333  neuronRandom
316 0.20487749045598874 0.04490540255145947  neuronRandom
317 0.1444803828359358 0.036002086377585014  neuronRandom
318 0.16870829892057726 0.032631728636238866  neuronRandom
319 0.10645459620869342 0.040338600216315225  neuronRandom
320 -0.40946812597493976 0.05193312011434279  neuronRandom
321 -0.4076957133607611 0.04690320807590732  neuronRandom
322 -0.40692137823111835 0.05080096109095475  neuronRandom
323 -0.4213399242123328 0.04828831025199082  neuronRandom
324 -0.40042258770965045 0.05117713572145591  neuronRandom
325 -0.4030267558588466 0.02764933809843287  neuronRandom
326 -0.41384776482282726 0.06387092421808466  neuronRandom
327 -0.4373791898015494 0.05170158842806083  neuronRandom
328 -0.4593456906031116 0.047707887163961044  neuronRandom
329 -0.4461759604533315 0.05615037139371205  neuronRandom
330 -0.37531752460564777 0.04718435138438179  neuronRandom
331 -0.3646360666925942 0.052968300678202566  neuronRandom
332 -0.4181798831911248 0.04783300593033449  neuronRandom
333 -0.4573496206710336 0.04710263271433221  neuronRandom
334 -0.40890060147589363 0.07398580271914626  neuronRandom
335 -0.4633266190217054 0.09641563038511457  neuronRandom
336 -0.35644252013243605 0.049165092467506465  neuronRandom
337 -0.3679433880963991 0.04755345481197399  neuronRandom
338 -0.3710701101167646 0.04851622608954107  neuronRandom
339 -0.3728403978986052 0.04825253083673063  neuronRandom
340 -0.37178147347951745 0.04884272485144099  neuronRandom
341 -0.3803005165778593 0.04906650729923163  neuronRandom
342 -0.38900542999157695 0.048215624864363836  neuronRandom
343 -0.3839315918256465 0.05047332414593621  neuronRandom
344 -0.38476252236512737 0.04867385569209288  neuronRandom
345 -0.384558749581044 0.04874092780489828  neuronRandom
346 -0.3869752966170886 0.049087304729014195  neuronRandom
347 -0.4034515146855938 0.044442801086078114  neuronRandom
348 -0.42067996115317974 0.048166996260429217  neuronRandom
349 -0.403409024573126 0.049808441892776265  neuronRandom
350 -0.40076682819590986 0.04979839691710192  neuronRandom
351 -0.4374255848242957 0.05339679751090349  neuronRandom
352 -0.541865892616109 0.05537957830577267  neuronRandom
353 -0.581498181405527 0.056051478793346134  neuronRandom
354 -0.5999096032584856 0.05529389850258512  neuronRandom
355 -0.5771117701885743 0.05168369701788887  neuronRandom
356 -0.5462784512295547 0.05201017094841413  neuronRandom
357 -0.645746448852743 0.05176489227494838  neuronRandom
358 -0.6912951342898556 0.06035680088623087  neuronRandom
359 -0.722808553296974 0.05813130689387131  neuronRandom
360 -0.7064120921033267 0.05937044004700794  neuronRandom
361 -0.6945312767506852 0.058163801685735594  neuronRandom
362 -0.48033676085485233 0.05822658133444526  neuronRandom
363 -0.5346659483883591 0.0593155115484429  neuronRandom
364 -0.6901152830544148 0.06596318399534834  neuronRandom
365 -0.6999732306558428 0.05471235264474182  neuronRandom
366 -0.7041488137741854 0.05943921101536316  neuronRandom
367 -1.0198958808971497 0.06481171233360906  neuronRandom
368 -0.47567278696347914 0.05691469442257542  neuronRandom
369 -0.4651791262935475 0.058092434101670816  neuronRandom
370 -0.520774934038123 0.06007313868272183  neuronRandom
371 -0.5393443705893298 0.057431114519389995  neuronRandom
372 -0.5492324147770029 0.05832725799654524  neuronRandom
373 -0.5658597800813346 0.05910441063637252  neuronRandom
374 -0.5833779820394039 0.059099385686593946  neuronRandom
375 -0.6180936263568295 0.05924764077019124  neuronRandom
376 -0.6371818734173629 0.05881820013330068  neuronRandom
377 -0.6531574225709004 0.058813941871652585  neuronRandom
378 -0.672067102785445 0.05930881899480095  neuronRandom
379 -0.6847792552700812 0.0595960730866022  neuronRandom
380 -0.7029044584322126 0.06113296845071714  neuronRandom
381 -0.7168415068653898 0.06200664638579684  neuronRandom
382 -0.7350576251081417 0.06457937113960056  neuronRandom
383 -0.7545881809456064 0.06832551263178321  neuronRandom
384 -0.5606993882425855 0.053435722644283125  neuronRandom
385 -0.5736526685489255 0.05578952888928453  neuronRandom
386 -0.6180528809395609 0.057775217334851296  neuronRandom
387 -0.6459030682485952 0.05358373859083074  neuronRandom
388 -0.6666364341064691 0.054343786424856697  neuronRandom
389 -0.6962277673803884 0.05639974627667738  neuronRandom
390 -0.7107129518384688 0.054209628762688616  neuronRandom
391 -0.6354116289536428 0.05639568643340005  neuronRandom
392 -0.6451570107928183 0.06131352788917547  neuronRandom
393 -0.5138799230035134 0.05668385065858586  neuronRandom
394 -0.5108110757371378 0.0565885592592518  neuronRandom
395 -0.5055026239684862 0.05579993048131808  neuronRandom
396 -0.5347724654406104 0.05295916296312897  neuronRandom
397 -0.6326865488022031 0.05583897387141322  neuronRandom
398 -0.7109805816143396 0.06029010143039852  neuronRandom
399 -0.8115679979543795 0.05380251839677108  neuronRandom
400 -0.5597244852066746 0.05395907173134312  neuronRandom
401 -0.5815261575678622 0.05477369145193  neuronRandom
402 -0.5970177757764278 0.056049637406420785  neuronRandom
403 -0.610001633399079 0.055292223508184045  neuronRandom
404 -0.6296536117211942 0.05652992647263482  neuronRandom
405 -0.6629629265865709 0.05692092407431701  neuronRandom
406 -0.6674243495597418 0.05774205507469653  neuronRandom
407 -0.6844126512254715 0.05854407373269071  neuronRandom
408 -0.7008970704463834 0.0593522518529876  neuronRandom
409 -0.7188173796629214 0.05967039646075162  neuronRandom
410 -0.7355288056855614 0.05977910341038176  neuronRandom
411 -0.7526091621527253 0.06113569723169615  neuronRandom
412 -0.7708318105120794 0.061351627208176426  neuronRandom
413 -0.7856405957697608 0.06228257626570207  neuronRandom
414 -0.8044886152613573 0.0627822836749035  neuronRandom
415 -0.8238701629137732 0.0638319225705884  neuronRandom
416 -0.23075575930273265 0.046652086109114504  neuronRandom
417 -0.2289073169729623 0.04705963983105386  neuronRandom
418 -0.21292987600428948 0.0386300569905773  neuronRandom
419 -0.21686436913851057 0.03700376181543352  neuronRandom
420 -0.2398610093001257 0.0435064321363344  neuronRandom
421 -0.23056941706709794 0.04359053538795159  neuronRandom
422 -0.2305872995957425 0.043909635332315254  neuronRandom
423 -0.21842570212763265 0.04394063039206535  neuronRandom
424 -0.2104850781785156 0.04424677131304011  neuronRandom
425 -0.20696468377391694 0.04452312062313527  neuronRandom
426 -0.20092953671087763 0.044782279075963966  neuronRandom
427 -0.1917992413641421 0.04441947864275866  neuronRandom
428 -0.18387843989423044 0.04465188425796887  neuronRandom
429 -0.1971472580698238 0.04616335044681756  neuronRandom
430 -0.2398208080721691 0.04164774521942894  neuronRandom
431 -0.23365861999854015 0.040730980773063016  neuronRandom
432 -0.45142745192285005 0.052343337403958794  neuronRandom
433 -0.46075851446484517 0.05349849773808852  neuronRandom
434 -0.47955877374475747 0.04946334243782604  neuronRandom
435 -0.4949475605333073 0.048916356327894914  neuronRandom
436 -0.46928571072909636 0.04573477254441301  neuronRandom
437 -0.5711115480464367 0.05884812662890765  neuronRandom
438 -0.5953870118923581 0.05699199114438948  neuronRandom
439 -0.48386479081800915 0.05199407708277321  neuronRandom
440 -0.41419693921837264 0.054730265317773044  neuronRandom
441 -0.567145769839923 0.0537477111223693  neuronRandom
442 -0.5941806647566781 0.06518274642364102  neuronRandom
443 -0.4902166568544653 0.04300363656062982  neuronRandom
444 -0.6157702332361258 0.05544134786961432  neuronRandom
445 -0.5926882443483007 0.07789110364929246  neuronRandom
446 -0.7823956087754139 0.05858601514282417  neuronRandom
447 -0.8167004899140761 0.06133243820791861  neuronRandom
448 -0.4756524837328478 0.055578532143691906  neuronRandom
449 -0.47172134738838256 0.0576805154460994  neuronRandom
450 -0.45704853126506384 0.05440223061987233  neuronRandom
451 -0.5196541249626788 0.05689450463285476  neuronRandom
452 -0.6215942304095127 0.057176578677382406  neuronRandom
453 -0.6517185400324746 0.059437011441331025  neuronRandom
454 -0.6795161276848967 0.06021611990828099  neuronRandom
455 -0.7114847824982888 0.06288538724753864  neuronRandom
456 -0.7430710797292437 0.06153140848566655  neuronRandom
457 -0.772024740304833 0.06244127551442895  neuronRandom
458 -0.8005413907181519 0.06317405336748824  neuronRandom
459 -0.8249649702044376 0.06623373296348756  neuronRandom
460 -0.8552566479096381 0.06511876005479682  neuronRandom
461 -0.8794999786619773 0.06672888384958596  neuronRandom
462 -0.9114296416728673 0.06820215788332229  neuronRandom
463 -0.9431326512897247 0.06573392448267057  neuronRandom
464 -0.5174136812815753 0.050991995282845405  neuronRandom
465 -0.529378922551313 0.05467029820925927  neuronRandom
466 -0.534887125619399 0.04777633279613754  neuronRandom
467 -0.5492003724386612 0.05200123780179686  neuronRandom
468 -0.5606365131038189 0.039105278239592686  neuronRandom
469 -0.5516216316401606 0.061892003000681185  neuronRandom
470 -0.559348674447078 0.07972062338263758  neuronRandom
471 -0.5602466033927805 0.06411483627422436  neuronRandom
472 -0.5946543600928667 0.05738690158071363  neuronRandom
473 -0.5757636486264417 0.03233154580282127  neuronRandom
474 -0.6064221878790012 0.05551615609246143  neuronRandom
475 -0.6802546306414688 0.054653142718643806  neuronRandom
476 -0.6147541033900727 0.05089795303396707  neuronRandom
477 -0.5286081959365374 0.058913519177180976  neuronRandom
478 -0.5931408941159801 0.04906702659143028  neuronRandom
479 -0.6126039751278041 0.02931039094003484  neuronRandom
480 -0.8729688203833325 0.04503608161426145  neuronRandom
481 -0.8933950972441951 0.04956664990852988  neuronRandom
482 -0.9055149355822588 0.05648417933584544  neuronRandom
483 -0.9259417296031229 0.05412060856658431  neuronRandom
484 -0.946799254107197 0.058063216539309535  neuronRandom
485 -0.9545331110283883 0.04423060236314297  neuronRandom
486 -0.9735654659240152 0.07583697035347635  neuronRandom
487 -0.9904115649974342 0.05924515998447358  neuronRandom
488 -1.0241948439973139 0.07703150872566648  neuronRandom
489 -1.034726483728325 0.07751400063863706  neuronRandom
490 -1.0488656092270743 0.09800349890527639  neuronRandom
491 -1.0869141916686373 0.07240252013034948  neuronRandom
492 -1.0850208732951683 0.045241601701673594  neuronRandom
493 -1.1034276319723701 0.19712301383824707  neuronRandom
494 -1.1174917528752344 0.12803966721871873  neuronRandom
495 -1.153942119804112 -0.02147535674866442  neuronRandom
496 -0.9144677165193039 0.04881572464975407  neuronRandom
497 -0.9423781664095346 0.04859787641239783  neuronRandom
498 -0.9676625447744108 0.057717117171279496  neuronRandom
499 -1.0122840543157807 0.05953075860145143  neuronRandom
500 -1.030601550421285 0.05262343290226294  neuronRandom
501 -1.0630597158323398 0.06530864302043185  neuronRandom
502 -1.0739646287018072 0.08412002857164552  neuronRandom
503 -1.103392335693225 0.08240375690598856  neuronRandom
504 -1.147806398004439 0.06600343706824713  neuronRandom
505 -1.2116756873864822 0.013387680536908813  neuronRandom
506 -1.2171960983670203 -0.014503624732775191  neuronRandom
507 -1.2746038222418772 0.10618297130282162  neuronRandom
508 -1.2563262265053998 0.07278472303442643  neuronRandom
509 -1.3165236325452392 0.08713404521944786  neuronRandom
510 -1.3471795004573848 0.09619002641478394  neuronRandom
511 -1.3697536127025602 0.021246278837732134  neuronRandom
512 -0.23265445382638927 0.027957624017952827  neuronRandom
513 -0.24604440520086457 0.0330046727694999  neuronRandom
514 -0.2472489326510056 0.050338078051842  neuronRandom
515 -0.26389934380051117 0.03505655637404397  neuronRandom
516 -0.2670466773779294 0.04405504117992348  neuronRandom
517 -0.26559647455519797 0.052362246563915193  neuronRandom
518 -0.27093486608377737 0.046339589728161996  neuronRandom
519 -0.267321793971711 0.06996633010674057  neuronRandom
520 -0.2930404534035786 0.0686080681416565  neuronRandom
521 -0.2944415737792386 0.07883624879439143  neuronRandom
522 -0.2966534148681285 0.0606182549573557  neuronRandom
523 -0.2946436932625255 0.044802917044580975  neuronRandom
524 -0.28461106213693227 0.04935664683133389  neuronRandom
525 -0.26032150801355003 0.040166573334349226  neuronRandom
526 -0.25947560567012345 0.12767584334353926  neuronRandom
527 -0.20755849792102982 -0.0012196632999953436  neuronRandom
528 -1.1264811743861025 0.037819799257703665  neuronRandom
529 -1.1512981465785403 0.034845439947023035  neuronRandom
530 -1.1744336488901805 0.026738051694201927  neuronRandom
531 -1.1986649303220858 0.03370413656060858  neuronRandom
532 -1.214106840968501 0.02547060510930889  neuronRandom
533 -1.2325426860205901 0.012021601079989907  neuronRandom
534 -1.2672758068674776 -0.007631870112081093  neuronRandom
535 -1.2589078643516556 0.07931297746299376  neuronRandom
536 -1.3382824745456978 0.02787011202404504  neuronRandom
537 -1.34601318489158 0.04767321017165963  neuronRandom
538 -1.359145812143062 0.029149719432369468  neuronRandom
539 -1.293547660753619 -0.04399512290987435  neuronRandom
540 -1.3800452093480051 -0.12188665713630104  neuronRandom
541 -1.412020521234194 -0.026116596581663237  neuronRandom
542 -1.4201336226487207 0.10977860383280164  neuronRandom
543 -1.4313075438653258 -0.05219250597294652  neuronRandom
544 -1.0080579139306447 0.03285546943358928  neuronRandom
545 -1.0433227996665542 0.031113910807783435  neuronRandom
546 -1.0731827519105448 0.026782109026094847  neuronRandom
547 -1.098876517372089 0.03929817967558278  neuronRandom
548 -1.1363891190980286 0.05260655346762439  neuronRandom
549 -1.1658970077209516 0.04820074983603892  neuronRandom
550 -1.2089988168849104 0.014704660117855359  neuronRandom
551 -1.220720878444404 -0.006884486833242079  neuronRandom
552 -1.2550635028561636 0.0207712234163226  neuronRandom
553 -1.2820807637029024 0.05646420243482113  neuronRandom
554 -1.3227119978168644 0.12244313690373965  neuronRandom
555 -1.3669146421494012 -0.08855946975823663  neuronRandom
556 -1.3872207993301446 0.08466918625849879  neuronRandom
557 -1.4197152602293628 -0.11197300654112104  neuronRandom
558 -1.4631975280961662 0.04194937651286961  neuronRandom
559 -1.4810157109048845 -0.017362946416782286  neuronRandom
560 -0.9740828061989038 0.022769128702653383  neuronRandom
561 -1.0080560686323023 0.01960562968933753  neuronRandom
562 -1.0393547685589657 0.019886738521380176  neuronRandom
563 -1.0708106892106282 0.025760976719847766  neuronRandom
564 -1.100208709501037 -0.0016584228011491018  neuronRandom
565 -1.1373419193347032 0.02588252376776377  neuronRandom
566 -1.165157134569383 0.02403896280814009  neuronRandom
567 -1.1887108420754982 0.025080860937444667  neuronRandom
568 -1.214152016393691 0.05512718869628821  neuronRandom
569 -1.251991716600026 0.06819556379896495  neuronRandom
570 -1.300201238317118 -0.019073191052688034  neuronRandom
571 -1.309674822760746 0.0685160911109309  neuronRandom
572 -1.3238188517305653 0.03812411793120853  neuronRandom
573 -1.4155462962514092 0.007554362153706891  neuronRandom
574 -1.4868319922287512 0.0021350289273944193  neuronRandom
575 -1.512640236841179 3.3182098880081676e-05  neuronRandom
576 -0.9905131310283759 0.03081123921386424  neuronRandom
577 -1.018598548212272 0.03087918276682368  neuronRandom
578 -1.0474124809930005 0.041487643979210426  neuronRandom
579 -1.071548718672264 0.032757751735573694  neuronRandom
580 -1.0986195661498925 0.0031066163736661657  neuronRandom
581 -1.1173442351228284 0.08294427885623147  neuronRandom
582 -1.1490903390623224 0.03814280793552029  neuronRandom
583 -1.169109499627488 0.03342820762740969  neuronRandom
584 -1.1823624523379996 0.002647509912242236  neuronRandom
585 -1.2121174091396087 0.05880257725201013  neuronRandom
586 -1.2457893110431117 0.031788096130972054  neuronRandom
587 -1.2652953285492052 0.06258146352343129  neuronRandom
588 -1.28138659995671 0.04616195402623472  neuronRandom
589 -1.307491507184505 -0.012482589203455791  neuronRandom
590 -1.3601777569539537 0.0941964419951209  neuronRandom
591 -1.3105502344382072 0.04971521539535111  neuronRandom
592 -0.92207007389651 0.02795612780392114  neuronRandom
593 -0.9510739743435063 0.026975171733035142  neuronRandom
594 -0.981137681584947 0.025600062089824  neuronRandom
595 -1.0117735568466766 0.03444649950981033  neuronRandom
596 -1.0336919323092981 0.08086884482696742  neuronRandom
597 -1.0591824196747623 0.0643894273384309  neuronRandom
598 -1.076987804196353 -0.02313464457956499  neuronRandom
599 -1.1036095472146155 0.043164356910963514  neuronRandom
600 -1.1544521656764595 -0.01279521017311591  neuronRandom
601 -1.1720375223896964 -0.023556196576945375  neuronRandom
602 -1.1912403218565943 -0.02241483331555307  neuronRandom
603 -1.202550336834488 0.0007474735917400272  neuronRandom
604 -1.2320408554202145 0.03692182249672487  neuronRandom
605 -1.231776528867275 0.04276789169965049  neuronRandom
606 -1.2716786021716584 0.04686817857854393  neuronRandom
607 -1.2717337220831497 -0.09607317498740355  neuronRandom
608 -0.9867780656661502 0.023092118877127837  neuronRandom
609 -1.014322823372387 0.024558406704468114  neuronRandom
610 -1.038355517381072 0.02268721154281781  neuronRandom
611 -1.0648318917624722 0.024254201689941076  neuronRandom
612 -1.0919966591609176 0.027019051679635427  neuronRandom
613 -1.1174790510042383 0.0306189397627647  neuronRandom
614 -1.1537263104398356 0.01660770024557726  neuronRandom
615 -1.179539151925908 0.014429078254917245  neuronRandom
616 -1.2234359969556374 0.007290002119591371  neuronRandom
617 -1.2387816491572523 0.02597093038424766  neuronRandom
618 -1.272390358557874 -0.022146653060202467  neuronRandom
619 -1.328150630293918 0.048781934473045366  neuronRandom
620 -1.3682145049242997 0.04994445494384096  neuronRandom
621 -1.3800181530419104 -0.12689673578166275  neuronRandom
622 -1.4210968641513195 -0.07984966785021591  neuronRandom
623 -1.4374785929618048 0.08453210787853936  neuronRandom
624 -1.017509684702816 0.02811250814191978  neuronRandom
625 -1.0506756730282671 0.02466510371761232  neuronRandom
626 -1.085736473033937 0.027484617649844344  neuronRandom
627 -1.1161703593582624 0.016325623348984325  neuronRandom
628 -1.1541617493666516 0.02227380872358423  neuronRandom
629 -1.1836553378481718 0.043184316412452226  neuronRandom
630 -1.2247510838152766 0.03926797949554729  neuronRandom
631 -1.2454383314906068 -0.018151197219332928  neuronRandom
632 -1.283596139083374 -0.02396728896370773  neuronRandom
633 -1.31150950585186 -0.007162298955968174  neuronRandom
634 -1.357826577028867 0.03311021996915355  neuronRandom
635 -1.3860631379069095 0.01047018848821537  neuronRandom
636 -1.4045111555218444 -0.04154511129958095  neuronRandom
637 -1.4181868658157597 0.01534005086944482  neuronRandom
638 -1.5724053771200834 0.0056344792819090755  neuronRandom
639 -1.6001170827084152 0.0047542262245587  neuronRandom
640 -3.2057304187605298 0.12093916507204276  neuronRandom
641 -3.2335625025802264 0.12305620523862995  neuronRandom
642 -3.261611576597425 0.12133922272926548  neuronRandom
643 -3.2857031207244676 0.12623829812392257  neuronRandom
644 -3.308062544815244 0.12578007839218644  neuronRandom
645 -3.3335518346108324 0.1311253372735167  neuronRandom
646 -3.357736416471347 0.12660963374052286  neuronRandom
647 -3.3855482097091523 0.13571549734087385  neuronRandom
648 -3.4021694073091595 0.126997434577316  neuronRandom
649 -3.4164536301640904 0.1362849100407983  neuronRandom
650 -3.464216079436746 0.15759747044978256  neuronRandom
651 -3.4691634317622353 0.12821380242064226  neuronRandom
652 -3.487808479621954 0.1386805355940504  neuronRandom
653 -3.510568342258134 0.1317589601112125  neuronRandom
654 -3.54460251360192 0.13966183464239126  neuronRandom
655 -3.5472726159139736 0.15913863791794963  neuronRandom
656 -3.1609412658452016 0.08411336002753321  neuronRandom
657 -3.1777892838306627 0.0834014421760762  neuronRandom
658 -3.194819106967781 0.08334772473286393  neuronRandom
659 -3.210107247275732 0.08121659455439442  neuronRandom
660 -3.225939447390453 0.07903042852454908  neuronRandom
661 -3.2394568932115044 0.0818211329048823  neuronRandom
662 -3.2570543770601774 0.08179492052731101  neuronRandom
663 -3.268897443041698 0.08016181795195534  neuronRandom
664 -3.287965138978139 0.07965469144106006  neuronRandom
665 -3.298144471007606 0.07997216734141889  neuronRandom
666 -3.307144901795305 0.07792366531741621  neuronRandom
667 -3.3196776082451884 0.08112808470734732  neuronRandom
668 -3.3239724759212774 0.09114381334946213  neuronRandom
669 -3.3419286296700412 0.08060901646006638  neuronRandom
670 -3.348557625299466 0.08902493448520349  neuronRandom
671 -3.344558957521738 0.06239423471767188  neuronRandom
672 -3.2476840469241406 0.10779157600818354  neuronRandom
673 -3.2772364725316834 0.10786659689737191  neuronRandom
674 -3.3070119152929083 0.10779371457128367  neuronRandom
675 -3.337082772677066 0.10827211643672081  neuronRandom
676 -3.36447739034772 0.10771325589889051  neuronRandom
677 -3.394534384953413 0.10810951009827977  neuronRandom
678 -3.4257010628374807 0.10848559260594569  neuronRandom
679 -3.455765637053649 0.10828302400997855  neuronRandom
680 -3.483264699409267 0.10815138194910666  neuronRandom
681 -3.511808970735651 0.10711343933619911  neuronRandom
682 -3.5368185419366998 0.10823880005687998  neuronRandom
683 -3.5740504854894897 0.10783811170744059  neuronRandom
684 -3.5947483800090496 0.11399294469052539  neuronRandom
685 -3.625796529786679 0.1075273830214519  neuronRandom
686 -3.6610463694342337 0.10676970686817153  neuronRandom
687 -3.6858346186173296 0.10565681573961033  neuronRandom
688 -3.0698856366331726 0.1025365588936843  neuronRandom
689 -3.1052092582208592 0.10286102746265291  neuronRandom
690 -3.1405103536585024 0.10296007274891532  neuronRandom
691 -3.175474482716953 0.10313074905167217  neuronRandom
692 -3.210742856476909 0.10309336132953525  neuronRandom
693 -3.2454088991237606 0.10476252954922885  neuronRandom
694 -3.2822684909344857 0.10357347383066554  neuronRandom
695 -3.317495188786449 0.10650339890966086  neuronRandom
696 -3.352934760059459 0.1042707370168764  neuronRandom
697 -3.377830298047618 0.10113160427684528  neuronRandom
698 -3.421034719571483 0.10759621738871711  neuronRandom
699 -3.4521639514524485 0.10226342650396741  neuronRandom
700 -3.4788160398506216 0.10933241079415536  neuronRandom
701 -3.5134122167994484 0.10976388032478948  neuronRandom
702 -3.5465529934379365 0.12365146357361309  neuronRandom
703 -3.5732561655571375 0.10814173424993191  neuronRandom
704 -3.344245730221842 0.10749934471440586  neuronRandom
705 -3.378594157409861 0.1076187365201114  neuronRandom
706 -3.4126292383974413 0.10667522216161615  neuronRandom
707 -3.4446918682202647 0.10944827014768665  neuronRandom
708 -3.47753593616032 0.11366404635626866  neuronRandom
709 -3.509732093683384 0.10406100589987059  neuronRandom
710 -3.531505724645079 0.11114139732217915  neuronRandom
711 -3.5762570594334324 0.10974656810777307  neuronRandom
712 -3.5969429023654844 0.11440825629836612  neuronRandom
713 -3.618080914527979 0.11428404753939943  neuronRandom
714 -3.6597994045722926 0.11687791237246697  neuronRandom
715 -3.681282299904463 0.11716722093237954  neuronRandom
716 -3.7003246427137046 0.12841787942711622  neuronRandom
717 -3.737533755386091 0.10721583242380722  neuronRandom
718 -3.7770118732586733 0.10890818361458245  neuronRandom
719 -3.7689149540831566 0.12476474879230669  neuronRandom
720 -3.251476587511296 0.1054147659930352  neuronRandom
721 -3.2773928044876914 0.1055610471166762  neuronRandom
722 -3.3029309397646633 0.10449153549310414  neuronRandom
723 -3.3285301257962696 0.1059483137230123  neuronRandom
724 -3.3514521475048755 0.1064509178213971  neuronRandom
725 -3.377760505191498 0.1068650220942659  neuronRandom
726 -3.3990241351381782 0.1042186874529584  neuronRandom
727 -3.420369402509376 0.09959842099470488  neuronRandom
728 -3.44389410441646 0.11612248748283621  neuronRandom
729 -3.4672860788893716 0.12184186610814131  neuronRandom
730 -3.4564001516692358 0.10407656259278773  neuronRandom
731 -3.4964371645734236 0.10866393034895816  neuronRandom
732 -3.530534119948728 0.11997323430477774  neuronRandom
733 -3.543438627993868 0.11106638954064081  neuronRandom
734 -3.533826766808674 0.11644327517048089  neuronRandom
735 -3.5980046143190876 0.10535149829198587  neuronRandom
736 -3.2115461018071785 0.10777534187600224  neuronRandom
737 -3.232848230083146 0.10745824210979858  neuronRandom
738 -3.254262350362897 0.1067985126128014  neuronRandom
739 -3.2765471262264 0.10704245333598182  neuronRandom
740 -3.2970352998424937 0.1063626103259112  neuronRandom
741 -3.314987590423972 0.10847796156364953  neuronRandom
742 -3.3303445348442993 0.10777866467810625  neuronRandom
743 -3.359688845283796 0.10685879056414395  neuronRandom
744 -3.374632224020938 0.10473498670752653  neuronRandom
745 -3.396451399954906 0.0979414577109175  neuronRandom
746 -3.425414630294727 0.10683751713218119  neuronRandom
747 -3.433637247991924 0.09637169042261608  neuronRandom
748 -3.4359814001640676 0.11495631815926464  neuronRandom
749 -3.4615841752937566 0.09983431607438574  neuronRandom
750 -3.502310216808212 0.10584811944951508  neuronRandom
751 -3.4790366244217052 0.0991813618252953  neuronRandom
752 -3.1963393776004527 0.11756699232743274  neuronRandom
753 -3.2366450788308847 0.11821709737239178  neuronRandom
754 -3.27700643478077 0.11885700577768239  neuronRandom
755 -3.3182723545610404 0.11964248067429832  neuronRandom
756 -3.357718184026005 0.1209323377125392  neuronRandom
757 -3.394974901865513 0.1212017035349824  neuronRandom
758 -3.4371195101123235 0.12395811093953214  neuronRandom
759 -3.4776219185634987 0.12171597325876254  neuronRandom
760 -3.5166764208546377 0.12597780447639503  neuronRandom
761 -3.547568377757942 0.12777068482175763  neuronRandom
762 -3.6004869789083345 0.12438008867423557  neuronRandom
763 -3.637077202275555 0.12528955239413855  neuronRandom
764 -3.676402007036749 0.12081437859618992  neuronRandom
765 -3.703398254593325 0.12654707145741975  neuronRandom
766 -3.764375939249813 0.12215961728652755  neuronRandom
767 -3.7820241730141633 0.13972816022691778  neuronRandom
768 -3.27412604286492 0.10975141424686531  neuronRandom
769 -3.300555260873613 0.10964930529772024  neuronRandom
770 -3.3266416060460284 0.10944171828947392  neuronRandom
771 -3.3534604843576235 0.10952464084932197  neuronRandom
772 -3.3791353681520353 0.10976827911153016  neuronRandom
773 -3.405599603356953 0.10970453525785819  neuronRandom
774 -3.4302880681111914 0.10981273169096625  neuronRandom
775 -3.457925082136586 0.10903705587892674  neuronRandom
776 -3.483136339204839 0.10882326800775935  neuronRandom
777 -3.5117990369390046 0.10862214231306254  neuronRandom
778 -3.535046606805217 0.10856128164674489  neuronRandom
779 -3.5585788216496828 0.10992883210899593  neuronRandom
780 -3.62339319754918 0.1040032884951675  neuronRandom
781 -3.6040732414219314 0.1059493528084497  neuronRandom
782 -3.6329148963579385 0.10807530343691908  neuronRandom
783 -3.672516748035528 0.1170726745434979  neuronRandom
784 -3.274263537330485 0.11820149372771206  neuronRandom
785 -3.302948421051948 0.12002357156808313  neuronRandom
786 -3.3302263065915945 0.12312318703975104  neuronRandom
787 -3.3548153435392707 0.12267631004086954  neuronRandom
788 -3.382467175305015 0.12625400662310535  neuronRandom
789 -3.4031003246530394 0.12249587288286888  neuronRandom
790 -3.4244699332480986 0.12798936104913924  neuronRandom
791 -3.4516567301707126 0.13415056095988653  neuronRandom
792 -3.480593761808509 0.11745679898291438  neuronRandom
793 -3.5051212496782163 0.14295648508173567  neuronRandom
794 -3.525073631860382 0.14018143903891053  neuronRandom
795 -3.548012803967114 0.13514771292063255  neuronRandom
796 -3.541128990149263 0.13420447667659285  neuronRandom
797 -3.569152060465317 0.12845911548599306  neuronRandom
798 -3.6004654516038244 0.1417900849611933  neuronRandom
799 -3.62135376080586 0.13902272627248866  neuronRandom
800 -1.6129112215847619 0.07633538199344375  neuronRandom
801 -1.5931816917206663 0.07629860452388486  neuronRandom
802 -1.5754530822591208 0.07620728854505093  neuronRandom
803 -1.5524119630693576 0.07588745651888361  neuronRandom
804 -1.5302758317133014 0.0733049695194837  neuronRandom
805 -1.5101531791603693 0.07274305140060247  neuronRandom
806 -1.5023133515003064 0.07534469687441785  neuronRandom
807 -1.514310765061028 0.07727753445939989  neuronRandom
808 -1.5469042170092906 0.07867937193016859  neuronRandom
809 -1.4724591585536875 0.07043857384265781  neuronRandom
810 -1.4195066821424418 0.06937084597785129  neuronRandom
811 -1.4051053847680224 0.07348651346766435  neuronRandom
812 -1.3904100014991878 0.0663196292264666  neuronRandom
813 -1.4833954949818535 0.06284198829122316  neuronRandom
814 -1.4245550470010573 0.055958201061452884  neuronRandom
815 -1.3655436215702927 0.06491112836868843  neuronRandom
816 -1.537356122272314 0.07531549537584008  neuronRandom
817 -1.5285962681134277 0.07621183581041395  neuronRandom
818 -1.5090114188127273 0.07741565877938114  neuronRandom
819 -1.4856067045138723 0.0707560736039509  neuronRandom
820 -1.4778674702943677 0.0755591085702836  neuronRandom
821 -1.4568740366165982 0.07752468961756118  neuronRandom
822 -1.468817960113197 0.06429675558963642  neuronRandom
823 -1.458196513801891 0.06458812080626203  neuronRandom
824 -1.5173994866362612 0.06648971220398375  neuronRandom
825 -1.458994009966946 0.08613310382520319  neuronRandom
826 -1.4288873348429607 0.06656494708766156  neuronRandom
827 -1.383174350320926 0.05870674951263544  neuronRandom
828 -1.3785818099914633 0.04671252962302846  neuronRandom
829 -1.4108905100374494 0.08325887160452154  neuronRandom
830 -1.3819500482007305 0.05673978885467324  neuronRandom
831 -1.3983084259259109 0.12375048195222697  neuronRandom
832 -1.8158628547359246 0.08431055006845728  neuronRandom
833 -1.7862884217953399 0.08319125368355293  neuronRandom
834 -1.7523479986700463 0.07792352864670958  neuronRandom
835 -1.7407661361460063 0.08473677698380017  neuronRandom
836 -1.6866327718408283 0.07763654205511589  neuronRandom
837 -1.6341605439936029 0.07871245450909635  neuronRandom
838 -1.6122473855633372 0.07702398239333741  neuronRandom
839 -1.6248501199348189 0.0862152985614487  neuronRandom
840 -1.6019768976233375 0.07889972412817708  neuronRandom
841 -1.5652205015954812 0.06519940840292142  neuronRandom
842 -1.592759675887646 0.07697692222000152  neuronRandom
843 -1.5150712310314005 0.0769396683891039  neuronRandom
844 -1.456833090366546 0.07258840205529446  neuronRandom
845 -1.4568210165418651 0.07305478064537638  neuronRandom
846 -1.4529620242425596 0.05921471068567822  neuronRandom
847 -1.4703837924221201 0.05948488963681751  neuronRandom
848 -1.8600741154716776 0.08751296217282173  neuronRandom
849 -1.8274030278644777 0.08513732341991685  neuronRandom
850 -1.7958316210800236 0.087196094327859  neuronRandom
851 -1.7696498767047275 0.08369945248567844  neuronRandom
852 -1.734147003602131 0.07765480687098741  neuronRandom
853 -1.6985722526850013 0.07958549897604779  neuronRandom
854 -1.6821612217381492 0.07873246240579024  neuronRandom
855 -1.6730879653942494 0.08449612283483669  neuronRandom
856 -1.6760206087426288 0.08905857071899378  neuronRandom
857 -1.6132061460374838 0.06443469864252092  neuronRandom
858 -1.5578421912082179 0.08035813348542474  neuronRandom
859 -1.5276225759389181 0.07665280386954514  neuronRandom
860 -1.5295687187677376 0.10381889483828306  neuronRandom
861 -1.4286321284393866 0.08632493976529969  neuronRandom
862 -1.5145673590902484 0.09521135309211202  neuronRandom
863 -1.5034398707903514 0.07690595680803508  neuronRandom
864 -1.7976776548780509 0.0879963255255422  neuronRandom
865 -1.7607645213577356 0.08785964335640757  neuronRandom
866 -1.7134179426964846 0.0877458291132925  neuronRandom
867 -1.685885175057242 0.09016711350064709  neuronRandom
868 -1.6529012703559725 0.08589727318957821  neuronRandom
869 -1.6012109030298847 0.08757679544295242  neuronRandom
870 -1.5462426139958594 0.08231853353273552  neuronRandom
871 -1.5331444643508492 0.08272199412402248  neuronRandom
872 -1.5156889467441674 0.07853538315116426  neuronRandom
873 -1.516981383709992 0.08065786411269882  neuronRandom
874 -1.4623011402923167 0.07928919706928272  neuronRandom
875 -1.4167086673553484 0.07604945019097448  neuronRandom
876 -1.54596223430587 0.0711292529342187  neuronRandom
877 -1.4526797301213934 0.07406583098733126  neuronRandom
878 -1.559309905126162 0.10131500691688147  neuronRandom
879 -1.4938937049251724 0.08937564408152968  neuronRandom
880 -1.5379694199766807 0.07821941237405636  neuronRandom
881 -1.5056909660391973 0.07501549376261835  neuronRandom
882 -1.4801393557091154 0.07353913049937981  neuronRandom
883 -1.446410696160637 0.0757000064302826  neuronRandom
884 -1.4789873987196083 0.07621933696760672  neuronRandom
885 -1.608092113606884 0.07287950038181949  neuronRandom
886 -1.6418438952149448 0.08073260992987681  neuronRandom
887 -1.6720055646355658 0.0817490601189529  neuronRandom
888 -1.6862112549499857 0.08145564181842621  neuronRandom
889 -1.6417215553364322 0.09112051132296038  neuronRandom
890 -1.6878604284155598 0.08166774075321723  neuronRandom
891 -1.689086529311793 0.08314766164285164  neuronRandom
892 -1.459454465412243 0.07151984503554847  neuronRandom
893 -1.7206558034889177 0.08423162380870211  neuronRandom
894 -1.7628755530837046 0.08336753799752393  neuronRandom
895 -1.7133402978997683 0.08297035072040528  neuronRandom
896 -1.6699707304985412 0.07805005193185742  neuronRandom
897 -1.638331440000595 0.08030624974261692  neuronRandom
898 -1.6062179100139846 0.07555157747912448  neuronRandom
899 -1.576361514062961 0.07595466121286935  neuronRandom
900 -1.5468157390575927 0.07486496178810684  neuronRandom
901 -1.5352704804341515 0.0734935655789624  neuronRandom
902 -1.5177728438762916 0.07886811974215531  neuronRandom
903 -1.5134684705137285 0.06470596003448466  neuronRandom
904 -1.5634047066184444 0.08610755916956842  neuronRandom
905 -1.4100251376899473 0.06955066690040637  neuronRandom
906 -1.3336193202603501 0.0746005134357036  neuronRandom
907 -1.281059899723357 0.07430758498398143  neuronRandom
908 -1.355126340191181 0.04732734393520793  neuronRandom
909 -1.3071368217471384 0.06775144473082242  neuronRandom
910 -1.304697905686423 0.07117063537040823  neuronRandom
911 -1.2678915224597591 0.07045220013943083  neuronRandom
912 -2.0936505703060204 0.13536406462101427  neuronRandom
913 -2.053585243478308 0.13106673262657334  neuronRandom
914 -2.0162104056061794 0.12946394304995598  neuronRandom
915 -1.976460194791791 0.12733331804344333  neuronRandom
916 -1.9290574576153399 0.1275993935387844  neuronRandom
917 -1.902605410314021 0.12262939636403272  neuronRandom
918 -1.902786335316472 0.11729390191175496  neuronRandom
919 -1.91301192091524 0.12063934630289198  neuronRandom
920 -1.7921416043493623 0.11536026794077459  neuronRandom
921 -1.7531186246071992 0.12229142187126409  neuronRandom
922 -1.7174411327889663 0.12977194380903181  neuronRandom
923 -1.657556253741728 0.1098824171009051  neuronRandom
924 -1.6366969535597564 0.09362725613948272  neuronRandom
925 -1.5335793381598408 0.10541913823964998  neuronRandom
926 -1.6382729209180014 0.10658939512205709  neuronRandom
927 -1.6296654779839364 0.12808645795248197  neuronRandom
928 -1.7552859575046498 0.08165442147922798  neuronRandom
929 -1.7283769789915908 0.08000821798179159  neuronRandom
930 -1.6936116211439065 0.08052913272858958  neuronRandom
931 -1.6767032091767822 0.08196690242359889  neuronRandom
932 -1.655555002089243 0.08249143397997083  neuronRandom
933 -1.6301900708632822 0.07885838888377926  neuronRandom
934 -1.647394005624971 0.08089670903158912  neuronRandom
935 -1.5802673393237732 0.07791385794248462  neuronRandom
936 -1.5780862066952277 0.07009507878894009  neuronRandom
937 -1.5799584453425803 0.07666421544660007  neuronRandom
938 -1.5226870022542456 0.07823755085968835  neuronRandom
939 -1.472614337379455 0.0727063715264308  neuronRandom
940 -1.4585840197330713 0.06658886792770718  neuronRandom
941 -1.465415144493229 0.05701515822260856  neuronRandom
942 -1.464662701411636 0.06257888557789511  neuronRandom
943 -1.4180577652978041 0.0766096564059139  neuronRandom
944 -1.6972360746142217 0.08084762990902469  neuronRandom
945 -1.6725095246669268 0.08310472324657558  neuronRandom
946 -1.6317400267219968 0.07906632639201731  neuronRandom
947 -1.5963622219510685 0.0804044467275866  neuronRandom
948 -1.5797950599915391 0.07638291590129981  neuronRandom
949 -1.5483852361906847 0.07975843827711318  neuronRandom
950 -1.5411537289543265 0.07429071675907878  neuronRandom
951 -1.5630415685164143 0.06325066507364195  neuronRandom
952 -1.5127519659828104 0.08112743128509964  neuronRandom
953 -1.521627316268732 0.07804685672540465  neuronRandom
954 -1.4783927331357203 0.09018773163293181  neuronRandom
955 -1.4237794094190386 0.07065613916670391  neuronRandom
956 -1.396014098787891 0.08269649585471672  neuronRandom
957 -1.4085188831056596 0.08435237878279295  neuronRandom
958 -1.4716959725012604 0.0681810670679562  neuronRandom
959 -1.390654833695002 0.05413360083473431  neuronRandom

